Asteroid Taxonomy from Cluster Analysis of Spectrometry and Albedo

The classification of the minor bodies of the Solar System based on observables has been continuously developed and iterated over the past 40 years. While prior iterations followed either the availability of large observational campaigns or new instrumental capabilities opening new observational dimensions, we see the opportunity to improve primarily upon the established methodology. We developed an iteration of the asteroid taxonomy which allows the classification of partial and complete observations (i.e. visible, near-infrared, and visible-near-infrared spectrometry) and which reintroduces the visual albedo into the classification observables. The resulting class assignments are given probabilistically, enabling the uncertainty of a classification to be quantified. We built the taxonomy based on 2983 observations of 2125 individual asteroids, representing an almost tenfold increase of sample size compared with the previous taxonomy. The asteroid classes are identified in a lower-dimensional representation of the observations using a mixture of common factor analysers model. We identify 17 classes split into the three complexes C, M, and S, including the new Z-class for extremely-red objects in the main belt. The visual albedo information resolves the spectral degeneracy of the X-complex and establishes the P-class as part of the C-complex. We present a classification tool which computes probabilistic class assignments within this taxonomic scheme from asteroid observations. The taxonomic classifications of 6038 observations of 4526 individual asteroids are published. The ability to classify partial observations and the reintroduction of the visual albedo provide a taxonomy which is well suited for the current and future datasets of asteroid observations, in particular provided by the Gaia, MITHNEOS, NEO Surveyor, and SPHEREx surveys.

==> gfx/absolute_magnitude.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/max/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.otf}[Path=\detokenize{/usr/share/fonts/opentype/fira/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/max/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{5.159224in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{5.159224in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.159224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{4.642295in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{4.642295in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{5.145335in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{5.145335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{5.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{4.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{4.991629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{4.991629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114584in, y=4.949419in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{4.712161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{4.712161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{4.782028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{4.782028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{4.851895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{4.851895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{4.921762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{4.921762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{5.061495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{5.061495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{5.131362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{5.131362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288197in}{4.642295in}}{\pgfqpoint{3.252612in}{0.503041in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922717in}{4.642295in}}%
\pgfpathlineto{\pgfqpoint{0.922717in}{4.747095in}}%
\pgfpathlineto{\pgfqpoint{0.950133in}{4.747095in}}%
\pgfpathlineto{\pgfqpoint{0.950133in}{4.747095in}}%
\pgfpathlineto{\pgfqpoint{0.977550in}{4.747095in}}%
\pgfpathlineto{\pgfqpoint{0.977550in}{4.851895in}}%
\pgfpathlineto{\pgfqpoint{1.004966in}{4.851895in}}%
\pgfpathlineto{\pgfqpoint{1.004966in}{4.816962in}}%
\pgfpathlineto{\pgfqpoint{1.032382in}{4.816962in}}%
\pgfpathlineto{\pgfqpoint{1.032382in}{4.886828in}}%
\pgfpathlineto{\pgfqpoint{1.059798in}{4.886828in}}%
\pgfpathlineto{\pgfqpoint{1.059798in}{4.851895in}}%
\pgfpathlineto{\pgfqpoint{1.087214in}{4.851895in}}%
\pgfpathlineto{\pgfqpoint{1.087214in}{4.886828in}}%
\pgfpathlineto{\pgfqpoint{1.114630in}{4.886828in}}%
\pgfpathlineto{\pgfqpoint{1.114630in}{4.886828in}}%
\pgfpathlineto{\pgfqpoint{1.142047in}{4.886828in}}%
\pgfpathlineto{\pgfqpoint{1.142047in}{5.061495in}}%
\pgfpathlineto{\pgfqpoint{1.169463in}{5.061495in}}%
\pgfpathlineto{\pgfqpoint{1.169463in}{4.712161in}}%
\pgfpathlineto{\pgfqpoint{1.196879in}{4.712161in}}%
\pgfpathlineto{\pgfqpoint{1.196879in}{4.747095in}}%
\pgfpathlineto{\pgfqpoint{1.224295in}{4.747095in}}%
\pgfpathlineto{\pgfqpoint{1.224295in}{4.712161in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{4.712161in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{4.747095in}}%
\pgfpathlineto{\pgfqpoint{1.279127in}{4.747095in}}%
\pgfpathlineto{\pgfqpoint{1.279127in}{4.747095in}}%
\pgfpathlineto{\pgfqpoint{1.306544in}{4.747095in}}%
\pgfpathlineto{\pgfqpoint{1.306544in}{4.816962in}}%
\pgfpathlineto{\pgfqpoint{1.333960in}{4.816962in}}%
\pgfpathlineto{\pgfqpoint{1.333960in}{4.677228in}}%
\pgfpathlineto{\pgfqpoint{1.361376in}{4.677228in}}%
\pgfpathlineto{\pgfqpoint{1.361376in}{4.712161in}}%
\pgfpathlineto{\pgfqpoint{1.388792in}{4.712161in}}%
\pgfpathlineto{\pgfqpoint{1.388792in}{4.747095in}}%
\pgfpathlineto{\pgfqpoint{1.416208in}{4.747095in}}%
\pgfpathlineto{\pgfqpoint{1.416208in}{4.642295in}}%
\pgfpathlineto{\pgfqpoint{1.443624in}{4.642295in}}%
\pgfpathlineto{\pgfqpoint{1.443624in}{4.816962in}}%
\pgfpathlineto{\pgfqpoint{1.471041in}{4.816962in}}%
\pgfpathlineto{\pgfqpoint{1.471041in}{4.642295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{4.642295in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{5.145335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540809in}{4.642295in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{5.145335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{4.642295in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{4.642295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{5.145335in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{5.145335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=5.019575in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Jupiter Trojans}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=4.893815in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont N=85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{4.111476in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{4.111476in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{4.614517in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{4.614517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{4.614517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{4.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{4.460810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{4.460810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173613in, y=4.418601in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{4.181343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{4.181343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{4.251210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{4.251210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{4.321076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{4.321076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{4.390943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{4.390943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{4.530677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{4.530677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{4.600543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{4.600543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288197in}{4.111476in}}{\pgfqpoint{3.252612in}{0.503041in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872337in}{4.111476in}}%
\pgfpathlineto{\pgfqpoint{0.872337in}{4.321076in}}%
\pgfpathlineto{\pgfqpoint{0.926115in}{4.321076in}}%
\pgfpathlineto{\pgfqpoint{0.926115in}{4.181343in}}%
\pgfpathlineto{\pgfqpoint{0.979893in}{4.181343in}}%
\pgfpathlineto{\pgfqpoint{0.979893in}{4.251210in}}%
\pgfpathlineto{\pgfqpoint{1.033671in}{4.251210in}}%
\pgfpathlineto{\pgfqpoint{1.033671in}{4.390943in}}%
\pgfpathlineto{\pgfqpoint{1.087449in}{4.390943in}}%
\pgfpathlineto{\pgfqpoint{1.087449in}{4.460810in}}%
\pgfpathlineto{\pgfqpoint{1.141226in}{4.460810in}}%
\pgfpathlineto{\pgfqpoint{1.141226in}{4.530677in}}%
\pgfpathlineto{\pgfqpoint{1.195004in}{4.530677in}}%
\pgfpathlineto{\pgfqpoint{1.195004in}{4.390943in}}%
\pgfpathlineto{\pgfqpoint{1.248782in}{4.390943in}}%
\pgfpathlineto{\pgfqpoint{1.248782in}{4.460810in}}%
\pgfpathlineto{\pgfqpoint{1.302560in}{4.460810in}}%
\pgfpathlineto{\pgfqpoint{1.302560in}{4.251210in}}%
\pgfpathlineto{\pgfqpoint{1.356338in}{4.251210in}}%
\pgfpathlineto{\pgfqpoint{1.356338in}{4.251210in}}%
\pgfpathlineto{\pgfqpoint{1.410116in}{4.251210in}}%
\pgfpathlineto{\pgfqpoint{1.410116in}{4.111476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{4.111476in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{4.614517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540809in}{4.111476in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{4.614517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{4.111476in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{4.111476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{4.614517in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{4.614517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=4.488757in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MB\(\displaystyle >\)Hilda}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=4.362996in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont N=34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{3.580657in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{3.580657in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{4.083698in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{4.083698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{3.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{3.999858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{3.999858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173613in, y=3.957649in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{3.664498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{3.664498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{3.748338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{3.748338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{3.832178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{3.832178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{3.916018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{3.916018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288197in}{3.580657in}}{\pgfqpoint{3.252612in}{0.503041in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790323in}{3.580657in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{3.916018in}}%
\pgfpathlineto{\pgfqpoint{0.881476in}{3.916018in}}%
\pgfpathlineto{\pgfqpoint{0.881476in}{3.916018in}}%
\pgfpathlineto{\pgfqpoint{0.972629in}{3.916018in}}%
\pgfpathlineto{\pgfqpoint{0.972629in}{3.832178in}}%
\pgfpathlineto{\pgfqpoint{1.063782in}{3.832178in}}%
\pgfpathlineto{\pgfqpoint{1.063782in}{3.832178in}}%
\pgfpathlineto{\pgfqpoint{1.154935in}{3.832178in}}%
\pgfpathlineto{\pgfqpoint{1.154935in}{3.999858in}}%
\pgfpathlineto{\pgfqpoint{1.246087in}{3.999858in}}%
\pgfpathlineto{\pgfqpoint{1.246087in}{3.580657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{3.580657in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{4.083698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540809in}{3.580657in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{4.083698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{3.580657in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{3.580657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{4.083698in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{4.083698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=3.957938in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MB\(\displaystyle >\)Cybeles}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=3.832178in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont N=19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{3.049839in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{3.049839in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{3.552880in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{3.552880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{3.552880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{3.049839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{3.449078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{3.449078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114584in, y=3.406868in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{3.149649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{3.149649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{3.249458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{3.249458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{3.349268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{3.349268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{3.548887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{3.548887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288197in}{3.049839in}}{\pgfqpoint{3.252612in}{0.503041in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633324in}{3.049839in}}%
\pgfpathlineto{\pgfqpoint{0.633324in}{3.089763in}}%
\pgfpathlineto{\pgfqpoint{0.681681in}{3.089763in}}%
\pgfpathlineto{\pgfqpoint{0.681681in}{3.089763in}}%
\pgfpathlineto{\pgfqpoint{0.730037in}{3.089763in}}%
\pgfpathlineto{\pgfqpoint{0.730037in}{3.169610in}}%
\pgfpathlineto{\pgfqpoint{0.778394in}{3.169610in}}%
\pgfpathlineto{\pgfqpoint{0.778394in}{3.169610in}}%
\pgfpathlineto{\pgfqpoint{0.826750in}{3.169610in}}%
\pgfpathlineto{\pgfqpoint{0.826750in}{3.169610in}}%
\pgfpathlineto{\pgfqpoint{0.875106in}{3.169610in}}%
\pgfpathlineto{\pgfqpoint{0.875106in}{3.269420in}}%
\pgfpathlineto{\pgfqpoint{0.923463in}{3.269420in}}%
\pgfpathlineto{\pgfqpoint{0.923463in}{3.349268in}}%
\pgfpathlineto{\pgfqpoint{0.971819in}{3.349268in}}%
\pgfpathlineto{\pgfqpoint{0.971819in}{3.469040in}}%
\pgfpathlineto{\pgfqpoint{1.020176in}{3.469040in}}%
\pgfpathlineto{\pgfqpoint{1.020176in}{3.369230in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{3.369230in}}%
\pgfpathlineto{\pgfqpoint{1.068532in}{3.369230in}}%
\pgfpathlineto{\pgfqpoint{1.116888in}{3.369230in}}%
\pgfpathlineto{\pgfqpoint{1.116888in}{3.409154in}}%
\pgfpathlineto{\pgfqpoint{1.165245in}{3.409154in}}%
\pgfpathlineto{\pgfqpoint{1.165245in}{3.369230in}}%
\pgfpathlineto{\pgfqpoint{1.213601in}{3.369230in}}%
\pgfpathlineto{\pgfqpoint{1.213601in}{3.389192in}}%
\pgfpathlineto{\pgfqpoint{1.261958in}{3.389192in}}%
\pgfpathlineto{\pgfqpoint{1.261958in}{3.429116in}}%
\pgfpathlineto{\pgfqpoint{1.310314in}{3.429116in}}%
\pgfpathlineto{\pgfqpoint{1.310314in}{3.369230in}}%
\pgfpathlineto{\pgfqpoint{1.358671in}{3.369230in}}%
\pgfpathlineto{\pgfqpoint{1.358671in}{3.289382in}}%
\pgfpathlineto{\pgfqpoint{1.407027in}{3.289382in}}%
\pgfpathlineto{\pgfqpoint{1.407027in}{3.229496in}}%
\pgfpathlineto{\pgfqpoint{1.455383in}{3.229496in}}%
\pgfpathlineto{\pgfqpoint{1.455383in}{3.209534in}}%
\pgfpathlineto{\pgfqpoint{1.503740in}{3.209534in}}%
\pgfpathlineto{\pgfqpoint{1.503740in}{3.289382in}}%
\pgfpathlineto{\pgfqpoint{1.552096in}{3.289382in}}%
\pgfpathlineto{\pgfqpoint{1.552096in}{3.109725in}}%
\pgfpathlineto{\pgfqpoint{1.600453in}{3.109725in}}%
\pgfpathlineto{\pgfqpoint{1.600453in}{3.089763in}}%
\pgfpathlineto{\pgfqpoint{1.648809in}{3.089763in}}%
\pgfpathlineto{\pgfqpoint{1.648809in}{3.149649in}}%
\pgfpathlineto{\pgfqpoint{1.697165in}{3.149649in}}%
\pgfpathlineto{\pgfqpoint{1.697165in}{3.049839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{3.049839in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{3.552880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540809in}{3.049839in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{3.552880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{3.049839in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{3.049839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{3.552880in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{3.552880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=3.427119in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MB\(\displaystyle >\)Outer}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=3.301359in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont N=238}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{2.492184in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{2.492184in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{2.995225in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{2.995225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{2.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{2.492184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{2.979627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{2.979627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114584in, y=2.937418in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{2.589673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{2.589673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{2.687161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{2.687161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{2.784650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{2.784650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{2.882138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{2.882138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288197in}{2.492184in}}{\pgfqpoint{3.252612in}{0.503041in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398998in}{2.492184in}}%
\pgfpathlineto{\pgfqpoint{0.398998in}{2.501933in}}%
\pgfpathlineto{\pgfqpoint{0.455096in}{2.501933in}}%
\pgfpathlineto{\pgfqpoint{0.455096in}{2.501933in}}%
\pgfpathlineto{\pgfqpoint{0.511194in}{2.501933in}}%
\pgfpathlineto{\pgfqpoint{0.511194in}{2.492184in}}%
\pgfpathlineto{\pgfqpoint{0.567291in}{2.492184in}}%
\pgfpathlineto{\pgfqpoint{0.567291in}{2.511682in}}%
\pgfpathlineto{\pgfqpoint{0.623389in}{2.511682in}}%
\pgfpathlineto{\pgfqpoint{0.623389in}{2.501933in}}%
\pgfpathlineto{\pgfqpoint{0.679487in}{2.501933in}}%
\pgfpathlineto{\pgfqpoint{0.679487in}{2.521431in}}%
\pgfpathlineto{\pgfqpoint{0.735584in}{2.521431in}}%
\pgfpathlineto{\pgfqpoint{0.735584in}{2.521431in}}%
\pgfpathlineto{\pgfqpoint{0.791682in}{2.521431in}}%
\pgfpathlineto{\pgfqpoint{0.791682in}{2.589673in}}%
\pgfpathlineto{\pgfqpoint{0.847780in}{2.589673in}}%
\pgfpathlineto{\pgfqpoint{0.847780in}{2.657915in}}%
\pgfpathlineto{\pgfqpoint{0.903877in}{2.657915in}}%
\pgfpathlineto{\pgfqpoint{0.903877in}{2.735905in}}%
\pgfpathlineto{\pgfqpoint{0.959975in}{2.735905in}}%
\pgfpathlineto{\pgfqpoint{0.959975in}{2.833394in}}%
\pgfpathlineto{\pgfqpoint{1.016073in}{2.833394in}}%
\pgfpathlineto{\pgfqpoint{1.016073in}{2.872389in}}%
\pgfpathlineto{\pgfqpoint{1.072170in}{2.872389in}}%
\pgfpathlineto{\pgfqpoint{1.072170in}{2.677412in}}%
\pgfpathlineto{\pgfqpoint{1.128268in}{2.677412in}}%
\pgfpathlineto{\pgfqpoint{1.128268in}{2.765152in}}%
\pgfpathlineto{\pgfqpoint{1.184366in}{2.765152in}}%
\pgfpathlineto{\pgfqpoint{1.184366in}{2.648166in}}%
\pgfpathlineto{\pgfqpoint{1.240464in}{2.648166in}}%
\pgfpathlineto{\pgfqpoint{1.240464in}{2.687161in}}%
\pgfpathlineto{\pgfqpoint{1.296561in}{2.687161in}}%
\pgfpathlineto{\pgfqpoint{1.296561in}{2.706659in}}%
\pgfpathlineto{\pgfqpoint{1.352659in}{2.706659in}}%
\pgfpathlineto{\pgfqpoint{1.352659in}{2.911385in}}%
\pgfpathlineto{\pgfqpoint{1.408757in}{2.911385in}}%
\pgfpathlineto{\pgfqpoint{1.408757in}{2.755403in}}%
\pgfpathlineto{\pgfqpoint{1.464854in}{2.755403in}}%
\pgfpathlineto{\pgfqpoint{1.464854in}{2.687161in}}%
\pgfpathlineto{\pgfqpoint{1.520952in}{2.687161in}}%
\pgfpathlineto{\pgfqpoint{1.520952in}{2.648166in}}%
\pgfpathlineto{\pgfqpoint{1.577050in}{2.648166in}}%
\pgfpathlineto{\pgfqpoint{1.577050in}{2.599421in}}%
\pgfpathlineto{\pgfqpoint{1.633147in}{2.599421in}}%
\pgfpathlineto{\pgfqpoint{1.633147in}{2.570175in}}%
\pgfpathlineto{\pgfqpoint{1.689245in}{2.570175in}}%
\pgfpathlineto{\pgfqpoint{1.689245in}{2.560426in}}%
\pgfpathlineto{\pgfqpoint{1.745343in}{2.560426in}}%
\pgfpathlineto{\pgfqpoint{1.745343in}{2.531180in}}%
\pgfpathlineto{\pgfqpoint{1.801441in}{2.531180in}}%
\pgfpathlineto{\pgfqpoint{1.801441in}{2.492184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{2.492184in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{2.995225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540809in}{2.492184in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{2.995225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{2.492184in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{2.492184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{2.995225in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{2.995225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=2.869465in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MB\(\displaystyle >\)Middle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=2.743705in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont N=378}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{1.961366in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{1.961366in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{2.464406in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{2.464406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{2.464406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{1.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{2.283828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{2.283828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114584in, y=2.241618in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{2.025858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{2.025858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{2.090350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{2.090350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{2.154843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{2.154843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{2.219335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{2.219335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{2.348320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{2.348320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{2.412812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{2.412812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288197in}{1.961366in}}{\pgfqpoint{3.252612in}{0.503041in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380252in}{1.961366in}}%
\pgfpathlineto{\pgfqpoint{0.380252in}{1.967815in}}%
\pgfpathlineto{\pgfqpoint{0.441692in}{1.967815in}}%
\pgfpathlineto{\pgfqpoint{0.441692in}{1.961366in}}%
\pgfpathlineto{\pgfqpoint{0.503133in}{1.961366in}}%
\pgfpathlineto{\pgfqpoint{0.503133in}{1.961366in}}%
\pgfpathlineto{\pgfqpoint{0.564573in}{1.961366in}}%
\pgfpathlineto{\pgfqpoint{0.564573in}{1.961366in}}%
\pgfpathlineto{\pgfqpoint{0.626013in}{1.961366in}}%
\pgfpathlineto{\pgfqpoint{0.626013in}{1.974264in}}%
\pgfpathlineto{\pgfqpoint{0.687454in}{1.974264in}}%
\pgfpathlineto{\pgfqpoint{0.687454in}{1.974264in}}%
\pgfpathlineto{\pgfqpoint{0.748894in}{1.974264in}}%
\pgfpathlineto{\pgfqpoint{0.748894in}{1.993612in}}%
\pgfpathlineto{\pgfqpoint{0.810334in}{1.993612in}}%
\pgfpathlineto{\pgfqpoint{0.810334in}{2.025858in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{2.025858in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{2.000061in}}%
\pgfpathlineto{\pgfqpoint{0.933215in}{2.000061in}}%
\pgfpathlineto{\pgfqpoint{0.933215in}{2.006510in}}%
\pgfpathlineto{\pgfqpoint{0.994655in}{2.006510in}}%
\pgfpathlineto{\pgfqpoint{0.994655in}{2.058104in}}%
\pgfpathlineto{\pgfqpoint{1.056096in}{2.058104in}}%
\pgfpathlineto{\pgfqpoint{1.056096in}{1.993612in}}%
\pgfpathlineto{\pgfqpoint{1.117536in}{1.993612in}}%
\pgfpathlineto{\pgfqpoint{1.117536in}{2.051655in}}%
\pgfpathlineto{\pgfqpoint{1.178976in}{2.051655in}}%
\pgfpathlineto{\pgfqpoint{1.178976in}{2.006510in}}%
\pgfpathlineto{\pgfqpoint{1.240417in}{2.006510in}}%
\pgfpathlineto{\pgfqpoint{1.240417in}{2.025858in}}%
\pgfpathlineto{\pgfqpoint{1.301857in}{2.025858in}}%
\pgfpathlineto{\pgfqpoint{1.301857in}{2.032307in}}%
\pgfpathlineto{\pgfqpoint{1.363297in}{2.032307in}}%
\pgfpathlineto{\pgfqpoint{1.363297in}{2.109698in}}%
\pgfpathlineto{\pgfqpoint{1.424738in}{2.109698in}}%
\pgfpathlineto{\pgfqpoint{1.424738in}{2.251581in}}%
\pgfpathlineto{\pgfqpoint{1.486178in}{2.251581in}}%
\pgfpathlineto{\pgfqpoint{1.486178in}{2.296726in}}%
\pgfpathlineto{\pgfqpoint{1.547618in}{2.296726in}}%
\pgfpathlineto{\pgfqpoint{1.547618in}{2.303175in}}%
\pgfpathlineto{\pgfqpoint{1.609059in}{2.303175in}}%
\pgfpathlineto{\pgfqpoint{1.609059in}{2.380566in}}%
\pgfpathlineto{\pgfqpoint{1.670499in}{2.380566in}}%
\pgfpathlineto{\pgfqpoint{1.670499in}{2.129046in}}%
\pgfpathlineto{\pgfqpoint{1.731939in}{2.129046in}}%
\pgfpathlineto{\pgfqpoint{1.731939in}{2.148394in}}%
\pgfpathlineto{\pgfqpoint{1.793380in}{2.148394in}}%
\pgfpathlineto{\pgfqpoint{1.793380in}{2.045206in}}%
\pgfpathlineto{\pgfqpoint{1.854820in}{2.045206in}}%
\pgfpathlineto{\pgfqpoint{1.854820in}{2.006510in}}%
\pgfpathlineto{\pgfqpoint{1.916260in}{2.006510in}}%
\pgfpathlineto{\pgfqpoint{1.916260in}{1.961366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{1.961366in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{2.464406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540809in}{1.961366in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{2.464406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{1.961366in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{1.961366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{2.464406in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{2.464406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=2.338646in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MB\(\displaystyle >\)Inner}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=2.212886in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont N=408}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{1.430547in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{1.430547in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{1.933588in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{1.933588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{1.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{1.430547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{1.811638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{1.811638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114584in, y=1.769429in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{1.525820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{1.525820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{1.621093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{1.621093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{1.716366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{1.716366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{1.906911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{1.906911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288197in}{1.430547in}}{\pgfqpoint{3.252612in}{0.503041in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292953in}{1.430547in}}%
\pgfpathlineto{\pgfqpoint{1.292953in}{1.449601in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.449601in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.449601in}}%
\pgfpathlineto{\pgfqpoint{1.413396in}{1.449601in}}%
\pgfpathlineto{\pgfqpoint{1.413396in}{1.544874in}}%
\pgfpathlineto{\pgfqpoint{1.473618in}{1.544874in}}%
\pgfpathlineto{\pgfqpoint{1.473618in}{1.525820in}}%
\pgfpathlineto{\pgfqpoint{1.533840in}{1.525820in}}%
\pgfpathlineto{\pgfqpoint{1.533840in}{1.640147in}}%
\pgfpathlineto{\pgfqpoint{1.594062in}{1.640147in}}%
\pgfpathlineto{\pgfqpoint{1.594062in}{1.849748in}}%
\pgfpathlineto{\pgfqpoint{1.654284in}{1.849748in}}%
\pgfpathlineto{\pgfqpoint{1.654284in}{1.754475in}}%
\pgfpathlineto{\pgfqpoint{1.714506in}{1.754475in}}%
\pgfpathlineto{\pgfqpoint{1.714506in}{1.582984in}}%
\pgfpathlineto{\pgfqpoint{1.774727in}{1.582984in}}%
\pgfpathlineto{\pgfqpoint{1.774727in}{1.487711in}}%
\pgfpathlineto{\pgfqpoint{1.834949in}{1.487711in}}%
\pgfpathlineto{\pgfqpoint{1.834949in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.895171in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.895171in}{1.430547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{1.430547in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{1.933588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540809in}{1.430547in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{1.933588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{1.430547in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{1.430547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{1.933588in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{1.933588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=1.807828in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MB\(\displaystyle >\)Hungaria}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=1.682067in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont N=76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{0.899728in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{0.899728in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{1.402769in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{1.402769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{1.402769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{0.899728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{1.210247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{1.210247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114584in, y=1.168038in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{0.977358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{0.977358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{1.054988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{1.054988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{1.132618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{1.132618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{1.287877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{1.287877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{1.365507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{1.365507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288197in}{0.899728in}}{\pgfqpoint{3.252612in}{0.503041in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037537in}{0.899728in}}%
\pgfpathlineto{\pgfqpoint{1.037537in}{0.915254in}}%
\pgfpathlineto{\pgfqpoint{1.091315in}{0.915254in}}%
\pgfpathlineto{\pgfqpoint{1.091315in}{0.899728in}}%
\pgfpathlineto{\pgfqpoint{1.145093in}{0.899728in}}%
\pgfpathlineto{\pgfqpoint{1.145093in}{0.899728in}}%
\pgfpathlineto{\pgfqpoint{1.198871in}{0.899728in}}%
\pgfpathlineto{\pgfqpoint{1.198871in}{0.915254in}}%
\pgfpathlineto{\pgfqpoint{1.252649in}{0.915254in}}%
\pgfpathlineto{\pgfqpoint{1.252649in}{0.915254in}}%
\pgfpathlineto{\pgfqpoint{1.306426in}{0.915254in}}%
\pgfpathlineto{\pgfqpoint{1.306426in}{0.930780in}}%
\pgfpathlineto{\pgfqpoint{1.360204in}{0.930780in}}%
\pgfpathlineto{\pgfqpoint{1.360204in}{0.977358in}}%
\pgfpathlineto{\pgfqpoint{1.413982in}{0.977358in}}%
\pgfpathlineto{\pgfqpoint{1.413982in}{0.992884in}}%
\pgfpathlineto{\pgfqpoint{1.467760in}{0.992884in}}%
\pgfpathlineto{\pgfqpoint{1.467760in}{1.163669in}}%
\pgfpathlineto{\pgfqpoint{1.521538in}{1.163669in}}%
\pgfpathlineto{\pgfqpoint{1.521538in}{1.086040in}}%
\pgfpathlineto{\pgfqpoint{1.575316in}{1.086040in}}%
\pgfpathlineto{\pgfqpoint{1.575316in}{1.086040in}}%
\pgfpathlineto{\pgfqpoint{1.629094in}{1.086040in}}%
\pgfpathlineto{\pgfqpoint{1.629094in}{1.117092in}}%
\pgfpathlineto{\pgfqpoint{1.682872in}{1.117092in}}%
\pgfpathlineto{\pgfqpoint{1.682872in}{0.977358in}}%
\pgfpathlineto{\pgfqpoint{1.736649in}{0.977358in}}%
\pgfpathlineto{\pgfqpoint{1.736649in}{0.977358in}}%
\pgfpathlineto{\pgfqpoint{1.790427in}{0.977358in}}%
\pgfpathlineto{\pgfqpoint{1.790427in}{0.961832in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.961832in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.210247in}}%
\pgfpathlineto{\pgfqpoint{1.897983in}{1.210247in}}%
\pgfpathlineto{\pgfqpoint{1.897983in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{1.951761in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{1.951761in}{1.117092in}}%
\pgfpathlineto{\pgfqpoint{2.005539in}{1.117092in}}%
\pgfpathlineto{\pgfqpoint{2.005539in}{0.977358in}}%
\pgfpathlineto{\pgfqpoint{2.059317in}{0.977358in}}%
\pgfpathlineto{\pgfqpoint{2.059317in}{0.961832in}}%
\pgfpathlineto{\pgfqpoint{2.113094in}{0.961832in}}%
\pgfpathlineto{\pgfqpoint{2.113094in}{0.899728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{0.899728in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{1.402769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540809in}{0.899728in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{1.402769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{0.899728in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{0.899728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{1.402769in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{1.402769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=1.277009in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mars-Crosser}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=1.151249in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont N=155}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{0.368910in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{0.368910in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{0.871951in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{0.871951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567713in,y=0.313354in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153529in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153529in,y=0.313354in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739344in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739344in,y=0.313354in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325160in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325160in,y=0.313354in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910975in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910975in,y=0.313354in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496791in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.496791in,y=0.313354in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333387in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450550in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684876in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802039in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919202in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036365in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270692in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387855in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505018in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622181in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856507in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973670in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090833in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207997in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442323in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559486in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676649in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793812in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028138in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145302in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262465in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379628in}{0.871951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914503in,y=0.150268in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Absolute Magnitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{0.368910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{0.805577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{0.805577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055556in, y=0.763368in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{0.456243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{0.456243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{0.543577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{0.543577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{0.630910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{0.630910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288197in}{0.718244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540809in}{0.718244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288197in}{0.368910in}}{\pgfqpoint{3.252612in}{0.503041in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065656in}{0.368910in}}%
\pgfpathlineto{\pgfqpoint{1.065656in}{0.373276in}}%
\pgfpathlineto{\pgfqpoint{1.133745in}{0.373276in}}%
\pgfpathlineto{\pgfqpoint{1.133745in}{0.368910in}}%
\pgfpathlineto{\pgfqpoint{1.201833in}{0.368910in}}%
\pgfpathlineto{\pgfqpoint{1.201833in}{0.373276in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{0.373276in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{0.368910in}}%
\pgfpathlineto{\pgfqpoint{1.338010in}{0.368910in}}%
\pgfpathlineto{\pgfqpoint{1.338010in}{0.368910in}}%
\pgfpathlineto{\pgfqpoint{1.406099in}{0.368910in}}%
\pgfpathlineto{\pgfqpoint{1.406099in}{0.382010in}}%
\pgfpathlineto{\pgfqpoint{1.474187in}{0.382010in}}%
\pgfpathlineto{\pgfqpoint{1.474187in}{0.373276in}}%
\pgfpathlineto{\pgfqpoint{1.542276in}{0.373276in}}%
\pgfpathlineto{\pgfqpoint{1.542276in}{0.390743in}}%
\pgfpathlineto{\pgfqpoint{1.610364in}{0.390743in}}%
\pgfpathlineto{\pgfqpoint{1.610364in}{0.421310in}}%
\pgfpathlineto{\pgfqpoint{1.678453in}{0.421310in}}%
\pgfpathlineto{\pgfqpoint{1.678453in}{0.486810in}}%
\pgfpathlineto{\pgfqpoint{1.746541in}{0.486810in}}%
\pgfpathlineto{\pgfqpoint{1.746541in}{0.534843in}}%
\pgfpathlineto{\pgfqpoint{1.814630in}{0.534843in}}%
\pgfpathlineto{\pgfqpoint{1.814630in}{0.604710in}}%
\pgfpathlineto{\pgfqpoint{1.882718in}{0.604710in}}%
\pgfpathlineto{\pgfqpoint{1.882718in}{0.696410in}}%
\pgfpathlineto{\pgfqpoint{1.950807in}{0.696410in}}%
\pgfpathlineto{\pgfqpoint{1.950807in}{0.713877in}}%
\pgfpathlineto{\pgfqpoint{2.018895in}{0.713877in}}%
\pgfpathlineto{\pgfqpoint{2.018895in}{0.709510in}}%
\pgfpathlineto{\pgfqpoint{2.086984in}{0.709510in}}%
\pgfpathlineto{\pgfqpoint{2.086984in}{0.788110in}}%
\pgfpathlineto{\pgfqpoint{2.155072in}{0.788110in}}%
\pgfpathlineto{\pgfqpoint{2.155072in}{0.696410in}}%
\pgfpathlineto{\pgfqpoint{2.223161in}{0.696410in}}%
\pgfpathlineto{\pgfqpoint{2.223161in}{0.574143in}}%
\pgfpathlineto{\pgfqpoint{2.291249in}{0.574143in}}%
\pgfpathlineto{\pgfqpoint{2.291249in}{0.495543in}}%
\pgfpathlineto{\pgfqpoint{2.359338in}{0.495543in}}%
\pgfpathlineto{\pgfqpoint{2.359338in}{0.486810in}}%
\pgfpathlineto{\pgfqpoint{2.427426in}{0.486810in}}%
\pgfpathlineto{\pgfqpoint{2.427426in}{0.456243in}}%
\pgfpathlineto{\pgfqpoint{2.495515in}{0.456243in}}%
\pgfpathlineto{\pgfqpoint{2.495515in}{0.408210in}}%
\pgfpathlineto{\pgfqpoint{2.563603in}{0.408210in}}%
\pgfpathlineto{\pgfqpoint{2.563603in}{0.421310in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{0.421310in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{0.382010in}}%
\pgfpathlineto{\pgfqpoint{2.699780in}{0.382010in}}%
\pgfpathlineto{\pgfqpoint{2.699780in}{0.395110in}}%
\pgfpathlineto{\pgfqpoint{2.767869in}{0.395110in}}%
\pgfpathlineto{\pgfqpoint{2.767869in}{0.386376in}}%
\pgfpathlineto{\pgfqpoint{2.835957in}{0.386376in}}%
\pgfpathlineto{\pgfqpoint{2.835957in}{0.399476in}}%
\pgfpathlineto{\pgfqpoint{2.904046in}{0.399476in}}%
\pgfpathlineto{\pgfqpoint{2.904046in}{0.377643in}}%
\pgfpathlineto{\pgfqpoint{2.972134in}{0.377643in}}%
\pgfpathlineto{\pgfqpoint{2.972134in}{0.377643in}}%
\pgfpathlineto{\pgfqpoint{3.040223in}{0.377643in}}%
\pgfpathlineto{\pgfqpoint{3.040223in}{0.390743in}}%
\pgfpathlineto{\pgfqpoint{3.108311in}{0.390743in}}%
\pgfpathlineto{\pgfqpoint{3.108311in}{0.386376in}}%
\pgfpathlineto{\pgfqpoint{3.176400in}{0.386376in}}%
\pgfpathlineto{\pgfqpoint{3.176400in}{0.382010in}}%
\pgfpathlineto{\pgfqpoint{3.244488in}{0.382010in}}%
\pgfpathlineto{\pgfqpoint{3.244488in}{0.386376in}}%
\pgfpathlineto{\pgfqpoint{3.312577in}{0.386376in}}%
\pgfpathlineto{\pgfqpoint{3.312577in}{0.377643in}}%
\pgfpathlineto{\pgfqpoint{3.380665in}{0.377643in}}%
\pgfpathlineto{\pgfqpoint{3.380665in}{0.373276in}}%
\pgfpathlineto{\pgfqpoint{3.448754in}{0.373276in}}%
\pgfpathlineto{\pgfqpoint{3.448754in}{0.368910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{0.368910in}}%
\pgfpathlineto{\pgfqpoint{0.288197in}{0.871951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540809in}{0.368910in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{0.871951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{0.368910in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{0.368910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288197in}{0.871951in}}%
\pgfpathlineto{\pgfqpoint{3.540809in}{0.871951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=0.746190in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Near-Earth Asteroids}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475757in,y=0.620430in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont N=732}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/class_spectra.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{3.611457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{3.611457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.611457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{3.569787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412559in}{2.025534in}}{\pgfqpoint{2.338429in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{2.069239in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{2.202970in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{2.214649in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{2.221394in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{2.226753in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{2.230742in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{2.233950in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{2.236346in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{2.239720in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{2.242510in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{2.243698in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{2.246452in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{2.250006in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{2.253027in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{2.255409in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{2.258116in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{2.262894in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{2.265206in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{2.267743in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{2.270335in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{2.273978in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{2.276998in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{2.280328in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{2.283946in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{2.288090in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{2.292215in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{2.300529in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{2.308466in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{2.316396in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{2.323941in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{2.331263in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{2.338022in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{2.343859in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{2.350559in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{2.357465in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{2.364383in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{2.371333in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{2.378160in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{2.385315in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{2.392442in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{2.399778in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{2.407857in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{2.415359in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{2.424059in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{2.433879in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{2.443419in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{2.453873in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{2.464303in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{2.473236in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{2.482862in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{2.487112in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{2.494609in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{2.502690in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{2.509924in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{2.443209in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{2.443209in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{2.439319in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{2.435434in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{2.431863in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{2.427330in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{2.422827in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{2.418858in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{2.414446in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{2.409475in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{2.403976in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{2.399198in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{2.393801in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{2.388386in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{2.382639in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{2.375782in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{2.367895in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{2.359399in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{2.349833in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{2.339568in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{2.328306in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{2.316613in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{2.305199in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{2.294707in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{2.282646in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{2.270616in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{2.258547in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{2.246673in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{2.235126in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{2.224405in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{2.219281in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{2.214273in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{2.209777in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{2.204995in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{2.200364in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{2.195073in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{2.190426in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{2.186205in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{2.181318in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{2.176192in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{2.170990in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{2.166425in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{2.160095in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{2.153511in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{2.147885in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{2.143317in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{2.136896in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{2.129586in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{2.122792in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{2.114802in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{2.106071in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{2.095807in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{2.085210in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{2.069239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412559in}{2.025534in}}{\pgfqpoint{2.338429in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{2.120074in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{2.228725in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{2.249263in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{2.267461in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{2.282649in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{2.297945in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{2.312974in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{2.329404in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{2.345833in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{2.362110in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{2.378362in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{2.396350in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{2.413144in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{2.428561in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{2.444136in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{2.460071in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{2.475933in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{2.491941in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{2.507962in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{2.525231in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{2.541352in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{2.556659in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{2.578898in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{2.601274in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{2.620001in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{2.652445in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{2.678595in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{2.701634in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{2.722633in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{2.741176in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{2.757466in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{2.770873in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{2.784654in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{2.797149in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{2.808837in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{2.819412in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{2.829819in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{2.842177in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{2.857244in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{2.873717in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{2.888901in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{2.902923in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{2.917197in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{2.931809in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{2.946319in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{2.961289in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{2.976660in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{2.990545in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{3.003036in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{3.014029in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{3.028432in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{3.042797in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{3.057285in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{2.993828in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{2.993828in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{2.987391in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{2.977720in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{2.967135in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{2.955766in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{2.945136in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{2.933303in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{2.920621in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{2.907849in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{2.895125in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{2.882593in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{2.871527in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{2.862463in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{2.853534in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{2.843899in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{2.831648in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{2.815330in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{2.796039in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{2.774848in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{2.752043in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{2.728085in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{2.703496in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{2.679971in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{2.653684in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{2.626809in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{2.598980in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{2.569894in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{2.540176in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{2.510693in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{2.496551in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{2.482941in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{2.469771in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{2.453280in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{2.436923in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{2.420597in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{2.403963in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{2.387560in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{2.369717in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{2.351027in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{2.332092in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{2.314215in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{2.295542in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{2.277070in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{2.263898in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{2.251210in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{2.236034in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{2.219938in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{2.206151in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{2.192005in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{2.178264in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{2.161869in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{2.144283in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{2.120074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412559in}{2.025534in}}{\pgfqpoint{2.338429in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{2.159506in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{2.277028in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{2.299238in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{2.321020in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{2.341318in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{2.356493in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{2.374076in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{2.390998in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{2.409203in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{2.427641in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{2.448467in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{2.461667in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{2.479201in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{2.496384in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{2.510776in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{2.525114in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{2.540199in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{2.556436in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{2.574309in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{2.594497in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{2.617382in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{2.636900in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{2.657211in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{2.678087in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{2.699601in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{2.721306in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{2.764269in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{2.805628in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{2.845984in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{2.884236in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{2.921055in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{2.956080in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{2.985712in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{3.018262in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{3.049412in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{3.079314in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{3.109311in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{3.138049in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{3.164452in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{3.189895in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{3.215035in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{3.238277in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{3.259863in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{3.283635in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{3.309488in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{3.335771in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{3.363674in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.389110in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{3.415801in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{3.440035in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{3.463667in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{3.488587in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{3.512295in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{3.526082in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{3.397203in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{3.397203in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{3.379180in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{3.368906in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{3.354199in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{3.343197in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{3.331161in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.316251in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{3.301127in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{3.281076in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{3.263286in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{3.245702in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{3.227327in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{3.208839in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{3.188501in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{3.166000in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{3.142104in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{3.116578in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{3.089188in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{3.059170in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{3.026850in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{2.992817in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{2.957757in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{2.926697in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{2.890685in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{2.853635in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{2.815093in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{2.774633in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{2.733160in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{2.689681in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{2.667592in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{2.645164in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{2.623184in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{2.601490in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{2.579657in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{2.555546in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{2.532034in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{2.509772in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{2.486548in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{2.463546in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{2.441364in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{2.427502in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{2.404810in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{2.381399in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{2.365890in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{2.343067in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{2.320817in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{2.298409in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{2.277375in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{2.255864in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{2.237314in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{2.212602in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{2.188392in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{2.159506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471020in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055628in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640235in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224842in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587942in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704863in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821785in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938706in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172549in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289470in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406392in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523313in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757156in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874078in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990999in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107921in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341764in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458685in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575607in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692528in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{2.362564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{2.362564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206153in, y=2.320355in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{2.730952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{2.730952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206153in, y=2.688743in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{3.099339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{3.099339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206153in, y=3.057130in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{3.467727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{3.467727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206153in, y=3.425518in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{2.067854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{2.067854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{2.141532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{2.141532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{2.215209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{2.215209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{2.288887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{2.288887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{2.436242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{2.436242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{2.509919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{2.509919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{2.583597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{2.583597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{2.657274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{2.657274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{2.804629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{2.804629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{2.878307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{2.878307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{2.951984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{2.951984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{3.025662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{3.025662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{3.173017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{3.173017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{3.246694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{3.246694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{3.320372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{3.320372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{3.394049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{3.394049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{3.541404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{3.541404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178717in,y=2.025534in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412559in}{2.025534in}}{\pgfqpoint{2.338429in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{2.136105in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{2.149930in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{2.158601in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{2.166412in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{2.172772in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{2.178371in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{2.182966in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{2.188308in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{2.192914in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{2.195791in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{2.199981in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{2.205050in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{2.209726in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{2.213199in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{2.217154in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{2.222106in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{2.225706in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{2.229084in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{2.232704in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{2.237171in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{2.240997in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{2.245053in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{2.249109in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{2.253686in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{2.258310in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{2.267828in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{2.277570in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{2.287471in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{2.297278in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{2.306955in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{2.316364in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{2.324529in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{2.333586in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{2.342885in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{2.351975in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{2.360583in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{2.368780in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{2.376605in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{2.384112in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{2.391208in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{2.398122in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{2.404580in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{2.411629in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{2.418928in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{2.426447in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{2.434160in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{2.441581in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{2.448032in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{2.455096in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{2.459487in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{2.465021in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{2.471004in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{2.476566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412559in}{2.025534in}}{\pgfqpoint{2.338429in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{2.161487in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{2.186504in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{2.205566in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{2.222863in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{2.237327in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{2.252048in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{2.266456in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{2.282719in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{2.298521in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{2.313004in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{2.327716in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{2.345946in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{2.363680in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{2.380326in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{2.397582in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{2.414894in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{2.431746in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{2.447952in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{2.464279in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{2.481077in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{2.497316in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{2.513215in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{2.530919in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{2.548913in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{2.565347in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{2.596310in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{2.624245in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{2.650307in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{2.674721in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{2.697430in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{2.718718in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{2.737185in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{2.756369in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{2.774596in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{2.791842in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{2.807725in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{2.822574in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{2.836913in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{2.850572in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{2.863626in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{2.875682in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{2.899895in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{2.913467in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{2.927084in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{2.940955in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{2.954982in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{2.967840in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{2.979401in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{2.990582in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{3.003076in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{3.015094in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{3.025556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412559in}{2.025534in}}{\pgfqpoint{2.338429in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{2.218267in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{2.243815in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{2.266811in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{2.289316in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{2.306179in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{2.325726in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{2.344704in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{2.365010in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{2.385354in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{2.407178in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{2.421533in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{2.442005in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{2.461943in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{2.476070in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{2.494330in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{2.513374in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{2.533104in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{2.553172in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{2.575021in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{2.598520in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{2.619195in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{2.640198in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{2.661625in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{2.683597in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{2.705493in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{2.790130in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{2.830538in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{2.868936in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{2.905870in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{2.941389in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{2.971735in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{3.005539in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{3.038131in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{3.069242in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{3.099250in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{3.127314in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{3.153278in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{3.177947in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{3.201768in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{3.223558in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{3.243595in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{3.264669in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{3.286387in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{3.332400in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.352680in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{3.373481in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{3.391616in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{3.408933in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{3.428747in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{3.445737in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{3.461642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750989in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634067in,y=2.317666in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634067in,y=2.207150in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=135}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634067in,y=2.855721in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634067in,y=2.745205in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634067in,y=3.222450in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634067in,y=3.111934in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909754in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{3.494362in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{3.494362in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{2.909754in}{3.569787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062519in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{3.062519in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.135711in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{3.135711in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.013036in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{3.013036in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062519in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{3.062519in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.135711in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{3.135711in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.013036in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{3.013036in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062519in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{3.062519in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.135711in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{3.135711in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.013036in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{3.013036in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909754in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055906in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202058in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348210in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027406in}{2.317666in}}%
\pgfpathlineto{\pgfqpoint{2.994522in}{2.317666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092079in}{2.317666in}}%
\pgfpathlineto{\pgfqpoint{3.149443in}{2.317666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994522in}{2.280828in}}%
\pgfpathlineto{\pgfqpoint{2.994522in}{2.354505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149443in}{2.280828in}}%
\pgfpathlineto{\pgfqpoint{3.149443in}{2.354505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041291in}{2.855721in}}%
\pgfpathlineto{\pgfqpoint{3.017907in}{2.855721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099021in}{2.855721in}}%
\pgfpathlineto{\pgfqpoint{3.231288in}{2.855721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017907in}{2.818882in}}%
\pgfpathlineto{\pgfqpoint{3.017907in}{2.892560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231288in}{2.818882in}}%
\pgfpathlineto{\pgfqpoint{3.231288in}{2.892560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067598in}{3.222450in}}%
\pgfpathlineto{\pgfqpoint{3.038368in}{3.222450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185370in}{3.222450in}}%
\pgfpathlineto{\pgfqpoint{3.394978in}{3.222450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038368in}{3.185611in}}%
\pgfpathlineto{\pgfqpoint{3.038368in}{3.259289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394978in}{3.185611in}}%
\pgfpathlineto{\pgfqpoint{3.394978in}{3.259289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027406in}{2.243989in}}%
\pgfpathlineto{\pgfqpoint{3.027406in}{2.391344in}}%
\pgfpathlineto{\pgfqpoint{3.092079in}{2.391344in}}%
\pgfpathlineto{\pgfqpoint{3.092079in}{2.243989in}}%
\pgfpathlineto{\pgfqpoint{3.027406in}{2.243989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041291in}{2.782043in}}%
\pgfpathlineto{\pgfqpoint{3.041291in}{2.929398in}}%
\pgfpathlineto{\pgfqpoint{3.099021in}{2.929398in}}%
\pgfpathlineto{\pgfqpoint{3.099021in}{2.782043in}}%
\pgfpathlineto{\pgfqpoint{3.041291in}{2.782043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067598in}{3.148772in}}%
\pgfpathlineto{\pgfqpoint{3.067598in}{3.296127in}}%
\pgfpathlineto{\pgfqpoint{3.185370in}{3.296127in}}%
\pgfpathlineto{\pgfqpoint{3.185370in}{3.148772in}}%
\pgfpathlineto{\pgfqpoint{3.067598in}{3.148772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055906in}{2.243989in}}%
\pgfpathlineto{\pgfqpoint{3.055906in}{2.391344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064675in}{2.782043in}}%
\pgfpathlineto{\pgfqpoint{3.064675in}{2.929398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{2.025534in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105598in}{3.148772in}}%
\pgfpathlineto{\pgfqpoint{3.105598in}{3.296127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909754in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{2.909754in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494362in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{3.494362in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909754in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{3.494362in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{1.940944in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{1.940944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412559in}{0.396691in}}{\pgfqpoint{2.338429in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{0.537010in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{0.994934in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{1.008950in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{1.021841in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{1.018339in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.016776in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{1.008622in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{0.996341in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{0.983388in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{0.959463in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{0.950283in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{0.932575in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{0.910789in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{0.888661in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{0.860282in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{0.832289in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{0.813635in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{0.795107in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{0.777977in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{0.761314in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{0.746408in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{0.732515in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{0.719055in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{0.706424in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{0.695351in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{0.676363in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{0.662211in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{0.650900in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{0.641311in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{0.633861in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{0.625956in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{0.620507in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{0.613465in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{0.603035in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{0.591823in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{0.582334in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{0.572340in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{0.563129in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{0.559877in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{0.563702in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{0.569895in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{0.583500in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{0.589556in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{0.590024in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{0.600726in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{0.613584in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{0.628485in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{0.635408in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{0.650640in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{0.667147in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{0.667512in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{0.440396in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{0.440396in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{0.448470in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{0.460508in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{0.472306in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{0.481076in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{0.489746in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{0.495717in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{0.499894in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{0.489171in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{0.491938in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{0.495475in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{0.499347in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{0.501973in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{0.508701in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{0.514468in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{0.514083in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{0.507541in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{0.498030in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{0.489468in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{0.481089in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{0.475505in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{0.472704in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{0.469351in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{0.466275in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{0.466518in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{0.466677in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{0.467515in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{0.469045in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{0.477156in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{0.480907in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{0.485039in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{0.489740in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{0.494592in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{0.501215in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{0.508059in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{0.515122in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{0.519530in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{0.516154in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{0.515462in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{0.514914in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{0.516029in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{0.521301in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{0.530326in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{0.537026in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{0.544582in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{0.550777in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{0.557176in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{0.560997in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{0.561302in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{0.561518in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{0.557768in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{0.537010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412559in}{0.396691in}}{\pgfqpoint{2.338429in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{1.006283in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{1.326124in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{1.342786in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{1.356959in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{1.361059in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.363060in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{1.361231in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{1.357474in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{1.353932in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{1.349106in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{1.344729in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{1.339984in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{1.334405in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{1.326671in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{1.319822in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{1.319168in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{1.314934in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{1.305348in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{1.296934in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{1.289957in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{1.286285in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{1.284139in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{1.282556in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{1.281924in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{1.282143in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{1.283288in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{1.287799in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{1.293512in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{1.299667in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{1.306114in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{1.318412in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{1.323072in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{1.326844in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{1.330089in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{1.332950in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{1.335596in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{1.336379in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{1.340588in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{1.347925in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{1.357641in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{1.367922in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{1.380365in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{1.394111in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{1.408828in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{1.425076in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{1.438738in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{1.454635in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{1.468434in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{1.478690in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{1.486650in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{1.500812in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{1.518279in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{1.343557in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{1.343557in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{1.345004in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{1.344899in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{1.341232in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{1.338559in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{1.336531in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{1.331014in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{1.320930in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{1.316433in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{1.312157in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{1.309001in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{1.305039in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{1.299269in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{1.288726in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{1.275242in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{1.261980in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{1.248058in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{1.233024in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{1.218316in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{1.203766in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{1.191775in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{1.177107in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{1.165323in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{1.144916in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{1.135619in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{1.127066in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{1.123342in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{1.118632in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{1.115225in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{1.111918in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{1.108481in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{1.105658in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{1.105639in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{1.104722in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{1.105539in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{1.105379in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{1.103765in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{1.101802in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{1.097770in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{1.096226in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{1.095424in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{1.095622in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{1.093972in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{1.091297in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{1.088170in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.082061in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{1.072753in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{1.060535in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{1.039265in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{1.006283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412559in}{0.396691in}}{\pgfqpoint{2.338429in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{1.293008in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{1.705098in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{1.754430in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{1.763228in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.763421in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{1.756405in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{1.746253in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{1.736579in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{1.727041in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{1.719743in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{1.715293in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{1.714242in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{1.716270in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{1.719991in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{1.723781in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{1.727312in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{1.729626in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{1.730803in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{1.731628in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{1.734299in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{1.736239in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{1.739210in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{1.742258in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{1.745490in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{1.748914in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{1.754578in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{1.760783in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{1.766654in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{1.772101in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{1.775522in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{1.777853in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{1.778747in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{1.779565in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{1.779420in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{1.779238in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{1.778586in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{1.776538in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{1.774498in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{1.773623in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{1.775475in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{1.779957in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{1.786101in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{1.795212in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{1.805563in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{1.826751in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{1.837231in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{1.846672in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{1.854726in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{1.864295in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{1.873324in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{1.886807in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{1.897239in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{1.721603in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{1.721603in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{1.721619in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{1.725557in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{1.732078in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{1.737016in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{1.740430in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{1.741328in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{1.742078in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{1.742005in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{1.742241in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{1.743179in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{1.742340in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{1.740387in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{1.737193in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{1.731025in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{1.722211in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{1.709049in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{1.697992in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{1.686187in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{1.672890in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{1.658997in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{1.642996in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{1.628144in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{1.590867in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{1.572029in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{1.552180in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{1.533955in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{1.517049in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{1.507874in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{1.497357in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{1.487188in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{1.457602in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{1.450908in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{1.444080in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{1.435857in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{1.425187in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{1.412411in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{1.401980in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{1.392499in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{1.386386in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{1.384319in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{1.386837in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{1.391539in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{1.399879in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.398176in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{1.388568in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{1.374265in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{1.334969in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{1.293008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471020in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471020in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055628in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055628in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640235in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640235in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224842in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224842in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587942in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704863in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821785in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938706in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172549in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289470in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406392in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523313in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757156in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874078in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990999in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107921in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341764in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458685in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575607in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692528in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581774in,y=0.178049in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength / \textmu m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{0.429457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{0.429457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206153in, y=0.387248in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{0.782899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{0.782899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206153in, y=0.740690in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{1.136340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{1.136340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206153in, y=1.094131in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{1.489782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{1.489782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206153in, y=1.447572in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{1.843223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{1.843223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206153in, y=1.801014in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{0.517818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{0.517818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{0.606178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{0.606178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{0.694538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{0.694538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{0.871259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{0.871259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{0.959619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{0.959619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{1.047980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{1.047980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{1.224701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{1.224701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{1.313061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{1.313061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{1.401421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{1.401421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{1.578142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{1.578142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{1.666502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{1.666502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{1.754863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{1.754863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412559in}{1.931583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750989in}{1.931583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412559in}{0.396691in}}{\pgfqpoint{2.338429in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{0.783359in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{0.791679in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{0.789820in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{0.788886in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{0.782899in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{0.763985in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{0.753755in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{0.744894in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{0.735792in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{0.724302in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{0.712852in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{0.702061in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{0.688218in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{0.675910in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{0.664379in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{0.651583in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{0.639596in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{0.627953in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{0.618074in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{0.608777in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{0.599981in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{0.591790in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{0.584653in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{0.572704in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{0.564863in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{0.558789in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{0.553915in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{0.550068in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{0.547654in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{0.546606in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{0.544485in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{0.542062in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{0.540645in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{0.540182in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{0.539940in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{0.538606in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{0.537173in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{0.536202in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{0.535934in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{0.535931in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{0.536730in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{0.537719in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{0.539363in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{0.544959in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{0.548222in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{0.551665in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{0.554781in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{0.555574in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{0.557809in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{0.553954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412559in}{0.396691in}}{\pgfqpoint{2.338429in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{1.166203in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{1.191026in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{1.208747in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{1.216906in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.222560in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{1.224701in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{1.224385in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{1.223952in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{1.222364in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{1.220076in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{1.218105in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{1.216088in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{1.214236in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{1.211793in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{1.212273in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{1.210237in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{1.205035in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{1.201287in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{1.197807in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{1.197383in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{1.198028in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{1.198890in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{1.200278in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{1.202743in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{1.205177in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{1.211709in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{1.219214in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{1.227189in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{1.235719in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{1.244975in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{1.255093in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{1.263419in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{1.272580in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{1.281556in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{1.290504in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{1.298564in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{1.305419in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{1.312552in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{1.319929in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{1.326482in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{1.333321in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{1.340040in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{1.348399in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{1.357520in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{1.367800in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{1.378045in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{1.386522in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{1.395583in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{1.403497in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{1.409961in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{1.415774in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{1.422908in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{1.430918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412559in}{0.396691in}}{\pgfqpoint{2.338429in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{1.499053in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{1.534210in}}%
\pgfpathlineto{\pgfqpoint{0.471020in}{1.564348in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{1.575898in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.580798in}}%
\pgfpathlineto{\pgfqpoint{0.558711in}{1.578142in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{1.571052in}}%
\pgfpathlineto{\pgfqpoint{0.617172in}{1.564059in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{1.556939in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{1.550840in}}%
\pgfpathlineto{\pgfqpoint{0.734093in}{1.553371in}}%
\pgfpathlineto{\pgfqpoint{0.763324in}{1.559125in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{1.566201in}}%
\pgfpathlineto{\pgfqpoint{0.821785in}{1.574484in}}%
\pgfpathlineto{\pgfqpoint{0.851015in}{1.581585in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{0.909476in}{1.590856in}}%
\pgfpathlineto{\pgfqpoint{0.938706in}{1.594615in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{1.600980in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{1.606774in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{1.613199in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{1.619807in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{1.626682in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{1.632982in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{1.644266in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{1.656481in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{1.669341in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{1.681484in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{1.692599in}}%
\pgfpathlineto{\pgfqpoint{1.464853in}{1.702998in}}%
\pgfpathlineto{\pgfqpoint{1.523313in}{1.710872in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{1.719281in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{1.726155in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{1.732712in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{1.738289in}}%
\pgfpathlineto{\pgfqpoint{1.815617in}{1.742794in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{1.748354in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{1.752324in}}%
\pgfpathlineto{\pgfqpoint{1.990999in}{1.756334in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{1.760172in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{1.769196in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{1.773902in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{1.778599in}}%
\pgfpathlineto{\pgfqpoint{2.341764in}{1.784414in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{1.789279in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{1.793551in}}%
\pgfpathlineto{\pgfqpoint{2.517146in}{1.795871in}}%
\pgfpathlineto{\pgfqpoint{2.575607in}{1.798186in}}%
\pgfpathlineto{\pgfqpoint{2.634067in}{1.799440in}}%
\pgfpathlineto{\pgfqpoint{2.692528in}{1.804213in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{1.809421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{1.940944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750989in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{1.940944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412559in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{2.750989in}{0.396691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634067in,y=0.767639in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634067in,y=0.661606in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634067in,y=1.239054in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634067in,y=1.133021in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=221}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634067in,y=1.622720in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634067in,y=1.516687in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=107}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909754in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.494362in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.494362in}{1.940944in}}%
\pgfpathlineto{\pgfqpoint{2.909754in}{1.940944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062519in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.062519in}{1.940944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.135711in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.135711in}{1.940944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.013036in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.013036in}{1.940944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062519in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.062519in}{1.940944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.135711in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.135711in}{1.940944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.013036in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.013036in}{1.940944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062519in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.062519in}{1.940944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.135711in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.135711in}{1.940944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.013036in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.013036in}{1.940944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909754in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909754in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494362in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055906in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202058in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348210in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202058in,y=0.178049in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044184in}{0.767639in}}%
\pgfpathlineto{\pgfqpoint{2.974061in}{0.767639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244442in}{0.767639in}}%
\pgfpathlineto{\pgfqpoint{3.348210in}{0.767639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974061in}{0.736713in}}%
\pgfpathlineto{\pgfqpoint{2.974061in}{0.798565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348210in}{0.736713in}}%
\pgfpathlineto{\pgfqpoint{3.348210in}{0.798565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032415in}{1.239054in}}%
\pgfpathlineto{\pgfqpoint{3.000368in}{1.239054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094636in}{1.239054in}}%
\pgfpathlineto{\pgfqpoint{3.181597in}{1.239054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000368in}{1.208128in}}%
\pgfpathlineto{\pgfqpoint{3.000368in}{1.269980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181597in}{1.208128in}}%
\pgfpathlineto{\pgfqpoint{3.181597in}{1.269980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035542in}{1.622720in}}%
\pgfpathlineto{\pgfqpoint{3.014984in}{1.622720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075585in}{1.622720in}}%
\pgfpathlineto{\pgfqpoint{3.143597in}{1.622720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014984in}{1.591794in}}%
\pgfpathlineto{\pgfqpoint{3.014984in}{1.653646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143597in}{1.591794in}}%
\pgfpathlineto{\pgfqpoint{3.143597in}{1.653646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044184in}{0.705786in}}%
\pgfpathlineto{\pgfqpoint{3.044184in}{0.829491in}}%
\pgfpathlineto{\pgfqpoint{3.244442in}{0.829491in}}%
\pgfpathlineto{\pgfqpoint{3.244442in}{0.705786in}}%
\pgfpathlineto{\pgfqpoint{3.044184in}{0.705786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032415in}{1.177201in}}%
\pgfpathlineto{\pgfqpoint{3.032415in}{1.300906in}}%
\pgfpathlineto{\pgfqpoint{3.094636in}{1.300906in}}%
\pgfpathlineto{\pgfqpoint{3.094636in}{1.177201in}}%
\pgfpathlineto{\pgfqpoint{3.032415in}{1.177201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035542in}{1.560868in}}%
\pgfpathlineto{\pgfqpoint{3.035542in}{1.684572in}}%
\pgfpathlineto{\pgfqpoint{3.075585in}{1.684572in}}%
\pgfpathlineto{\pgfqpoint{3.075585in}{1.560868in}}%
\pgfpathlineto{\pgfqpoint{3.035542in}{1.560868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065656in}{0.705786in}}%
\pgfpathlineto{\pgfqpoint{3.065656in}{0.829491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050060in}{1.177201in}}%
\pgfpathlineto{\pgfqpoint{3.050060in}{1.300906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909754in}{0.396691in}}{\pgfqpoint{0.584607in}{1.544253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055906in}{1.560868in}}%
\pgfpathlineto{\pgfqpoint{3.055906in}{1.684572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909754in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{2.909754in}{1.940944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494362in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.494362in}{1.940944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909754in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.494362in}{0.396691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/class_spectra_mcomplex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{3.611457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{3.611457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.611457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{3.569787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.392750in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{0.767471in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{0.831823in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{0.927848in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{0.963615in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{0.992267in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{1.014413in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{1.035938in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{1.055529in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{1.069560in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{1.085201in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{1.095766in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{1.089662in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.076802in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{1.059392in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{1.043409in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{1.035866in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{1.029762in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{1.025064in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{1.022485in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{1.021224in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{1.021847in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{1.024851in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{1.031665in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{1.041760in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{1.051948in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{1.061249in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.070174in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{1.077782in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{1.082339in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{1.085442in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{1.087742in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{1.089340in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{1.090094in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{1.084041in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{1.074153in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{1.067355in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.059580in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{1.060619in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{1.066085in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{1.073349in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{1.081119in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{1.086861in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{1.088934in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{1.094133in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{1.098169in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{1.104403in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{1.112959in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{1.104556in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{1.114487in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{0.956326in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{0.956326in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{0.963799in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{0.966030in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{0.973239in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{0.978842in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{0.983473in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{0.988689in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{0.992932in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{0.994647in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{0.999454in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{1.003427in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.006559in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.005390in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{1.006547in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{1.005218in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{0.997952in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{0.994370in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{0.990845in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{0.981176in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{0.966830in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{0.949756in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{0.907607in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{0.884987in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{0.862907in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{0.835678in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{0.807520in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{0.788484in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{0.790865in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{0.791723in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{0.797589in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{0.803674in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{0.811194in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{0.817630in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.825577in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{0.834356in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{0.843912in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{0.850255in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{0.856707in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{0.858273in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{0.847696in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{0.836481in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{0.811757in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{0.782002in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{0.749491in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{0.676452in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{0.633845in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{0.586612in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{0.474216in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{0.392750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.758438in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{1.284310in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{1.365618in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{1.440615in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{1.507937in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{1.565438in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{1.620637in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{1.671435in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{1.723090in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{1.767821in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{1.811707in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{1.843550in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{1.872635in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{1.888806in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{1.885084in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{1.878408in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{1.879993in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{1.884731in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{1.891614in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{1.898154in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{1.904754in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{1.913328in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{1.919480in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{1.924882in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{1.932224in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{1.950995in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{1.971054in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{1.990772in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{2.009387in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{2.027581in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{2.037772in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{2.049770in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{2.054919in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{2.053366in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{2.043044in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{2.024306in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{2.002930in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{1.984511in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.968235in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.959634in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{1.952423in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{1.949292in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{1.949349in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{1.955236in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{1.962385in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{1.975286in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{1.988903in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{2.004903in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{2.002921in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{2.009493in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{2.015482in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{2.025201in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{1.797558in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{1.797558in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{1.801558in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{1.812581in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{1.818844in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{1.826195in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{1.831494in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{1.836994in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{1.830632in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{1.838748in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{1.850384in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{1.865014in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.878941in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.898703in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{1.919216in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{1.935954in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{1.949449in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{1.954305in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{1.954234in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{1.951791in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{1.943594in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{1.927549in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{1.909037in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.880835in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{1.849912in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{1.808572in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{1.758558in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{1.704433in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{1.649399in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{1.623852in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{1.593190in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{1.569513in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{1.549673in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{1.534609in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{1.522820in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{1.517842in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{1.510181in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.509728in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{1.504543in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{1.492747in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{1.461782in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{1.421709in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{1.376606in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{1.321065in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{1.263268in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{1.203153in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{1.077814in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{1.013973in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{0.942245in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{0.860544in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{0.758438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{1.484063in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{1.863692in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{1.925633in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{1.984517in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{2.030851in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{2.071015in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{2.106504in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{2.138383in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{2.171934in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{2.203695in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{2.228441in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{2.258490in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{2.279180in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{2.296035in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{2.307432in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{2.313764in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{2.316425in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{2.323402in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{2.330157in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{2.339543in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{2.350811in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{2.362453in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{2.375243in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{2.389471in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{2.404311in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{2.418485in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{2.446751in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{2.473713in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{2.499586in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{2.522892in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{2.544940in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{2.564152in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{2.581007in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{2.597895in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{2.613125in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{2.627943in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{2.638213in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{2.644816in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{2.649732in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{2.657496in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{2.665543in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{2.675444in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{2.688532in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{2.706800in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{2.725828in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{2.748171in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{2.772728in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{2.796346in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{2.819935in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{2.841200in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{2.858555in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{2.873346in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{2.892992in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{2.912606in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{2.690222in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{2.690222in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{2.688745in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{2.688329in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{2.683391in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{2.681873in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{2.677811in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{2.670627in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{2.666566in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{2.661409in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{2.656807in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{2.650598in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{2.643192in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{2.633485in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{2.620338in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{2.605157in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{2.587414in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{2.567598in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{2.546393in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{2.523485in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{2.497530in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{2.469726in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{2.440000in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{2.412667in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{2.377643in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{2.340719in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{2.299843in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{2.256119in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{2.210895in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{2.166502in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{2.144915in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{2.103662in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{2.084513in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{2.068339in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{2.054832in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{2.043784in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{2.033782in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{2.023032in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{2.012133in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{1.993337in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{1.975084in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{1.949481in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{1.920634in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{1.890856in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{1.859842in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{1.824488in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{1.786584in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{1.750557in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{1.711046in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{1.667359in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{1.614719in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{1.552120in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{1.484063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{2.096452in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{2.662121in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{2.724011in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{2.791054in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{2.860142in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{2.919125in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{2.971476in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{3.014692in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{3.057357in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{3.101418in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{3.150216in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{3.206660in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{3.224288in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{3.239771in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{3.252177in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{3.260866in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{3.263047in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{3.264112in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{3.268281in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{3.273876in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{3.282894in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{3.292543in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{3.302542in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{3.313601in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{3.324040in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{3.334413in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{3.352989in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{3.366920in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{3.376930in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{3.383401in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{3.389404in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{3.393186in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{3.394410in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{3.391789in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{3.390409in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{3.387076in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{3.384429in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{3.386380in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{3.388178in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{3.389029in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{3.390032in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{3.393801in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{3.397888in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{3.403230in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{3.410002in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{3.414095in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{3.422198in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{3.429232in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{3.434072in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{3.439030in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{3.445243in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{3.450443in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{3.456576in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{3.464931in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{3.289804in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{3.289804in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{3.314992in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{3.327137in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{3.338555in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{3.346556in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{3.349803in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{3.355670in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{3.356235in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{3.352517in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{3.349618in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{3.348810in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{3.347882in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{3.341612in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{3.332679in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{3.326347in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{3.318455in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{3.307964in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{3.298174in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{3.288582in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{3.278238in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{3.266901in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{3.254956in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{3.239114in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{3.221164in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{3.200894in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{3.178538in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{3.154589in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{3.126277in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{3.110416in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{3.094220in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{3.078066in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{3.062255in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{3.048251in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{3.035528in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{3.025890in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{3.019124in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{3.013828in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{2.999443in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{2.981117in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{2.958517in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{2.929091in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{2.893156in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{2.836132in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{2.759706in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{2.687484in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{2.616968in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{2.548725in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{2.473068in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{2.389821in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{2.300744in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{2.201464in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{2.096452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497504in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497504in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497504in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092100in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092100in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092100in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686695in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686695in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686695in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281290in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281290in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281290in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616423in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616423in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735343in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735343in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854262in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854262in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973181in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973181in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211019in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211019in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329938in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329938in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448857in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448857in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567776in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567776in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805614in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805614in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924533in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924533in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043452in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043452in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162371in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162371in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400209in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400209in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519129in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519129in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638048in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638048in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756967in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756967in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627236in,y=0.178049in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength / \textmu m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.354482in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.834359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{0.834359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.792150in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.272028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.272028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.229818in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.709696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.709696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.667487in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.147365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.147365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.105155in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.585033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.585033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.542824in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{3.022701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{3.022701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.980492in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{3.460370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{3.460370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.418161in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.506108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{0.506108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.615525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{0.615525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.724942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{0.724942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.943776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{0.943776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.053193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.053193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.162611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.162611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.381445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.381445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.490862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.490862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.600279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.600279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.819113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.819113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.928530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.928530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.037947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.037947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.256782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.256782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.366199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.366199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.475616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.475616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.694450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.694450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.803867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.803867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.913284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.913284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{3.132119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{3.132119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{3.241536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{3.241536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{3.350953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{3.350953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.983239in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.580110in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{0.653019in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{0.798730in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{0.834359in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{0.863648in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{0.892714in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{0.918765in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{0.940659in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{0.960841in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{0.971222in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{0.977020in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{0.973184in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{0.963528in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{0.951652in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{0.943160in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.934493in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{0.926748in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{0.920478in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{0.914369in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{0.910037in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{0.906474in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{0.906356in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{0.906668in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{0.919592in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{0.938719in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{0.957428in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{0.973118in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{0.988890in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{1.004615in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{1.016047in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{1.026136in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{1.034459in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{1.040093in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{1.042232in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{1.040997in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{1.039686in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{1.036951in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.033806in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.033069in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{1.032023in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{1.032770in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{1.033998in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{1.037025in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{1.039240in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{1.038812in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{1.038803in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{1.038506in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{1.038821in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{1.039495in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{1.034178in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{1.035406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{1.021374in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{1.113081in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{1.191430in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{1.260955in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{1.321626in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{1.381445in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{1.437294in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{1.493179in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{1.544443in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{1.594156in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{1.632629in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{1.667209in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{1.690777in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{1.694814in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.697518in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{1.694294in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{1.697625in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{1.701287in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{1.707217in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{1.716381in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{1.741420in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{1.756335in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{1.774367in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{1.790811in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{1.827714in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{1.864806in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{1.899672in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{1.929650in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.952918in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{1.968309in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{1.982660in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{1.996682in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{2.003355in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{2.003800in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{1.998674in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{1.986877in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{1.969442in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{1.951863in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.933469in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.919287in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{1.908718in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{1.899838in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{1.894048in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{1.892934in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{1.899690in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{1.903390in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{1.907549in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{1.910882in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{1.911037in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{1.908520in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{1.911380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{1.673878in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{1.738876in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{1.799618in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{1.849105in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{1.891030in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{1.928530in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{1.962484in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{1.998211in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{2.031768in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{2.059648in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{2.089562in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{2.114331in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{2.135559in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{2.150385in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{2.162949in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{2.169728in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{2.178592in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{2.186971in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{2.197188in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{2.209575in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{2.223483in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{2.239452in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{2.256678in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{2.274613in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{2.292493in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{2.328823in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{2.364916in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{2.399715in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{2.431806in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{2.461291in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{2.488410in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{2.510504in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{2.533810in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{2.555328in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{2.575714in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{2.592303in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{2.606207in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{2.618573in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{2.631326in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{2.642941in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{2.654465in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{2.665862in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{2.678699in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{2.691318in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{2.704790in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{2.719647in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{2.733487in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{2.748873in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{2.761536in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{2.770973in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{2.780838in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{2.790869in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{2.801414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{2.379287in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{2.462738in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{2.545899in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{2.624981in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{2.696096in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{2.760100in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{2.815830in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{2.872420in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{2.930562in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{2.993174in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{3.049908in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{3.076689in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{3.099144in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{3.116647in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{3.130155in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{3.138438in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{3.141618in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{3.147086in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{3.154702in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{3.165573in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{3.177399in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{3.190304in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{3.203911in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{3.217228in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{3.230345in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{3.253789in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{3.272729in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{3.288912in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{3.302282in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{3.324071in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{3.330655in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{3.335014in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{3.339496in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{3.342625in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{3.346197in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{3.352417in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{3.357263in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{3.360854in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{3.365822in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{3.370842in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{3.373349in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{3.376424in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{3.381260in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{3.385165in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{3.388934in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{3.390845in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{3.391937in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{3.392793in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{3.391899in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{3.388790in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{3.385784in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{3.377367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816426in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{0.396691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=0.820660in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=0.711243in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=1.692203in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=1.582786in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=2.452586in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=2.343169in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=142}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=3.169956in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=3.060539in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975192in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{2.975192in}{3.569787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081850in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.081850in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.122561in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.122561in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.052385in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.052385in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081850in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.081850in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.122561in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.122561in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.052385in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.052385in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081850in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.081850in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.122561in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.122561in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.052385in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.052385in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081850in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.081850in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.122561in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.122561in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.052385in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.052385in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975192in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975192in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975192in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337750in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337750in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337750in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047703in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047703in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120215in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120215in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192727in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192727in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265238in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265238in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410261in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410261in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482773in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482773in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555285in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555285in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272489in,y=0.178049in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058663in}{0.820660in}}%
\pgfpathlineto{\pgfqpoint{3.049567in}{0.820660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087947in}{0.820660in}}%
\pgfpathlineto{\pgfqpoint{3.115864in}{0.820660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049567in}{0.782364in}}%
\pgfpathlineto{\pgfqpoint{3.049567in}{0.858956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115864in}{0.782364in}}%
\pgfpathlineto{\pgfqpoint{3.115864in}{0.858956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083269in}{1.692203in}}%
\pgfpathlineto{\pgfqpoint{3.044078in}{1.692203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148132in}{1.692203in}}%
\pgfpathlineto{\pgfqpoint{3.173148in}{1.692203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044078in}{1.653907in}}%
\pgfpathlineto{\pgfqpoint{3.044078in}{1.730499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173148in}{1.653907in}}%
\pgfpathlineto{\pgfqpoint{3.173148in}{1.730499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061481in}{2.452586in}}%
\pgfpathlineto{\pgfqpoint{3.041177in}{2.452586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103537in}{2.452586in}}%
\pgfpathlineto{\pgfqpoint{3.147044in}{2.452586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041177in}{2.414290in}}%
\pgfpathlineto{\pgfqpoint{3.041177in}{2.490882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147044in}{2.414290in}}%
\pgfpathlineto{\pgfqpoint{3.147044in}{2.490882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325423in}{3.169956in}}%
\pgfpathlineto{\pgfqpoint{3.257987in}{3.169956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430565in}{3.169956in}}%
\pgfpathlineto{\pgfqpoint{3.553109in}{3.169956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257987in}{3.131660in}}%
\pgfpathlineto{\pgfqpoint{3.257987in}{3.208252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553109in}{3.131660in}}%
\pgfpathlineto{\pgfqpoint{3.553109in}{3.208252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058663in}{0.744068in}}%
\pgfpathlineto{\pgfqpoint{3.058663in}{0.897252in}}%
\pgfpathlineto{\pgfqpoint{3.087947in}{0.897252in}}%
\pgfpathlineto{\pgfqpoint{3.087947in}{0.744068in}}%
\pgfpathlineto{\pgfqpoint{3.058663in}{0.744068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083269in}{1.615611in}}%
\pgfpathlineto{\pgfqpoint{3.083269in}{1.768795in}}%
\pgfpathlineto{\pgfqpoint{3.148132in}{1.768795in}}%
\pgfpathlineto{\pgfqpoint{3.148132in}{1.615611in}}%
\pgfpathlineto{\pgfqpoint{3.083269in}{1.615611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061481in}{2.375994in}}%
\pgfpathlineto{\pgfqpoint{3.061481in}{2.529178in}}%
\pgfpathlineto{\pgfqpoint{3.103537in}{2.529178in}}%
\pgfpathlineto{\pgfqpoint{3.103537in}{2.375994in}}%
\pgfpathlineto{\pgfqpoint{3.061481in}{2.375994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325423in}{3.093364in}}%
\pgfpathlineto{\pgfqpoint{3.325423in}{3.246548in}}%
\pgfpathlineto{\pgfqpoint{3.430565in}{3.246548in}}%
\pgfpathlineto{\pgfqpoint{3.430565in}{3.093364in}}%
\pgfpathlineto{\pgfqpoint{3.325423in}{3.093364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073082in}{0.744068in}}%
\pgfpathlineto{\pgfqpoint{3.073082in}{0.897252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099187in}{1.615611in}}%
\pgfpathlineto{\pgfqpoint{3.099187in}{1.768795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080334in}{2.375994in}}%
\pgfpathlineto{\pgfqpoint{3.080334in}{2.529178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.173096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397209in}{3.093364in}}%
\pgfpathlineto{\pgfqpoint{3.397209in}{3.246548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975192in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{2.975192in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569787in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975192in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.396691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975192in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/class_spectra_scomplex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{3.611457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{3.611457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.611457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{3.527578in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{3.527578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.599951in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{0.789814in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{0.836534in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{0.878606in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{0.915999in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{0.948314in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{0.978422in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{1.004073in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{1.030368in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{1.056183in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{1.080086in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{1.099604in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{1.111001in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{1.110635in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{1.101066in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.077271in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{1.047705in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{1.019367in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{0.984263in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{0.980768in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{0.984648in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{0.995086in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{1.010280in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{1.047104in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{1.086509in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{1.124193in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{1.155949in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{1.182140in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.206268in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{1.230172in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{1.248777in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{1.265784in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{1.275924in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{1.277716in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{1.270713in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{1.257853in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{1.242298in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{1.228336in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.216283in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.208988in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{1.204656in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{1.202959in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{1.205943in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{1.212254in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{1.224342in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{1.237804in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{1.263385in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{1.270882in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{1.280374in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{1.290138in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{1.299053in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{1.212115in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{1.212115in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{1.207085in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{1.204439in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{1.201077in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{1.196017in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{1.190231in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{1.182347in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{1.172392in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{1.161999in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{1.154323in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{1.151707in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{1.154415in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.160756in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.171667in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{1.186528in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{1.202245in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{1.214708in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{1.220878in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{1.218291in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{1.205514in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{1.183466in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{1.154382in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{1.125495in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.091129in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{1.056961in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{1.021173in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{0.981842in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{0.940084in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{0.902217in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{0.886730in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{0.873743in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{0.863239in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{0.856358in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{0.853347in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{0.855902in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.866984in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{0.884865in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{0.906317in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{0.928509in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{0.943951in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{0.946763in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{0.940360in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{0.924439in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{0.903330in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{0.878383in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{0.850762in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{0.821896in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{0.793362in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{0.760752in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{0.726554in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{0.687319in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{0.644908in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{0.599951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{1.372272in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{1.624166in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{1.647217in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{1.693782in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{1.740529in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{1.779008in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{1.811268in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{1.836308in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{1.858084in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{1.879691in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{1.894743in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{1.902889in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{1.889908in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{1.847043in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{1.784658in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.682011in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{1.620263in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{1.576473in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{1.522213in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{1.483326in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{1.455219in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{1.453562in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{1.448197in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{1.454791in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{1.447743in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{1.458249in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{1.529967in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{1.577788in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{1.634469in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{1.691563in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.755500in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{1.813097in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{1.842866in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{1.850933in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{1.856203in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{1.849165in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{1.836940in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{1.818245in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{1.793409in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{1.768374in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.757825in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.750913in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{1.747000in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{1.743101in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{1.753048in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{1.760756in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{1.774058in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{1.785694in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{1.804867in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{1.821442in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{1.829690in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{1.871664in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{1.899480in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{1.756614in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{1.756614in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{1.736731in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{1.712398in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{1.698567in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{1.703271in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{1.704686in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{1.690766in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{1.671510in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{1.657921in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{1.661497in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{1.674668in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{1.692992in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.717260in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.738197in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{1.765584in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{1.777574in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{1.788748in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{1.796317in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{1.802535in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{1.787496in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{1.765491in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{1.742831in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.709611in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{1.654480in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{1.559525in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{1.453597in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{1.356574in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{1.312223in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{1.299012in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{1.293737in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{1.306745in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{1.321981in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{1.366265in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{1.392534in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{1.428764in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{1.491581in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{1.542663in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.609379in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{1.644677in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{1.683795in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{1.692961in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{1.675728in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{1.656883in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{1.637123in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{1.610597in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{1.604231in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{1.584262in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{1.545180in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{1.511523in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{1.477867in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{1.372272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{1.032567in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{1.100133in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{1.143148in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{1.185455in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{1.221347in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{1.250435in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{1.281138in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{1.306076in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{1.332425in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{1.359260in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{1.383494in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{1.402236in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{1.412236in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{1.404289in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{1.395377in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.353441in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{1.299741in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{1.244275in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{1.207187in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{1.187814in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{1.182907in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{1.190054in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{1.208337in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{1.235293in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{1.259674in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{1.290922in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{1.355749in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{1.423910in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{1.478949in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{1.519999in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.554391in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{1.585276in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{1.612562in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{1.635457in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{1.647731in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{1.645925in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{1.621214in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{1.584727in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{1.541085in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{1.510074in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.489161in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.481551in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{1.476175in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{1.477928in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{1.484635in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{1.496457in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{1.517755in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{1.544215in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{1.570458in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{1.596583in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{1.606834in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{1.602416in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{1.627760in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{1.637151in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{1.525201in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{1.525201in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{1.511542in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{1.504241in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{1.486457in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{1.462245in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{1.448690in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{1.431998in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{1.416821in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{1.405903in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{1.402851in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{1.420946in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.452058in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{1.476804in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{1.503997in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{1.529267in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{1.542708in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{1.544490in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{1.538116in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{1.519644in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{1.490555in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{1.460712in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.415919in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{1.370488in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{1.322627in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{1.274300in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{1.222743in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{1.175393in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{1.155647in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{1.138761in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{1.121273in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{1.114723in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{1.114613in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{1.118876in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{1.139816in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{1.177220in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{1.227540in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{1.340458in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{1.363878in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{1.375552in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{1.370831in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{1.355040in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{1.330572in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{1.305131in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{1.253799in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{1.217171in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{1.179891in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{1.135515in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{1.087095in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{1.032567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{1.601945in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{1.885484in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{1.942075in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{2.000049in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{2.052743in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{2.094290in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{2.131585in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{2.162202in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{2.221647in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{2.252006in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{2.273972in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{2.283410in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{2.255906in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{2.201985in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{2.105449in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{2.009164in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{1.922657in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{1.856776in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{1.817915in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{1.807238in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{1.825624in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{1.870887in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{1.940311in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{2.024727in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{2.115885in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{2.287978in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{2.407253in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{2.485113in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{2.544179in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{2.585610in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{2.607411in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{2.604877in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{2.573983in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{2.513831in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{2.429987in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{2.341983in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{2.263309in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{2.195290in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{2.138320in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{2.091625in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{2.057355in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{2.037554in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{2.028914in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{2.032811in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{2.053753in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{2.094388in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{2.151351in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{2.217223in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{2.285284in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{2.357455in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{2.426258in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{2.494681in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{2.554805in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{2.301272in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{2.301272in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{2.272119in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{2.237339in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{2.196319in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{2.146918in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{2.090945in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{2.037658in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{1.985674in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{1.944365in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{1.917064in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{1.903070in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{1.904929in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.928689in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.974545in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{2.036052in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{2.107315in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{2.185212in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{2.262175in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{2.325801in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{2.367820in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{2.386683in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{2.385510in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{2.369941in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{2.338390in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{2.295921in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{2.246222in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{2.183753in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{2.090154in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{1.956229in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{1.877549in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{1.725892in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{1.673539in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{1.647500in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{1.653679in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{1.687512in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{1.750481in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{1.832413in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.914242in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{1.977241in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{2.004058in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{2.005871in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{1.981395in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{1.958255in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{1.926326in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{1.896026in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{1.862975in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{1.831820in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{1.796909in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{1.758893in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{1.710182in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{1.659210in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{1.601945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.389511in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{0.569751in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{0.602644in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{0.640084in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{0.670979in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{0.718310in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{0.734845in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{0.749175in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{0.765783in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{0.779144in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{0.788367in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{0.781784in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{0.764050in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{0.738538in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{0.701058in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{0.662599in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{0.628632in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.599982in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{0.561973in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{0.553684in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{0.550017in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{0.551464in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{0.557115in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{0.566203in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{0.592105in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{0.621540in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{0.649137in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{0.672689in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{0.695319in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{0.717630in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{0.736544in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{0.754653in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{0.767355in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{0.772003in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{0.768213in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{0.756192in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{0.739051in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{0.722331in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{0.707874in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{0.697290in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{0.689616in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{0.684303in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{0.684168in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{0.688006in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{0.698159in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{0.709514in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{0.723264in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{0.736732in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{0.749074in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{0.773733in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{0.784600in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{0.678847in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{0.678847in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{0.674801in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{0.672336in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{0.670280in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{0.666044in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{0.661659in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{0.657233in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{0.652735in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{0.648724in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{0.646769in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{0.649007in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{0.655700in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{0.664898in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{0.677332in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{0.692565in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{0.706158in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{0.717339in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{0.722450in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{0.720237in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{0.709795in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{0.691294in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{0.666350in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{0.642706in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{0.615114in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{0.587990in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{0.559085in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{0.527375in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{0.494255in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{0.465945in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{0.456372in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{0.449883in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{0.447462in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{0.449951in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{0.456963in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{0.470405in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.491231in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{0.520125in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{0.592698in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{0.643564in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{0.653006in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{0.650542in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{0.638831in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{0.623964in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{0.605152in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{0.585486in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{0.564273in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{0.537689in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{0.507373in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{0.470125in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{0.426721in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{0.389511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{2.104680in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{2.287499in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{2.342828in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{2.397837in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{2.458210in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{2.507165in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{2.558788in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{2.599130in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{2.638703in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{2.683592in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{2.721511in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{2.751795in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{2.759996in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{2.748222in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{2.724836in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{2.684381in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{2.654367in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{2.627316in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{2.604663in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{2.586982in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{2.567125in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{2.547924in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{2.530272in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{2.518429in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{2.516226in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{2.525336in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{2.573893in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{2.643261in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{2.712225in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{2.779144in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{2.851147in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{2.933174in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{3.014357in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{3.111000in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{3.200589in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{3.271031in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{3.317640in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{3.341922in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{3.344894in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{3.345651in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{3.344725in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{3.343860in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{3.341325in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{3.338249in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{3.338149in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{3.345146in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{3.361155in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{3.384095in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{3.408256in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{3.432903in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{3.454653in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{3.477441in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{3.498539in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{3.518188in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{3.382274in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{3.382274in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{3.374237in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{3.366188in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{3.354619in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{3.348364in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{3.340408in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{3.331184in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{3.320167in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{3.305227in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{3.295555in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{3.290322in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{3.290830in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{3.293054in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{3.295330in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{3.294100in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{3.285109in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{3.248101in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{3.211232in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{3.148605in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{3.057431in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{2.950253in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{2.838325in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{2.741798in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{2.647380in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{2.567856in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{2.503929in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{2.440046in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{2.379501in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{2.344839in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{2.343846in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{2.352282in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{2.366783in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{2.383099in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{2.400179in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{2.419044in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{2.436554in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{2.456982in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{2.478391in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{2.503061in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{2.528222in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{2.542870in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{2.546626in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{2.533955in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{2.504516in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{2.465740in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{2.423138in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{2.383749in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{2.296513in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{2.248879in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{2.194524in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{2.152225in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{2.104680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497504in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497504in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497504in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092100in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092100in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092100in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686695in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686695in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686695in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281290in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281290in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281290in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616423in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616423in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735343in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735343in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854262in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854262in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973181in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973181in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211019in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211019in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329938in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329938in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448857in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448857in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567776in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567776in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805614in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805614in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924533in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924533in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043452in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043452in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162371in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162371in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400209in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400209in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519129in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519129in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638048in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638048in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756967in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756967in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627236in,y=0.178049in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength / \textmu m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.592371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{0.592371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.550162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.081572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.081572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.039363in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.570773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.570773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.528564in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.059975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.059975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.017765in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.549176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.549176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.506966in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{3.038377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{3.038377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.996167in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.485369in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.494531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{0.494531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.690211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{0.690211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.788052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{0.788052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.885892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{0.885892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.983732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{0.983732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.179413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.179413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.277253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.277253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.375093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.375093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.472933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.472933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.668614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.668614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.766454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.766454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.864294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.864294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.962134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.962134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.157815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.157815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.255655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.255655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.353495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.353495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.451335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.451335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.647016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.647016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.744856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.744856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.842696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.842696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.940536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{2.940536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{3.136217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{3.136217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{3.234057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{3.234057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{3.331897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{3.331897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{3.429738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{3.429738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.962134in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{0.740721in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{0.782962in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{0.821276in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{0.854533in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{0.885892in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{0.912984in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{0.940565in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{0.967283in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{0.991708in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{1.025680in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{1.028699in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{1.022509in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.002890in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{0.977011in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{0.952116in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.932179in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{0.920082in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{0.917057in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{0.920503in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{0.929163in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{0.942012in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{0.957568in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{0.974661in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{1.013297in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{1.053017in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{1.088561in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{1.119550in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.148698in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{1.177834in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{1.201580in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{1.224625in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{1.240719in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{1.248004in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{1.245795in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{1.236280in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{1.222271in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{1.207432in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.193975in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.184872in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{1.179535in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{1.180133in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{1.187127in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{1.210076in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{1.220305in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{1.229701in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{1.235979in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{1.248612in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{1.255584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{1.498219in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{1.562542in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{1.602652in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{1.642855in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{1.681635in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{1.723453in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{1.740745in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{1.758407in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{1.775813in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{1.789308in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{1.791435in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{1.765419in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{1.714667in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.645695in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{1.581463in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{1.475488in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{1.437930in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{1.410742in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{1.387772in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{1.377471in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{1.374264in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{1.373377in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{1.385236in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{1.443271in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{1.515693in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{1.596997in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{1.673022in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.732556in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{1.777964in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{1.804178in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{1.819215in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{1.827508in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{1.825850in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{1.816629in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{1.803497in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{1.785491in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{1.766979in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.748011in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.734086in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{1.719996in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{1.708884in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{1.704467in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{1.705484in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{1.716133in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{1.732412in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{1.745190in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{1.754069in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{1.760005in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{1.771044in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{1.804198in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{1.828047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{1.066350in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{1.115122in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{1.160485in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{1.200619in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{1.233803in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{1.267469in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{1.294038in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{1.318778in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{1.344916in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{1.369267in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{1.386533in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{1.393894in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{1.384083in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{1.367917in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.321018in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{1.263640in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{1.210747in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{1.173501in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{1.153345in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{1.148760in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{1.152389in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{1.164805in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{1.187027in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{1.207661in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{1.233158in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{1.289246in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{1.349105in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{1.400788in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{1.445244in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.485155in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{1.522994in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{1.551558in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{1.577551in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{1.592923in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{1.595208in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{1.581961in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{1.556997in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{1.522541in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.470610in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.458499in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{1.448560in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{1.444493in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{1.443743in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{1.451180in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{1.467288in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{1.488107in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{1.509574in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{1.529414in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{1.546645in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{1.553328in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{1.569651in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{1.581176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{1.743715in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{1.800643in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{1.855116in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{1.905818in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{1.945600in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{1.981702in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{2.012589in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{2.044533in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{2.073987in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{2.105131in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{2.127683in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{2.144641in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{2.129982in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{2.089613in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{2.009846in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{1.920789in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{1.836569in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{1.772144in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{1.727369in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{1.749581in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{1.798390in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{1.869897in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{1.951138in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{2.036057in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{2.189066in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{2.295503in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{2.365668in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{2.420050in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{2.462000in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{2.488676in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{2.495194in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{2.480333in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{2.440825in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{2.377894in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{2.302079in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{2.224260in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{2.151303in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{2.087186in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{2.033085in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.993022in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{1.971242in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{1.965992in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{1.974938in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{1.999059in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{2.040031in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{2.094505in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{2.154084in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{2.216101in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{2.276887in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{2.331798in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{2.383400in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{2.428038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.479631in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{0.514683in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{0.555105in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{0.589176in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{0.617097in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{0.641291in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{0.660166in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{0.677164in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{0.694874in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{0.708988in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{0.717395in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{0.703807in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{0.682406in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{0.646878in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{0.609701in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{0.574378in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.545607in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{0.524139in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{0.509468in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{0.501818in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{0.498740in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{0.500674in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{0.506744in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{0.516074in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{0.543180in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{0.574458in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{0.604111in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{0.630340in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{0.655216in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{0.680168in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{0.701447in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{0.722974in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{0.738575in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{0.746120in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{0.745331in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{0.736765in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{0.722604in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{0.707448in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{0.692603in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{0.681094in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{0.672658in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{0.666655in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{0.665468in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{0.668365in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{0.675447in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{0.683374in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{0.692461in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{0.701388in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{0.709677in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{0.724267in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{0.731724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{2.378381in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{2.196089in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{2.247526in}}%
\pgfpathlineto{\pgfqpoint{0.497504in}{2.296180in}}%
\pgfpathlineto{\pgfqpoint{0.527234in}{2.353545in}}%
\pgfpathlineto{\pgfqpoint{0.556964in}{2.401839in}}%
\pgfpathlineto{\pgfqpoint{0.586694in}{2.451335in}}%
\pgfpathlineto{\pgfqpoint{0.616423in}{2.491440in}}%
\pgfpathlineto{\pgfqpoint{0.646153in}{2.530920in}}%
\pgfpathlineto{\pgfqpoint{0.675883in}{2.574666in}}%
\pgfpathlineto{\pgfqpoint{0.705613in}{2.613014in}}%
\pgfpathlineto{\pgfqpoint{0.735343in}{2.642875in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{2.653311in}}%
\pgfpathlineto{\pgfqpoint{0.794802in}{2.645546in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{2.626529in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{2.593721in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{2.566379in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{2.542149in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{2.520609in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{2.503013in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{2.483652in}}%
\pgfpathlineto{\pgfqpoint{1.032640in}{2.465512in}}%
\pgfpathlineto{\pgfqpoint{1.062370in}{2.448527in}}%
\pgfpathlineto{\pgfqpoint{1.092100in}{2.435355in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{2.430036in}}%
\pgfpathlineto{\pgfqpoint{1.151559in}{2.435088in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{2.476697in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{2.541653in}}%
\pgfpathlineto{\pgfqpoint{1.329938in}{2.608077in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{2.673500in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{2.749264in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{2.837486in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{2.926341in}}%
\pgfpathlineto{\pgfqpoint{1.627236in}{3.030626in}}%
\pgfpathlineto{\pgfqpoint{1.686695in}{3.129010in}}%
\pgfpathlineto{\pgfqpoint{1.746155in}{3.209818in}}%
\pgfpathlineto{\pgfqpoint{1.805614in}{3.264436in}}%
\pgfpathlineto{\pgfqpoint{1.865074in}{3.295011in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{3.315001in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{3.319875in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{3.320027in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{3.318457in}}%
\pgfpathlineto{\pgfqpoint{2.162371in}{3.316078in}}%
\pgfpathlineto{\pgfqpoint{2.221831in}{3.314286in}}%
\pgfpathlineto{\pgfqpoint{2.281290in}{3.316852in}}%
\pgfpathlineto{\pgfqpoint{2.340750in}{3.325187in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{3.340661in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{3.357640in}}%
\pgfpathlineto{\pgfqpoint{2.519129in}{3.374332in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{3.390633in}}%
\pgfpathlineto{\pgfqpoint{2.638048in}{3.404636in}}%
\pgfpathlineto{\pgfqpoint{2.697507in}{3.421815in}}%
\pgfpathlineto{\pgfqpoint{2.756967in}{3.436388in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{3.450231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816426in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{0.396691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{3.527578in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=1.085862in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=0.988022in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=898}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=1.947157in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=1.849316in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=1.387000in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=1.289160in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=2.556831in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=2.458990in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=142}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=0.560994in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=0.463154in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=107}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=3.245702in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697507in,y=3.147862in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975192in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.527578in}}%
\pgfpathlineto{\pgfqpoint{2.975192in}{3.527578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214946in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.214946in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.316801in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.316801in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.143460in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.143460in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214946in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.214946in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.316801in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.316801in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.143460in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.143460in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214946in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.214946in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.316801in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.316801in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.143460in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.143460in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214946in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.214946in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.316801in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.316801in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.143460in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.143460in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214946in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.214946in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.316801in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.316801in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.143460in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.143460in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214946in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.214946in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.316801in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.316801in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.143460in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.143460in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975192in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975192in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975192in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470688in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470688in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470688in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074291in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074291in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173390in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173390in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272489in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272489in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371589in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371589in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{3.527578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272489in,y=0.178049in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166680in}{1.085862in}}%
\pgfpathlineto{\pgfqpoint{3.107985in}{1.085862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245733in}{1.085862in}}%
\pgfpathlineto{\pgfqpoint{3.376544in}{1.085862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107985in}{1.061402in}}%
\pgfpathlineto{\pgfqpoint{3.107985in}{1.110322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376544in}{1.061402in}}%
\pgfpathlineto{\pgfqpoint{3.376544in}{1.110322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213525in}{1.947157in}}%
\pgfpathlineto{\pgfqpoint{3.213525in}{1.947157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240282in}{1.947157in}}%
\pgfpathlineto{\pgfqpoint{3.240282in}{1.947157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213525in}{1.922697in}}%
\pgfpathlineto{\pgfqpoint{3.213525in}{1.971617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240282in}{1.922697in}}%
\pgfpathlineto{\pgfqpoint{3.240282in}{1.971617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258615in}{1.387000in}}%
\pgfpathlineto{\pgfqpoint{3.244530in}{1.387000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285372in}{1.387000in}}%
\pgfpathlineto{\pgfqpoint{3.378542in}{1.387000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244530in}{1.362540in}}%
\pgfpathlineto{\pgfqpoint{3.244530in}{1.411460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378542in}{1.362540in}}%
\pgfpathlineto{\pgfqpoint{3.378542in}{1.411460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222940in}{2.556831in}}%
\pgfpathlineto{\pgfqpoint{3.152579in}{2.556831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338886in}{2.556831in}}%
\pgfpathlineto{\pgfqpoint{3.440958in}{2.556831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152579in}{2.532371in}}%
\pgfpathlineto{\pgfqpoint{3.152579in}{2.581291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440958in}{2.532371in}}%
\pgfpathlineto{\pgfqpoint{3.440958in}{2.581291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169178in}{0.560994in}}%
\pgfpathlineto{\pgfqpoint{3.106003in}{0.560994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312625in}{0.560994in}}%
\pgfpathlineto{\pgfqpoint{3.419156in}{0.560994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106003in}{0.536534in}}%
\pgfpathlineto{\pgfqpoint{3.106003in}{0.585455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419156in}{0.536534in}}%
\pgfpathlineto{\pgfqpoint{3.419156in}{0.585455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179336in}{3.245702in}}%
\pgfpathlineto{\pgfqpoint{3.132759in}{3.245702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275958in}{3.245702in}}%
\pgfpathlineto{\pgfqpoint{3.349787in}{3.245702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132759in}{3.221242in}}%
\pgfpathlineto{\pgfqpoint{3.132759in}{3.270162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349787in}{3.221242in}}%
\pgfpathlineto{\pgfqpoint{3.349787in}{3.270162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166680in}{1.036942in}}%
\pgfpathlineto{\pgfqpoint{3.166680in}{1.134782in}}%
\pgfpathlineto{\pgfqpoint{3.245733in}{1.134782in}}%
\pgfpathlineto{\pgfqpoint{3.245733in}{1.036942in}}%
\pgfpathlineto{\pgfqpoint{3.166680in}{1.036942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213525in}{1.898237in}}%
\pgfpathlineto{\pgfqpoint{3.213525in}{1.996077in}}%
\pgfpathlineto{\pgfqpoint{3.240282in}{1.996077in}}%
\pgfpathlineto{\pgfqpoint{3.240282in}{1.898237in}}%
\pgfpathlineto{\pgfqpoint{3.213525in}{1.898237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258615in}{1.338080in}}%
\pgfpathlineto{\pgfqpoint{3.258615in}{1.435920in}}%
\pgfpathlineto{\pgfqpoint{3.285372in}{1.435920in}}%
\pgfpathlineto{\pgfqpoint{3.285372in}{1.338080in}}%
\pgfpathlineto{\pgfqpoint{3.258615in}{1.338080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222940in}{2.507911in}}%
\pgfpathlineto{\pgfqpoint{3.222940in}{2.605751in}}%
\pgfpathlineto{\pgfqpoint{3.338886in}{2.605751in}}%
\pgfpathlineto{\pgfqpoint{3.338886in}{2.507911in}}%
\pgfpathlineto{\pgfqpoint{3.222940in}{2.507911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169178in}{0.512074in}}%
\pgfpathlineto{\pgfqpoint{3.169178in}{0.609915in}}%
\pgfpathlineto{\pgfqpoint{3.312625in}{0.609915in}}%
\pgfpathlineto{\pgfqpoint{3.312625in}{0.512074in}}%
\pgfpathlineto{\pgfqpoint{3.169178in}{0.512074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179336in}{3.196782in}}%
\pgfpathlineto{\pgfqpoint{3.179336in}{3.294622in}}%
\pgfpathlineto{\pgfqpoint{3.275958in}{3.294622in}}%
\pgfpathlineto{\pgfqpoint{3.275958in}{3.196782in}}%
\pgfpathlineto{\pgfqpoint{3.179336in}{3.196782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203120in}{1.036942in}}%
\pgfpathlineto{\pgfqpoint{3.203120in}{1.134782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227895in}{1.898237in}}%
\pgfpathlineto{\pgfqpoint{3.227895in}{1.996077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268525in}{1.338080in}}%
\pgfpathlineto{\pgfqpoint{3.268525in}{1.435920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265552in}{2.507911in}}%
\pgfpathlineto{\pgfqpoint{3.265552in}{2.605751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222940in}{0.512074in}}%
\pgfpathlineto{\pgfqpoint{3.222940in}{0.609915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.975192in}{0.396691in}}{\pgfqpoint{0.594595in}{3.130887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222940in}{3.196782in}}%
\pgfpathlineto{\pgfqpoint{3.222940in}{3.294622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975192in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{2.975192in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569787in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975192in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.396691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975192in}{3.527578in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/complete_vs_previous.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.843667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.843667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.843667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518544in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{2.884150in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{2.884150in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{0.518544in}{2.801997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518544in}{0.436391in}}{\pgfqpoint{2.365606in}{2.365606in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.518544in}{0.436391in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.370000in,height=2.370000in]{complete_vs_previous-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588120in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588120in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727274in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727274in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866427in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866427in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005580in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005580in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144734in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144734in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283887in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283887in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423040in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423040in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562193in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562193in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701347in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701347in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840500in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840500in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979653in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979653in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118807in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118807in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257960in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257960in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397113in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397113in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536267in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536267in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675420in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675420in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814573in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814573in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Z}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701347in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Previous Classifications}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518544in}{2.732420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341081in, y=2.690211in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518544in}{2.593267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339670in, y=2.551058in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518544in}{2.454114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336306in, y=2.411904in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518544in}{2.314960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264746in, y=2.272751in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518544in}{2.175807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332237in, y=2.133598in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518544in}{2.036654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340213in, y=1.994445in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518544in}{1.897500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338314in, y=1.855291in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518544in}{1.758347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347537in, y=1.716138in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518544in}{1.619194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307552in, y=1.576985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518544in}{1.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330230in, y=1.437831in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518544in}{1.340887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346560in, y=1.298678in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518544in}{1.201734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330230in, y=1.159525in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518544in}{1.062581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337663in, y=1.020371in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518544in}{0.923427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345204in, y=0.881218in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518544in}{0.784274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341081in, y=0.742065in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518544in}{0.645121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342220in, y=0.602912in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518544in}{0.505967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344119in, y=0.463758in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Z}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209190in,y=1.619194in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Complete Dataset Classification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518544in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{0.518544in}{2.801997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884150in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{2.884150in}{2.801997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518544in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{2.884150in}{0.436391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518544in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{2.884150in}{2.801997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015121in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.133401in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.133401in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.015121in}{2.801997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015121in}{0.436391in}}{\pgfqpoint{0.118280in}{2.365606in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015121in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.015121in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.015121in}{2.792756in}}%
\pgfpathlineto{\pgfqpoint{3.015121in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.133401in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.133401in}{2.792756in}}%
\pgfpathlineto{\pgfqpoint{3.133401in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.133401in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.133401in}{0.436391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020000in}{0.443667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.110000in,height=2.360000in]{complete_vs_previous-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133401in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230623in, y=0.394182in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133401in}{0.926943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230623in, y=0.884734in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133401in}{1.417495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230623in, y=1.375286in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133401in}{1.908047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230623in, y=1.865838in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133401in}{2.398599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230623in, y=2.356390in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437030in,y=1.619194in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fraction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015121in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.015121in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.015121in}{2.792756in}}%
\pgfpathlineto{\pgfqpoint{3.015121in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.133401in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.133401in}{2.792756in}}%
\pgfpathlineto{\pgfqpoint{3.133401in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.133401in}{0.436391in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/complete_vs_vis.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.843667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.843667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.843667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564928in}{0.438357in}}%
\pgfpathlineto{\pgfqpoint{2.886359in}{0.438357in}}%
\pgfpathlineto{\pgfqpoint{2.886359in}{2.759788in}}%
\pgfpathlineto{\pgfqpoint{0.564928in}{2.759788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564928in}{0.438357in}}{\pgfqpoint{2.321430in}{2.321430in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.564928in}{0.438357in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.330000in,height=2.330000in]{complete_vs_vis-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633206in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633206in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769760in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769760in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906315in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906315in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042870in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042870in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179425in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179425in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315979in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315979in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452534in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452534in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589089in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589089in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725643in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725643in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862198in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862198in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998753in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998753in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135308in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135308in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271862in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271862in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408417in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408417in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544972in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544972in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681527in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681527in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818081in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818081in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Z}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725643in,y=0.178049in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Visible-Only Dataset Classification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564928in}{2.691510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387465in, y=2.649301in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564928in}{2.554956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386055in, y=2.512746in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564928in}{2.418401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382691in, y=2.376192in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564928in}{2.281846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311131in, y=2.239637in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564928in}{2.145291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378622in, y=2.103082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564928in}{2.008737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386597in, y=1.966528in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564928in}{1.872182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384698in, y=1.829973in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564928in}{1.735627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393921in, y=1.693418in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564928in}{1.599073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353937in, y=1.556863in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564928in}{1.462518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376614in, y=1.420309in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564928in}{1.325963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392945in, y=1.283754in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564928in}{1.189408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376614in, y=1.147199in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564928in}{1.052854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384047in, y=1.010644in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564928in}{0.916299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391589in, y=0.874090in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564928in}{0.779744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387465in, y=0.737535in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564928in}{0.643190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388605in, y=0.600980in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564928in}{0.506635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390503in, y=0.464426in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Z}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255575in,y=1.599073in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Complete Dataset Classification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564928in}{0.438357in}}%
\pgfpathlineto{\pgfqpoint{0.564928in}{2.759788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886359in}{0.438357in}}%
\pgfpathlineto{\pgfqpoint{2.886359in}{2.759788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564928in}{0.438357in}}%
\pgfpathlineto{\pgfqpoint{2.886359in}{0.438357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564928in}{2.759788in}}%
\pgfpathlineto{\pgfqpoint{2.886359in}{2.759788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019649in}{0.438357in}}%
\pgfpathlineto{\pgfqpoint{3.135720in}{0.438357in}}%
\pgfpathlineto{\pgfqpoint{3.135720in}{2.759788in}}%
\pgfpathlineto{\pgfqpoint{3.019649in}{2.759788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.019649in}{0.438357in}}{\pgfqpoint{0.116072in}{2.321430in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019649in}{0.438357in}}%
\pgfpathlineto{\pgfqpoint{3.019649in}{0.447426in}}%
\pgfpathlineto{\pgfqpoint{3.019649in}{2.750720in}}%
\pgfpathlineto{\pgfqpoint{3.019649in}{2.759788in}}%
\pgfpathlineto{\pgfqpoint{3.135720in}{2.759788in}}%
\pgfpathlineto{\pgfqpoint{3.135720in}{2.750720in}}%
\pgfpathlineto{\pgfqpoint{3.135720in}{0.447426in}}%
\pgfpathlineto{\pgfqpoint{3.135720in}{0.438357in}}%
\pgfpathlineto{\pgfqpoint{3.135720in}{0.438357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020000in}{0.443667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=2.320000in]{complete_vs_vis-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135720in}{0.438357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232942in, y=0.396148in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135720in}{0.902644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232942in, y=0.860434in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135720in}{1.366930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232942in, y=1.324720in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135720in}{1.831216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232942in, y=1.789006in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135720in}{2.295502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232942in, y=2.253292in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135720in}{2.759788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232942in, y=2.717578in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439349in,y=1.599073in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fraction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019649in}{0.438357in}}%
\pgfpathlineto{\pgfqpoint{3.019649in}{0.447426in}}%
\pgfpathlineto{\pgfqpoint{3.019649in}{2.750720in}}%
\pgfpathlineto{\pgfqpoint{3.019649in}{2.759788in}}%
\pgfpathlineto{\pgfqpoint{3.135720in}{2.759788in}}%
\pgfpathlineto{\pgfqpoint{3.135720in}{2.750720in}}%
\pgfpathlineto{\pgfqpoint{3.135720in}{0.447426in}}%
\pgfpathlineto{\pgfqpoint{3.135720in}{0.438357in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/degeneracy_matrix.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.843667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.843667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.843667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545689in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{2.911295in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{2.911295in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{0.545689in}{2.801997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545689in}{0.436391in}}{\pgfqpoint{2.365606in}{2.365606in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.545689in}{0.436391in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.370000in,height=2.370000in]{degeneracy_matrix-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619614in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619614in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767465in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767465in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915315in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915315in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063165in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063165in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211016in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211016in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358866in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358866in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506717in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506717in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654567in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654567in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802417in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802417in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950268in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950268in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098118in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098118in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245969in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245969in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393819in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393819in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541669in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541669in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689520in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689520in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837370in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837370in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Z}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728492in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Alternative Classification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{2.728072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368226in, y=2.685863in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{2.580221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366815in, y=2.538012in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{2.432371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363452in, y=2.390162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{2.284521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359383in, y=2.242311in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{2.136670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367358in, y=2.094461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.988820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365459in, y=1.946611in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.840969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374682in, y=1.798760in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.693119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334697in, y=1.650910in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.545269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357375in, y=1.503059in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.397418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373706in, y=1.355209in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.249568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357375in, y=1.207359in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.101718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364808in, y=1.059508in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{0.953867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372349in, y=0.911658in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{0.806017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368226in, y=0.763808in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{0.658166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369365in, y=0.615957in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{0.510316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371264in, y=0.468107in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Z}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279142in,y=1.619194in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Final Classification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545689in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{0.545689in}{2.801997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911295in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{2.911295in}{2.801997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545689in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{2.911295in}{0.436391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545689in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{2.911295in}{2.801997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049445in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{2.801997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.049445in}{0.436391in}}{\pgfqpoint{0.118280in}{2.365606in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049445in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{2.792756in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{2.792756in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.436391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050000in}{0.443667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=2.360000in]{degeneracy_matrix-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=0.394182in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{0.739107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=0.696898in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{1.041824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=0.999614in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{1.344540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=1.302331in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{1.647256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=1.605047in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{1.949973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=1.907764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{2.252689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=2.210480in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{2.555406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=2.513196in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438561in,y=1.619194in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Probability / \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049445in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{2.792756in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{2.792756in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.436391in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/degeneracy_matrix_nironly.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.843667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.843667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.843667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545689in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{2.911295in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{2.911295in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{0.545689in}{2.801997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545689in}{0.436391in}}{\pgfqpoint{2.365606in}{2.365606in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.545689in}{0.436391in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.370000in,height=2.370000in]{degeneracy_matrix_nironly-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619614in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619614in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767465in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767465in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915315in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915315in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063165in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063165in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211016in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211016in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358866in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358866in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506717in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506717in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654567in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654567in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802417in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802417in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950268in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950268in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098118in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098118in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245969in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245969in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393819in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393819in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541669in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541669in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689520in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689520in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837370in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837370in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Z}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728492in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Alternative Classification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{2.728072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368226in, y=2.685863in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{2.580221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366815in, y=2.538012in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{2.432371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363452in, y=2.390162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{2.284521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359383in, y=2.242311in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{2.136670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367358in, y=2.094461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.988820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365459in, y=1.946611in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.840969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374682in, y=1.798760in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.693119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334697in, y=1.650910in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.545269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357375in, y=1.503059in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.397418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373706in, y=1.355209in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.249568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357375in, y=1.207359in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.101718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364808in, y=1.059508in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{0.953867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372349in, y=0.911658in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{0.806017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368226in, y=0.763808in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{0.658166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369365in, y=0.615957in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{0.510316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371264in, y=0.468107in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Z}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279142in,y=1.619194in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Final Classification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545689in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{0.545689in}{2.801997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911295in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{2.911295in}{2.801997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545689in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{2.911295in}{0.436391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545689in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{2.911295in}{2.801997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049445in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{2.801997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.049445in}{0.436391in}}{\pgfqpoint{0.118280in}{2.365606in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049445in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{2.792756in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{2.792756in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.436391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050000in}{0.443667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=2.360000in]{degeneracy_matrix_nironly-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=0.394182in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{0.876998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=0.834789in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{1.317606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=1.275397in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{1.758213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=1.716004in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{2.198821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=2.156612in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{2.639428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=2.597219in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438561in,y=1.619194in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Probability / \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049445in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{2.792756in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{2.792756in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.436391in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/degeneracy_matrix_visonly.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.843667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.843667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.843667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545689in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{2.911295in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{2.911295in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{0.545689in}{2.801997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545689in}{0.436391in}}{\pgfqpoint{2.365606in}{2.365606in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.545689in}{0.436391in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.370000in,height=2.370000in]{degeneracy_matrix_visonly-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619614in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619614in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767465in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767465in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915315in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915315in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063165in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063165in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211016in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211016in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358866in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358866in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506717in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506717in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654567in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654567in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802417in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802417in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950268in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950268in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098118in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098118in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245969in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245969in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393819in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393819in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541669in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541669in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689520in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689520in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837370in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837370in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Z}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728492in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Alternative Classification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{2.728072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368226in, y=2.685863in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{2.580221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366815in, y=2.538012in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{2.432371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363452in, y=2.390162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{2.284521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359383in, y=2.242311in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{2.136670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367358in, y=2.094461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.988820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365459in, y=1.946611in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.840969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374682in, y=1.798760in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.693119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334697in, y=1.650910in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.545269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357375in, y=1.503059in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.397418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373706in, y=1.355209in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.249568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357375in, y=1.207359in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{1.101718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364808in, y=1.059508in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{0.953867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372349in, y=0.911658in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{0.806017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368226in, y=0.763808in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{0.658166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369365in, y=0.615957in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545689in}{0.510316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371264in, y=0.468107in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Z}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279142in,y=1.619194in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Final Classification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545689in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{0.545689in}{2.801997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911295in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{2.911295in}{2.801997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545689in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{2.911295in}{0.436391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545689in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{2.911295in}{2.801997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049445in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{2.801997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.049445in}{0.436391in}}{\pgfqpoint{0.118280in}{2.365606in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049445in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{2.792756in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{2.792756in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.436391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050000in}{0.443667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=2.360000in]{degeneracy_matrix_visonly-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{0.436391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=0.394182in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{0.759974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=0.717764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{1.083556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=1.041347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{1.407139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=1.364930in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{1.730722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=1.688513in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{2.054305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=2.012095in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{2.377887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=2.335678in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167726in}{2.701470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264948in, y=2.659261in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438561in,y=1.619194in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Probability / \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049445in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{2.792756in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{2.801997in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{2.792756in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{0.436391in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/endmembers_aorv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.539971in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.539971in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.190333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{0.432003in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.935000in,height=1.240000in]{endmembers_aorv-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.010104in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024604in}{1.351066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829506in}{1.153678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910037in}{1.304919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818071in}{1.410021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606602in}{1.876603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722985in}{2.083876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745098in}{2.108202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736049in}{1.925432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948050in}{1.293616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197008in}{1.270344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142210in}{1.229503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966836in}{1.296501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184501in}{1.360460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669234in}{1.592631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823267in}{1.596371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855270in}{1.804439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828670in}{1.620675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118268in}{1.562677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052195in}{1.369231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214411in}{1.614541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860120in}{1.604615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913083in}{1.471903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072586in}{1.465876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945103in}{1.452606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009090in}{1.468832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547145in}{1.585669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798192in}{1.795562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785269in}{1.603607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752096in}{1.603229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871392in}{1.608476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874886in}{1.634649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968951in}{1.705202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892570in}{1.594812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359029in}{1.287709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620685in}{1.069530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668313in}{1.282863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065123in}{1.402507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162844in}{1.524749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981981in}{1.653490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116660in}{1.670668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068018in}{1.662455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370453in}{1.225390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240350in}{1.366988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885741in}{1.813004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148414in}{1.633038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041967in}{1.743016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923283in}{1.774531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569312in}{1.581028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272435in}{1.536721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874570in}{1.468665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795833in}{1.591735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972979in}{1.428885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937613in}{1.514496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562792in}{1.287500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964809in}{1.381666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267808in}{1.129505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437380in}{1.144099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.010104in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397342in}{1.539575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252197in}{1.760676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475887in}{1.660517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490849in}{1.376865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.010104in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715994in}{1.173896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535730in}{1.173747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543632in}{1.235870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991721in}{0.972999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398064in}{1.354565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477033in}{1.238325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599750in}{0.915934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335094in}{1.191352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665475in}{1.117644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380140in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587202in}{1.009043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476635in}{1.411882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409551in}{1.082695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421900in}{1.281665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450438in}{1.110292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.010104in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114603in}{1.027128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457360in}{1.052793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889710in}{0.938541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169591in}{1.110250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198318in}{1.044140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891323in}{1.196399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796155in}{1.147678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451298in}{0.981305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952743in}{1.029732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209154in}{1.341219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871741in}{0.993320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950015in}{1.241672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700891in}{1.007496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000951in}{1.067801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202898in}{0.848386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258939in}{1.056879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959772in}{1.026160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383646in}{1.223007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156699in}{1.094320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502247in}{1.063160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724023in}{1.227785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964603in}{1.006237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676570in}{1.013048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537662in}{1.100178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584272in}{1.262578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807440in}{1.163561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680586in}{1.033277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164215in}{0.969762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150719in}{0.877934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873212in}{0.810012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549151in}{1.242414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402686in}{1.006012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484297in}{0.901640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224726in}{0.822363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633004in}{1.074635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663566in}{1.048208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520818in}{1.160116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836227in}{1.041408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665679in}{1.044285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838514in}{1.055352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698160in}{0.918007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950837in}{1.034731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002100in}{0.917278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897863in}{0.920212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833361in}{1.079258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573182in}{1.042284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310405in}{1.337744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920090in}{1.227737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667690in}{1.164391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613128in}{1.164047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319903in}{1.073426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284185in}{1.182526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424786in}{1.039456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358917in}{1.040683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434581in}{1.051851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151365in}{1.148265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688702in}{1.295022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469500in}{1.256624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987418in}{1.077634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786869in}{1.075081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134231in}{1.119904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099905in}{1.159130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958865in}{0.844356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973981in}{0.848114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215993in}{0.817213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779418in}{1.026351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996687in}{1.004179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553410in}{1.618466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425755in}{0.953603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905660in}{1.014018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332061in}{0.939579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246940in}{0.905073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366238in}{0.922026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501518in}{0.956413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394992in}{1.008412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495772in}{0.695910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466107in}{0.995630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535942in}{1.121945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384947in}{1.087109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279932in}{1.096083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391230in}{1.199722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382809in}{1.010716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571277in}{0.999787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342000in}{1.183979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078830in}{1.296451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216964in}{0.744064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010312in}{1.198326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766628in}{1.186564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964140in}{1.394355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941147in}{1.308308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631336in}{1.058432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243887in}{0.933370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250626in}{0.942191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486268in}{0.999458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379175in}{0.957047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029673in}{0.958405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790283in}{0.766260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848287in}{1.113294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405580in}{0.682045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454562in}{1.007759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885203in}{1.310955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359692in}{0.946615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899869in}{1.064517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006563in}{1.342203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729556in}{1.033531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662609in}{0.993983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831418in}{1.225824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999190in}{1.175272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175817in}{1.126349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769123in}{1.095642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648548in}{0.864451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616480in}{0.963990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734363in}{0.984933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405409in}{0.964935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828644in}{1.032630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303675in}{0.633485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316775in}{0.843498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446029in}{0.682146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697864in}{0.892438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364050in}{1.178642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996084in}{1.480516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968321in}{1.109704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753080in}{1.151319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538690in}{0.996761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838534in}{1.032958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763031in}{1.034364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510241in}{1.445637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489811in}{1.094385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668652in}{0.958143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966076in}{0.943639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530568in}{0.981252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448872in}{1.076898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359240in}{0.721110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142985in}{1.089871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253315in}{0.817879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034950in}{1.077214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924700in}{0.841772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896397in}{0.643060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205512in}{0.873051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919821in}{1.309183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311990in}{0.983177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437047in}{0.971689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550154in}{1.012677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944483in}{0.663947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972473in}{0.998769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619856in}{0.675298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573598in}{0.687610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437790in}{0.985221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997198in}{1.234370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377979in}{1.121349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354908in}{1.067592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661040in}{1.076022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048104in}{0.459643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101132in}{1.017967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117877in}{1.048052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970599in}{1.353769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424180in}{0.923457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517836in}{1.166336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329357in}{1.052463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227949in}{0.913471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187242in}{0.959487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870060in}{0.808132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738717in}{1.111468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347461in}{0.810280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656343in}{1.211804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218040in}{1.179085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861360in}{1.201867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780702in}{1.419184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177184in}{1.016790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787188in}{0.877991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835954in}{1.071636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342745in}{1.174821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091877in}{0.988867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168423in}{1.056395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646279in}{0.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021037in}{0.955556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359980in}{1.383771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490963in}{1.015839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389480in}{1.138343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476583in}{1.151624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439545in}{1.069144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636719in}{1.027092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012472in}{0.964154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870599in}{0.760390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479042in}{1.534384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487695in}{1.190005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713055in}{1.081300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444999in}{0.705328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794186in}{1.131589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354401in}{0.934049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701501in}{1.107198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314177in}{1.036577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109082in}{1.408548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102793in}{1.413068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081162in}{0.997700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991922in}{1.018635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887708in}{0.947946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092166in}{1.293998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880746in}{1.017545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864216in}{0.938214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961211in}{1.062080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400370in}{1.041779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949667in}{1.231617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897760in}{1.095325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402098in}{1.184964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936860in}{0.758543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830877in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830877in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830877in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207140in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207140in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207140in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583403in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583403in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583403in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959666in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959666in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959666in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335929in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335929in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335929in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712192in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712192in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712192in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088455in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088455in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088455in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464718in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464718in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464718in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605120in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605120in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680372in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680372in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755625in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755625in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906130in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906130in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981383in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981383in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056635in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056635in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131888in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131888in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282393in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282393in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357646in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357646in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432898in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432898in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508151in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508151in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658656in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658656in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733909in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733909in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809161in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809161in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884414in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884414in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034919in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034919in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110172in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110172in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185424in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185424in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260677in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260677in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411182in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411182in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486435in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486435in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561687in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561687in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636940in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636940in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787445in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787445in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862698in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862698in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937950in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937950in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013203in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013203in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163708in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163708in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238961in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238961in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314213in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314213in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389466in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389466in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034919in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.619175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{0.619175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.576966in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.993261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{0.993261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=0.951051in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.367346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{1.367346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.325136in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.741431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{1.741431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.699222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{2.115516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{2.115516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=2.073307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.469541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{0.469541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.544358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{0.544358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.693992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{0.693992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.768809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{0.768809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.843626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{0.843626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.918443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{0.918443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.068078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{1.068078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.142895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{1.142895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.217712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{1.217712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.292529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{1.292529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.442163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{1.442163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.516980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{1.516980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.591797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{1.591797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.666614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{1.666614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.816248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{1.816248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.891065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{1.891065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.965882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{1.965882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{2.040699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539971in}{2.040699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.292529in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539971in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.539971in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.539971in}{0.394724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{3.539971in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024604in,y=1.351066in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829506in,y=1.153678in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910037in,y=1.304919in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818071in,y=1.410021in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.606602in,y=1.876603in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722985in,y=2.083876in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745098in,y=2.108202in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736049in,y=1.925432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948050in,y=1.293616in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197008in,y=1.270344in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142210in,y=1.229503in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.966836in,y=1.296501in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184501in,y=1.360460in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669234in,y=1.592631in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.823267in,y=1.596371in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855270in,y=1.804439in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828670in,y=1.620675in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118268in,y=1.562677in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052195in,y=1.369231in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214411in,y=1.614541in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860120in,y=1.604615in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913083in,y=1.471903in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072586in,y=1.465876in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945103in,y=1.452606in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.009090in,y=1.468832in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547145in,y=1.585669in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798192in,y=1.795562in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785269in,y=1.603607in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752096in,y=1.603229in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871392in,y=1.608476in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874886in,y=1.634649in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968951in,y=1.705202in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892570in,y=1.594812in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359029in,y=1.287709in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620685in,y=1.069530in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668313in,y=1.282863in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065123in,y=1.402507in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162844in,y=1.524749in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981981in,y=1.653490in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116660in,y=1.670668in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068018in,y=1.662455in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370453in,y=1.225390in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240350in,y=1.366988in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885741in,y=1.813004in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148414in,y=1.633038in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041967in,y=1.743016in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923283in,y=1.774531in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569312in,y=1.581028in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.272435in,y=1.536721in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874570in,y=1.468665in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795833in,y=1.591735in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972979in,y=1.428885in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937613in,y=1.514496in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562792in,y=1.287500in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964809in,y=1.381666in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267808in,y=1.129505in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437380in,y=1.144099in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397342in,y=1.539575in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252197in,y=1.760676in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475887in,y=1.660517in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490849in,y=1.376865in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715994in,y=1.173896in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535730in,y=1.173747in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543632in,y=1.235870in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991721in,y=0.972999in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398064in,y=1.354565in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477033in,y=1.238325in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599750in,y=0.915934in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.335094in,y=1.191352in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665475in,y=1.117644in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380140in,y=1.119800in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587202in,y=1.009043in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476635in,y=1.411882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409551in,y=1.082695in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421900in,y=1.281665in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450438in,y=1.110292in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114603in,y=1.027128in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457360in,y=1.052793in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889710in,y=0.938541in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169591in,y=1.110250in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198318in,y=1.044140in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891323in,y=1.196399in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796155in,y=1.147678in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451298in,y=0.981305in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952743in,y=1.029732in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209154in,y=1.341219in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871741in,y=0.993320in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950015in,y=1.241672in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700891in,y=1.007496in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000951in,y=1.067801in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202898in,y=0.848386in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.258939in,y=1.056879in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959772in,y=1.026160in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383646in,y=1.223007in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156699in,y=1.094320in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502247in,y=1.063160in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724023in,y=1.227785in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964603in,y=1.006237in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676570in,y=1.013048in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537662in,y=1.100178in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584272in,y=1.262578in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807440in,y=1.163561in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680586in,y=1.033277in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164215in,y=0.969762in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150719in,y=0.877934in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873212in,y=0.810012in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549151in,y=1.242414in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402686in,y=1.006012in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484297in,y=0.901640in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224726in,y=0.822363in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633004in,y=1.074635in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663566in,y=1.048208in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520818in,y=1.160116in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836227in,y=1.041408in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665679in,y=1.044285in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838514in,y=1.055352in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698160in,y=0.918007in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950837in,y=1.034731in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002100in,y=0.917278in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897863in,y=0.920212in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833361in,y=1.079258in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573182in,y=1.042284in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310405in,y=1.337744in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.920090in,y=1.227737in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667690in,y=1.164391in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613128in,y=1.164047in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319903in,y=1.073426in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284185in,y=1.182526in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424786in,y=1.039456in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358917in,y=1.040683in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434581in,y=1.051851in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151365in,y=1.148265in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688702in,y=1.295022in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469500in,y=1.256624in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987418in,y=1.077634in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786869in,y=1.075081in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134231in,y=1.119904in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099905in,y=1.159130in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.958865in,y=0.844356in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973981in,y=0.848114in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215993in,y=0.817213in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779418in,y=1.026351in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996687in,y=1.004179in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553410in,y=1.618466in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425755in,y=0.953603in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905660in,y=1.014018in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332061in,y=0.939579in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246940in,y=0.905073in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366238in,y=0.922026in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501518in,y=0.956413in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394992in,y=1.008412in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495772in,y=0.695910in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.466107in,y=0.995630in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535942in,y=1.121945in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384947in,y=1.087109in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279932in,y=1.096083in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391230in,y=1.199722in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382809in,y=1.010716in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571277in,y=0.999787in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342000in,y=1.183979in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078830in,y=1.296451in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216964in,y=0.744064in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010312in,y=1.198326in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766628in,y=1.186564in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964140in,y=1.394355in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941147in,y=1.308308in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631336in,y=1.058432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243887in,y=0.933370in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250626in,y=0.942191in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486268in,y=0.999458in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.379175in,y=0.957047in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029673in,y=0.958405in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790283in,y=0.766260in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848287in,y=1.113294in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405580in,y=0.682045in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454562in,y=1.007759in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885203in,y=1.310955in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359692in,y=0.946615in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899869in,y=1.064517in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006563in,y=1.342203in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729556in,y=1.033531in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662609in,y=0.993983in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831418in,y=1.225824in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999190in,y=1.175272in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175817in,y=1.126349in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769123in,y=1.095642in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648548in,y=0.864451in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.616480in,y=0.963990in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734363in,y=0.984933in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405409in,y=0.964935in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828644in,y=1.032630in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303675in,y=0.633485in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316775in,y=0.843498in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446029in,y=0.682146in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697864in,y=0.892438in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364050in,y=1.178642in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996084in,y=1.480516in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968321in,y=1.109704in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753080in,y=1.151319in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538690in,y=0.996761in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838534in,y=1.032958in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763031in,y=1.034364in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510241in,y=1.445637in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489811in,y=1.094385in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668652in,y=0.958143in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966076in,y=0.943639in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530568in,y=0.981252in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448872in,y=1.076898in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359240in,y=0.721110in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142985in,y=1.089871in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253315in,y=0.817879in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034950in,y=1.077214in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924700in,y=0.841772in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896397in,y=0.643060in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205512in,y=0.873051in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919821in,y=1.309183in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311990in,y=0.983177in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437047in,y=0.971689in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550154in,y=1.012677in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944483in,y=0.663947in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972473in,y=0.998769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619856in,y=0.675298in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573598in,y=0.687610in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437790in,y=0.985221in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997198in,y=1.234370in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377979in,y=1.121349in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354908in,y=1.067592in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661040in,y=1.076022in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048104in,y=0.459643in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101132in,y=1.017967in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117877in,y=1.048052in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970599in,y=1.353769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424180in,y=0.923457in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517836in,y=1.166336in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329357in,y=1.052463in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227949in,y=0.913471in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187242in,y=0.959487in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870060in,y=0.808132in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738717in,y=1.111468in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347461in,y=0.810280in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656343in,y=1.211804in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218040in,y=1.179085in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861360in,y=1.201867in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780702in,y=1.419184in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177184in,y=1.016790in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787188in,y=0.877991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835954in,y=1.071636in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342745in,y=1.174821in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.091877in,y=0.988867in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168423in,y=1.056395in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646279in,y=0.971158in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021037in,y=0.955556in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359980in,y=1.383771in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490963in,y=1.015839in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389480in,y=1.138343in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476583in,y=1.151624in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439545in,y=1.069144in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636719in,y=1.027092in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012472in,y=0.964154in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870599in,y=0.760390in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479042in,y=1.534384in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.487695in,y=1.190005in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713055in,y=1.081300in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444999in,y=0.705328in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794186in,y=1.131589in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354401in,y=0.934049in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.701501in,y=1.107198in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314177in,y=1.036577in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109082in,y=1.408548in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102793in,y=1.413068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081162in,y=0.997700in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991922in,y=1.018635in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887708in,y=0.947946in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092166in,y=1.293998in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880746in,y=1.017545in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.864216in,y=0.938214in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961211in,y=1.062080in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400370in,y=1.041779in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949667in,y=1.231617in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897760in,y=1.095325in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402098in,y=1.184964in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936860in,y=0.758543in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/feature_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.494362in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.494362in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.190333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{0.394503in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.967500in,height=1.797500in]{feature_distribution-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529867in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900429in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900429in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900429in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270991in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270991in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270991in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641553in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641553in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641553in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012114in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012114in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012114in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382676in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382676in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382676in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753238in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753238in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753238in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123800in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123800in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123800in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494362in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603979in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603979in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678092in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678092in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752204in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752204in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826317in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826317in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974541in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974541in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048654in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048654in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122766in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122766in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196878in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196878in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345103in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345103in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419215in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419215in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493328in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493328in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567440in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567440in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715665in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715665in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789777in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789777in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863890in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863890in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938002in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938002in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086227in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086227in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160339in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160339in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234451in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234451in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308564in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308564in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456788in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456788in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530901in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530901in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605013in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605013in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679126in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679126in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827350in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827350in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901463in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901463in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975575in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975575in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049687in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049687in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197912in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197912in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272024in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272024in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346137in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346137in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420249in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420249in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012114in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.522982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{0.522982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.480773in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.779498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{0.779498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.737288in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.036013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{1.036013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.993804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.292529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{1.292529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.250319in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.549044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{1.549044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.506835in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.805560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{1.805560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.763351in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{2.062075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{2.062075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=2.019866in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.458853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{0.458853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.587111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{0.587111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.651240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{0.651240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.715369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{0.715369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.843626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{0.843626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.907755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{0.907755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.971884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{0.971884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.100142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{1.100142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.164271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{1.164271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.228400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{1.228400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.356658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{1.356658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.420786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{1.420786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.484915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{1.484915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.613173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{1.613173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.677302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{1.677302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.741431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{1.741431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.869689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{1.869689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.933818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{1.933818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.997947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{1.997947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{2.126204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{2.126204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494362in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.292529in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{2.964494in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{1.292529in}}%
\pgfpathlineto{\pgfqpoint{3.494362in}{1.292529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{2.964494in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.012114in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{2.012114in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494362in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.494362in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.494362in}{0.394724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{3.494362in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109087in,y=0.941322in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063940in,y=1.016271in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274518in,y=0.984125in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515040in,y=0.658873in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179972in,y=0.763658in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.438935in,y=1.322335in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331553in,y=1.421569in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774024in,y=1.077531in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230784in,y=1.071059in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243500in,y=1.085798in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123392in,y=1.130354in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982098in,y=1.098105in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249577in,y=1.033716in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829687in,y=1.485555in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \texttt{ek}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088394in,y=1.656070in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183041in,y=1.029478in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254660in,y=1.104610in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107506in,y=0.891592in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080531in,y=0.905271in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100720in,y=1.090955in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870900in,y=0.676527in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966866in,y=1.089136in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213011in,y=0.947878in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230909in,y=0.923079in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223536in,y=0.738932in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177231in,y=0.781180in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132569in,y=0.910919in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192691in,y=0.942436in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056618in,y=1.126895in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204396in,y=0.909636in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129912in,y=1.047440in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241756in,y=0.934488in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998481in,y=1.032232in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088793in,y=1.118006in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193245in,y=1.218426in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021925in,y=1.098346in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{e}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732797in,y=1.151545in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507067in,y=0.958084in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966480in,y=1.126237in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963318in,y=1.844369in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683084in,y=1.064009in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207644in,y=1.053472in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053281in,y=0.817314in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \texttt{ek}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222776in,y=1.006202in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \texttt{ek}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093589in,y=1.026410in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{e}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883319in,y=1.491212in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727842in,y=1.059927in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372195in,y=0.920411in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220041in,y=1.052136in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029688in,y=0.952754in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761984in,y=0.985017in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162094in,y=1.012635in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393317in,y=0.972264in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351918in,y=1.687676in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087512in,y=0.895142in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875619in,y=1.132113in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265764in,y=0.853083in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128893in,y=0.942427in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168551in,y=0.989682in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950341in,y=1.154632in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264991in,y=1.046740in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062517in,y=0.836517in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202798in,y=0.926589in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127216in,y=1.024421in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487894in,y=1.140386in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128704in,y=1.030110in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584452in,y=1.120361in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207733in,y=0.918862in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704980in,y=1.577644in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001708in,y=1.159650in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263472in,y=1.015286in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989342in,y=1.183282in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628132in,y=1.278116in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400452in,y=0.866666in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514447in,y=0.880541in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146540in,y=0.999235in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \texttt{ek}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082212in,y=0.875198in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286733in,y=1.248425in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439081in,y=0.772509in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180413in,y=1.074138in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016932in,y=1.045332in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236053in,y=1.063795in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142594in,y=0.880793in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214354in,y=0.965491in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147142in,y=0.951977in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068921in,y=0.872164in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978245in,y=0.994620in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520962in,y=0.915392in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238519in,y=1.040037in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036922in,y=0.799027in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136114in,y=0.939955in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348469in,y=1.159358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526079in,y=0.847308in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947496in,y=1.270986in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970234in,y=0.926342in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687894in,y=1.413874in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101014in,y=0.933934in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551582in,y=0.606912in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291740in,y=1.053968in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908976in,y=1.497453in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606025in,y=1.061728in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114039in,y=1.150362in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006713in,y=1.674789in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773574in,y=1.540567in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \texttt{ek}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955221in,y=1.697782in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075798in,y=1.066051in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885625in,y=1.660448in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \texttt{ek}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314152in,y=1.360644in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{e}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819184in,y=1.413187in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984537in,y=1.574974in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566479in,y=1.692374in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184065in,y=1.821089in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139460in,y=0.836895in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823403in,y=0.778127in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{e}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757986in,y=1.088612in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{e}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.383962in,y=1.729964in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046656in,y=0.752648in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{e}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636860in,y=1.789507in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593847in,y=1.260032in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603231in,y=1.762322in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938746in,y=1.161273in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277905in,y=1.048463in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813806in,y=1.033915in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870017in,y=1.071503in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573347in,y=1.732735in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492885in,y=1.064122in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926070in,y=1.300797in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992540in,y=1.214431in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101589in,y=1.095229in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.149717in,y=0.931171in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730832in,y=1.238781in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016064in,y=1.121760in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593312in,y=1.730400in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230454in,y=0.694435in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \texttt{ek}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237598in,y=0.888288in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222478in,y=1.114683in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522314in,y=0.909570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286294in,y=1.066518in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086506in,y=1.002377in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768954in,y=1.297888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824063in,y=0.785804in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/feature_flags.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.148124in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{2.148124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537102in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537102in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537102in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918093in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918093in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918093in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299083in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299083in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299083in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680074in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680074in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680074in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061065in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061065in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061065in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442055in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442055in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442055in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823046in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823046in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823046in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204036in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204036in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204036in,y=0.341135in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460904in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460904in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613301in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613301in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689499in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689499in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765697in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765697in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841895in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841895in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994291in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994291in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070489in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070489in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146687in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146687in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222885in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222885in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375282in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375282in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451480in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451480in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527678in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527678in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603876in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603876in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756272in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756272in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832470in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832470in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908668in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908668in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984866in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984866in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137263in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137263in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213461in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213461in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289659in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289659in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365857in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365857in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518253in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518253in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594451in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594451in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670649in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670649in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746847in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746847in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899244in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899244in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975442in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975442in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051640in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051640in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127838in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127838in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280234in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280234in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356432in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356432in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432630in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432630in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508829in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508829in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003916in,y=0.178049in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength / \textmu m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.396691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.354482in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.688596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.688596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.646387in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.980502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.980502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.938293in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.272407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.272407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.230198in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.564313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.564313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.522104in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.856218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.856218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.814009in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.105915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.469667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.469667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.542644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.542644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.615620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.615620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.761573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.761573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.834549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.834549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{0.907525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.907525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.053478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.053478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.126455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.126455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.199431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.199431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.345384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.345384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.418360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.418360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.491337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.491337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.637289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.637289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.710266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.710266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.783242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.783242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{1.929195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.929195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.002171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.002171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438045in}{2.075148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.075148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.272407in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{3.131742in}{1.751433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.445439in}}%
\pgfpathlineto{\pgfqpoint{0.441855in}{0.543519in}}%
\pgfpathlineto{\pgfqpoint{0.445665in}{0.472002in}}%
\pgfpathlineto{\pgfqpoint{0.449475in}{0.489225in}}%
\pgfpathlineto{\pgfqpoint{0.453284in}{0.486452in}}%
\pgfpathlineto{\pgfqpoint{0.457094in}{0.570083in}}%
\pgfpathlineto{\pgfqpoint{0.460904in}{0.565266in}}%
\pgfpathlineto{\pgfqpoint{0.464714in}{0.542644in}}%
\pgfpathlineto{\pgfqpoint{0.468524in}{0.540016in}}%
\pgfpathlineto{\pgfqpoint{0.472334in}{0.516810in}}%
\pgfpathlineto{\pgfqpoint{0.476144in}{0.578986in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.516080in}}%
\pgfpathlineto{\pgfqpoint{0.483764in}{0.557239in}}%
\pgfpathlineto{\pgfqpoint{0.487574in}{0.533157in}}%
\pgfpathlineto{\pgfqpoint{0.491384in}{0.523378in}}%
\pgfpathlineto{\pgfqpoint{0.495193in}{0.553444in}}%
\pgfpathlineto{\pgfqpoint{0.499003in}{0.550233in}}%
\pgfpathlineto{\pgfqpoint{0.502813in}{0.541768in}}%
\pgfpathlineto{\pgfqpoint{0.506623in}{0.550379in}}%
\pgfpathlineto{\pgfqpoint{0.510433in}{0.573294in}}%
\pgfpathlineto{\pgfqpoint{0.514243in}{0.561472in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{0.561034in}}%
\pgfpathlineto{\pgfqpoint{0.521863in}{0.585408in}}%
\pgfpathlineto{\pgfqpoint{0.525673in}{0.591830in}}%
\pgfpathlineto{\pgfqpoint{0.529483in}{0.588911in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{0.591976in}}%
\pgfpathlineto{\pgfqpoint{0.537102in}{0.580299in}}%
\pgfpathlineto{\pgfqpoint{0.544722in}{0.603360in}}%
\pgfpathlineto{\pgfqpoint{0.552342in}{0.565266in}}%
\pgfpathlineto{\pgfqpoint{0.556152in}{0.593143in}}%
\pgfpathlineto{\pgfqpoint{0.559962in}{0.599565in}}%
\pgfpathlineto{\pgfqpoint{0.563772in}{0.583656in}}%
\pgfpathlineto{\pgfqpoint{0.567582in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{0.571392in}{0.617371in}}%
\pgfpathlineto{\pgfqpoint{0.575201in}{0.607009in}}%
\pgfpathlineto{\pgfqpoint{0.579011in}{0.606717in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.612993in}}%
\pgfpathlineto{\pgfqpoint{0.586631in}{0.617809in}}%
\pgfpathlineto{\pgfqpoint{0.590441in}{0.619123in}}%
\pgfpathlineto{\pgfqpoint{0.594251in}{0.614160in}}%
\pgfpathlineto{\pgfqpoint{0.598061in}{0.619853in}}%
\pgfpathlineto{\pgfqpoint{0.601871in}{0.610512in}}%
\pgfpathlineto{\pgfqpoint{0.605681in}{0.610804in}}%
\pgfpathlineto{\pgfqpoint{0.609491in}{0.633572in}}%
\pgfpathlineto{\pgfqpoint{0.613301in}{0.614744in}}%
\pgfpathlineto{\pgfqpoint{0.617110in}{0.611679in}}%
\pgfpathlineto{\pgfqpoint{0.620920in}{0.619707in}}%
\pgfpathlineto{\pgfqpoint{0.624730in}{0.619707in}}%
\pgfpathlineto{\pgfqpoint{0.628540in}{0.615328in}}%
\pgfpathlineto{\pgfqpoint{0.632350in}{0.621896in}}%
\pgfpathlineto{\pgfqpoint{0.636160in}{0.626712in}}%
\pgfpathlineto{\pgfqpoint{0.639970in}{0.615912in}}%
\pgfpathlineto{\pgfqpoint{0.643780in}{0.614598in}}%
\pgfpathlineto{\pgfqpoint{0.647590in}{0.621312in}}%
\pgfpathlineto{\pgfqpoint{0.651400in}{0.618831in}}%
\pgfpathlineto{\pgfqpoint{0.655209in}{0.615328in}}%
\pgfpathlineto{\pgfqpoint{0.659019in}{0.608906in}}%
\pgfpathlineto{\pgfqpoint{0.662829in}{0.610512in}}%
\pgfpathlineto{\pgfqpoint{0.666639in}{0.613869in}}%
\pgfpathlineto{\pgfqpoint{0.670449in}{0.606279in}}%
\pgfpathlineto{\pgfqpoint{0.674259in}{0.609198in}}%
\pgfpathlineto{\pgfqpoint{0.678069in}{0.611241in}}%
\pgfpathlineto{\pgfqpoint{0.681879in}{0.616934in}}%
\pgfpathlineto{\pgfqpoint{0.685689in}{0.603798in}}%
\pgfpathlineto{\pgfqpoint{0.689499in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{0.693309in}{0.604090in}}%
\pgfpathlineto{\pgfqpoint{0.697118in}{0.602630in}}%
\pgfpathlineto{\pgfqpoint{0.700928in}{0.599419in}}%
\pgfpathlineto{\pgfqpoint{0.704738in}{0.595333in}}%
\pgfpathlineto{\pgfqpoint{0.708548in}{0.595187in}}%
\pgfpathlineto{\pgfqpoint{0.712358in}{0.600441in}}%
\pgfpathlineto{\pgfqpoint{0.716168in}{0.603506in}}%
\pgfpathlineto{\pgfqpoint{0.719978in}{0.597960in}}%
\pgfpathlineto{\pgfqpoint{0.723788in}{0.600441in}}%
\pgfpathlineto{\pgfqpoint{0.727598in}{0.597522in}}%
\pgfpathlineto{\pgfqpoint{0.731408in}{0.592705in}}%
\pgfpathlineto{\pgfqpoint{0.735217in}{0.598544in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.602046in}}%
\pgfpathlineto{\pgfqpoint{0.742837in}{0.598398in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{0.596938in}}%
\pgfpathlineto{\pgfqpoint{0.750457in}{0.594603in}}%
\pgfpathlineto{\pgfqpoint{0.754267in}{0.594749in}}%
\pgfpathlineto{\pgfqpoint{0.758077in}{0.591100in}}%
\pgfpathlineto{\pgfqpoint{0.761887in}{0.591976in}}%
\pgfpathlineto{\pgfqpoint{0.765697in}{0.584970in}}%
\pgfpathlineto{\pgfqpoint{0.769507in}{0.590808in}}%
\pgfpathlineto{\pgfqpoint{0.773317in}{0.589786in}}%
\pgfpathlineto{\pgfqpoint{0.777126in}{0.581905in}}%
\pgfpathlineto{\pgfqpoint{0.780936in}{0.586429in}}%
\pgfpathlineto{\pgfqpoint{0.784746in}{0.579424in}}%
\pgfpathlineto{\pgfqpoint{0.788556in}{0.580299in}}%
\pgfpathlineto{\pgfqpoint{0.792366in}{0.581759in}}%
\pgfpathlineto{\pgfqpoint{0.796176in}{0.577818in}}%
\pgfpathlineto{\pgfqpoint{0.799986in}{0.577234in}}%
\pgfpathlineto{\pgfqpoint{0.803796in}{0.580008in}}%
\pgfpathlineto{\pgfqpoint{0.807606in}{0.586575in}}%
\pgfpathlineto{\pgfqpoint{0.811416in}{0.585408in}}%
\pgfpathlineto{\pgfqpoint{0.815225in}{0.585262in}}%
\pgfpathlineto{\pgfqpoint{0.819035in}{0.582927in}}%
\pgfpathlineto{\pgfqpoint{0.822845in}{0.582781in}}%
\pgfpathlineto{\pgfqpoint{0.826655in}{0.595187in}}%
\pgfpathlineto{\pgfqpoint{0.830465in}{0.596646in}}%
\pgfpathlineto{\pgfqpoint{0.834275in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{0.838085in}{0.601900in}}%
\pgfpathlineto{\pgfqpoint{0.841895in}{0.583218in}}%
\pgfpathlineto{\pgfqpoint{0.845705in}{0.587743in}}%
\pgfpathlineto{\pgfqpoint{0.849515in}{0.596062in}}%
\pgfpathlineto{\pgfqpoint{0.853325in}{0.587159in}}%
\pgfpathlineto{\pgfqpoint{0.857134in}{0.585408in}}%
\pgfpathlineto{\pgfqpoint{0.860944in}{0.587889in}}%
\pgfpathlineto{\pgfqpoint{0.864754in}{0.586138in}}%
\pgfpathlineto{\pgfqpoint{0.868564in}{0.587013in}}%
\pgfpathlineto{\pgfqpoint{0.872374in}{0.601609in}}%
\pgfpathlineto{\pgfqpoint{0.876184in}{0.598689in}}%
\pgfpathlineto{\pgfqpoint{0.879994in}{0.586429in}}%
\pgfpathlineto{\pgfqpoint{0.883804in}{0.597960in}}%
\pgfpathlineto{\pgfqpoint{0.887614in}{0.594311in}}%
\pgfpathlineto{\pgfqpoint{0.891424in}{0.599711in}}%
\pgfpathlineto{\pgfqpoint{0.895233in}{0.587159in}}%
\pgfpathlineto{\pgfqpoint{0.899043in}{0.588327in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{0.597522in}}%
\pgfpathlineto{\pgfqpoint{0.906663in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{0.910473in}{0.595770in}}%
\pgfpathlineto{\pgfqpoint{0.918093in}{0.600733in}}%
\pgfpathlineto{\pgfqpoint{0.921903in}{0.601463in}}%
\pgfpathlineto{\pgfqpoint{0.925713in}{0.600733in}}%
\pgfpathlineto{\pgfqpoint{0.929523in}{0.598835in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.609928in}}%
\pgfpathlineto{\pgfqpoint{0.948572in}{0.603506in}}%
\pgfpathlineto{\pgfqpoint{0.952382in}{0.615766in}}%
\pgfpathlineto{\pgfqpoint{0.956192in}{0.620145in}}%
\pgfpathlineto{\pgfqpoint{0.960002in}{0.615912in}}%
\pgfpathlineto{\pgfqpoint{0.963812in}{0.622480in}}%
\pgfpathlineto{\pgfqpoint{0.967622in}{0.621020in}}%
\pgfpathlineto{\pgfqpoint{0.971432in}{0.618831in}}%
\pgfpathlineto{\pgfqpoint{0.975242in}{0.619561in}}%
\pgfpathlineto{\pgfqpoint{0.979051in}{0.626420in}}%
\pgfpathlineto{\pgfqpoint{0.982861in}{0.621750in}}%
\pgfpathlineto{\pgfqpoint{0.986671in}{0.624961in}}%
\pgfpathlineto{\pgfqpoint{0.990481in}{0.624815in}}%
\pgfpathlineto{\pgfqpoint{0.994291in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{0.998101in}{0.631237in}}%
\pgfpathlineto{\pgfqpoint{1.001911in}{0.627734in}}%
\pgfpathlineto{\pgfqpoint{1.005721in}{0.630215in}}%
\pgfpathlineto{\pgfqpoint{1.009531in}{0.631529in}}%
\pgfpathlineto{\pgfqpoint{1.013341in}{0.631383in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{0.637513in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{0.630069in}}%
\pgfpathlineto{\pgfqpoint{1.024770in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{1.028580in}{0.646270in}}%
\pgfpathlineto{\pgfqpoint{1.032390in}{0.631091in}}%
\pgfpathlineto{\pgfqpoint{1.036200in}{0.639702in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{0.637659in}}%
\pgfpathlineto{\pgfqpoint{1.043820in}{0.639994in}}%
\pgfpathlineto{\pgfqpoint{1.047630in}{0.640432in}}%
\pgfpathlineto{\pgfqpoint{1.051440in}{0.633572in}}%
\pgfpathlineto{\pgfqpoint{1.055250in}{0.629777in}}%
\pgfpathlineto{\pgfqpoint{1.059059in}{0.634156in}}%
\pgfpathlineto{\pgfqpoint{1.062869in}{0.642329in}}%
\pgfpathlineto{\pgfqpoint{1.066679in}{0.633280in}}%
\pgfpathlineto{\pgfqpoint{1.070489in}{0.617225in}}%
\pgfpathlineto{\pgfqpoint{1.074299in}{0.635324in}}%
\pgfpathlineto{\pgfqpoint{1.078109in}{0.630215in}}%
\pgfpathlineto{\pgfqpoint{1.081919in}{0.635907in}}%
\pgfpathlineto{\pgfqpoint{1.085729in}{0.632259in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.635032in}}%
\pgfpathlineto{\pgfqpoint{1.093349in}{0.625691in}}%
\pgfpathlineto{\pgfqpoint{1.097158in}{0.635907in}}%
\pgfpathlineto{\pgfqpoint{1.100968in}{0.628464in}}%
\pgfpathlineto{\pgfqpoint{1.104778in}{0.638826in}}%
\pgfpathlineto{\pgfqpoint{1.108588in}{0.632259in}}%
\pgfpathlineto{\pgfqpoint{1.112398in}{0.644081in}}%
\pgfpathlineto{\pgfqpoint{1.116208in}{0.640870in}}%
\pgfpathlineto{\pgfqpoint{1.120018in}{0.631529in}}%
\pgfpathlineto{\pgfqpoint{1.123828in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{1.127638in}{0.639264in}}%
\pgfpathlineto{\pgfqpoint{1.131448in}{0.625253in}}%
\pgfpathlineto{\pgfqpoint{1.135258in}{0.642621in}}%
\pgfpathlineto{\pgfqpoint{1.139067in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{1.142877in}{0.651962in}}%
\pgfpathlineto{\pgfqpoint{1.146687in}{0.648897in}}%
\pgfpathlineto{\pgfqpoint{1.150497in}{0.622188in}}%
\pgfpathlineto{\pgfqpoint{1.154307in}{0.630069in}}%
\pgfpathlineto{\pgfqpoint{1.158117in}{0.645686in}}%
\pgfpathlineto{\pgfqpoint{1.161927in}{0.648459in}}%
\pgfpathlineto{\pgfqpoint{1.165737in}{0.638243in}}%
\pgfpathlineto{\pgfqpoint{1.169547in}{0.629777in}}%
\pgfpathlineto{\pgfqpoint{1.173357in}{0.632988in}}%
\pgfpathlineto{\pgfqpoint{1.177166in}{0.643789in}}%
\pgfpathlineto{\pgfqpoint{1.180976in}{0.645248in}}%
\pgfpathlineto{\pgfqpoint{1.184786in}{0.661595in}}%
\pgfpathlineto{\pgfqpoint{1.192406in}{0.636783in}}%
\pgfpathlineto{\pgfqpoint{1.200026in}{0.630799in}}%
\pgfpathlineto{\pgfqpoint{1.207646in}{0.638826in}}%
\pgfpathlineto{\pgfqpoint{1.215266in}{0.638535in}}%
\pgfpathlineto{\pgfqpoint{1.222885in}{0.647876in}}%
\pgfpathlineto{\pgfqpoint{1.260984in}{0.640870in}}%
\pgfpathlineto{\pgfqpoint{1.268604in}{0.642329in}}%
\pgfpathlineto{\pgfqpoint{1.276224in}{0.641891in}}%
\pgfpathlineto{\pgfqpoint{1.283844in}{0.644519in}}%
\pgfpathlineto{\pgfqpoint{1.291464in}{0.643789in}}%
\pgfpathlineto{\pgfqpoint{1.299083in}{0.645102in}}%
\pgfpathlineto{\pgfqpoint{1.306703in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{1.314323in}{0.647292in}}%
\pgfpathlineto{\pgfqpoint{1.321943in}{0.646708in}}%
\pgfpathlineto{\pgfqpoint{1.329563in}{0.641746in}}%
\pgfpathlineto{\pgfqpoint{1.337183in}{0.641016in}}%
\pgfpathlineto{\pgfqpoint{1.344802in}{0.643059in}}%
\pgfpathlineto{\pgfqpoint{1.352422in}{0.644811in}}%
\pgfpathlineto{\pgfqpoint{1.360042in}{0.645248in}}%
\pgfpathlineto{\pgfqpoint{1.367662in}{0.653130in}}%
\pgfpathlineto{\pgfqpoint{1.375282in}{0.654006in}}%
\pgfpathlineto{\pgfqpoint{1.382901in}{0.652692in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{0.650503in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{0.652254in}}%
\pgfpathlineto{\pgfqpoint{1.405761in}{0.647730in}}%
\pgfpathlineto{\pgfqpoint{1.421000in}{0.658822in}}%
\pgfpathlineto{\pgfqpoint{1.428620in}{0.662763in}}%
\pgfpathlineto{\pgfqpoint{1.436240in}{0.662033in}}%
\pgfpathlineto{\pgfqpoint{1.443860in}{0.660865in}}%
\pgfpathlineto{\pgfqpoint{1.451480in}{0.665390in}}%
\pgfpathlineto{\pgfqpoint{1.459099in}{0.668017in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{0.662763in}}%
\pgfpathlineto{\pgfqpoint{1.474339in}{0.664222in}}%
\pgfpathlineto{\pgfqpoint{1.481959in}{0.664222in}}%
\pgfpathlineto{\pgfqpoint{1.489579in}{0.665974in}}%
\pgfpathlineto{\pgfqpoint{1.497199in}{0.666849in}}%
\pgfpathlineto{\pgfqpoint{1.504818in}{0.675315in}}%
\pgfpathlineto{\pgfqpoint{1.512438in}{0.674731in}}%
\pgfpathlineto{\pgfqpoint{1.520058in}{0.671228in}}%
\pgfpathlineto{\pgfqpoint{1.527678in}{0.673417in}}%
\pgfpathlineto{\pgfqpoint{1.535298in}{0.678963in}}%
\pgfpathlineto{\pgfqpoint{1.542917in}{0.676920in}}%
\pgfpathlineto{\pgfqpoint{1.550537in}{0.677942in}}%
\pgfpathlineto{\pgfqpoint{1.558157in}{0.676482in}}%
\pgfpathlineto{\pgfqpoint{1.565777in}{0.676482in}}%
\pgfpathlineto{\pgfqpoint{1.573397in}{0.675753in}}%
\pgfpathlineto{\pgfqpoint{1.588636in}{0.683342in}}%
\pgfpathlineto{\pgfqpoint{1.596256in}{0.679547in}}%
\pgfpathlineto{\pgfqpoint{1.603876in}{0.683196in}}%
\pgfpathlineto{\pgfqpoint{1.611496in}{0.681445in}}%
\pgfpathlineto{\pgfqpoint{1.619116in}{0.686699in}}%
\pgfpathlineto{\pgfqpoint{1.626735in}{0.686553in}}%
\pgfpathlineto{\pgfqpoint{1.634355in}{0.688013in}}%
\pgfpathlineto{\pgfqpoint{1.641975in}{0.689910in}}%
\pgfpathlineto{\pgfqpoint{1.649595in}{0.690786in}}%
\pgfpathlineto{\pgfqpoint{1.657215in}{0.699543in}}%
\pgfpathlineto{\pgfqpoint{1.664834in}{0.699397in}}%
\pgfpathlineto{\pgfqpoint{1.672454in}{0.702170in}}%
\pgfpathlineto{\pgfqpoint{1.680074in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{1.687694in}{0.700127in}}%
\pgfpathlineto{\pgfqpoint{1.695314in}{0.691661in}}%
\pgfpathlineto{\pgfqpoint{1.702933in}{0.692391in}}%
\pgfpathlineto{\pgfqpoint{1.710553in}{0.701440in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{0.700564in}}%
\pgfpathlineto{\pgfqpoint{1.725793in}{0.697499in}}%
\pgfpathlineto{\pgfqpoint{1.733413in}{0.705819in}}%
\pgfpathlineto{\pgfqpoint{1.741032in}{0.710635in}}%
\pgfpathlineto{\pgfqpoint{1.748652in}{0.706986in}}%
\pgfpathlineto{\pgfqpoint{1.756272in}{0.709322in}}%
\pgfpathlineto{\pgfqpoint{1.763892in}{0.708884in}}%
\pgfpathlineto{\pgfqpoint{1.771512in}{0.706549in}}%
\pgfpathlineto{\pgfqpoint{1.779132in}{0.714868in}}%
\pgfpathlineto{\pgfqpoint{1.786751in}{0.719830in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{0.722311in}}%
\pgfpathlineto{\pgfqpoint{1.801991in}{0.720852in}}%
\pgfpathlineto{\pgfqpoint{1.809611in}{0.732236in}}%
\pgfpathlineto{\pgfqpoint{1.817231in}{0.725522in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{0.718517in}}%
\pgfpathlineto{\pgfqpoint{1.855330in}{0.727858in}}%
\pgfpathlineto{\pgfqpoint{1.870569in}{0.737928in}}%
\pgfpathlineto{\pgfqpoint{1.878189in}{0.727858in}}%
\pgfpathlineto{\pgfqpoint{1.885809in}{0.738220in}}%
\pgfpathlineto{\pgfqpoint{1.893429in}{0.731069in}}%
\pgfpathlineto{\pgfqpoint{1.901049in}{0.722749in}}%
\pgfpathlineto{\pgfqpoint{1.916288in}{0.733404in}}%
\pgfpathlineto{\pgfqpoint{1.923908in}{0.735009in}}%
\pgfpathlineto{\pgfqpoint{1.931528in}{0.742307in}}%
\pgfpathlineto{\pgfqpoint{1.946767in}{0.745518in}}%
\pgfpathlineto{\pgfqpoint{1.954387in}{0.742891in}}%
\pgfpathlineto{\pgfqpoint{1.962007in}{0.749313in}}%
\pgfpathlineto{\pgfqpoint{1.969627in}{0.756756in}}%
\pgfpathlineto{\pgfqpoint{1.977247in}{0.750334in}}%
\pgfpathlineto{\pgfqpoint{1.984866in}{0.755881in}}%
\pgfpathlineto{\pgfqpoint{1.992486in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{2.000106in}{0.753545in}}%
\pgfpathlineto{\pgfqpoint{2.007726in}{0.748583in}}%
\pgfpathlineto{\pgfqpoint{2.015346in}{0.753399in}}%
\pgfpathlineto{\pgfqpoint{2.022965in}{0.755735in}}%
\pgfpathlineto{\pgfqpoint{2.030585in}{0.759383in}}%
\pgfpathlineto{\pgfqpoint{2.038205in}{0.739826in}}%
\pgfpathlineto{\pgfqpoint{2.045825in}{0.757194in}}%
\pgfpathlineto{\pgfqpoint{2.053445in}{0.752232in}}%
\pgfpathlineto{\pgfqpoint{2.061065in}{0.748729in}}%
\pgfpathlineto{\pgfqpoint{2.068684in}{0.753253in}}%
\pgfpathlineto{\pgfqpoint{2.076304in}{0.749167in}}%
\pgfpathlineto{\pgfqpoint{2.083924in}{0.752524in}}%
\pgfpathlineto{\pgfqpoint{2.091544in}{0.754421in}}%
\pgfpathlineto{\pgfqpoint{2.106783in}{0.755297in}}%
\pgfpathlineto{\pgfqpoint{2.114403in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{2.122023in}{0.756027in}}%
\pgfpathlineto{\pgfqpoint{2.129643in}{0.756756in}}%
\pgfpathlineto{\pgfqpoint{2.137263in}{0.758800in}}%
\pgfpathlineto{\pgfqpoint{2.152502in}{0.765659in}}%
\pgfpathlineto{\pgfqpoint{2.160122in}{0.759967in}}%
\pgfpathlineto{\pgfqpoint{2.167742in}{0.763762in}}%
\pgfpathlineto{\pgfqpoint{2.175362in}{0.765368in}}%
\pgfpathlineto{\pgfqpoint{2.182981in}{0.767557in}}%
\pgfpathlineto{\pgfqpoint{2.190601in}{0.774708in}}%
\pgfpathlineto{\pgfqpoint{2.205841in}{0.772519in}}%
\pgfpathlineto{\pgfqpoint{2.213461in}{0.766243in}}%
\pgfpathlineto{\pgfqpoint{2.221081in}{0.770622in}}%
\pgfpathlineto{\pgfqpoint{2.228700in}{0.767995in}}%
\pgfpathlineto{\pgfqpoint{2.236320in}{0.767995in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{0.768724in}}%
\pgfpathlineto{\pgfqpoint{2.251560in}{0.768724in}}%
\pgfpathlineto{\pgfqpoint{2.259180in}{0.767411in}}%
\pgfpathlineto{\pgfqpoint{2.266799in}{0.769162in}}%
\pgfpathlineto{\pgfqpoint{2.274419in}{0.764784in}}%
\pgfpathlineto{\pgfqpoint{2.282039in}{0.769016in}}%
\pgfpathlineto{\pgfqpoint{2.289659in}{0.769016in}}%
\pgfpathlineto{\pgfqpoint{2.297279in}{0.767265in}}%
\pgfpathlineto{\pgfqpoint{2.312518in}{0.761427in}}%
\pgfpathlineto{\pgfqpoint{2.320138in}{0.763178in}}%
\pgfpathlineto{\pgfqpoint{2.327758in}{0.762886in}}%
\pgfpathlineto{\pgfqpoint{2.335378in}{0.763178in}}%
\pgfpathlineto{\pgfqpoint{2.342998in}{0.761281in}}%
\pgfpathlineto{\pgfqpoint{2.350617in}{0.757194in}}%
\pgfpathlineto{\pgfqpoint{2.358237in}{0.757632in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{0.757340in}}%
\pgfpathlineto{\pgfqpoint{2.373477in}{0.760259in}}%
\pgfpathlineto{\pgfqpoint{2.381097in}{0.767703in}}%
\pgfpathlineto{\pgfqpoint{2.388716in}{0.762302in}}%
\pgfpathlineto{\pgfqpoint{2.396336in}{0.762886in}}%
\pgfpathlineto{\pgfqpoint{2.403956in}{0.765368in}}%
\pgfpathlineto{\pgfqpoint{2.411576in}{0.766243in}}%
\pgfpathlineto{\pgfqpoint{2.419196in}{0.769892in}}%
\pgfpathlineto{\pgfqpoint{2.426815in}{0.771352in}}%
\pgfpathlineto{\pgfqpoint{2.434435in}{0.767557in}}%
\pgfpathlineto{\pgfqpoint{2.442055in}{0.768870in}}%
\pgfpathlineto{\pgfqpoint{2.449675in}{0.767411in}}%
\pgfpathlineto{\pgfqpoint{2.457295in}{0.770330in}}%
\pgfpathlineto{\pgfqpoint{2.464914in}{0.766973in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{0.770330in}}%
\pgfpathlineto{\pgfqpoint{2.480154in}{0.772519in}}%
\pgfpathlineto{\pgfqpoint{2.487774in}{0.773395in}}%
\pgfpathlineto{\pgfqpoint{2.495394in}{0.772373in}}%
\pgfpathlineto{\pgfqpoint{2.503014in}{0.773249in}}%
\pgfpathlineto{\pgfqpoint{2.510633in}{0.779379in}}%
\pgfpathlineto{\pgfqpoint{2.518253in}{0.772811in}}%
\pgfpathlineto{\pgfqpoint{2.525873in}{0.779233in}}%
\pgfpathlineto{\pgfqpoint{2.533493in}{0.772665in}}%
\pgfpathlineto{\pgfqpoint{2.541113in}{0.773395in}}%
\pgfpathlineto{\pgfqpoint{2.548732in}{0.787552in}}%
\pgfpathlineto{\pgfqpoint{2.571592in}{0.774563in}}%
\pgfpathlineto{\pgfqpoint{2.579212in}{0.768870in}}%
\pgfpathlineto{\pgfqpoint{2.594451in}{0.776314in}}%
\pgfpathlineto{\pgfqpoint{2.609691in}{0.771060in}}%
\pgfpathlineto{\pgfqpoint{2.647790in}{0.780401in}}%
\pgfpathlineto{\pgfqpoint{2.670649in}{0.785217in}}%
\pgfpathlineto{\pgfqpoint{2.678269in}{0.780984in}}%
\pgfpathlineto{\pgfqpoint{2.685889in}{0.777773in}}%
\pgfpathlineto{\pgfqpoint{2.693509in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{2.701129in}{0.771206in}}%
\pgfpathlineto{\pgfqpoint{2.708748in}{0.772665in}}%
\pgfpathlineto{\pgfqpoint{2.716368in}{0.775876in}}%
\pgfpathlineto{\pgfqpoint{2.723988in}{0.775876in}}%
\pgfpathlineto{\pgfqpoint{2.731608in}{0.781860in}}%
\pgfpathlineto{\pgfqpoint{2.739228in}{0.789742in}}%
\pgfpathlineto{\pgfqpoint{2.746847in}{0.781568in}}%
\pgfpathlineto{\pgfqpoint{2.754467in}{0.765368in}}%
\pgfpathlineto{\pgfqpoint{2.762087in}{0.772811in}}%
\pgfpathlineto{\pgfqpoint{2.769707in}{0.767265in}}%
\pgfpathlineto{\pgfqpoint{2.777327in}{0.771643in}}%
\pgfpathlineto{\pgfqpoint{2.784947in}{0.766243in}}%
\pgfpathlineto{\pgfqpoint{2.792566in}{0.762886in}}%
\pgfpathlineto{\pgfqpoint{2.800186in}{0.770476in}}%
\pgfpathlineto{\pgfqpoint{2.807806in}{0.767557in}}%
\pgfpathlineto{\pgfqpoint{2.815426in}{0.767411in}}%
\pgfpathlineto{\pgfqpoint{2.823046in}{0.773103in}}%
\pgfpathlineto{\pgfqpoint{2.830665in}{0.786531in}}%
\pgfpathlineto{\pgfqpoint{2.838285in}{0.766681in}}%
\pgfpathlineto{\pgfqpoint{2.845905in}{0.771060in}}%
\pgfpathlineto{\pgfqpoint{2.853525in}{0.769600in}}%
\pgfpathlineto{\pgfqpoint{2.861145in}{0.772811in}}%
\pgfpathlineto{\pgfqpoint{2.876384in}{0.763762in}}%
\pgfpathlineto{\pgfqpoint{2.884004in}{0.770914in}}%
\pgfpathlineto{\pgfqpoint{2.899244in}{0.759092in}}%
\pgfpathlineto{\pgfqpoint{2.906864in}{0.773249in}}%
\pgfpathlineto{\pgfqpoint{2.914483in}{0.766535in}}%
\pgfpathlineto{\pgfqpoint{2.922103in}{0.767995in}}%
\pgfpathlineto{\pgfqpoint{2.929723in}{0.772665in}}%
\pgfpathlineto{\pgfqpoint{2.937343in}{0.774125in}}%
\pgfpathlineto{\pgfqpoint{2.952582in}{0.762740in}}%
\pgfpathlineto{\pgfqpoint{2.960202in}{0.764054in}}%
\pgfpathlineto{\pgfqpoint{2.967822in}{0.762011in}}%
\pgfpathlineto{\pgfqpoint{2.975442in}{0.764054in}}%
\pgfpathlineto{\pgfqpoint{2.983062in}{0.767119in}}%
\pgfpathlineto{\pgfqpoint{2.990681in}{0.753107in}}%
\pgfpathlineto{\pgfqpoint{2.998301in}{0.769600in}}%
\pgfpathlineto{\pgfqpoint{3.005921in}{0.767849in}}%
\pgfpathlineto{\pgfqpoint{3.013541in}{0.764200in}}%
\pgfpathlineto{\pgfqpoint{3.021161in}{0.767849in}}%
\pgfpathlineto{\pgfqpoint{3.028780in}{0.765659in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{0.761719in}}%
\pgfpathlineto{\pgfqpoint{3.044020in}{0.764784in}}%
\pgfpathlineto{\pgfqpoint{3.051640in}{0.764200in}}%
\pgfpathlineto{\pgfqpoint{3.059260in}{0.761427in}}%
\pgfpathlineto{\pgfqpoint{3.066880in}{0.761427in}}%
\pgfpathlineto{\pgfqpoint{3.074499in}{0.766973in}}%
\pgfpathlineto{\pgfqpoint{3.082119in}{0.767849in}}%
\pgfpathlineto{\pgfqpoint{3.089739in}{0.762302in}}%
\pgfpathlineto{\pgfqpoint{3.097359in}{0.758800in}}%
\pgfpathlineto{\pgfqpoint{3.104979in}{0.764054in}}%
\pgfpathlineto{\pgfqpoint{3.112598in}{0.762011in}}%
\pgfpathlineto{\pgfqpoint{3.120218in}{0.759092in}}%
\pgfpathlineto{\pgfqpoint{3.127838in}{0.759675in}}%
\pgfpathlineto{\pgfqpoint{3.135458in}{0.767265in}}%
\pgfpathlineto{\pgfqpoint{3.143078in}{0.761719in}}%
\pgfpathlineto{\pgfqpoint{3.150697in}{0.754713in}}%
\pgfpathlineto{\pgfqpoint{3.158317in}{0.760697in}}%
\pgfpathlineto{\pgfqpoint{3.165937in}{0.760113in}}%
\pgfpathlineto{\pgfqpoint{3.173557in}{0.763178in}}%
\pgfpathlineto{\pgfqpoint{3.181177in}{0.760843in}}%
\pgfpathlineto{\pgfqpoint{3.188797in}{0.756756in}}%
\pgfpathlineto{\pgfqpoint{3.196416in}{0.762448in}}%
\pgfpathlineto{\pgfqpoint{3.204036in}{0.759092in}}%
\pgfpathlineto{\pgfqpoint{3.211656in}{0.760843in}}%
\pgfpathlineto{\pgfqpoint{3.219276in}{0.758946in}}%
\pgfpathlineto{\pgfqpoint{3.226896in}{0.755881in}}%
\pgfpathlineto{\pgfqpoint{3.234515in}{0.755735in}}%
\pgfpathlineto{\pgfqpoint{3.242135in}{0.752962in}}%
\pgfpathlineto{\pgfqpoint{3.249755in}{0.752816in}}%
\pgfpathlineto{\pgfqpoint{3.257375in}{0.758800in}}%
\pgfpathlineto{\pgfqpoint{3.264995in}{0.759092in}}%
\pgfpathlineto{\pgfqpoint{3.272614in}{0.749897in}}%
\pgfpathlineto{\pgfqpoint{3.280234in}{0.752670in}}%
\pgfpathlineto{\pgfqpoint{3.287854in}{0.752816in}}%
\pgfpathlineto{\pgfqpoint{3.295474in}{0.747999in}}%
\pgfpathlineto{\pgfqpoint{3.303094in}{0.747415in}}%
\pgfpathlineto{\pgfqpoint{3.310713in}{0.754567in}}%
\pgfpathlineto{\pgfqpoint{3.318333in}{0.751356in}}%
\pgfpathlineto{\pgfqpoint{3.325953in}{0.752378in}}%
\pgfpathlineto{\pgfqpoint{3.333573in}{0.750188in}}%
\pgfpathlineto{\pgfqpoint{3.341193in}{0.755005in}}%
\pgfpathlineto{\pgfqpoint{3.348813in}{0.752378in}}%
\pgfpathlineto{\pgfqpoint{3.356432in}{0.756027in}}%
\pgfpathlineto{\pgfqpoint{3.364052in}{0.757486in}}%
\pgfpathlineto{\pgfqpoint{3.371672in}{0.756027in}}%
\pgfpathlineto{\pgfqpoint{3.379292in}{0.751648in}}%
\pgfpathlineto{\pgfqpoint{3.386912in}{0.753107in}}%
\pgfpathlineto{\pgfqpoint{3.394531in}{0.761281in}}%
\pgfpathlineto{\pgfqpoint{3.402151in}{0.757048in}}%
\pgfpathlineto{\pgfqpoint{3.409771in}{0.753253in}}%
\pgfpathlineto{\pgfqpoint{3.417391in}{0.760551in}}%
\pgfpathlineto{\pgfqpoint{3.425011in}{0.756902in}}%
\pgfpathlineto{\pgfqpoint{3.432630in}{0.759821in}}%
\pgfpathlineto{\pgfqpoint{3.440250in}{0.749605in}}%
\pgfpathlineto{\pgfqpoint{3.447870in}{0.757632in}}%
\pgfpathlineto{\pgfqpoint{3.455490in}{0.746540in}}%
\pgfpathlineto{\pgfqpoint{3.463110in}{0.762157in}}%
\pgfpathlineto{\pgfqpoint{3.470729in}{0.759092in}}%
\pgfpathlineto{\pgfqpoint{3.478349in}{0.759383in}}%
\pgfpathlineto{\pgfqpoint{3.485969in}{0.747999in}}%
\pgfpathlineto{\pgfqpoint{3.493589in}{0.761427in}}%
\pgfpathlineto{\pgfqpoint{3.501209in}{0.753837in}}%
\pgfpathlineto{\pgfqpoint{3.508829in}{0.759237in}}%
\pgfpathlineto{\pgfqpoint{3.516448in}{0.771060in}}%
\pgfpathlineto{\pgfqpoint{3.524068in}{0.749897in}}%
\pgfpathlineto{\pgfqpoint{3.524068in}{0.749897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{3.131742in}{1.751433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.831227in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{0.831227in}{2.148124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{3.131742in}{1.751433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{1.518192in}}%
\pgfpathlineto{\pgfqpoint{0.441855in}{1.460395in}}%
\pgfpathlineto{\pgfqpoint{0.445665in}{1.606931in}}%
\pgfpathlineto{\pgfqpoint{0.449475in}{1.504764in}}%
\pgfpathlineto{\pgfqpoint{0.453284in}{1.525781in}}%
\pgfpathlineto{\pgfqpoint{0.457094in}{1.597444in}}%
\pgfpathlineto{\pgfqpoint{0.460904in}{1.491774in}}%
\pgfpathlineto{\pgfqpoint{0.464714in}{1.554242in}}%
\pgfpathlineto{\pgfqpoint{0.468524in}{1.646046in}}%
\pgfpathlineto{\pgfqpoint{0.472334in}{1.601239in}}%
\pgfpathlineto{\pgfqpoint{0.476144in}{1.594963in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{1.584308in}}%
\pgfpathlineto{\pgfqpoint{0.483764in}{1.566648in}}%
\pgfpathlineto{\pgfqpoint{0.487574in}{1.588541in}}%
\pgfpathlineto{\pgfqpoint{0.491384in}{1.619629in}}%
\pgfpathlineto{\pgfqpoint{0.495193in}{1.626051in}}%
\pgfpathlineto{\pgfqpoint{0.499003in}{1.591314in}}%
\pgfpathlineto{\pgfqpoint{0.502813in}{1.599779in}}%
\pgfpathlineto{\pgfqpoint{0.506623in}{1.599925in}}%
\pgfpathlineto{\pgfqpoint{0.510433in}{1.601239in}}%
\pgfpathlineto{\pgfqpoint{0.514243in}{1.607223in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{1.598904in}}%
\pgfpathlineto{\pgfqpoint{0.521863in}{1.638603in}}%
\pgfpathlineto{\pgfqpoint{0.525673in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{0.529483in}{1.588687in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{1.613353in}}%
\pgfpathlineto{\pgfqpoint{0.537102in}{1.616272in}}%
\pgfpathlineto{\pgfqpoint{0.540912in}{1.619921in}}%
\pgfpathlineto{\pgfqpoint{0.544722in}{1.629262in}}%
\pgfpathlineto{\pgfqpoint{0.548532in}{1.643711in}}%
\pgfpathlineto{\pgfqpoint{0.552342in}{1.605034in}}%
\pgfpathlineto{\pgfqpoint{0.556152in}{1.644003in}}%
\pgfpathlineto{\pgfqpoint{0.559962in}{1.646338in}}%
\pgfpathlineto{\pgfqpoint{0.563772in}{1.650571in}}%
\pgfpathlineto{\pgfqpoint{0.571392in}{1.666480in}}%
\pgfpathlineto{\pgfqpoint{0.575201in}{1.660934in}}%
\pgfpathlineto{\pgfqpoint{0.579011in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{1.670858in}}%
\pgfpathlineto{\pgfqpoint{0.586631in}{1.671296in}}%
\pgfpathlineto{\pgfqpoint{0.590441in}{1.680929in}}%
\pgfpathlineto{\pgfqpoint{0.594251in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{0.598061in}{1.682973in}}%
\pgfpathlineto{\pgfqpoint{0.601871in}{1.697422in}}%
\pgfpathlineto{\pgfqpoint{0.605681in}{1.708952in}}%
\pgfpathlineto{\pgfqpoint{0.609491in}{1.717709in}}%
\pgfpathlineto{\pgfqpoint{0.613301in}{1.716104in}}%
\pgfpathlineto{\pgfqpoint{0.617110in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{0.620920in}{1.725445in}}%
\pgfpathlineto{\pgfqpoint{0.624730in}{1.736683in}}%
\pgfpathlineto{\pgfqpoint{0.628540in}{1.739456in}}%
\pgfpathlineto{\pgfqpoint{0.632350in}{1.734056in}}%
\pgfpathlineto{\pgfqpoint{0.636160in}{1.747630in}}%
\pgfpathlineto{\pgfqpoint{0.639970in}{1.754927in}}%
\pgfpathlineto{\pgfqpoint{0.643780in}{1.750841in}}%
\pgfpathlineto{\pgfqpoint{0.647590in}{1.754781in}}%
\pgfpathlineto{\pgfqpoint{0.651400in}{1.761495in}}%
\pgfpathlineto{\pgfqpoint{0.655209in}{1.773171in}}%
\pgfpathlineto{\pgfqpoint{0.659019in}{1.764268in}}%
\pgfpathlineto{\pgfqpoint{0.662829in}{1.770836in}}%
\pgfpathlineto{\pgfqpoint{0.666639in}{1.769814in}}%
\pgfpathlineto{\pgfqpoint{0.670449in}{1.768209in}}%
\pgfpathlineto{\pgfqpoint{0.674259in}{1.776820in}}%
\pgfpathlineto{\pgfqpoint{0.678069in}{1.777842in}}%
\pgfpathlineto{\pgfqpoint{0.681879in}{1.775361in}}%
\pgfpathlineto{\pgfqpoint{0.685689in}{1.773755in}}%
\pgfpathlineto{\pgfqpoint{0.693309in}{1.781783in}}%
\pgfpathlineto{\pgfqpoint{0.697118in}{1.777696in}}%
\pgfpathlineto{\pgfqpoint{0.700928in}{1.780469in}}%
\pgfpathlineto{\pgfqpoint{0.704738in}{1.786891in}}%
\pgfpathlineto{\pgfqpoint{0.708548in}{1.783096in}}%
\pgfpathlineto{\pgfqpoint{0.712358in}{1.784993in}}%
\pgfpathlineto{\pgfqpoint{0.716168in}{1.790540in}}%
\pgfpathlineto{\pgfqpoint{0.719978in}{1.785577in}}%
\pgfpathlineto{\pgfqpoint{0.723788in}{1.795940in}}%
\pgfpathlineto{\pgfqpoint{0.727598in}{1.792437in}}%
\pgfpathlineto{\pgfqpoint{0.731408in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{0.735217in}{1.808054in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{1.806011in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{1.814768in}}%
\pgfpathlineto{\pgfqpoint{0.750457in}{1.816227in}}%
\pgfpathlineto{\pgfqpoint{0.754267in}{1.818271in}}%
\pgfpathlineto{\pgfqpoint{0.758077in}{1.822941in}}%
\pgfpathlineto{\pgfqpoint{0.761887in}{1.815060in}}%
\pgfpathlineto{\pgfqpoint{0.765697in}{1.812141in}}%
\pgfpathlineto{\pgfqpoint{0.769507in}{1.818271in}}%
\pgfpathlineto{\pgfqpoint{0.773317in}{1.827320in}}%
\pgfpathlineto{\pgfqpoint{0.777126in}{1.823087in}}%
\pgfpathlineto{\pgfqpoint{0.780936in}{1.827612in}}%
\pgfpathlineto{\pgfqpoint{0.784746in}{1.836661in}}%
\pgfpathlineto{\pgfqpoint{0.788556in}{1.816519in}}%
\pgfpathlineto{\pgfqpoint{0.796176in}{1.835347in}}%
\pgfpathlineto{\pgfqpoint{0.799986in}{1.835201in}}%
\pgfpathlineto{\pgfqpoint{0.803796in}{1.844834in}}%
\pgfpathlineto{\pgfqpoint{0.807606in}{1.843375in}}%
\pgfpathlineto{\pgfqpoint{0.811416in}{1.849505in}}%
\pgfpathlineto{\pgfqpoint{0.815225in}{1.844980in}}%
\pgfpathlineto{\pgfqpoint{0.819035in}{1.851110in}}%
\pgfpathlineto{\pgfqpoint{0.822845in}{1.856656in}}%
\pgfpathlineto{\pgfqpoint{0.826655in}{1.859721in}}%
\pgfpathlineto{\pgfqpoint{0.830465in}{1.867603in}}%
\pgfpathlineto{\pgfqpoint{0.834275in}{1.845710in}}%
\pgfpathlineto{\pgfqpoint{0.838085in}{1.850818in}}%
\pgfpathlineto{\pgfqpoint{0.841895in}{1.857970in}}%
\pgfpathlineto{\pgfqpoint{0.845705in}{1.870230in}}%
\pgfpathlineto{\pgfqpoint{0.849515in}{1.867165in}}%
\pgfpathlineto{\pgfqpoint{0.853325in}{1.863516in}}%
\pgfpathlineto{\pgfqpoint{0.857134in}{1.864976in}}%
\pgfpathlineto{\pgfqpoint{0.860944in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{0.864754in}{1.867165in}}%
\pgfpathlineto{\pgfqpoint{0.868564in}{1.869938in}}%
\pgfpathlineto{\pgfqpoint{0.872374in}{1.875776in}}%
\pgfpathlineto{\pgfqpoint{0.876184in}{1.879571in}}%
\pgfpathlineto{\pgfqpoint{0.879994in}{1.869646in}}%
\pgfpathlineto{\pgfqpoint{0.883804in}{1.876652in}}%
\pgfpathlineto{\pgfqpoint{0.887614in}{1.881906in}}%
\pgfpathlineto{\pgfqpoint{0.891424in}{1.882636in}}%
\pgfpathlineto{\pgfqpoint{0.895233in}{1.881176in}}%
\pgfpathlineto{\pgfqpoint{0.899043in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{1.880009in}}%
\pgfpathlineto{\pgfqpoint{0.906663in}{1.890079in}}%
\pgfpathlineto{\pgfqpoint{0.910473in}{1.888328in}}%
\pgfpathlineto{\pgfqpoint{0.914283in}{1.884825in}}%
\pgfpathlineto{\pgfqpoint{0.918093in}{1.885701in}}%
\pgfpathlineto{\pgfqpoint{0.921903in}{1.893728in}}%
\pgfpathlineto{\pgfqpoint{0.925713in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{0.929523in}{1.897815in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.895626in}}%
\pgfpathlineto{\pgfqpoint{0.956192in}{1.897961in}}%
\pgfpathlineto{\pgfqpoint{0.960002in}{1.904529in}}%
\pgfpathlineto{\pgfqpoint{0.963812in}{1.912848in}}%
\pgfpathlineto{\pgfqpoint{0.967622in}{1.903799in}}%
\pgfpathlineto{\pgfqpoint{0.971432in}{1.906280in}}%
\pgfpathlineto{\pgfqpoint{0.975242in}{1.907594in}}%
\pgfpathlineto{\pgfqpoint{0.979051in}{1.904675in}}%
\pgfpathlineto{\pgfqpoint{0.982861in}{1.913578in}}%
\pgfpathlineto{\pgfqpoint{0.986671in}{1.903215in}}%
\pgfpathlineto{\pgfqpoint{0.990481in}{1.895480in}}%
\pgfpathlineto{\pgfqpoint{0.994291in}{1.905550in}}%
\pgfpathlineto{\pgfqpoint{0.998101in}{1.893290in}}%
\pgfpathlineto{\pgfqpoint{1.001911in}{1.897085in}}%
\pgfpathlineto{\pgfqpoint{1.005721in}{1.890809in}}%
\pgfpathlineto{\pgfqpoint{1.009531in}{1.891247in}}%
\pgfpathlineto{\pgfqpoint{1.013341in}{1.892561in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.882636in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.889496in}}%
\pgfpathlineto{\pgfqpoint{1.024770in}{1.897085in}}%
\pgfpathlineto{\pgfqpoint{1.032390in}{1.906280in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{1.904383in}}%
\pgfpathlineto{\pgfqpoint{1.047630in}{1.883949in}}%
\pgfpathlineto{\pgfqpoint{1.055250in}{1.896355in}}%
\pgfpathlineto{\pgfqpoint{1.062869in}{1.882928in}}%
\pgfpathlineto{\pgfqpoint{1.070489in}{1.868187in}}%
\pgfpathlineto{\pgfqpoint{1.078109in}{1.857094in}}%
\pgfpathlineto{\pgfqpoint{1.085729in}{1.848191in}}%
\pgfpathlineto{\pgfqpoint{1.093349in}{1.893874in}}%
\pgfpathlineto{\pgfqpoint{1.100968in}{1.875484in}}%
\pgfpathlineto{\pgfqpoint{1.108588in}{1.872711in}}%
\pgfpathlineto{\pgfqpoint{1.116208in}{1.878987in}}%
\pgfpathlineto{\pgfqpoint{1.123828in}{1.889350in}}%
\pgfpathlineto{\pgfqpoint{1.131448in}{1.903215in}}%
\pgfpathlineto{\pgfqpoint{1.139067in}{1.911389in}}%
\pgfpathlineto{\pgfqpoint{1.146687in}{1.921459in}}%
\pgfpathlineto{\pgfqpoint{1.154307in}{1.922043in}}%
\pgfpathlineto{\pgfqpoint{1.161927in}{1.906572in}}%
\pgfpathlineto{\pgfqpoint{1.169547in}{1.917519in}}%
\pgfpathlineto{\pgfqpoint{1.177166in}{1.904675in}}%
\pgfpathlineto{\pgfqpoint{1.192406in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{1.200026in}{1.925984in}}%
\pgfpathlineto{\pgfqpoint{1.207646in}{1.907302in}}%
\pgfpathlineto{\pgfqpoint{1.215266in}{1.943644in}}%
\pgfpathlineto{\pgfqpoint{1.222885in}{1.951817in}}%
\pgfpathlineto{\pgfqpoint{1.238125in}{1.939266in}}%
\pgfpathlineto{\pgfqpoint{1.245745in}{1.947001in}}%
\pgfpathlineto{\pgfqpoint{1.253365in}{1.932990in}}%
\pgfpathlineto{\pgfqpoint{1.260984in}{1.933573in}}%
\pgfpathlineto{\pgfqpoint{1.268604in}{1.922919in}}%
\pgfpathlineto{\pgfqpoint{1.276224in}{1.953277in}}%
\pgfpathlineto{\pgfqpoint{1.283844in}{1.968748in}}%
\pgfpathlineto{\pgfqpoint{1.291464in}{1.955174in}}%
\pgfpathlineto{\pgfqpoint{1.299083in}{1.946125in}}%
\pgfpathlineto{\pgfqpoint{1.306703in}{1.956050in}}%
\pgfpathlineto{\pgfqpoint{1.314323in}{1.935763in}}%
\pgfpathlineto{\pgfqpoint{1.321943in}{1.947439in}}%
\pgfpathlineto{\pgfqpoint{1.329563in}{1.961158in}}%
\pgfpathlineto{\pgfqpoint{1.337183in}{1.952985in}}%
\pgfpathlineto{\pgfqpoint{1.344802in}{1.961596in}}%
\pgfpathlineto{\pgfqpoint{1.352422in}{1.985241in}}%
\pgfpathlineto{\pgfqpoint{1.360042in}{1.966705in}}%
\pgfpathlineto{\pgfqpoint{1.367662in}{1.947147in}}%
\pgfpathlineto{\pgfqpoint{1.375282in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{1.382901in}{1.947585in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{1.946125in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.977359in}}%
\pgfpathlineto{\pgfqpoint{1.405761in}{1.985241in}}%
\pgfpathlineto{\pgfqpoint{1.413381in}{1.981008in}}%
\pgfpathlineto{\pgfqpoint{1.421000in}{1.979549in}}%
\pgfpathlineto{\pgfqpoint{1.428620in}{1.969916in}}%
\pgfpathlineto{\pgfqpoint{1.436240in}{1.978089in}}%
\pgfpathlineto{\pgfqpoint{1.443860in}{1.967580in}}%
\pgfpathlineto{\pgfqpoint{1.451480in}{1.959845in}}%
\pgfpathlineto{\pgfqpoint{1.459099in}{1.979549in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.980278in}}%
\pgfpathlineto{\pgfqpoint{1.474339in}{1.976192in}}%
\pgfpathlineto{\pgfqpoint{1.481959in}{1.976629in}}%
\pgfpathlineto{\pgfqpoint{1.489579in}{1.960575in}}%
\pgfpathlineto{\pgfqpoint{1.497199in}{1.964807in}}%
\pgfpathlineto{\pgfqpoint{1.504818in}{1.962034in}}%
\pgfpathlineto{\pgfqpoint{1.512438in}{1.972397in}}%
\pgfpathlineto{\pgfqpoint{1.520058in}{1.991371in}}%
\pgfpathlineto{\pgfqpoint{1.527678in}{1.992392in}}%
\pgfpathlineto{\pgfqpoint{1.542917in}{1.980862in}}%
\pgfpathlineto{\pgfqpoint{1.550537in}{1.979111in}}%
\pgfpathlineto{\pgfqpoint{1.558157in}{1.998522in}}%
\pgfpathlineto{\pgfqpoint{1.565777in}{2.004215in}}%
\pgfpathlineto{\pgfqpoint{1.573397in}{1.997209in}}%
\pgfpathlineto{\pgfqpoint{1.581016in}{1.991955in}}%
\pgfpathlineto{\pgfqpoint{1.588636in}{2.003631in}}%
\pgfpathlineto{\pgfqpoint{1.596256in}{2.013410in}}%
\pgfpathlineto{\pgfqpoint{1.603876in}{1.994728in}}%
\pgfpathlineto{\pgfqpoint{1.611496in}{1.986408in}}%
\pgfpathlineto{\pgfqpoint{1.619116in}{1.998085in}}%
\pgfpathlineto{\pgfqpoint{1.626735in}{1.994874in}}%
\pgfpathlineto{\pgfqpoint{1.634355in}{1.995020in}}%
\pgfpathlineto{\pgfqpoint{1.641975in}{2.006842in}}%
\pgfpathlineto{\pgfqpoint{1.649595in}{2.002171in}}%
\pgfpathlineto{\pgfqpoint{1.657215in}{1.995603in}}%
\pgfpathlineto{\pgfqpoint{1.664834in}{2.014869in}}%
\pgfpathlineto{\pgfqpoint{1.672454in}{2.025962in}}%
\pgfpathlineto{\pgfqpoint{1.680074in}{2.015453in}}%
\pgfpathlineto{\pgfqpoint{1.687694in}{2.026837in}}%
\pgfpathlineto{\pgfqpoint{1.695314in}{2.010345in}}%
\pgfpathlineto{\pgfqpoint{1.702933in}{1.996333in}}%
\pgfpathlineto{\pgfqpoint{1.710553in}{1.995749in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{1.996917in}}%
\pgfpathlineto{\pgfqpoint{1.725793in}{2.011366in}}%
\pgfpathlineto{\pgfqpoint{1.733413in}{2.011074in}}%
\pgfpathlineto{\pgfqpoint{1.741032in}{2.012096in}}%
\pgfpathlineto{\pgfqpoint{1.748652in}{2.020123in}}%
\pgfpathlineto{\pgfqpoint{1.756272in}{2.008885in}}%
\pgfpathlineto{\pgfqpoint{1.763892in}{1.994582in}}%
\pgfpathlineto{\pgfqpoint{1.771512in}{1.999982in}}%
\pgfpathlineto{\pgfqpoint{1.779132in}{2.014285in}}%
\pgfpathlineto{\pgfqpoint{1.786751in}{2.023042in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{2.027275in}}%
\pgfpathlineto{\pgfqpoint{1.801991in}{2.025670in}}%
\pgfpathlineto{\pgfqpoint{1.809611in}{2.033843in}}%
\pgfpathlineto{\pgfqpoint{1.817231in}{2.019540in}}%
\pgfpathlineto{\pgfqpoint{1.832470in}{2.025232in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.974002in}}%
\pgfpathlineto{\pgfqpoint{1.847710in}{1.975316in}}%
\pgfpathlineto{\pgfqpoint{1.855330in}{2.000274in}}%
\pgfpathlineto{\pgfqpoint{1.862949in}{2.024210in}}%
\pgfpathlineto{\pgfqpoint{1.870569in}{2.026983in}}%
\pgfpathlineto{\pgfqpoint{1.878189in}{2.005382in}}%
\pgfpathlineto{\pgfqpoint{1.885809in}{2.033259in}}%
\pgfpathlineto{\pgfqpoint{1.908668in}{2.047125in}}%
\pgfpathlineto{\pgfqpoint{1.916288in}{2.027859in}}%
\pgfpathlineto{\pgfqpoint{1.923908in}{2.020999in}}%
\pgfpathlineto{\pgfqpoint{1.931528in}{2.026837in}}%
\pgfpathlineto{\pgfqpoint{1.939148in}{2.063034in}}%
\pgfpathlineto{\pgfqpoint{1.946767in}{2.022896in}}%
\pgfpathlineto{\pgfqpoint{1.954387in}{2.029464in}}%
\pgfpathlineto{\pgfqpoint{1.962007in}{2.038659in}}%
\pgfpathlineto{\pgfqpoint{1.977247in}{2.019540in}}%
\pgfpathlineto{\pgfqpoint{1.984866in}{2.046541in}}%
\pgfpathlineto{\pgfqpoint{1.992486in}{2.050044in}}%
\pgfpathlineto{\pgfqpoint{2.000106in}{2.039243in}}%
\pgfpathlineto{\pgfqpoint{2.007726in}{2.033551in}}%
\pgfpathlineto{\pgfqpoint{2.015346in}{2.022167in}}%
\pgfpathlineto{\pgfqpoint{2.022965in}{2.015015in}}%
\pgfpathlineto{\pgfqpoint{2.030585in}{2.025524in}}%
\pgfpathlineto{\pgfqpoint{2.038205in}{2.007571in}}%
\pgfpathlineto{\pgfqpoint{2.045825in}{2.013993in}}%
\pgfpathlineto{\pgfqpoint{2.053445in}{2.044206in}}%
\pgfpathlineto{\pgfqpoint{2.061065in}{2.028735in}}%
\pgfpathlineto{\pgfqpoint{2.068684in}{2.025816in}}%
\pgfpathlineto{\pgfqpoint{2.076304in}{2.025232in}}%
\pgfpathlineto{\pgfqpoint{2.083924in}{2.023918in}}%
\pgfpathlineto{\pgfqpoint{2.091544in}{2.019540in}}%
\pgfpathlineto{\pgfqpoint{2.099164in}{1.998085in}}%
\pgfpathlineto{\pgfqpoint{2.106783in}{2.020561in}}%
\pgfpathlineto{\pgfqpoint{2.114403in}{2.036032in}}%
\pgfpathlineto{\pgfqpoint{2.122023in}{2.015453in}}%
\pgfpathlineto{\pgfqpoint{2.129643in}{2.008009in}}%
\pgfpathlineto{\pgfqpoint{2.137263in}{2.033259in}}%
\pgfpathlineto{\pgfqpoint{2.144882in}{2.048438in}}%
\pgfpathlineto{\pgfqpoint{2.152502in}{2.038805in}}%
\pgfpathlineto{\pgfqpoint{2.160122in}{2.024502in}}%
\pgfpathlineto{\pgfqpoint{2.167742in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{2.175362in}{2.030340in}}%
\pgfpathlineto{\pgfqpoint{2.182981in}{2.044643in}}%
\pgfpathlineto{\pgfqpoint{2.190601in}{2.005090in}}%
\pgfpathlineto{\pgfqpoint{2.205841in}{1.999106in}}%
\pgfpathlineto{\pgfqpoint{2.213461in}{2.020853in}}%
\pgfpathlineto{\pgfqpoint{2.221081in}{2.035011in}}%
\pgfpathlineto{\pgfqpoint{2.228700in}{2.003193in}}%
\pgfpathlineto{\pgfqpoint{2.236320in}{1.990349in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{2.013410in}}%
\pgfpathlineto{\pgfqpoint{2.251560in}{2.031800in}}%
\pgfpathlineto{\pgfqpoint{2.259180in}{2.034135in}}%
\pgfpathlineto{\pgfqpoint{2.266799in}{2.030632in}}%
\pgfpathlineto{\pgfqpoint{2.274419in}{2.025670in}}%
\pgfpathlineto{\pgfqpoint{2.282039in}{2.022751in}}%
\pgfpathlineto{\pgfqpoint{2.297279in}{1.998960in}}%
\pgfpathlineto{\pgfqpoint{2.304898in}{2.005966in}}%
\pgfpathlineto{\pgfqpoint{2.312518in}{2.024210in}}%
\pgfpathlineto{\pgfqpoint{2.320138in}{2.029318in}}%
\pgfpathlineto{\pgfqpoint{2.327758in}{2.008593in}}%
\pgfpathlineto{\pgfqpoint{2.335378in}{2.006112in}}%
\pgfpathlineto{\pgfqpoint{2.342998in}{2.007425in}}%
\pgfpathlineto{\pgfqpoint{2.350617in}{2.026399in}}%
\pgfpathlineto{\pgfqpoint{2.358237in}{2.028735in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.019394in}}%
\pgfpathlineto{\pgfqpoint{2.373477in}{1.985679in}}%
\pgfpathlineto{\pgfqpoint{2.381097in}{2.004215in}}%
\pgfpathlineto{\pgfqpoint{2.388716in}{2.035594in}}%
\pgfpathlineto{\pgfqpoint{2.396336in}{2.052087in}}%
\pgfpathlineto{\pgfqpoint{2.403956in}{2.042308in}}%
\pgfpathlineto{\pgfqpoint{2.411576in}{2.056028in}}%
\pgfpathlineto{\pgfqpoint{2.419196in}{2.063034in}}%
\pgfpathlineto{\pgfqpoint{2.426815in}{2.050190in}}%
\pgfpathlineto{\pgfqpoint{2.434435in}{2.051211in}}%
\pgfpathlineto{\pgfqpoint{2.442055in}{2.033259in}}%
\pgfpathlineto{\pgfqpoint{2.449675in}{2.028297in}}%
\pgfpathlineto{\pgfqpoint{2.457295in}{2.019977in}}%
\pgfpathlineto{\pgfqpoint{2.464914in}{2.013993in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{2.035740in}}%
\pgfpathlineto{\pgfqpoint{2.480154in}{2.038513in}}%
\pgfpathlineto{\pgfqpoint{2.487774in}{2.022751in}}%
\pgfpathlineto{\pgfqpoint{2.495394in}{2.037346in}}%
\pgfpathlineto{\pgfqpoint{2.503014in}{2.047417in}}%
\pgfpathlineto{\pgfqpoint{2.510633in}{2.025086in}}%
\pgfpathlineto{\pgfqpoint{2.518253in}{2.010345in}}%
\pgfpathlineto{\pgfqpoint{2.525873in}{2.051211in}}%
\pgfpathlineto{\pgfqpoint{2.533493in}{2.056466in}}%
\pgfpathlineto{\pgfqpoint{2.541113in}{2.069309in}}%
\pgfpathlineto{\pgfqpoint{2.548732in}{2.016621in}}%
\pgfpathlineto{\pgfqpoint{2.556352in}{2.001441in}}%
\pgfpathlineto{\pgfqpoint{2.563972in}{2.006842in}}%
\pgfpathlineto{\pgfqpoint{2.571592in}{2.019248in}}%
\pgfpathlineto{\pgfqpoint{2.579212in}{2.022313in}}%
\pgfpathlineto{\pgfqpoint{2.586831in}{2.037638in}}%
\pgfpathlineto{\pgfqpoint{2.594451in}{2.015745in}}%
\pgfpathlineto{\pgfqpoint{2.602071in}{2.012972in}}%
\pgfpathlineto{\pgfqpoint{2.609691in}{2.020707in}}%
\pgfpathlineto{\pgfqpoint{2.617311in}{2.005528in}}%
\pgfpathlineto{\pgfqpoint{2.624931in}{2.042600in}}%
\pgfpathlineto{\pgfqpoint{2.632550in}{2.104776in}}%
\pgfpathlineto{\pgfqpoint{2.640170in}{2.022459in}}%
\pgfpathlineto{\pgfqpoint{2.647790in}{1.994436in}}%
\pgfpathlineto{\pgfqpoint{2.655410in}{2.000128in}}%
\pgfpathlineto{\pgfqpoint{2.663030in}{2.008009in}}%
\pgfpathlineto{\pgfqpoint{2.670649in}{1.992684in}}%
\pgfpathlineto{\pgfqpoint{2.678269in}{2.053109in}}%
\pgfpathlineto{\pgfqpoint{2.685889in}{2.005090in}}%
\pgfpathlineto{\pgfqpoint{2.693509in}{2.042162in}}%
\pgfpathlineto{\pgfqpoint{2.701129in}{2.018810in}}%
\pgfpathlineto{\pgfqpoint{2.708748in}{2.005382in}}%
\pgfpathlineto{\pgfqpoint{2.716368in}{2.031508in}}%
\pgfpathlineto{\pgfqpoint{2.723988in}{2.015891in}}%
\pgfpathlineto{\pgfqpoint{2.731608in}{2.027567in}}%
\pgfpathlineto{\pgfqpoint{2.739228in}{2.020123in}}%
\pgfpathlineto{\pgfqpoint{2.746847in}{2.020123in}}%
\pgfpathlineto{\pgfqpoint{2.754467in}{2.067412in}}%
\pgfpathlineto{\pgfqpoint{2.762087in}{2.062158in}}%
\pgfpathlineto{\pgfqpoint{2.769707in}{2.052233in}}%
\pgfpathlineto{\pgfqpoint{2.777327in}{2.014723in}}%
\pgfpathlineto{\pgfqpoint{2.784947in}{2.036616in}}%
\pgfpathlineto{\pgfqpoint{2.792566in}{2.052525in}}%
\pgfpathlineto{\pgfqpoint{2.800186in}{2.030194in}}%
\pgfpathlineto{\pgfqpoint{2.807806in}{1.996041in}}%
\pgfpathlineto{\pgfqpoint{2.815426in}{2.008447in}}%
\pgfpathlineto{\pgfqpoint{2.823046in}{2.037492in}}%
\pgfpathlineto{\pgfqpoint{2.830665in}{2.007134in}}%
\pgfpathlineto{\pgfqpoint{2.838285in}{2.021875in}}%
\pgfpathlineto{\pgfqpoint{2.845905in}{2.059677in}}%
\pgfpathlineto{\pgfqpoint{2.853525in}{2.040265in}}%
\pgfpathlineto{\pgfqpoint{2.861145in}{2.022167in}}%
\pgfpathlineto{\pgfqpoint{2.868764in}{2.056758in}}%
\pgfpathlineto{\pgfqpoint{2.876384in}{2.046103in}}%
\pgfpathlineto{\pgfqpoint{2.884004in}{2.016475in}}%
\pgfpathlineto{\pgfqpoint{2.891624in}{2.045081in}}%
\pgfpathlineto{\pgfqpoint{2.899244in}{2.037930in}}%
\pgfpathlineto{\pgfqpoint{2.906864in}{2.001295in}}%
\pgfpathlineto{\pgfqpoint{2.914483in}{2.043914in}}%
\pgfpathlineto{\pgfqpoint{2.922103in}{2.025524in}}%
\pgfpathlineto{\pgfqpoint{2.929723in}{2.035740in}}%
\pgfpathlineto{\pgfqpoint{2.937343in}{2.033113in}}%
\pgfpathlineto{\pgfqpoint{2.944963in}{2.037200in}}%
\pgfpathlineto{\pgfqpoint{2.952582in}{2.045227in}}%
\pgfpathlineto{\pgfqpoint{2.960202in}{2.057049in}}%
\pgfpathlineto{\pgfqpoint{2.967822in}{2.061866in}}%
\pgfpathlineto{\pgfqpoint{2.975442in}{2.011658in}}%
\pgfpathlineto{\pgfqpoint{2.983062in}{1.993268in}}%
\pgfpathlineto{\pgfqpoint{2.990681in}{2.020707in}}%
\pgfpathlineto{\pgfqpoint{2.998301in}{1.996625in}}%
\pgfpathlineto{\pgfqpoint{3.005921in}{1.992830in}}%
\pgfpathlineto{\pgfqpoint{3.013541in}{2.015015in}}%
\pgfpathlineto{\pgfqpoint{3.021161in}{2.002463in}}%
\pgfpathlineto{\pgfqpoint{3.028780in}{1.986700in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{1.967434in}}%
\pgfpathlineto{\pgfqpoint{3.051640in}{2.021729in}}%
\pgfpathlineto{\pgfqpoint{3.059260in}{2.045373in}}%
\pgfpathlineto{\pgfqpoint{3.066880in}{2.019540in}}%
\pgfpathlineto{\pgfqpoint{3.074499in}{2.001587in}}%
\pgfpathlineto{\pgfqpoint{3.082119in}{2.021729in}}%
\pgfpathlineto{\pgfqpoint{3.089739in}{1.991079in}}%
\pgfpathlineto{\pgfqpoint{3.097359in}{2.001004in}}%
\pgfpathlineto{\pgfqpoint{3.104979in}{1.999106in}}%
\pgfpathlineto{\pgfqpoint{3.112598in}{1.984219in}}%
\pgfpathlineto{\pgfqpoint{3.120218in}{2.010053in}}%
\pgfpathlineto{\pgfqpoint{3.127838in}{2.001150in}}%
\pgfpathlineto{\pgfqpoint{3.135458in}{2.005236in}}%
\pgfpathlineto{\pgfqpoint{3.143078in}{1.988160in}}%
\pgfpathlineto{\pgfqpoint{3.150697in}{2.016621in}}%
\pgfpathlineto{\pgfqpoint{3.158317in}{1.983343in}}%
\pgfpathlineto{\pgfqpoint{3.165937in}{2.029610in}}%
\pgfpathlineto{\pgfqpoint{3.173557in}{1.987576in}}%
\pgfpathlineto{\pgfqpoint{3.181177in}{1.975900in}}%
\pgfpathlineto{\pgfqpoint{3.188797in}{1.998085in}}%
\pgfpathlineto{\pgfqpoint{3.196416in}{2.004798in}}%
\pgfpathlineto{\pgfqpoint{3.204036in}{1.994290in}}%
\pgfpathlineto{\pgfqpoint{3.211656in}{2.013264in}}%
\pgfpathlineto{\pgfqpoint{3.219276in}{2.040995in}}%
\pgfpathlineto{\pgfqpoint{3.226896in}{2.041870in}}%
\pgfpathlineto{\pgfqpoint{3.234515in}{2.021437in}}%
\pgfpathlineto{\pgfqpoint{3.242135in}{1.963348in}}%
\pgfpathlineto{\pgfqpoint{3.249755in}{1.972251in}}%
\pgfpathlineto{\pgfqpoint{3.257375in}{2.003193in}}%
\pgfpathlineto{\pgfqpoint{3.264995in}{2.022313in}}%
\pgfpathlineto{\pgfqpoint{3.272614in}{1.948607in}}%
\pgfpathlineto{\pgfqpoint{3.280234in}{1.957072in}}%
\pgfpathlineto{\pgfqpoint{3.287854in}{1.956780in}}%
\pgfpathlineto{\pgfqpoint{3.295474in}{2.004506in}}%
\pgfpathlineto{\pgfqpoint{3.303094in}{2.027421in}}%
\pgfpathlineto{\pgfqpoint{3.310713in}{1.996771in}}%
\pgfpathlineto{\pgfqpoint{3.318333in}{2.007280in}}%
\pgfpathlineto{\pgfqpoint{3.325953in}{1.990057in}}%
\pgfpathlineto{\pgfqpoint{3.333573in}{2.010928in}}%
\pgfpathlineto{\pgfqpoint{3.356432in}{2.012972in}}%
\pgfpathlineto{\pgfqpoint{3.364052in}{1.968164in}}%
\pgfpathlineto{\pgfqpoint{3.371672in}{2.003193in}}%
\pgfpathlineto{\pgfqpoint{3.402151in}{2.003193in}}%
\pgfpathlineto{\pgfqpoint{3.409771in}{1.961304in}}%
\pgfpathlineto{\pgfqpoint{3.417391in}{1.989765in}}%
\pgfpathlineto{\pgfqpoint{3.425011in}{1.974878in}}%
\pgfpathlineto{\pgfqpoint{3.432630in}{2.009323in}}%
\pgfpathlineto{\pgfqpoint{3.463110in}{1.959845in}}%
\pgfpathlineto{\pgfqpoint{3.470729in}{1.930071in}}%
\pgfpathlineto{\pgfqpoint{3.478349in}{1.975754in}}%
\pgfpathlineto{\pgfqpoint{3.485969in}{1.984949in}}%
\pgfpathlineto{\pgfqpoint{3.493589in}{1.979986in}}%
\pgfpathlineto{\pgfqpoint{3.516448in}{1.986262in}}%
\pgfpathlineto{\pgfqpoint{3.524068in}{1.953861in}}%
\pgfpathlineto{\pgfqpoint{3.531688in}{1.960721in}}%
\pgfpathlineto{\pgfqpoint{3.539308in}{1.937806in}}%
\pgfpathlineto{\pgfqpoint{3.546928in}{1.947585in}}%
\pgfpathlineto{\pgfqpoint{3.546928in}{1.947585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{3.131742in}{1.751433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.155831in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{1.155831in}{2.148124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{3.131742in}{1.751433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.777336in}}%
\pgfpathlineto{\pgfqpoint{0.441855in}{0.803461in}}%
\pgfpathlineto{\pgfqpoint{0.445665in}{0.795288in}}%
\pgfpathlineto{\pgfqpoint{0.449475in}{0.780109in}}%
\pgfpathlineto{\pgfqpoint{0.453284in}{0.796164in}}%
\pgfpathlineto{\pgfqpoint{0.457094in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{0.460904in}{0.766097in}}%
\pgfpathlineto{\pgfqpoint{0.464714in}{0.772227in}}%
\pgfpathlineto{\pgfqpoint{0.468524in}{0.771060in}}%
\pgfpathlineto{\pgfqpoint{0.472334in}{0.758216in}}%
\pgfpathlineto{\pgfqpoint{0.476144in}{0.760259in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{0.755589in}}%
\pgfpathlineto{\pgfqpoint{0.483764in}{0.760551in}}%
\pgfpathlineto{\pgfqpoint{0.487574in}{0.747853in}}%
\pgfpathlineto{\pgfqpoint{0.491384in}{0.743183in}}%
\pgfpathlineto{\pgfqpoint{0.495193in}{0.740847in}}%
\pgfpathlineto{\pgfqpoint{0.499003in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.502813in}{0.733988in}}%
\pgfpathlineto{\pgfqpoint{0.506623in}{0.728296in}}%
\pgfpathlineto{\pgfqpoint{0.510433in}{0.725522in}}%
\pgfpathlineto{\pgfqpoint{0.514243in}{0.714430in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{0.716765in}}%
\pgfpathlineto{\pgfqpoint{0.521863in}{0.737491in}}%
\pgfpathlineto{\pgfqpoint{0.525673in}{0.722749in}}%
\pgfpathlineto{\pgfqpoint{0.529483in}{0.722165in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{0.719684in}}%
\pgfpathlineto{\pgfqpoint{0.537102in}{0.725814in}}%
\pgfpathlineto{\pgfqpoint{0.540912in}{0.729901in}}%
\pgfpathlineto{\pgfqpoint{0.544722in}{0.736323in}}%
\pgfpathlineto{\pgfqpoint{0.548532in}{0.734280in}}%
\pgfpathlineto{\pgfqpoint{0.552342in}{0.737053in}}%
\pgfpathlineto{\pgfqpoint{0.556152in}{0.745518in}}%
\pgfpathlineto{\pgfqpoint{0.559962in}{0.752086in}}%
\pgfpathlineto{\pgfqpoint{0.563772in}{0.756902in}}%
\pgfpathlineto{\pgfqpoint{0.567582in}{0.765368in}}%
\pgfpathlineto{\pgfqpoint{0.571392in}{0.787114in}}%
\pgfpathlineto{\pgfqpoint{0.575201in}{0.783904in}}%
\pgfpathlineto{\pgfqpoint{0.582821in}{0.791493in}}%
\pgfpathlineto{\pgfqpoint{0.586631in}{0.805067in}}%
\pgfpathlineto{\pgfqpoint{0.590441in}{0.807694in}}%
\pgfpathlineto{\pgfqpoint{0.594251in}{0.813240in}}%
\pgfpathlineto{\pgfqpoint{0.598061in}{0.830754in}}%
\pgfpathlineto{\pgfqpoint{0.601871in}{0.838636in}}%
\pgfpathlineto{\pgfqpoint{0.605681in}{0.852793in}}%
\pgfpathlineto{\pgfqpoint{0.609491in}{0.862864in}}%
\pgfpathlineto{\pgfqpoint{0.613301in}{0.870162in}}%
\pgfpathlineto{\pgfqpoint{0.617110in}{0.880524in}}%
\pgfpathlineto{\pgfqpoint{0.624730in}{0.893368in}}%
\pgfpathlineto{\pgfqpoint{0.628540in}{0.889573in}}%
\pgfpathlineto{\pgfqpoint{0.632350in}{0.898330in}}%
\pgfpathlineto{\pgfqpoint{0.636160in}{0.904169in}}%
\pgfpathlineto{\pgfqpoint{0.639970in}{0.906796in}}%
\pgfpathlineto{\pgfqpoint{0.643780in}{0.914531in}}%
\pgfpathlineto{\pgfqpoint{0.647590in}{0.909861in}}%
\pgfpathlineto{\pgfqpoint{0.651400in}{0.913947in}}%
\pgfpathlineto{\pgfqpoint{0.655209in}{0.913656in}}%
\pgfpathlineto{\pgfqpoint{0.659019in}{0.909277in}}%
\pgfpathlineto{\pgfqpoint{0.662829in}{0.912196in}}%
\pgfpathlineto{\pgfqpoint{0.666639in}{0.917450in}}%
\pgfpathlineto{\pgfqpoint{0.670449in}{0.914969in}}%
\pgfpathlineto{\pgfqpoint{0.674259in}{0.916429in}}%
\pgfpathlineto{\pgfqpoint{0.678069in}{0.919640in}}%
\pgfpathlineto{\pgfqpoint{0.681879in}{0.932629in}}%
\pgfpathlineto{\pgfqpoint{0.685689in}{0.921099in}}%
\pgfpathlineto{\pgfqpoint{0.689499in}{0.921391in}}%
\pgfpathlineto{\pgfqpoint{0.693309in}{0.931024in}}%
\pgfpathlineto{\pgfqpoint{0.697118in}{0.934381in}}%
\pgfpathlineto{\pgfqpoint{0.700928in}{0.942846in}}%
\pgfpathlineto{\pgfqpoint{0.704738in}{0.938759in}}%
\pgfpathlineto{\pgfqpoint{0.708548in}{0.937738in}}%
\pgfpathlineto{\pgfqpoint{0.712358in}{0.946933in}}%
\pgfpathlineto{\pgfqpoint{0.716168in}{0.951457in}}%
\pgfpathlineto{\pgfqpoint{0.719978in}{0.957003in}}%
\pgfpathlineto{\pgfqpoint{0.723788in}{0.958171in}}%
\pgfpathlineto{\pgfqpoint{0.727598in}{0.955982in}}%
\pgfpathlineto{\pgfqpoint{0.731408in}{0.957587in}}%
\pgfpathlineto{\pgfqpoint{0.735217in}{0.964739in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.964447in}}%
\pgfpathlineto{\pgfqpoint{0.742837in}{0.965323in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{0.970285in}}%
\pgfpathlineto{\pgfqpoint{0.750457in}{0.971015in}}%
\pgfpathlineto{\pgfqpoint{0.754267in}{0.973058in}}%
\pgfpathlineto{\pgfqpoint{0.758077in}{0.978750in}}%
\pgfpathlineto{\pgfqpoint{0.761887in}{0.985610in}}%
\pgfpathlineto{\pgfqpoint{0.765697in}{0.981961in}}%
\pgfpathlineto{\pgfqpoint{0.769507in}{0.983567in}}%
\pgfpathlineto{\pgfqpoint{0.773317in}{0.995097in}}%
\pgfpathlineto{\pgfqpoint{0.777126in}{0.980648in}}%
\pgfpathlineto{\pgfqpoint{0.780936in}{1.000060in}}%
\pgfpathlineto{\pgfqpoint{0.784746in}{1.001227in}}%
\pgfpathlineto{\pgfqpoint{0.788556in}{0.998892in}}%
\pgfpathlineto{\pgfqpoint{0.792366in}{1.009692in}}%
\pgfpathlineto{\pgfqpoint{0.796176in}{1.004584in}}%
\pgfpathlineto{\pgfqpoint{0.799986in}{1.006627in}}%
\pgfpathlineto{\pgfqpoint{0.803796in}{1.010714in}}%
\pgfpathlineto{\pgfqpoint{0.807606in}{1.016552in}}%
\pgfpathlineto{\pgfqpoint{0.811416in}{1.015531in}}%
\pgfpathlineto{\pgfqpoint{0.815225in}{1.018596in}}%
\pgfpathlineto{\pgfqpoint{0.819035in}{1.019033in}}%
\pgfpathlineto{\pgfqpoint{0.822845in}{1.015385in}}%
\pgfpathlineto{\pgfqpoint{0.826655in}{1.032315in}}%
\pgfpathlineto{\pgfqpoint{0.830465in}{1.032753in}}%
\pgfpathlineto{\pgfqpoint{0.834275in}{1.022974in}}%
\pgfpathlineto{\pgfqpoint{0.838085in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{0.841895in}{1.027645in}}%
\pgfpathlineto{\pgfqpoint{0.845705in}{1.032461in}}%
\pgfpathlineto{\pgfqpoint{0.849515in}{1.040488in}}%
\pgfpathlineto{\pgfqpoint{0.853325in}{1.036986in}}%
\pgfpathlineto{\pgfqpoint{0.857134in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{0.860944in}{1.040343in}}%
\pgfpathlineto{\pgfqpoint{0.864754in}{1.042240in}}%
\pgfpathlineto{\pgfqpoint{0.868564in}{1.039321in}}%
\pgfpathlineto{\pgfqpoint{0.872374in}{1.052019in}}%
\pgfpathlineto{\pgfqpoint{0.876184in}{1.052165in}}%
\pgfpathlineto{\pgfqpoint{0.879994in}{1.037569in}}%
\pgfpathlineto{\pgfqpoint{0.883804in}{1.043553in}}%
\pgfpathlineto{\pgfqpoint{0.887614in}{1.046035in}}%
\pgfpathlineto{\pgfqpoint{0.891424in}{1.052019in}}%
\pgfpathlineto{\pgfqpoint{0.895233in}{1.048078in}}%
\pgfpathlineto{\pgfqpoint{0.899043in}{1.049975in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{1.054062in}}%
\pgfpathlineto{\pgfqpoint{0.906663in}{1.050997in}}%
\pgfpathlineto{\pgfqpoint{0.910473in}{1.059608in}}%
\pgfpathlineto{\pgfqpoint{0.914283in}{1.049975in}}%
\pgfpathlineto{\pgfqpoint{0.918093in}{1.049100in}}%
\pgfpathlineto{\pgfqpoint{0.921903in}{1.051435in}}%
\pgfpathlineto{\pgfqpoint{0.925713in}{1.052603in}}%
\pgfpathlineto{\pgfqpoint{0.929523in}{1.051435in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.069971in}}%
\pgfpathlineto{\pgfqpoint{0.944762in}{1.057565in}}%
\pgfpathlineto{\pgfqpoint{0.948572in}{1.043845in}}%
\pgfpathlineto{\pgfqpoint{0.952382in}{1.048224in}}%
\pgfpathlineto{\pgfqpoint{0.956192in}{1.053332in}}%
\pgfpathlineto{\pgfqpoint{0.960002in}{1.041510in}}%
\pgfpathlineto{\pgfqpoint{0.963812in}{1.057127in}}%
\pgfpathlineto{\pgfqpoint{0.967622in}{1.050559in}}%
\pgfpathlineto{\pgfqpoint{0.971432in}{1.048662in}}%
\pgfpathlineto{\pgfqpoint{0.975242in}{1.052894in}}%
\pgfpathlineto{\pgfqpoint{0.979051in}{1.052165in}}%
\pgfpathlineto{\pgfqpoint{0.982861in}{1.047348in}}%
\pgfpathlineto{\pgfqpoint{0.986671in}{1.058733in}}%
\pgfpathlineto{\pgfqpoint{0.990481in}{1.048224in}}%
\pgfpathlineto{\pgfqpoint{0.994291in}{1.054062in}}%
\pgfpathlineto{\pgfqpoint{0.998101in}{1.047056in}}%
\pgfpathlineto{\pgfqpoint{1.001911in}{1.056981in}}%
\pgfpathlineto{\pgfqpoint{1.005721in}{1.047640in}}%
\pgfpathlineto{\pgfqpoint{1.009531in}{1.056835in}}%
\pgfpathlineto{\pgfqpoint{1.013341in}{1.044575in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.053916in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.051143in}}%
\pgfpathlineto{\pgfqpoint{1.024770in}{1.056835in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{1.051873in}}%
\pgfpathlineto{\pgfqpoint{1.047630in}{1.059462in}}%
\pgfpathlineto{\pgfqpoint{1.055250in}{1.061944in}}%
\pgfpathlineto{\pgfqpoint{1.062869in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{1.070489in}{1.058733in}}%
\pgfpathlineto{\pgfqpoint{1.078109in}{1.059608in}}%
\pgfpathlineto{\pgfqpoint{1.085729in}{1.063695in}}%
\pgfpathlineto{\pgfqpoint{1.093349in}{1.061214in}}%
\pgfpathlineto{\pgfqpoint{1.100968in}{1.051873in}}%
\pgfpathlineto{\pgfqpoint{1.108588in}{1.066322in}}%
\pgfpathlineto{\pgfqpoint{1.116208in}{1.066322in}}%
\pgfpathlineto{\pgfqpoint{1.123828in}{1.066614in}}%
\pgfpathlineto{\pgfqpoint{1.131448in}{1.070117in}}%
\pgfpathlineto{\pgfqpoint{1.139067in}{1.066906in}}%
\pgfpathlineto{\pgfqpoint{1.146687in}{1.066614in}}%
\pgfpathlineto{\pgfqpoint{1.154307in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.169547in}{1.070117in}}%
\pgfpathlineto{\pgfqpoint{1.177166in}{1.068949in}}%
\pgfpathlineto{\pgfqpoint{1.184786in}{1.068511in}}%
\pgfpathlineto{\pgfqpoint{1.192406in}{1.061214in}}%
\pgfpathlineto{\pgfqpoint{1.207646in}{1.066030in}}%
\pgfpathlineto{\pgfqpoint{1.215266in}{1.067636in}}%
\pgfpathlineto{\pgfqpoint{1.222885in}{1.072744in}}%
\pgfpathlineto{\pgfqpoint{1.230505in}{1.075809in}}%
\pgfpathlineto{\pgfqpoint{1.238125in}{1.077415in}}%
\pgfpathlineto{\pgfqpoint{1.245745in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.253365in}{1.081939in}}%
\pgfpathlineto{\pgfqpoint{1.260984in}{1.081647in}}%
\pgfpathlineto{\pgfqpoint{1.268604in}{1.081939in}}%
\pgfpathlineto{\pgfqpoint{1.276224in}{1.087339in}}%
\pgfpathlineto{\pgfqpoint{1.283844in}{1.089237in}}%
\pgfpathlineto{\pgfqpoint{1.291464in}{1.090842in}}%
\pgfpathlineto{\pgfqpoint{1.299083in}{1.093761in}}%
\pgfpathlineto{\pgfqpoint{1.306703in}{1.090988in}}%
\pgfpathlineto{\pgfqpoint{1.314323in}{1.101205in}}%
\pgfpathlineto{\pgfqpoint{1.321943in}{1.100183in}}%
\pgfpathlineto{\pgfqpoint{1.329563in}{1.096388in}}%
\pgfpathlineto{\pgfqpoint{1.337183in}{1.099599in}}%
\pgfpathlineto{\pgfqpoint{1.344802in}{1.101205in}}%
\pgfpathlineto{\pgfqpoint{1.352422in}{1.103832in}}%
\pgfpathlineto{\pgfqpoint{1.360042in}{1.103832in}}%
\pgfpathlineto{\pgfqpoint{1.367662in}{1.108648in}}%
\pgfpathlineto{\pgfqpoint{1.375282in}{1.105729in}}%
\pgfpathlineto{\pgfqpoint{1.382901in}{1.107481in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{1.105146in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.113319in}}%
\pgfpathlineto{\pgfqpoint{1.405761in}{1.113027in}}%
\pgfpathlineto{\pgfqpoint{1.413381in}{1.113319in}}%
\pgfpathlineto{\pgfqpoint{1.421000in}{1.118427in}}%
\pgfpathlineto{\pgfqpoint{1.428620in}{1.114341in}}%
\pgfpathlineto{\pgfqpoint{1.436240in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{1.443860in}{1.120325in}}%
\pgfpathlineto{\pgfqpoint{1.451480in}{1.120617in}}%
\pgfpathlineto{\pgfqpoint{1.459099in}{1.123536in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.126017in}}%
\pgfpathlineto{\pgfqpoint{1.474339in}{1.126747in}}%
\pgfpathlineto{\pgfqpoint{1.489579in}{1.111276in}}%
\pgfpathlineto{\pgfqpoint{1.497199in}{1.117406in}}%
\pgfpathlineto{\pgfqpoint{1.504818in}{1.117260in}}%
\pgfpathlineto{\pgfqpoint{1.512438in}{1.123682in}}%
\pgfpathlineto{\pgfqpoint{1.520058in}{1.126309in}}%
\pgfpathlineto{\pgfqpoint{1.527678in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.535298in}{1.133023in}}%
\pgfpathlineto{\pgfqpoint{1.542917in}{1.131855in}}%
\pgfpathlineto{\pgfqpoint{1.550537in}{1.132293in}}%
\pgfpathlineto{\pgfqpoint{1.565777in}{1.136671in}}%
\pgfpathlineto{\pgfqpoint{1.573397in}{1.136379in}}%
\pgfpathlineto{\pgfqpoint{1.581016in}{1.134774in}}%
\pgfpathlineto{\pgfqpoint{1.588636in}{1.137985in}}%
\pgfpathlineto{\pgfqpoint{1.596256in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{1.603876in}{1.136088in}}%
\pgfpathlineto{\pgfqpoint{1.611496in}{1.138131in}}%
\pgfpathlineto{\pgfqpoint{1.619116in}{1.138715in}}%
\pgfpathlineto{\pgfqpoint{1.626735in}{1.141634in}}%
\pgfpathlineto{\pgfqpoint{1.634355in}{1.140904in}}%
\pgfpathlineto{\pgfqpoint{1.641975in}{1.141926in}}%
\pgfpathlineto{\pgfqpoint{1.649595in}{1.144407in}}%
\pgfpathlineto{\pgfqpoint{1.657215in}{1.145574in}}%
\pgfpathlineto{\pgfqpoint{1.664834in}{1.149953in}}%
\pgfpathlineto{\pgfqpoint{1.672454in}{1.146450in}}%
\pgfpathlineto{\pgfqpoint{1.680074in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{1.687694in}{1.155645in}}%
\pgfpathlineto{\pgfqpoint{1.695314in}{1.151267in}}%
\pgfpathlineto{\pgfqpoint{1.702933in}{1.151121in}}%
\pgfpathlineto{\pgfqpoint{1.710553in}{1.143677in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{1.725793in}{1.157834in}}%
\pgfpathlineto{\pgfqpoint{1.733413in}{1.155937in}}%
\pgfpathlineto{\pgfqpoint{1.741032in}{1.155645in}}%
\pgfpathlineto{\pgfqpoint{1.748652in}{1.151704in}}%
\pgfpathlineto{\pgfqpoint{1.756272in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.763892in}{1.154186in}}%
\pgfpathlineto{\pgfqpoint{1.771512in}{1.157689in}}%
\pgfpathlineto{\pgfqpoint{1.779132in}{1.163089in}}%
\pgfpathlineto{\pgfqpoint{1.786751in}{1.160316in}}%
\pgfpathlineto{\pgfqpoint{1.801991in}{1.163089in}}%
\pgfpathlineto{\pgfqpoint{1.809611in}{1.169365in}}%
\pgfpathlineto{\pgfqpoint{1.817231in}{1.177684in}}%
\pgfpathlineto{\pgfqpoint{1.824850in}{1.172868in}}%
\pgfpathlineto{\pgfqpoint{1.832470in}{1.160608in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.159878in}}%
\pgfpathlineto{\pgfqpoint{1.862949in}{1.167759in}}%
\pgfpathlineto{\pgfqpoint{1.870569in}{1.182938in}}%
\pgfpathlineto{\pgfqpoint{1.878189in}{1.169657in}}%
\pgfpathlineto{\pgfqpoint{1.885809in}{1.168781in}}%
\pgfpathlineto{\pgfqpoint{1.893429in}{1.187463in}}%
\pgfpathlineto{\pgfqpoint{1.908668in}{1.175057in}}%
\pgfpathlineto{\pgfqpoint{1.916288in}{1.178706in}}%
\pgfpathlineto{\pgfqpoint{1.923908in}{1.178414in}}%
\pgfpathlineto{\pgfqpoint{1.931528in}{1.184398in}}%
\pgfpathlineto{\pgfqpoint{1.939148in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{1.946767in}{1.186733in}}%
\pgfpathlineto{\pgfqpoint{1.954387in}{1.187317in}}%
\pgfpathlineto{\pgfqpoint{1.962007in}{1.182646in}}%
\pgfpathlineto{\pgfqpoint{1.969627in}{1.184544in}}%
\pgfpathlineto{\pgfqpoint{1.977247in}{1.187025in}}%
\pgfpathlineto{\pgfqpoint{1.984866in}{1.181771in}}%
\pgfpathlineto{\pgfqpoint{1.992486in}{1.189944in}}%
\pgfpathlineto{\pgfqpoint{2.000106in}{1.193301in}}%
\pgfpathlineto{\pgfqpoint{2.007726in}{1.185420in}}%
\pgfpathlineto{\pgfqpoint{2.015346in}{1.188193in}}%
\pgfpathlineto{\pgfqpoint{2.022965in}{1.186149in}}%
\pgfpathlineto{\pgfqpoint{2.030585in}{1.186879in}}%
\pgfpathlineto{\pgfqpoint{2.038205in}{1.185566in}}%
\pgfpathlineto{\pgfqpoint{2.045825in}{1.193301in}}%
\pgfpathlineto{\pgfqpoint{2.053445in}{1.195198in}}%
\pgfpathlineto{\pgfqpoint{2.061065in}{1.191404in}}%
\pgfpathlineto{\pgfqpoint{2.068684in}{1.190090in}}%
\pgfpathlineto{\pgfqpoint{2.076304in}{1.190528in}}%
\pgfpathlineto{\pgfqpoint{2.083924in}{1.194031in}}%
\pgfpathlineto{\pgfqpoint{2.091544in}{1.197971in}}%
\pgfpathlineto{\pgfqpoint{2.099164in}{1.199723in}}%
\pgfpathlineto{\pgfqpoint{2.106783in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.114403in}{1.195344in}}%
\pgfpathlineto{\pgfqpoint{2.122023in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{2.129643in}{1.197971in}}%
\pgfpathlineto{\pgfqpoint{2.137263in}{1.197971in}}%
\pgfpathlineto{\pgfqpoint{2.144882in}{1.200453in}}%
\pgfpathlineto{\pgfqpoint{2.152502in}{1.202496in}}%
\pgfpathlineto{\pgfqpoint{2.160122in}{1.203372in}}%
\pgfpathlineto{\pgfqpoint{2.167742in}{1.203956in}}%
\pgfpathlineto{\pgfqpoint{2.175362in}{1.199723in}}%
\pgfpathlineto{\pgfqpoint{2.182981in}{1.198993in}}%
\pgfpathlineto{\pgfqpoint{2.190601in}{1.200745in}}%
\pgfpathlineto{\pgfqpoint{2.205841in}{1.207896in}}%
\pgfpathlineto{\pgfqpoint{2.213461in}{1.208188in}}%
\pgfpathlineto{\pgfqpoint{2.221081in}{1.203810in}}%
\pgfpathlineto{\pgfqpoint{2.228700in}{1.205269in}}%
\pgfpathlineto{\pgfqpoint{2.236320in}{1.204539in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.206145in}}%
\pgfpathlineto{\pgfqpoint{2.259180in}{1.211399in}}%
\pgfpathlineto{\pgfqpoint{2.266799in}{1.211837in}}%
\pgfpathlineto{\pgfqpoint{2.274419in}{1.203664in}}%
\pgfpathlineto{\pgfqpoint{2.282039in}{1.205999in}}%
\pgfpathlineto{\pgfqpoint{2.289659in}{1.214902in}}%
\pgfpathlineto{\pgfqpoint{2.297279in}{1.212567in}}%
\pgfpathlineto{\pgfqpoint{2.304898in}{1.210961in}}%
\pgfpathlineto{\pgfqpoint{2.312518in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.320138in}{1.208042in}}%
\pgfpathlineto{\pgfqpoint{2.327758in}{1.208918in}}%
\pgfpathlineto{\pgfqpoint{2.335378in}{1.210232in}}%
\pgfpathlineto{\pgfqpoint{2.342998in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.350617in}{1.211837in}}%
\pgfpathlineto{\pgfqpoint{2.358237in}{1.212129in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{1.209794in}}%
\pgfpathlineto{\pgfqpoint{2.373477in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.381097in}{1.209356in}}%
\pgfpathlineto{\pgfqpoint{2.388716in}{1.213297in}}%
\pgfpathlineto{\pgfqpoint{2.396336in}{1.214172in}}%
\pgfpathlineto{\pgfqpoint{2.403956in}{1.215924in}}%
\pgfpathlineto{\pgfqpoint{2.411576in}{1.212713in}}%
\pgfpathlineto{\pgfqpoint{2.419196in}{1.217237in}}%
\pgfpathlineto{\pgfqpoint{2.426815in}{1.216362in}}%
\pgfpathlineto{\pgfqpoint{2.434435in}{1.217237in}}%
\pgfpathlineto{\pgfqpoint{2.442055in}{1.217383in}}%
\pgfpathlineto{\pgfqpoint{2.449675in}{1.217967in}}%
\pgfpathlineto{\pgfqpoint{2.457295in}{1.217237in}}%
\pgfpathlineto{\pgfqpoint{2.464914in}{1.217529in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{1.215340in}}%
\pgfpathlineto{\pgfqpoint{2.480154in}{1.226286in}}%
\pgfpathlineto{\pgfqpoint{2.487774in}{1.207896in}}%
\pgfpathlineto{\pgfqpoint{2.495394in}{1.225411in}}%
\pgfpathlineto{\pgfqpoint{2.503014in}{1.228622in}}%
\pgfpathlineto{\pgfqpoint{2.510633in}{1.221762in}}%
\pgfpathlineto{\pgfqpoint{2.518253in}{1.220448in}}%
\pgfpathlineto{\pgfqpoint{2.525873in}{1.221762in}}%
\pgfpathlineto{\pgfqpoint{2.533493in}{1.232416in}}%
\pgfpathlineto{\pgfqpoint{2.541113in}{1.227600in}}%
\pgfpathlineto{\pgfqpoint{2.548732in}{1.216362in}}%
\pgfpathlineto{\pgfqpoint{2.556352in}{1.227162in}}%
\pgfpathlineto{\pgfqpoint{2.571592in}{1.219864in}}%
\pgfpathlineto{\pgfqpoint{2.586831in}{1.223221in}}%
\pgfpathlineto{\pgfqpoint{2.594451in}{1.235627in}}%
\pgfpathlineto{\pgfqpoint{2.602071in}{1.218113in}}%
\pgfpathlineto{\pgfqpoint{2.609691in}{1.235481in}}%
\pgfpathlineto{\pgfqpoint{2.624931in}{1.230519in}}%
\pgfpathlineto{\pgfqpoint{2.640170in}{1.231249in}}%
\pgfpathlineto{\pgfqpoint{2.647790in}{1.246428in}}%
\pgfpathlineto{\pgfqpoint{2.655410in}{1.237817in}}%
\pgfpathlineto{\pgfqpoint{2.663030in}{1.239130in}}%
\pgfpathlineto{\pgfqpoint{2.678269in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{2.685889in}{1.235773in}}%
\pgfpathlineto{\pgfqpoint{2.693509in}{1.225994in}}%
\pgfpathlineto{\pgfqpoint{2.701129in}{1.236065in}}%
\pgfpathlineto{\pgfqpoint{2.708748in}{1.222492in}}%
\pgfpathlineto{\pgfqpoint{2.716368in}{1.226724in}}%
\pgfpathlineto{\pgfqpoint{2.723988in}{1.240152in}}%
\pgfpathlineto{\pgfqpoint{2.731608in}{1.239130in}}%
\pgfpathlineto{\pgfqpoint{2.739228in}{1.242049in}}%
\pgfpathlineto{\pgfqpoint{2.746847in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{2.754467in}{1.225703in}}%
\pgfpathlineto{\pgfqpoint{2.762087in}{1.228330in}}%
\pgfpathlineto{\pgfqpoint{2.769707in}{1.230519in}}%
\pgfpathlineto{\pgfqpoint{2.777327in}{1.231687in}}%
\pgfpathlineto{\pgfqpoint{2.784947in}{1.235919in}}%
\pgfpathlineto{\pgfqpoint{2.792566in}{1.241319in}}%
\pgfpathlineto{\pgfqpoint{2.800186in}{1.237963in}}%
\pgfpathlineto{\pgfqpoint{2.807806in}{1.250369in}}%
\pgfpathlineto{\pgfqpoint{2.823046in}{1.233876in}}%
\pgfpathlineto{\pgfqpoint{2.838285in}{1.224973in}}%
\pgfpathlineto{\pgfqpoint{2.845905in}{1.255039in}}%
\pgfpathlineto{\pgfqpoint{2.853525in}{1.222492in}}%
\pgfpathlineto{\pgfqpoint{2.861145in}{1.250952in}}%
\pgfpathlineto{\pgfqpoint{2.868764in}{1.246428in}}%
\pgfpathlineto{\pgfqpoint{2.876384in}{1.240152in}}%
\pgfpathlineto{\pgfqpoint{2.884004in}{1.240882in}}%
\pgfpathlineto{\pgfqpoint{2.891624in}{1.249785in}}%
\pgfpathlineto{\pgfqpoint{2.899244in}{1.241028in}}%
\pgfpathlineto{\pgfqpoint{2.906864in}{1.213297in}}%
\pgfpathlineto{\pgfqpoint{2.914483in}{1.238108in}}%
\pgfpathlineto{\pgfqpoint{2.929723in}{1.230957in}}%
\pgfpathlineto{\pgfqpoint{2.937343in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{2.944963in}{1.242633in}}%
\pgfpathlineto{\pgfqpoint{2.952582in}{1.241465in}}%
\pgfpathlineto{\pgfqpoint{2.960202in}{1.236357in}}%
\pgfpathlineto{\pgfqpoint{2.967822in}{1.237233in}}%
\pgfpathlineto{\pgfqpoint{2.975442in}{1.239130in}}%
\pgfpathlineto{\pgfqpoint{2.983062in}{1.239860in}}%
\pgfpathlineto{\pgfqpoint{2.990681in}{1.241174in}}%
\pgfpathlineto{\pgfqpoint{2.998301in}{1.241319in}}%
\pgfpathlineto{\pgfqpoint{3.005921in}{1.242341in}}%
\pgfpathlineto{\pgfqpoint{3.013541in}{1.240444in}}%
\pgfpathlineto{\pgfqpoint{3.021161in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{3.028780in}{1.236941in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{1.236795in}}%
\pgfpathlineto{\pgfqpoint{3.044020in}{1.239422in}}%
\pgfpathlineto{\pgfqpoint{3.051640in}{1.240006in}}%
\pgfpathlineto{\pgfqpoint{3.059260in}{1.240152in}}%
\pgfpathlineto{\pgfqpoint{3.066880in}{1.244530in}}%
\pgfpathlineto{\pgfqpoint{3.074499in}{1.237817in}}%
\pgfpathlineto{\pgfqpoint{3.082119in}{1.239276in}}%
\pgfpathlineto{\pgfqpoint{3.089739in}{1.244676in}}%
\pgfpathlineto{\pgfqpoint{3.097359in}{1.238400in}}%
\pgfpathlineto{\pgfqpoint{3.104979in}{1.238546in}}%
\pgfpathlineto{\pgfqpoint{3.112598in}{1.238984in}}%
\pgfpathlineto{\pgfqpoint{3.120218in}{1.240152in}}%
\pgfpathlineto{\pgfqpoint{3.127838in}{1.236941in}}%
\pgfpathlineto{\pgfqpoint{3.135458in}{1.235043in}}%
\pgfpathlineto{\pgfqpoint{3.143078in}{1.236795in}}%
\pgfpathlineto{\pgfqpoint{3.150697in}{1.239422in}}%
\pgfpathlineto{\pgfqpoint{3.158317in}{1.239130in}}%
\pgfpathlineto{\pgfqpoint{3.165937in}{1.237379in}}%
\pgfpathlineto{\pgfqpoint{3.173557in}{1.239276in}}%
\pgfpathlineto{\pgfqpoint{3.181177in}{1.238254in}}%
\pgfpathlineto{\pgfqpoint{3.188797in}{1.240590in}}%
\pgfpathlineto{\pgfqpoint{3.196416in}{1.238400in}}%
\pgfpathlineto{\pgfqpoint{3.204036in}{1.240882in}}%
\pgfpathlineto{\pgfqpoint{3.219276in}{1.239860in}}%
\pgfpathlineto{\pgfqpoint{3.226896in}{1.234898in}}%
\pgfpathlineto{\pgfqpoint{3.234515in}{1.239714in}}%
\pgfpathlineto{\pgfqpoint{3.242135in}{1.244093in}}%
\pgfpathlineto{\pgfqpoint{3.249755in}{1.240882in}}%
\pgfpathlineto{\pgfqpoint{3.257375in}{1.239130in}}%
\pgfpathlineto{\pgfqpoint{3.264995in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{3.272614in}{1.239276in}}%
\pgfpathlineto{\pgfqpoint{3.280234in}{1.237379in}}%
\pgfpathlineto{\pgfqpoint{3.287854in}{1.237087in}}%
\pgfpathlineto{\pgfqpoint{3.295474in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{3.303094in}{1.241757in}}%
\pgfpathlineto{\pgfqpoint{3.310713in}{1.231833in}}%
\pgfpathlineto{\pgfqpoint{3.318333in}{1.238108in}}%
\pgfpathlineto{\pgfqpoint{3.325953in}{1.238400in}}%
\pgfpathlineto{\pgfqpoint{3.333573in}{1.239276in}}%
\pgfpathlineto{\pgfqpoint{3.341193in}{1.237379in}}%
\pgfpathlineto{\pgfqpoint{3.348813in}{1.239422in}}%
\pgfpathlineto{\pgfqpoint{3.356432in}{1.236795in}}%
\pgfpathlineto{\pgfqpoint{3.364052in}{1.236211in}}%
\pgfpathlineto{\pgfqpoint{3.371672in}{1.233876in}}%
\pgfpathlineto{\pgfqpoint{3.379292in}{1.242195in}}%
\pgfpathlineto{\pgfqpoint{3.386912in}{1.231541in}}%
\pgfpathlineto{\pgfqpoint{3.394531in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{3.402151in}{1.241903in}}%
\pgfpathlineto{\pgfqpoint{3.417391in}{1.225265in}}%
\pgfpathlineto{\pgfqpoint{3.425011in}{1.237087in}}%
\pgfpathlineto{\pgfqpoint{3.432630in}{1.234314in}}%
\pgfpathlineto{\pgfqpoint{3.440250in}{1.233438in}}%
\pgfpathlineto{\pgfqpoint{3.447870in}{1.231249in}}%
\pgfpathlineto{\pgfqpoint{3.455490in}{1.231687in}}%
\pgfpathlineto{\pgfqpoint{3.463110in}{1.222200in}}%
\pgfpathlineto{\pgfqpoint{3.470729in}{1.230227in}}%
\pgfpathlineto{\pgfqpoint{3.478349in}{1.234898in}}%
\pgfpathlineto{\pgfqpoint{3.485969in}{1.228768in}}%
\pgfpathlineto{\pgfqpoint{3.493589in}{1.226578in}}%
\pgfpathlineto{\pgfqpoint{3.501209in}{1.237671in}}%
\pgfpathlineto{\pgfqpoint{3.508829in}{1.215048in}}%
\pgfpathlineto{\pgfqpoint{3.516448in}{1.226286in}}%
\pgfpathlineto{\pgfqpoint{3.524068in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{3.531688in}{1.232124in}}%
\pgfpathlineto{\pgfqpoint{3.539308in}{1.236357in}}%
\pgfpathlineto{\pgfqpoint{3.546928in}{1.220010in}}%
\pgfpathlineto{\pgfqpoint{3.554547in}{1.236795in}}%
\pgfpathlineto{\pgfqpoint{3.562167in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{1.230081in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{1.230081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{3.131742in}{1.751433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532531in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{0.532531in}{2.148124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{3.131742in}{1.751433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{1.069825in}}%
\pgfpathlineto{\pgfqpoint{0.441855in}{0.972766in}}%
\pgfpathlineto{\pgfqpoint{0.445665in}{1.045013in}}%
\pgfpathlineto{\pgfqpoint{0.449475in}{1.005460in}}%
\pgfpathlineto{\pgfqpoint{0.453284in}{1.023120in}}%
\pgfpathlineto{\pgfqpoint{0.457094in}{1.024726in}}%
\pgfpathlineto{\pgfqpoint{0.460904in}{1.058733in}}%
\pgfpathlineto{\pgfqpoint{0.464714in}{1.061360in}}%
\pgfpathlineto{\pgfqpoint{0.468524in}{1.044867in}}%
\pgfpathlineto{\pgfqpoint{0.472334in}{1.036840in}}%
\pgfpathlineto{\pgfqpoint{0.476144in}{1.054062in}}%
\pgfpathlineto{\pgfqpoint{0.479954in}{1.065009in}}%
\pgfpathlineto{\pgfqpoint{0.483764in}{1.059170in}}%
\pgfpathlineto{\pgfqpoint{0.487574in}{1.066030in}}%
\pgfpathlineto{\pgfqpoint{0.491384in}{1.071868in}}%
\pgfpathlineto{\pgfqpoint{0.495193in}{1.082523in}}%
\pgfpathlineto{\pgfqpoint{0.499003in}{1.060922in}}%
\pgfpathlineto{\pgfqpoint{0.502813in}{1.063257in}}%
\pgfpathlineto{\pgfqpoint{0.506623in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{0.510433in}{1.071430in}}%
\pgfpathlineto{\pgfqpoint{0.514243in}{1.082669in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{1.097410in}}%
\pgfpathlineto{\pgfqpoint{0.521863in}{1.093323in}}%
\pgfpathlineto{\pgfqpoint{0.525673in}{1.081063in}}%
\pgfpathlineto{\pgfqpoint{0.529483in}{1.097994in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{1.092594in}}%
\pgfpathlineto{\pgfqpoint{0.537102in}{1.098432in}}%
\pgfpathlineto{\pgfqpoint{0.540912in}{1.112735in}}%
\pgfpathlineto{\pgfqpoint{0.544722in}{1.104416in}}%
\pgfpathlineto{\pgfqpoint{0.548532in}{1.094491in}}%
\pgfpathlineto{\pgfqpoint{0.552342in}{1.096680in}}%
\pgfpathlineto{\pgfqpoint{0.556152in}{1.112735in}}%
\pgfpathlineto{\pgfqpoint{0.559962in}{1.100037in}}%
\pgfpathlineto{\pgfqpoint{0.563772in}{1.115800in}}%
\pgfpathlineto{\pgfqpoint{0.567582in}{1.118719in}}%
\pgfpathlineto{\pgfqpoint{0.571392in}{1.110546in}}%
\pgfpathlineto{\pgfqpoint{0.594251in}{1.108065in}}%
\pgfpathlineto{\pgfqpoint{0.598061in}{1.114049in}}%
\pgfpathlineto{\pgfqpoint{0.601871in}{1.116676in}}%
\pgfpathlineto{\pgfqpoint{0.605681in}{1.132147in}}%
\pgfpathlineto{\pgfqpoint{0.609491in}{1.125725in}}%
\pgfpathlineto{\pgfqpoint{0.613301in}{1.129082in}}%
\pgfpathlineto{\pgfqpoint{0.617110in}{1.131271in}}%
\pgfpathlineto{\pgfqpoint{0.620920in}{1.137255in}}%
\pgfpathlineto{\pgfqpoint{0.624730in}{1.147618in}}%
\pgfpathlineto{\pgfqpoint{0.628540in}{1.135504in}}%
\pgfpathlineto{\pgfqpoint{0.632350in}{1.145720in}}%
\pgfpathlineto{\pgfqpoint{0.636160in}{1.140466in}}%
\pgfpathlineto{\pgfqpoint{0.639970in}{1.140466in}}%
\pgfpathlineto{\pgfqpoint{0.643780in}{1.136525in}}%
\pgfpathlineto{\pgfqpoint{0.647590in}{1.141050in}}%
\pgfpathlineto{\pgfqpoint{0.651400in}{1.149369in}}%
\pgfpathlineto{\pgfqpoint{0.655209in}{1.134628in}}%
\pgfpathlineto{\pgfqpoint{0.659019in}{1.136088in}}%
\pgfpathlineto{\pgfqpoint{0.662829in}{1.141488in}}%
\pgfpathlineto{\pgfqpoint{0.666639in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{0.670449in}{1.141780in}}%
\pgfpathlineto{\pgfqpoint{0.674259in}{1.139736in}}%
\pgfpathlineto{\pgfqpoint{0.678069in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.681879in}{1.152580in}}%
\pgfpathlineto{\pgfqpoint{0.685689in}{1.142655in}}%
\pgfpathlineto{\pgfqpoint{0.689499in}{1.145574in}}%
\pgfpathlineto{\pgfqpoint{0.693309in}{1.149223in}}%
\pgfpathlineto{\pgfqpoint{0.697118in}{1.155937in}}%
\pgfpathlineto{\pgfqpoint{0.700928in}{1.145283in}}%
\pgfpathlineto{\pgfqpoint{0.704738in}{1.147326in}}%
\pgfpathlineto{\pgfqpoint{0.708548in}{1.154186in}}%
\pgfpathlineto{\pgfqpoint{0.712358in}{1.154040in}}%
\pgfpathlineto{\pgfqpoint{0.716168in}{1.156813in}}%
\pgfpathlineto{\pgfqpoint{0.719978in}{1.167321in}}%
\pgfpathlineto{\pgfqpoint{0.723788in}{1.166884in}}%
\pgfpathlineto{\pgfqpoint{0.727598in}{1.157251in}}%
\pgfpathlineto{\pgfqpoint{0.731408in}{1.158856in}}%
\pgfpathlineto{\pgfqpoint{0.735217in}{1.165570in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{1.160754in}}%
\pgfpathlineto{\pgfqpoint{0.742837in}{1.157105in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{1.171408in}}%
\pgfpathlineto{\pgfqpoint{0.750457in}{1.168781in}}%
\pgfpathlineto{\pgfqpoint{0.754267in}{1.165132in}}%
\pgfpathlineto{\pgfqpoint{0.758077in}{1.171262in}}%
\pgfpathlineto{\pgfqpoint{0.761887in}{1.167905in}}%
\pgfpathlineto{\pgfqpoint{0.765697in}{1.167175in}}%
\pgfpathlineto{\pgfqpoint{0.769507in}{1.168197in}}%
\pgfpathlineto{\pgfqpoint{0.773317in}{1.174911in}}%
\pgfpathlineto{\pgfqpoint{0.777126in}{1.169803in}}%
\pgfpathlineto{\pgfqpoint{0.780936in}{1.177830in}}%
\pgfpathlineto{\pgfqpoint{0.784746in}{1.191550in}}%
\pgfpathlineto{\pgfqpoint{0.788556in}{1.172722in}}%
\pgfpathlineto{\pgfqpoint{0.792366in}{1.186879in}}%
\pgfpathlineto{\pgfqpoint{0.796176in}{1.170095in}}%
\pgfpathlineto{\pgfqpoint{0.799986in}{1.176662in}}%
\pgfpathlineto{\pgfqpoint{0.803796in}{1.182646in}}%
\pgfpathlineto{\pgfqpoint{0.807606in}{1.185857in}}%
\pgfpathlineto{\pgfqpoint{0.811416in}{1.186441in}}%
\pgfpathlineto{\pgfqpoint{0.815225in}{1.187901in}}%
\pgfpathlineto{\pgfqpoint{0.819035in}{1.179873in}}%
\pgfpathlineto{\pgfqpoint{0.822845in}{1.189214in}}%
\pgfpathlineto{\pgfqpoint{0.826655in}{1.189944in}}%
\pgfpathlineto{\pgfqpoint{0.830465in}{1.179873in}}%
\pgfpathlineto{\pgfqpoint{0.834275in}{1.175933in}}%
\pgfpathlineto{\pgfqpoint{0.838085in}{1.178560in}}%
\pgfpathlineto{\pgfqpoint{0.841895in}{1.180311in}}%
\pgfpathlineto{\pgfqpoint{0.845705in}{1.182500in}}%
\pgfpathlineto{\pgfqpoint{0.849515in}{1.194031in}}%
\pgfpathlineto{\pgfqpoint{0.853325in}{1.191987in}}%
\pgfpathlineto{\pgfqpoint{0.857134in}{1.202204in}}%
\pgfpathlineto{\pgfqpoint{0.860944in}{1.195344in}}%
\pgfpathlineto{\pgfqpoint{0.864754in}{1.198701in}}%
\pgfpathlineto{\pgfqpoint{0.868564in}{1.196220in}}%
\pgfpathlineto{\pgfqpoint{0.872374in}{1.198701in}}%
\pgfpathlineto{\pgfqpoint{0.876184in}{1.194177in}}%
\pgfpathlineto{\pgfqpoint{0.879994in}{1.180457in}}%
\pgfpathlineto{\pgfqpoint{0.883804in}{1.185128in}}%
\pgfpathlineto{\pgfqpoint{0.887614in}{1.199869in}}%
\pgfpathlineto{\pgfqpoint{0.891424in}{1.196950in}}%
\pgfpathlineto{\pgfqpoint{0.895233in}{1.207750in}}%
\pgfpathlineto{\pgfqpoint{0.899043in}{1.207458in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{1.214756in}}%
\pgfpathlineto{\pgfqpoint{0.906663in}{1.213734in}}%
\pgfpathlineto{\pgfqpoint{0.910473in}{1.217675in}}%
\pgfpathlineto{\pgfqpoint{0.914283in}{1.206437in}}%
\pgfpathlineto{\pgfqpoint{0.918093in}{1.209064in}}%
\pgfpathlineto{\pgfqpoint{0.921903in}{1.215924in}}%
\pgfpathlineto{\pgfqpoint{0.925713in}{1.218405in}}%
\pgfpathlineto{\pgfqpoint{0.929523in}{1.223659in}}%
\pgfpathlineto{\pgfqpoint{0.948572in}{1.205707in}}%
\pgfpathlineto{\pgfqpoint{0.952382in}{1.213734in}}%
\pgfpathlineto{\pgfqpoint{0.956192in}{1.213442in}}%
\pgfpathlineto{\pgfqpoint{0.960002in}{1.212859in}}%
\pgfpathlineto{\pgfqpoint{0.963812in}{1.215048in}}%
\pgfpathlineto{\pgfqpoint{0.967622in}{1.216362in}}%
\pgfpathlineto{\pgfqpoint{0.971432in}{1.220156in}}%
\pgfpathlineto{\pgfqpoint{0.975242in}{1.221178in}}%
\pgfpathlineto{\pgfqpoint{0.979051in}{1.214902in}}%
\pgfpathlineto{\pgfqpoint{0.982861in}{1.214610in}}%
\pgfpathlineto{\pgfqpoint{0.986671in}{1.200015in}}%
\pgfpathlineto{\pgfqpoint{0.990481in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{0.994291in}{1.218113in}}%
\pgfpathlineto{\pgfqpoint{0.998101in}{1.217529in}}%
\pgfpathlineto{\pgfqpoint{1.001911in}{1.223951in}}%
\pgfpathlineto{\pgfqpoint{1.005721in}{1.224681in}}%
\pgfpathlineto{\pgfqpoint{1.009531in}{1.220448in}}%
\pgfpathlineto{\pgfqpoint{1.013341in}{1.222638in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.215632in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.195344in}}%
\pgfpathlineto{\pgfqpoint{1.024770in}{1.227016in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{1.221470in}}%
\pgfpathlineto{\pgfqpoint{1.047630in}{1.222200in}}%
\pgfpathlineto{\pgfqpoint{1.055250in}{1.228768in}}%
\pgfpathlineto{\pgfqpoint{1.062869in}{1.227308in}}%
\pgfpathlineto{\pgfqpoint{1.070489in}{1.228330in}}%
\pgfpathlineto{\pgfqpoint{1.078109in}{1.218989in}}%
\pgfpathlineto{\pgfqpoint{1.085729in}{1.228038in}}%
\pgfpathlineto{\pgfqpoint{1.093349in}{1.225265in}}%
\pgfpathlineto{\pgfqpoint{1.100968in}{1.227454in}}%
\pgfpathlineto{\pgfqpoint{1.108588in}{1.234022in}}%
\pgfpathlineto{\pgfqpoint{1.116208in}{1.230957in}}%
\pgfpathlineto{\pgfqpoint{1.123828in}{1.236065in}}%
\pgfpathlineto{\pgfqpoint{1.131448in}{1.237233in}}%
\pgfpathlineto{\pgfqpoint{1.139067in}{1.240736in}}%
\pgfpathlineto{\pgfqpoint{1.146687in}{1.247449in}}%
\pgfpathlineto{\pgfqpoint{1.154307in}{1.249639in}}%
\pgfpathlineto{\pgfqpoint{1.161927in}{1.252412in}}%
\pgfpathlineto{\pgfqpoint{1.169547in}{1.252266in}}%
\pgfpathlineto{\pgfqpoint{1.177166in}{1.256061in}}%
\pgfpathlineto{\pgfqpoint{1.184786in}{1.259126in}}%
\pgfpathlineto{\pgfqpoint{1.192406in}{1.259418in}}%
\pgfpathlineto{\pgfqpoint{1.200026in}{1.261023in}}%
\pgfpathlineto{\pgfqpoint{1.207646in}{1.263212in}}%
\pgfpathlineto{\pgfqpoint{1.215266in}{1.268759in}}%
\pgfpathlineto{\pgfqpoint{1.222885in}{1.273575in}}%
\pgfpathlineto{\pgfqpoint{1.230505in}{1.283062in}}%
\pgfpathlineto{\pgfqpoint{1.238125in}{1.289046in}}%
\pgfpathlineto{\pgfqpoint{1.245745in}{1.287732in}}%
\pgfpathlineto{\pgfqpoint{1.253365in}{1.299409in}}%
\pgfpathlineto{\pgfqpoint{1.260984in}{1.300430in}}%
\pgfpathlineto{\pgfqpoint{1.268604in}{1.298825in}}%
\pgfpathlineto{\pgfqpoint{1.276224in}{1.307728in}}%
\pgfpathlineto{\pgfqpoint{1.283844in}{1.311961in}}%
\pgfpathlineto{\pgfqpoint{1.291464in}{1.314880in}}%
\pgfpathlineto{\pgfqpoint{1.299083in}{1.326702in}}%
\pgfpathlineto{\pgfqpoint{1.306703in}{1.326264in}}%
\pgfpathlineto{\pgfqpoint{1.314323in}{1.326556in}}%
\pgfpathlineto{\pgfqpoint{1.321943in}{1.335751in}}%
\pgfpathlineto{\pgfqpoint{1.329563in}{1.336919in}}%
\pgfpathlineto{\pgfqpoint{1.337183in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{1.344802in}{1.346405in}}%
\pgfpathlineto{\pgfqpoint{1.352422in}{1.347135in}}%
\pgfpathlineto{\pgfqpoint{1.360042in}{1.350492in}}%
\pgfpathlineto{\pgfqpoint{1.367662in}{1.355600in}}%
\pgfpathlineto{\pgfqpoint{1.375282in}{1.359395in}}%
\pgfpathlineto{\pgfqpoint{1.382901in}{1.359249in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{1.357790in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.368882in}}%
\pgfpathlineto{\pgfqpoint{1.405761in}{1.372531in}}%
\pgfpathlineto{\pgfqpoint{1.413381in}{1.376764in}}%
\pgfpathlineto{\pgfqpoint{1.421000in}{1.379829in}}%
\pgfpathlineto{\pgfqpoint{1.428620in}{1.383915in}}%
\pgfpathlineto{\pgfqpoint{1.436240in}{1.394132in}}%
\pgfpathlineto{\pgfqpoint{1.443860in}{1.395008in}}%
\pgfpathlineto{\pgfqpoint{1.451480in}{1.394278in}}%
\pgfpathlineto{\pgfqpoint{1.459099in}{1.400116in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.404203in}}%
\pgfpathlineto{\pgfqpoint{1.481959in}{1.403765in}}%
\pgfpathlineto{\pgfqpoint{1.489579in}{1.394716in}}%
\pgfpathlineto{\pgfqpoint{1.497199in}{1.407122in}}%
\pgfpathlineto{\pgfqpoint{1.504818in}{1.415003in}}%
\pgfpathlineto{\pgfqpoint{1.512438in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{1.520058in}{1.425950in}}%
\pgfpathlineto{\pgfqpoint{1.527678in}{1.425220in}}%
\pgfpathlineto{\pgfqpoint{1.535298in}{1.424928in}}%
\pgfpathlineto{\pgfqpoint{1.542917in}{1.432809in}}%
\pgfpathlineto{\pgfqpoint{1.550537in}{1.438939in}}%
\pgfpathlineto{\pgfqpoint{1.558157in}{1.441713in}}%
\pgfpathlineto{\pgfqpoint{1.565777in}{1.444048in}}%
\pgfpathlineto{\pgfqpoint{1.573397in}{1.447551in}}%
\pgfpathlineto{\pgfqpoint{1.581016in}{1.441567in}}%
\pgfpathlineto{\pgfqpoint{1.588636in}{1.445799in}}%
\pgfpathlineto{\pgfqpoint{1.596256in}{1.457767in}}%
\pgfpathlineto{\pgfqpoint{1.603876in}{1.456892in}}%
\pgfpathlineto{\pgfqpoint{1.611496in}{1.456600in}}%
\pgfpathlineto{\pgfqpoint{1.626735in}{1.462584in}}%
\pgfpathlineto{\pgfqpoint{1.634355in}{1.463460in}}%
\pgfpathlineto{\pgfqpoint{1.641975in}{1.465941in}}%
\pgfpathlineto{\pgfqpoint{1.649595in}{1.469298in}}%
\pgfpathlineto{\pgfqpoint{1.657215in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{1.664834in}{1.475428in}}%
\pgfpathlineto{\pgfqpoint{1.672454in}{1.478931in}}%
\pgfpathlineto{\pgfqpoint{1.680074in}{1.483017in}}%
\pgfpathlineto{\pgfqpoint{1.687694in}{1.486228in}}%
\pgfpathlineto{\pgfqpoint{1.695314in}{1.483163in}}%
\pgfpathlineto{\pgfqpoint{1.702933in}{1.482579in}}%
\pgfpathlineto{\pgfqpoint{1.710553in}{1.480828in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{1.493234in}}%
\pgfpathlineto{\pgfqpoint{1.725793in}{1.497758in}}%
\pgfpathlineto{\pgfqpoint{1.733413in}{1.500386in}}%
\pgfpathlineto{\pgfqpoint{1.741032in}{1.515711in}}%
\pgfpathlineto{\pgfqpoint{1.748652in}{1.500386in}}%
\pgfpathlineto{\pgfqpoint{1.756272in}{1.497321in}}%
\pgfpathlineto{\pgfqpoint{1.763892in}{1.504180in}}%
\pgfpathlineto{\pgfqpoint{1.771512in}{1.505786in}}%
\pgfpathlineto{\pgfqpoint{1.779132in}{1.506370in}}%
\pgfpathlineto{\pgfqpoint{1.786751in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{1.511478in}}%
\pgfpathlineto{\pgfqpoint{1.801991in}{1.512354in}}%
\pgfpathlineto{\pgfqpoint{1.809611in}{1.521987in}}%
\pgfpathlineto{\pgfqpoint{1.817231in}{1.523738in}}%
\pgfpathlineto{\pgfqpoint{1.824850in}{1.527679in}}%
\pgfpathlineto{\pgfqpoint{1.832470in}{1.537312in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.539355in}}%
\pgfpathlineto{\pgfqpoint{1.847710in}{1.542566in}}%
\pgfpathlineto{\pgfqpoint{1.855330in}{1.506078in}}%
\pgfpathlineto{\pgfqpoint{1.862949in}{1.524176in}}%
\pgfpathlineto{\pgfqpoint{1.878189in}{1.540669in}}%
\pgfpathlineto{\pgfqpoint{1.885809in}{1.531036in}}%
\pgfpathlineto{\pgfqpoint{1.893429in}{1.529430in}}%
\pgfpathlineto{\pgfqpoint{1.901049in}{1.542858in}}%
\pgfpathlineto{\pgfqpoint{1.908668in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.916288in}{1.542274in}}%
\pgfpathlineto{\pgfqpoint{1.923908in}{1.546215in}}%
\pgfpathlineto{\pgfqpoint{1.931528in}{1.545193in}}%
\pgfpathlineto{\pgfqpoint{1.939148in}{1.558621in}}%
\pgfpathlineto{\pgfqpoint{1.946767in}{1.555264in}}%
\pgfpathlineto{\pgfqpoint{1.954387in}{1.556577in}}%
\pgfpathlineto{\pgfqpoint{1.962007in}{1.544463in}}%
\pgfpathlineto{\pgfqpoint{1.969627in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.977247in}{1.547966in}}%
\pgfpathlineto{\pgfqpoint{1.984866in}{1.554388in}}%
\pgfpathlineto{\pgfqpoint{1.992486in}{1.565918in}}%
\pgfpathlineto{\pgfqpoint{2.000106in}{1.566064in}}%
\pgfpathlineto{\pgfqpoint{2.015346in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{2.022965in}{1.558913in}}%
\pgfpathlineto{\pgfqpoint{2.030585in}{1.567962in}}%
\pgfpathlineto{\pgfqpoint{2.038205in}{1.563437in}}%
\pgfpathlineto{\pgfqpoint{2.045825in}{1.566502in}}%
\pgfpathlineto{\pgfqpoint{2.053445in}{1.576281in}}%
\pgfpathlineto{\pgfqpoint{2.061065in}{1.577449in}}%
\pgfpathlineto{\pgfqpoint{2.068684in}{1.573216in}}%
\pgfpathlineto{\pgfqpoint{2.083924in}{1.567378in}}%
\pgfpathlineto{\pgfqpoint{2.091544in}{1.576427in}}%
\pgfpathlineto{\pgfqpoint{2.099164in}{1.580222in}}%
\pgfpathlineto{\pgfqpoint{2.106783in}{1.579200in}}%
\pgfpathlineto{\pgfqpoint{2.114403in}{1.575551in}}%
\pgfpathlineto{\pgfqpoint{2.122023in}{1.581973in}}%
\pgfpathlineto{\pgfqpoint{2.129643in}{1.585622in}}%
\pgfpathlineto{\pgfqpoint{2.137263in}{1.588395in}}%
\pgfpathlineto{\pgfqpoint{2.144882in}{1.598320in}}%
\pgfpathlineto{\pgfqpoint{2.152502in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.160122in}{1.591168in}}%
\pgfpathlineto{\pgfqpoint{2.167742in}{1.592920in}}%
\pgfpathlineto{\pgfqpoint{2.175362in}{1.585184in}}%
\pgfpathlineto{\pgfqpoint{2.182981in}{1.588249in}}%
\pgfpathlineto{\pgfqpoint{2.190601in}{1.599196in}}%
\pgfpathlineto{\pgfqpoint{2.198221in}{1.601823in}}%
\pgfpathlineto{\pgfqpoint{2.205841in}{1.599925in}}%
\pgfpathlineto{\pgfqpoint{2.213461in}{1.598758in}}%
\pgfpathlineto{\pgfqpoint{2.221081in}{1.595839in}}%
\pgfpathlineto{\pgfqpoint{2.228700in}{1.603428in}}%
\pgfpathlineto{\pgfqpoint{2.236320in}{1.598466in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.606639in}}%
\pgfpathlineto{\pgfqpoint{2.251560in}{1.604888in}}%
\pgfpathlineto{\pgfqpoint{2.259180in}{1.608974in}}%
\pgfpathlineto{\pgfqpoint{2.266799in}{1.604450in}}%
\pgfpathlineto{\pgfqpoint{2.274419in}{1.602261in}}%
\pgfpathlineto{\pgfqpoint{2.282039in}{1.602553in}}%
\pgfpathlineto{\pgfqpoint{2.289659in}{1.609120in}}%
\pgfpathlineto{\pgfqpoint{2.297279in}{1.606931in}}%
\pgfpathlineto{\pgfqpoint{2.304898in}{1.605180in}}%
\pgfpathlineto{\pgfqpoint{2.312518in}{1.607953in}}%
\pgfpathlineto{\pgfqpoint{2.320138in}{1.608683in}}%
\pgfpathlineto{\pgfqpoint{2.327758in}{1.604304in}}%
\pgfpathlineto{\pgfqpoint{2.335378in}{1.603574in}}%
\pgfpathlineto{\pgfqpoint{2.342998in}{1.607369in}}%
\pgfpathlineto{\pgfqpoint{2.350617in}{1.610288in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{1.610288in}}%
\pgfpathlineto{\pgfqpoint{2.373477in}{1.605180in}}%
\pgfpathlineto{\pgfqpoint{2.381097in}{1.604304in}}%
\pgfpathlineto{\pgfqpoint{2.388716in}{1.606639in}}%
\pgfpathlineto{\pgfqpoint{2.396336in}{1.607369in}}%
\pgfpathlineto{\pgfqpoint{2.403956in}{1.613207in}}%
\pgfpathlineto{\pgfqpoint{2.411576in}{1.611894in}}%
\pgfpathlineto{\pgfqpoint{2.419196in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{2.426815in}{1.612915in}}%
\pgfpathlineto{\pgfqpoint{2.434435in}{1.621089in}}%
\pgfpathlineto{\pgfqpoint{2.442055in}{1.615688in}}%
\pgfpathlineto{\pgfqpoint{2.449675in}{1.618753in}}%
\pgfpathlineto{\pgfqpoint{2.457295in}{1.623570in}}%
\pgfpathlineto{\pgfqpoint{2.464914in}{1.625759in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{1.621526in}}%
\pgfpathlineto{\pgfqpoint{2.480154in}{1.624883in}}%
\pgfpathlineto{\pgfqpoint{2.487774in}{1.621089in}}%
\pgfpathlineto{\pgfqpoint{2.495394in}{1.622840in}}%
\pgfpathlineto{\pgfqpoint{2.503014in}{1.635100in}}%
\pgfpathlineto{\pgfqpoint{2.518253in}{1.628532in}}%
\pgfpathlineto{\pgfqpoint{2.525873in}{1.626343in}}%
\pgfpathlineto{\pgfqpoint{2.533493in}{1.632035in}}%
\pgfpathlineto{\pgfqpoint{2.541113in}{1.639479in}}%
\pgfpathlineto{\pgfqpoint{2.548732in}{1.634224in}}%
\pgfpathlineto{\pgfqpoint{2.556352in}{1.644879in}}%
\pgfpathlineto{\pgfqpoint{2.571592in}{1.634662in}}%
\pgfpathlineto{\pgfqpoint{2.579212in}{1.634808in}}%
\pgfpathlineto{\pgfqpoint{2.586831in}{1.638019in}}%
\pgfpathlineto{\pgfqpoint{2.594451in}{1.651593in}}%
\pgfpathlineto{\pgfqpoint{2.602071in}{1.631889in}}%
\pgfpathlineto{\pgfqpoint{2.609691in}{1.647068in}}%
\pgfpathlineto{\pgfqpoint{2.624931in}{1.647214in}}%
\pgfpathlineto{\pgfqpoint{2.647790in}{1.657869in}}%
\pgfpathlineto{\pgfqpoint{2.655410in}{1.654220in}}%
\pgfpathlineto{\pgfqpoint{2.663030in}{1.653782in}}%
\pgfpathlineto{\pgfqpoint{2.670649in}{1.649111in}}%
\pgfpathlineto{\pgfqpoint{2.678269in}{1.645317in}}%
\pgfpathlineto{\pgfqpoint{2.685889in}{1.656701in}}%
\pgfpathlineto{\pgfqpoint{2.693509in}{1.652176in}}%
\pgfpathlineto{\pgfqpoint{2.701129in}{1.650863in}}%
\pgfpathlineto{\pgfqpoint{2.708748in}{1.663561in}}%
\pgfpathlineto{\pgfqpoint{2.716368in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.723988in}{1.668669in}}%
\pgfpathlineto{\pgfqpoint{2.739228in}{1.666480in}}%
\pgfpathlineto{\pgfqpoint{2.746847in}{1.669399in}}%
\pgfpathlineto{\pgfqpoint{2.754467in}{1.664437in}}%
\pgfpathlineto{\pgfqpoint{2.762087in}{1.657577in}}%
\pgfpathlineto{\pgfqpoint{2.769707in}{1.649403in}}%
\pgfpathlineto{\pgfqpoint{2.777327in}{1.652906in}}%
\pgfpathlineto{\pgfqpoint{2.784947in}{1.667210in}}%
\pgfpathlineto{\pgfqpoint{2.792566in}{1.664582in}}%
\pgfpathlineto{\pgfqpoint{2.800186in}{1.663269in}}%
\pgfpathlineto{\pgfqpoint{2.807806in}{1.676259in}}%
\pgfpathlineto{\pgfqpoint{2.815426in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.823046in}{1.663999in}}%
\pgfpathlineto{\pgfqpoint{2.830665in}{1.669983in}}%
\pgfpathlineto{\pgfqpoint{2.838285in}{1.669253in}}%
\pgfpathlineto{\pgfqpoint{2.845905in}{1.681075in}}%
\pgfpathlineto{\pgfqpoint{2.853525in}{1.676259in}}%
\pgfpathlineto{\pgfqpoint{2.861145in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{2.868764in}{1.687059in}}%
\pgfpathlineto{\pgfqpoint{2.876384in}{1.679762in}}%
\pgfpathlineto{\pgfqpoint{2.884004in}{1.679908in}}%
\pgfpathlineto{\pgfqpoint{2.891624in}{1.682827in}}%
\pgfpathlineto{\pgfqpoint{2.899244in}{1.674069in}}%
\pgfpathlineto{\pgfqpoint{2.906864in}{1.683264in}}%
\pgfpathlineto{\pgfqpoint{2.914483in}{1.677426in}}%
\pgfpathlineto{\pgfqpoint{2.922103in}{1.679324in}}%
\pgfpathlineto{\pgfqpoint{2.929723in}{1.674799in}}%
\pgfpathlineto{\pgfqpoint{2.937343in}{1.692168in}}%
\pgfpathlineto{\pgfqpoint{2.944963in}{1.692751in}}%
\pgfpathlineto{\pgfqpoint{2.952582in}{1.689686in}}%
\pgfpathlineto{\pgfqpoint{2.960202in}{1.684870in}}%
\pgfpathlineto{\pgfqpoint{2.967822in}{1.694649in}}%
\pgfpathlineto{\pgfqpoint{2.975442in}{1.697130in}}%
\pgfpathlineto{\pgfqpoint{2.983062in}{1.688811in}}%
\pgfpathlineto{\pgfqpoint{2.990681in}{1.696838in}}%
\pgfpathlineto{\pgfqpoint{2.998301in}{1.695962in}}%
\pgfpathlineto{\pgfqpoint{3.005921in}{1.698881in}}%
\pgfpathlineto{\pgfqpoint{3.013541in}{1.699173in}}%
\pgfpathlineto{\pgfqpoint{3.021161in}{1.694357in}}%
\pgfpathlineto{\pgfqpoint{3.028780in}{1.698006in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{1.696254in}}%
\pgfpathlineto{\pgfqpoint{3.051640in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{3.059260in}{1.699903in}}%
\pgfpathlineto{\pgfqpoint{3.066880in}{1.701654in}}%
\pgfpathlineto{\pgfqpoint{3.074499in}{1.696692in}}%
\pgfpathlineto{\pgfqpoint{3.082119in}{1.703698in}}%
\pgfpathlineto{\pgfqpoint{3.089739in}{1.707493in}}%
\pgfpathlineto{\pgfqpoint{3.097359in}{1.710266in}}%
\pgfpathlineto{\pgfqpoint{3.104979in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{3.112598in}{1.709390in}}%
\pgfpathlineto{\pgfqpoint{3.120218in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{3.127838in}{1.706763in}}%
\pgfpathlineto{\pgfqpoint{3.135458in}{1.707930in}}%
\pgfpathlineto{\pgfqpoint{3.143078in}{1.719169in}}%
\pgfpathlineto{\pgfqpoint{3.150697in}{1.721212in}}%
\pgfpathlineto{\pgfqpoint{3.158317in}{1.718877in}}%
\pgfpathlineto{\pgfqpoint{3.165937in}{1.719169in}}%
\pgfpathlineto{\pgfqpoint{3.173557in}{1.716980in}}%
\pgfpathlineto{\pgfqpoint{3.181177in}{1.722088in}}%
\pgfpathlineto{\pgfqpoint{3.188797in}{1.721796in}}%
\pgfpathlineto{\pgfqpoint{3.196416in}{1.726029in}}%
\pgfpathlineto{\pgfqpoint{3.204036in}{1.728072in}}%
\pgfpathlineto{\pgfqpoint{3.211656in}{1.724861in}}%
\pgfpathlineto{\pgfqpoint{3.219276in}{1.729531in}}%
\pgfpathlineto{\pgfqpoint{3.226896in}{1.723985in}}%
\pgfpathlineto{\pgfqpoint{3.234515in}{1.732888in}}%
\pgfpathlineto{\pgfqpoint{3.242135in}{1.729823in}}%
\pgfpathlineto{\pgfqpoint{3.249755in}{1.730115in}}%
\pgfpathlineto{\pgfqpoint{3.257375in}{1.730115in}}%
\pgfpathlineto{\pgfqpoint{3.264995in}{1.737851in}}%
\pgfpathlineto{\pgfqpoint{3.272614in}{1.737997in}}%
\pgfpathlineto{\pgfqpoint{3.280234in}{1.733618in}}%
\pgfpathlineto{\pgfqpoint{3.287854in}{1.734932in}}%
\pgfpathlineto{\pgfqpoint{3.295474in}{1.733472in}}%
\pgfpathlineto{\pgfqpoint{3.303094in}{1.746608in}}%
\pgfpathlineto{\pgfqpoint{3.318333in}{1.733326in}}%
\pgfpathlineto{\pgfqpoint{3.325953in}{1.742521in}}%
\pgfpathlineto{\pgfqpoint{3.333573in}{1.754343in}}%
\pgfpathlineto{\pgfqpoint{3.341193in}{1.734640in}}%
\pgfpathlineto{\pgfqpoint{3.348813in}{1.748943in}}%
\pgfpathlineto{\pgfqpoint{3.356432in}{1.743981in}}%
\pgfpathlineto{\pgfqpoint{3.364052in}{1.742667in}}%
\pgfpathlineto{\pgfqpoint{3.371672in}{1.729094in}}%
\pgfpathlineto{\pgfqpoint{3.379292in}{1.752884in}}%
\pgfpathlineto{\pgfqpoint{3.386912in}{1.753760in}}%
\pgfpathlineto{\pgfqpoint{3.394531in}{1.721650in}}%
\pgfpathlineto{\pgfqpoint{3.402151in}{1.760911in}}%
\pgfpathlineto{\pgfqpoint{3.409771in}{1.749965in}}%
\pgfpathlineto{\pgfqpoint{3.417391in}{1.742083in}}%
\pgfpathlineto{\pgfqpoint{3.425011in}{1.756825in}}%
\pgfpathlineto{\pgfqpoint{3.432630in}{1.755657in}}%
\pgfpathlineto{\pgfqpoint{3.440250in}{1.755219in}}%
\pgfpathlineto{\pgfqpoint{3.447870in}{1.757408in}}%
\pgfpathlineto{\pgfqpoint{3.455490in}{1.746900in}}%
\pgfpathlineto{\pgfqpoint{3.463110in}{1.729677in}}%
\pgfpathlineto{\pgfqpoint{3.470729in}{1.752008in}}%
\pgfpathlineto{\pgfqpoint{3.478349in}{1.765436in}}%
\pgfpathlineto{\pgfqpoint{3.485969in}{1.748359in}}%
\pgfpathlineto{\pgfqpoint{3.493589in}{1.745002in}}%
\pgfpathlineto{\pgfqpoint{3.501209in}{1.776236in}}%
\pgfpathlineto{\pgfqpoint{3.508829in}{1.748067in}}%
\pgfpathlineto{\pgfqpoint{3.516448in}{1.759306in}}%
\pgfpathlineto{\pgfqpoint{3.524068in}{1.780761in}}%
\pgfpathlineto{\pgfqpoint{3.531688in}{1.764560in}}%
\pgfpathlineto{\pgfqpoint{3.539308in}{1.771858in}}%
\pgfpathlineto{\pgfqpoint{3.546928in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{3.554547in}{1.799443in}}%
\pgfpathlineto{\pgfqpoint{3.562167in}{1.764268in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{1.757846in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{1.757846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438045in}{0.396691in}}{\pgfqpoint{3.131742in}{1.751433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.155831in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{1.155831in}{2.148124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{0.438045in}{2.148124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569787in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.148124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.396691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438045in}{2.148124in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.148124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670649in,y=0.644811in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (13) Egeria}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.861706in,y=0.659406in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{h}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670649in,y=1.856218in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (2035) Stearns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670649in,y=1.082669in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (64) Angelina}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563010in,y=0.936716in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{e}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670649in,y=1.564313in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (110) Lydia}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186310in,y=1.316193in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{k}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/feature_overview_feature_albedo_which_classes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.222914in}{6.019095in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{6.019095in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.019095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{5.999095in}}%
\pgfpathlineto{\pgfqpoint{0.373581in}{5.999095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787861in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787861in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202141in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202141in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456437in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456437in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539293in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539293in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622149in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622149in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705005in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705005in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870717in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870717in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953573in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953573in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036429in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036429in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119285in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119285in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284997in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284997in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367853in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367853in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450709in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450709in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533565in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533565in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616421in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616421in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699278in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699278in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782134in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782134in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864990in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864990in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947846in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947846in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258997in, y=4.910232in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{5.276062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{5.276062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=5.233853in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{5.599683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{5.599683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.140940in, y=5.557473in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{5.923303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{5.923303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.140940in, y=5.881094in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{5.017166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{5.017166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{5.081890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{5.081890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{5.146614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{5.146614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{5.211338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{5.211338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{5.340786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{5.340786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{5.405510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{5.405510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{5.470234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{5.470234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{5.534959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{5.534959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{5.664407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{5.664407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{5.729131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{5.729131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{5.793855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{5.793855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{5.858579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{5.858579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{5.988027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{5.988027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373581in}{4.952442in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519483in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{0.519483in}{4.965386in}}%
\pgfpathlineto{\pgfqpoint{0.631339in}{4.965386in}}%
\pgfpathlineto{\pgfqpoint{0.631339in}{4.971859in}}%
\pgfpathlineto{\pgfqpoint{0.743195in}{4.971859in}}%
\pgfpathlineto{\pgfqpoint{0.743195in}{4.991276in}}%
\pgfpathlineto{\pgfqpoint{0.855051in}{4.991276in}}%
\pgfpathlineto{\pgfqpoint{0.855051in}{5.056000in}}%
\pgfpathlineto{\pgfqpoint{0.966907in}{5.056000in}}%
\pgfpathlineto{\pgfqpoint{0.966907in}{4.991276in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{4.991276in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{4.991276in}}%
\pgfpathlineto{\pgfqpoint{1.190618in}{4.991276in}}%
\pgfpathlineto{\pgfqpoint{1.190618in}{4.978331in}}%
\pgfpathlineto{\pgfqpoint{1.302474in}{4.978331in}}%
\pgfpathlineto{\pgfqpoint{1.302474in}{5.004221in}}%
\pgfpathlineto{\pgfqpoint{1.414330in}{5.004221in}}%
\pgfpathlineto{\pgfqpoint{1.414330in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{1.526186in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{1.526186in}{4.958914in}}%
\pgfpathlineto{\pgfqpoint{1.638042in}{4.958914in}}%
\pgfpathlineto{\pgfqpoint{1.638042in}{4.952442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373581in}{4.952442in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.018955in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{1.018955in}{5.999095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{0.373581in}{5.999095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030702in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{5.999095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{4.952442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{5.999095in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{5.999095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456437in,y=5.842097in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456437in,y=5.737432in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=52}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{5.999095in}}%
\pgfpathlineto{\pgfqpoint{2.126127in}{5.999095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540407in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540407in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954687in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954687in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208983in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208983in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291839in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291839in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374695in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374695in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457551in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457551in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623263in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623263in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706119in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706119in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788975in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788975in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871831in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871831in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037543in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037543in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120399in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120399in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203255in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203255in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286111in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286111in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368967in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368967in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451823in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451823in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534680in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534680in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617536in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617536in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700392in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700392in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{5.276062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{5.276062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{5.599683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{5.599683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{5.923303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{5.923303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{5.017166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{5.017166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{5.081890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{5.081890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{5.146614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{5.146614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{5.211338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{5.211338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{5.340786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{5.340786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{5.405510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{5.405510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{5.470234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{5.470234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{5.534959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{5.534959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{5.664407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{5.664407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{5.729131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{5.729131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{5.793855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{5.793855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{5.858579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{5.858579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{5.988027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{5.988027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.126127in}{4.952442in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160423in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{2.160423in}{4.965386in}}%
\pgfpathlineto{\pgfqpoint{2.259573in}{4.965386in}}%
\pgfpathlineto{\pgfqpoint{2.259573in}{4.984804in}}%
\pgfpathlineto{\pgfqpoint{2.358723in}{4.984804in}}%
\pgfpathlineto{\pgfqpoint{2.358723in}{4.965386in}}%
\pgfpathlineto{\pgfqpoint{2.457873in}{4.965386in}}%
\pgfpathlineto{\pgfqpoint{2.457873in}{5.062473in}}%
\pgfpathlineto{\pgfqpoint{2.557023in}{5.062473in}}%
\pgfpathlineto{\pgfqpoint{2.557023in}{5.528486in}}%
\pgfpathlineto{\pgfqpoint{2.656173in}{5.528486in}}%
\pgfpathlineto{\pgfqpoint{2.656173in}{5.968610in}}%
\pgfpathlineto{\pgfqpoint{2.755323in}{5.968610in}}%
\pgfpathlineto{\pgfqpoint{2.755323in}{5.418455in}}%
\pgfpathlineto{\pgfqpoint{2.854473in}{5.418455in}}%
\pgfpathlineto{\pgfqpoint{2.854473in}{5.133669in}}%
\pgfpathlineto{\pgfqpoint{2.953623in}{5.133669in}}%
\pgfpathlineto{\pgfqpoint{2.953623in}{4.991276in}}%
\pgfpathlineto{\pgfqpoint{3.052773in}{4.991276in}}%
\pgfpathlineto{\pgfqpoint{3.052773in}{4.965386in}}%
\pgfpathlineto{\pgfqpoint{3.151923in}{4.965386in}}%
\pgfpathlineto{\pgfqpoint{3.151923in}{4.952442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.126127in}{4.952442in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.705763in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{2.705763in}{5.999095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{2.126127in}{5.999095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783248in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{5.999095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{4.952442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{5.999095in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{5.999095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700392in,y=5.842097in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700392in,y=5.737432in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=380}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878673in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{5.535794in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{5.535794in}{5.999095in}}%
\pgfpathlineto{\pgfqpoint{3.878673in}{5.999095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292953in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292953in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707233in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707233in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961529in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961529in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044385in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044385in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127241in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127241in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210097in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210097in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375809in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375809in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458665in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458665in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541521in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541521in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624377in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624377in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790089in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790089in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872945in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872945in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955801in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955801in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038657in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038657in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121513in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121513in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204369in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204369in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287226in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287226in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370082in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370082in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452938in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452938in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{5.276062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{5.276062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{5.599683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{5.599683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{5.923303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{5.923303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{5.017166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{5.017166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{5.081890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{5.081890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{5.146614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{5.146614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{5.211338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{5.211338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{5.340786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{5.340786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{5.405510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{5.405510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{5.470234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{5.470234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{5.534959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{5.534959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{5.664407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{5.664407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{5.729131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{5.729131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{5.793855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{5.793855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{5.858579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{5.858579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{5.988027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{5.988027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878673in}{4.952442in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912969in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{3.912969in}{4.958914in}}%
\pgfpathlineto{\pgfqpoint{3.997645in}{4.958914in}}%
\pgfpathlineto{\pgfqpoint{3.997645in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{4.082321in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{4.082321in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{4.166996in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{4.166996in}{4.958914in}}%
\pgfpathlineto{\pgfqpoint{4.251672in}{4.958914in}}%
\pgfpathlineto{\pgfqpoint{4.251672in}{4.978331in}}%
\pgfpathlineto{\pgfqpoint{4.336348in}{4.978331in}}%
\pgfpathlineto{\pgfqpoint{4.336348in}{5.243700in}}%
\pgfpathlineto{\pgfqpoint{4.421023in}{5.243700in}}%
\pgfpathlineto{\pgfqpoint{4.421023in}{5.301952in}}%
\pgfpathlineto{\pgfqpoint{4.505699in}{5.301952in}}%
\pgfpathlineto{\pgfqpoint{4.505699in}{5.088362in}}%
\pgfpathlineto{\pgfqpoint{4.590375in}{5.088362in}}%
\pgfpathlineto{\pgfqpoint{4.590375in}{4.991276in}}%
\pgfpathlineto{\pgfqpoint{4.675050in}{4.991276in}}%
\pgfpathlineto{\pgfqpoint{4.675050in}{4.984804in}}%
\pgfpathlineto{\pgfqpoint{4.759726in}{4.984804in}}%
\pgfpathlineto{\pgfqpoint{4.759726in}{4.952442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878673in}{4.952442in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.458555in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{4.458555in}{5.999095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878673in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{3.878673in}{5.999095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535794in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{5.535794in}{5.999095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878673in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{5.535794in}{4.952442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878673in}{5.999095in}}%
\pgfpathlineto{\pgfqpoint{5.535794in}{5.999095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452938in,y=5.842097in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452938in,y=5.737432in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=137}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555794in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{5.999095in}}%
\pgfpathlineto{\pgfqpoint{5.555794in}{5.999095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970074in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970074in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.384354in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.384354in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638650in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638650in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.721506in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.721506in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804362in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804362in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887218in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887218in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052930in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052930in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135786in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135786in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218642in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218642in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301498in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301498in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.467210in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.467210in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550066in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550066in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632922in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632922in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715778in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715778in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798634in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798634in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881490in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881490in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.964346in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.964346in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.047202in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.047202in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130058in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130058in}{5.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.952442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{5.276062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.276062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{5.599683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.599683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{5.923303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.923303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{5.017166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.017166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{5.081890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.081890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{5.146614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.146614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{5.211338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.211338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{5.340786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.340786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{5.405510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.405510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{5.470234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.470234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{5.534959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.534959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{5.664407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.664407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{5.729131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.729131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{5.793855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.793855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{5.858579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.858579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{5.988027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.988027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555794in}{4.952442in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590090in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{5.590090in}{4.958914in}}%
\pgfpathlineto{\pgfqpoint{5.676004in}{4.958914in}}%
\pgfpathlineto{\pgfqpoint{5.676004in}{4.965386in}}%
\pgfpathlineto{\pgfqpoint{5.761917in}{4.965386in}}%
\pgfpathlineto{\pgfqpoint{5.761917in}{4.978331in}}%
\pgfpathlineto{\pgfqpoint{5.847831in}{4.978331in}}%
\pgfpathlineto{\pgfqpoint{5.847831in}{4.965386in}}%
\pgfpathlineto{\pgfqpoint{5.933744in}{4.965386in}}%
\pgfpathlineto{\pgfqpoint{5.933744in}{5.081890in}}%
\pgfpathlineto{\pgfqpoint{6.019658in}{5.081890in}}%
\pgfpathlineto{\pgfqpoint{6.019658in}{5.243700in}}%
\pgfpathlineto{\pgfqpoint{6.105572in}{5.243700in}}%
\pgfpathlineto{\pgfqpoint{6.105572in}{5.276062in}}%
\pgfpathlineto{\pgfqpoint{6.191485in}{5.276062in}}%
\pgfpathlineto{\pgfqpoint{6.191485in}{5.166031in}}%
\pgfpathlineto{\pgfqpoint{6.277399in}{5.166031in}}%
\pgfpathlineto{\pgfqpoint{6.277399in}{5.062473in}}%
\pgfpathlineto{\pgfqpoint{6.363313in}{5.062473in}}%
\pgfpathlineto{\pgfqpoint{6.363313in}{4.971859in}}%
\pgfpathlineto{\pgfqpoint{6.449226in}{4.971859in}}%
\pgfpathlineto{\pgfqpoint{6.449226in}{4.952442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555794in}{4.952442in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.125005in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{6.125005in}{5.999095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555794in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{5.555794in}{5.999095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212914in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{5.999095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555794in}{4.952442in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{4.952442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555794in}{5.999095in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{5.999095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.130058in,y=5.842097in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.130058in,y=5.737432in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=177}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{4.847121in}}%
\pgfpathlineto{\pgfqpoint{0.373581in}{4.847121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787861in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787861in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202141in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202141in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456437in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456437in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539293in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539293in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622149in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622149in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705005in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705005in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870717in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870717in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953573in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953573in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036429in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036429in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119285in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119285in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284997in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284997in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367853in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367853in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450709in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450709in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533565in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533565in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616421in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616421in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699278in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699278in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782134in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782134in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864990in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864990in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947846in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947846in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258997in, y=3.758258in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{4.215230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{4.215230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=4.173021in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{4.629992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{4.629992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=4.587783in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{3.904158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{3.904158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{4.007849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{4.007849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{4.111539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{4.111539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{4.318920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{4.318920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{4.422611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{4.422611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{4.526302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{4.526302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{4.733683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{4.733683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{4.837374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{4.837374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373581in}{3.800467in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519483in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{0.519483in}{3.821205in}}%
\pgfpathlineto{\pgfqpoint{0.619994in}{3.821205in}}%
\pgfpathlineto{\pgfqpoint{0.619994in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{0.720504in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{0.720504in}{3.821205in}}%
\pgfpathlineto{\pgfqpoint{0.821015in}{3.821205in}}%
\pgfpathlineto{\pgfqpoint{0.821015in}{4.381135in}}%
\pgfpathlineto{\pgfqpoint{0.921526in}{4.381135in}}%
\pgfpathlineto{\pgfqpoint{0.921526in}{4.816636in}}%
\pgfpathlineto{\pgfqpoint{1.022036in}{4.816636in}}%
\pgfpathlineto{\pgfqpoint{1.022036in}{4.173754in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{4.173754in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{3.987110in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{3.987110in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{3.904158in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{3.904158in}}%
\pgfpathlineto{\pgfqpoint{1.323568in}{3.841943in}}%
\pgfpathlineto{\pgfqpoint{1.424078in}{3.841943in}}%
\pgfpathlineto{\pgfqpoint{1.424078in}{3.821205in}}%
\pgfpathlineto{\pgfqpoint{1.524589in}{3.821205in}}%
\pgfpathlineto{\pgfqpoint{1.524589in}{3.800467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373581in}{3.800467in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.998191in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{0.998191in}{4.847121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{0.373581in}{4.847121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030702in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{4.847121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{3.800467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{4.847121in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{4.847121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947846in,y=4.690123in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947846in,y=4.585457in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=114}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{4.847121in}}%
\pgfpathlineto{\pgfqpoint{2.126127in}{4.847121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540407in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540407in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954687in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954687in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208983in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208983in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291839in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291839in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374695in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374695in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457551in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457551in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623263in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623263in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706119in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706119in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788975in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788975in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871831in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871831in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037543in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037543in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120399in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120399in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203255in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203255in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286111in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286111in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368967in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368967in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451823in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451823in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534680in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534680in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617536in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617536in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700392in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700392in}{4.847121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{3.800467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{4.215230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{4.215230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{4.629992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{4.629992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{3.904158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{3.904158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{4.007849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{4.007849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{4.111539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{4.111539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{4.318920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{4.318920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{4.422611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{4.422611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{4.526302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{4.526302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{4.733683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{4.733683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{4.837374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{4.837374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.126127in}{3.800467in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393105in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{2.393105in}{3.821205in}}%
\pgfpathlineto{\pgfqpoint{2.477635in}{3.821205in}}%
\pgfpathlineto{\pgfqpoint{2.477635in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{2.562165in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{2.562165in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{2.646695in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{2.646695in}{3.924896in}}%
\pgfpathlineto{\pgfqpoint{2.731225in}{3.924896in}}%
\pgfpathlineto{\pgfqpoint{2.731225in}{3.966372in}}%
\pgfpathlineto{\pgfqpoint{2.815755in}{3.966372in}}%
\pgfpathlineto{\pgfqpoint{2.815755in}{3.883420in}}%
\pgfpathlineto{\pgfqpoint{2.900285in}{3.883420in}}%
\pgfpathlineto{\pgfqpoint{2.900285in}{3.883420in}}%
\pgfpathlineto{\pgfqpoint{2.984815in}{3.883420in}}%
\pgfpathlineto{\pgfqpoint{2.984815in}{3.821205in}}%
\pgfpathlineto{\pgfqpoint{3.069345in}{3.821205in}}%
\pgfpathlineto{\pgfqpoint{3.069345in}{3.821205in}}%
\pgfpathlineto{\pgfqpoint{3.153875in}{3.821205in}}%
\pgfpathlineto{\pgfqpoint{3.153875in}{3.841943in}}%
\pgfpathlineto{\pgfqpoint{3.238405in}{3.841943in}}%
\pgfpathlineto{\pgfqpoint{3.238405in}{3.800467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.126127in}{3.800467in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.835054in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{2.835054in}{4.847121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{2.126127in}{4.847121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783248in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{4.847121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{3.800467in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{3.800467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{4.847121in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{4.847121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700392in,y=4.690123in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700392in,y=4.585457in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{3.695146in}}%
\pgfpathlineto{\pgfqpoint{0.373581in}{3.695146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787861in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787861in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202141in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202141in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456437in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456437in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539293in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539293in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622149in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622149in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705005in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705005in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870717in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870717in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953573in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953573in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036429in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036429in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119285in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119285in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284997in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284997in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367853in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367853in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450709in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450709in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533565in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533565in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616421in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616421in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699278in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699278in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782134in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782134in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864990in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864990in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947846in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947846in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258997in, y=2.606284in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{3.054960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{3.054960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=3.012751in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{3.461427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{3.461427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=3.419218in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{2.750110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{2.750110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{2.851726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{2.851726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{2.953343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{2.953343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{3.156577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{3.156577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{3.258194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{3.258194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{3.359811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{3.359811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{3.563044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{3.563044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{3.664661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{3.664661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144413in,y=3.171819in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Observations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373581in}{2.648493in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853967in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{0.853967in}{2.668816in}}%
\pgfpathlineto{\pgfqpoint{0.915138in}{2.668816in}}%
\pgfpathlineto{\pgfqpoint{0.915138in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{1.037480in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{1.037480in}{2.668816in}}%
\pgfpathlineto{\pgfqpoint{1.098650in}{2.668816in}}%
\pgfpathlineto{\pgfqpoint{1.098650in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{1.159821in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{1.159821in}{2.709463in}}%
\pgfpathlineto{\pgfqpoint{1.220992in}{2.709463in}}%
\pgfpathlineto{\pgfqpoint{1.220992in}{2.933020in}}%
\pgfpathlineto{\pgfqpoint{1.282163in}{2.933020in}}%
\pgfpathlineto{\pgfqpoint{1.282163in}{2.851726in}}%
\pgfpathlineto{\pgfqpoint{1.343334in}{2.851726in}}%
\pgfpathlineto{\pgfqpoint{1.343334in}{2.831403in}}%
\pgfpathlineto{\pgfqpoint{1.404505in}{2.831403in}}%
\pgfpathlineto{\pgfqpoint{1.404505in}{2.750110in}}%
\pgfpathlineto{\pgfqpoint{1.465676in}{2.750110in}}%
\pgfpathlineto{\pgfqpoint{1.465676in}{2.648493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373581in}{2.648493in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.298579in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{1.298579in}{3.695146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{0.373581in}{3.695146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030702in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{3.695146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{2.648493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{3.695146in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{3.695146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947846in,y=3.538148in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947846in,y=3.433483in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{3.695146in}}%
\pgfpathlineto{\pgfqpoint{2.126127in}{3.695146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540407in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540407in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954687in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954687in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208983in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208983in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291839in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291839in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374695in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374695in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457551in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457551in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623263in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623263in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706119in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706119in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788975in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788975in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871831in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871831in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037543in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037543in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120399in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120399in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203255in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203255in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286111in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286111in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368967in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368967in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451823in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451823in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534680in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534680in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617536in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617536in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700392in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700392in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{3.054960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{3.054960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{3.461427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{3.461427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{2.750110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{2.750110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{2.851726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{2.851726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{2.953343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{2.953343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{3.156577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{3.156577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{3.258194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{3.258194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{3.359811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{3.359811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{3.563044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{3.563044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{3.664661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{3.664661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.126127in}{2.648493in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812980in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{2.812980in}{2.668816in}}%
\pgfpathlineto{\pgfqpoint{2.867979in}{2.668816in}}%
\pgfpathlineto{\pgfqpoint{2.867979in}{2.668816in}}%
\pgfpathlineto{\pgfqpoint{2.922978in}{2.668816in}}%
\pgfpathlineto{\pgfqpoint{2.922978in}{2.729786in}}%
\pgfpathlineto{\pgfqpoint{2.977977in}{2.729786in}}%
\pgfpathlineto{\pgfqpoint{2.977977in}{2.689139in}}%
\pgfpathlineto{\pgfqpoint{3.032976in}{2.689139in}}%
\pgfpathlineto{\pgfqpoint{3.032976in}{2.729786in}}%
\pgfpathlineto{\pgfqpoint{3.087974in}{2.729786in}}%
\pgfpathlineto{\pgfqpoint{3.087974in}{2.892373in}}%
\pgfpathlineto{\pgfqpoint{3.142973in}{2.892373in}}%
\pgfpathlineto{\pgfqpoint{3.142973in}{2.811080in}}%
\pgfpathlineto{\pgfqpoint{3.197972in}{2.811080in}}%
\pgfpathlineto{\pgfqpoint{3.197972in}{2.689139in}}%
\pgfpathlineto{\pgfqpoint{3.252971in}{2.689139in}}%
\pgfpathlineto{\pgfqpoint{3.252971in}{2.912697in}}%
\pgfpathlineto{\pgfqpoint{3.307970in}{2.912697in}}%
\pgfpathlineto{\pgfqpoint{3.307970in}{2.729786in}}%
\pgfpathlineto{\pgfqpoint{3.362969in}{2.729786in}}%
\pgfpathlineto{\pgfqpoint{3.362969in}{2.648493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.126127in}{2.648493in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156939in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{3.156939in}{3.695146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{2.126127in}{3.695146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783248in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{3.695146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{2.648493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{3.695146in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{3.695146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700392in,y=3.538148in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700392in,y=3.433483in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878673in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{5.535794in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{5.535794in}{3.695146in}}%
\pgfpathlineto{\pgfqpoint{3.878673in}{3.695146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292953in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292953in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707233in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707233in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961529in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961529in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044385in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044385in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127241in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127241in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210097in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210097in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375809in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375809in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458665in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458665in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541521in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541521in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624377in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624377in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790089in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790089in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872945in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872945in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955801in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955801in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038657in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038657in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121513in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121513in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204369in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204369in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287226in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287226in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370082in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370082in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452938in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452938in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{3.054960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{3.054960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{3.461427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{3.461427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{2.750110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{2.750110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{2.851726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{2.851726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{2.953343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{2.953343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{3.156577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{3.156577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{3.258194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{3.258194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{3.359811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{3.359811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{3.563044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{3.563044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{3.664661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{3.664661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878673in}{2.648493in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478779in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{4.478779in}{2.668816in}}%
\pgfpathlineto{\pgfqpoint{4.545342in}{2.668816in}}%
\pgfpathlineto{\pgfqpoint{4.545342in}{2.689139in}}%
\pgfpathlineto{\pgfqpoint{4.611905in}{2.689139in}}%
\pgfpathlineto{\pgfqpoint{4.611905in}{2.831403in}}%
\pgfpathlineto{\pgfqpoint{4.678467in}{2.831403in}}%
\pgfpathlineto{\pgfqpoint{4.678467in}{3.400457in}}%
\pgfpathlineto{\pgfqpoint{4.745030in}{3.400457in}}%
\pgfpathlineto{\pgfqpoint{4.745030in}{3.502074in}}%
\pgfpathlineto{\pgfqpoint{4.811593in}{3.502074in}}%
\pgfpathlineto{\pgfqpoint{4.811593in}{3.603691in}}%
\pgfpathlineto{\pgfqpoint{4.878156in}{3.603691in}}%
\pgfpathlineto{\pgfqpoint{4.878156in}{3.664661in}}%
\pgfpathlineto{\pgfqpoint{4.944718in}{3.664661in}}%
\pgfpathlineto{\pgfqpoint{4.944718in}{3.095607in}}%
\pgfpathlineto{\pgfqpoint{5.011281in}{3.095607in}}%
\pgfpathlineto{\pgfqpoint{5.011281in}{2.831403in}}%
\pgfpathlineto{\pgfqpoint{5.077844in}{2.831403in}}%
\pgfpathlineto{\pgfqpoint{5.077844in}{2.750110in}}%
\pgfpathlineto{\pgfqpoint{5.144406in}{2.750110in}}%
\pgfpathlineto{\pgfqpoint{5.144406in}{2.648493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878673in}{2.648493in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.841014in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{4.841014in}{3.695146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878673in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{3.878673in}{3.695146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535794in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{5.535794in}{3.695146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878673in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{5.535794in}{2.648493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878673in}{3.695146in}}%
\pgfpathlineto{\pgfqpoint{5.535794in}{3.695146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452938in,y=3.538148in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452938in,y=3.433483in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=224}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555794in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{3.695146in}}%
\pgfpathlineto{\pgfqpoint{5.555794in}{3.695146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970074in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970074in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.384354in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.384354in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638650in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638650in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.721506in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.721506in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804362in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804362in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887218in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887218in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052930in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052930in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135786in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135786in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218642in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218642in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301498in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301498in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.467210in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.467210in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550066in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550066in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632922in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632922in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715778in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715778in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798634in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798634in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881490in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881490in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.964346in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.964346in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.047202in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.047202in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130058in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130058in}{3.695146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.648493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{3.054960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.054960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{3.461427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.461427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{2.750110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.750110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{2.851726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.851726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{2.953343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.953343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{3.156577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.156577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{3.258194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.258194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{3.359811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.359811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{3.563044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.563044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{3.664661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.664661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555794in}{2.648493in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822593in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{6.822593in}{2.729786in}}%
\pgfpathlineto{\pgfqpoint{6.861625in}{2.729786in}}%
\pgfpathlineto{\pgfqpoint{6.861625in}{2.750110in}}%
\pgfpathlineto{\pgfqpoint{6.900657in}{2.750110in}}%
\pgfpathlineto{\pgfqpoint{6.900657in}{2.729786in}}%
\pgfpathlineto{\pgfqpoint{6.939689in}{2.729786in}}%
\pgfpathlineto{\pgfqpoint{6.939689in}{2.831403in}}%
\pgfpathlineto{\pgfqpoint{6.978722in}{2.831403in}}%
\pgfpathlineto{\pgfqpoint{6.978722in}{2.851726in}}%
\pgfpathlineto{\pgfqpoint{7.017754in}{2.851726in}}%
\pgfpathlineto{\pgfqpoint{7.017754in}{3.034637in}}%
\pgfpathlineto{\pgfqpoint{7.056786in}{3.034637in}}%
\pgfpathlineto{\pgfqpoint{7.056786in}{2.729786in}}%
\pgfpathlineto{\pgfqpoint{7.095818in}{2.729786in}}%
\pgfpathlineto{\pgfqpoint{7.095818in}{2.770433in}}%
\pgfpathlineto{\pgfqpoint{7.134850in}{2.770433in}}%
\pgfpathlineto{\pgfqpoint{7.134850in}{2.668816in}}%
\pgfpathlineto{\pgfqpoint{7.173882in}{2.668816in}}%
\pgfpathlineto{\pgfqpoint{7.173882in}{2.709463in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.709463in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.648493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555794in}{2.648493in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.007944in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{7.007944in}{3.695146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555794in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{5.555794in}{3.695146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212914in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{3.695146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555794in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.648493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555794in}{3.695146in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{3.695146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.638650in,y=3.538148in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.638650in,y=3.433483in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{2.543172in}}%
\pgfpathlineto{\pgfqpoint{0.373581in}{2.543172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787861in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787861in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202141in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202141in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456437in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456437in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539293in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539293in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622149in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622149in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705005in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705005in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870717in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870717in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953573in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953573in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036429in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036429in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119285in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119285in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284997in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284997in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367853in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367853in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450709in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450709in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533565in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533565in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616421in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616421in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699278in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699278in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782134in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782134in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864990in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864990in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947846in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947846in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{1.526141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{1.526141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142099in, y=1.483931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{1.921809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{1.921809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142099in, y=1.879600in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{2.317478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{2.317478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142099in, y=2.275269in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{1.508036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{1.508036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{1.645249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{1.645249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{1.714923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{1.714923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{1.764357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{1.764357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{1.802701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{1.802701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{1.834031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{1.834031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{1.860519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{1.860519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{1.883465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{1.883465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{1.903705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{1.903705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{2.040917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{2.040917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{2.110591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{2.110591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{2.160026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{2.160026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{2.198370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{2.198370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{2.229699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{2.229699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{2.256188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{2.256188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{2.279134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{2.279134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{2.299373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{2.299373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{2.436586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{2.436586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{2.506260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{2.506260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373581in}{1.496518in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834511in}{1.494018in}}%
\pgfpathlineto{\pgfqpoint{0.834511in}{1.645249in}}%
\pgfpathlineto{\pgfqpoint{0.946414in}{1.645249in}}%
\pgfpathlineto{\pgfqpoint{0.946414in}{1.714923in}}%
\pgfpathlineto{\pgfqpoint{1.058317in}{1.714923in}}%
\pgfpathlineto{\pgfqpoint{1.058317in}{1.860519in}}%
\pgfpathlineto{\pgfqpoint{1.170220in}{1.860519in}}%
\pgfpathlineto{\pgfqpoint{1.170220in}{2.032103in}}%
\pgfpathlineto{\pgfqpoint{1.282123in}{2.032103in}}%
\pgfpathlineto{\pgfqpoint{1.282123in}{2.305008in}}%
\pgfpathlineto{\pgfqpoint{1.394026in}{2.305008in}}%
\pgfpathlineto{\pgfqpoint{1.394026in}{2.513549in}}%
\pgfpathlineto{\pgfqpoint{1.505929in}{2.513549in}}%
\pgfpathlineto{\pgfqpoint{1.505929in}{2.503372in}}%
\pgfpathlineto{\pgfqpoint{1.617832in}{2.503372in}}%
\pgfpathlineto{\pgfqpoint{1.617832in}{2.303150in}}%
\pgfpathlineto{\pgfqpoint{1.729735in}{2.303150in}}%
\pgfpathlineto{\pgfqpoint{1.729735in}{2.072247in}}%
\pgfpathlineto{\pgfqpoint{1.841638in}{2.072247in}}%
\pgfpathlineto{\pgfqpoint{1.841638in}{1.802701in}}%
\pgfpathlineto{\pgfqpoint{1.953541in}{1.802701in}}%
\pgfpathlineto{\pgfqpoint{1.953541in}{1.494018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373581in}{1.496518in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.503057in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{1.503057in}{2.543172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{0.373581in}{2.543172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030702in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{2.543172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{1.496518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{2.543172in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{2.543172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456437in,y=2.386174in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456437in,y=2.281508in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=853}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{2.543172in}}%
\pgfpathlineto{\pgfqpoint{2.126127in}{2.543172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540407in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540407in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954687in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954687in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208983in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208983in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291839in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291839in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374695in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374695in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457551in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457551in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623263in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623263in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706119in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706119in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788975in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788975in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871831in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871831in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037543in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037543in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120399in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120399in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203255in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203255in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286111in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286111in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368967in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368967in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451823in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451823in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534680in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534680in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617536in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617536in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700392in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700392in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{1.526141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{1.526141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{1.921809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{1.921809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{2.317478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{2.317478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{1.508036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{1.508036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{1.645249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{1.645249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{1.714923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{1.714923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{1.764357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{1.764357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{1.802701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{1.802701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{1.834031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{1.834031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{1.860519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{1.860519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{1.883465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{1.883465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{1.903705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{1.903705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{2.040917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{2.040917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{2.110591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{2.110591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{2.160026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{2.160026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{2.198370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{2.198370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{2.229699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{2.229699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{2.256188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{2.256188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{2.279134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{2.279134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{2.299373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{2.299373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{2.436586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{2.436586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{2.506260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{2.506260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.126127in}{1.496518in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954687in}{1.494018in}}%
\pgfpathlineto{\pgfqpoint{2.954687in}{1.526141in}}%
\pgfpathlineto{\pgfqpoint{3.021484in}{1.526141in}}%
\pgfpathlineto{\pgfqpoint{3.021484in}{1.714923in}}%
\pgfpathlineto{\pgfqpoint{3.088281in}{1.714923in}}%
\pgfpathlineto{\pgfqpoint{3.088281in}{1.834031in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.834031in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.979628in}}%
\pgfpathlineto{\pgfqpoint{3.221875in}{1.979628in}}%
\pgfpathlineto{\pgfqpoint{3.221875in}{2.002573in}}%
\pgfpathlineto{\pgfqpoint{3.288672in}{2.002573in}}%
\pgfpathlineto{\pgfqpoint{3.288672in}{1.953139in}}%
\pgfpathlineto{\pgfqpoint{3.355469in}{1.953139in}}%
\pgfpathlineto{\pgfqpoint{3.355469in}{1.966893in}}%
\pgfpathlineto{\pgfqpoint{3.422265in}{1.966893in}}%
\pgfpathlineto{\pgfqpoint{3.422265in}{1.883465in}}%
\pgfpathlineto{\pgfqpoint{3.489062in}{1.883465in}}%
\pgfpathlineto{\pgfqpoint{3.489062in}{1.714923in}}%
\pgfpathlineto{\pgfqpoint{3.555859in}{1.714923in}}%
\pgfpathlineto{\pgfqpoint{3.555859in}{1.764357in}}%
\pgfpathlineto{\pgfqpoint{3.622656in}{1.764357in}}%
\pgfpathlineto{\pgfqpoint{3.622656in}{1.494018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.126127in}{1.496518in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.305761in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{3.305761in}{2.543172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{2.126127in}{2.543172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783248in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{2.543172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{1.496518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{2.543172in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{2.543172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208983in,y=2.386174in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208983in,y=2.281508in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878673in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{5.535794in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{5.535794in}{2.543172in}}%
\pgfpathlineto{\pgfqpoint{3.878673in}{2.543172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292953in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292953in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707233in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707233in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961529in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961529in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044385in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044385in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127241in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127241in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210097in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210097in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375809in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375809in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458665in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458665in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541521in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541521in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624377in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624377in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790089in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790089in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872945in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872945in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955801in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955801in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038657in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038657in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121513in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121513in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204369in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204369in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287226in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287226in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370082in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370082in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452938in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452938in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{1.526141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{1.526141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{1.921809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{1.921809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{2.317478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{2.317478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{1.508036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{1.508036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{1.645249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{1.645249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{1.714923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{1.714923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{1.764357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{1.764357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{1.802701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{1.802701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{1.834031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{1.834031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{1.860519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{1.860519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{1.883465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{1.883465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{1.903705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{1.903705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{2.040917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{2.040917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{2.110591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{2.110591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{2.160026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{2.160026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{2.198370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{2.198370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{2.229699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{2.229699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{2.256188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{2.256188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{2.279134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{2.279134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{2.299373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{2.299373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{2.436586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{2.436586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878673in}{2.506260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535794in}{2.506260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878673in}{1.496518in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016213in}{1.494018in}}%
\pgfpathlineto{\pgfqpoint{5.016213in}{1.526141in}}%
\pgfpathlineto{\pgfqpoint{5.036176in}{1.526141in}}%
\pgfpathlineto{\pgfqpoint{5.036176in}{1.494018in}}%
\pgfpathmoveto{\pgfqpoint{5.056138in}{1.494018in}}%
\pgfpathlineto{\pgfqpoint{5.056138in}{1.526141in}}%
\pgfpathlineto{\pgfqpoint{5.076101in}{1.526141in}}%
\pgfpathlineto{\pgfqpoint{5.076101in}{1.764357in}}%
\pgfpathlineto{\pgfqpoint{5.096063in}{1.764357in}}%
\pgfpathlineto{\pgfqpoint{5.096063in}{1.714923in}}%
\pgfpathlineto{\pgfqpoint{5.116026in}{1.714923in}}%
\pgfpathlineto{\pgfqpoint{5.116026in}{1.526141in}}%
\pgfpathlineto{\pgfqpoint{5.135988in}{1.526141in}}%
\pgfpathlineto{\pgfqpoint{5.135988in}{1.526141in}}%
\pgfpathlineto{\pgfqpoint{5.155951in}{1.526141in}}%
\pgfpathlineto{\pgfqpoint{5.155951in}{1.494018in}}%
\pgfpathmoveto{\pgfqpoint{5.195876in}{1.494018in}}%
\pgfpathlineto{\pgfqpoint{5.195876in}{1.645249in}}%
\pgfpathlineto{\pgfqpoint{5.215838in}{1.645249in}}%
\pgfpathlineto{\pgfqpoint{5.215838in}{1.494018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878673in}{1.496518in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.109748in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{5.109748in}{2.543172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878673in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{3.878673in}{2.543172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535794in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{5.535794in}{2.543172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878673in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{5.535794in}{1.496518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878673in}{2.543172in}}%
\pgfpathlineto{\pgfqpoint{5.535794in}{2.543172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961529in,y=2.386174in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961529in,y=2.281508in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555794in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.543172in}}%
\pgfpathlineto{\pgfqpoint{5.555794in}{2.543172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970074in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970074in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.384354in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.384354in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638650in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638650in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.721506in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.721506in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804362in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804362in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887218in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887218in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052930in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052930in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135786in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135786in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218642in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218642in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301498in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301498in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.467210in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.467210in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550066in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550066in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632922in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632922in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715778in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715778in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798634in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798634in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881490in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881490in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.964346in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.964346in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.047202in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.047202in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130058in}{1.496518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130058in}{2.543172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{1.526141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.526141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{1.921809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.921809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{2.317478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.317478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{1.508036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.508036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{1.645249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.645249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{1.714923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.714923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{1.764357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.764357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{1.802701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.802701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{1.834031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.834031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{1.860519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.860519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{1.883465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.883465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{1.903705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.903705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{2.040917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.040917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{2.110591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.110591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{2.160026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.160026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{2.198370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.198370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{2.229699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.229699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{2.256188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.256188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{2.279134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.279134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{2.299373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.299373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{2.436586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.436586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555794in}{2.506260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.506260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555794in}{1.496518in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677754in}{1.494018in}}%
\pgfpathlineto{\pgfqpoint{6.677754in}{1.526141in}}%
\pgfpathlineto{\pgfqpoint{6.685464in}{1.526141in}}%
\pgfpathlineto{\pgfqpoint{6.685464in}{1.494018in}}%
\pgfpathmoveto{\pgfqpoint{6.716303in}{1.494018in}}%
\pgfpathlineto{\pgfqpoint{6.716303in}{1.526141in}}%
\pgfpathlineto{\pgfqpoint{6.724012in}{1.526141in}}%
\pgfpathlineto{\pgfqpoint{6.724012in}{1.494018in}}%
\pgfpathmoveto{\pgfqpoint{6.747141in}{1.494018in}}%
\pgfpathlineto{\pgfqpoint{6.747141in}{1.526141in}}%
\pgfpathlineto{\pgfqpoint{6.754851in}{1.526141in}}%
\pgfpathlineto{\pgfqpoint{6.754851in}{1.494018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555794in}{1.496518in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.717934in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{6.717934in}{2.543172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555794in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{5.555794in}{2.543172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212914in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.543172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555794in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{1.496518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555794in}{2.543172in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.543172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.638650in,y=2.386174in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.638650in,y=2.281508in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{0.373581in}{1.421069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787861in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787861in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787861in,y=0.318860in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202141in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202141in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202141in,y=0.318860in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.030702in,y=0.318860in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456437in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456437in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539293in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539293in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622149in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622149in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705005in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705005in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870717in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870717in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953573in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953573in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036429in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036429in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119285in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119285in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284997in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284997in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367853in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367853in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450709in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450709in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533565in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533565in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616421in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616421in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699278in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699278in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782134in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782134in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864990in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864990in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947846in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947846in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258997in, y=0.332206in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{0.858305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{0.858305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=0.816096in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{1.342195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{1.342195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.299985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{0.495388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{0.495388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{0.616360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{0.616360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{0.737333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{0.737333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{0.979277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{0.979277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{1.100250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{1.100250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373581in}{1.221222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030702in}{1.221222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373581in}{0.374415in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219698in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{1.219698in}{0.398610in}}%
\pgfpathlineto{\pgfqpoint{1.271582in}{0.398610in}}%
\pgfpathlineto{\pgfqpoint{1.271582in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{1.323466in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{1.323466in}{0.446999in}}%
\pgfpathlineto{\pgfqpoint{1.375350in}{0.446999in}}%
\pgfpathlineto{\pgfqpoint{1.375350in}{0.495388in}}%
\pgfpathlineto{\pgfqpoint{1.427234in}{0.495388in}}%
\pgfpathlineto{\pgfqpoint{1.427234in}{0.567971in}}%
\pgfpathlineto{\pgfqpoint{1.479118in}{0.567971in}}%
\pgfpathlineto{\pgfqpoint{1.479118in}{0.567971in}}%
\pgfpathlineto{\pgfqpoint{1.531001in}{0.567971in}}%
\pgfpathlineto{\pgfqpoint{1.531001in}{0.567971in}}%
\pgfpathlineto{\pgfqpoint{1.582885in}{0.567971in}}%
\pgfpathlineto{\pgfqpoint{1.582885in}{0.616360in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{0.616360in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{0.495388in}}%
\pgfpathlineto{\pgfqpoint{1.686653in}{0.495388in}}%
\pgfpathlineto{\pgfqpoint{1.686653in}{0.446999in}}%
\pgfpathlineto{\pgfqpoint{1.738537in}{0.446999in}}%
\pgfpathlineto{\pgfqpoint{1.738537in}{0.374415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373581in}{0.374415in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.527256in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{1.527256in}{1.421069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{0.373581in}{1.421069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030702in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{1.421069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{0.374415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373581in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{1.421069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456437in,y=1.264071in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456437in,y=1.159405in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{2.126127in}{1.421069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540407in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540407in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540407in,y=0.318860in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954687in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954687in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954687in,y=0.318860in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783248in,y=0.318860in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208983in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208983in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291839in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291839in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374695in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374695in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457551in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457551in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623263in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623263in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706119in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706119in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788975in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788975in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871831in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871831in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037543in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037543in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120399in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120399in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203255in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203255in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286111in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286111in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368967in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368967in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451823in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451823in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534680in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534680in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617536in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617536in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700392in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700392in}{1.421069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783248in,y=0.165085in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10}p_V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{0.374415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{0.858305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{0.858305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{1.342195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{1.342195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{0.495388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{0.495388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{0.616360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{0.616360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{0.737333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{0.737333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{0.979277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{0.979277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{1.100250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{1.100250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126127in}{1.221222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783248in}{1.221222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.126127in}{0.374415in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093320in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{3.093320in}{0.567971in}}%
\pgfpathlineto{\pgfqpoint{3.158879in}{0.567971in}}%
\pgfpathlineto{\pgfqpoint{3.158879in}{0.713138in}}%
\pgfpathlineto{\pgfqpoint{3.224439in}{0.713138in}}%
\pgfpathlineto{\pgfqpoint{3.224439in}{0.979277in}}%
\pgfpathlineto{\pgfqpoint{3.289998in}{0.979277in}}%
\pgfpathlineto{\pgfqpoint{3.289998in}{1.390584in}}%
\pgfpathlineto{\pgfqpoint{3.355558in}{1.390584in}}%
\pgfpathlineto{\pgfqpoint{3.355558in}{1.148639in}}%
\pgfpathlineto{\pgfqpoint{3.421118in}{1.148639in}}%
\pgfpathlineto{\pgfqpoint{3.421118in}{1.100250in}}%
\pgfpathlineto{\pgfqpoint{3.486677in}{1.100250in}}%
\pgfpathlineto{\pgfqpoint{3.486677in}{0.640555in}}%
\pgfpathlineto{\pgfqpoint{3.552237in}{0.640555in}}%
\pgfpathlineto{\pgfqpoint{3.552237in}{0.398610in}}%
\pgfpathlineto{\pgfqpoint{3.617796in}{0.398610in}}%
\pgfpathlineto{\pgfqpoint{3.617796in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{3.683356in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{3.683356in}{0.398610in}}%
\pgfpathlineto{\pgfqpoint{3.748915in}{0.398610in}}%
\pgfpathlineto{\pgfqpoint{3.748915in}{0.374415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.126127in}{0.374415in}}{\pgfqpoint{1.657120in}{1.046653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.346524in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{3.346524in}{1.421069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{2.126127in}{1.421069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783248in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{1.421069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{0.374415in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{0.374415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126127in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{3.783248in}{1.421069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208983in,y=1.264071in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208983in,y=1.159405in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=164}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/feature_overview_feature_albedo_which_cluster.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.222914in}{7.222914in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{7.222914in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.222914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{7.202914in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{7.202914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283677in, y=6.573524in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{6.951073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{6.951073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224648in, y=6.908864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{6.699568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{6.699568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{6.783403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{6.783403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{6.867238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{6.867238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{7.034909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{7.034909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{7.118744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{7.118744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{7.202579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{7.202579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{6.615733in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024055in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{1.024055in}{6.649267in}}%
\pgfpathlineto{\pgfqpoint{1.061340in}{6.649267in}}%
\pgfpathlineto{\pgfqpoint{1.061340in}{6.666034in}}%
\pgfpathlineto{\pgfqpoint{1.098625in}{6.666034in}}%
\pgfpathlineto{\pgfqpoint{1.098625in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{6.867238in}}%
\pgfpathlineto{\pgfqpoint{1.173194in}{6.867238in}}%
\pgfpathlineto{\pgfqpoint{1.173194in}{6.867238in}}%
\pgfpathlineto{\pgfqpoint{1.210479in}{6.867238in}}%
\pgfpathlineto{\pgfqpoint{1.210479in}{7.185812in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{7.185812in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{7.101977in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{7.101977in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{6.749869in}}%
\pgfpathlineto{\pgfqpoint{1.322333in}{6.749869in}}%
\pgfpathlineto{\pgfqpoint{1.322333in}{6.733102in}}%
\pgfpathlineto{\pgfqpoint{1.359617in}{6.733102in}}%
\pgfpathlineto{\pgfqpoint{1.359617in}{6.666034in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{6.666034in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{6.615733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{6.615733in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.232235in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{1.232235in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655337in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{6.615733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{7.202914in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461115in,y=7.085478in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461115in,y=6.686195in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=117}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{7.202914in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{7.202914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{6.951073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{6.951073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{6.699568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{6.699568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{6.783403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{6.783403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{6.867238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{6.867238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{7.034909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{7.034909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{7.118744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{7.118744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{7.202579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{7.202579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{6.615733in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890957in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{1.954529in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{1.954529in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{2.018101in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{2.018101in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{2.081673in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{2.081673in}{6.682801in}}%
\pgfpathlineto{\pgfqpoint{2.145245in}{6.682801in}}%
\pgfpathlineto{\pgfqpoint{2.145245in}{6.917539in}}%
\pgfpathlineto{\pgfqpoint{2.208818in}{6.917539in}}%
\pgfpathlineto{\pgfqpoint{2.208818in}{6.850471in}}%
\pgfpathlineto{\pgfqpoint{2.272390in}{6.850471in}}%
\pgfpathlineto{\pgfqpoint{2.272390in}{6.699568in}}%
\pgfpathlineto{\pgfqpoint{2.335962in}{6.699568in}}%
\pgfpathlineto{\pgfqpoint{2.335962in}{6.649267in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{6.649267in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{6.649267in}}%
\pgfpathlineto{\pgfqpoint{2.463106in}{6.649267in}}%
\pgfpathlineto{\pgfqpoint{2.463106in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{2.526678in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{2.526678in}{6.615733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{6.615733in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.229039in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{2.229039in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037353in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{6.615733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{7.202914in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843130in,y=7.085478in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1\(\displaystyle \,\rightarrow\,\)\texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974499in,y=6.686195in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{7.202914in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{7.202914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{6.951073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{6.951073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{6.699568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{6.699568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{6.783403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{6.783403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{6.867238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{6.867238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{7.034909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{7.034909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{7.118744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{7.118744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{7.202579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{7.202579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{6.615733in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272972in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{3.272972in}{6.649267in}}%
\pgfpathlineto{\pgfqpoint{3.357825in}{6.649267in}}%
\pgfpathlineto{\pgfqpoint{3.357825in}{6.666034in}}%
\pgfpathlineto{\pgfqpoint{3.442678in}{6.666034in}}%
\pgfpathlineto{\pgfqpoint{3.442678in}{6.716335in}}%
\pgfpathlineto{\pgfqpoint{3.527531in}{6.716335in}}%
\pgfpathlineto{\pgfqpoint{3.527531in}{6.900772in}}%
\pgfpathlineto{\pgfqpoint{3.612384in}{6.900772in}}%
\pgfpathlineto{\pgfqpoint{3.612384in}{6.733102in}}%
\pgfpathlineto{\pgfqpoint{3.697236in}{6.733102in}}%
\pgfpathlineto{\pgfqpoint{3.697236in}{6.716335in}}%
\pgfpathlineto{\pgfqpoint{3.782089in}{6.716335in}}%
\pgfpathlineto{\pgfqpoint{3.782089in}{6.699568in}}%
\pgfpathlineto{\pgfqpoint{3.866942in}{6.699568in}}%
\pgfpathlineto{\pgfqpoint{3.866942in}{6.749869in}}%
\pgfpathlineto{\pgfqpoint{3.951795in}{6.749869in}}%
\pgfpathlineto{\pgfqpoint{3.951795in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{4.036648in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{4.036648in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{4.121500in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{4.121500in}{6.615733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{6.615733in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.652797in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{3.652797in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419368in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{6.615733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{7.202914in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225146in,y=7.085478in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2\(\displaystyle \,\rightarrow\,\)\texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356514in,y=6.686195in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{7.202914in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{7.202914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{6.951073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{6.951073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{6.699568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{6.699568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{6.783403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{6.783403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{6.867238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{6.867238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{7.034909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{7.034909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{7.118744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{7.118744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{7.202579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{7.202579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{6.615733in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147102in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{5.147102in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{5.206677in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{5.206677in}{6.649267in}}%
\pgfpathlineto{\pgfqpoint{5.266252in}{6.649267in}}%
\pgfpathlineto{\pgfqpoint{5.266252in}{6.682801in}}%
\pgfpathlineto{\pgfqpoint{5.325827in}{6.682801in}}%
\pgfpathlineto{\pgfqpoint{5.325827in}{6.749869in}}%
\pgfpathlineto{\pgfqpoint{5.385401in}{6.749869in}}%
\pgfpathlineto{\pgfqpoint{5.385401in}{6.749869in}}%
\pgfpathlineto{\pgfqpoint{5.444976in}{6.749869in}}%
\pgfpathlineto{\pgfqpoint{5.444976in}{6.716335in}}%
\pgfpathlineto{\pgfqpoint{5.504551in}{6.716335in}}%
\pgfpathlineto{\pgfqpoint{5.504551in}{6.649267in}}%
\pgfpathlineto{\pgfqpoint{5.564126in}{6.649267in}}%
\pgfpathlineto{\pgfqpoint{5.564126in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{5.623701in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{5.623701in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{5.683276in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{5.683276in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{5.742850in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{5.742850in}{6.615733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{6.615733in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.403592in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{5.403592in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801384in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{6.615733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{7.202914in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607162in,y=7.085478in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607162in,y=6.686195in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{7.202914in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{7.202914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{7.202914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{6.615733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{6.951073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{6.951073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{6.699568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{6.699568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{6.783403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{6.783403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{6.867238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{6.867238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{7.034909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{7.034909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{7.118744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{7.118744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{7.202579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{7.202579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{6.615733in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543719in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{6.543719in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{6.598946in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{6.598946in}{6.666034in}}%
\pgfpathlineto{\pgfqpoint{6.654173in}{6.666034in}}%
\pgfpathlineto{\pgfqpoint{6.654173in}{6.800170in}}%
\pgfpathlineto{\pgfqpoint{6.709401in}{6.800170in}}%
\pgfpathlineto{\pgfqpoint{6.709401in}{6.850471in}}%
\pgfpathlineto{\pgfqpoint{6.764628in}{6.850471in}}%
\pgfpathlineto{\pgfqpoint{6.764628in}{6.967840in}}%
\pgfpathlineto{\pgfqpoint{6.819856in}{6.967840in}}%
\pgfpathlineto{\pgfqpoint{6.819856in}{6.816937in}}%
\pgfpathlineto{\pgfqpoint{6.875083in}{6.816937in}}%
\pgfpathlineto{\pgfqpoint{6.875083in}{6.666034in}}%
\pgfpathlineto{\pgfqpoint{6.930311in}{6.666034in}}%
\pgfpathlineto{\pgfqpoint{6.930311in}{6.666034in}}%
\pgfpathlineto{\pgfqpoint{6.985538in}{6.666034in}}%
\pgfpathlineto{\pgfqpoint{6.985538in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{7.040766in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{7.040766in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{7.095993in}{6.632500in}}%
\pgfpathlineto{\pgfqpoint{7.095993in}{6.615733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{6.615733in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.781553in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{6.781553in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183400in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{6.615733in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{6.615733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{7.202914in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{7.202914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989178in,y=7.085478in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4\(\displaystyle \,\rightarrow\,\)\texttt{E}, \texttt{L}, \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989178in,y=6.686195in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{6.510412in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{6.510412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283677in, y=5.881022in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{6.284040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{6.284040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224648in, y=6.241831in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.995393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.995393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{6.067555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{6.067555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{6.139717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{6.139717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{6.211879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{6.211879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{6.356202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{6.356202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{6.428364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{6.428364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{6.500526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{6.500526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{5.923231in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508941in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{0.508941in}{5.937664in}}%
\pgfpathlineto{\pgfqpoint{0.575689in}{5.937664in}}%
\pgfpathlineto{\pgfqpoint{0.575689in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{5.959312in}}%
\pgfpathlineto{\pgfqpoint{0.709185in}{5.959312in}}%
\pgfpathlineto{\pgfqpoint{0.709185in}{6.038690in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{6.038690in}}%
\pgfpathlineto{\pgfqpoint{0.775932in}{6.493310in}}%
\pgfpathlineto{\pgfqpoint{0.842680in}{6.493310in}}%
\pgfpathlineto{\pgfqpoint{0.842680in}{6.327337in}}%
\pgfpathlineto{\pgfqpoint{0.909428in}{6.327337in}}%
\pgfpathlineto{\pgfqpoint{0.909428in}{6.103636in}}%
\pgfpathlineto{\pgfqpoint{0.976176in}{6.103636in}}%
\pgfpathlineto{\pgfqpoint{0.976176in}{5.966528in}}%
\pgfpathlineto{\pgfqpoint{1.042924in}{5.966528in}}%
\pgfpathlineto{\pgfqpoint{1.042924in}{5.937664in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{5.937664in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{1.176420in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{1.176420in}{5.923231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{5.923231in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844524in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{0.844524in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655337in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{5.923231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{6.510412in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529629in,y=6.392976in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5\(\displaystyle \,\rightarrow\,\)\texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592483in,y=5.993693in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=193}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{6.510412in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{6.510412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{6.284040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{6.284040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.995393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.995393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{6.067555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{6.067555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{6.139717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{6.139717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{6.211879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{6.211879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{6.356202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{6.356202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{6.428364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{6.428364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{6.500526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{6.500526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{5.923231in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465323in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{2.465323in}{5.959312in}}%
\pgfpathlineto{\pgfqpoint{2.508170in}{5.959312in}}%
\pgfpathlineto{\pgfqpoint{2.508170in}{5.952096in}}%
\pgfpathlineto{\pgfqpoint{2.551016in}{5.952096in}}%
\pgfpathlineto{\pgfqpoint{2.551016in}{5.980961in}}%
\pgfpathlineto{\pgfqpoint{2.593862in}{5.980961in}}%
\pgfpathlineto{\pgfqpoint{2.593862in}{6.002609in}}%
\pgfpathlineto{\pgfqpoint{2.636709in}{6.002609in}}%
\pgfpathlineto{\pgfqpoint{2.636709in}{5.988177in}}%
\pgfpathlineto{\pgfqpoint{2.679555in}{5.988177in}}%
\pgfpathlineto{\pgfqpoint{2.679555in}{5.988177in}}%
\pgfpathlineto{\pgfqpoint{2.722401in}{5.988177in}}%
\pgfpathlineto{\pgfqpoint{2.722401in}{5.995393in}}%
\pgfpathlineto{\pgfqpoint{2.765248in}{5.995393in}}%
\pgfpathlineto{\pgfqpoint{2.765248in}{5.966528in}}%
\pgfpathlineto{\pgfqpoint{2.808094in}{5.966528in}}%
\pgfpathlineto{\pgfqpoint{2.808094in}{5.944880in}}%
\pgfpathlineto{\pgfqpoint{2.850940in}{5.944880in}}%
\pgfpathlineto{\pgfqpoint{2.850940in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{2.893787in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{2.893787in}{5.923231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{5.923231in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.661936in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{2.661936in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037353in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{5.923231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{6.510412in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843130in,y=6.392976in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843130in,y=5.993693in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{6.510412in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{6.510412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{6.284040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{6.284040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.995393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.995393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{6.067555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{6.067555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{6.139717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{6.139717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{6.211879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{6.211879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{6.356202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{6.356202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{6.428364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{6.428364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{6.500526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{6.500526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{5.923231in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957278in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{3.957278in}{5.937664in}}%
\pgfpathlineto{\pgfqpoint{3.982877in}{5.937664in}}%
\pgfpathlineto{\pgfqpoint{3.982877in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{4.008477in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{4.008477in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{4.034076in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{4.034076in}{5.937664in}}%
\pgfpathlineto{\pgfqpoint{4.059675in}{5.937664in}}%
\pgfpathlineto{\pgfqpoint{4.059675in}{5.966528in}}%
\pgfpathlineto{\pgfqpoint{4.085274in}{5.966528in}}%
\pgfpathlineto{\pgfqpoint{4.085274in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{4.110873in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{4.110873in}{5.944880in}}%
\pgfpathlineto{\pgfqpoint{4.136472in}{5.944880in}}%
\pgfpathlineto{\pgfqpoint{4.136472in}{5.937664in}}%
\pgfpathlineto{\pgfqpoint{4.162071in}{5.937664in}}%
\pgfpathlineto{\pgfqpoint{4.162071in}{5.937664in}}%
\pgfpathlineto{\pgfqpoint{4.187670in}{5.937664in}}%
\pgfpathlineto{\pgfqpoint{4.187670in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{4.213269in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{4.213269in}{5.923231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{5.923231in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.085240in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{4.085240in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419368in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{5.923231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{6.510412in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225146in,y=6.392976in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7\(\displaystyle \,\rightarrow\,\)\texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225146in,y=5.993693in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{6.510412in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{6.510412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{6.284040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{6.284040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.995393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.995393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{6.067555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{6.067555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{6.139717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{6.139717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{6.211879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{6.211879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{6.356202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{6.356202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{6.428364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{6.428364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{6.500526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{6.500526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{5.923231in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893965in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{4.893965in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{4.946314in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{4.946314in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{4.998663in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{4.998663in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{5.051011in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{5.051011in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{5.103360in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{5.103360in}{5.952096in}}%
\pgfpathlineto{\pgfqpoint{5.155708in}{5.952096in}}%
\pgfpathlineto{\pgfqpoint{5.155708in}{5.937664in}}%
\pgfpathlineto{\pgfqpoint{5.208057in}{5.937664in}}%
\pgfpathlineto{\pgfqpoint{5.208057in}{5.944880in}}%
\pgfpathlineto{\pgfqpoint{5.260406in}{5.944880in}}%
\pgfpathlineto{\pgfqpoint{5.260406in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{5.365103in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{5.365103in}{5.937664in}}%
\pgfpathlineto{\pgfqpoint{5.417452in}{5.937664in}}%
\pgfpathlineto{\pgfqpoint{5.417452in}{5.923231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{5.923231in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.197066in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{5.197066in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801384in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{5.923231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{6.510412in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607162in,y=6.392976in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8\(\displaystyle \,\rightarrow\,\)\texttt{S}, \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.738530in,y=5.993693in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{6.510412in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{6.510412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{6.510412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.923231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{6.284040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{6.284040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.995393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.995393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{6.067555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{6.067555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{6.139717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{6.139717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{6.211879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{6.211879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{6.356202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{6.356202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{6.428364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{6.428364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{6.500526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{6.500526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{5.923231in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765079in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{6.765079in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{6.774586in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{6.774586in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{6.784094in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{6.784094in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{6.793602in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{6.793602in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{6.803110in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{6.803110in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{6.812617in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{6.812617in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{6.822125in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{6.822125in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{6.831633in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{6.831633in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{6.841141in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{6.841141in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{6.850648in}{5.930447in}}%
\pgfpathlineto{\pgfqpoint{6.850648in}{5.952096in}}%
\pgfpathlineto{\pgfqpoint{6.860156in}{5.952096in}}%
\pgfpathlineto{\pgfqpoint{6.860156in}{5.923231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{5.923231in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.840579in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{6.840579in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183400in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{5.923231in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{5.923231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{6.510412in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{6.510412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989178in,y=6.392976in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9\(\displaystyle \,\rightarrow\,\)\texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989178in,y=5.993693in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{5.817910in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{5.817910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283677in, y=5.188520in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.547439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.547439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224648in, y=5.505230in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.294071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.294071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.357413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.357413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.420755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.420755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.484097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.484097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.610782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.610782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.674124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.674124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.737466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.737466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.800808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.800808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{5.230729in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194726in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{1.194726in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{1.260095in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{1.260095in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{1.281885in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{1.281885in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{1.303674in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{1.303674in}{5.420755in}}%
\pgfpathlineto{\pgfqpoint{1.325464in}{5.420755in}}%
\pgfpathlineto{\pgfqpoint{1.325464in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{1.347253in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{1.347253in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{1.369043in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{1.369043in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{5.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{5.230729in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.313780in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{1.313780in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655337in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{5.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{5.817910in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461115in,y=5.700474in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10\(\displaystyle \,\rightarrow\,\)\texttt{S}, \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461115in,y=5.301191in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{5.817910in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{5.817910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.547439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.547439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.294071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.294071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.357413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.357413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.420755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.420755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.484097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.484097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.610782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.610782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.674124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.674124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.737466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.737466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.800808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.800808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{5.230729in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553660in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{2.553660in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{2.571350in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{2.571350in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{2.589039in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{2.589039in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{2.606728in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{2.606728in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{2.624417in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{2.624417in}{5.357413in}}%
\pgfpathlineto{\pgfqpoint{2.642107in}{5.357413in}}%
\pgfpathlineto{\pgfqpoint{2.642107in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{2.659796in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{2.659796in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{2.677485in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{2.677485in}{5.357413in}}%
\pgfpathlineto{\pgfqpoint{2.695174in}{5.357413in}}%
\pgfpathlineto{\pgfqpoint{2.695174in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{2.712863in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{2.712863in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{2.730553in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{2.730553in}{5.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{5.230729in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.644350in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{2.644350in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037353in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{5.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{5.817910in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843130in,y=5.700474in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 11\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843130in,y=5.301191in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{5.817910in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{5.817910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.547439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.547439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.294071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.294071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.357413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.357413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.420755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.420755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.484097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.484097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.610782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.610782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.674124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.674124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.737466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.737466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.800808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.800808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{5.230729in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804149in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{3.804149in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{3.841065in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{3.841065in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{3.877981in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{3.877981in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{3.914898in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{3.914898in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{3.988730in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{3.988730in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{4.025647in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{4.025647in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{4.062563in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{4.062563in}{5.325742in}}%
\pgfpathlineto{\pgfqpoint{4.099479in}{5.325742in}}%
\pgfpathlineto{\pgfqpoint{4.099479in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{4.136396in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{4.136396in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{4.173312in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{4.173312in}{5.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{5.230729in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.017403in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{4.017403in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419368in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{5.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{5.817910in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225146in,y=5.700474in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12\(\displaystyle \,\rightarrow\,\)\texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225146in,y=5.301191in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{5.817910in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{5.817910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.547439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.547439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.294071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.294071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.357413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.357413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.420755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.420755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.484097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.484097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.610782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.610782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.674124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.674124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.737466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.737466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.800808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.800808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{5.230729in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908724in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{4.908724in}{5.357413in}}%
\pgfpathlineto{\pgfqpoint{4.963242in}{5.357413in}}%
\pgfpathlineto{\pgfqpoint{4.963242in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{5.017760in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{5.017760in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{5.072277in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{5.072277in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{5.126795in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{5.126795in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{5.181313in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{5.181313in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{5.235831in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{5.235831in}{5.325742in}}%
\pgfpathlineto{\pgfqpoint{5.290349in}{5.325742in}}%
\pgfpathlineto{\pgfqpoint{5.290349in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{5.344866in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{5.344866in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{5.399384in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{5.399384in}{5.325742in}}%
\pgfpathlineto{\pgfqpoint{5.453902in}{5.325742in}}%
\pgfpathlineto{\pgfqpoint{5.453902in}{5.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801384in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{5.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{5.817910in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607162in,y=5.700474in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 13\(\displaystyle \,\rightarrow\,\)\texttt{DIFFUSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607162in,y=5.301191in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{5.817910in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{5.817910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{5.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.230729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.547439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.547439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.294071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.294071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.357413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.357413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.420755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.420755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.484097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.484097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.610782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.610782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.674124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.674124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.737466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.737466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.800808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.800808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{5.230729in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644752in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{6.644752in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{6.672276in}{5.262400in}}%
\pgfpathlineto{\pgfqpoint{6.672276in}{5.357413in}}%
\pgfpathlineto{\pgfqpoint{6.699801in}{5.357413in}}%
\pgfpathlineto{\pgfqpoint{6.699801in}{5.452426in}}%
\pgfpathlineto{\pgfqpoint{6.727325in}{5.452426in}}%
\pgfpathlineto{\pgfqpoint{6.727325in}{5.610782in}}%
\pgfpathlineto{\pgfqpoint{6.754849in}{5.610782in}}%
\pgfpathlineto{\pgfqpoint{6.754849in}{5.769137in}}%
\pgfpathlineto{\pgfqpoint{6.782374in}{5.769137in}}%
\pgfpathlineto{\pgfqpoint{6.782374in}{5.800808in}}%
\pgfpathlineto{\pgfqpoint{6.809898in}{5.800808in}}%
\pgfpathlineto{\pgfqpoint{6.809898in}{5.674124in}}%
\pgfpathlineto{\pgfqpoint{6.837422in}{5.674124in}}%
\pgfpathlineto{\pgfqpoint{6.837422in}{5.420755in}}%
\pgfpathlineto{\pgfqpoint{6.864947in}{5.420755in}}%
\pgfpathlineto{\pgfqpoint{6.864947in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{6.892471in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{6.892471in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{6.919995in}{5.294071in}}%
\pgfpathlineto{\pgfqpoint{6.919995in}{5.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{5.230729in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.783710in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{6.783710in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183400in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{5.230729in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{5.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{5.817910in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{5.817910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989178in,y=5.700474in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989178in,y=5.301191in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=83}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{5.125408in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{5.125408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283677in, y=4.496018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{4.854938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{4.854938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224648in, y=4.812728in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{4.601569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{4.601569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{4.664911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{4.664911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{4.728253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{4.728253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{4.791595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{4.791595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{4.918280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{4.918280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{4.981622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{4.981622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.044964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.044964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{5.108306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{5.108306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{4.538227in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155096in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{1.155096in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{1.179626in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{1.179626in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{1.204156in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{1.204156in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{1.228686in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{1.228686in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{1.253216in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{1.253216in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{1.277747in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{1.277747in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{1.302277in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{1.302277in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{1.326807in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{1.326807in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{1.351337in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{1.351337in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{1.375867in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{1.375867in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{1.400397in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{1.400397in}{4.538227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{4.538227in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.267624in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{1.267624in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655337in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{4.538227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{5.125408in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461115in,y=5.007972in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15\(\displaystyle \,\rightarrow\,\)\texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461115in,y=4.608689in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{5.125408in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{5.125408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{4.854938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{4.854938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{4.601569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{4.601569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{4.664911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{4.664911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{4.728253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{4.728253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{4.791595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{4.791595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{4.918280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{4.918280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{4.981622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{4.981622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.044964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.044964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{5.108306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{5.108306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{4.538227in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408815in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{2.408815in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{2.459486in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{2.459486in}{4.563564in}}%
\pgfpathlineto{\pgfqpoint{2.510158in}{4.563564in}}%
\pgfpathlineto{\pgfqpoint{2.510158in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{2.560829in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{2.560829in}{4.601569in}}%
\pgfpathlineto{\pgfqpoint{2.611500in}{4.601569in}}%
\pgfpathlineto{\pgfqpoint{2.611500in}{4.588901in}}%
\pgfpathlineto{\pgfqpoint{2.662172in}{4.588901in}}%
\pgfpathlineto{\pgfqpoint{2.662172in}{4.601569in}}%
\pgfpathlineto{\pgfqpoint{2.712843in}{4.601569in}}%
\pgfpathlineto{\pgfqpoint{2.712843in}{4.626906in}}%
\pgfpathlineto{\pgfqpoint{2.763515in}{4.626906in}}%
\pgfpathlineto{\pgfqpoint{2.763515in}{4.639574in}}%
\pgfpathlineto{\pgfqpoint{2.814186in}{4.639574in}}%
\pgfpathlineto{\pgfqpoint{2.814186in}{4.576232in}}%
\pgfpathlineto{\pgfqpoint{2.864858in}{4.576232in}}%
\pgfpathlineto{\pgfqpoint{2.864858in}{4.588901in}}%
\pgfpathlineto{\pgfqpoint{2.915529in}{4.588901in}}%
\pgfpathlineto{\pgfqpoint{2.915529in}{4.538227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{4.538227in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.711017in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{2.711017in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037353in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{4.538227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{5.125408in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843130in,y=5.007972in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16\(\displaystyle \,\rightarrow\,\)\texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843130in,y=4.608689in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{5.125408in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{5.125408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{4.854938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{4.854938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{4.601569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{4.601569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{4.664911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{4.664911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{4.728253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{4.728253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{4.791595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{4.791595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{4.918280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{4.918280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{4.981622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{4.981622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.044964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.044964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{5.108306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{5.108306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{4.538227in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389652in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{3.389652in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{3.449097in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{3.449097in}{4.576232in}}%
\pgfpathlineto{\pgfqpoint{3.508542in}{4.576232in}}%
\pgfpathlineto{\pgfqpoint{3.508542in}{4.728253in}}%
\pgfpathlineto{\pgfqpoint{3.567987in}{4.728253in}}%
\pgfpathlineto{\pgfqpoint{3.567987in}{4.905611in}}%
\pgfpathlineto{\pgfqpoint{3.627432in}{4.905611in}}%
\pgfpathlineto{\pgfqpoint{3.627432in}{4.740922in}}%
\pgfpathlineto{\pgfqpoint{3.686878in}{4.740922in}}%
\pgfpathlineto{\pgfqpoint{3.686878in}{4.601569in}}%
\pgfpathlineto{\pgfqpoint{3.746323in}{4.601569in}}%
\pgfpathlineto{\pgfqpoint{3.746323in}{4.563564in}}%
\pgfpathlineto{\pgfqpoint{3.805768in}{4.563564in}}%
\pgfpathlineto{\pgfqpoint{3.805768in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{3.865213in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{3.865213in}{4.588901in}}%
\pgfpathlineto{\pgfqpoint{3.924658in}{4.588901in}}%
\pgfpathlineto{\pgfqpoint{3.924658in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{3.984103in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{3.984103in}{4.538227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{4.538227in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.626361in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{3.626361in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419368in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{4.538227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{5.125408in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.293661in,y=5.007972in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 17\(\displaystyle \,\rightarrow\,\)\texttt{M}, \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356514in,y=4.608689in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=77}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{5.125408in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{5.125408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{4.854938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{4.854938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{4.601569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{4.601569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{4.664911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{4.664911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{4.728253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{4.728253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{4.791595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{4.791595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{4.918280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{4.918280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{4.981622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{4.981622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.044964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.044964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{5.108306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{5.108306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{4.538227in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319224in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{5.319224in}{4.576232in}}%
\pgfpathlineto{\pgfqpoint{5.348504in}{4.576232in}}%
\pgfpathlineto{\pgfqpoint{5.348504in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{5.377784in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{5.377784in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{5.407064in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{5.407064in}{4.563564in}}%
\pgfpathlineto{\pgfqpoint{5.436343in}{4.563564in}}%
\pgfpathlineto{\pgfqpoint{5.436343in}{4.563564in}}%
\pgfpathlineto{\pgfqpoint{5.465623in}{4.563564in}}%
\pgfpathlineto{\pgfqpoint{5.465623in}{4.576232in}}%
\pgfpathlineto{\pgfqpoint{5.494903in}{4.576232in}}%
\pgfpathlineto{\pgfqpoint{5.494903in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{5.524183in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{5.524183in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{5.553462in}{4.550896in}}%
\pgfpathlineto{\pgfqpoint{5.553462in}{4.576232in}}%
\pgfpathlineto{\pgfqpoint{5.582742in}{4.576232in}}%
\pgfpathlineto{\pgfqpoint{5.582742in}{4.601569in}}%
\pgfpathlineto{\pgfqpoint{5.612022in}{4.601569in}}%
\pgfpathlineto{\pgfqpoint{5.612022in}{4.538227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{4.538227in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.496508in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{5.496508in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801384in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{4.538227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{5.125408in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607162in,y=5.007972in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 18\(\displaystyle \,\rightarrow\,\)\texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607162in,y=4.608689in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{5.125408in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{5.125408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{5.125408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{4.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{4.854938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{4.854938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{4.601569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{4.601569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{4.664911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{4.664911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{4.728253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{4.728253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{4.791595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{4.791595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{4.918280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{4.918280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{4.981622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{4.981622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.044964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.044964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{5.108306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{5.108306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{4.538227in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086772in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{6.086772in}{4.576232in}}%
\pgfpathlineto{\pgfqpoint{6.138502in}{4.576232in}}%
\pgfpathlineto{\pgfqpoint{6.138502in}{4.563564in}}%
\pgfpathlineto{\pgfqpoint{6.190233in}{4.563564in}}%
\pgfpathlineto{\pgfqpoint{6.190233in}{4.601569in}}%
\pgfpathlineto{\pgfqpoint{6.241963in}{4.601569in}}%
\pgfpathlineto{\pgfqpoint{6.241963in}{4.867606in}}%
\pgfpathlineto{\pgfqpoint{6.293693in}{4.867606in}}%
\pgfpathlineto{\pgfqpoint{6.293693in}{5.108306in}}%
\pgfpathlineto{\pgfqpoint{6.345423in}{5.108306in}}%
\pgfpathlineto{\pgfqpoint{6.345423in}{5.006958in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{5.006958in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{4.930948in}}%
\pgfpathlineto{\pgfqpoint{6.448883in}{4.930948in}}%
\pgfpathlineto{\pgfqpoint{6.448883in}{4.715585in}}%
\pgfpathlineto{\pgfqpoint{6.500613in}{4.715585in}}%
\pgfpathlineto{\pgfqpoint{6.500613in}{4.601569in}}%
\pgfpathlineto{\pgfqpoint{6.552343in}{4.601569in}}%
\pgfpathlineto{\pgfqpoint{6.552343in}{4.588901in}}%
\pgfpathlineto{\pgfqpoint{6.604073in}{4.588901in}}%
\pgfpathlineto{\pgfqpoint{6.604073in}{4.538227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{4.538227in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.359842in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{6.359842in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183400in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{4.538227in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{4.538227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{5.125408in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{5.125408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.057692in,y=5.007972in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 19\(\displaystyle \,\rightarrow\,\)\texttt{P}, \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.120546in,y=4.608689in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=172}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{4.432906in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{4.432906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283677in, y=3.803516in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{4.162436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{4.162436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224648in, y=4.120226in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{3.909067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{3.909067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{3.972409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{3.972409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{4.035751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{4.035751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{4.099093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{4.099093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{4.225778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{4.225778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{4.289120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{4.289120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{4.352462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{4.352462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{4.415804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{4.415804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{3.845725in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057734in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{1.057734in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{1.102150in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{1.102150in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{1.146566in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{1.146566in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{1.190982in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{1.190982in}{3.972409in}}%
\pgfpathlineto{\pgfqpoint{1.235398in}{3.972409in}}%
\pgfpathlineto{\pgfqpoint{1.235398in}{3.972409in}}%
\pgfpathlineto{\pgfqpoint{1.279815in}{3.972409in}}%
\pgfpathlineto{\pgfqpoint{1.279815in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{1.324231in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{1.324231in}{4.067422in}}%
\pgfpathlineto{\pgfqpoint{1.368647in}{4.067422in}}%
\pgfpathlineto{\pgfqpoint{1.368647in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{1.413063in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{1.413063in}{3.940738in}}%
\pgfpathlineto{\pgfqpoint{1.457479in}{3.940738in}}%
\pgfpathlineto{\pgfqpoint{1.457479in}{3.972409in}}%
\pgfpathlineto{\pgfqpoint{1.501895in}{3.972409in}}%
\pgfpathlineto{\pgfqpoint{1.501895in}{3.845725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{3.845725in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314626in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{1.314626in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655337in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{3.845725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{4.432906in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461115in,y=4.315470in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461115in,y=3.916187in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{4.432906in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{4.432906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{4.162436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{4.162436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{3.909067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{3.909067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{3.972409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{3.972409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{4.035751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{4.035751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{4.099093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{4.099093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{4.225778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{4.225778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{4.289120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{4.289120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{4.352462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{4.352462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{4.415804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{4.415804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{3.845725in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548800in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{2.548800in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{2.582927in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{2.582927in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{2.617054in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{2.617054in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{2.651180in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{2.651180in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{2.685307in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{2.685307in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{2.719433in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{2.719433in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{2.753560in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{2.753560in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{2.787687in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{2.787687in}{3.972409in}}%
\pgfpathlineto{\pgfqpoint{2.821813in}{3.972409in}}%
\pgfpathlineto{\pgfqpoint{2.821813in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{2.855940in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{2.855940in}{3.940738in}}%
\pgfpathlineto{\pgfqpoint{2.890066in}{3.940738in}}%
\pgfpathlineto{\pgfqpoint{2.890066in}{3.845725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{3.845725in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.752941in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{2.752941in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037353in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{3.845725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{4.432906in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843130in,y=4.315470in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 21\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843130in,y=3.916187in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{4.432906in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{4.432906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{4.162436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{4.162436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{3.909067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{3.909067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{3.972409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{3.972409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{4.035751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{4.035751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{4.099093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{4.099093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{4.225778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{4.225778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{4.289120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{4.289120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{4.352462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{4.352462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{4.415804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{4.415804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{3.845725in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188309in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{3.188309in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{3.296357in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{3.296357in}{3.972409in}}%
\pgfpathlineto{\pgfqpoint{3.404404in}{3.972409in}}%
\pgfpathlineto{\pgfqpoint{3.404404in}{4.099093in}}%
\pgfpathlineto{\pgfqpoint{3.512452in}{4.099093in}}%
\pgfpathlineto{\pgfqpoint{3.512452in}{4.415804in}}%
\pgfpathlineto{\pgfqpoint{3.620499in}{4.415804in}}%
\pgfpathlineto{\pgfqpoint{3.620499in}{4.162436in}}%
\pgfpathlineto{\pgfqpoint{3.728547in}{4.162436in}}%
\pgfpathlineto{\pgfqpoint{3.728547in}{4.289120in}}%
\pgfpathlineto{\pgfqpoint{3.836595in}{4.289120in}}%
\pgfpathlineto{\pgfqpoint{3.836595in}{4.099093in}}%
\pgfpathlineto{\pgfqpoint{3.944642in}{4.099093in}}%
\pgfpathlineto{\pgfqpoint{3.944642in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{4.052690in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{4.052690in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{4.160737in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{4.160737in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{4.268785in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{4.268785in}{3.845725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{3.845725in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.661564in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{3.661564in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419368in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{3.845725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{4.432906in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.293661in,y=4.315470in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 22\(\displaystyle \,\rightarrow\,\)\texttt{M}, \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356514in,y=3.916187in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{4.432906in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{4.432906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{4.162436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{4.162436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{3.909067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{3.909067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{3.972409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{3.972409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{4.035751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{4.035751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{4.099093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{4.099093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{4.225778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{4.225778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{4.289120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{4.289120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{4.352462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{4.352462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{4.415804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{4.415804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{3.845725in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134832in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{5.134832in}{3.972409in}}%
\pgfpathlineto{\pgfqpoint{5.183053in}{3.972409in}}%
\pgfpathlineto{\pgfqpoint{5.183053in}{3.940738in}}%
\pgfpathlineto{\pgfqpoint{5.231274in}{3.940738in}}%
\pgfpathlineto{\pgfqpoint{5.231274in}{3.972409in}}%
\pgfpathlineto{\pgfqpoint{5.279496in}{3.972409in}}%
\pgfpathlineto{\pgfqpoint{5.279496in}{4.320791in}}%
\pgfpathlineto{\pgfqpoint{5.327717in}{4.320791in}}%
\pgfpathlineto{\pgfqpoint{5.327717in}{4.004080in}}%
\pgfpathlineto{\pgfqpoint{5.375938in}{4.004080in}}%
\pgfpathlineto{\pgfqpoint{5.375938in}{3.972409in}}%
\pgfpathlineto{\pgfqpoint{5.424160in}{3.972409in}}%
\pgfpathlineto{\pgfqpoint{5.424160in}{3.940738in}}%
\pgfpathlineto{\pgfqpoint{5.472381in}{3.940738in}}%
\pgfpathlineto{\pgfqpoint{5.472381in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{5.520602in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{5.520602in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{5.568824in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{5.568824in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{5.617045in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{5.617045in}{3.845725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{3.845725in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.330798in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{5.330798in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801384in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{3.845725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{4.432906in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607162in,y=4.315470in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 23\(\displaystyle \,\rightarrow\,\)\texttt{E}, \texttt{M}, \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607162in,y=3.916187in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{4.432906in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{4.432906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{4.432906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{3.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{4.162436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{4.162436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{3.909067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{3.909067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{3.972409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{3.972409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{4.035751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{4.035751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{4.099093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{4.099093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{4.225778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{4.225778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{4.289120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{4.289120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{4.352462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{4.352462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{4.415804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{4.415804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{3.845725in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290740in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{6.290740in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{6.360795in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{6.360795in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{6.430850in}{3.877396in}}%
\pgfpathlineto{\pgfqpoint{6.430850in}{3.940738in}}%
\pgfpathlineto{\pgfqpoint{6.500905in}{3.940738in}}%
\pgfpathlineto{\pgfqpoint{6.500905in}{4.004080in}}%
\pgfpathlineto{\pgfqpoint{6.570960in}{4.004080in}}%
\pgfpathlineto{\pgfqpoint{6.570960in}{4.384133in}}%
\pgfpathlineto{\pgfqpoint{6.641015in}{4.384133in}}%
\pgfpathlineto{\pgfqpoint{6.641015in}{4.320791in}}%
\pgfpathlineto{\pgfqpoint{6.711070in}{4.320791in}}%
\pgfpathlineto{\pgfqpoint{6.711070in}{4.130764in}}%
\pgfpathlineto{\pgfqpoint{6.781125in}{4.130764in}}%
\pgfpathlineto{\pgfqpoint{6.781125in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{6.851180in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{6.851180in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{6.921235in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{6.921235in}{3.940738in}}%
\pgfpathlineto{\pgfqpoint{6.991290in}{3.940738in}}%
\pgfpathlineto{\pgfqpoint{6.991290in}{3.845725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{3.845725in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.647539in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{6.647539in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183400in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{3.845725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{4.432906in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{4.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989178in,y=4.315470in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 24\(\displaystyle \,\rightarrow\,\)\texttt{E}, \texttt{M}, \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989178in,y=3.916187in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{3.739154in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{3.739154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283677in, y=3.109764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{3.559172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{3.559172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224648in, y=3.516963in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{3.233413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{3.233413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{3.314853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{3.314853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{3.396293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{3.396293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{3.477732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{3.477732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{3.640612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{3.640612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{3.722052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{3.722052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146846in,y=3.739154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Observations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{3.151973in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424278in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{0.424278in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{0.439197in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{0.439197in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{0.454116in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{0.454116in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{0.469035in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{0.469035in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{0.483954in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{0.483954in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{0.498873in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{0.498873in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{0.513792in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{0.513792in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{0.528711in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{0.528711in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{0.543630in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{0.543630in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{0.558549in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{0.558549in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{0.573468in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{0.573468in}{3.151973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{3.151973in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495951in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{0.495951in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655337in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{3.151973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{3.739154in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529629in,y=3.621718in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\(\displaystyle \,\rightarrow\,\)\texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592483in,y=3.222435in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{3.739154in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{3.739154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{3.559172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{3.559172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{3.233413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{3.233413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{3.314853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{3.314853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{3.396293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{3.396293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{3.477732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{3.477732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{3.640612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{3.640612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{3.722052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{3.722052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{3.151973in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019254in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{2.019254in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{2.062958in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{2.062958in}{3.233413in}}%
\pgfpathlineto{\pgfqpoint{2.106663in}{3.233413in}}%
\pgfpathlineto{\pgfqpoint{2.106663in}{3.396293in}}%
\pgfpathlineto{\pgfqpoint{2.150367in}{3.396293in}}%
\pgfpathlineto{\pgfqpoint{2.150367in}{3.722052in}}%
\pgfpathlineto{\pgfqpoint{2.194072in}{3.722052in}}%
\pgfpathlineto{\pgfqpoint{2.194072in}{3.681332in}}%
\pgfpathlineto{\pgfqpoint{2.237776in}{3.681332in}}%
\pgfpathlineto{\pgfqpoint{2.237776in}{3.355573in}}%
\pgfpathlineto{\pgfqpoint{2.281481in}{3.355573in}}%
\pgfpathlineto{\pgfqpoint{2.281481in}{3.396293in}}%
\pgfpathlineto{\pgfqpoint{2.325185in}{3.396293in}}%
\pgfpathlineto{\pgfqpoint{2.325185in}{3.274133in}}%
\pgfpathlineto{\pgfqpoint{2.368890in}{3.274133in}}%
\pgfpathlineto{\pgfqpoint{2.368890in}{3.314853in}}%
\pgfpathlineto{\pgfqpoint{2.412594in}{3.314853in}}%
\pgfpathlineto{\pgfqpoint{2.412594in}{3.233413in}}%
\pgfpathlineto{\pgfqpoint{2.456299in}{3.233413in}}%
\pgfpathlineto{\pgfqpoint{2.456299in}{3.151973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{3.151973in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.229129in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{2.229129in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037353in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{3.151973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{3.739154in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911645in,y=3.621718in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 26\(\displaystyle \,\rightarrow\,\)\texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974499in,y=3.222435in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{3.739154in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{3.739154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{3.559172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{3.559172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{3.233413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{3.233413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{3.314853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{3.314853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{3.396293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{3.396293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{3.477732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{3.477732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{3.640612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{3.640612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{3.722052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{3.722052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{3.151973in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974524in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{3.974524in}{3.274133in}}%
\pgfpathlineto{\pgfqpoint{3.996845in}{3.274133in}}%
\pgfpathlineto{\pgfqpoint{3.996845in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{4.019166in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{4.019166in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{4.041488in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{4.041488in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{4.063809in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{4.063809in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{4.086130in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{4.086130in}{3.233413in}}%
\pgfpathlineto{\pgfqpoint{4.108451in}{3.233413in}}%
\pgfpathlineto{\pgfqpoint{4.108451in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{4.130772in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{4.130772in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{4.153093in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{4.153093in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{4.175414in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{4.175414in}{3.233413in}}%
\pgfpathlineto{\pgfqpoint{4.197735in}{3.233413in}}%
\pgfpathlineto{\pgfqpoint{4.197735in}{3.151973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{3.151973in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.074012in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{4.074012in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419368in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{3.151973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{3.739154in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225146in,y=3.621718in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 27\(\displaystyle \,\rightarrow\,\)\texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225146in,y=3.222435in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{3.739154in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{3.739154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{3.559172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{3.559172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{3.233413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{3.233413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{3.314853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{3.314853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{3.396293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{3.396293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{3.477732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{3.477732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{3.640612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{3.640612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{3.722052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{3.722052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{3.151973in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309543in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{5.309543in}{3.274133in}}%
\pgfpathlineto{\pgfqpoint{5.341755in}{3.274133in}}%
\pgfpathlineto{\pgfqpoint{5.341755in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{5.373967in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{5.373967in}{3.274133in}}%
\pgfpathlineto{\pgfqpoint{5.406179in}{3.274133in}}%
\pgfpathlineto{\pgfqpoint{5.406179in}{3.355573in}}%
\pgfpathlineto{\pgfqpoint{5.438391in}{3.355573in}}%
\pgfpathlineto{\pgfqpoint{5.438391in}{3.396293in}}%
\pgfpathlineto{\pgfqpoint{5.470603in}{3.396293in}}%
\pgfpathlineto{\pgfqpoint{5.470603in}{3.518452in}}%
\pgfpathlineto{\pgfqpoint{5.502815in}{3.518452in}}%
\pgfpathlineto{\pgfqpoint{5.502815in}{3.477732in}}%
\pgfpathlineto{\pgfqpoint{5.535027in}{3.477732in}}%
\pgfpathlineto{\pgfqpoint{5.535027in}{3.640612in}}%
\pgfpathlineto{\pgfqpoint{5.567239in}{3.640612in}}%
\pgfpathlineto{\pgfqpoint{5.567239in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{5.599451in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{5.599451in}{3.233413in}}%
\pgfpathlineto{\pgfqpoint{5.631663in}{3.233413in}}%
\pgfpathlineto{\pgfqpoint{5.631663in}{3.151973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{3.151973in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.484225in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801384in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{3.151973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{3.739154in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607162in,y=3.621718in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 28\(\displaystyle \,\rightarrow\,\)\texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607162in,y=3.222435in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{3.739154in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{3.739154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{3.739154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{3.151973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{3.559172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{3.559172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{3.233413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{3.233413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{3.314853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{3.314853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{3.396293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{3.396293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{3.477732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{3.477732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{3.640612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{3.640612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{3.722052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{3.722052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{3.151973in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260378in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{6.260378in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{6.282335in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{6.282335in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{6.304293in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{6.304293in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{6.326250in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{6.326250in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{6.348207in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{6.348207in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{6.370164in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{6.370164in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{6.392121in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{6.392121in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{6.414078in}{3.192693in}}%
\pgfpathlineto{\pgfqpoint{6.414078in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{6.436035in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{6.436035in}{3.233413in}}%
\pgfpathlineto{\pgfqpoint{6.457992in}{3.233413in}}%
\pgfpathlineto{\pgfqpoint{6.457992in}{3.233413in}}%
\pgfpathlineto{\pgfqpoint{6.479949in}{3.233413in}}%
\pgfpathlineto{\pgfqpoint{6.479949in}{3.151973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183400in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{3.151973in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{3.151973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{3.739154in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{3.739154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989178in,y=3.621718in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 29\(\displaystyle \,\rightarrow\,\)\texttt{DIFFUSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.120546in,y=3.222435in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{3.046652in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{3.046652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283677in, y=2.417262in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{2.794812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{2.794812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224648in, y=2.752602in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{2.526539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{2.526539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{2.593607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{2.593607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{2.660675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{2.660675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{2.727744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{2.727744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{2.861880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{2.861880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{2.928948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{2.928948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{2.996016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{2.996016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{2.459471in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747918in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{0.747918in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{0.825167in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{0.825167in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{0.902416in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{0.902416in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{0.979665in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{0.979665in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{1.056914in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{1.056914in}{2.560073in}}%
\pgfpathlineto{\pgfqpoint{1.134163in}{2.560073in}}%
\pgfpathlineto{\pgfqpoint{1.134163in}{2.660675in}}%
\pgfpathlineto{\pgfqpoint{1.211412in}{2.660675in}}%
\pgfpathlineto{\pgfqpoint{1.211412in}{2.660675in}}%
\pgfpathlineto{\pgfqpoint{1.288661in}{2.660675in}}%
\pgfpathlineto{\pgfqpoint{1.288661in}{2.761278in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{2.761278in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{2.593607in}}%
\pgfpathlineto{\pgfqpoint{1.443159in}{2.593607in}}%
\pgfpathlineto{\pgfqpoint{1.443159in}{2.560073in}}%
\pgfpathlineto{\pgfqpoint{1.520408in}{2.560073in}}%
\pgfpathlineto{\pgfqpoint{1.520408in}{2.459471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{2.459471in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.248449in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{1.248449in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655337in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{2.459471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{3.046652in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461115in,y=2.929216in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461115in,y=2.529933in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{3.046652in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{3.046652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{2.794812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{2.794812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{2.526539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{2.526539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{2.593607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{2.593607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{2.660675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{2.660675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{2.727744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{2.727744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{2.861880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{2.861880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{2.928948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{2.928948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{2.996016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{2.996016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{2.459471in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301317in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{2.301317in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{2.357744in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{2.357744in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{2.414171in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{2.414171in}{2.761278in}}%
\pgfpathlineto{\pgfqpoint{2.470599in}{2.761278in}}%
\pgfpathlineto{\pgfqpoint{2.470599in}{2.560073in}}%
\pgfpathlineto{\pgfqpoint{2.527026in}{2.560073in}}%
\pgfpathlineto{\pgfqpoint{2.527026in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{2.583453in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{2.583453in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{2.639881in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{2.639881in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{2.696308in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{2.696308in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{2.752735in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{2.752735in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{2.809163in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{2.809163in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{2.865590in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{2.865590in}{2.459471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{2.459471in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.490239in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{2.490239in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037353in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{2.459471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{3.046652in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843130in,y=2.929216in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 31\(\displaystyle \,\rightarrow\,\)\texttt{L}, \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843130in,y=2.529933in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{3.046652in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{3.046652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{2.794812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{2.794812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{2.526539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{2.526539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{2.593607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{2.593607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{2.660675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{2.660675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{2.727744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{2.727744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{2.861880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{2.861880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{2.928948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{2.928948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{2.996016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{2.996016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{2.459471in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993357in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{4.016206in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{4.016206in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{4.039055in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{4.039055in}{2.560073in}}%
\pgfpathlineto{\pgfqpoint{4.061904in}{2.560073in}}%
\pgfpathlineto{\pgfqpoint{4.061904in}{2.593607in}}%
\pgfpathlineto{\pgfqpoint{4.084752in}{2.593607in}}%
\pgfpathlineto{\pgfqpoint{4.084752in}{2.560073in}}%
\pgfpathlineto{\pgfqpoint{4.107601in}{2.560073in}}%
\pgfpathlineto{\pgfqpoint{4.107601in}{2.627141in}}%
\pgfpathlineto{\pgfqpoint{4.130450in}{2.627141in}}%
\pgfpathlineto{\pgfqpoint{4.130450in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{4.153299in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{4.153299in}{2.560073in}}%
\pgfpathlineto{\pgfqpoint{4.176147in}{2.560073in}}%
\pgfpathlineto{\pgfqpoint{4.176147in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{4.198996in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{4.198996in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{4.221845in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{4.221845in}{2.459471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{2.459471in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.102521in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{4.102521in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419368in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{2.459471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{3.046652in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225146in,y=2.929216in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32\(\displaystyle \,\rightarrow\,\)\texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225146in,y=2.529933in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{3.046652in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{3.046652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{2.794812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{2.794812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{2.526539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{2.526539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{2.593607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{2.593607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{2.660675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{2.660675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{2.727744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{2.727744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{2.861880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{2.861880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{2.928948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{2.928948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{2.996016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{2.996016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{2.459471in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252736in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{5.252736in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{5.287623in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{5.287623in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{5.322509in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{5.322509in}{2.727744in}}%
\pgfpathlineto{\pgfqpoint{5.357395in}{2.727744in}}%
\pgfpathlineto{\pgfqpoint{5.357395in}{2.794812in}}%
\pgfpathlineto{\pgfqpoint{5.392282in}{2.794812in}}%
\pgfpathlineto{\pgfqpoint{5.392282in}{2.828346in}}%
\pgfpathlineto{\pgfqpoint{5.427168in}{2.828346in}}%
\pgfpathlineto{\pgfqpoint{5.427168in}{2.794812in}}%
\pgfpathlineto{\pgfqpoint{5.462055in}{2.794812in}}%
\pgfpathlineto{\pgfqpoint{5.462055in}{2.727744in}}%
\pgfpathlineto{\pgfqpoint{5.496941in}{2.727744in}}%
\pgfpathlineto{\pgfqpoint{5.496941in}{2.694209in}}%
\pgfpathlineto{\pgfqpoint{5.531827in}{2.694209in}}%
\pgfpathlineto{\pgfqpoint{5.531827in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{5.566714in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{5.566714in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{5.601600in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{5.601600in}{2.459471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{2.459471in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.422789in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{5.422789in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801384in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{2.459471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{3.046652in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607162in,y=2.929216in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 33\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607162in,y=2.529933in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{3.046652in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{3.046652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{3.046652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{2.459471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{2.794812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{2.794812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{2.526539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{2.526539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{2.593607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{2.593607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{2.660675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{2.660675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{2.727744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{2.727744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{2.861880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{2.861880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{2.928948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{2.928948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{2.996016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{2.996016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{2.459471in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.268291in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{6.268291in}{2.560073in}}%
\pgfpathlineto{\pgfqpoint{6.309778in}{2.560073in}}%
\pgfpathlineto{\pgfqpoint{6.309778in}{2.794812in}}%
\pgfpathlineto{\pgfqpoint{6.351265in}{2.794812in}}%
\pgfpathlineto{\pgfqpoint{6.351265in}{3.029550in}}%
\pgfpathlineto{\pgfqpoint{6.392752in}{3.029550in}}%
\pgfpathlineto{\pgfqpoint{6.392752in}{2.828346in}}%
\pgfpathlineto{\pgfqpoint{6.434238in}{2.828346in}}%
\pgfpathlineto{\pgfqpoint{6.434238in}{2.660675in}}%
\pgfpathlineto{\pgfqpoint{6.475725in}{2.660675in}}%
\pgfpathlineto{\pgfqpoint{6.475725in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{6.517212in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{6.517212in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{6.558699in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{6.558699in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{6.600185in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{6.600185in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{6.641672in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{6.641672in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{6.683159in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{6.683159in}{2.459471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{2.459471in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.398379in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{6.398379in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183400in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{2.459471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{3.046652in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{3.046652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.057692in,y=2.929216in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 34\(\displaystyle \,\rightarrow\,\)\texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.120546in,y=2.529933in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=52}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{2.354150in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{2.354150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283677in, y=1.724760in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{2.083680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{2.083680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224648in, y=2.041470in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{1.830311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{1.830311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{1.893653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{1.893653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{1.956995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{1.956995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{2.020338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{2.020338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{2.147022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{2.147022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{2.210364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{2.210364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{2.273706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{2.273706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{2.337048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{2.337048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{1.766969in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171364in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.171364in}{1.830311in}}%
\pgfpathlineto{\pgfqpoint{1.219761in}{1.830311in}}%
\pgfpathlineto{\pgfqpoint{1.219761in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.268158in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.268158in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.316556in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.316556in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.364953in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.364953in}{1.830311in}}%
\pgfpathlineto{\pgfqpoint{1.413350in}{1.830311in}}%
\pgfpathlineto{\pgfqpoint{1.413350in}{1.925324in}}%
\pgfpathlineto{\pgfqpoint{1.461748in}{1.925324in}}%
\pgfpathlineto{\pgfqpoint{1.461748in}{2.115351in}}%
\pgfpathlineto{\pgfqpoint{1.510145in}{2.115351in}}%
\pgfpathlineto{\pgfqpoint{1.510145in}{2.337048in}}%
\pgfpathlineto{\pgfqpoint{1.558542in}{2.337048in}}%
\pgfpathlineto{\pgfqpoint{1.558542in}{1.925324in}}%
\pgfpathlineto{\pgfqpoint{1.606939in}{1.925324in}}%
\pgfpathlineto{\pgfqpoint{1.606939in}{1.893653in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{1.893653in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{1.766969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{1.766969in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.504821in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.504821in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655337in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{1.766969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{2.354150in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461115in,y=2.236714in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 35\(\displaystyle \,\rightarrow\,\)\texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461115in,y=1.837431in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{2.354150in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{2.354150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{2.083680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{2.083680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{1.830311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{1.830311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{1.893653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{1.893653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{1.956995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{1.956995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{2.020338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{2.020338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{2.147022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{2.147022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{2.210364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{2.210364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{2.273706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{2.273706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{2.337048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{2.337048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{1.766969in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982804in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{2.046927in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{2.046927in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{2.111051in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{2.111051in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{2.175175in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{2.175175in}{1.988666in}}%
\pgfpathlineto{\pgfqpoint{2.239298in}{1.988666in}}%
\pgfpathlineto{\pgfqpoint{2.239298in}{2.020338in}}%
\pgfpathlineto{\pgfqpoint{2.303422in}{2.020338in}}%
\pgfpathlineto{\pgfqpoint{2.303422in}{1.893653in}}%
\pgfpathlineto{\pgfqpoint{2.367546in}{1.893653in}}%
\pgfpathlineto{\pgfqpoint{2.367546in}{1.893653in}}%
\pgfpathlineto{\pgfqpoint{2.431669in}{1.893653in}}%
\pgfpathlineto{\pgfqpoint{2.431669in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{2.495793in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{2.495793in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{2.559917in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{2.559917in}{1.830311in}}%
\pgfpathlineto{\pgfqpoint{2.624040in}{1.830311in}}%
\pgfpathlineto{\pgfqpoint{2.624040in}{1.766969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{1.766969in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.313075in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{2.313075in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037353in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{1.766969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{2.354150in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843130in,y=2.236714in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 36\(\displaystyle \,\rightarrow\,\)\texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974499in,y=1.837431in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{2.354150in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{2.354150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{2.083680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{2.083680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{1.830311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{1.830311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{1.893653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{1.893653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{1.956995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{1.956995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{2.020338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{2.020338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{2.147022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{2.147022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{2.210364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{2.210364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{2.273706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{2.273706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{2.337048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{2.337048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{1.766969in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519429in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{3.519429in}{1.830311in}}%
\pgfpathlineto{\pgfqpoint{3.593400in}{1.830311in}}%
\pgfpathlineto{\pgfqpoint{3.593400in}{1.861982in}}%
\pgfpathlineto{\pgfqpoint{3.667371in}{1.861982in}}%
\pgfpathlineto{\pgfqpoint{3.667371in}{1.861982in}}%
\pgfpathlineto{\pgfqpoint{3.741342in}{1.861982in}}%
\pgfpathlineto{\pgfqpoint{3.741342in}{1.925324in}}%
\pgfpathlineto{\pgfqpoint{3.815312in}{1.925324in}}%
\pgfpathlineto{\pgfqpoint{3.815312in}{2.273706in}}%
\pgfpathlineto{\pgfqpoint{3.889283in}{2.273706in}}%
\pgfpathlineto{\pgfqpoint{3.889283in}{2.305377in}}%
\pgfpathlineto{\pgfqpoint{3.963254in}{2.305377in}}%
\pgfpathlineto{\pgfqpoint{3.963254in}{1.893653in}}%
\pgfpathlineto{\pgfqpoint{4.037225in}{1.893653in}}%
\pgfpathlineto{\pgfqpoint{4.037225in}{1.830311in}}%
\pgfpathlineto{\pgfqpoint{4.111196in}{1.830311in}}%
\pgfpathlineto{\pgfqpoint{4.111196in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{4.185167in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{4.185167in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{4.259138in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{4.259138in}{1.766969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{1.766969in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.868497in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{3.868497in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419368in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{1.766969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{2.354150in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225146in,y=2.236714in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 37\(\displaystyle \,\rightarrow\,\)\texttt{P}, \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225146in,y=1.837431in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{2.354150in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{2.354150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{2.083680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{2.083680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{1.830311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{1.830311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{1.893653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{1.893653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{1.956995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{1.956995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{2.020338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{2.020338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{2.147022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{2.147022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{2.210364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{2.210364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{2.273706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{2.273706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{2.337048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{2.337048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{1.766969in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051023in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{5.051023in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{5.099718in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{5.099718in}{1.861982in}}%
\pgfpathlineto{\pgfqpoint{5.148414in}{1.861982in}}%
\pgfpathlineto{\pgfqpoint{5.148414in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{5.197110in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{5.197110in}{1.861982in}}%
\pgfpathlineto{\pgfqpoint{5.245805in}{1.861982in}}%
\pgfpathlineto{\pgfqpoint{5.245805in}{1.925324in}}%
\pgfpathlineto{\pgfqpoint{5.294501in}{1.925324in}}%
\pgfpathlineto{\pgfqpoint{5.294501in}{1.925324in}}%
\pgfpathlineto{\pgfqpoint{5.343197in}{1.925324in}}%
\pgfpathlineto{\pgfqpoint{5.343197in}{1.925324in}}%
\pgfpathlineto{\pgfqpoint{5.391892in}{1.925324in}}%
\pgfpathlineto{\pgfqpoint{5.391892in}{1.893653in}}%
\pgfpathlineto{\pgfqpoint{5.440588in}{1.893653in}}%
\pgfpathlineto{\pgfqpoint{5.440588in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{5.489284in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{5.489284in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{5.537979in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{5.537979in}{1.766969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{1.766969in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.303898in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{5.303898in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801384in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{1.766969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{2.354150in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607162in,y=2.236714in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 38\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607162in,y=1.837431in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{2.354150in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{2.354150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{2.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{1.766969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{2.083680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{2.083680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{1.830311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{1.830311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{1.893653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{1.893653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{1.956995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{1.956995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{2.020338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{2.020338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{2.147022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{2.147022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{2.210364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{2.210364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{2.273706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{2.273706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{2.337048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{2.337048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{1.766969in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631475in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{6.631475in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{6.679258in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{6.679258in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{6.727041in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{6.727041in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{6.774824in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{6.774824in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{6.822608in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{6.822608in}{1.861982in}}%
\pgfpathlineto{\pgfqpoint{6.870391in}{1.861982in}}%
\pgfpathlineto{\pgfqpoint{6.870391in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{6.918174in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{6.918174in}{1.830311in}}%
\pgfpathlineto{\pgfqpoint{6.965957in}{1.830311in}}%
\pgfpathlineto{\pgfqpoint{6.965957in}{1.830311in}}%
\pgfpathlineto{\pgfqpoint{7.013740in}{1.830311in}}%
\pgfpathlineto{\pgfqpoint{7.013740in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{7.061524in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{7.061524in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{7.109307in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{7.109307in}{1.766969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{1.766969in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.892890in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{6.892890in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183400in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{1.766969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{2.354150in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{2.354150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989178in,y=2.236714in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 39\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989178in,y=1.837431in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{1.661648in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{1.661648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283677in, y=1.032258in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{1.391178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{1.391178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224648in, y=1.348968in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{1.153645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{1.153645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{1.232822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{1.232822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{1.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{1.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{1.470355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{1.470355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{1.549533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{1.549533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{1.628710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{1.628710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{1.074467in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089885in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{1.123393in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{1.123393in}{1.185316in}}%
\pgfpathlineto{\pgfqpoint{1.156900in}{1.185316in}}%
\pgfpathlineto{\pgfqpoint{1.156900in}{1.280329in}}%
\pgfpathlineto{\pgfqpoint{1.190407in}{1.280329in}}%
\pgfpathlineto{\pgfqpoint{1.190407in}{1.359507in}}%
\pgfpathlineto{\pgfqpoint{1.223914in}{1.359507in}}%
\pgfpathlineto{\pgfqpoint{1.223914in}{1.597039in}}%
\pgfpathlineto{\pgfqpoint{1.257422in}{1.597039in}}%
\pgfpathlineto{\pgfqpoint{1.257422in}{1.644546in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{1.644546in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.324436in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.324436in}{1.201151in}}%
\pgfpathlineto{\pgfqpoint{1.357943in}{1.201151in}}%
\pgfpathlineto{\pgfqpoint{1.357943in}{1.121974in}}%
\pgfpathlineto{\pgfqpoint{1.391451in}{1.121974in}}%
\pgfpathlineto{\pgfqpoint{1.391451in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{1.424958in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{1.424958in}{1.074467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{1.074467in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.248071in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{1.248071in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655337in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{1.074467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{1.661648in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461115in,y=1.544212in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461115in,y=1.144929in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=132}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{1.661648in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{1.661648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{1.391178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{1.391178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{1.153645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{1.153645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{1.232822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{1.232822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{1.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{1.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{1.470355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{1.470355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{1.549533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{1.549533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{1.628710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{1.628710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{1.074467in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330286in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{2.330286in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{2.359537in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{2.359537in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{2.388788in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{2.388788in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{2.418039in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{2.418039in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{2.447290in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{2.447290in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{2.476541in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{2.476541in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{2.505792in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{2.505792in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{2.535043in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{2.535043in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{2.564294in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{2.564294in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{2.593546in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{2.593546in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{2.622797in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{2.622797in}{1.074467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{1.074467in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.489087in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{2.489087in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037353in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{1.074467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{1.661648in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843130in,y=1.544212in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 41\(\displaystyle \,\rightarrow\,\)\texttt{DIFFUSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974499in,y=1.144929in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{1.661648in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{1.661648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{1.391178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{1.391178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{1.153645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{1.153645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{1.232822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{1.232822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{1.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{1.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{1.470355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{1.470355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{1.549533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{1.549533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{1.628710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{1.628710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{1.074467in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642136in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{3.642136in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{3.768498in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{3.768498in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{3.831680in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{3.831680in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{3.894861in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{3.894861in}{1.185316in}}%
\pgfpathlineto{\pgfqpoint{3.958042in}{1.185316in}}%
\pgfpathlineto{\pgfqpoint{3.958042in}{1.296164in}}%
\pgfpathlineto{\pgfqpoint{4.021223in}{1.296164in}}%
\pgfpathlineto{\pgfqpoint{4.021223in}{1.343671in}}%
\pgfpathlineto{\pgfqpoint{4.084405in}{1.343671in}}%
\pgfpathlineto{\pgfqpoint{4.084405in}{1.201151in}}%
\pgfpathlineto{\pgfqpoint{4.147586in}{1.201151in}}%
\pgfpathlineto{\pgfqpoint{4.147586in}{1.153645in}}%
\pgfpathlineto{\pgfqpoint{4.210767in}{1.153645in}}%
\pgfpathlineto{\pgfqpoint{4.210767in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{4.273949in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{4.273949in}{1.074467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{1.074467in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.024744in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{4.024744in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419368in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{1.074467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{1.661648in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225146in,y=1.544212in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 42\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225146in,y=1.144929in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{1.661648in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{1.661648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{1.391178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{1.391178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{1.153645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{1.153645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{1.232822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{1.232822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{1.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{1.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{1.470355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{1.470355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{1.549533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{1.549533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{1.628710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{1.628710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{1.074467in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915815in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{4.915815in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{4.955516in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{4.955516in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{4.995218in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{4.995218in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{5.034920in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{5.034920in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{5.074621in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{5.074621in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{5.114323in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{5.114323in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{5.154025in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{5.154025in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{5.193727in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{5.193727in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{5.233428in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{5.233428in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{5.273130in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{5.273130in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{5.312832in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{5.312832in}{1.074467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{1.074467in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.106700in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{5.106700in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801384in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{1.074467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{1.661648in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.675676in,y=1.544212in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 43\(\displaystyle \,\rightarrow\,\)\texttt{D}, \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.738530in,y=1.144929in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{1.661648in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{1.661648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{1.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{1.074467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{1.391178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{1.391178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{1.153645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{1.153645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{1.232822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{1.232822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{1.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{1.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{1.470355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{1.470355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{1.549533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{1.549533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{1.628710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{1.628710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{1.074467in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.622247in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{6.622247in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{6.665577in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{6.665577in}{1.121974in}}%
\pgfpathlineto{\pgfqpoint{6.708906in}{1.121974in}}%
\pgfpathlineto{\pgfqpoint{6.708906in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{6.752235in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{6.752235in}{1.153645in}}%
\pgfpathlineto{\pgfqpoint{6.795564in}{1.153645in}}%
\pgfpathlineto{\pgfqpoint{6.795564in}{1.137809in}}%
\pgfpathlineto{\pgfqpoint{6.838893in}{1.137809in}}%
\pgfpathlineto{\pgfqpoint{6.838893in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{6.882222in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{6.882222in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{6.925552in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{6.925552in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{6.968881in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{6.968881in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{7.012210in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{7.012210in}{1.121974in}}%
\pgfpathlineto{\pgfqpoint{7.055539in}{1.121974in}}%
\pgfpathlineto{\pgfqpoint{7.055539in}{1.074467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{1.074467in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.810947in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{6.810947in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183400in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{1.074467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{1.661648in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{1.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989178in,y=1.544212in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 44\(\displaystyle \,\rightarrow\,\)\texttt{E}, \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989178in,y=1.144929in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{0.969146in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{0.969146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398261in,y=0.326410in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026799in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026799in,y=0.326410in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655337in,y=0.326410in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523968in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649676in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775384in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901091in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152506in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278214in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529629in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283677in, y=0.339756in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{0.727467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{0.727467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224648in, y=0.685258in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{0.468341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{0.468341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{0.554716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{0.554716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{0.641092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{0.641092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{0.813843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{0.813843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398261in}{0.900219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655337in}{0.900219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{0.381965in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131964in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{1.131964in}{0.451066in}}%
\pgfpathlineto{\pgfqpoint{1.181697in}{0.451066in}}%
\pgfpathlineto{\pgfqpoint{1.181697in}{0.485616in}}%
\pgfpathlineto{\pgfqpoint{1.231430in}{0.485616in}}%
\pgfpathlineto{\pgfqpoint{1.231430in}{0.537441in}}%
\pgfpathlineto{\pgfqpoint{1.281163in}{0.537441in}}%
\pgfpathlineto{\pgfqpoint{1.281163in}{0.641092in}}%
\pgfpathlineto{\pgfqpoint{1.330896in}{0.641092in}}%
\pgfpathlineto{\pgfqpoint{1.330896in}{0.485616in}}%
\pgfpathlineto{\pgfqpoint{1.380628in}{0.485616in}}%
\pgfpathlineto{\pgfqpoint{1.380628in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{0.416515in}}%
\pgfpathlineto{\pgfqpoint{1.480094in}{0.416515in}}%
\pgfpathlineto{\pgfqpoint{1.480094in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{1.529827in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{1.529827in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{1.579560in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{1.579560in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{1.629293in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{1.629293in}{0.381965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398261in}{0.381965in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.299134in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{1.299134in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{0.398261in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655337in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{0.381965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398261in}{0.969146in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461115in,y=0.851710in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 45\(\displaystyle \,\rightarrow\,\)\texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461115in,y=0.452427in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{0.969146in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{0.969146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780277in,y=0.326410in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408815in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408815in,y=0.326410in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037353in,y=0.326410in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905984in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031692in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157399in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283107in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534522in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660230in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785937in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911645in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{0.727467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{0.727467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{0.468341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{0.468341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{0.554716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{0.554716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{0.641092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{0.641092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{0.813843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{0.813843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780277in}{0.900219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037353in}{0.900219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{0.381965in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240614in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{2.240614in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{2.307062in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{2.307062in}{0.520166in}}%
\pgfpathlineto{\pgfqpoint{2.373510in}{0.520166in}}%
\pgfpathlineto{\pgfqpoint{2.373510in}{0.675642in}}%
\pgfpathlineto{\pgfqpoint{2.439958in}{0.675642in}}%
\pgfpathlineto{\pgfqpoint{2.439958in}{0.952044in}}%
\pgfpathlineto{\pgfqpoint{2.506407in}{0.952044in}}%
\pgfpathlineto{\pgfqpoint{2.506407in}{0.952044in}}%
\pgfpathlineto{\pgfqpoint{2.572855in}{0.952044in}}%
\pgfpathlineto{\pgfqpoint{2.572855in}{0.813843in}}%
\pgfpathlineto{\pgfqpoint{2.639303in}{0.813843in}}%
\pgfpathlineto{\pgfqpoint{2.639303in}{0.451066in}}%
\pgfpathlineto{\pgfqpoint{2.705751in}{0.451066in}}%
\pgfpathlineto{\pgfqpoint{2.705751in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{2.772200in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{2.772200in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{2.838648in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{2.838648in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{2.905096in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{2.905096in}{0.381965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.780277in}{0.381965in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.512490in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{2.512490in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037353in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{0.381965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780277in}{0.969146in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843130in,y=0.851710in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 46\(\displaystyle \,\rightarrow\,\)\texttt{P}, \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843130in,y=0.452427in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{0.969146in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{0.969146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162292in,y=0.326410in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790830in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790830in,y=0.326410in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419368in,y=0.326410in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288000in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413708in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539415in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665123in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916538in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042245in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167953in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293661in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790830in,y=0.163324in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10}p_V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{0.727467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{0.727467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{0.468341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{0.468341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{0.554716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{0.554716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{0.641092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{0.641092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{0.813843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{0.813843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162292in}{0.900219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419368in}{0.900219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{0.381965in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801536in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{3.801536in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{3.847492in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{3.847492in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{3.893448in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{3.893448in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{3.939404in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{3.939404in}{0.727467in}}%
\pgfpathlineto{\pgfqpoint{3.985360in}{0.727467in}}%
\pgfpathlineto{\pgfqpoint{3.985360in}{0.796568in}}%
\pgfpathlineto{\pgfqpoint{4.031316in}{0.796568in}}%
\pgfpathlineto{\pgfqpoint{4.031316in}{0.796568in}}%
\pgfpathlineto{\pgfqpoint{4.077271in}{0.796568in}}%
\pgfpathlineto{\pgfqpoint{4.077271in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{4.123227in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{4.123227in}{0.485616in}}%
\pgfpathlineto{\pgfqpoint{4.169183in}{0.485616in}}%
\pgfpathlineto{\pgfqpoint{4.169183in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{4.215139in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{4.215139in}{0.416515in}}%
\pgfpathlineto{\pgfqpoint{4.261095in}{0.416515in}}%
\pgfpathlineto{\pgfqpoint{4.261095in}{0.381965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.162292in}{0.381965in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.029786in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{4.029786in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{3.162292in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419368in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{0.381965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162292in}{0.969146in}}%
\pgfpathlineto{\pgfqpoint{4.419368in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225146in,y=0.851710in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 47\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225146in,y=0.452427in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{0.969146in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{0.969146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.544308in,y=0.326410in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172846in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172846in,y=0.326410in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.801384in,y=0.326410in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670016in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795723in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921431in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047138in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298554in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424261in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549969in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675676in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{0.727467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{0.727467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{0.468341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{0.468341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{0.554716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{0.554716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{0.641092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{0.641092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{0.813843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{0.813843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544308in}{0.900219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801384in}{0.900219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{0.381965in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262736in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{5.262736in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{5.288637in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{5.288637in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{5.314538in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{5.314538in}{0.468341in}}%
\pgfpathlineto{\pgfqpoint{5.340439in}{0.468341in}}%
\pgfpathlineto{\pgfqpoint{5.340439in}{0.416515in}}%
\pgfpathlineto{\pgfqpoint{5.366339in}{0.416515in}}%
\pgfpathlineto{\pgfqpoint{5.366339in}{0.468341in}}%
\pgfpathlineto{\pgfqpoint{5.392240in}{0.468341in}}%
\pgfpathlineto{\pgfqpoint{5.392240in}{0.502891in}}%
\pgfpathlineto{\pgfqpoint{5.418141in}{0.502891in}}%
\pgfpathlineto{\pgfqpoint{5.418141in}{0.468341in}}%
\pgfpathlineto{\pgfqpoint{5.444042in}{0.468341in}}%
\pgfpathlineto{\pgfqpoint{5.444042in}{0.502891in}}%
\pgfpathlineto{\pgfqpoint{5.469942in}{0.502891in}}%
\pgfpathlineto{\pgfqpoint{5.469942in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{5.495843in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{5.495843in}{0.485616in}}%
\pgfpathlineto{\pgfqpoint{5.521744in}{0.485616in}}%
\pgfpathlineto{\pgfqpoint{5.521744in}{0.381965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.544308in}{0.381965in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.404304in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{5.404304in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801384in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{0.381965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544308in}{0.969146in}}%
\pgfpathlineto{\pgfqpoint{5.801384in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607162in,y=0.851710in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 48\(\displaystyle \,\rightarrow\,\)\texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607162in,y=0.452427in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{0.969146in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{0.969146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.926324in,y=0.326410in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554862in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.554862in,y=0.326410in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.183400in,y=0.326410in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052031in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177739in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303447in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429154in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680569in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806277in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931985in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057692in}{0.969146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{0.381965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{0.727467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{0.727467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{0.468341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{0.468341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{0.554716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{0.554716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{0.641092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{0.641092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{0.813843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{0.813843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926324in}{0.900219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183400in}{0.900219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{0.381965in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681448in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{6.681448in}{0.416515in}}%
\pgfpathlineto{\pgfqpoint{6.703603in}{0.416515in}}%
\pgfpathlineto{\pgfqpoint{6.703603in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{6.725758in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{6.725758in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{6.747913in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{6.747913in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{6.770068in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{6.770068in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{6.792223in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{6.792223in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{6.814378in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{6.814378in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{6.836533in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{6.836533in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{6.858688in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{6.858688in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{6.880843in}{0.399240in}}%
\pgfpathlineto{\pgfqpoint{6.880843in}{0.416515in}}%
\pgfpathlineto{\pgfqpoint{6.902998in}{0.416515in}}%
\pgfpathlineto{\pgfqpoint{6.902998in}{0.381965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.926324in}{0.381965in}}{\pgfqpoint{1.257076in}{0.587181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.780806in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{6.780806in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183400in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{0.381965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926324in}{0.969146in}}%
\pgfpathlineto{\pgfqpoint{7.183400in}{0.969146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989178in,y=0.851710in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 49\(\displaystyle \,\rightarrow\,\)\texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989178in,y=0.452427in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=18}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/feature_overview_feature_spectra_which_classes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.222914in}{5.159224in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{5.159224in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.159224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{5.139224in}}%
\pgfpathlineto{\pgfqpoint{0.406375in}{5.139224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448325in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448325in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867826in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867826in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287328in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287328in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706829in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706829in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532225in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532225in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616126in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616126in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700026in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700026in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783926in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783926in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951727in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951727in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035627in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035627in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119527in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119527in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203427in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203427in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371228in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371228in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455128in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455128in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539029in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539029in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622929in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622929in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790729in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790729in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874630in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874630in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958530in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958530in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042430in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042430in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{4.586838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{4.586838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=4.544629in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{5.029257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{5.029257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=4.987048in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{4.232902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{4.232902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{4.321386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{4.321386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{4.409870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{4.409870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{4.498354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{4.498354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{4.675322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{4.675322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{4.763805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{4.763805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{4.852289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{4.852289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{4.940773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{4.940773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{5.117741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{5.117741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407500in}{4.319224in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.677500in,height=0.455000in]{feature_overview_feature_spectra_which_classes-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406375in}{4.219279in}}{\pgfqpoint{1.678005in}{0.919945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{4.575404in}}%
\pgfpathlineto{\pgfqpoint{0.427350in}{4.584080in}}%
\pgfpathlineto{\pgfqpoint{0.448325in}{4.588232in}}%
\pgfpathlineto{\pgfqpoint{0.469300in}{4.587304in}}%
\pgfpathlineto{\pgfqpoint{0.490275in}{4.586838in}}%
\pgfpathlineto{\pgfqpoint{0.511250in}{4.583850in}}%
\pgfpathlineto{\pgfqpoint{0.532225in}{4.579190in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{4.574412in}}%
\pgfpathlineto{\pgfqpoint{0.574175in}{4.569307in}}%
\pgfpathlineto{\pgfqpoint{0.595150in}{4.564885in}}%
\pgfpathlineto{\pgfqpoint{0.616126in}{4.560343in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{4.554610in}}%
\pgfpathlineto{\pgfqpoint{0.658076in}{4.548896in}}%
\pgfpathlineto{\pgfqpoint{0.679051in}{4.543512in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{4.536603in}}%
\pgfpathlineto{\pgfqpoint{0.721001in}{4.530462in}}%
\pgfpathlineto{\pgfqpoint{0.741976in}{4.524708in}}%
\pgfpathlineto{\pgfqpoint{0.762951in}{4.518322in}}%
\pgfpathlineto{\pgfqpoint{0.783926in}{4.512341in}}%
\pgfpathlineto{\pgfqpoint{0.804901in}{4.506531in}}%
\pgfpathlineto{\pgfqpoint{0.825876in}{4.501601in}}%
\pgfpathlineto{\pgfqpoint{0.846851in}{4.496962in}}%
\pgfpathlineto{\pgfqpoint{0.867826in}{4.492573in}}%
\pgfpathlineto{\pgfqpoint{0.888801in}{4.488485in}}%
\pgfpathlineto{\pgfqpoint{0.909776in}{4.484924in}}%
\pgfpathlineto{\pgfqpoint{0.951727in}{4.478961in}}%
\pgfpathlineto{\pgfqpoint{0.993677in}{4.475048in}}%
\pgfpathlineto{\pgfqpoint{1.035627in}{4.472017in}}%
\pgfpathlineto{\pgfqpoint{1.077577in}{4.469585in}}%
\pgfpathlineto{\pgfqpoint{1.119527in}{4.467666in}}%
\pgfpathlineto{\pgfqpoint{1.161477in}{4.466461in}}%
\pgfpathlineto{\pgfqpoint{1.203427in}{4.465938in}}%
\pgfpathlineto{\pgfqpoint{1.245378in}{4.464880in}}%
\pgfpathlineto{\pgfqpoint{1.287328in}{4.463671in}}%
\pgfpathlineto{\pgfqpoint{1.329278in}{4.462964in}}%
\pgfpathlineto{\pgfqpoint{1.371228in}{4.462732in}}%
\pgfpathlineto{\pgfqpoint{1.413178in}{4.462612in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{4.461946in}}%
\pgfpathlineto{\pgfqpoint{1.497078in}{4.461231in}}%
\pgfpathlineto{\pgfqpoint{1.539029in}{4.460746in}}%
\pgfpathlineto{\pgfqpoint{1.580979in}{4.460613in}}%
\pgfpathlineto{\pgfqpoint{1.622929in}{4.460611in}}%
\pgfpathlineto{\pgfqpoint{1.664879in}{4.461010in}}%
\pgfpathlineto{\pgfqpoint{1.706829in}{4.461503in}}%
\pgfpathlineto{\pgfqpoint{1.748779in}{4.462324in}}%
\pgfpathlineto{\pgfqpoint{1.790729in}{4.465116in}}%
\pgfpathlineto{\pgfqpoint{1.832679in}{4.466744in}}%
\pgfpathlineto{\pgfqpoint{1.874630in}{4.468462in}}%
\pgfpathlineto{\pgfqpoint{1.916580in}{4.470017in}}%
\pgfpathlineto{\pgfqpoint{1.958530in}{4.469556in}}%
\pgfpathlineto{\pgfqpoint{2.000480in}{4.470413in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{4.471528in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{4.469605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{0.406375in}{5.139224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084380in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{5.139224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{4.219279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{5.139224in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{5.139224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000480in,y=5.001233in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000480in,y=4.909238in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{5.139224in}}%
\pgfpathlineto{\pgfqpoint{2.137648in}{5.139224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179598in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179598in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599099in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599099in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018601in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018601in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438102in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438102in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263498in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263498in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347398in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347398in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431299in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431299in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515199in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515199in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683000in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683000in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766900in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766900in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850800in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850800in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934700in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934700in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102501in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102501in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186401in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186401in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270301in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270301in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354202in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354202in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522002in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522002in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605903in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605903in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689803in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689803in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773703in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773703in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{4.586838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{4.586838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{5.029257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{5.029257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{4.232902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{4.232902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{4.321386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{4.321386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{4.409870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{4.409870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{4.498354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{4.498354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{4.675322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{4.675322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{4.763805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{4.763805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{4.852289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{4.852289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{4.940773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{4.940773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{5.117741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{5.117741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137500in}{4.326724in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.677500in,height=0.560000in]{feature_overview_feature_spectra_which_classes-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137648in}{4.219279in}}{\pgfqpoint{1.678005in}{0.919945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{4.558586in}}%
\pgfpathlineto{\pgfqpoint{2.158623in}{4.571029in}}%
\pgfpathlineto{\pgfqpoint{2.179598in}{4.579913in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{4.584003in}}%
\pgfpathlineto{\pgfqpoint{2.221548in}{4.586838in}}%
\pgfpathlineto{\pgfqpoint{2.242523in}{4.587911in}}%
\pgfpathlineto{\pgfqpoint{2.263498in}{4.587753in}}%
\pgfpathlineto{\pgfqpoint{2.284473in}{4.587536in}}%
\pgfpathlineto{\pgfqpoint{2.305448in}{4.586739in}}%
\pgfpathlineto{\pgfqpoint{2.326423in}{4.585593in}}%
\pgfpathlineto{\pgfqpoint{2.347398in}{4.584604in}}%
\pgfpathlineto{\pgfqpoint{2.368373in}{4.583593in}}%
\pgfpathlineto{\pgfqpoint{2.389349in}{4.582665in}}%
\pgfpathlineto{\pgfqpoint{2.410324in}{4.581440in}}%
\pgfpathlineto{\pgfqpoint{2.431299in}{4.581681in}}%
\pgfpathlineto{\pgfqpoint{2.452274in}{4.580660in}}%
\pgfpathlineto{\pgfqpoint{2.473249in}{4.578052in}}%
\pgfpathlineto{\pgfqpoint{2.494224in}{4.576173in}}%
\pgfpathlineto{\pgfqpoint{2.515199in}{4.574429in}}%
\pgfpathlineto{\pgfqpoint{2.536174in}{4.574216in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{4.574540in}}%
\pgfpathlineto{\pgfqpoint{2.578124in}{4.574972in}}%
\pgfpathlineto{\pgfqpoint{2.599099in}{4.575668in}}%
\pgfpathlineto{\pgfqpoint{2.620074in}{4.576903in}}%
\pgfpathlineto{\pgfqpoint{2.641049in}{4.578124in}}%
\pgfpathlineto{\pgfqpoint{2.683000in}{4.581398in}}%
\pgfpathlineto{\pgfqpoint{2.724950in}{4.585160in}}%
\pgfpathlineto{\pgfqpoint{2.766900in}{4.589158in}}%
\pgfpathlineto{\pgfqpoint{2.808850in}{4.593434in}}%
\pgfpathlineto{\pgfqpoint{2.850800in}{4.598074in}}%
\pgfpathlineto{\pgfqpoint{2.892750in}{4.603147in}}%
\pgfpathlineto{\pgfqpoint{2.934700in}{4.607320in}}%
\pgfpathlineto{\pgfqpoint{2.976650in}{4.611913in}}%
\pgfpathlineto{\pgfqpoint{3.018601in}{4.616413in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{4.620898in}}%
\pgfpathlineto{\pgfqpoint{3.102501in}{4.624939in}}%
\pgfpathlineto{\pgfqpoint{3.144451in}{4.628375in}}%
\pgfpathlineto{\pgfqpoint{3.186401in}{4.631951in}}%
\pgfpathlineto{\pgfqpoint{3.228351in}{4.635649in}}%
\pgfpathlineto{\pgfqpoint{3.270301in}{4.638934in}}%
\pgfpathlineto{\pgfqpoint{3.312252in}{4.642363in}}%
\pgfpathlineto{\pgfqpoint{3.354202in}{4.645731in}}%
\pgfpathlineto{\pgfqpoint{3.396152in}{4.649922in}}%
\pgfpathlineto{\pgfqpoint{3.438102in}{4.654494in}}%
\pgfpathlineto{\pgfqpoint{3.480052in}{4.659647in}}%
\pgfpathlineto{\pgfqpoint{3.522002in}{4.664783in}}%
\pgfpathlineto{\pgfqpoint{3.563952in}{4.669033in}}%
\pgfpathlineto{\pgfqpoint{3.605903in}{4.673575in}}%
\pgfpathlineto{\pgfqpoint{3.647853in}{4.677542in}}%
\pgfpathlineto{\pgfqpoint{3.689803in}{4.680783in}}%
\pgfpathlineto{\pgfqpoint{3.731753in}{4.683697in}}%
\pgfpathlineto{\pgfqpoint{3.773703in}{4.687273in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{4.691289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{2.137648in}{5.139224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815653in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{5.139224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{4.219279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{5.139224in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{5.139224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731753in,y=4.403268in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731753in,y=4.311273in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=428}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{5.139224in}}%
\pgfpathlineto{\pgfqpoint{3.836903in}{5.139224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878853in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878853in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298355in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298355in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717856in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717856in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137357in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137357in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962754in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962754in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046654in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046654in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130554in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130554in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214454in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214454in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382255in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382255in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466155in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466155in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550055in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550055in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633956in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633956in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801756in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801756in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885657in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885657in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969557in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969557in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053457in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053457in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221258in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221258in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305158in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305158in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389058in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389058in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472958in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472958in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{4.586838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{4.586838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{5.029257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{5.029257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{4.232902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{4.232902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{4.321386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{4.321386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{4.409870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{4.409870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{4.498354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{4.498354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{4.675322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{4.675322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{4.763805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{4.763805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{4.852289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{4.852289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{4.940773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{4.940773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{5.117741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{5.117741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837500in}{4.349224in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.677500in,height=0.515000in]{feature_overview_feature_spectra_which_classes-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836903in}{4.219279in}}{\pgfqpoint{1.678005in}{0.919945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{4.545969in}}%
\pgfpathlineto{\pgfqpoint{3.857878in}{4.563546in}}%
\pgfpathlineto{\pgfqpoint{3.878853in}{4.578613in}}%
\pgfpathlineto{\pgfqpoint{3.899828in}{4.584388in}}%
\pgfpathlineto{\pgfqpoint{3.920803in}{4.586838in}}%
\pgfpathlineto{\pgfqpoint{3.941779in}{4.585510in}}%
\pgfpathlineto{\pgfqpoint{3.962754in}{4.581965in}}%
\pgfpathlineto{\pgfqpoint{3.983729in}{4.578469in}}%
\pgfpathlineto{\pgfqpoint{4.004704in}{4.574909in}}%
\pgfpathlineto{\pgfqpoint{4.025679in}{4.572456in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{4.571860in}}%
\pgfpathlineto{\pgfqpoint{4.067629in}{4.573125in}}%
\pgfpathlineto{\pgfqpoint{4.088604in}{4.576002in}}%
\pgfpathlineto{\pgfqpoint{4.109579in}{4.579540in}}%
\pgfpathlineto{\pgfqpoint{4.130554in}{4.583681in}}%
\pgfpathlineto{\pgfqpoint{4.151529in}{4.587231in}}%
\pgfpathlineto{\pgfqpoint{4.172504in}{4.589865in}}%
\pgfpathlineto{\pgfqpoint{4.193479in}{4.591866in}}%
\pgfpathlineto{\pgfqpoint{4.214454in}{4.593745in}}%
\pgfpathlineto{\pgfqpoint{4.235429in}{4.596928in}}%
\pgfpathlineto{\pgfqpoint{4.256405in}{4.599824in}}%
\pgfpathlineto{\pgfqpoint{4.277380in}{4.603036in}}%
\pgfpathlineto{\pgfqpoint{4.298355in}{4.606340in}}%
\pgfpathlineto{\pgfqpoint{4.319330in}{4.609777in}}%
\pgfpathlineto{\pgfqpoint{4.340305in}{4.612927in}}%
\pgfpathlineto{\pgfqpoint{4.382255in}{4.618568in}}%
\pgfpathlineto{\pgfqpoint{4.424205in}{4.624675in}}%
\pgfpathlineto{\pgfqpoint{4.466155in}{4.631104in}}%
\pgfpathlineto{\pgfqpoint{4.508105in}{4.637175in}}%
\pgfpathlineto{\pgfqpoint{4.550055in}{4.642732in}}%
\pgfpathlineto{\pgfqpoint{4.592006in}{4.647931in}}%
\pgfpathlineto{\pgfqpoint{4.633956in}{4.651868in}}%
\pgfpathlineto{\pgfqpoint{4.675906in}{4.656072in}}%
\pgfpathlineto{\pgfqpoint{4.717856in}{4.659508in}}%
\pgfpathlineto{\pgfqpoint{4.759806in}{4.662787in}}%
\pgfpathlineto{\pgfqpoint{4.801756in}{4.665575in}}%
\pgfpathlineto{\pgfqpoint{4.843706in}{4.667827in}}%
\pgfpathlineto{\pgfqpoint{4.885657in}{4.670607in}}%
\pgfpathlineto{\pgfqpoint{4.927607in}{4.672591in}}%
\pgfpathlineto{\pgfqpoint{4.969557in}{4.674596in}}%
\pgfpathlineto{\pgfqpoint{5.011507in}{4.676515in}}%
\pgfpathlineto{\pgfqpoint{5.053457in}{4.678539in}}%
\pgfpathlineto{\pgfqpoint{5.095407in}{4.681026in}}%
\pgfpathlineto{\pgfqpoint{5.137357in}{4.683379in}}%
\pgfpathlineto{\pgfqpoint{5.179308in}{4.685728in}}%
\pgfpathlineto{\pgfqpoint{5.221258in}{4.688635in}}%
\pgfpathlineto{\pgfqpoint{5.263208in}{4.691067in}}%
\pgfpathlineto{\pgfqpoint{5.305158in}{4.693203in}}%
\pgfpathlineto{\pgfqpoint{5.347108in}{4.694363in}}%
\pgfpathlineto{\pgfqpoint{5.389058in}{4.695520in}}%
\pgfpathlineto{\pgfqpoint{5.431008in}{4.696147in}}%
\pgfpathlineto{\pgfqpoint{5.472958in}{4.698533in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{4.701137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{3.836903in}{5.139224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514909in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{5.139224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{4.219279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{5.139224in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{5.139224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431008in,y=4.403268in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431008in,y=4.311273in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=143}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534909in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{5.139224in}}%
\pgfpathlineto{\pgfqpoint{5.534909in}{5.139224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576859in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576859in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996360in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996360in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415861in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415861in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.835363in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.835363in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660759in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660759in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744659in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744659in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828560in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828560in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912460in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912460in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080260in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080260in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164161in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164161in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248061in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248061in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331961in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331961in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499762in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499762in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.583662in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.583662in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.667562in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.667562in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.751463in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.751463in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.919263in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.919263in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.003163in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.003163in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087064in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087064in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.170964in}{4.219279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.170964in}{5.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{4.586838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.586838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{5.029257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.029257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{4.232902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.232902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{4.321386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.321386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{4.409870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.409870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{4.498354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.498354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{4.675322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.675322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{4.763805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.763805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{4.852289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.852289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{4.940773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.940773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{5.117741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.117741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535000in}{4.239224in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.677500in,height=0.882500in]{feature_overview_feature_spectra_which_classes-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.534909in}{4.219279in}}{\pgfqpoint{1.678005in}{0.919945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.534909in}{4.542464in}}%
\pgfpathlineto{\pgfqpoint{5.555884in}{4.559195in}}%
\pgfpathlineto{\pgfqpoint{5.576859in}{4.569688in}}%
\pgfpathlineto{\pgfqpoint{5.597834in}{4.579141in}}%
\pgfpathlineto{\pgfqpoint{5.618809in}{4.586838in}}%
\pgfpathlineto{\pgfqpoint{5.639784in}{4.593613in}}%
\pgfpathlineto{\pgfqpoint{5.660759in}{4.599174in}}%
\pgfpathlineto{\pgfqpoint{5.681734in}{4.605639in}}%
\pgfpathlineto{\pgfqpoint{5.702709in}{4.611212in}}%
\pgfpathlineto{\pgfqpoint{5.723684in}{4.614694in}}%
\pgfpathlineto{\pgfqpoint{5.744659in}{4.619765in}}%
\pgfpathlineto{\pgfqpoint{5.765634in}{4.625899in}}%
\pgfpathlineto{\pgfqpoint{5.786609in}{4.631558in}}%
\pgfpathlineto{\pgfqpoint{5.807585in}{4.635761in}}%
\pgfpathlineto{\pgfqpoint{5.828560in}{4.640547in}}%
\pgfpathlineto{\pgfqpoint{5.849535in}{4.646540in}}%
\pgfpathlineto{\pgfqpoint{5.870510in}{4.650895in}}%
\pgfpathlineto{\pgfqpoint{5.891485in}{4.654984in}}%
\pgfpathlineto{\pgfqpoint{5.912460in}{4.659365in}}%
\pgfpathlineto{\pgfqpoint{5.933435in}{4.664771in}}%
\pgfpathlineto{\pgfqpoint{5.954410in}{4.669400in}}%
\pgfpathlineto{\pgfqpoint{5.975385in}{4.674309in}}%
\pgfpathlineto{\pgfqpoint{5.996360in}{4.679218in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{4.684756in}}%
\pgfpathlineto{\pgfqpoint{6.038310in}{4.690352in}}%
\pgfpathlineto{\pgfqpoint{6.080260in}{4.701870in}}%
\pgfpathlineto{\pgfqpoint{6.122211in}{4.713659in}}%
\pgfpathlineto{\pgfqpoint{6.164161in}{4.725642in}}%
\pgfpathlineto{\pgfqpoint{6.206111in}{4.737510in}}%
\pgfpathlineto{\pgfqpoint{6.248061in}{4.749219in}}%
\pgfpathlineto{\pgfqpoint{6.290011in}{4.760607in}}%
\pgfpathlineto{\pgfqpoint{6.331961in}{4.770488in}}%
\pgfpathlineto{\pgfqpoint{6.373911in}{4.781447in}}%
\pgfpathlineto{\pgfqpoint{6.415861in}{4.792701in}}%
\pgfpathlineto{\pgfqpoint{6.457812in}{4.803701in}}%
\pgfpathlineto{\pgfqpoint{6.499762in}{4.814118in}}%
\pgfpathlineto{\pgfqpoint{6.541712in}{4.824038in}}%
\pgfpathlineto{\pgfqpoint{6.583662in}{4.833507in}}%
\pgfpathlineto{\pgfqpoint{6.625612in}{4.842592in}}%
\pgfpathlineto{\pgfqpoint{6.667562in}{4.851180in}}%
\pgfpathlineto{\pgfqpoint{6.709512in}{4.859546in}}%
\pgfpathlineto{\pgfqpoint{6.751463in}{4.867362in}}%
\pgfpathlineto{\pgfqpoint{6.793413in}{4.875892in}}%
\pgfpathlineto{\pgfqpoint{6.835363in}{4.884725in}}%
\pgfpathlineto{\pgfqpoint{6.877313in}{4.893824in}}%
\pgfpathlineto{\pgfqpoint{6.919263in}{4.903158in}}%
\pgfpathlineto{\pgfqpoint{6.961213in}{4.912138in}}%
\pgfpathlineto{\pgfqpoint{7.003163in}{4.919945in}}%
\pgfpathlineto{\pgfqpoint{7.045114in}{4.928494in}}%
\pgfpathlineto{\pgfqpoint{7.087064in}{4.933808in}}%
\pgfpathlineto{\pgfqpoint{7.129014in}{4.940505in}}%
\pgfpathlineto{\pgfqpoint{7.170964in}{4.947745in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{4.954476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534909in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{5.534909in}{5.139224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212914in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{5.139224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534909in}{4.219279in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{4.219279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534909in}{5.139224in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{5.139224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.129014in,y=4.403268in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.129014in,y=4.311273in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=190}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{3.259334in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{3.259334in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{4.179279in}}%
\pgfpathlineto{\pgfqpoint{0.406375in}{4.179279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448325in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448325in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867826in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867826in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287328in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287328in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706829in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706829in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532225in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532225in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616126in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616126in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700026in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700026in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783926in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783926in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951727in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951727in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035627in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035627in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119527in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119527in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203427in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203427in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371228in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371228in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455128in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455128in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539029in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539029in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622929in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622929in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790729in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790729in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874630in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874630in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958530in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958530in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042430in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042430in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{3.447078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{3.447078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291791in, y=3.404868in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{3.822565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{3.822565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291791in, y=3.780356in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{3.296882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{3.296882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{3.371980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{3.371980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{3.522175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{3.522175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{3.597273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{3.597273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{3.672370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{3.672370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{3.747468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{3.747468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{3.897663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{3.897663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{3.972761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{3.972761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{4.047858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{4.047858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{4.122956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{4.122956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407500in}{3.331724in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.677500in,height=0.627500in]{feature_overview_feature_spectra_which_classes-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406375in}{3.259334in}}{\pgfqpoint{1.678005in}{0.919945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{3.407639in}}%
\pgfpathlineto{\pgfqpoint{0.427350in}{3.420648in}}%
\pgfpathlineto{\pgfqpoint{0.448325in}{3.430561in}}%
\pgfpathlineto{\pgfqpoint{0.469300in}{3.439556in}}%
\pgfpathlineto{\pgfqpoint{0.490275in}{3.447078in}}%
\pgfpathlineto{\pgfqpoint{0.511250in}{3.454733in}}%
\pgfpathlineto{\pgfqpoint{0.532225in}{3.462226in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{3.470683in}}%
\pgfpathlineto{\pgfqpoint{0.574175in}{3.478900in}}%
\pgfpathlineto{\pgfqpoint{0.595150in}{3.486432in}}%
\pgfpathlineto{\pgfqpoint{0.616126in}{3.494082in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{3.503562in}}%
\pgfpathlineto{\pgfqpoint{0.658076in}{3.512785in}}%
\pgfpathlineto{\pgfqpoint{0.679051in}{3.521441in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{3.530415in}}%
\pgfpathlineto{\pgfqpoint{0.721001in}{3.539417in}}%
\pgfpathlineto{\pgfqpoint{0.741976in}{3.548181in}}%
\pgfpathlineto{\pgfqpoint{0.762951in}{3.556609in}}%
\pgfpathlineto{\pgfqpoint{0.783926in}{3.565099in}}%
\pgfpathlineto{\pgfqpoint{0.804901in}{3.573835in}}%
\pgfpathlineto{\pgfqpoint{0.825876in}{3.582279in}}%
\pgfpathlineto{\pgfqpoint{0.846851in}{3.590547in}}%
\pgfpathlineto{\pgfqpoint{0.867826in}{3.599754in}}%
\pgfpathlineto{\pgfqpoint{0.888801in}{3.609111in}}%
\pgfpathlineto{\pgfqpoint{0.909776in}{3.617657in}}%
\pgfpathlineto{\pgfqpoint{0.951727in}{3.633759in}}%
\pgfpathlineto{\pgfqpoint{0.993677in}{3.648286in}}%
\pgfpathlineto{\pgfqpoint{1.035627in}{3.661839in}}%
\pgfpathlineto{\pgfqpoint{1.077577in}{3.674535in}}%
\pgfpathlineto{\pgfqpoint{1.119527in}{3.686344in}}%
\pgfpathlineto{\pgfqpoint{1.161477in}{3.697415in}}%
\pgfpathlineto{\pgfqpoint{1.203427in}{3.707018in}}%
\pgfpathlineto{\pgfqpoint{1.245378in}{3.716994in}}%
\pgfpathlineto{\pgfqpoint{1.287328in}{3.726473in}}%
\pgfpathlineto{\pgfqpoint{1.329278in}{3.735441in}}%
\pgfpathlineto{\pgfqpoint{1.371228in}{3.743701in}}%
\pgfpathlineto{\pgfqpoint{1.413178in}{3.751423in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{3.758879in}}%
\pgfpathlineto{\pgfqpoint{1.497078in}{3.765982in}}%
\pgfpathlineto{\pgfqpoint{1.539029in}{3.772770in}}%
\pgfpathlineto{\pgfqpoint{1.580979in}{3.779040in}}%
\pgfpathlineto{\pgfqpoint{1.622929in}{3.785043in}}%
\pgfpathlineto{\pgfqpoint{1.664879in}{3.791632in}}%
\pgfpathlineto{\pgfqpoint{1.706829in}{3.798689in}}%
\pgfpathlineto{\pgfqpoint{1.748779in}{3.805770in}}%
\pgfpathlineto{\pgfqpoint{1.790729in}{3.812984in}}%
\pgfpathlineto{\pgfqpoint{1.832679in}{3.820278in}}%
\pgfpathlineto{\pgfqpoint{1.874630in}{3.826965in}}%
\pgfpathlineto{\pgfqpoint{1.916580in}{3.832977in}}%
\pgfpathlineto{\pgfqpoint{1.958530in}{3.838791in}}%
\pgfpathlineto{\pgfqpoint{2.000480in}{3.845288in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{3.851538in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{3.856979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{3.259334in}}%
\pgfpathlineto{\pgfqpoint{0.406375in}{4.179279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084380in}{3.259334in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{4.179279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{3.259334in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{3.259334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{4.179279in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{4.179279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000480in,y=3.443323in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000480in,y=3.351328in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=119}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{3.259334in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{3.259334in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{4.179279in}}%
\pgfpathlineto{\pgfqpoint{2.137648in}{4.179279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179598in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179598in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599099in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599099in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018601in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018601in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438102in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438102in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263498in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263498in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347398in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347398in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431299in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431299in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515199in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515199in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683000in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683000in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766900in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766900in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850800in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850800in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934700in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934700in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102501in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102501in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186401in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186401in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270301in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270301in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354202in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354202in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522002in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522002in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605903in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605903in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689803in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689803in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773703in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773703in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{3.447078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{3.447078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{3.822565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{3.822565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{3.296882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{3.296882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{3.371980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{3.371980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{3.522175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{3.522175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{3.597273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{3.597273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{3.672370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{3.672370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{3.747468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{3.747468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{3.897663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{3.897663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{3.972761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{3.972761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{4.047858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{4.047858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{4.122956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{4.122956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137500in}{3.316724in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.677500in,height=0.865000in]{feature_overview_feature_spectra_which_classes-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137648in}{3.259334in}}{\pgfqpoint{1.678005in}{0.919945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{3.401053in}}%
\pgfpathlineto{\pgfqpoint{2.158623in}{3.414428in}}%
\pgfpathlineto{\pgfqpoint{2.179598in}{3.426467in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{3.438249in}}%
\pgfpathlineto{\pgfqpoint{2.221548in}{3.447078in}}%
\pgfpathlineto{\pgfqpoint{2.242523in}{3.457311in}}%
\pgfpathlineto{\pgfqpoint{2.263498in}{3.467246in}}%
\pgfpathlineto{\pgfqpoint{2.284473in}{3.477877in}}%
\pgfpathlineto{\pgfqpoint{2.305448in}{3.488528in}}%
\pgfpathlineto{\pgfqpoint{2.326423in}{3.499953in}}%
\pgfpathlineto{\pgfqpoint{2.347398in}{3.507468in}}%
\pgfpathlineto{\pgfqpoint{2.368373in}{3.518186in}}%
\pgfpathlineto{\pgfqpoint{2.389349in}{3.528624in}}%
\pgfpathlineto{\pgfqpoint{2.410324in}{3.536020in}}%
\pgfpathlineto{\pgfqpoint{2.431299in}{3.545580in}}%
\pgfpathlineto{\pgfqpoint{2.452274in}{3.555550in}}%
\pgfpathlineto{\pgfqpoint{2.473249in}{3.565879in}}%
\pgfpathlineto{\pgfqpoint{2.494224in}{3.576385in}}%
\pgfpathlineto{\pgfqpoint{2.515199in}{3.587824in}}%
\pgfpathlineto{\pgfqpoint{2.536174in}{3.600126in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{3.610950in}}%
\pgfpathlineto{\pgfqpoint{2.578124in}{3.621945in}}%
\pgfpathlineto{\pgfqpoint{2.599099in}{3.633163in}}%
\pgfpathlineto{\pgfqpoint{2.620074in}{3.644666in}}%
\pgfpathlineto{\pgfqpoint{2.641049in}{3.656129in}}%
\pgfpathlineto{\pgfqpoint{2.683000in}{3.678757in}}%
\pgfpathlineto{\pgfqpoint{2.724950in}{3.700439in}}%
\pgfpathlineto{\pgfqpoint{2.766900in}{3.721594in}}%
\pgfpathlineto{\pgfqpoint{2.808850in}{3.741696in}}%
\pgfpathlineto{\pgfqpoint{2.850800in}{3.761032in}}%
\pgfpathlineto{\pgfqpoint{2.892750in}{3.779627in}}%
\pgfpathlineto{\pgfqpoint{2.934700in}{3.795514in}}%
\pgfpathlineto{\pgfqpoint{2.976650in}{3.813211in}}%
\pgfpathlineto{\pgfqpoint{3.018601in}{3.830274in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{3.846561in}}%
\pgfpathlineto{\pgfqpoint{3.102501in}{3.862271in}}%
\pgfpathlineto{\pgfqpoint{3.144451in}{3.876963in}}%
\pgfpathlineto{\pgfqpoint{3.186401in}{3.890557in}}%
\pgfpathlineto{\pgfqpoint{3.228351in}{3.903471in}}%
\pgfpathlineto{\pgfqpoint{3.270301in}{3.915942in}}%
\pgfpathlineto{\pgfqpoint{3.312252in}{3.927350in}}%
\pgfpathlineto{\pgfqpoint{3.354202in}{3.937840in}}%
\pgfpathlineto{\pgfqpoint{3.396152in}{3.948872in}}%
\pgfpathlineto{\pgfqpoint{3.438102in}{3.960242in}}%
\pgfpathlineto{\pgfqpoint{3.480052in}{3.971779in}}%
\pgfpathlineto{\pgfqpoint{3.522002in}{3.984332in}}%
\pgfpathlineto{\pgfqpoint{3.563952in}{3.994949in}}%
\pgfpathlineto{\pgfqpoint{3.605903in}{4.005838in}}%
\pgfpathlineto{\pgfqpoint{3.647853in}{4.015333in}}%
\pgfpathlineto{\pgfqpoint{3.689803in}{4.024398in}}%
\pgfpathlineto{\pgfqpoint{3.731753in}{4.034772in}}%
\pgfpathlineto{\pgfqpoint{3.773703in}{4.043667in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{4.051993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{3.259334in}}%
\pgfpathlineto{\pgfqpoint{2.137648in}{4.179279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815653in}{3.259334in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{4.179279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{3.259334in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{3.259334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{4.179279in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{4.179279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731753in,y=3.443323in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731753in,y=3.351328in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{3.259334in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{3.259334in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{4.179279in}}%
\pgfpathlineto{\pgfqpoint{3.836903in}{4.179279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878853in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878853in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298355in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298355in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717856in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717856in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137357in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137357in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962754in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962754in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046654in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046654in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130554in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130554in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214454in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214454in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382255in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382255in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466155in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466155in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550055in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550055in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633956in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633956in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801756in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801756in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885657in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885657in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969557in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969557in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053457in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053457in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221258in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221258in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305158in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305158in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389058in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389058in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472958in}{3.259334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472958in}{4.179279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{3.447078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{3.447078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{3.822565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{3.822565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{3.296882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{3.296882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{3.371980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{3.371980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{3.522175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{3.522175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{3.597273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{3.597273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{3.672370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{3.672370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{3.747468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{3.747468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{3.897663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{3.897663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{3.972761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{3.972761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{4.047858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{4.047858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{4.122956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{4.122956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837500in}{3.396724in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.677500in,height=0.297500in]{feature_overview_feature_spectra_which_classes-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836903in}{3.259334in}}{\pgfqpoint{1.678005in}{0.919945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{3.416232in}}%
\pgfpathlineto{\pgfqpoint{3.857878in}{3.426766in}}%
\pgfpathlineto{\pgfqpoint{3.878853in}{3.434973in}}%
\pgfpathlineto{\pgfqpoint{3.899828in}{3.441124in}}%
\pgfpathlineto{\pgfqpoint{3.920803in}{3.447078in}}%
\pgfpathlineto{\pgfqpoint{3.941779in}{3.452021in}}%
\pgfpathlineto{\pgfqpoint{3.962754in}{3.456443in}}%
\pgfpathlineto{\pgfqpoint{3.983729in}{3.461184in}}%
\pgfpathlineto{\pgfqpoint{4.004704in}{3.465290in}}%
\pgfpathlineto{\pgfqpoint{4.025679in}{3.469299in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{3.474015in}}%
\pgfpathlineto{\pgfqpoint{4.067629in}{3.477934in}}%
\pgfpathlineto{\pgfqpoint{4.088604in}{3.481426in}}%
\pgfpathlineto{\pgfqpoint{4.109579in}{3.483928in}}%
\pgfpathlineto{\pgfqpoint{4.130554in}{3.487605in}}%
\pgfpathlineto{\pgfqpoint{4.151529in}{3.489021in}}%
\pgfpathlineto{\pgfqpoint{4.172504in}{3.489356in}}%
\pgfpathlineto{\pgfqpoint{4.193479in}{3.490928in}}%
\pgfpathlineto{\pgfqpoint{4.214454in}{3.492931in}}%
\pgfpathlineto{\pgfqpoint{4.235429in}{3.495121in}}%
\pgfpathlineto{\pgfqpoint{4.256405in}{3.497799in}}%
\pgfpathlineto{\pgfqpoint{4.277380in}{3.500728in}}%
\pgfpathlineto{\pgfqpoint{4.298355in}{3.504037in}}%
\pgfpathlineto{\pgfqpoint{4.319330in}{3.507296in}}%
\pgfpathlineto{\pgfqpoint{4.340305in}{3.510696in}}%
\pgfpathlineto{\pgfqpoint{4.382255in}{3.517707in}}%
\pgfpathlineto{\pgfqpoint{4.424205in}{3.524590in}}%
\pgfpathlineto{\pgfqpoint{4.466155in}{3.530978in}}%
\pgfpathlineto{\pgfqpoint{4.508105in}{3.536940in}}%
\pgfpathlineto{\pgfqpoint{4.550055in}{3.542544in}}%
\pgfpathlineto{\pgfqpoint{4.592006in}{3.547814in}}%
\pgfpathlineto{\pgfqpoint{4.633956in}{3.552288in}}%
\pgfpathlineto{\pgfqpoint{4.675906in}{3.557194in}}%
\pgfpathlineto{\pgfqpoint{4.717856in}{3.561924in}}%
\pgfpathlineto{\pgfqpoint{4.759806in}{3.566074in}}%
\pgfpathlineto{\pgfqpoint{4.801756in}{3.570118in}}%
\pgfpathlineto{\pgfqpoint{4.843706in}{3.573428in}}%
\pgfpathlineto{\pgfqpoint{4.885657in}{3.575932in}}%
\pgfpathlineto{\pgfqpoint{4.927607in}{3.578626in}}%
\pgfpathlineto{\pgfqpoint{4.969557in}{3.580871in}}%
\pgfpathlineto{\pgfqpoint{5.011507in}{3.583279in}}%
\pgfpathlineto{\pgfqpoint{5.053457in}{3.585797in}}%
\pgfpathlineto{\pgfqpoint{5.095407in}{3.588441in}}%
\pgfpathlineto{\pgfqpoint{5.137357in}{3.591345in}}%
\pgfpathlineto{\pgfqpoint{5.179308in}{3.594482in}}%
\pgfpathlineto{\pgfqpoint{5.221258in}{3.598106in}}%
\pgfpathlineto{\pgfqpoint{5.263208in}{3.601775in}}%
\pgfpathlineto{\pgfqpoint{5.305158in}{3.605459in}}%
\pgfpathlineto{\pgfqpoint{5.347108in}{3.609908in}}%
\pgfpathlineto{\pgfqpoint{5.389058in}{3.612314in}}%
\pgfpathlineto{\pgfqpoint{5.431008in}{3.614897in}}%
\pgfpathlineto{\pgfqpoint{5.472958in}{3.618220in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{3.621679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{3.259334in}}%
\pgfpathlineto{\pgfqpoint{3.836903in}{4.179279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514909in}{3.259334in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{4.179279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{3.259334in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{3.259334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{4.179279in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{4.179279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431008in,y=3.443323in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431008in,y=3.351328in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{3.219334in}}%
\pgfpathlineto{\pgfqpoint{0.406375in}{3.219334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448325in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448325in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867826in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867826in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287328in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287328in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706829in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706829in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532225in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532225in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616126in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616126in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700026in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700026in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783926in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783926in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951727in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951727in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035627in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035627in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119527in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119527in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203427in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203427in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371228in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371228in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455128in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455128in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539029in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539029in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622929in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622929in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790729in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790729in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874630in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874630in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958530in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958530in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042430in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042430in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=2.257179in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{2.717545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{2.717545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=2.675336in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{3.135702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{3.135702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=3.093493in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{2.383020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{2.383020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{2.466651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{2.466651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{2.550282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{2.550282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{2.633914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{2.633914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{2.801177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{2.801177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{2.884808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{2.884808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{2.968439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{2.968439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{3.052071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{3.052071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144413in,y=2.759361in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407500in}{2.476724in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.677500in,height=0.452500in]{feature_overview_feature_spectra_which_classes-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406375in}{2.299388in}}{\pgfqpoint{1.678005in}{0.919945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{2.632613in}}%
\pgfpathlineto{\pgfqpoint{0.427350in}{2.660938in}}%
\pgfpathlineto{\pgfqpoint{0.448325in}{2.684213in}}%
\pgfpathlineto{\pgfqpoint{0.469300in}{2.701423in}}%
\pgfpathlineto{\pgfqpoint{0.490275in}{2.717545in}}%
\pgfpathlineto{\pgfqpoint{0.511250in}{2.731387in}}%
\pgfpathlineto{\pgfqpoint{0.532225in}{2.742765in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{2.754057in}}%
\pgfpathlineto{\pgfqpoint{0.574175in}{2.764178in}}%
\pgfpathlineto{\pgfqpoint{0.595150in}{2.772683in}}%
\pgfpathlineto{\pgfqpoint{0.616126in}{2.780524in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{2.784557in}}%
\pgfpathlineto{\pgfqpoint{0.658076in}{2.786809in}}%
\pgfpathlineto{\pgfqpoint{0.679051in}{2.785319in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{2.781568in}}%
\pgfpathlineto{\pgfqpoint{0.721001in}{2.776954in}}%
\pgfpathlineto{\pgfqpoint{0.741976in}{2.773655in}}%
\pgfpathlineto{\pgfqpoint{0.762951in}{2.770288in}}%
\pgfpathlineto{\pgfqpoint{0.783926in}{2.767279in}}%
\pgfpathlineto{\pgfqpoint{0.804901in}{2.764843in}}%
\pgfpathlineto{\pgfqpoint{0.825876in}{2.762470in}}%
\pgfpathlineto{\pgfqpoint{0.846851in}{2.760787in}}%
\pgfpathlineto{\pgfqpoint{0.867826in}{2.759403in}}%
\pgfpathlineto{\pgfqpoint{0.888801in}{2.759357in}}%
\pgfpathlineto{\pgfqpoint{0.909776in}{2.759478in}}%
\pgfpathlineto{\pgfqpoint{0.951727in}{2.764499in}}%
\pgfpathlineto{\pgfqpoint{0.993677in}{2.771930in}}%
\pgfpathlineto{\pgfqpoint{1.035627in}{2.779198in}}%
\pgfpathlineto{\pgfqpoint{1.077577in}{2.785294in}}%
\pgfpathlineto{\pgfqpoint{1.119527in}{2.791421in}}%
\pgfpathlineto{\pgfqpoint{1.161477in}{2.797530in}}%
\pgfpathlineto{\pgfqpoint{1.203427in}{2.801971in}}%
\pgfpathlineto{\pgfqpoint{1.245378in}{2.805891in}}%
\pgfpathlineto{\pgfqpoint{1.287328in}{2.809124in}}%
\pgfpathlineto{\pgfqpoint{1.329278in}{2.811313in}}%
\pgfpathlineto{\pgfqpoint{1.371228in}{2.812144in}}%
\pgfpathlineto{\pgfqpoint{1.413178in}{2.811664in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{2.811155in}}%
\pgfpathlineto{\pgfqpoint{1.497078in}{2.810092in}}%
\pgfpathlineto{\pgfqpoint{1.539029in}{2.808871in}}%
\pgfpathlineto{\pgfqpoint{1.580979in}{2.808584in}}%
\pgfpathlineto{\pgfqpoint{1.622929in}{2.808178in}}%
\pgfpathlineto{\pgfqpoint{1.664879in}{2.808468in}}%
\pgfpathlineto{\pgfqpoint{1.706829in}{2.808945in}}%
\pgfpathlineto{\pgfqpoint{1.748779in}{2.810121in}}%
\pgfpathlineto{\pgfqpoint{1.790729in}{2.810982in}}%
\pgfpathlineto{\pgfqpoint{1.832679in}{2.810815in}}%
\pgfpathlineto{\pgfqpoint{1.874630in}{2.810812in}}%
\pgfpathlineto{\pgfqpoint{1.916580in}{2.810696in}}%
\pgfpathlineto{\pgfqpoint{1.958530in}{2.810819in}}%
\pgfpathlineto{\pgfqpoint{2.000480in}{2.811081in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{2.809015in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{2.809492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{0.406375in}{3.219334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084380in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{3.219334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{2.299388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{3.219334in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{3.219334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000480in,y=2.483377in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000480in,y=2.391383in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{3.219334in}}%
\pgfpathlineto{\pgfqpoint{2.137648in}{3.219334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179598in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179598in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599099in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599099in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018601in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018601in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438102in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438102in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263498in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263498in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347398in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347398in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431299in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431299in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515199in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515199in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683000in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683000in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766900in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766900in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850800in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850800in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934700in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934700in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102501in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102501in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186401in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186401in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270301in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270301in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354202in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354202in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522002in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522002in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605903in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605903in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689803in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689803in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773703in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773703in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{2.717545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{2.717545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{3.135702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{3.135702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{2.383020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{2.383020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{2.466651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{2.466651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{2.550282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{2.550282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{2.633914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{2.633914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{2.801177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{2.801177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{2.884808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{2.884808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{2.968439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{2.968439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{3.052071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{3.052071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137500in}{2.386724in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.677500in,height=0.745000in]{feature_overview_feature_spectra_which_classes-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137648in}{2.299388in}}{\pgfqpoint{1.678005in}{0.919945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{2.599574in}}%
\pgfpathlineto{\pgfqpoint{2.158623in}{2.635606in}}%
\pgfpathlineto{\pgfqpoint{2.179598in}{2.666390in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{2.693707in}}%
\pgfpathlineto{\pgfqpoint{2.221548in}{2.717545in}}%
\pgfpathlineto{\pgfqpoint{2.242523in}{2.741048in}}%
\pgfpathlineto{\pgfqpoint{2.263498in}{2.762992in}}%
\pgfpathlineto{\pgfqpoint{2.284473in}{2.784950in}}%
\pgfpathlineto{\pgfqpoint{2.305448in}{2.805092in}}%
\pgfpathlineto{\pgfqpoint{2.326423in}{2.824625in}}%
\pgfpathlineto{\pgfqpoint{2.347398in}{2.839741in}}%
\pgfpathlineto{\pgfqpoint{2.368373in}{2.853327in}}%
\pgfpathlineto{\pgfqpoint{2.389349in}{2.862587in}}%
\pgfpathlineto{\pgfqpoint{2.410324in}{2.864174in}}%
\pgfpathlineto{\pgfqpoint{2.431299in}{2.865236in}}%
\pgfpathlineto{\pgfqpoint{2.452274in}{2.863970in}}%
\pgfpathlineto{\pgfqpoint{2.473249in}{2.865278in}}%
\pgfpathlineto{\pgfqpoint{2.494224in}{2.866717in}}%
\pgfpathlineto{\pgfqpoint{2.515199in}{2.869047in}}%
\pgfpathlineto{\pgfqpoint{2.536174in}{2.872648in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{2.876904in}}%
\pgfpathlineto{\pgfqpoint{2.578124in}{2.882486in}}%
\pgfpathlineto{\pgfqpoint{2.599099in}{2.888346in}}%
\pgfpathlineto{\pgfqpoint{2.620074in}{2.895431in}}%
\pgfpathlineto{\pgfqpoint{2.641049in}{2.901892in}}%
\pgfpathlineto{\pgfqpoint{2.683000in}{2.916391in}}%
\pgfpathlineto{\pgfqpoint{2.724950in}{2.930965in}}%
\pgfpathlineto{\pgfqpoint{2.766900in}{2.944664in}}%
\pgfpathlineto{\pgfqpoint{2.808850in}{2.956443in}}%
\pgfpathlineto{\pgfqpoint{2.850800in}{2.965585in}}%
\pgfpathlineto{\pgfqpoint{2.892750in}{2.971632in}}%
\pgfpathlineto{\pgfqpoint{2.934700in}{2.977271in}}%
\pgfpathlineto{\pgfqpoint{2.976650in}{2.982780in}}%
\pgfpathlineto{\pgfqpoint{3.018601in}{2.985402in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{2.985577in}}%
\pgfpathlineto{\pgfqpoint{3.102501in}{2.983563in}}%
\pgfpathlineto{\pgfqpoint{3.144451in}{2.978928in}}%
\pgfpathlineto{\pgfqpoint{3.186401in}{2.972077in}}%
\pgfpathlineto{\pgfqpoint{3.228351in}{2.965170in}}%
\pgfpathlineto{\pgfqpoint{3.270301in}{2.957943in}}%
\pgfpathlineto{\pgfqpoint{3.312252in}{2.952371in}}%
\pgfpathlineto{\pgfqpoint{3.354202in}{2.948218in}}%
\pgfpathlineto{\pgfqpoint{3.396152in}{2.944729in}}%
\pgfpathlineto{\pgfqpoint{3.438102in}{2.942454in}}%
\pgfpathlineto{\pgfqpoint{3.480052in}{2.942016in}}%
\pgfpathlineto{\pgfqpoint{3.522002in}{2.944671in}}%
\pgfpathlineto{\pgfqpoint{3.563952in}{2.946125in}}%
\pgfpathlineto{\pgfqpoint{3.605903in}{2.947759in}}%
\pgfpathlineto{\pgfqpoint{3.647853in}{2.950343in}}%
\pgfpathlineto{\pgfqpoint{3.689803in}{2.949069in}}%
\pgfpathlineto{\pgfqpoint{3.731753in}{2.949129in}}%
\pgfpathlineto{\pgfqpoint{3.773703in}{2.948140in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{2.949264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{2.137648in}{3.219334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815653in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{3.219334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{2.299388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{3.219334in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{3.219334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731753in,y=2.483377in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731753in,y=2.391383in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{3.219334in}}%
\pgfpathlineto{\pgfqpoint{3.836903in}{3.219334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878853in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878853in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298355in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298355in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717856in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717856in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137357in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137357in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962754in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962754in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046654in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046654in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130554in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130554in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214454in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214454in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382255in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382255in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466155in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466155in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550055in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550055in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633956in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633956in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801756in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801756in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885657in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885657in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969557in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969557in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053457in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053457in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221258in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221258in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305158in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305158in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389058in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389058in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472958in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472958in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{2.717545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{2.717545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{3.135702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{3.135702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{2.383020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{2.383020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{2.466651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{2.466651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{2.550282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{2.550282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{2.633914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{2.633914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{2.801177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{2.801177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{2.884808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{2.884808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{2.968439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{2.968439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{3.052071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{3.052071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837500in}{2.456724in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.677500in,height=0.765000in]{feature_overview_feature_spectra_which_classes-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836903in}{2.299388in}}{\pgfqpoint{1.678005in}{0.919945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{2.633109in}}%
\pgfpathlineto{\pgfqpoint{3.857878in}{2.658383in}}%
\pgfpathlineto{\pgfqpoint{3.878853in}{2.682001in}}%
\pgfpathlineto{\pgfqpoint{3.899828in}{2.701243in}}%
\pgfpathlineto{\pgfqpoint{3.920803in}{2.717545in}}%
\pgfpathlineto{\pgfqpoint{3.941779in}{2.732126in}}%
\pgfpathlineto{\pgfqpoint{3.962754in}{2.745328in}}%
\pgfpathlineto{\pgfqpoint{3.983729in}{2.759220in}}%
\pgfpathlineto{\pgfqpoint{4.004704in}{2.772268in}}%
\pgfpathlineto{\pgfqpoint{4.025679in}{2.783109in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{2.794741in}}%
\pgfpathlineto{\pgfqpoint{4.067629in}{2.804371in}}%
\pgfpathlineto{\pgfqpoint{4.088604in}{2.812626in}}%
\pgfpathlineto{\pgfqpoint{4.109579in}{2.818390in}}%
\pgfpathlineto{\pgfqpoint{4.130554in}{2.823275in}}%
\pgfpathlineto{\pgfqpoint{4.151529in}{2.825912in}}%
\pgfpathlineto{\pgfqpoint{4.172504in}{2.829358in}}%
\pgfpathlineto{\pgfqpoint{4.193479in}{2.832616in}}%
\pgfpathlineto{\pgfqpoint{4.214454in}{2.836589in}}%
\pgfpathlineto{\pgfqpoint{4.235429in}{2.841405in}}%
\pgfpathlineto{\pgfqpoint{4.256405in}{2.846813in}}%
\pgfpathlineto{\pgfqpoint{4.277380in}{2.853022in}}%
\pgfpathlineto{\pgfqpoint{4.298355in}{2.859720in}}%
\pgfpathlineto{\pgfqpoint{4.319330in}{2.866694in}}%
\pgfpathlineto{\pgfqpoint{4.340305in}{2.873646in}}%
\pgfpathlineto{\pgfqpoint{4.382255in}{2.887772in}}%
\pgfpathlineto{\pgfqpoint{4.424205in}{2.901806in}}%
\pgfpathlineto{\pgfqpoint{4.466155in}{2.915337in}}%
\pgfpathlineto{\pgfqpoint{4.508105in}{2.927815in}}%
\pgfpathlineto{\pgfqpoint{4.550055in}{2.939280in}}%
\pgfpathlineto{\pgfqpoint{4.592006in}{2.949825in}}%
\pgfpathlineto{\pgfqpoint{4.633956in}{2.958416in}}%
\pgfpathlineto{\pgfqpoint{4.675906in}{2.967478in}}%
\pgfpathlineto{\pgfqpoint{4.717856in}{2.975845in}}%
\pgfpathlineto{\pgfqpoint{4.759806in}{2.983771in}}%
\pgfpathlineto{\pgfqpoint{4.801756in}{2.990222in}}%
\pgfpathlineto{\pgfqpoint{4.843706in}{2.995628in}}%
\pgfpathlineto{\pgfqpoint{4.885657in}{3.000436in}}%
\pgfpathlineto{\pgfqpoint{4.927607in}{3.005395in}}%
\pgfpathlineto{\pgfqpoint{4.969557in}{3.009911in}}%
\pgfpathlineto{\pgfqpoint{5.011507in}{3.014392in}}%
\pgfpathlineto{\pgfqpoint{5.053457in}{3.018824in}}%
\pgfpathlineto{\pgfqpoint{5.095407in}{3.023815in}}%
\pgfpathlineto{\pgfqpoint{5.137357in}{3.028722in}}%
\pgfpathlineto{\pgfqpoint{5.179308in}{3.033960in}}%
\pgfpathlineto{\pgfqpoint{5.221258in}{3.039737in}}%
\pgfpathlineto{\pgfqpoint{5.263208in}{3.045118in}}%
\pgfpathlineto{\pgfqpoint{5.305158in}{3.051101in}}%
\pgfpathlineto{\pgfqpoint{5.347108in}{3.056025in}}%
\pgfpathlineto{\pgfqpoint{5.389058in}{3.059694in}}%
\pgfpathlineto{\pgfqpoint{5.431008in}{3.063530in}}%
\pgfpathlineto{\pgfqpoint{5.472958in}{3.067430in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{3.071530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{3.836903in}{3.219334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514909in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{3.219334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{2.299388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{3.219334in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{3.219334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431008in,y=2.483377in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431008in,y=2.391383in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=249}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534909in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{3.219334in}}%
\pgfpathlineto{\pgfqpoint{5.534909in}{3.219334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576859in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576859in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996360in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996360in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415861in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415861in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.835363in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.835363in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660759in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660759in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744659in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744659in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828560in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828560in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912460in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912460in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080260in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080260in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164161in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164161in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248061in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248061in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331961in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331961in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499762in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499762in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.583662in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.583662in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.667562in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.667562in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.751463in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.751463in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.919263in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.919263in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.003163in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.003163in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087064in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087064in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.170964in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.170964in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.299388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{2.717545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.717545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{3.135702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.135702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{2.383020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.383020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{2.466651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.466651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{2.550282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.550282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{2.633914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.633914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{2.801177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.801177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{2.884808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.884808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{2.968439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.968439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{3.052071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.052071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535000in}{2.564224in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.677500in,height=0.550000in]{feature_overview_feature_spectra_which_classes-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.534909in}{2.299388in}}{\pgfqpoint{1.678005in}{0.919945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.534909in}{2.592823in}}%
\pgfpathlineto{\pgfqpoint{5.555884in}{2.625676in}}%
\pgfpathlineto{\pgfqpoint{5.576859in}{2.658415in}}%
\pgfpathlineto{\pgfqpoint{5.597834in}{2.689548in}}%
\pgfpathlineto{\pgfqpoint{5.618809in}{2.717545in}}%
\pgfpathlineto{\pgfqpoint{5.639784in}{2.742742in}}%
\pgfpathlineto{\pgfqpoint{5.660759in}{2.764682in}}%
\pgfpathlineto{\pgfqpoint{5.681734in}{2.786961in}}%
\pgfpathlineto{\pgfqpoint{5.702709in}{2.809850in}}%
\pgfpathlineto{\pgfqpoint{5.723684in}{2.834499in}}%
\pgfpathlineto{\pgfqpoint{5.744659in}{2.856834in}}%
\pgfpathlineto{\pgfqpoint{5.765634in}{2.867378in}}%
\pgfpathlineto{\pgfqpoint{5.786609in}{2.876218in}}%
\pgfpathlineto{\pgfqpoint{5.807585in}{2.883108in}}%
\pgfpathlineto{\pgfqpoint{5.828560in}{2.888426in}}%
\pgfpathlineto{\pgfqpoint{5.849535in}{2.891687in}}%
\pgfpathlineto{\pgfqpoint{5.870510in}{2.892939in}}%
\pgfpathlineto{\pgfqpoint{5.891485in}{2.895092in}}%
\pgfpathlineto{\pgfqpoint{5.912460in}{2.898090in}}%
\pgfpathlineto{\pgfqpoint{5.933435in}{2.902370in}}%
\pgfpathlineto{\pgfqpoint{5.954410in}{2.907025in}}%
\pgfpathlineto{\pgfqpoint{5.975385in}{2.912106in}}%
\pgfpathlineto{\pgfqpoint{5.996360in}{2.917463in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{2.922705in}}%
\pgfpathlineto{\pgfqpoint{6.038310in}{2.927869in}}%
\pgfpathlineto{\pgfqpoint{6.080260in}{2.937099in}}%
\pgfpathlineto{\pgfqpoint{6.122211in}{2.944555in}}%
\pgfpathlineto{\pgfqpoint{6.164161in}{2.950926in}}%
\pgfpathlineto{\pgfqpoint{6.206111in}{2.956190in}}%
\pgfpathlineto{\pgfqpoint{6.248061in}{2.960905in}}%
\pgfpathlineto{\pgfqpoint{6.290011in}{2.964768in}}%
\pgfpathlineto{\pgfqpoint{6.331961in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{6.373911in}{2.969076in}}%
\pgfpathlineto{\pgfqpoint{6.415861in}{2.970840in}}%
\pgfpathlineto{\pgfqpoint{6.457812in}{2.972072in}}%
\pgfpathlineto{\pgfqpoint{6.499762in}{2.973478in}}%
\pgfpathlineto{\pgfqpoint{6.541712in}{2.975927in}}%
\pgfpathlineto{\pgfqpoint{6.583662in}{2.977835in}}%
\pgfpathlineto{\pgfqpoint{6.625612in}{2.979248in}}%
\pgfpathlineto{\pgfqpoint{6.667562in}{2.981204in}}%
\pgfpathlineto{\pgfqpoint{6.709512in}{2.983180in}}%
\pgfpathlineto{\pgfqpoint{6.751463in}{2.984167in}}%
\pgfpathlineto{\pgfqpoint{6.793413in}{2.985378in}}%
\pgfpathlineto{\pgfqpoint{6.835363in}{2.987282in}}%
\pgfpathlineto{\pgfqpoint{6.877313in}{2.988819in}}%
\pgfpathlineto{\pgfqpoint{6.919263in}{2.990303in}}%
\pgfpathlineto{\pgfqpoint{6.961213in}{2.991055in}}%
\pgfpathlineto{\pgfqpoint{7.003163in}{2.991485in}}%
\pgfpathlineto{\pgfqpoint{7.045114in}{2.991822in}}%
\pgfpathlineto{\pgfqpoint{7.087064in}{2.991470in}}%
\pgfpathlineto{\pgfqpoint{7.129014in}{2.990246in}}%
\pgfpathlineto{\pgfqpoint{7.170964in}{2.989063in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.985749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534909in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{5.534909in}{3.219334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212914in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{3.219334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534909in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.299388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534909in}{3.219334in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{3.219334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.129014in,y=2.483377in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.129014in,y=2.391383in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{2.194067in}}%
\pgfpathlineto{\pgfqpoint{0.406375in}{2.194067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448325in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448325in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867826in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867826in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287328in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287328in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706829in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706829in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532225in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532225in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616126in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616126in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700026in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700026in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783926in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783926in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951727in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951727in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035627in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035627in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119527in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119527in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203427in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203427in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371228in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371228in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455128in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455128in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539029in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539029in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622929in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622929in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790729in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790729in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874630in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874630in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958530in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958530in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042430in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042430in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{1.623119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{1.623119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.580910in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{1.980060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{1.980060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.937850in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{1.337567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{1.337567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{1.408955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{1.408955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{1.480343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{1.480343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{1.551731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{1.551731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{1.694507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{1.694507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{1.765895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{1.765895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{1.837283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{1.837283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{1.908672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{1.908672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{2.051448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{2.051448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{2.122836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{2.122836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407500in}{1.294224in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.677500in,height=0.882500in]{feature_overview_feature_spectra_which_classes-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406375in}{1.274122in}}{\pgfqpoint{1.678005in}{0.919945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{1.502775in}}%
\pgfpathlineto{\pgfqpoint{0.427350in}{1.537327in}}%
\pgfpathlineto{\pgfqpoint{0.448325in}{1.569169in}}%
\pgfpathlineto{\pgfqpoint{0.469300in}{1.598050in}}%
\pgfpathlineto{\pgfqpoint{0.490275in}{1.623119in}}%
\pgfpathlineto{\pgfqpoint{0.511250in}{1.646757in}}%
\pgfpathlineto{\pgfqpoint{0.532225in}{1.667180in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{1.687970in}}%
\pgfpathlineto{\pgfqpoint{0.574175in}{1.708110in}}%
\pgfpathlineto{\pgfqpoint{0.595150in}{1.726521in}}%
\pgfpathlineto{\pgfqpoint{0.616126in}{1.741834in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{1.752130in}}%
\pgfpathlineto{\pgfqpoint{0.658076in}{1.754405in}}%
\pgfpathlineto{\pgfqpoint{0.679051in}{1.749739in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{1.734950in}}%
\pgfpathlineto{\pgfqpoint{0.721001in}{1.715443in}}%
\pgfpathlineto{\pgfqpoint{0.741976in}{1.696677in}}%
\pgfpathlineto{\pgfqpoint{0.762951in}{1.681649in}}%
\pgfpathlineto{\pgfqpoint{0.783926in}{1.672530in}}%
\pgfpathlineto{\pgfqpoint{0.804901in}{1.670250in}}%
\pgfpathlineto{\pgfqpoint{0.825876in}{1.672847in}}%
\pgfpathlineto{\pgfqpoint{0.846851in}{1.679375in}}%
\pgfpathlineto{\pgfqpoint{0.867826in}{1.689060in}}%
\pgfpathlineto{\pgfqpoint{0.888801in}{1.700787in}}%
\pgfpathlineto{\pgfqpoint{0.909776in}{1.713671in}}%
\pgfpathlineto{\pgfqpoint{0.951727in}{1.742795in}}%
\pgfpathlineto{\pgfqpoint{0.993677in}{1.772736in}}%
\pgfpathlineto{\pgfqpoint{1.035627in}{1.799529in}}%
\pgfpathlineto{\pgfqpoint{1.077577in}{1.822889in}}%
\pgfpathlineto{\pgfqpoint{1.119527in}{1.844861in}}%
\pgfpathlineto{\pgfqpoint{1.161477in}{1.866823in}}%
\pgfpathlineto{\pgfqpoint{1.203427in}{1.884722in}}%
\pgfpathlineto{\pgfqpoint{1.245378in}{1.902094in}}%
\pgfpathlineto{\pgfqpoint{1.287328in}{1.914226in}}%
\pgfpathlineto{\pgfqpoint{1.329278in}{1.919717in}}%
\pgfpathlineto{\pgfqpoint{1.371228in}{1.918052in}}%
\pgfpathlineto{\pgfqpoint{1.413178in}{1.910880in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{1.900320in}}%
\pgfpathlineto{\pgfqpoint{1.497078in}{1.889134in}}%
\pgfpathlineto{\pgfqpoint{1.539029in}{1.878990in}}%
\pgfpathlineto{\pgfqpoint{1.580979in}{1.872128in}}%
\pgfpathlineto{\pgfqpoint{1.622929in}{1.868105in}}%
\pgfpathlineto{\pgfqpoint{1.664879in}{1.866445in}}%
\pgfpathlineto{\pgfqpoint{1.706829in}{1.868556in}}%
\pgfpathlineto{\pgfqpoint{1.748779in}{1.873828in}}%
\pgfpathlineto{\pgfqpoint{1.790729in}{1.882300in}}%
\pgfpathlineto{\pgfqpoint{1.832679in}{1.891127in}}%
\pgfpathlineto{\pgfqpoint{1.874630in}{1.898838in}}%
\pgfpathlineto{\pgfqpoint{1.916580in}{1.905920in}}%
\pgfpathlineto{\pgfqpoint{1.958530in}{1.910653in}}%
\pgfpathlineto{\pgfqpoint{2.000480in}{1.915498in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{1.920175in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{1.925431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{0.406375in}{2.194067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084380in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{2.194067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{1.274122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{2.194067in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{2.194067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000480in,y=1.458111in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000480in,y=1.366116in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=1187}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{2.194067in}}%
\pgfpathlineto{\pgfqpoint{2.137648in}{2.194067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179598in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179598in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599099in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599099in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018601in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018601in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438102in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438102in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263498in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263498in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347398in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347398in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431299in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431299in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515199in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515199in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683000in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683000in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766900in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766900in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850800in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850800in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934700in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934700in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102501in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102501in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186401in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186401in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270301in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270301in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354202in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354202in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522002in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522002in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605903in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605903in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689803in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689803in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773703in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773703in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{1.623119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{1.623119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{1.980060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{1.980060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{1.337567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{1.337567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{1.408955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{1.408955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{1.480343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{1.480343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{1.551731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{1.551731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{1.694507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{1.694507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{1.765895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{1.765895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{1.837283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{1.837283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{1.908672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{1.908672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{2.051448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{2.051448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{2.122836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{2.122836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137500in}{1.396724in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.677500in,height=0.447500in]{feature_overview_feature_spectra_which_classes-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137648in}{1.274122in}}{\pgfqpoint{1.678005in}{0.919945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{2.158623in}{1.546499in}}%
\pgfpathlineto{\pgfqpoint{2.179598in}{1.576740in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{1.602230in}}%
\pgfpathlineto{\pgfqpoint{2.221548in}{1.623119in}}%
\pgfpathlineto{\pgfqpoint{2.242523in}{1.641220in}}%
\pgfpathlineto{\pgfqpoint{2.263498in}{1.655341in}}%
\pgfpathlineto{\pgfqpoint{2.284473in}{1.668057in}}%
\pgfpathlineto{\pgfqpoint{2.305448in}{1.681307in}}%
\pgfpathlineto{\pgfqpoint{2.326423in}{1.691866in}}%
\pgfpathlineto{\pgfqpoint{2.347398in}{1.699697in}}%
\pgfpathlineto{\pgfqpoint{2.368373in}{1.698156in}}%
\pgfpathlineto{\pgfqpoint{2.389349in}{1.687990in}}%
\pgfpathlineto{\pgfqpoint{2.410324in}{1.671980in}}%
\pgfpathlineto{\pgfqpoint{2.431299in}{1.645399in}}%
\pgfpathlineto{\pgfqpoint{2.452274in}{1.617586in}}%
\pgfpathlineto{\pgfqpoint{2.473249in}{1.591160in}}%
\pgfpathlineto{\pgfqpoint{2.494224in}{1.569634in}}%
\pgfpathlineto{\pgfqpoint{2.515199in}{1.553573in}}%
\pgfpathlineto{\pgfqpoint{2.536174in}{1.542598in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{1.536874in}}%
\pgfpathlineto{\pgfqpoint{2.578124in}{1.534571in}}%
\pgfpathlineto{\pgfqpoint{2.599099in}{1.536018in}}%
\pgfpathlineto{\pgfqpoint{2.620074in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{2.641049in}{1.547540in}}%
\pgfpathlineto{\pgfqpoint{2.683000in}{1.567819in}}%
\pgfpathlineto{\pgfqpoint{2.724950in}{1.591219in}}%
\pgfpathlineto{\pgfqpoint{2.766900in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{2.808850in}{1.633027in}}%
\pgfpathlineto{\pgfqpoint{2.850800in}{1.651638in}}%
\pgfpathlineto{\pgfqpoint{2.892750in}{1.670305in}}%
\pgfpathlineto{\pgfqpoint{2.934700in}{1.686225in}}%
\pgfpathlineto{\pgfqpoint{2.976650in}{1.702330in}}%
\pgfpathlineto{\pgfqpoint{3.018601in}{1.714002in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.719646in}}%
\pgfpathlineto{\pgfqpoint{3.102501in}{1.719056in}}%
\pgfpathlineto{\pgfqpoint{3.144451in}{1.712648in}}%
\pgfpathlineto{\pgfqpoint{3.186401in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{3.228351in}{1.690715in}}%
\pgfpathlineto{\pgfqpoint{3.270301in}{1.679608in}}%
\pgfpathlineto{\pgfqpoint{3.312252in}{1.670998in}}%
\pgfpathlineto{\pgfqpoint{3.354202in}{1.664687in}}%
\pgfpathlineto{\pgfqpoint{3.396152in}{1.660196in}}%
\pgfpathlineto{\pgfqpoint{3.438102in}{1.659308in}}%
\pgfpathlineto{\pgfqpoint{3.480052in}{1.661475in}}%
\pgfpathlineto{\pgfqpoint{3.522002in}{1.666773in}}%
\pgfpathlineto{\pgfqpoint{3.563952in}{1.672704in}}%
\pgfpathlineto{\pgfqpoint{3.605903in}{1.679502in}}%
\pgfpathlineto{\pgfqpoint{3.647853in}{1.686181in}}%
\pgfpathlineto{\pgfqpoint{3.689803in}{1.692382in}}%
\pgfpathlineto{\pgfqpoint{3.731753in}{1.698264in}}%
\pgfpathlineto{\pgfqpoint{3.773703in}{1.703297in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{1.708876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{2.137648in}{2.194067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815653in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{2.194067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{1.274122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{2.194067in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{2.194067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731753in,y=1.458111in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731753in,y=1.366116in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{2.194067in}}%
\pgfpathlineto{\pgfqpoint{3.836903in}{2.194067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878853in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878853in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298355in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298355in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717856in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717856in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137357in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137357in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962754in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962754in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046654in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046654in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130554in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130554in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214454in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214454in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382255in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382255in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466155in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466155in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550055in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550055in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633956in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633956in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801756in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801756in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885657in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885657in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969557in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969557in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053457in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053457in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221258in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221258in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305158in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305158in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389058in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389058in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472958in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472958in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{1.623119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{1.623119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{1.980060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{1.980060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{1.337567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{1.337567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{1.408955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{1.408955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{1.480343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{1.480343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{1.551731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{1.551731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{1.694507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{1.694507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{1.765895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{1.765895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{1.837283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{1.837283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{1.908672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{1.908672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{2.051448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{2.051448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836903in}{2.122836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514909in}{2.122836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837500in}{1.431724in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.677500in,height=0.545000in]{feature_overview_feature_spectra_which_classes-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836903in}{1.274122in}}{\pgfqpoint{1.678005in}{0.919945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{1.496585in}}%
\pgfpathlineto{\pgfqpoint{3.857878in}{1.533439in}}%
\pgfpathlineto{\pgfqpoint{3.878853in}{1.567717in}}%
\pgfpathlineto{\pgfqpoint{3.899828in}{1.598044in}}%
\pgfpathlineto{\pgfqpoint{3.920803in}{1.623119in}}%
\pgfpathlineto{\pgfqpoint{3.941779in}{1.648558in}}%
\pgfpathlineto{\pgfqpoint{3.962754in}{1.668635in}}%
\pgfpathlineto{\pgfqpoint{3.983729in}{1.687330in}}%
\pgfpathlineto{\pgfqpoint{4.004704in}{1.707081in}}%
\pgfpathlineto{\pgfqpoint{4.025679in}{1.725481in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{1.738528in}}%
\pgfpathlineto{\pgfqpoint{4.067629in}{1.744090in}}%
\pgfpathlineto{\pgfqpoint{4.088604in}{1.736677in}}%
\pgfpathlineto{\pgfqpoint{4.109579in}{1.724461in}}%
\pgfpathlineto{\pgfqpoint{4.130554in}{1.689022in}}%
\pgfpathlineto{\pgfqpoint{4.151529in}{1.645665in}}%
\pgfpathlineto{\pgfqpoint{4.172504in}{1.605697in}}%
\pgfpathlineto{\pgfqpoint{4.193479in}{1.577553in}}%
\pgfpathlineto{\pgfqpoint{4.214454in}{1.562322in}}%
\pgfpathlineto{\pgfqpoint{4.235429in}{1.558857in}}%
\pgfpathlineto{\pgfqpoint{4.256405in}{1.561599in}}%
\pgfpathlineto{\pgfqpoint{4.277380in}{1.570981in}}%
\pgfpathlineto{\pgfqpoint{4.298355in}{1.587773in}}%
\pgfpathlineto{\pgfqpoint{4.319330in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{4.340305in}{1.622631in}}%
\pgfpathlineto{\pgfqpoint{4.382255in}{1.665014in}}%
\pgfpathlineto{\pgfqpoint{4.424205in}{1.710246in}}%
\pgfpathlineto{\pgfqpoint{4.466155in}{1.749299in}}%
\pgfpathlineto{\pgfqpoint{4.508105in}{1.782892in}}%
\pgfpathlineto{\pgfqpoint{4.550055in}{1.813051in}}%
\pgfpathlineto{\pgfqpoint{4.592006in}{1.841644in}}%
\pgfpathlineto{\pgfqpoint{4.633956in}{1.863228in}}%
\pgfpathlineto{\pgfqpoint{4.675906in}{1.882869in}}%
\pgfpathlineto{\pgfqpoint{4.717856in}{1.894485in}}%
\pgfpathlineto{\pgfqpoint{4.759806in}{1.896211in}}%
\pgfpathlineto{\pgfqpoint{4.801756in}{1.886201in}}%
\pgfpathlineto{\pgfqpoint{4.843706in}{1.867337in}}%
\pgfpathlineto{\pgfqpoint{4.885657in}{1.841301in}}%
\pgfpathlineto{\pgfqpoint{4.927607in}{1.819310in}}%
\pgfpathlineto{\pgfqpoint{4.969557in}{1.802060in}}%
\pgfpathlineto{\pgfqpoint{5.011507in}{1.792909in}}%
\pgfpathlineto{\pgfqpoint{5.053457in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{5.095407in}{1.782325in}}%
\pgfpathlineto{\pgfqpoint{5.137357in}{1.781758in}}%
\pgfpathlineto{\pgfqpoint{5.179308in}{1.787378in}}%
\pgfpathlineto{\pgfqpoint{5.221258in}{1.799550in}}%
\pgfpathlineto{\pgfqpoint{5.263208in}{1.815281in}}%
\pgfpathlineto{\pgfqpoint{5.305158in}{1.831503in}}%
\pgfpathlineto{\pgfqpoint{5.347108in}{1.846495in}}%
\pgfpathlineto{\pgfqpoint{5.389058in}{1.859515in}}%
\pgfpathlineto{\pgfqpoint{5.431008in}{1.864565in}}%
\pgfpathlineto{\pgfqpoint{5.472958in}{1.876899in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{1.885608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{3.836903in}{2.194067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514909in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{2.194067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{1.274122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836903in}{2.194067in}}%
\pgfpathlineto{\pgfqpoint{5.514909in}{2.194067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431008in,y=1.458111in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431008in,y=1.366116in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534909in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.194067in}}%
\pgfpathlineto{\pgfqpoint{5.534909in}{2.194067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576859in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576859in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996360in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996360in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415861in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415861in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.835363in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.835363in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660759in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660759in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744659in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744659in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828560in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828560in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912460in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912460in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080260in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080260in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164161in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164161in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248061in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248061in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331961in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331961in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499762in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499762in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.583662in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.583662in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.667562in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.667562in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.751463in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.751463in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.919263in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.919263in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.003163in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.003163in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087064in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087064in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.170964in}{1.274122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.170964in}{2.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{1.623119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.623119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{1.980060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.980060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{1.337567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.337567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{1.408955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.408955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{1.480343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.480343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{1.551731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.551731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{1.694507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.694507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{1.765895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.765895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{1.837283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.837283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{1.908672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.908672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{2.051448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.051448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534909in}{2.122836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.122836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535000in}{1.321724in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.677500in,height=0.452500in]{feature_overview_feature_spectra_which_classes-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534909in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{5.534909in}{2.194067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212914in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.194067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534909in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{1.274122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534909in}{2.194067in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.194067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.129014in,y=1.458111in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.129014in,y=1.366116in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{0.314176in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{0.314176in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{1.234122in}}%
\pgfpathlineto{\pgfqpoint{0.406375in}{1.234122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448325in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448325in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448325in,y=0.258621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867826in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867826in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867826in,y=0.258621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287328in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287328in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287328in,y=0.258621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706829in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706829in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706829in,y=0.258621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532225in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532225in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616126in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616126in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700026in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700026in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783926in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783926in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951727in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951727in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035627in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035627in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119527in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119527in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203427in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203427in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371228in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371228in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455128in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455128in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539029in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539029in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622929in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622929in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790729in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790729in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874630in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874630in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958530in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958530in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042430in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042430in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{0.590839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{0.590839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291791in, y=0.548629in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{1.044377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{1.044377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291791in, y=1.002168in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{0.318716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{0.318716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{0.409423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{0.409423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{0.500131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{0.500131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{0.681546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{0.681546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{0.772254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{0.772254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{0.862962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{0.862962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{0.953669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{0.953669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{1.135085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{1.135085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406375in}{1.225792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084380in}{1.225792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407500in}{0.334224in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.677500in,height=0.882500in]{feature_overview_feature_spectra_which_classes-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406375in}{0.314176in}}{\pgfqpoint{1.678005in}{0.919945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{0.490381in}}%
\pgfpathlineto{\pgfqpoint{0.427350in}{0.515496in}}%
\pgfpathlineto{\pgfqpoint{0.448325in}{0.539251in}}%
\pgfpathlineto{\pgfqpoint{0.469300in}{0.567259in}}%
\pgfpathlineto{\pgfqpoint{0.490275in}{0.590839in}}%
\pgfpathlineto{\pgfqpoint{0.511250in}{0.615005in}}%
\pgfpathlineto{\pgfqpoint{0.532225in}{0.634586in}}%
\pgfpathlineto{\pgfqpoint{0.553200in}{0.653863in}}%
\pgfpathlineto{\pgfqpoint{0.574175in}{0.675221in}}%
\pgfpathlineto{\pgfqpoint{0.595150in}{0.693945in}}%
\pgfpathlineto{\pgfqpoint{0.616126in}{0.708525in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.713620in}}%
\pgfpathlineto{\pgfqpoint{0.658076in}{0.709829in}}%
\pgfpathlineto{\pgfqpoint{0.679051in}{0.700543in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.684525in}}%
\pgfpathlineto{\pgfqpoint{0.721001in}{0.671175in}}%
\pgfpathlineto{\pgfqpoint{0.741976in}{0.659345in}}%
\pgfpathlineto{\pgfqpoint{0.762951in}{0.648828in}}%
\pgfpathlineto{\pgfqpoint{0.783926in}{0.640237in}}%
\pgfpathlineto{\pgfqpoint{0.804901in}{0.630784in}}%
\pgfpathlineto{\pgfqpoint{0.825876in}{0.621927in}}%
\pgfpathlineto{\pgfqpoint{0.846851in}{0.613634in}}%
\pgfpathlineto{\pgfqpoint{0.867826in}{0.607203in}}%
\pgfpathlineto{\pgfqpoint{0.888801in}{0.604606in}}%
\pgfpathlineto{\pgfqpoint{0.909776in}{0.607072in}}%
\pgfpathlineto{\pgfqpoint{0.951727in}{0.627388in}}%
\pgfpathlineto{\pgfqpoint{0.993677in}{0.659103in}}%
\pgfpathlineto{\pgfqpoint{1.035627in}{0.691534in}}%
\pgfpathlineto{\pgfqpoint{1.077577in}{0.723477in}}%
\pgfpathlineto{\pgfqpoint{1.119527in}{0.760469in}}%
\pgfpathlineto{\pgfqpoint{1.161477in}{0.803543in}}%
\pgfpathlineto{\pgfqpoint{1.203427in}{0.846927in}}%
\pgfpathlineto{\pgfqpoint{1.245378in}{0.897844in}}%
\pgfpathlineto{\pgfqpoint{1.287328in}{0.945880in}}%
\pgfpathlineto{\pgfqpoint{1.329278in}{0.985335in}}%
\pgfpathlineto{\pgfqpoint{1.371228in}{1.012002in}}%
\pgfpathlineto{\pgfqpoint{1.413178in}{1.026930in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{1.036690in}}%
\pgfpathlineto{\pgfqpoint{1.497078in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.539029in}{1.039144in}}%
\pgfpathlineto{\pgfqpoint{1.580979in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{1.622929in}{1.037216in}}%
\pgfpathlineto{\pgfqpoint{1.664879in}{1.036341in}}%
\pgfpathlineto{\pgfqpoint{1.706829in}{1.037594in}}%
\pgfpathlineto{\pgfqpoint{1.748779in}{1.041663in}}%
\pgfpathlineto{\pgfqpoint{1.790729in}{1.049219in}}%
\pgfpathlineto{\pgfqpoint{1.832679in}{1.057508in}}%
\pgfpathlineto{\pgfqpoint{1.874630in}{1.065658in}}%
\pgfpathlineto{\pgfqpoint{1.916580in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.958530in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{2.000480in}{1.088842in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{1.095957in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{1.102716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{0.314176in}}%
\pgfpathlineto{\pgfqpoint{0.406375in}{1.234122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084380in}{0.314176in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{1.234122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{0.314176in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{0.314176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406375in}{1.234122in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{1.234122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000480in,y=0.498165in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000480in,y=0.406171in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=57}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{0.314176in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{0.314176in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{1.234122in}}%
\pgfpathlineto{\pgfqpoint{2.137648in}{1.234122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179598in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179598in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179598in,y=0.258621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599099in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599099in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599099in,y=0.258621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018601in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018601in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018601in,y=0.258621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438102in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438102in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438102in,y=0.258621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263498in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263498in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347398in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347398in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431299in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431299in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515199in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515199in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683000in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683000in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766900in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766900in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850800in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850800in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934700in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934700in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102501in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102501in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186401in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186401in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270301in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270301in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354202in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354202in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522002in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522002in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605903in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605903in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689803in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689803in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773703in}{0.314176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773703in}{1.234122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815653in,y=0.157786in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength / \textmu m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{0.590839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{0.590839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{1.044377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{1.044377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{0.318716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{0.318716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{0.409423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{0.409423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{0.500131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{0.500131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{0.681546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{0.681546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{0.772254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{0.772254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{0.862962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{0.862962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{0.953669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{0.953669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{1.135085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{1.135085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137648in}{1.225792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815653in}{1.225792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137500in}{0.406724in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.677500in,height=0.695000in]{feature_overview_feature_spectra_which_classes-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137648in}{0.314176in}}{\pgfqpoint{1.678005in}{0.919945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{0.493669in}}%
\pgfpathlineto{\pgfqpoint{2.158623in}{0.521069in}}%
\pgfpathlineto{\pgfqpoint{2.179598in}{0.547288in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{0.571691in}}%
\pgfpathlineto{\pgfqpoint{2.221548in}{0.590839in}}%
\pgfpathlineto{\pgfqpoint{2.242523in}{0.608215in}}%
\pgfpathlineto{\pgfqpoint{2.263498in}{0.623081in}}%
\pgfpathlineto{\pgfqpoint{2.284473in}{0.638456in}}%
\pgfpathlineto{\pgfqpoint{2.305448in}{0.652633in}}%
\pgfpathlineto{\pgfqpoint{2.326423in}{0.667623in}}%
\pgfpathlineto{\pgfqpoint{2.347398in}{0.678477in}}%
\pgfpathlineto{\pgfqpoint{2.368373in}{0.686639in}}%
\pgfpathlineto{\pgfqpoint{2.389349in}{0.679584in}}%
\pgfpathlineto{\pgfqpoint{2.410324in}{0.660154in}}%
\pgfpathlineto{\pgfqpoint{2.431299in}{0.621761in}}%
\pgfpathlineto{\pgfqpoint{2.452274in}{0.578897in}}%
\pgfpathlineto{\pgfqpoint{2.473249in}{0.538361in}}%
\pgfpathlineto{\pgfqpoint{2.494224in}{0.507353in}}%
\pgfpathlineto{\pgfqpoint{2.515199in}{0.489859in}}%
\pgfpathlineto{\pgfqpoint{2.536174in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{0.496493in}}%
\pgfpathlineto{\pgfqpoint{2.578124in}{0.519985in}}%
\pgfpathlineto{\pgfqpoint{2.599099in}{0.554402in}}%
\pgfpathlineto{\pgfqpoint{2.620074in}{0.593504in}}%
\pgfpathlineto{\pgfqpoint{2.641049in}{0.634377in}}%
\pgfpathlineto{\pgfqpoint{2.683000in}{0.708021in}}%
\pgfpathlineto{\pgfqpoint{2.724950in}{0.759250in}}%
\pgfpathlineto{\pgfqpoint{2.766900in}{0.793022in}}%
\pgfpathlineto{\pgfqpoint{2.808850in}{0.819196in}}%
\pgfpathlineto{\pgfqpoint{2.850800in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{2.892750in}{0.852227in}}%
\pgfpathlineto{\pgfqpoint{2.934700in}{0.855364in}}%
\pgfpathlineto{\pgfqpoint{2.976650in}{0.848211in}}%
\pgfpathlineto{\pgfqpoint{3.018601in}{0.829196in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{0.798906in}}%
\pgfpathlineto{\pgfqpoint{3.102501in}{0.762416in}}%
\pgfpathlineto{\pgfqpoint{3.144451in}{0.724961in}}%
\pgfpathlineto{\pgfqpoint{3.186401in}{0.689846in}}%
\pgfpathlineto{\pgfqpoint{3.228351in}{0.658986in}}%
\pgfpathlineto{\pgfqpoint{3.270301in}{0.632946in}}%
\pgfpathlineto{\pgfqpoint{3.312252in}{0.613663in}}%
\pgfpathlineto{\pgfqpoint{3.354202in}{0.603180in}}%
\pgfpathlineto{\pgfqpoint{3.396152in}{0.600654in}}%
\pgfpathlineto{\pgfqpoint{3.438102in}{0.604959in}}%
\pgfpathlineto{\pgfqpoint{3.480052in}{0.616569in}}%
\pgfpathlineto{\pgfqpoint{3.522002in}{0.636289in}}%
\pgfpathlineto{\pgfqpoint{3.563952in}{0.662508in}}%
\pgfpathlineto{\pgfqpoint{3.605903in}{0.691184in}}%
\pgfpathlineto{\pgfqpoint{3.647853in}{0.721034in}}%
\pgfpathlineto{\pgfqpoint{3.689803in}{0.750291in}}%
\pgfpathlineto{\pgfqpoint{3.731753in}{0.776720in}}%
\pgfpathlineto{\pgfqpoint{3.773703in}{0.801556in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{0.823041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{0.314176in}}%
\pgfpathlineto{\pgfqpoint{2.137648in}{1.234122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815653in}{0.314176in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{1.234122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{0.314176in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{0.314176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137648in}{1.234122in}}%
\pgfpathlineto{\pgfqpoint{3.815653in}{1.234122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731753in,y=0.498165in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731753in,y=0.406171in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=203}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/feature_overview_feature_spectra_which_cluster.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.222914in}{8.808432in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{8.808432in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.808432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{8.788432in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{8.788432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{8.112925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{8.112925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301648in, y=8.070716in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{8.535117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{8.535117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301648in, y=8.492908in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{8.028487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{8.028487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{8.197363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{8.197363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{8.281802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{8.281802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{8.366240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{8.366240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{8.450678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{8.450678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{8.619555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{8.619555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{8.703993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{8.703993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{7.988432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.307500in]{feature_overview_feature_spectra_which_cluster-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416232in}{7.986268in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{8.037354in}}%
\pgfpathlineto{\pgfqpoint{0.432609in}{8.055984in}}%
\pgfpathlineto{\pgfqpoint{0.448986in}{8.073137in}}%
\pgfpathlineto{\pgfqpoint{0.465363in}{8.088144in}}%
\pgfpathlineto{\pgfqpoint{0.481741in}{8.101020in}}%
\pgfpathlineto{\pgfqpoint{0.498118in}{8.112925in}}%
\pgfpathlineto{\pgfqpoint{0.514495in}{8.122583in}}%
\pgfpathlineto{\pgfqpoint{0.530872in}{8.133206in}}%
\pgfpathlineto{\pgfqpoint{0.547250in}{8.143787in}}%
\pgfpathlineto{\pgfqpoint{0.563627in}{8.154123in}}%
\pgfpathlineto{\pgfqpoint{0.580004in}{8.160882in}}%
\pgfpathlineto{\pgfqpoint{0.596381in}{8.166901in}}%
\pgfpathlineto{\pgfqpoint{0.612758in}{8.167672in}}%
\pgfpathlineto{\pgfqpoint{0.629136in}{8.163635in}}%
\pgfpathlineto{\pgfqpoint{0.645513in}{8.153632in}}%
\pgfpathlineto{\pgfqpoint{0.661890in}{8.140745in}}%
\pgfpathlineto{\pgfqpoint{0.678267in}{8.127867in}}%
\pgfpathlineto{\pgfqpoint{0.694645in}{8.117132in}}%
\pgfpathlineto{\pgfqpoint{0.711022in}{8.111607in}}%
\pgfpathlineto{\pgfqpoint{0.727399in}{8.112073in}}%
\pgfpathlineto{\pgfqpoint{0.743776in}{8.116361in}}%
\pgfpathlineto{\pgfqpoint{0.760154in}{8.123593in}}%
\pgfpathlineto{\pgfqpoint{0.776531in}{8.132318in}}%
\pgfpathlineto{\pgfqpoint{0.792908in}{8.141564in}}%
\pgfpathlineto{\pgfqpoint{0.809285in}{8.150193in}}%
\pgfpathlineto{\pgfqpoint{0.842040in}{8.166536in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{8.180855in}}%
\pgfpathlineto{\pgfqpoint{0.907549in}{8.191767in}}%
\pgfpathlineto{\pgfqpoint{0.940303in}{8.200169in}}%
\pgfpathlineto{\pgfqpoint{0.973057in}{8.207554in}}%
\pgfpathlineto{\pgfqpoint{1.005812in}{8.214429in}}%
\pgfpathlineto{\pgfqpoint{1.038566in}{8.219480in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{8.223330in}}%
\pgfpathlineto{\pgfqpoint{1.104075in}{8.223705in}}%
\pgfpathlineto{\pgfqpoint{1.136830in}{8.220631in}}%
\pgfpathlineto{\pgfqpoint{1.169584in}{8.213986in}}%
\pgfpathlineto{\pgfqpoint{1.202339in}{8.205508in}}%
\pgfpathlineto{\pgfqpoint{1.235093in}{8.196127in}}%
\pgfpathlineto{\pgfqpoint{1.267847in}{8.187389in}}%
\pgfpathlineto{\pgfqpoint{1.300602in}{8.180315in}}%
\pgfpathlineto{\pgfqpoint{1.333356in}{8.175484in}}%
\pgfpathlineto{\pgfqpoint{1.366111in}{8.172790in}}%
\pgfpathlineto{\pgfqpoint{1.398865in}{8.171542in}}%
\pgfpathlineto{\pgfqpoint{1.431620in}{8.172800in}}%
\pgfpathlineto{\pgfqpoint{1.464374in}{8.176225in}}%
\pgfpathlineto{\pgfqpoint{1.497129in}{8.181313in}}%
\pgfpathlineto{\pgfqpoint{1.529883in}{8.185901in}}%
\pgfpathlineto{\pgfqpoint{1.562638in}{8.189556in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{8.192814in}}%
\pgfpathlineto{\pgfqpoint{1.628146in}{8.195610in}}%
\pgfpathlineto{\pgfqpoint{1.660901in}{8.197617in}}%
\pgfpathlineto{\pgfqpoint{1.693655in}{8.198318in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{8.200616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{8.788432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726410in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{8.788432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{7.986268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{8.788432in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{8.788432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507944in,y=8.627999in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634697in,y=8.627999in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=138}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{8.788432in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{8.788432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{8.112925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{8.112925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{8.535117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{8.535117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{8.028487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{8.028487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{8.197363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{8.197363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{8.281802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{8.281802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{8.366240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{8.366240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{8.450678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{8.450678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{8.619555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{8.619555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{8.703993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{8.703993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{8.033432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.735000in]{feature_overview_feature_spectra_which_cluster-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787858in}{7.986268in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{8.047168in}}%
\pgfpathlineto{\pgfqpoint{1.804235in}{8.059067in}}%
\pgfpathlineto{\pgfqpoint{1.820612in}{8.087524in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{8.096443in}}%
\pgfpathlineto{\pgfqpoint{1.853367in}{8.104246in}}%
\pgfpathlineto{\pgfqpoint{1.869744in}{8.112925in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{8.122265in}}%
\pgfpathlineto{\pgfqpoint{1.902498in}{8.133368in}}%
\pgfpathlineto{\pgfqpoint{1.918876in}{8.144320in}}%
\pgfpathlineto{\pgfqpoint{1.935253in}{8.156068in}}%
\pgfpathlineto{\pgfqpoint{1.951630in}{8.164815in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{8.176759in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{8.189044in}}%
\pgfpathlineto{\pgfqpoint{2.000762in}{8.200386in}}%
\pgfpathlineto{\pgfqpoint{2.017139in}{8.212316in}}%
\pgfpathlineto{\pgfqpoint{2.033516in}{8.224922in}}%
\pgfpathlineto{\pgfqpoint{2.049893in}{8.236395in}}%
\pgfpathlineto{\pgfqpoint{2.066271in}{8.247279in}}%
\pgfpathlineto{\pgfqpoint{2.082648in}{8.257897in}}%
\pgfpathlineto{\pgfqpoint{2.099025in}{8.268683in}}%
\pgfpathlineto{\pgfqpoint{2.115402in}{8.279416in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{8.289923in}}%
\pgfpathlineto{\pgfqpoint{2.148157in}{8.300175in}}%
\pgfpathlineto{\pgfqpoint{2.164534in}{8.310653in}}%
\pgfpathlineto{\pgfqpoint{2.180911in}{8.320834in}}%
\pgfpathlineto{\pgfqpoint{2.213666in}{8.340702in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{8.359569in}}%
\pgfpathlineto{\pgfqpoint{2.279175in}{8.377761in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{8.395151in}}%
\pgfpathlineto{\pgfqpoint{2.344684in}{8.411955in}}%
\pgfpathlineto{\pgfqpoint{2.377438in}{8.428435in}}%
\pgfpathlineto{\pgfqpoint{2.410192in}{8.443084in}}%
\pgfpathlineto{\pgfqpoint{2.442947in}{8.458390in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{8.473776in}}%
\pgfpathlineto{\pgfqpoint{2.508456in}{8.488671in}}%
\pgfpathlineto{\pgfqpoint{2.541210in}{8.502618in}}%
\pgfpathlineto{\pgfqpoint{2.573965in}{8.515246in}}%
\pgfpathlineto{\pgfqpoint{2.606719in}{8.527310in}}%
\pgfpathlineto{\pgfqpoint{2.639474in}{8.538273in}}%
\pgfpathlineto{\pgfqpoint{2.672228in}{8.548739in}}%
\pgfpathlineto{\pgfqpoint{2.704982in}{8.557905in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{8.566436in}}%
\pgfpathlineto{\pgfqpoint{2.770491in}{8.575744in}}%
\pgfpathlineto{\pgfqpoint{2.803246in}{8.585487in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{8.595230in}}%
\pgfpathlineto{\pgfqpoint{2.868755in}{8.604454in}}%
\pgfpathlineto{\pgfqpoint{2.901509in}{8.614506in}}%
\pgfpathlineto{\pgfqpoint{2.934264in}{8.622997in}}%
\pgfpathlineto{\pgfqpoint{2.967018in}{8.630515in}}%
\pgfpathlineto{\pgfqpoint{2.999772in}{8.636600in}}%
\pgfpathlineto{\pgfqpoint{3.032527in}{8.644999in}}%
\pgfpathlineto{\pgfqpoint{3.065281in}{8.653274in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{8.662992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{8.788432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098036in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{8.788432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{7.986268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{8.788432in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{8.788432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879570in,y=8.627999in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1\(\displaystyle \,\rightarrow\,\)\texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006323in,y=8.082527in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{8.788432in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{8.788432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{8.112925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{8.112925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{8.535117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{8.535117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{8.028487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{8.028487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{8.197363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{8.197363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{8.281802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{8.281802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{8.366240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{8.366240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{8.450678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{8.450678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{8.619555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{8.619555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{8.703993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{8.703993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160000in}{7.993432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.230000in]{feature_overview_feature_spectra_which_cluster-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.159484in}{7.986268in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{8.106703in}}%
\pgfpathlineto{\pgfqpoint{3.175861in}{8.111805in}}%
\pgfpathlineto{\pgfqpoint{3.192238in}{8.111581in}}%
\pgfpathlineto{\pgfqpoint{3.208616in}{8.111776in}}%
\pgfpathlineto{\pgfqpoint{3.224993in}{8.112712in}}%
\pgfpathlineto{\pgfqpoint{3.241370in}{8.112925in}}%
\pgfpathlineto{\pgfqpoint{3.257747in}{8.112207in}}%
\pgfpathlineto{\pgfqpoint{3.274125in}{8.111690in}}%
\pgfpathlineto{\pgfqpoint{3.290502in}{8.112081in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{8.113617in}}%
\pgfpathlineto{\pgfqpoint{3.323256in}{8.108865in}}%
\pgfpathlineto{\pgfqpoint{3.339633in}{8.105022in}}%
\pgfpathlineto{\pgfqpoint{3.356011in}{8.103254in}}%
\pgfpathlineto{\pgfqpoint{3.372388in}{8.103191in}}%
\pgfpathlineto{\pgfqpoint{3.388765in}{8.099238in}}%
\pgfpathlineto{\pgfqpoint{3.405142in}{8.096096in}}%
\pgfpathlineto{\pgfqpoint{3.421520in}{8.094664in}}%
\pgfpathlineto{\pgfqpoint{3.437897in}{8.091917in}}%
\pgfpathlineto{\pgfqpoint{3.454274in}{8.089313in}}%
\pgfpathlineto{\pgfqpoint{3.470651in}{8.086731in}}%
\pgfpathlineto{\pgfqpoint{3.487028in}{8.084513in}}%
\pgfpathlineto{\pgfqpoint{3.503406in}{8.082454in}}%
\pgfpathlineto{\pgfqpoint{3.519783in}{8.080440in}}%
\pgfpathlineto{\pgfqpoint{3.536160in}{8.078520in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{8.076830in}}%
\pgfpathlineto{\pgfqpoint{3.585292in}{8.074077in}}%
\pgfpathlineto{\pgfqpoint{3.618046in}{8.071934in}}%
\pgfpathlineto{\pgfqpoint{3.650801in}{8.070206in}}%
\pgfpathlineto{\pgfqpoint{3.683555in}{8.068791in}}%
\pgfpathlineto{\pgfqpoint{3.716310in}{8.067661in}}%
\pgfpathlineto{\pgfqpoint{3.749064in}{8.066929in}}%
\pgfpathlineto{\pgfqpoint{3.781818in}{8.066633in}}%
\pgfpathlineto{\pgfqpoint{3.814573in}{8.066142in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{8.065707in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{8.065604in}}%
\pgfpathlineto{\pgfqpoint{3.912836in}{8.065689in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{8.065907in}}%
\pgfpathlineto{\pgfqpoint{3.978345in}{8.065881in}}%
\pgfpathlineto{\pgfqpoint{4.011100in}{8.065810in}}%
\pgfpathlineto{\pgfqpoint{4.043854in}{8.065853in}}%
\pgfpathlineto{\pgfqpoint{4.076609in}{8.066033in}}%
\pgfpathlineto{\pgfqpoint{4.109363in}{8.066172in}}%
\pgfpathlineto{\pgfqpoint{4.142117in}{8.066499in}}%
\pgfpathlineto{\pgfqpoint{4.174872in}{8.066929in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{8.067433in}}%
\pgfpathlineto{\pgfqpoint{4.240381in}{8.068243in}}%
\pgfpathlineto{\pgfqpoint{4.273135in}{8.069044in}}%
\pgfpathlineto{\pgfqpoint{4.305890in}{8.069902in}}%
\pgfpathlineto{\pgfqpoint{4.338644in}{8.070642in}}%
\pgfpathlineto{\pgfqpoint{4.371399in}{8.071347in}}%
\pgfpathlineto{\pgfqpoint{4.404153in}{8.071848in}}%
\pgfpathlineto{\pgfqpoint{4.436907in}{8.072434in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{8.072163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{8.788432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469662in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{8.788432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{7.986268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{8.788432in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{8.788432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251196in,y=8.627999in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2\(\displaystyle \,\rightarrow\,\)\texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377949in,y=8.627999in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{8.788432in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{8.788432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{8.112925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{8.112925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{8.535117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{8.535117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{8.028487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{8.028487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{8.197363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{8.197363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{8.281802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{8.281802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{8.366240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{8.366240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{8.450678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{8.450678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{8.619555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{8.619555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{8.703993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{8.703993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530000in}{8.003432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.272500in]{feature_overview_feature_spectra_which_cluster-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531110in}{7.986268in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{8.062015in}}%
\pgfpathlineto{\pgfqpoint{4.547487in}{8.072492in}}%
\pgfpathlineto{\pgfqpoint{4.563864in}{8.083241in}}%
\pgfpathlineto{\pgfqpoint{4.580242in}{8.093132in}}%
\pgfpathlineto{\pgfqpoint{4.596619in}{8.103309in}}%
\pgfpathlineto{\pgfqpoint{4.612996in}{8.112925in}}%
\pgfpathlineto{\pgfqpoint{4.629373in}{8.121913in}}%
\pgfpathlineto{\pgfqpoint{4.645751in}{8.130393in}}%
\pgfpathlineto{\pgfqpoint{4.662128in}{8.138837in}}%
\pgfpathlineto{\pgfqpoint{4.678505in}{8.147161in}}%
\pgfpathlineto{\pgfqpoint{4.694882in}{8.154245in}}%
\pgfpathlineto{\pgfqpoint{4.711259in}{8.158891in}}%
\pgfpathlineto{\pgfqpoint{4.727637in}{8.161184in}}%
\pgfpathlineto{\pgfqpoint{4.744014in}{8.161564in}}%
\pgfpathlineto{\pgfqpoint{4.760391in}{8.160207in}}%
\pgfpathlineto{\pgfqpoint{4.776768in}{8.156720in}}%
\pgfpathlineto{\pgfqpoint{4.793146in}{8.152109in}}%
\pgfpathlineto{\pgfqpoint{4.809523in}{8.147208in}}%
\pgfpathlineto{\pgfqpoint{4.825900in}{8.142614in}}%
\pgfpathlineto{\pgfqpoint{4.842277in}{8.139089in}}%
\pgfpathlineto{\pgfqpoint{4.858655in}{8.136579in}}%
\pgfpathlineto{\pgfqpoint{4.875032in}{8.134366in}}%
\pgfpathlineto{\pgfqpoint{4.891409in}{8.133838in}}%
\pgfpathlineto{\pgfqpoint{4.907786in}{8.139774in}}%
\pgfpathlineto{\pgfqpoint{4.924163in}{8.142066in}}%
\pgfpathlineto{\pgfqpoint{4.956918in}{8.158079in}}%
\pgfpathlineto{\pgfqpoint{4.989672in}{8.166968in}}%
\pgfpathlineto{\pgfqpoint{5.022427in}{8.176702in}}%
\pgfpathlineto{\pgfqpoint{5.055181in}{8.186140in}}%
\pgfpathlineto{\pgfqpoint{5.087936in}{8.195918in}}%
\pgfpathlineto{\pgfqpoint{5.120690in}{8.204193in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{8.211172in}}%
\pgfpathlineto{\pgfqpoint{5.186199in}{8.217555in}}%
\pgfpathlineto{\pgfqpoint{5.218953in}{8.222510in}}%
\pgfpathlineto{\pgfqpoint{5.251708in}{8.225791in}}%
\pgfpathlineto{\pgfqpoint{5.284462in}{8.228000in}}%
\pgfpathlineto{\pgfqpoint{5.317217in}{8.228221in}}%
\pgfpathlineto{\pgfqpoint{5.349971in}{8.227018in}}%
\pgfpathlineto{\pgfqpoint{5.382726in}{8.223111in}}%
\pgfpathlineto{\pgfqpoint{5.415480in}{8.220195in}}%
\pgfpathlineto{\pgfqpoint{5.448235in}{8.216934in}}%
\pgfpathlineto{\pgfqpoint{5.480989in}{8.215047in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{8.212504in}}%
\pgfpathlineto{\pgfqpoint{5.546498in}{8.211291in}}%
\pgfpathlineto{\pgfqpoint{5.579252in}{8.209495in}}%
\pgfpathlineto{\pgfqpoint{5.612007in}{8.209493in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{8.211189in}}%
\pgfpathlineto{\pgfqpoint{5.677516in}{8.214278in}}%
\pgfpathlineto{\pgfqpoint{5.710270in}{8.217599in}}%
\pgfpathlineto{\pgfqpoint{5.743025in}{8.222264in}}%
\pgfpathlineto{\pgfqpoint{5.775779in}{8.224450in}}%
\pgfpathlineto{\pgfqpoint{5.808534in}{8.226036in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{8.223324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{8.788432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841288in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{8.788432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{7.986268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{8.788432in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{8.788432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622822in,y=8.627999in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749576in,y=8.627999in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{8.788432in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{8.788432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{7.986268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{8.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{8.112925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{8.112925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{8.535117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{8.535117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{8.028487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{8.028487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{8.197363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{8.197363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{8.281802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{8.281802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{8.366240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{8.366240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{8.450678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{8.450678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{8.619555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{8.619555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{8.703993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{8.703993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902500in}{7.988432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.377500in]{feature_overview_feature_spectra_which_cluster-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.902736in}{7.986268in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{8.028940in}}%
\pgfpathlineto{\pgfqpoint{5.919113in}{8.049306in}}%
\pgfpathlineto{\pgfqpoint{5.935491in}{8.067360in}}%
\pgfpathlineto{\pgfqpoint{5.951868in}{8.083373in}}%
\pgfpathlineto{\pgfqpoint{5.968245in}{8.098645in}}%
\pgfpathlineto{\pgfqpoint{5.984622in}{8.112925in}}%
\pgfpathlineto{\pgfqpoint{6.000999in}{8.126391in}}%
\pgfpathlineto{\pgfqpoint{6.017377in}{8.139950in}}%
\pgfpathlineto{\pgfqpoint{6.033754in}{8.153584in}}%
\pgfpathlineto{\pgfqpoint{6.050131in}{8.167129in}}%
\pgfpathlineto{\pgfqpoint{6.066508in}{8.178212in}}%
\pgfpathlineto{\pgfqpoint{6.082886in}{8.186617in}}%
\pgfpathlineto{\pgfqpoint{6.099263in}{8.192128in}}%
\pgfpathlineto{\pgfqpoint{6.115640in}{8.192578in}}%
\pgfpathlineto{\pgfqpoint{6.132017in}{8.188251in}}%
\pgfpathlineto{\pgfqpoint{6.148394in}{8.182150in}}%
\pgfpathlineto{\pgfqpoint{6.164772in}{8.176747in}}%
\pgfpathlineto{\pgfqpoint{6.181149in}{8.172412in}}%
\pgfpathlineto{\pgfqpoint{6.197526in}{8.170889in}}%
\pgfpathlineto{\pgfqpoint{6.213903in}{8.173027in}}%
\pgfpathlineto{\pgfqpoint{6.230281in}{8.177320in}}%
\pgfpathlineto{\pgfqpoint{6.246658in}{8.183443in}}%
\pgfpathlineto{\pgfqpoint{6.263035in}{8.190881in}}%
\pgfpathlineto{\pgfqpoint{6.279412in}{8.199170in}}%
\pgfpathlineto{\pgfqpoint{6.295789in}{8.207672in}}%
\pgfpathlineto{\pgfqpoint{6.328544in}{8.225005in}}%
\pgfpathlineto{\pgfqpoint{6.361298in}{8.241236in}}%
\pgfpathlineto{\pgfqpoint{6.394053in}{8.255559in}}%
\pgfpathlineto{\pgfqpoint{6.426807in}{8.267725in}}%
\pgfpathlineto{\pgfqpoint{6.459562in}{8.278928in}}%
\pgfpathlineto{\pgfqpoint{6.492316in}{8.288981in}}%
\pgfpathlineto{\pgfqpoint{6.525071in}{8.296970in}}%
\pgfpathlineto{\pgfqpoint{6.557825in}{8.304650in}}%
\pgfpathlineto{\pgfqpoint{6.590580in}{8.309307in}}%
\pgfpathlineto{\pgfqpoint{6.623334in}{8.310681in}}%
\pgfpathlineto{\pgfqpoint{6.656088in}{8.308778in}}%
\pgfpathlineto{\pgfqpoint{6.688843in}{8.303761in}}%
\pgfpathlineto{\pgfqpoint{6.721597in}{8.297693in}}%
\pgfpathlineto{\pgfqpoint{6.754352in}{8.291449in}}%
\pgfpathlineto{\pgfqpoint{6.787106in}{8.285513in}}%
\pgfpathlineto{\pgfqpoint{6.819861in}{8.281814in}}%
\pgfpathlineto{\pgfqpoint{6.852615in}{8.279865in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{8.278884in}}%
\pgfpathlineto{\pgfqpoint{6.918124in}{8.280499in}}%
\pgfpathlineto{\pgfqpoint{6.950878in}{8.283829in}}%
\pgfpathlineto{\pgfqpoint{6.983633in}{8.289085in}}%
\pgfpathlineto{\pgfqpoint{7.016387in}{8.294387in}}%
\pgfpathlineto{\pgfqpoint{7.049142in}{8.298846in}}%
\pgfpathlineto{\pgfqpoint{7.081896in}{8.303153in}}%
\pgfpathlineto{\pgfqpoint{7.114651in}{8.305060in}}%
\pgfpathlineto{\pgfqpoint{7.147405in}{8.307931in}}%
\pgfpathlineto{\pgfqpoint{7.180160in}{8.311414in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{8.313308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{8.788432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212914in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{8.788432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{7.986268in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{7.986268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{8.788432in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{8.788432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.994449in,y=8.627999in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4\(\displaystyle \,\rightarrow\,\)\texttt{S}, \texttt{L}, \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.121202in,y=8.082527in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{7.946268in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{7.946268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{7.280642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{7.280642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301648in, y=7.238433in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{7.621988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{7.621988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301648in, y=7.579779in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{7.212373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{7.212373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{7.348911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{7.348911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{7.417181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{7.417181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{7.485450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{7.485450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{7.553719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{7.553719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{7.690258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{7.690258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{7.758527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{7.758527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{7.826796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{7.826796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{7.895066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{7.895066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{7.183432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.215000in]{feature_overview_feature_spectra_which_cluster-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{7.946268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726410in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{7.946268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{7.144103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{7.946268in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{7.946268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507944in,y=7.785835in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5\(\displaystyle \,\rightarrow\,\)\texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634697in,y=7.785835in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{7.946268in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{7.946268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{7.280642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{7.280642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{7.621988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{7.621988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{7.212373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{7.212373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{7.348911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{7.348911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{7.417181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{7.417181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{7.485450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{7.485450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{7.553719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{7.553719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{7.690258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{7.690258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{7.758527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{7.758527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{7.826796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{7.826796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{7.895066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{7.895066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{7.180932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.245000in]{feature_overview_feature_spectra_which_cluster-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787858in}{7.144103in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{7.221502in}}%
\pgfpathlineto{\pgfqpoint{1.804235in}{7.235602in}}%
\pgfpathlineto{\pgfqpoint{1.820612in}{7.247685in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{7.259450in}}%
\pgfpathlineto{\pgfqpoint{1.853367in}{7.270821in}}%
\pgfpathlineto{\pgfqpoint{1.869744in}{7.280642in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{7.288902in}}%
\pgfpathlineto{\pgfqpoint{1.902498in}{7.297045in}}%
\pgfpathlineto{\pgfqpoint{1.918876in}{7.304994in}}%
\pgfpathlineto{\pgfqpoint{1.935253in}{7.312369in}}%
\pgfpathlineto{\pgfqpoint{1.951630in}{7.318735in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{7.320796in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{7.318862in}}%
\pgfpathlineto{\pgfqpoint{2.000762in}{7.314024in}}%
\pgfpathlineto{\pgfqpoint{2.017139in}{7.304629in}}%
\pgfpathlineto{\pgfqpoint{2.033516in}{7.292267in}}%
\pgfpathlineto{\pgfqpoint{2.049893in}{7.281160in}}%
\pgfpathlineto{\pgfqpoint{2.066271in}{7.271976in}}%
\pgfpathlineto{\pgfqpoint{2.082648in}{7.265360in}}%
\pgfpathlineto{\pgfqpoint{2.099025in}{7.261258in}}%
\pgfpathlineto{\pgfqpoint{2.115402in}{7.259104in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{7.258316in}}%
\pgfpathlineto{\pgfqpoint{2.148157in}{7.260192in}}%
\pgfpathlineto{\pgfqpoint{2.164534in}{7.263006in}}%
\pgfpathlineto{\pgfqpoint{2.180911in}{7.266746in}}%
\pgfpathlineto{\pgfqpoint{2.213666in}{7.277517in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{7.290007in}}%
\pgfpathlineto{\pgfqpoint{2.279175in}{7.302012in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{7.312963in}}%
\pgfpathlineto{\pgfqpoint{2.344684in}{7.323613in}}%
\pgfpathlineto{\pgfqpoint{2.377438in}{7.334765in}}%
\pgfpathlineto{\pgfqpoint{2.410192in}{7.344047in}}%
\pgfpathlineto{\pgfqpoint{2.442947in}{7.354070in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{7.361842in}}%
\pgfpathlineto{\pgfqpoint{2.508456in}{7.366313in}}%
\pgfpathlineto{\pgfqpoint{2.541210in}{7.367246in}}%
\pgfpathlineto{\pgfqpoint{2.573965in}{7.364985in}}%
\pgfpathlineto{\pgfqpoint{2.606719in}{7.361435in}}%
\pgfpathlineto{\pgfqpoint{2.639474in}{7.356385in}}%
\pgfpathlineto{\pgfqpoint{2.672228in}{7.351640in}}%
\pgfpathlineto{\pgfqpoint{2.704982in}{7.348028in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{7.345600in}}%
\pgfpathlineto{\pgfqpoint{2.770491in}{7.343909in}}%
\pgfpathlineto{\pgfqpoint{2.803246in}{7.343509in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{7.344877in}}%
\pgfpathlineto{\pgfqpoint{2.868755in}{7.347404in}}%
\pgfpathlineto{\pgfqpoint{2.901509in}{7.350509in}}%
\pgfpathlineto{\pgfqpoint{2.934264in}{7.353421in}}%
\pgfpathlineto{\pgfqpoint{2.967018in}{7.356120in}}%
\pgfpathlineto{\pgfqpoint{2.999772in}{7.358442in}}%
\pgfpathlineto{\pgfqpoint{3.032527in}{7.360883in}}%
\pgfpathlineto{\pgfqpoint{3.065281in}{7.363190in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{7.364973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{7.946268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098036in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{7.946268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{7.144103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{7.946268in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{7.946268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879570in,y=7.785835in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006323in,y=7.785835in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=118}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{7.946268in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{7.946268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{7.280642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{7.280642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{7.621988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{7.621988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{7.212373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{7.212373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{7.348911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{7.348911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{7.417181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{7.417181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{7.485450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{7.485450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{7.553719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{7.553719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{7.690258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{7.690258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{7.758527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{7.758527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{7.826796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{7.826796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{7.895066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{7.895066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160000in}{7.158432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.350000in]{feature_overview_feature_spectra_which_cluster-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.159484in}{7.144103in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{7.202768in}}%
\pgfpathlineto{\pgfqpoint{3.175861in}{7.222041in}}%
\pgfpathlineto{\pgfqpoint{3.192238in}{7.235871in}}%
\pgfpathlineto{\pgfqpoint{3.208616in}{7.254349in}}%
\pgfpathlineto{\pgfqpoint{3.224993in}{7.268772in}}%
\pgfpathlineto{\pgfqpoint{3.241370in}{7.280642in}}%
\pgfpathlineto{\pgfqpoint{3.257747in}{7.291266in}}%
\pgfpathlineto{\pgfqpoint{3.274125in}{7.302490in}}%
\pgfpathlineto{\pgfqpoint{3.290502in}{7.314281in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{7.323823in}}%
\pgfpathlineto{\pgfqpoint{3.323256in}{7.333346in}}%
\pgfpathlineto{\pgfqpoint{3.339633in}{7.339891in}}%
\pgfpathlineto{\pgfqpoint{3.356011in}{7.339236in}}%
\pgfpathlineto{\pgfqpoint{3.372388in}{7.326120in}}%
\pgfpathlineto{\pgfqpoint{3.388765in}{7.302347in}}%
\pgfpathlineto{\pgfqpoint{3.405142in}{7.270670in}}%
\pgfpathlineto{\pgfqpoint{3.421520in}{7.244381in}}%
\pgfpathlineto{\pgfqpoint{3.437897in}{7.223373in}}%
\pgfpathlineto{\pgfqpoint{3.454274in}{7.210037in}}%
\pgfpathlineto{\pgfqpoint{3.470651in}{7.205179in}}%
\pgfpathlineto{\pgfqpoint{3.487028in}{7.207969in}}%
\pgfpathlineto{\pgfqpoint{3.503406in}{7.219103in}}%
\pgfpathlineto{\pgfqpoint{3.519783in}{7.239590in}}%
\pgfpathlineto{\pgfqpoint{3.536160in}{7.264205in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{7.284092in}}%
\pgfpathlineto{\pgfqpoint{3.585292in}{7.324843in}}%
\pgfpathlineto{\pgfqpoint{3.618046in}{7.356481in}}%
\pgfpathlineto{\pgfqpoint{3.650801in}{7.379688in}}%
\pgfpathlineto{\pgfqpoint{3.683555in}{7.398780in}}%
\pgfpathlineto{\pgfqpoint{3.716310in}{7.415032in}}%
\pgfpathlineto{\pgfqpoint{3.749064in}{7.427386in}}%
\pgfpathlineto{\pgfqpoint{3.781818in}{7.436206in}}%
\pgfpathlineto{\pgfqpoint{3.814573in}{7.440227in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{7.437987in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{7.426604in}}%
\pgfpathlineto{\pgfqpoint{3.912836in}{7.410003in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{7.390653in}}%
\pgfpathlineto{\pgfqpoint{3.978345in}{7.371903in}}%
\pgfpathlineto{\pgfqpoint{4.011100in}{7.354005in}}%
\pgfpathlineto{\pgfqpoint{4.043854in}{7.338283in}}%
\pgfpathlineto{\pgfqpoint{4.076609in}{7.324598in}}%
\pgfpathlineto{\pgfqpoint{4.109363in}{7.318501in}}%
\pgfpathlineto{\pgfqpoint{4.142117in}{7.317229in}}%
\pgfpathlineto{\pgfqpoint{4.174872in}{7.319340in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{7.328165in}}%
\pgfpathlineto{\pgfqpoint{4.240381in}{7.340940in}}%
\pgfpathlineto{\pgfqpoint{4.273135in}{7.355010in}}%
\pgfpathlineto{\pgfqpoint{4.305890in}{7.370691in}}%
\pgfpathlineto{\pgfqpoint{4.338644in}{7.383603in}}%
\pgfpathlineto{\pgfqpoint{4.371399in}{7.398948in}}%
\pgfpathlineto{\pgfqpoint{4.404153in}{7.412770in}}%
\pgfpathlineto{\pgfqpoint{4.436907in}{7.428658in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{7.443256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{7.946268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469662in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{7.946268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{7.144103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{7.946268in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{7.946268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251196in,y=7.785835in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7\(\displaystyle \,\rightarrow\,\)\texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377949in,y=7.785835in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{7.946268in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{7.946268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{7.280642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{7.280642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{7.621988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{7.621988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{7.212373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{7.212373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{7.348911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{7.348911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{7.417181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{7.417181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{7.485450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{7.485450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{7.553719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{7.553719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{7.690258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{7.690258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{7.758527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{7.758527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{7.826796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{7.826796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{7.895066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{7.895066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530000in}{7.210932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.397500in]{feature_overview_feature_spectra_which_cluster-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531110in}{7.144103in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{7.265194in}}%
\pgfpathlineto{\pgfqpoint{4.547487in}{7.268835in}}%
\pgfpathlineto{\pgfqpoint{4.563864in}{7.258033in}}%
\pgfpathlineto{\pgfqpoint{4.580242in}{7.266503in}}%
\pgfpathlineto{\pgfqpoint{4.596619in}{7.273952in}}%
\pgfpathlineto{\pgfqpoint{4.612996in}{7.280642in}}%
\pgfpathlineto{\pgfqpoint{4.629373in}{7.286986in}}%
\pgfpathlineto{\pgfqpoint{4.645751in}{7.292705in}}%
\pgfpathlineto{\pgfqpoint{4.662128in}{7.298515in}}%
\pgfpathlineto{\pgfqpoint{4.678505in}{7.305217in}}%
\pgfpathlineto{\pgfqpoint{4.694882in}{7.310738in}}%
\pgfpathlineto{\pgfqpoint{4.711259in}{7.317707in}}%
\pgfpathlineto{\pgfqpoint{4.727637in}{7.321281in}}%
\pgfpathlineto{\pgfqpoint{4.744014in}{7.323943in}}%
\pgfpathlineto{\pgfqpoint{4.760391in}{7.325819in}}%
\pgfpathlineto{\pgfqpoint{4.776768in}{7.325955in}}%
\pgfpathlineto{\pgfqpoint{4.793146in}{7.326304in}}%
\pgfpathlineto{\pgfqpoint{4.809523in}{7.327609in}}%
\pgfpathlineto{\pgfqpoint{4.825900in}{7.330819in}}%
\pgfpathlineto{\pgfqpoint{4.842277in}{7.335520in}}%
\pgfpathlineto{\pgfqpoint{4.858655in}{7.340824in}}%
\pgfpathlineto{\pgfqpoint{4.875032in}{7.347174in}}%
\pgfpathlineto{\pgfqpoint{4.891409in}{7.354327in}}%
\pgfpathlineto{\pgfqpoint{4.907786in}{7.361587in}}%
\pgfpathlineto{\pgfqpoint{4.924163in}{7.368658in}}%
\pgfpathlineto{\pgfqpoint{4.956918in}{7.383344in}}%
\pgfpathlineto{\pgfqpoint{4.989672in}{7.397114in}}%
\pgfpathlineto{\pgfqpoint{5.022427in}{7.409866in}}%
\pgfpathlineto{\pgfqpoint{5.055181in}{7.420617in}}%
\pgfpathlineto{\pgfqpoint{5.087936in}{7.429722in}}%
\pgfpathlineto{\pgfqpoint{5.120690in}{7.437834in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{7.444810in}}%
\pgfpathlineto{\pgfqpoint{5.186199in}{7.452564in}}%
\pgfpathlineto{\pgfqpoint{5.218953in}{7.459485in}}%
\pgfpathlineto{\pgfqpoint{5.251708in}{7.465404in}}%
\pgfpathlineto{\pgfqpoint{5.284462in}{7.469323in}}%
\pgfpathlineto{\pgfqpoint{5.317217in}{7.471623in}}%
\pgfpathlineto{\pgfqpoint{5.349971in}{7.473092in}}%
\pgfpathlineto{\pgfqpoint{5.382726in}{7.474759in}}%
\pgfpathlineto{\pgfqpoint{5.415480in}{7.476664in}}%
\pgfpathlineto{\pgfqpoint{5.448235in}{7.479422in}}%
\pgfpathlineto{\pgfqpoint{5.480989in}{7.482678in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{7.487037in}}%
\pgfpathlineto{\pgfqpoint{5.546498in}{7.493075in}}%
\pgfpathlineto{\pgfqpoint{5.579252in}{7.498985in}}%
\pgfpathlineto{\pgfqpoint{5.612007in}{7.505433in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{7.511266in}}%
\pgfpathlineto{\pgfqpoint{5.677516in}{7.516255in}}%
\pgfpathlineto{\pgfqpoint{5.710270in}{7.520375in}}%
\pgfpathlineto{\pgfqpoint{5.743025in}{7.529239in}}%
\pgfpathlineto{\pgfqpoint{5.775779in}{7.532656in}}%
\pgfpathlineto{\pgfqpoint{5.808534in}{7.536141in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{7.535954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{7.946268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841288in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{7.946268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{7.144103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{7.946268in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{7.946268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622822in,y=7.785835in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8\(\displaystyle \,\rightarrow\,\)\texttt{D}, \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749576in,y=7.240363in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{7.946268in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{7.946268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{7.946268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{7.280642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{7.280642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{7.621988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{7.621988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{7.144103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{7.212373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{7.212373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{7.348911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{7.348911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{7.417181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{7.417181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{7.485450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{7.485450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{7.553719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{7.553719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{7.690258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{7.690258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{7.758527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{7.758527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{7.826796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{7.826796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{7.895066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{7.895066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902500in}{7.145932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.802500in]{feature_overview_feature_spectra_which_cluster-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.902736in}{7.144103in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{7.190889in}}%
\pgfpathlineto{\pgfqpoint{5.919113in}{7.220718in}}%
\pgfpathlineto{\pgfqpoint{5.935491in}{7.197811in}}%
\pgfpathlineto{\pgfqpoint{5.951868in}{7.226552in}}%
\pgfpathlineto{\pgfqpoint{5.968245in}{7.253981in}}%
\pgfpathlineto{\pgfqpoint{5.984622in}{7.280642in}}%
\pgfpathlineto{\pgfqpoint{6.000999in}{7.303485in}}%
\pgfpathlineto{\pgfqpoint{6.017377in}{7.325948in}}%
\pgfpathlineto{\pgfqpoint{6.033754in}{7.349109in}}%
\pgfpathlineto{\pgfqpoint{6.050131in}{7.375040in}}%
\pgfpathlineto{\pgfqpoint{6.066508in}{7.386196in}}%
\pgfpathlineto{\pgfqpoint{6.082886in}{7.390707in}}%
\pgfpathlineto{\pgfqpoint{6.099263in}{7.388189in}}%
\pgfpathlineto{\pgfqpoint{6.115640in}{7.381561in}}%
\pgfpathlineto{\pgfqpoint{6.132017in}{7.372078in}}%
\pgfpathlineto{\pgfqpoint{6.148394in}{7.359393in}}%
\pgfpathlineto{\pgfqpoint{6.164772in}{7.352990in}}%
\pgfpathlineto{\pgfqpoint{6.181149in}{7.346130in}}%
\pgfpathlineto{\pgfqpoint{6.197526in}{7.338198in}}%
\pgfpathlineto{\pgfqpoint{6.213903in}{7.328183in}}%
\pgfpathlineto{\pgfqpoint{6.230281in}{7.316633in}}%
\pgfpathlineto{\pgfqpoint{6.246658in}{7.304893in}}%
\pgfpathlineto{\pgfqpoint{6.263035in}{7.294353in}}%
\pgfpathlineto{\pgfqpoint{6.279412in}{7.287448in}}%
\pgfpathlineto{\pgfqpoint{6.295789in}{7.285065in}}%
\pgfpathlineto{\pgfqpoint{6.328544in}{7.298095in}}%
\pgfpathlineto{\pgfqpoint{6.361298in}{7.324763in}}%
\pgfpathlineto{\pgfqpoint{6.394053in}{7.354296in}}%
\pgfpathlineto{\pgfqpoint{6.426807in}{7.382776in}}%
\pgfpathlineto{\pgfqpoint{6.459562in}{7.421377in}}%
\pgfpathlineto{\pgfqpoint{6.492316in}{7.470493in}}%
\pgfpathlineto{\pgfqpoint{6.525071in}{7.521304in}}%
\pgfpathlineto{\pgfqpoint{6.557825in}{7.584369in}}%
\pgfpathlineto{\pgfqpoint{6.590580in}{7.648821in}}%
\pgfpathlineto{\pgfqpoint{6.623334in}{7.715563in}}%
\pgfpathlineto{\pgfqpoint{6.656088in}{7.771012in}}%
\pgfpathlineto{\pgfqpoint{6.688843in}{7.814292in}}%
\pgfpathlineto{\pgfqpoint{6.721597in}{7.843932in}}%
\pgfpathlineto{\pgfqpoint{6.754352in}{7.865122in}}%
\pgfpathlineto{\pgfqpoint{6.787106in}{7.880467in}}%
\pgfpathlineto{\pgfqpoint{6.819861in}{7.888430in}}%
\pgfpathlineto{\pgfqpoint{6.852615in}{7.890422in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{7.892346in}}%
\pgfpathlineto{\pgfqpoint{6.918124in}{7.890213in}}%
\pgfpathlineto{\pgfqpoint{6.950878in}{7.892065in}}%
\pgfpathlineto{\pgfqpoint{6.983633in}{7.895443in}}%
\pgfpathlineto{\pgfqpoint{7.016387in}{7.900791in}}%
\pgfpathlineto{\pgfqpoint{7.049142in}{7.906378in}}%
\pgfpathlineto{\pgfqpoint{7.081896in}{7.913601in}}%
\pgfpathlineto{\pgfqpoint{7.114651in}{7.920415in}}%
\pgfpathlineto{\pgfqpoint{7.147405in}{7.925873in}}%
\pgfpathlineto{\pgfqpoint{7.180160in}{7.930186in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{7.929338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{7.946268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212914in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{7.946268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{7.144103in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{7.144103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{7.946268in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{7.946268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.994449in,y=7.785835in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9\(\displaystyle \,\rightarrow\,\)\texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.121202in,y=7.240363in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{7.104103in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{7.104103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{6.528191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{6.528191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301648in, y=6.485981in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{6.939557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{6.939557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301648in, y=6.897348in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{6.363644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{6.363644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{6.445917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{6.445917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{6.610464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{6.610464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{6.692737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{6.692737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{6.775010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{6.775010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{6.857284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{6.857284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{7.021830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{7.021830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{6.405932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.315000in]{feature_overview_feature_spectra_which_cluster-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416232in}{6.301939in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{6.450024in}}%
\pgfpathlineto{\pgfqpoint{0.432609in}{6.477602in}}%
\pgfpathlineto{\pgfqpoint{0.448986in}{6.494326in}}%
\pgfpathlineto{\pgfqpoint{0.465363in}{6.506272in}}%
\pgfpathlineto{\pgfqpoint{0.481741in}{6.516497in}}%
\pgfpathlineto{\pgfqpoint{0.498118in}{6.528191in}}%
\pgfpathlineto{\pgfqpoint{0.514495in}{6.537228in}}%
\pgfpathlineto{\pgfqpoint{0.530872in}{6.545245in}}%
\pgfpathlineto{\pgfqpoint{0.547250in}{6.554259in}}%
\pgfpathlineto{\pgfqpoint{0.563627in}{6.562488in}}%
\pgfpathlineto{\pgfqpoint{0.580004in}{6.568053in}}%
\pgfpathlineto{\pgfqpoint{0.596381in}{6.570559in}}%
\pgfpathlineto{\pgfqpoint{0.612758in}{6.567075in}}%
\pgfpathlineto{\pgfqpoint{0.629136in}{6.564254in}}%
\pgfpathlineto{\pgfqpoint{0.645513in}{6.548551in}}%
\pgfpathlineto{\pgfqpoint{0.661890in}{6.527734in}}%
\pgfpathlineto{\pgfqpoint{0.678267in}{6.509296in}}%
\pgfpathlineto{\pgfqpoint{0.694645in}{6.495673in}}%
\pgfpathlineto{\pgfqpoint{0.711022in}{6.487509in}}%
\pgfpathlineto{\pgfqpoint{0.727399in}{6.483555in}}%
\pgfpathlineto{\pgfqpoint{0.743776in}{6.482661in}}%
\pgfpathlineto{\pgfqpoint{0.760154in}{6.484412in}}%
\pgfpathlineto{\pgfqpoint{0.776531in}{6.489302in}}%
\pgfpathlineto{\pgfqpoint{0.792908in}{6.496188in}}%
\pgfpathlineto{\pgfqpoint{0.809285in}{6.504090in}}%
\pgfpathlineto{\pgfqpoint{0.842040in}{6.522591in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{6.543585in}}%
\pgfpathlineto{\pgfqpoint{0.907549in}{6.562433in}}%
\pgfpathlineto{\pgfqpoint{0.940303in}{6.579599in}}%
\pgfpathlineto{\pgfqpoint{0.973057in}{6.595336in}}%
\pgfpathlineto{\pgfqpoint{1.005812in}{6.610960in}}%
\pgfpathlineto{\pgfqpoint{1.038566in}{6.623019in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{6.635213in}}%
\pgfpathlineto{\pgfqpoint{1.104075in}{6.644111in}}%
\pgfpathlineto{\pgfqpoint{1.136830in}{6.648622in}}%
\pgfpathlineto{\pgfqpoint{1.169584in}{6.646964in}}%
\pgfpathlineto{\pgfqpoint{1.202339in}{6.640953in}}%
\pgfpathlineto{\pgfqpoint{1.235093in}{6.631797in}}%
\pgfpathlineto{\pgfqpoint{1.267847in}{6.623610in}}%
\pgfpathlineto{\pgfqpoint{1.300602in}{6.616682in}}%
\pgfpathlineto{\pgfqpoint{1.333356in}{6.613054in}}%
\pgfpathlineto{\pgfqpoint{1.366111in}{6.609544in}}%
\pgfpathlineto{\pgfqpoint{1.398865in}{6.607589in}}%
\pgfpathlineto{\pgfqpoint{1.431620in}{6.607022in}}%
\pgfpathlineto{\pgfqpoint{1.464374in}{6.608907in}}%
\pgfpathlineto{\pgfqpoint{1.497129in}{6.613456in}}%
\pgfpathlineto{\pgfqpoint{1.529883in}{6.617260in}}%
\pgfpathlineto{\pgfqpoint{1.562638in}{6.623036in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{6.628838in}}%
\pgfpathlineto{\pgfqpoint{1.628146in}{6.633231in}}%
\pgfpathlineto{\pgfqpoint{1.660901in}{6.632960in}}%
\pgfpathlineto{\pgfqpoint{1.693655in}{6.638845in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{6.640519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{7.104103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726410in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{7.104103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{6.301939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{7.104103in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{7.104103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507944in,y=6.943671in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10\(\displaystyle \,\rightarrow\,\)\texttt{R}, \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634697in,y=6.398199in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{7.104103in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{7.104103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{6.528191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{6.528191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{6.939557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{6.939557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{6.363644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{6.363644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{6.445917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{6.445917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{6.610464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{6.610464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{6.692737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{6.692737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{6.775010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{6.775010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{6.857284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{6.857284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{7.021830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{7.021830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{6.373432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.557500in]{feature_overview_feature_spectra_which_cluster-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787858in}{6.301939in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{6.428327in}}%
\pgfpathlineto{\pgfqpoint{1.804235in}{6.449453in}}%
\pgfpathlineto{\pgfqpoint{1.820612in}{6.475498in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{6.495263in}}%
\pgfpathlineto{\pgfqpoint{1.853367in}{6.512983in}}%
\pgfpathlineto{\pgfqpoint{1.869744in}{6.528191in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{6.543641in}}%
\pgfpathlineto{\pgfqpoint{1.902498in}{6.559267in}}%
\pgfpathlineto{\pgfqpoint{1.918876in}{6.568712in}}%
\pgfpathlineto{\pgfqpoint{1.935253in}{6.582337in}}%
\pgfpathlineto{\pgfqpoint{1.951630in}{6.594785in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{6.604398in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{6.608457in}}%
\pgfpathlineto{\pgfqpoint{2.000762in}{6.609353in}}%
\pgfpathlineto{\pgfqpoint{2.017139in}{6.603077in}}%
\pgfpathlineto{\pgfqpoint{2.033516in}{6.591376in}}%
\pgfpathlineto{\pgfqpoint{2.049893in}{6.583391in}}%
\pgfpathlineto{\pgfqpoint{2.066271in}{6.576706in}}%
\pgfpathlineto{\pgfqpoint{2.082648in}{6.574149in}}%
\pgfpathlineto{\pgfqpoint{2.099025in}{6.578098in}}%
\pgfpathlineto{\pgfqpoint{2.115402in}{6.584818in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{6.594039in}}%
\pgfpathlineto{\pgfqpoint{2.148157in}{6.605476in}}%
\pgfpathlineto{\pgfqpoint{2.164534in}{6.618307in}}%
\pgfpathlineto{\pgfqpoint{2.180911in}{6.631396in}}%
\pgfpathlineto{\pgfqpoint{2.213666in}{6.657688in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{6.681777in}}%
\pgfpathlineto{\pgfqpoint{2.279175in}{6.703821in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{6.722474in}}%
\pgfpathlineto{\pgfqpoint{2.344684in}{6.739492in}}%
\pgfpathlineto{\pgfqpoint{2.377438in}{6.755862in}}%
\pgfpathlineto{\pgfqpoint{2.410192in}{6.770033in}}%
\pgfpathlineto{\pgfqpoint{2.442947in}{6.782256in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{6.791624in}}%
\pgfpathlineto{\pgfqpoint{2.508456in}{6.795208in}}%
\pgfpathlineto{\pgfqpoint{2.541210in}{6.792763in}}%
\pgfpathlineto{\pgfqpoint{2.573965in}{6.786639in}}%
\pgfpathlineto{\pgfqpoint{2.606719in}{6.778028in}}%
\pgfpathlineto{\pgfqpoint{2.639474in}{6.768839in}}%
\pgfpathlineto{\pgfqpoint{2.672228in}{6.760425in}}%
\pgfpathlineto{\pgfqpoint{2.704982in}{6.754745in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{6.752690in}}%
\pgfpathlineto{\pgfqpoint{2.770491in}{6.754525in}}%
\pgfpathlineto{\pgfqpoint{2.803246in}{6.760984in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{6.769111in}}%
\pgfpathlineto{\pgfqpoint{2.868755in}{6.778713in}}%
\pgfpathlineto{\pgfqpoint{2.901509in}{6.787888in}}%
\pgfpathlineto{\pgfqpoint{2.934264in}{6.795577in}}%
\pgfpathlineto{\pgfqpoint{2.967018in}{6.801634in}}%
\pgfpathlineto{\pgfqpoint{2.999772in}{6.806494in}}%
\pgfpathlineto{\pgfqpoint{3.032527in}{6.810710in}}%
\pgfpathlineto{\pgfqpoint{3.065281in}{6.808669in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{6.810627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{7.104103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098036in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{7.104103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{6.301939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{7.104103in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{7.104103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879570in,y=6.943671in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 11\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006323in,y=6.398199in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{7.104103in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{7.104103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{6.528191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{6.528191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{6.939557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{6.939557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{6.363644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{6.363644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{6.445917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{6.445917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{6.610464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{6.610464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{6.692737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{6.692737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{6.775010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{6.775010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{6.857284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{6.857284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{7.021830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{7.021830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160000in}{6.405932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.687500in]{feature_overview_feature_spectra_which_cluster-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.159484in}{6.301939in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{6.434711in}}%
\pgfpathlineto{\pgfqpoint{3.175861in}{6.454169in}}%
\pgfpathlineto{\pgfqpoint{3.192238in}{6.464318in}}%
\pgfpathlineto{\pgfqpoint{3.208616in}{6.490293in}}%
\pgfpathlineto{\pgfqpoint{3.224993in}{6.509619in}}%
\pgfpathlineto{\pgfqpoint{3.241370in}{6.528191in}}%
\pgfpathlineto{\pgfqpoint{3.257747in}{6.543672in}}%
\pgfpathlineto{\pgfqpoint{3.274125in}{6.559465in}}%
\pgfpathlineto{\pgfqpoint{3.290502in}{6.577712in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{6.595025in}}%
\pgfpathlineto{\pgfqpoint{3.323256in}{6.616274in}}%
\pgfpathlineto{\pgfqpoint{3.339633in}{6.621368in}}%
\pgfpathlineto{\pgfqpoint{3.356011in}{6.620572in}}%
\pgfpathlineto{\pgfqpoint{3.372388in}{6.615144in}}%
\pgfpathlineto{\pgfqpoint{3.388765in}{6.608483in}}%
\pgfpathlineto{\pgfqpoint{3.405142in}{6.601217in}}%
\pgfpathlineto{\pgfqpoint{3.421520in}{6.590354in}}%
\pgfpathlineto{\pgfqpoint{3.437897in}{6.581153in}}%
\pgfpathlineto{\pgfqpoint{3.454274in}{6.574561in}}%
\pgfpathlineto{\pgfqpoint{3.470651in}{6.570441in}}%
\pgfpathlineto{\pgfqpoint{3.487028in}{6.568669in}}%
\pgfpathlineto{\pgfqpoint{3.503406in}{6.569317in}}%
\pgfpathlineto{\pgfqpoint{3.519783in}{6.572187in}}%
\pgfpathlineto{\pgfqpoint{3.536160in}{6.578056in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{6.587295in}}%
\pgfpathlineto{\pgfqpoint{3.585292in}{6.613561in}}%
\pgfpathlineto{\pgfqpoint{3.618046in}{6.645365in}}%
\pgfpathlineto{\pgfqpoint{3.650801in}{6.677760in}}%
\pgfpathlineto{\pgfqpoint{3.683555in}{6.709319in}}%
\pgfpathlineto{\pgfqpoint{3.716310in}{6.741760in}}%
\pgfpathlineto{\pgfqpoint{3.749064in}{6.775726in}}%
\pgfpathlineto{\pgfqpoint{3.781818in}{6.805404in}}%
\pgfpathlineto{\pgfqpoint{3.814573in}{6.840448in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{6.871332in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{6.895012in}}%
\pgfpathlineto{\pgfqpoint{3.912836in}{6.908084in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{6.914072in}}%
\pgfpathlineto{\pgfqpoint{3.978345in}{6.924559in}}%
\pgfpathlineto{\pgfqpoint{4.011100in}{6.925190in}}%
\pgfpathlineto{\pgfqpoint{4.043854in}{6.924837in}}%
\pgfpathlineto{\pgfqpoint{4.076609in}{6.923691in}}%
\pgfpathlineto{\pgfqpoint{4.109363in}{6.924428in}}%
\pgfpathlineto{\pgfqpoint{4.142117in}{6.926318in}}%
\pgfpathlineto{\pgfqpoint{4.174872in}{6.931222in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{6.939235in}}%
\pgfpathlineto{\pgfqpoint{4.240381in}{6.950669in}}%
\pgfpathlineto{\pgfqpoint{4.273135in}{6.961886in}}%
\pgfpathlineto{\pgfqpoint{4.305890in}{6.972902in}}%
\pgfpathlineto{\pgfqpoint{4.338644in}{6.982649in}}%
\pgfpathlineto{\pgfqpoint{4.371399in}{6.988149in}}%
\pgfpathlineto{\pgfqpoint{4.404153in}{6.991575in}}%
\pgfpathlineto{\pgfqpoint{4.436907in}{6.995325in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{6.994738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{7.104103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469662in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{7.104103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{6.301939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{7.104103in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{7.104103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251196in,y=6.943671in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12\(\displaystyle \,\rightarrow\,\)\texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377949in,y=6.398199in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{7.104103in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{7.104103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{6.528191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{6.528191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{6.939557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{6.939557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{6.363644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{6.363644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{6.445917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{6.445917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{6.610464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{6.610464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{6.692737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{6.692737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{6.775010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{6.775010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{6.857284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{6.857284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{7.021830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{7.021830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530000in}{6.340932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.302500in]{feature_overview_feature_spectra_which_cluster-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{7.104103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841288in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{7.104103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{6.301939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{7.104103in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{7.104103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622822in,y=6.943671in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 13\(\displaystyle \,-\,\texttt{DIFFUSE}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749576in,y=6.398199in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{7.104103in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{7.104103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{6.301939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{7.104103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{6.528191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{6.528191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{6.939557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{6.939557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{6.363644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{6.363644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{6.445917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{6.445917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{6.610464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{6.610464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{6.692737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{6.692737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{6.775010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{6.775010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{6.857284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{6.857284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{7.021830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{7.021830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902500in}{6.405932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.312500in]{feature_overview_feature_spectra_which_cluster-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.902736in}{6.301939in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{6.452334in}}%
\pgfpathlineto{\pgfqpoint{5.919113in}{6.471851in}}%
\pgfpathlineto{\pgfqpoint{5.935491in}{6.487925in}}%
\pgfpathlineto{\pgfqpoint{5.951868in}{6.503174in}}%
\pgfpathlineto{\pgfqpoint{5.968245in}{6.516426in}}%
\pgfpathlineto{\pgfqpoint{5.984622in}{6.528191in}}%
\pgfpathlineto{\pgfqpoint{6.000999in}{6.538286in}}%
\pgfpathlineto{\pgfqpoint{6.017377in}{6.549863in}}%
\pgfpathlineto{\pgfqpoint{6.033754in}{6.560795in}}%
\pgfpathlineto{\pgfqpoint{6.050131in}{6.571085in}}%
\pgfpathlineto{\pgfqpoint{6.066508in}{6.579904in}}%
\pgfpathlineto{\pgfqpoint{6.082886in}{6.586994in}}%
\pgfpathlineto{\pgfqpoint{6.099263in}{6.589979in}}%
\pgfpathlineto{\pgfqpoint{6.115640in}{6.588547in}}%
\pgfpathlineto{\pgfqpoint{6.132017in}{6.581155in}}%
\pgfpathlineto{\pgfqpoint{6.148394in}{6.571128in}}%
\pgfpathlineto{\pgfqpoint{6.164772in}{6.561033in}}%
\pgfpathlineto{\pgfqpoint{6.181149in}{6.553100in}}%
\pgfpathlineto{\pgfqpoint{6.197526in}{6.548669in}}%
\pgfpathlineto{\pgfqpoint{6.213903in}{6.549593in}}%
\pgfpathlineto{\pgfqpoint{6.230281in}{6.553874in}}%
\pgfpathlineto{\pgfqpoint{6.246658in}{6.561643in}}%
\pgfpathlineto{\pgfqpoint{6.263035in}{6.570449in}}%
\pgfpathlineto{\pgfqpoint{6.279412in}{6.579741in}}%
\pgfpathlineto{\pgfqpoint{6.295789in}{6.588595in}}%
\pgfpathlineto{\pgfqpoint{6.328544in}{6.605746in}}%
\pgfpathlineto{\pgfqpoint{6.361298in}{6.621382in}}%
\pgfpathlineto{\pgfqpoint{6.394053in}{6.633960in}}%
\pgfpathlineto{\pgfqpoint{6.426807in}{6.643579in}}%
\pgfpathlineto{\pgfqpoint{6.459562in}{6.652679in}}%
\pgfpathlineto{\pgfqpoint{6.492316in}{6.661718in}}%
\pgfpathlineto{\pgfqpoint{6.525071in}{6.667541in}}%
\pgfpathlineto{\pgfqpoint{6.557825in}{6.672504in}}%
\pgfpathlineto{\pgfqpoint{6.590580in}{6.674472in}}%
\pgfpathlineto{\pgfqpoint{6.623334in}{6.672884in}}%
\pgfpathlineto{\pgfqpoint{6.656088in}{6.667256in}}%
\pgfpathlineto{\pgfqpoint{6.688843in}{6.659456in}}%
\pgfpathlineto{\pgfqpoint{6.721597in}{6.650529in}}%
\pgfpathlineto{\pgfqpoint{6.754352in}{6.642764in}}%
\pgfpathlineto{\pgfqpoint{6.787106in}{6.635998in}}%
\pgfpathlineto{\pgfqpoint{6.819861in}{6.632150in}}%
\pgfpathlineto{\pgfqpoint{6.852615in}{6.630445in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{6.630679in}}%
\pgfpathlineto{\pgfqpoint{6.918124in}{6.633238in}}%
\pgfpathlineto{\pgfqpoint{6.950878in}{6.637407in}}%
\pgfpathlineto{\pgfqpoint{6.983633in}{6.642398in}}%
\pgfpathlineto{\pgfqpoint{7.016387in}{6.646907in}}%
\pgfpathlineto{\pgfqpoint{7.049142in}{6.649282in}}%
\pgfpathlineto{\pgfqpoint{7.081896in}{6.651509in}}%
\pgfpathlineto{\pgfqpoint{7.114651in}{6.653825in}}%
\pgfpathlineto{\pgfqpoint{7.147405in}{6.656011in}}%
\pgfpathlineto{\pgfqpoint{7.180160in}{6.658782in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{6.663153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{7.104103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212914in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{7.104103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{6.301939in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{6.301939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{7.104103in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{7.104103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.994449in,y=6.943671in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.121202in,y=6.398199in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{6.261939in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{6.261939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{5.711884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{5.711884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301648in, y=5.669675in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{6.170263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{6.170263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301648in, y=6.128054in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{5.528532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{5.528532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{5.620208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{5.620208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{5.803560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{5.803560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{5.895236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{5.895236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{5.986912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{5.986912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{6.078587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{6.078587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{5.470932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.410000in]{feature_overview_feature_spectra_which_cluster-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416232in}{5.459775in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{5.612749in}}%
\pgfpathlineto{\pgfqpoint{0.432609in}{5.614517in}}%
\pgfpathlineto{\pgfqpoint{0.448986in}{5.643384in}}%
\pgfpathlineto{\pgfqpoint{0.465363in}{5.669615in}}%
\pgfpathlineto{\pgfqpoint{0.481741in}{5.690917in}}%
\pgfpathlineto{\pgfqpoint{0.498118in}{5.711884in}}%
\pgfpathlineto{\pgfqpoint{0.514495in}{5.727740in}}%
\pgfpathlineto{\pgfqpoint{0.530872in}{5.743946in}}%
\pgfpathlineto{\pgfqpoint{0.547250in}{5.759129in}}%
\pgfpathlineto{\pgfqpoint{0.563627in}{5.763174in}}%
\pgfpathlineto{\pgfqpoint{0.580004in}{5.770944in}}%
\pgfpathlineto{\pgfqpoint{0.596381in}{5.767128in}}%
\pgfpathlineto{\pgfqpoint{0.612758in}{5.746705in}}%
\pgfpathlineto{\pgfqpoint{0.629136in}{5.704980in}}%
\pgfpathlineto{\pgfqpoint{0.645513in}{5.653782in}}%
\pgfpathlineto{\pgfqpoint{0.661890in}{5.608634in}}%
\pgfpathlineto{\pgfqpoint{0.678267in}{5.562346in}}%
\pgfpathlineto{\pgfqpoint{0.694645in}{5.532755in}}%
\pgfpathlineto{\pgfqpoint{0.711022in}{5.517986in}}%
\pgfpathlineto{\pgfqpoint{0.727399in}{5.511834in}}%
\pgfpathlineto{\pgfqpoint{0.743776in}{5.518759in}}%
\pgfpathlineto{\pgfqpoint{0.760154in}{5.535153in}}%
\pgfpathlineto{\pgfqpoint{0.776531in}{5.560614in}}%
\pgfpathlineto{\pgfqpoint{0.792908in}{5.590962in}}%
\pgfpathlineto{\pgfqpoint{0.809285in}{5.625652in}}%
\pgfpathlineto{\pgfqpoint{0.842040in}{5.688634in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{5.733606in}}%
\pgfpathlineto{\pgfqpoint{0.907549in}{5.761453in}}%
\pgfpathlineto{\pgfqpoint{0.940303in}{5.780016in}}%
\pgfpathlineto{\pgfqpoint{0.973057in}{5.795865in}}%
\pgfpathlineto{\pgfqpoint{1.005812in}{5.803249in}}%
\pgfpathlineto{\pgfqpoint{1.038566in}{5.800452in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{5.788300in}}%
\pgfpathlineto{\pgfqpoint{1.104075in}{5.765253in}}%
\pgfpathlineto{\pgfqpoint{1.136830in}{5.732939in}}%
\pgfpathlineto{\pgfqpoint{1.169584in}{5.698927in}}%
\pgfpathlineto{\pgfqpoint{1.202339in}{5.666703in}}%
\pgfpathlineto{\pgfqpoint{1.235093in}{5.637663in}}%
\pgfpathlineto{\pgfqpoint{1.267847in}{5.613379in}}%
\pgfpathlineto{\pgfqpoint{1.300602in}{5.594472in}}%
\pgfpathlineto{\pgfqpoint{1.333356in}{5.581876in}}%
\pgfpathlineto{\pgfqpoint{1.366111in}{5.573362in}}%
\pgfpathlineto{\pgfqpoint{1.398865in}{5.569868in}}%
\pgfpathlineto{\pgfqpoint{1.431620in}{5.574840in}}%
\pgfpathlineto{\pgfqpoint{1.464374in}{5.580913in}}%
\pgfpathlineto{\pgfqpoint{1.497129in}{5.592843in}}%
\pgfpathlineto{\pgfqpoint{1.529883in}{5.614101in}}%
\pgfpathlineto{\pgfqpoint{1.562638in}{5.635122in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{5.658295in}}%
\pgfpathlineto{\pgfqpoint{1.628146in}{5.682639in}}%
\pgfpathlineto{\pgfqpoint{1.660901in}{5.704058in}}%
\pgfpathlineto{\pgfqpoint{1.693655in}{5.728175in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{5.741164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{6.261939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726410in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{6.261939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{5.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{6.261939in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{6.261939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507944in,y=6.101506in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15\(\displaystyle \,\rightarrow\,\)\texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634697in,y=6.101506in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{6.261939in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{6.261939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{5.711884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{5.711884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{6.170263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{6.170263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{5.528532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{5.528532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{5.620208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{5.620208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{5.803560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{5.803560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{5.895236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{5.895236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{5.986912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{5.986912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{6.078587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{6.078587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{5.558432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.290000in]{feature_overview_feature_spectra_which_cluster-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787858in}{5.459775in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{5.630740in}}%
\pgfpathlineto{\pgfqpoint{1.804235in}{5.645356in}}%
\pgfpathlineto{\pgfqpoint{1.820612in}{5.668927in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{5.686435in}}%
\pgfpathlineto{\pgfqpoint{1.853367in}{5.699859in}}%
\pgfpathlineto{\pgfqpoint{1.869744in}{5.711884in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{5.721390in}}%
\pgfpathlineto{\pgfqpoint{1.902498in}{5.729540in}}%
\pgfpathlineto{\pgfqpoint{1.918876in}{5.742396in}}%
\pgfpathlineto{\pgfqpoint{1.935253in}{5.751124in}}%
\pgfpathlineto{\pgfqpoint{1.951630in}{5.758190in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{5.756413in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{5.747578in}}%
\pgfpathlineto{\pgfqpoint{2.000762in}{5.738950in}}%
\pgfpathlineto{\pgfqpoint{2.017139in}{5.724368in}}%
\pgfpathlineto{\pgfqpoint{2.033516in}{5.706384in}}%
\pgfpathlineto{\pgfqpoint{2.049893in}{5.689631in}}%
\pgfpathlineto{\pgfqpoint{2.066271in}{5.675849in}}%
\pgfpathlineto{\pgfqpoint{2.082648in}{5.665173in}}%
\pgfpathlineto{\pgfqpoint{2.099025in}{5.657725in}}%
\pgfpathlineto{\pgfqpoint{2.115402in}{5.653347in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{5.650946in}}%
\pgfpathlineto{\pgfqpoint{2.148157in}{5.650934in}}%
\pgfpathlineto{\pgfqpoint{2.164534in}{5.652909in}}%
\pgfpathlineto{\pgfqpoint{2.180911in}{5.656721in}}%
\pgfpathlineto{\pgfqpoint{2.213666in}{5.668579in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{5.683061in}}%
\pgfpathlineto{\pgfqpoint{2.279175in}{5.696941in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{5.709132in}}%
\pgfpathlineto{\pgfqpoint{2.344684in}{5.720722in}}%
\pgfpathlineto{\pgfqpoint{2.377438in}{5.733148in}}%
\pgfpathlineto{\pgfqpoint{2.410192in}{5.743782in}}%
\pgfpathlineto{\pgfqpoint{2.442947in}{5.754825in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{5.763156in}}%
\pgfpathlineto{\pgfqpoint{2.508456in}{5.767811in}}%
\pgfpathlineto{\pgfqpoint{2.541210in}{5.768047in}}%
\pgfpathlineto{\pgfqpoint{2.573965in}{5.764605in}}%
\pgfpathlineto{\pgfqpoint{2.606719in}{5.758072in}}%
\pgfpathlineto{\pgfqpoint{2.639474in}{5.751013in}}%
\pgfpathlineto{\pgfqpoint{2.672228in}{5.744010in}}%
\pgfpathlineto{\pgfqpoint{2.704982in}{5.738347in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{5.734106in}}%
\pgfpathlineto{\pgfqpoint{2.770491in}{5.730745in}}%
\pgfpathlineto{\pgfqpoint{2.803246in}{5.729450in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{5.730154in}}%
\pgfpathlineto{\pgfqpoint{2.868755in}{5.732446in}}%
\pgfpathlineto{\pgfqpoint{2.901509in}{5.735532in}}%
\pgfpathlineto{\pgfqpoint{2.934264in}{5.739366in}}%
\pgfpathlineto{\pgfqpoint{2.967018in}{5.743297in}}%
\pgfpathlineto{\pgfqpoint{2.999772in}{5.746864in}}%
\pgfpathlineto{\pgfqpoint{3.032527in}{5.750930in}}%
\pgfpathlineto{\pgfqpoint{3.065281in}{5.754068in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{5.757144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{6.261939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098036in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{6.261939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{5.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{6.261939in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{6.261939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879570in,y=6.101506in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16\(\displaystyle \,\rightarrow\,\)\texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006323in,y=5.556035in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{6.261939in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{6.261939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{5.711884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{5.711884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{6.170263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{6.170263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{5.528532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{5.528532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{5.620208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{5.620208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{5.803560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{5.803560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{5.895236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{5.895236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{5.986912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{5.986912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{6.078587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{6.078587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160000in}{5.568432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.420000in]{feature_overview_feature_spectra_which_cluster-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.159484in}{5.459775in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{5.682884in}}%
\pgfpathlineto{\pgfqpoint{3.175861in}{5.690375in}}%
\pgfpathlineto{\pgfqpoint{3.192238in}{5.701080in}}%
\pgfpathlineto{\pgfqpoint{3.208616in}{5.705572in}}%
\pgfpathlineto{\pgfqpoint{3.224993in}{5.709020in}}%
\pgfpathlineto{\pgfqpoint{3.241370in}{5.711884in}}%
\pgfpathlineto{\pgfqpoint{3.257747in}{5.713978in}}%
\pgfpathlineto{\pgfqpoint{3.274125in}{5.716494in}}%
\pgfpathlineto{\pgfqpoint{3.290502in}{5.718503in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{5.719661in}}%
\pgfpathlineto{\pgfqpoint{3.323256in}{5.722092in}}%
\pgfpathlineto{\pgfqpoint{3.339633in}{5.724882in}}%
\pgfpathlineto{\pgfqpoint{3.356011in}{5.727504in}}%
\pgfpathlineto{\pgfqpoint{3.372388in}{5.729111in}}%
\pgfpathlineto{\pgfqpoint{3.388765in}{5.730748in}}%
\pgfpathlineto{\pgfqpoint{3.405142in}{5.733267in}}%
\pgfpathlineto{\pgfqpoint{3.421520in}{5.735056in}}%
\pgfpathlineto{\pgfqpoint{3.437897in}{5.736929in}}%
\pgfpathlineto{\pgfqpoint{3.454274in}{5.739534in}}%
\pgfpathlineto{\pgfqpoint{3.470651in}{5.742432in}}%
\pgfpathlineto{\pgfqpoint{3.487028in}{5.745075in}}%
\pgfpathlineto{\pgfqpoint{3.503406in}{5.748305in}}%
\pgfpathlineto{\pgfqpoint{3.519783in}{5.751685in}}%
\pgfpathlineto{\pgfqpoint{3.536160in}{5.755077in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{5.758314in}}%
\pgfpathlineto{\pgfqpoint{3.585292in}{5.764865in}}%
\pgfpathlineto{\pgfqpoint{3.618046in}{5.771084in}}%
\pgfpathlineto{\pgfqpoint{3.650801in}{5.777578in}}%
\pgfpathlineto{\pgfqpoint{3.683555in}{5.783982in}}%
\pgfpathlineto{\pgfqpoint{3.716310in}{5.790348in}}%
\pgfpathlineto{\pgfqpoint{3.749064in}{5.796509in}}%
\pgfpathlineto{\pgfqpoint{3.781818in}{5.801766in}}%
\pgfpathlineto{\pgfqpoint{3.814573in}{5.807585in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{5.813153in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{5.818733in}}%
\pgfpathlineto{\pgfqpoint{3.912836in}{5.823864in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{5.828799in}}%
\pgfpathlineto{\pgfqpoint{3.978345in}{5.833385in}}%
\pgfpathlineto{\pgfqpoint{4.011100in}{5.837992in}}%
\pgfpathlineto{\pgfqpoint{4.043854in}{5.842799in}}%
\pgfpathlineto{\pgfqpoint{4.076609in}{5.847468in}}%
\pgfpathlineto{\pgfqpoint{4.109363in}{5.851881in}}%
\pgfpathlineto{\pgfqpoint{4.142117in}{5.856611in}}%
\pgfpathlineto{\pgfqpoint{4.174872in}{5.861373in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{5.866105in}}%
\pgfpathlineto{\pgfqpoint{4.240381in}{5.871305in}}%
\pgfpathlineto{\pgfqpoint{4.273135in}{5.876203in}}%
\pgfpathlineto{\pgfqpoint{4.305890in}{5.880487in}}%
\pgfpathlineto{\pgfqpoint{4.338644in}{5.884674in}}%
\pgfpathlineto{\pgfqpoint{4.371399in}{5.888598in}}%
\pgfpathlineto{\pgfqpoint{4.404153in}{5.891687in}}%
\pgfpathlineto{\pgfqpoint{4.436907in}{5.895202in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{5.896950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{6.261939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469662in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{6.261939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{5.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{6.261939in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{6.261939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251196in,y=6.101506in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 17\(\displaystyle \,\rightarrow\,\)\texttt{P}, \texttt{X}, \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377949in,y=5.556035in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{6.261939in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{6.261939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{5.711884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{5.711884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{6.170263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{6.170263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{5.528532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{5.528532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{5.620208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{5.620208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{5.803560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{5.803560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{5.895236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{5.895236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{5.986912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{5.986912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{6.078587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{6.078587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530000in}{5.585932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.642500in]{feature_overview_feature_spectra_which_cluster-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531110in}{5.459775in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{5.615472in}}%
\pgfpathlineto{\pgfqpoint{4.547487in}{5.644451in}}%
\pgfpathlineto{\pgfqpoint{4.563864in}{5.649811in}}%
\pgfpathlineto{\pgfqpoint{4.580242in}{5.674664in}}%
\pgfpathlineto{\pgfqpoint{4.596619in}{5.695107in}}%
\pgfpathlineto{\pgfqpoint{4.612996in}{5.711884in}}%
\pgfpathlineto{\pgfqpoint{4.629373in}{5.724471in}}%
\pgfpathlineto{\pgfqpoint{4.645751in}{5.738971in}}%
\pgfpathlineto{\pgfqpoint{4.662128in}{5.762669in}}%
\pgfpathlineto{\pgfqpoint{4.678505in}{5.769499in}}%
\pgfpathlineto{\pgfqpoint{4.694882in}{5.777703in}}%
\pgfpathlineto{\pgfqpoint{4.711259in}{5.796078in}}%
\pgfpathlineto{\pgfqpoint{4.727637in}{5.795982in}}%
\pgfpathlineto{\pgfqpoint{4.744014in}{5.787043in}}%
\pgfpathlineto{\pgfqpoint{4.760391in}{5.754597in}}%
\pgfpathlineto{\pgfqpoint{4.776768in}{5.718284in}}%
\pgfpathlineto{\pgfqpoint{4.793146in}{5.678380in}}%
\pgfpathlineto{\pgfqpoint{4.809523in}{5.649424in}}%
\pgfpathlineto{\pgfqpoint{4.825900in}{5.636427in}}%
\pgfpathlineto{\pgfqpoint{4.842277in}{5.640750in}}%
\pgfpathlineto{\pgfqpoint{4.858655in}{5.664047in}}%
\pgfpathlineto{\pgfqpoint{4.875032in}{5.699482in}}%
\pgfpathlineto{\pgfqpoint{4.891409in}{5.744081in}}%
\pgfpathlineto{\pgfqpoint{4.907786in}{5.792897in}}%
\pgfpathlineto{\pgfqpoint{4.924163in}{5.842273in}}%
\pgfpathlineto{\pgfqpoint{4.956918in}{5.935387in}}%
\pgfpathlineto{\pgfqpoint{4.989672in}{6.004144in}}%
\pgfpathlineto{\pgfqpoint{5.022427in}{6.051640in}}%
\pgfpathlineto{\pgfqpoint{5.055181in}{6.089572in}}%
\pgfpathlineto{\pgfqpoint{5.087936in}{6.112622in}}%
\pgfpathlineto{\pgfqpoint{5.120690in}{6.123245in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{6.119981in}}%
\pgfpathlineto{\pgfqpoint{5.186199in}{6.108868in}}%
\pgfpathlineto{\pgfqpoint{5.218953in}{6.083650in}}%
\pgfpathlineto{\pgfqpoint{5.251708in}{6.044874in}}%
\pgfpathlineto{\pgfqpoint{5.284462in}{6.000452in}}%
\pgfpathlineto{\pgfqpoint{5.317217in}{5.953598in}}%
\pgfpathlineto{\pgfqpoint{5.349971in}{5.911185in}}%
\pgfpathlineto{\pgfqpoint{5.382726in}{5.873226in}}%
\pgfpathlineto{\pgfqpoint{5.415480in}{5.840986in}}%
\pgfpathlineto{\pgfqpoint{5.448235in}{5.815673in}}%
\pgfpathlineto{\pgfqpoint{5.480989in}{5.802553in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{5.801968in}}%
\pgfpathlineto{\pgfqpoint{5.546498in}{5.810492in}}%
\pgfpathlineto{\pgfqpoint{5.579252in}{5.825328in}}%
\pgfpathlineto{\pgfqpoint{5.612007in}{5.849254in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{5.883232in}}%
\pgfpathlineto{\pgfqpoint{5.677516in}{5.920919in}}%
\pgfpathlineto{\pgfqpoint{5.710270in}{5.968313in}}%
\pgfpathlineto{\pgfqpoint{5.743025in}{6.010796in}}%
\pgfpathlineto{\pgfqpoint{5.775779in}{6.039559in}}%
\pgfpathlineto{\pgfqpoint{5.808534in}{6.069776in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{6.086997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{6.261939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841288in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{6.261939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{5.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{6.261939in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{6.261939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622822in,y=6.101506in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 18\(\displaystyle \,\rightarrow\,\)\texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749576in,y=5.556035in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{6.261939in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{6.261939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{5.459775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{5.711884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.711884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{6.170263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{6.170263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{5.528532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.528532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{5.620208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.620208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{5.803560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.803560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{5.895236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.895236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{5.986912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.986912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{6.078587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{6.078587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{6.261939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902500in}{5.618432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.317500in]{feature_overview_feature_spectra_which_cluster-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.902736in}{5.459775in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{5.691798in}}%
\pgfpathlineto{\pgfqpoint{5.919113in}{5.701032in}}%
\pgfpathlineto{\pgfqpoint{5.935491in}{5.704696in}}%
\pgfpathlineto{\pgfqpoint{5.951868in}{5.707884in}}%
\pgfpathlineto{\pgfqpoint{5.968245in}{5.710280in}}%
\pgfpathlineto{\pgfqpoint{5.984622in}{5.711884in}}%
\pgfpathlineto{\pgfqpoint{6.000999in}{5.712707in}}%
\pgfpathlineto{\pgfqpoint{6.017377in}{5.713705in}}%
\pgfpathlineto{\pgfqpoint{6.033754in}{5.714632in}}%
\pgfpathlineto{\pgfqpoint{6.050131in}{5.714227in}}%
\pgfpathlineto{\pgfqpoint{6.066508in}{5.715519in}}%
\pgfpathlineto{\pgfqpoint{6.082886in}{5.716833in}}%
\pgfpathlineto{\pgfqpoint{6.099263in}{5.718335in}}%
\pgfpathlineto{\pgfqpoint{6.115640in}{5.719266in}}%
\pgfpathlineto{\pgfqpoint{6.132017in}{5.720699in}}%
\pgfpathlineto{\pgfqpoint{6.148394in}{5.721896in}}%
\pgfpathlineto{\pgfqpoint{6.164772in}{5.722842in}}%
\pgfpathlineto{\pgfqpoint{6.181149in}{5.723733in}}%
\pgfpathlineto{\pgfqpoint{6.197526in}{5.724518in}}%
\pgfpathlineto{\pgfqpoint{6.213903in}{5.725910in}}%
\pgfpathlineto{\pgfqpoint{6.230281in}{5.727194in}}%
\pgfpathlineto{\pgfqpoint{6.246658in}{5.728451in}}%
\pgfpathlineto{\pgfqpoint{6.263035in}{5.729725in}}%
\pgfpathlineto{\pgfqpoint{6.279412in}{5.731518in}}%
\pgfpathlineto{\pgfqpoint{6.295789in}{5.733158in}}%
\pgfpathlineto{\pgfqpoint{6.328544in}{5.736520in}}%
\pgfpathlineto{\pgfqpoint{6.361298in}{5.740220in}}%
\pgfpathlineto{\pgfqpoint{6.394053in}{5.743954in}}%
\pgfpathlineto{\pgfqpoint{6.426807in}{5.747673in}}%
\pgfpathlineto{\pgfqpoint{6.459562in}{5.751611in}}%
\pgfpathlineto{\pgfqpoint{6.492316in}{5.755850in}}%
\pgfpathlineto{\pgfqpoint{6.525071in}{5.759291in}}%
\pgfpathlineto{\pgfqpoint{6.557825in}{5.763233in}}%
\pgfpathlineto{\pgfqpoint{6.590580in}{5.767236in}}%
\pgfpathlineto{\pgfqpoint{6.623334in}{5.771229in}}%
\pgfpathlineto{\pgfqpoint{6.656088in}{5.774977in}}%
\pgfpathlineto{\pgfqpoint{6.688843in}{5.778568in}}%
\pgfpathlineto{\pgfqpoint{6.721597in}{5.782253in}}%
\pgfpathlineto{\pgfqpoint{6.754352in}{5.785793in}}%
\pgfpathlineto{\pgfqpoint{6.787106in}{5.788862in}}%
\pgfpathlineto{\pgfqpoint{6.819861in}{5.791920in}}%
\pgfpathlineto{\pgfqpoint{6.852615in}{5.794982in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{5.798497in}}%
\pgfpathlineto{\pgfqpoint{6.918124in}{5.802025in}}%
\pgfpathlineto{\pgfqpoint{6.950878in}{5.805696in}}%
\pgfpathlineto{\pgfqpoint{6.983633in}{5.809502in}}%
\pgfpathlineto{\pgfqpoint{7.016387in}{5.813033in}}%
\pgfpathlineto{\pgfqpoint{7.049142in}{5.816476in}}%
\pgfpathlineto{\pgfqpoint{7.081896in}{5.820195in}}%
\pgfpathlineto{\pgfqpoint{7.114651in}{5.823347in}}%
\pgfpathlineto{\pgfqpoint{7.147405in}{5.826006in}}%
\pgfpathlineto{\pgfqpoint{7.180160in}{5.830258in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{5.833989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{6.261939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212914in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{6.261939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{5.459775in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{5.459775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{6.261939in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{6.261939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.994449in,y=6.101506in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 19\(\displaystyle \,\rightarrow\,\)\texttt{C}, \texttt{P}, \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.121202in,y=5.556035in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=201}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{5.419775in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{5.419775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{4.836383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{4.836383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209825in, y=4.794174in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{5.201003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{5.201003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209825in, y=5.158794in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{4.690535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{4.690535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{4.763459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{4.763459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{4.909307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{4.909307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{4.982231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{4.982231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{5.055155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{5.055155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{5.128079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{5.128079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{5.273927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{5.273927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{5.346851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{5.346851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{4.618432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.725000in]{feature_overview_feature_spectra_which_cluster-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416232in}{4.617611in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{4.662616in}}%
\pgfpathlineto{\pgfqpoint{0.432609in}{4.703966in}}%
\pgfpathlineto{\pgfqpoint{0.448986in}{4.744718in}}%
\pgfpathlineto{\pgfqpoint{0.465363in}{4.783071in}}%
\pgfpathlineto{\pgfqpoint{0.481741in}{4.810091in}}%
\pgfpathlineto{\pgfqpoint{0.498118in}{4.836383in}}%
\pgfpathlineto{\pgfqpoint{0.514495in}{4.862017in}}%
\pgfpathlineto{\pgfqpoint{0.530872in}{4.886076in}}%
\pgfpathlineto{\pgfqpoint{0.547250in}{4.904095in}}%
\pgfpathlineto{\pgfqpoint{0.563627in}{4.921186in}}%
\pgfpathlineto{\pgfqpoint{0.580004in}{4.939594in}}%
\pgfpathlineto{\pgfqpoint{0.596381in}{4.950597in}}%
\pgfpathlineto{\pgfqpoint{0.612758in}{4.950915in}}%
\pgfpathlineto{\pgfqpoint{0.629136in}{4.947127in}}%
\pgfpathlineto{\pgfqpoint{0.645513in}{4.929931in}}%
\pgfpathlineto{\pgfqpoint{0.661890in}{4.908340in}}%
\pgfpathlineto{\pgfqpoint{0.678267in}{4.888866in}}%
\pgfpathlineto{\pgfqpoint{0.694645in}{4.874532in}}%
\pgfpathlineto{\pgfqpoint{0.711022in}{4.865807in}}%
\pgfpathlineto{\pgfqpoint{0.727399in}{4.862448in}}%
\pgfpathlineto{\pgfqpoint{0.743776in}{4.863609in}}%
\pgfpathlineto{\pgfqpoint{0.760154in}{4.868612in}}%
\pgfpathlineto{\pgfqpoint{0.776531in}{4.877460in}}%
\pgfpathlineto{\pgfqpoint{0.792908in}{4.889497in}}%
\pgfpathlineto{\pgfqpoint{0.809285in}{4.904564in}}%
\pgfpathlineto{\pgfqpoint{0.842040in}{4.940839in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{4.980556in}}%
\pgfpathlineto{\pgfqpoint{0.907549in}{5.018169in}}%
\pgfpathlineto{\pgfqpoint{0.940303in}{5.053109in}}%
\pgfpathlineto{\pgfqpoint{0.973057in}{5.086031in}}%
\pgfpathlineto{\pgfqpoint{1.005812in}{5.118232in}}%
\pgfpathlineto{\pgfqpoint{1.038566in}{5.145796in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{5.172978in}}%
\pgfpathlineto{\pgfqpoint{1.104075in}{5.193602in}}%
\pgfpathlineto{\pgfqpoint{1.136830in}{5.204613in}}%
\pgfpathlineto{\pgfqpoint{1.169584in}{5.207802in}}%
\pgfpathlineto{\pgfqpoint{1.202339in}{5.202641in}}%
\pgfpathlineto{\pgfqpoint{1.235093in}{5.192626in}}%
\pgfpathlineto{\pgfqpoint{1.267847in}{5.180846in}}%
\pgfpathlineto{\pgfqpoint{1.300602in}{5.168220in}}%
\pgfpathlineto{\pgfqpoint{1.333356in}{5.159339in}}%
\pgfpathlineto{\pgfqpoint{1.366111in}{5.154439in}}%
\pgfpathlineto{\pgfqpoint{1.398865in}{5.152120in}}%
\pgfpathlineto{\pgfqpoint{1.431620in}{5.153449in}}%
\pgfpathlineto{\pgfqpoint{1.464374in}{5.159409in}}%
\pgfpathlineto{\pgfqpoint{1.497129in}{5.169561in}}%
\pgfpathlineto{\pgfqpoint{1.529883in}{5.181357in}}%
\pgfpathlineto{\pgfqpoint{1.562638in}{5.192646in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{5.206222in}}%
\pgfpathlineto{\pgfqpoint{1.628146in}{5.213011in}}%
\pgfpathlineto{\pgfqpoint{1.660901in}{5.219950in}}%
\pgfpathlineto{\pgfqpoint{1.693655in}{5.226397in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{5.228420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{5.419775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726410in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{5.419775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{4.617611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{5.419775in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{5.419775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507944in,y=5.259342in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634697in,y=4.713871in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{5.419775in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{5.419775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{4.836383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{4.836383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{5.201003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{5.201003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{4.690535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{4.690535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{4.763459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{4.763459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{4.909307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{4.909307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{4.982231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{4.982231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{5.055155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{5.055155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{5.128079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{5.128079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{5.273927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{5.273927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{5.346851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{5.346851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{4.618432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.505000in]{feature_overview_feature_spectra_which_cluster-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787858in}{4.617611in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{4.679794in}}%
\pgfpathlineto{\pgfqpoint{1.804235in}{4.732106in}}%
\pgfpathlineto{\pgfqpoint{1.820612in}{4.764687in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{4.790579in}}%
\pgfpathlineto{\pgfqpoint{1.853367in}{4.815061in}}%
\pgfpathlineto{\pgfqpoint{1.869744in}{4.836383in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{4.855681in}}%
\pgfpathlineto{\pgfqpoint{1.902498in}{4.872504in}}%
\pgfpathlineto{\pgfqpoint{1.918876in}{4.887767in}}%
\pgfpathlineto{\pgfqpoint{1.935253in}{4.903463in}}%
\pgfpathlineto{\pgfqpoint{1.951630in}{4.915293in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{4.921684in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{4.916747in}}%
\pgfpathlineto{\pgfqpoint{2.000762in}{4.907889in}}%
\pgfpathlineto{\pgfqpoint{2.017139in}{4.886050in}}%
\pgfpathlineto{\pgfqpoint{2.033516in}{4.869258in}}%
\pgfpathlineto{\pgfqpoint{2.049893in}{4.839393in}}%
\pgfpathlineto{\pgfqpoint{2.066271in}{4.818360in}}%
\pgfpathlineto{\pgfqpoint{2.082648in}{4.803423in}}%
\pgfpathlineto{\pgfqpoint{2.099025in}{4.796155in}}%
\pgfpathlineto{\pgfqpoint{2.115402in}{4.795488in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{4.800179in}}%
\pgfpathlineto{\pgfqpoint{2.148157in}{4.815601in}}%
\pgfpathlineto{\pgfqpoint{2.164534in}{4.827875in}}%
\pgfpathlineto{\pgfqpoint{2.180911in}{4.840955in}}%
\pgfpathlineto{\pgfqpoint{2.213666in}{4.871528in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{4.902606in}}%
\pgfpathlineto{\pgfqpoint{2.279175in}{4.931092in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{4.956400in}}%
\pgfpathlineto{\pgfqpoint{2.344684in}{4.977802in}}%
\pgfpathlineto{\pgfqpoint{2.377438in}{4.997984in}}%
\pgfpathlineto{\pgfqpoint{2.410192in}{5.015249in}}%
\pgfpathlineto{\pgfqpoint{2.442947in}{5.030606in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{5.039942in}}%
\pgfpathlineto{\pgfqpoint{2.508456in}{5.042575in}}%
\pgfpathlineto{\pgfqpoint{2.541210in}{5.039093in}}%
\pgfpathlineto{\pgfqpoint{2.573965in}{5.028408in}}%
\pgfpathlineto{\pgfqpoint{2.606719in}{5.016582in}}%
\pgfpathlineto{\pgfqpoint{2.639474in}{5.002446in}}%
\pgfpathlineto{\pgfqpoint{2.672228in}{4.989110in}}%
\pgfpathlineto{\pgfqpoint{2.704982in}{4.979415in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{4.973336in}}%
\pgfpathlineto{\pgfqpoint{2.770491in}{4.968421in}}%
\pgfpathlineto{\pgfqpoint{2.803246in}{4.966860in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{4.969357in}}%
\pgfpathlineto{\pgfqpoint{2.868755in}{4.976825in}}%
\pgfpathlineto{\pgfqpoint{2.901509in}{4.984589in}}%
\pgfpathlineto{\pgfqpoint{2.934264in}{4.989855in}}%
\pgfpathlineto{\pgfqpoint{2.967018in}{4.994607in}}%
\pgfpathlineto{\pgfqpoint{2.999772in}{4.998135in}}%
\pgfpathlineto{\pgfqpoint{3.032527in}{4.999757in}}%
\pgfpathlineto{\pgfqpoint{3.065281in}{5.001478in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{5.006059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{5.419775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098036in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{5.419775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{4.617611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{5.419775in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{5.419775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879570in,y=5.259342in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 21\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006323in,y=4.713871in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{5.419775in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{5.419775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{4.836383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{4.836383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{5.201003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{5.201003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{4.690535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{4.690535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{4.763459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{4.763459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{4.909307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{4.909307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{4.982231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{4.982231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{5.055155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{5.055155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{5.128079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{5.128079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{5.273927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{5.273927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{5.346851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{5.346851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160000in}{4.643432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.750000in]{feature_overview_feature_spectra_which_cluster-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.159484in}{4.617611in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{4.773971in}}%
\pgfpathlineto{\pgfqpoint{3.175861in}{4.791316in}}%
\pgfpathlineto{\pgfqpoint{3.192238in}{4.800792in}}%
\pgfpathlineto{\pgfqpoint{3.208616in}{4.816693in}}%
\pgfpathlineto{\pgfqpoint{3.224993in}{4.828128in}}%
\pgfpathlineto{\pgfqpoint{3.241370in}{4.836383in}}%
\pgfpathlineto{\pgfqpoint{3.257747in}{4.845561in}}%
\pgfpathlineto{\pgfqpoint{3.274125in}{4.855703in}}%
\pgfpathlineto{\pgfqpoint{3.290502in}{4.864297in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{4.873763in}}%
\pgfpathlineto{\pgfqpoint{3.323256in}{4.874744in}}%
\pgfpathlineto{\pgfqpoint{3.339633in}{4.883815in}}%
\pgfpathlineto{\pgfqpoint{3.356011in}{4.892506in}}%
\pgfpathlineto{\pgfqpoint{3.372388in}{4.899154in}}%
\pgfpathlineto{\pgfqpoint{3.388765in}{4.907409in}}%
\pgfpathlineto{\pgfqpoint{3.405142in}{4.918156in}}%
\pgfpathlineto{\pgfqpoint{3.421520in}{4.924767in}}%
\pgfpathlineto{\pgfqpoint{3.437897in}{4.931674in}}%
\pgfpathlineto{\pgfqpoint{3.454274in}{4.938212in}}%
\pgfpathlineto{\pgfqpoint{3.470651in}{4.945002in}}%
\pgfpathlineto{\pgfqpoint{3.487028in}{4.951426in}}%
\pgfpathlineto{\pgfqpoint{3.503406in}{4.958202in}}%
\pgfpathlineto{\pgfqpoint{3.519783in}{4.965314in}}%
\pgfpathlineto{\pgfqpoint{3.536160in}{4.972488in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{4.979098in}}%
\pgfpathlineto{\pgfqpoint{3.585292in}{4.992863in}}%
\pgfpathlineto{\pgfqpoint{3.618046in}{5.006601in}}%
\pgfpathlineto{\pgfqpoint{3.650801in}{5.020557in}}%
\pgfpathlineto{\pgfqpoint{3.683555in}{5.034196in}}%
\pgfpathlineto{\pgfqpoint{3.716310in}{5.047634in}}%
\pgfpathlineto{\pgfqpoint{3.749064in}{5.060982in}}%
\pgfpathlineto{\pgfqpoint{3.781818in}{5.072513in}}%
\pgfpathlineto{\pgfqpoint{3.814573in}{5.085424in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{5.098842in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{5.111573in}}%
\pgfpathlineto{\pgfqpoint{3.912836in}{5.123790in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{5.135592in}}%
\pgfpathlineto{\pgfqpoint{3.978345in}{5.147238in}}%
\pgfpathlineto{\pgfqpoint{4.011100in}{5.159312in}}%
\pgfpathlineto{\pgfqpoint{4.043854in}{5.170374in}}%
\pgfpathlineto{\pgfqpoint{4.076609in}{5.179849in}}%
\pgfpathlineto{\pgfqpoint{4.109363in}{5.188425in}}%
\pgfpathlineto{\pgfqpoint{4.142117in}{5.198684in}}%
\pgfpathlineto{\pgfqpoint{4.174872in}{5.208726in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{5.218575in}}%
\pgfpathlineto{\pgfqpoint{4.240381in}{5.229233in}}%
\pgfpathlineto{\pgfqpoint{4.273135in}{5.239601in}}%
\pgfpathlineto{\pgfqpoint{4.305890in}{5.250279in}}%
\pgfpathlineto{\pgfqpoint{4.338644in}{5.260944in}}%
\pgfpathlineto{\pgfqpoint{4.371399in}{5.265051in}}%
\pgfpathlineto{\pgfqpoint{4.404153in}{5.267662in}}%
\pgfpathlineto{\pgfqpoint{4.436907in}{5.273136in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{5.281547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{5.419775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469662in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{5.419775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{4.617611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{5.419775in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{5.419775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251196in,y=5.259342in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 22\(\displaystyle \,\rightarrow\,\)\texttt{P}, \texttt{M}, \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377949in,y=4.713871in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{5.419775in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{5.419775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{4.836383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{4.836383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{5.201003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{5.201003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{4.690535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{4.690535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{4.763459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{4.763459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{4.909307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{4.909307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{4.982231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{4.982231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{5.055155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{5.055155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{5.128079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{5.128079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{5.273927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{5.273927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{5.346851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{5.346851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530000in}{4.618432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.482500in]{feature_overview_feature_spectra_which_cluster-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531110in}{4.617611in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{4.722299in}}%
\pgfpathlineto{\pgfqpoint{4.547487in}{4.754836in}}%
\pgfpathlineto{\pgfqpoint{4.563864in}{4.777848in}}%
\pgfpathlineto{\pgfqpoint{4.580242in}{4.799393in}}%
\pgfpathlineto{\pgfqpoint{4.596619in}{4.817857in}}%
\pgfpathlineto{\pgfqpoint{4.612996in}{4.836383in}}%
\pgfpathlineto{\pgfqpoint{4.629373in}{4.853907in}}%
\pgfpathlineto{\pgfqpoint{4.645751in}{4.870942in}}%
\pgfpathlineto{\pgfqpoint{4.662128in}{4.884743in}}%
\pgfpathlineto{\pgfqpoint{4.678505in}{4.893189in}}%
\pgfpathlineto{\pgfqpoint{4.694882in}{4.898019in}}%
\pgfpathlineto{\pgfqpoint{4.711259in}{4.908096in}}%
\pgfpathlineto{\pgfqpoint{4.727637in}{4.914414in}}%
\pgfpathlineto{\pgfqpoint{4.744014in}{4.915398in}}%
\pgfpathlineto{\pgfqpoint{4.760391in}{4.918120in}}%
\pgfpathlineto{\pgfqpoint{4.776768in}{4.920190in}}%
\pgfpathlineto{\pgfqpoint{4.793146in}{4.921682in}}%
\pgfpathlineto{\pgfqpoint{4.809523in}{4.924232in}}%
\pgfpathlineto{\pgfqpoint{4.825900in}{4.927310in}}%
\pgfpathlineto{\pgfqpoint{4.842277in}{4.930267in}}%
\pgfpathlineto{\pgfqpoint{4.858655in}{4.933098in}}%
\pgfpathlineto{\pgfqpoint{4.875032in}{4.936368in}}%
\pgfpathlineto{\pgfqpoint{4.891409in}{4.939095in}}%
\pgfpathlineto{\pgfqpoint{4.907786in}{4.941461in}}%
\pgfpathlineto{\pgfqpoint{4.924163in}{4.944383in}}%
\pgfpathlineto{\pgfqpoint{4.956918in}{4.950320in}}%
\pgfpathlineto{\pgfqpoint{4.989672in}{4.956552in}}%
\pgfpathlineto{\pgfqpoint{5.022427in}{4.962371in}}%
\pgfpathlineto{\pgfqpoint{5.055181in}{4.967125in}}%
\pgfpathlineto{\pgfqpoint{5.087936in}{4.970662in}}%
\pgfpathlineto{\pgfqpoint{5.120690in}{4.972909in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.974498in}}%
\pgfpathlineto{\pgfqpoint{5.186199in}{4.975301in}}%
\pgfpathlineto{\pgfqpoint{5.218953in}{4.974915in}}%
\pgfpathlineto{\pgfqpoint{5.251708in}{4.974304in}}%
\pgfpathlineto{\pgfqpoint{5.284462in}{4.972958in}}%
\pgfpathlineto{\pgfqpoint{5.317217in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{5.349971in}{4.967838in}}%
\pgfpathlineto{\pgfqpoint{5.382726in}{4.964964in}}%
\pgfpathlineto{\pgfqpoint{5.415480in}{4.962028in}}%
\pgfpathlineto{\pgfqpoint{5.448235in}{4.959559in}}%
\pgfpathlineto{\pgfqpoint{5.480989in}{4.957091in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{4.954762in}}%
\pgfpathlineto{\pgfqpoint{5.546498in}{4.952396in}}%
\pgfpathlineto{\pgfqpoint{5.579252in}{4.951065in}}%
\pgfpathlineto{\pgfqpoint{5.612007in}{4.951355in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{4.950167in}}%
\pgfpathlineto{\pgfqpoint{5.677516in}{4.949485in}}%
\pgfpathlineto{\pgfqpoint{5.710270in}{4.948841in}}%
\pgfpathlineto{\pgfqpoint{5.743025in}{4.945826in}}%
\pgfpathlineto{\pgfqpoint{5.775779in}{4.944166in}}%
\pgfpathlineto{\pgfqpoint{5.808534in}{4.942026in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{4.940198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{5.419775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841288in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{5.419775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{4.617611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{5.419775in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{5.419775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622822in,y=5.259342in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 23\(\displaystyle \,\rightarrow\,\)\texttt{L}, \texttt{M}, \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749576in,y=4.713871in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{5.419775in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{5.419775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{5.419775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{4.836383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.836383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{5.201003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.201003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.617611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{4.690535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.690535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{4.763459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.763459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{4.909307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.909307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{4.982231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.982231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{5.055155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.055155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{5.128079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.128079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{5.273927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.273927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{5.346851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{5.346851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902500in}{4.645932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.442500in]{feature_overview_feature_spectra_which_cluster-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.902736in}{4.617611in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{4.744335in}}%
\pgfpathlineto{\pgfqpoint{5.919113in}{4.768399in}}%
\pgfpathlineto{\pgfqpoint{5.935491in}{4.787395in}}%
\pgfpathlineto{\pgfqpoint{5.951868in}{4.806520in}}%
\pgfpathlineto{\pgfqpoint{5.968245in}{4.821759in}}%
\pgfpathlineto{\pgfqpoint{5.984622in}{4.836383in}}%
\pgfpathlineto{\pgfqpoint{6.000999in}{4.848402in}}%
\pgfpathlineto{\pgfqpoint{6.017377in}{4.860003in}}%
\pgfpathlineto{\pgfqpoint{6.033754in}{4.870352in}}%
\pgfpathlineto{\pgfqpoint{6.050131in}{4.878003in}}%
\pgfpathlineto{\pgfqpoint{6.066508in}{4.886483in}}%
\pgfpathlineto{\pgfqpoint{6.082886in}{4.892058in}}%
\pgfpathlineto{\pgfqpoint{6.099263in}{4.897691in}}%
\pgfpathlineto{\pgfqpoint{6.115640in}{4.900719in}}%
\pgfpathlineto{\pgfqpoint{6.132017in}{4.900724in}}%
\pgfpathlineto{\pgfqpoint{6.148394in}{4.902215in}}%
\pgfpathlineto{\pgfqpoint{6.164772in}{4.900944in}}%
\pgfpathlineto{\pgfqpoint{6.181149in}{4.899392in}}%
\pgfpathlineto{\pgfqpoint{6.197526in}{4.898284in}}%
\pgfpathlineto{\pgfqpoint{6.213903in}{4.897665in}}%
\pgfpathlineto{\pgfqpoint{6.230281in}{4.896831in}}%
\pgfpathlineto{\pgfqpoint{6.246658in}{4.896516in}}%
\pgfpathlineto{\pgfqpoint{6.263035in}{4.898086in}}%
\pgfpathlineto{\pgfqpoint{6.279412in}{4.899853in}}%
\pgfpathlineto{\pgfqpoint{6.295789in}{4.900965in}}%
\pgfpathlineto{\pgfqpoint{6.328544in}{4.907135in}}%
\pgfpathlineto{\pgfqpoint{6.361298in}{4.914614in}}%
\pgfpathlineto{\pgfqpoint{6.394053in}{4.922068in}}%
\pgfpathlineto{\pgfqpoint{6.426807in}{4.928514in}}%
\pgfpathlineto{\pgfqpoint{6.459562in}{4.935074in}}%
\pgfpathlineto{\pgfqpoint{6.492316in}{4.941102in}}%
\pgfpathlineto{\pgfqpoint{6.525071in}{4.945597in}}%
\pgfpathlineto{\pgfqpoint{6.557825in}{4.949888in}}%
\pgfpathlineto{\pgfqpoint{6.590580in}{4.953352in}}%
\pgfpathlineto{\pgfqpoint{6.623334in}{4.956520in}}%
\pgfpathlineto{\pgfqpoint{6.656088in}{4.958627in}}%
\pgfpathlineto{\pgfqpoint{6.688843in}{4.959392in}}%
\pgfpathlineto{\pgfqpoint{6.721597in}{4.960766in}}%
\pgfpathlineto{\pgfqpoint{6.754352in}{4.961847in}}%
\pgfpathlineto{\pgfqpoint{6.787106in}{4.962318in}}%
\pgfpathlineto{\pgfqpoint{6.819861in}{4.963480in}}%
\pgfpathlineto{\pgfqpoint{6.852615in}{4.964298in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{4.965657in}}%
\pgfpathlineto{\pgfqpoint{6.918124in}{4.966990in}}%
\pgfpathlineto{\pgfqpoint{6.950878in}{4.968691in}}%
\pgfpathlineto{\pgfqpoint{6.983633in}{4.970363in}}%
\pgfpathlineto{\pgfqpoint{7.016387in}{4.971174in}}%
\pgfpathlineto{\pgfqpoint{7.049142in}{4.972036in}}%
\pgfpathlineto{\pgfqpoint{7.081896in}{4.972828in}}%
\pgfpathlineto{\pgfqpoint{7.114651in}{4.972312in}}%
\pgfpathlineto{\pgfqpoint{7.147405in}{4.972933in}}%
\pgfpathlineto{\pgfqpoint{7.180160in}{4.972304in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{4.974084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{5.419775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212914in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{5.419775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{4.617611in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{4.617611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{5.419775in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{5.419775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.994449in,y=5.259342in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 24\(\displaystyle \,\rightarrow\,\)\texttt{K}, \texttt{M}, \texttt{S}, \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.121202in,y=4.713871in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{4.576361in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{4.576361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{3.979401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{3.979401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301648in, y=3.937192in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{4.352501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{4.352501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301648in, y=4.310292in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{3.830162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{3.830162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{3.904782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{3.904782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{4.054021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{4.054021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{4.128641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{4.128641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{4.203261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{4.203261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{4.277881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{4.277881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{4.427121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{4.427121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{4.501741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{4.501741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154196in,y=4.576361in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{3.950932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.162500in]{feature_overview_feature_spectra_which_cluster-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{4.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726410in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{4.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{3.774197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{4.576361in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{4.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507944in,y=4.415928in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\(\displaystyle \,\rightarrow\,\)\texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634697in,y=3.870456in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{4.576361in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{4.576361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{3.979401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{3.979401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{4.352501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{4.352501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{3.830162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{3.830162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{3.904782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{3.904782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{4.054021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{4.054021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{4.128641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{4.128641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{4.203261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{4.203261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{4.277881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{4.277881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{4.427121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{4.427121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{4.501741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{4.501741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.913432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.132500in]{feature_overview_feature_spectra_which_cluster-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787858in}{3.774197in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{3.965702in}}%
\pgfpathlineto{\pgfqpoint{1.804235in}{3.973952in}}%
\pgfpathlineto{\pgfqpoint{1.820612in}{3.976529in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{3.978807in}}%
\pgfpathlineto{\pgfqpoint{1.853367in}{3.979692in}}%
\pgfpathlineto{\pgfqpoint{1.869744in}{3.979401in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{3.978415in}}%
\pgfpathlineto{\pgfqpoint{1.902498in}{3.977324in}}%
\pgfpathlineto{\pgfqpoint{1.918876in}{3.975956in}}%
\pgfpathlineto{\pgfqpoint{1.935253in}{3.974664in}}%
\pgfpathlineto{\pgfqpoint{1.951630in}{3.973823in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{3.973917in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{3.973541in}}%
\pgfpathlineto{\pgfqpoint{2.000762in}{3.974178in}}%
\pgfpathlineto{\pgfqpoint{2.017139in}{3.974339in}}%
\pgfpathlineto{\pgfqpoint{2.033516in}{3.973774in}}%
\pgfpathlineto{\pgfqpoint{2.049893in}{3.973896in}}%
\pgfpathlineto{\pgfqpoint{2.066271in}{3.973909in}}%
\pgfpathlineto{\pgfqpoint{2.082648in}{3.973623in}}%
\pgfpathlineto{\pgfqpoint{2.099025in}{3.974101in}}%
\pgfpathlineto{\pgfqpoint{2.115402in}{3.974402in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{3.974726in}}%
\pgfpathlineto{\pgfqpoint{2.148157in}{3.975077in}}%
\pgfpathlineto{\pgfqpoint{2.164534in}{3.975486in}}%
\pgfpathlineto{\pgfqpoint{2.180911in}{3.975947in}}%
\pgfpathlineto{\pgfqpoint{2.213666in}{3.976572in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{3.977406in}}%
\pgfpathlineto{\pgfqpoint{2.279175in}{3.977969in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{3.978259in}}%
\pgfpathlineto{\pgfqpoint{2.344684in}{3.978410in}}%
\pgfpathlineto{\pgfqpoint{2.377438in}{3.978228in}}%
\pgfpathlineto{\pgfqpoint{2.410192in}{3.977969in}}%
\pgfpathlineto{\pgfqpoint{2.442947in}{3.977576in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{3.977081in}}%
\pgfpathlineto{\pgfqpoint{2.508456in}{3.976685in}}%
\pgfpathlineto{\pgfqpoint{2.541210in}{3.976143in}}%
\pgfpathlineto{\pgfqpoint{2.573965in}{3.975303in}}%
\pgfpathlineto{\pgfqpoint{2.606719in}{3.974629in}}%
\pgfpathlineto{\pgfqpoint{2.639474in}{3.973820in}}%
\pgfpathlineto{\pgfqpoint{2.672228in}{3.973044in}}%
\pgfpathlineto{\pgfqpoint{2.704982in}{3.972673in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{3.972476in}}%
\pgfpathlineto{\pgfqpoint{2.770491in}{3.972414in}}%
\pgfpathlineto{\pgfqpoint{2.803246in}{3.972433in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{3.972505in}}%
\pgfpathlineto{\pgfqpoint{2.868755in}{3.972587in}}%
\pgfpathlineto{\pgfqpoint{2.901509in}{3.972300in}}%
\pgfpathlineto{\pgfqpoint{2.934264in}{3.972361in}}%
\pgfpathlineto{\pgfqpoint{2.967018in}{3.972413in}}%
\pgfpathlineto{\pgfqpoint{2.999772in}{3.972070in}}%
\pgfpathlineto{\pgfqpoint{3.032527in}{3.971570in}}%
\pgfpathlineto{\pgfqpoint{3.065281in}{3.970127in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{3.970746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{4.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098036in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{4.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{3.774197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{4.576361in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{4.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879570in,y=4.415928in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 26\(\displaystyle \,\rightarrow\,\)\texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006323in,y=4.415928in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{4.576361in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{4.576361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{3.979401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{3.979401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{4.352501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{4.352501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{3.830162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{3.830162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{3.904782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{3.904782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{4.054021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{4.054021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{4.128641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{4.128641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{4.203261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{4.203261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{4.277881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{4.277881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{4.427121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{4.427121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{4.501741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{4.501741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160000in}{3.828432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.697500in]{feature_overview_feature_spectra_which_cluster-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.159484in}{3.774197in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{3.865696in}}%
\pgfpathlineto{\pgfqpoint{3.175861in}{3.885630in}}%
\pgfpathlineto{\pgfqpoint{3.192238in}{3.910420in}}%
\pgfpathlineto{\pgfqpoint{3.208616in}{3.935163in}}%
\pgfpathlineto{\pgfqpoint{3.224993in}{3.957699in}}%
\pgfpathlineto{\pgfqpoint{3.241370in}{3.979401in}}%
\pgfpathlineto{\pgfqpoint{3.257747in}{3.997442in}}%
\pgfpathlineto{\pgfqpoint{3.274125in}{4.015913in}}%
\pgfpathlineto{\pgfqpoint{3.290502in}{4.036272in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{4.055260in}}%
\pgfpathlineto{\pgfqpoint{3.323256in}{4.070727in}}%
\pgfpathlineto{\pgfqpoint{3.339633in}{4.077108in}}%
\pgfpathlineto{\pgfqpoint{3.356011in}{4.073754in}}%
\pgfpathlineto{\pgfqpoint{3.372388in}{4.065566in}}%
\pgfpathlineto{\pgfqpoint{3.388765in}{4.051910in}}%
\pgfpathlineto{\pgfqpoint{3.405142in}{4.042021in}}%
\pgfpathlineto{\pgfqpoint{3.421520in}{4.036338in}}%
\pgfpathlineto{\pgfqpoint{3.437897in}{4.028990in}}%
\pgfpathlineto{\pgfqpoint{3.454274in}{4.022246in}}%
\pgfpathlineto{\pgfqpoint{3.470651in}{4.012720in}}%
\pgfpathlineto{\pgfqpoint{3.487028in}{4.002287in}}%
\pgfpathlineto{\pgfqpoint{3.503406in}{3.990867in}}%
\pgfpathlineto{\pgfqpoint{3.519783in}{3.980856in}}%
\pgfpathlineto{\pgfqpoint{3.536160in}{3.974983in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{3.975167in}}%
\pgfpathlineto{\pgfqpoint{3.585292in}{3.993441in}}%
\pgfpathlineto{\pgfqpoint{3.618046in}{4.024568in}}%
\pgfpathlineto{\pgfqpoint{3.650801in}{4.054414in}}%
\pgfpathlineto{\pgfqpoint{3.683555in}{4.082849in}}%
\pgfpathlineto{\pgfqpoint{3.716310in}{4.120220in}}%
\pgfpathlineto{\pgfqpoint{3.749064in}{4.164828in}}%
\pgfpathlineto{\pgfqpoint{3.781818in}{4.213690in}}%
\pgfpathlineto{\pgfqpoint{3.814573in}{4.270443in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{4.326263in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{4.370607in}}%
\pgfpathlineto{\pgfqpoint{3.912836in}{4.400149in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{4.414807in}}%
\pgfpathlineto{\pgfqpoint{3.978345in}{4.419844in}}%
\pgfpathlineto{\pgfqpoint{4.011100in}{4.420174in}}%
\pgfpathlineto{\pgfqpoint{4.043854in}{4.417667in}}%
\pgfpathlineto{\pgfqpoint{4.076609in}{4.413781in}}%
\pgfpathlineto{\pgfqpoint{4.109363in}{4.410644in}}%
\pgfpathlineto{\pgfqpoint{4.142117in}{4.407602in}}%
\pgfpathlineto{\pgfqpoint{4.174872in}{4.408511in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{4.411643in}}%
\pgfpathlineto{\pgfqpoint{4.240381in}{4.418646in}}%
\pgfpathlineto{\pgfqpoint{4.273135in}{4.426374in}}%
\pgfpathlineto{\pgfqpoint{4.305890in}{4.433222in}}%
\pgfpathlineto{\pgfqpoint{4.338644in}{4.440364in}}%
\pgfpathlineto{\pgfqpoint{4.371399in}{4.447888in}}%
\pgfpathlineto{\pgfqpoint{4.404153in}{4.453541in}}%
\pgfpathlineto{\pgfqpoint{4.436907in}{4.457313in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{4.458514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{4.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469662in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{4.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{3.774197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{4.576361in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{4.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251196in,y=4.415928in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 27\(\displaystyle \,\rightarrow\,\)\texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377949in,y=3.870456in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{4.576361in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{4.576361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{3.979401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{3.979401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{4.352501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{4.352501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{3.830162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{3.830162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{3.904782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{3.904782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{4.054021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{4.054021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{4.128641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{4.128641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{4.203261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{4.203261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{4.277881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{4.277881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{4.427121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{4.427121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{4.501741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{4.501741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530000in}{3.825932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.415000in]{feature_overview_feature_spectra_which_cluster-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531110in}{3.774197in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{3.891016in}}%
\pgfpathlineto{\pgfqpoint{4.547487in}{3.913982in}}%
\pgfpathlineto{\pgfqpoint{4.563864in}{3.935037in}}%
\pgfpathlineto{\pgfqpoint{4.580242in}{3.951753in}}%
\pgfpathlineto{\pgfqpoint{4.596619in}{3.966564in}}%
\pgfpathlineto{\pgfqpoint{4.612996in}{3.979401in}}%
\pgfpathlineto{\pgfqpoint{4.629373in}{3.990241in}}%
\pgfpathlineto{\pgfqpoint{4.645751in}{4.001317in}}%
\pgfpathlineto{\pgfqpoint{4.662128in}{4.012452in}}%
\pgfpathlineto{\pgfqpoint{4.678505in}{4.022461in}}%
\pgfpathlineto{\pgfqpoint{4.694882in}{4.030286in}}%
\pgfpathlineto{\pgfqpoint{4.711259in}{4.035646in}}%
\pgfpathlineto{\pgfqpoint{4.727637in}{4.029737in}}%
\pgfpathlineto{\pgfqpoint{4.744014in}{4.014510in}}%
\pgfpathlineto{\pgfqpoint{4.760391in}{3.984159in}}%
\pgfpathlineto{\pgfqpoint{4.776768in}{3.951029in}}%
\pgfpathlineto{\pgfqpoint{4.793146in}{3.916988in}}%
\pgfpathlineto{\pgfqpoint{4.809523in}{3.892353in}}%
\pgfpathlineto{\pgfqpoint{4.825900in}{3.878879in}}%
\pgfpathlineto{\pgfqpoint{4.842277in}{3.876111in}}%
\pgfpathlineto{\pgfqpoint{4.858655in}{3.883761in}}%
\pgfpathlineto{\pgfqpoint{4.875032in}{3.901150in}}%
\pgfpathlineto{\pgfqpoint{4.891409in}{3.926718in}}%
\pgfpathlineto{\pgfqpoint{4.907786in}{3.956189in}}%
\pgfpathlineto{\pgfqpoint{4.924163in}{3.986554in}}%
\pgfpathlineto{\pgfqpoint{4.956918in}{4.040323in}}%
\pgfpathlineto{\pgfqpoint{4.989672in}{4.076520in}}%
\pgfpathlineto{\pgfqpoint{5.022427in}{4.098760in}}%
\pgfpathlineto{\pgfqpoint{5.055181in}{4.114473in}}%
\pgfpathlineto{\pgfqpoint{5.087936in}{4.125713in}}%
\pgfpathlineto{\pgfqpoint{5.120690in}{4.132678in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.133412in}}%
\pgfpathlineto{\pgfqpoint{5.186199in}{4.126825in}}%
\pgfpathlineto{\pgfqpoint{5.218953in}{4.111996in}}%
\pgfpathlineto{\pgfqpoint{5.251708in}{4.089808in}}%
\pgfpathlineto{\pgfqpoint{5.284462in}{4.062552in}}%
\pgfpathlineto{\pgfqpoint{5.317217in}{4.034767in}}%
\pgfpathlineto{\pgfqpoint{5.349971in}{4.007924in}}%
\pgfpathlineto{\pgfqpoint{5.382726in}{3.984568in}}%
\pgfpathlineto{\pgfqpoint{5.415480in}{3.964606in}}%
\pgfpathlineto{\pgfqpoint{5.448235in}{3.950843in}}%
\pgfpathlineto{\pgfqpoint{5.480989in}{3.943042in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{3.940472in}}%
\pgfpathlineto{\pgfqpoint{5.546498in}{3.943046in}}%
\pgfpathlineto{\pgfqpoint{5.579252in}{3.951503in}}%
\pgfpathlineto{\pgfqpoint{5.612007in}{3.965835in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{3.984911in}}%
\pgfpathlineto{\pgfqpoint{5.677516in}{4.005646in}}%
\pgfpathlineto{\pgfqpoint{5.710270in}{4.025862in}}%
\pgfpathlineto{\pgfqpoint{5.743025in}{4.046828in}}%
\pgfpathlineto{\pgfqpoint{5.775779in}{4.066096in}}%
\pgfpathlineto{\pgfqpoint{5.808534in}{4.082877in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{4.095538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{4.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841288in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{4.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{3.774197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{4.576361in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{4.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622822in,y=4.415928in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 28\(\displaystyle \,\rightarrow\,\)\texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749576in,y=4.415928in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=67}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{4.576361in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{4.576361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{3.774197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{4.576361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{3.979401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.979401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{4.352501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.352501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{3.830162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.830162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{3.904782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.904782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{4.054021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.054021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{4.128641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.128641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{4.203261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.203261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{4.277881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.277881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{4.427121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.427121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{4.501741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{4.501741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902500in}{3.873432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.257500in]{feature_overview_feature_spectra_which_cluster-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{4.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212914in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{4.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{3.774197in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{3.774197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{4.576361in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{4.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.994449in,y=4.415928in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 29\(\displaystyle \,-\,\texttt{DIFFUSE}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.121202in,y=3.870456in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{3.734197in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{3.734197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{3.132574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{3.132574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301648in, y=3.090364in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{3.633926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{3.633926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301648in, y=3.591717in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{3.032303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{3.032303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{3.232844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{3.232844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{3.333115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{3.333115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{3.433385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{3.433385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{3.533656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{3.533656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{2.965932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.695000in]{feature_overview_feature_spectra_which_cluster-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416232in}{2.932032in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{3.053496in}}%
\pgfpathlineto{\pgfqpoint{0.432609in}{3.058515in}}%
\pgfpathlineto{\pgfqpoint{0.448986in}{3.078049in}}%
\pgfpathlineto{\pgfqpoint{0.465363in}{3.097825in}}%
\pgfpathlineto{\pgfqpoint{0.481741in}{3.116599in}}%
\pgfpathlineto{\pgfqpoint{0.498118in}{3.132574in}}%
\pgfpathlineto{\pgfqpoint{0.514495in}{3.148237in}}%
\pgfpathlineto{\pgfqpoint{0.530872in}{3.163796in}}%
\pgfpathlineto{\pgfqpoint{0.547250in}{3.179913in}}%
\pgfpathlineto{\pgfqpoint{0.563627in}{3.186284in}}%
\pgfpathlineto{\pgfqpoint{0.580004in}{3.191851in}}%
\pgfpathlineto{\pgfqpoint{0.596381in}{3.203682in}}%
\pgfpathlineto{\pgfqpoint{0.612758in}{3.213982in}}%
\pgfpathlineto{\pgfqpoint{0.629136in}{3.228804in}}%
\pgfpathlineto{\pgfqpoint{0.645513in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{0.661890in}{3.224410in}}%
\pgfpathlineto{\pgfqpoint{0.678267in}{3.220894in}}%
\pgfpathlineto{\pgfqpoint{0.694645in}{3.219606in}}%
\pgfpathlineto{\pgfqpoint{0.711022in}{3.221749in}}%
\pgfpathlineto{\pgfqpoint{0.727399in}{3.224854in}}%
\pgfpathlineto{\pgfqpoint{0.743776in}{3.229772in}}%
\pgfpathlineto{\pgfqpoint{0.760154in}{3.236260in}}%
\pgfpathlineto{\pgfqpoint{0.776531in}{3.244359in}}%
\pgfpathlineto{\pgfqpoint{0.792908in}{3.253326in}}%
\pgfpathlineto{\pgfqpoint{0.809285in}{3.263657in}}%
\pgfpathlineto{\pgfqpoint{0.842040in}{3.286857in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{3.311277in}}%
\pgfpathlineto{\pgfqpoint{0.907549in}{3.335958in}}%
\pgfpathlineto{\pgfqpoint{0.940303in}{3.360719in}}%
\pgfpathlineto{\pgfqpoint{0.973057in}{3.384034in}}%
\pgfpathlineto{\pgfqpoint{1.005812in}{3.407060in}}%
\pgfpathlineto{\pgfqpoint{1.038566in}{3.426997in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{3.446638in}}%
\pgfpathlineto{\pgfqpoint{1.104075in}{3.463234in}}%
\pgfpathlineto{\pgfqpoint{1.136830in}{3.477353in}}%
\pgfpathlineto{\pgfqpoint{1.169584in}{3.487259in}}%
\pgfpathlineto{\pgfqpoint{1.202339in}{3.493264in}}%
\pgfpathlineto{\pgfqpoint{1.235093in}{3.494449in}}%
\pgfpathlineto{\pgfqpoint{1.267847in}{3.494270in}}%
\pgfpathlineto{\pgfqpoint{1.300602in}{3.492857in}}%
\pgfpathlineto{\pgfqpoint{1.333356in}{3.492742in}}%
\pgfpathlineto{\pgfqpoint{1.366111in}{3.494114in}}%
\pgfpathlineto{\pgfqpoint{1.398865in}{3.496049in}}%
\pgfpathlineto{\pgfqpoint{1.431620in}{3.499203in}}%
\pgfpathlineto{\pgfqpoint{1.464374in}{3.500730in}}%
\pgfpathlineto{\pgfqpoint{1.497129in}{3.506757in}}%
\pgfpathlineto{\pgfqpoint{1.529883in}{3.513535in}}%
\pgfpathlineto{\pgfqpoint{1.562638in}{3.518961in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{3.524443in}}%
\pgfpathlineto{\pgfqpoint{1.628146in}{3.526625in}}%
\pgfpathlineto{\pgfqpoint{1.660901in}{3.531882in}}%
\pgfpathlineto{\pgfqpoint{1.693655in}{3.537315in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{3.540828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{3.734197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726410in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{3.734197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{2.932032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{3.734197in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{3.734197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507944in,y=3.573764in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634697in,y=3.028292in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{3.734197in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{3.734197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{3.132574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{3.132574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{3.633926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{3.633926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{3.032303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{3.032303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{3.232844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{3.232844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{3.333115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{3.333115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{3.433385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{3.433385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{3.533656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{3.533656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.003432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.207500in]{feature_overview_feature_spectra_which_cluster-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787858in}{2.932032in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{3.080968in}}%
\pgfpathlineto{\pgfqpoint{1.804235in}{3.094415in}}%
\pgfpathlineto{\pgfqpoint{1.820612in}{3.105392in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{3.115155in}}%
\pgfpathlineto{\pgfqpoint{1.853367in}{3.124715in}}%
\pgfpathlineto{\pgfqpoint{1.869744in}{3.132574in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{3.137999in}}%
\pgfpathlineto{\pgfqpoint{1.902498in}{3.142564in}}%
\pgfpathlineto{\pgfqpoint{1.918876in}{3.146878in}}%
\pgfpathlineto{\pgfqpoint{1.935253in}{3.150916in}}%
\pgfpathlineto{\pgfqpoint{1.951630in}{3.153267in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{3.156697in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{3.156871in}}%
\pgfpathlineto{\pgfqpoint{2.000762in}{3.155307in}}%
\pgfpathlineto{\pgfqpoint{2.017139in}{3.157490in}}%
\pgfpathlineto{\pgfqpoint{2.033516in}{3.156304in}}%
\pgfpathlineto{\pgfqpoint{2.049893in}{3.156122in}}%
\pgfpathlineto{\pgfqpoint{2.066271in}{3.155807in}}%
\pgfpathlineto{\pgfqpoint{2.082648in}{3.155403in}}%
\pgfpathlineto{\pgfqpoint{2.099025in}{3.155307in}}%
\pgfpathlineto{\pgfqpoint{2.115402in}{3.155330in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{3.155548in}}%
\pgfpathlineto{\pgfqpoint{2.148157in}{3.155831in}}%
\pgfpathlineto{\pgfqpoint{2.164534in}{3.156341in}}%
\pgfpathlineto{\pgfqpoint{2.180911in}{3.157095in}}%
\pgfpathlineto{\pgfqpoint{2.213666in}{3.159034in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{3.161421in}}%
\pgfpathlineto{\pgfqpoint{2.279175in}{3.163133in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{3.164529in}}%
\pgfpathlineto{\pgfqpoint{2.344684in}{3.165441in}}%
\pgfpathlineto{\pgfqpoint{2.377438in}{3.165828in}}%
\pgfpathlineto{\pgfqpoint{2.410192in}{3.166240in}}%
\pgfpathlineto{\pgfqpoint{2.442947in}{3.166273in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{3.166223in}}%
\pgfpathlineto{\pgfqpoint{2.508456in}{3.165631in}}%
\pgfpathlineto{\pgfqpoint{2.541210in}{3.165223in}}%
\pgfpathlineto{\pgfqpoint{2.573965in}{3.163961in}}%
\pgfpathlineto{\pgfqpoint{2.606719in}{3.161867in}}%
\pgfpathlineto{\pgfqpoint{2.639474in}{3.159926in}}%
\pgfpathlineto{\pgfqpoint{2.672228in}{3.158421in}}%
\pgfpathlineto{\pgfqpoint{2.704982in}{3.157258in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{3.156271in}}%
\pgfpathlineto{\pgfqpoint{2.770491in}{3.155761in}}%
\pgfpathlineto{\pgfqpoint{2.803246in}{3.155043in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{3.154911in}}%
\pgfpathlineto{\pgfqpoint{2.868755in}{3.154444in}}%
\pgfpathlineto{\pgfqpoint{2.901509in}{3.154170in}}%
\pgfpathlineto{\pgfqpoint{2.934264in}{3.153725in}}%
\pgfpathlineto{\pgfqpoint{2.967018in}{3.153336in}}%
\pgfpathlineto{\pgfqpoint{2.999772in}{3.152496in}}%
\pgfpathlineto{\pgfqpoint{3.032527in}{3.151284in}}%
\pgfpathlineto{\pgfqpoint{3.065281in}{3.149429in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{3.149223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{3.734197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098036in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{3.734197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{2.932032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{3.734197in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{3.734197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879570in,y=3.573764in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 31\(\displaystyle \,\rightarrow\,\)\texttt{K}, \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006323in,y=3.028292in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{3.734197in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{3.734197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{3.132574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{3.132574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{3.633926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{3.633926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{3.032303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{3.032303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{3.232844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{3.232844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{3.333115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{3.333115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{3.433385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{3.433385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{3.533656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{3.533656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160000in}{2.958432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.722500in]{feature_overview_feature_spectra_which_cluster-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.159484in}{2.932032in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{3.028556in}}%
\pgfpathlineto{\pgfqpoint{3.175861in}{3.052407in}}%
\pgfpathlineto{\pgfqpoint{3.192238in}{3.068321in}}%
\pgfpathlineto{\pgfqpoint{3.208616in}{3.093706in}}%
\pgfpathlineto{\pgfqpoint{3.224993in}{3.112706in}}%
\pgfpathlineto{\pgfqpoint{3.241370in}{3.132574in}}%
\pgfpathlineto{\pgfqpoint{3.257747in}{3.149192in}}%
\pgfpathlineto{\pgfqpoint{3.274125in}{3.166390in}}%
\pgfpathlineto{\pgfqpoint{3.290502in}{3.184606in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{3.205231in}}%
\pgfpathlineto{\pgfqpoint{3.323256in}{3.220799in}}%
\pgfpathlineto{\pgfqpoint{3.339633in}{3.231711in}}%
\pgfpathlineto{\pgfqpoint{3.356011in}{3.227151in}}%
\pgfpathlineto{\pgfqpoint{3.372388in}{3.206875in}}%
\pgfpathlineto{\pgfqpoint{3.388765in}{3.168926in}}%
\pgfpathlineto{\pgfqpoint{3.405142in}{3.125253in}}%
\pgfpathlineto{\pgfqpoint{3.421520in}{3.085293in}}%
\pgfpathlineto{\pgfqpoint{3.437897in}{3.052983in}}%
\pgfpathlineto{\pgfqpoint{3.454274in}{3.033921in}}%
\pgfpathlineto{\pgfqpoint{3.470651in}{3.031293in}}%
\pgfpathlineto{\pgfqpoint{3.487028in}{3.045291in}}%
\pgfpathlineto{\pgfqpoint{3.503406in}{3.072015in}}%
\pgfpathlineto{\pgfqpoint{3.519783in}{3.108651in}}%
\pgfpathlineto{\pgfqpoint{3.536160in}{3.149117in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{3.193373in}}%
\pgfpathlineto{\pgfqpoint{3.585292in}{3.274839in}}%
\pgfpathlineto{\pgfqpoint{3.618046in}{3.336845in}}%
\pgfpathlineto{\pgfqpoint{3.650801in}{3.380727in}}%
\pgfpathlineto{\pgfqpoint{3.683555in}{3.415095in}}%
\pgfpathlineto{\pgfqpoint{3.716310in}{3.444589in}}%
\pgfpathlineto{\pgfqpoint{3.749064in}{3.466512in}}%
\pgfpathlineto{\pgfqpoint{3.781818in}{3.475927in}}%
\pgfpathlineto{\pgfqpoint{3.814573in}{3.471019in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{3.454538in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.426402in}}%
\pgfpathlineto{\pgfqpoint{3.912836in}{3.390530in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{3.351172in}}%
\pgfpathlineto{\pgfqpoint{3.978345in}{3.313877in}}%
\pgfpathlineto{\pgfqpoint{4.011100in}{3.281202in}}%
\pgfpathlineto{\pgfqpoint{4.043854in}{3.254921in}}%
\pgfpathlineto{\pgfqpoint{4.076609in}{3.234003in}}%
\pgfpathlineto{\pgfqpoint{4.109363in}{3.221456in}}%
\pgfpathlineto{\pgfqpoint{4.142117in}{3.215481in}}%
\pgfpathlineto{\pgfqpoint{4.174872in}{3.216396in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{3.227343in}}%
\pgfpathlineto{\pgfqpoint{4.240381in}{3.246588in}}%
\pgfpathlineto{\pgfqpoint{4.273135in}{3.274000in}}%
\pgfpathlineto{\pgfqpoint{4.305890in}{3.304483in}}%
\pgfpathlineto{\pgfqpoint{4.338644in}{3.338533in}}%
\pgfpathlineto{\pgfqpoint{4.371399in}{3.371663in}}%
\pgfpathlineto{\pgfqpoint{4.404153in}{3.400514in}}%
\pgfpathlineto{\pgfqpoint{4.436907in}{3.424865in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{3.444009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{3.734197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469662in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{3.734197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{2.932032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{3.734197in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{3.734197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251196in,y=3.573764in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32\(\displaystyle \,\rightarrow\,\)\texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377949in,y=3.028292in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{3.734197in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{3.734197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{3.132574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{3.132574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{3.633926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{3.633926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{3.032303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{3.032303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{3.232844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{3.232844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{3.333115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{3.333115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{3.433385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{3.433385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{3.533656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{3.533656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530000in}{2.965932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.610000in]{feature_overview_feature_spectra_which_cluster-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531110in}{2.932032in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{3.020791in}}%
\pgfpathlineto{\pgfqpoint{4.547487in}{3.042994in}}%
\pgfpathlineto{\pgfqpoint{4.563864in}{3.069266in}}%
\pgfpathlineto{\pgfqpoint{4.580242in}{3.092838in}}%
\pgfpathlineto{\pgfqpoint{4.596619in}{3.111919in}}%
\pgfpathlineto{\pgfqpoint{4.612996in}{3.132574in}}%
\pgfpathlineto{\pgfqpoint{4.629373in}{3.151190in}}%
\pgfpathlineto{\pgfqpoint{4.645751in}{3.168812in}}%
\pgfpathlineto{\pgfqpoint{4.662128in}{3.185509in}}%
\pgfpathlineto{\pgfqpoint{4.678505in}{3.200515in}}%
\pgfpathlineto{\pgfqpoint{4.694882in}{3.213237in}}%
\pgfpathlineto{\pgfqpoint{4.711259in}{3.224850in}}%
\pgfpathlineto{\pgfqpoint{4.727637in}{3.227236in}}%
\pgfpathlineto{\pgfqpoint{4.744014in}{3.226264in}}%
\pgfpathlineto{\pgfqpoint{4.760391in}{3.216519in}}%
\pgfpathlineto{\pgfqpoint{4.776768in}{3.202819in}}%
\pgfpathlineto{\pgfqpoint{4.793146in}{3.190788in}}%
\pgfpathlineto{\pgfqpoint{4.809523in}{3.181716in}}%
\pgfpathlineto{\pgfqpoint{4.825900in}{3.175232in}}%
\pgfpathlineto{\pgfqpoint{4.842277in}{3.174116in}}%
\pgfpathlineto{\pgfqpoint{4.858655in}{3.176197in}}%
\pgfpathlineto{\pgfqpoint{4.875032in}{3.180727in}}%
\pgfpathlineto{\pgfqpoint{4.891409in}{3.187154in}}%
\pgfpathlineto{\pgfqpoint{4.907786in}{3.195731in}}%
\pgfpathlineto{\pgfqpoint{4.924163in}{3.206206in}}%
\pgfpathlineto{\pgfqpoint{4.956918in}{3.231085in}}%
\pgfpathlineto{\pgfqpoint{4.989672in}{3.258597in}}%
\pgfpathlineto{\pgfqpoint{5.022427in}{3.285134in}}%
\pgfpathlineto{\pgfqpoint{5.055181in}{3.310157in}}%
\pgfpathlineto{\pgfqpoint{5.087936in}{3.334102in}}%
\pgfpathlineto{\pgfqpoint{5.120690in}{3.358190in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{3.378586in}}%
\pgfpathlineto{\pgfqpoint{5.186199in}{3.399333in}}%
\pgfpathlineto{\pgfqpoint{5.218953in}{3.416441in}}%
\pgfpathlineto{\pgfqpoint{5.251708in}{3.427816in}}%
\pgfpathlineto{\pgfqpoint{5.284462in}{3.432650in}}%
\pgfpathlineto{\pgfqpoint{5.317217in}{3.432193in}}%
\pgfpathlineto{\pgfqpoint{5.349971in}{3.427293in}}%
\pgfpathlineto{\pgfqpoint{5.382726in}{3.422004in}}%
\pgfpathlineto{\pgfqpoint{5.415480in}{3.416838in}}%
\pgfpathlineto{\pgfqpoint{5.448235in}{3.413391in}}%
\pgfpathlineto{\pgfqpoint{5.480989in}{3.411660in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{3.411752in}}%
\pgfpathlineto{\pgfqpoint{5.546498in}{3.414556in}}%
\pgfpathlineto{\pgfqpoint{5.579252in}{3.419839in}}%
\pgfpathlineto{\pgfqpoint{5.612007in}{3.428033in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{3.436903in}}%
\pgfpathlineto{\pgfqpoint{5.677516in}{3.444463in}}%
\pgfpathlineto{\pgfqpoint{5.710270in}{3.452176in}}%
\pgfpathlineto{\pgfqpoint{5.743025in}{3.456792in}}%
\pgfpathlineto{\pgfqpoint{5.775779in}{3.459197in}}%
\pgfpathlineto{\pgfqpoint{5.808534in}{3.464237in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{3.468320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{3.734197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841288in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{3.734197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{2.932032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{3.734197in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{3.734197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622822in,y=3.573764in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 33\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749576in,y=3.028292in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{3.734197in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{3.734197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{3.132574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.132574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{3.633926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.633926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{3.032303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.032303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{3.232844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.232844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{3.333115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.333115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{3.433385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.433385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{3.533656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.533656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{3.734197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902500in}{3.043432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.657500in]{feature_overview_feature_spectra_which_cluster-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.902736in}{2.932032in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{3.076555in}}%
\pgfpathlineto{\pgfqpoint{5.919113in}{3.092489in}}%
\pgfpathlineto{\pgfqpoint{5.935491in}{3.112704in}}%
\pgfpathlineto{\pgfqpoint{5.951868in}{3.113641in}}%
\pgfpathlineto{\pgfqpoint{5.968245in}{3.122698in}}%
\pgfpathlineto{\pgfqpoint{5.984622in}{3.132574in}}%
\pgfpathlineto{\pgfqpoint{6.000999in}{3.142627in}}%
\pgfpathlineto{\pgfqpoint{6.017377in}{3.155906in}}%
\pgfpathlineto{\pgfqpoint{6.033754in}{3.169111in}}%
\pgfpathlineto{\pgfqpoint{6.050131in}{3.170197in}}%
\pgfpathlineto{\pgfqpoint{6.066508in}{3.178900in}}%
\pgfpathlineto{\pgfqpoint{6.082886in}{3.190716in}}%
\pgfpathlineto{\pgfqpoint{6.099263in}{3.202213in}}%
\pgfpathlineto{\pgfqpoint{6.115640in}{3.215306in}}%
\pgfpathlineto{\pgfqpoint{6.132017in}{3.226750in}}%
\pgfpathlineto{\pgfqpoint{6.148394in}{3.237391in}}%
\pgfpathlineto{\pgfqpoint{6.164772in}{3.249208in}}%
\pgfpathlineto{\pgfqpoint{6.181149in}{3.259696in}}%
\pgfpathlineto{\pgfqpoint{6.197526in}{3.271055in}}%
\pgfpathlineto{\pgfqpoint{6.213903in}{3.282240in}}%
\pgfpathlineto{\pgfqpoint{6.230281in}{3.292898in}}%
\pgfpathlineto{\pgfqpoint{6.246658in}{3.303550in}}%
\pgfpathlineto{\pgfqpoint{6.263035in}{3.314097in}}%
\pgfpathlineto{\pgfqpoint{6.279412in}{3.324552in}}%
\pgfpathlineto{\pgfqpoint{6.295789in}{3.334725in}}%
\pgfpathlineto{\pgfqpoint{6.328544in}{3.354332in}}%
\pgfpathlineto{\pgfqpoint{6.361298in}{3.372565in}}%
\pgfpathlineto{\pgfqpoint{6.394053in}{3.389819in}}%
\pgfpathlineto{\pgfqpoint{6.426807in}{3.405862in}}%
\pgfpathlineto{\pgfqpoint{6.459562in}{3.420590in}}%
\pgfpathlineto{\pgfqpoint{6.492316in}{3.434172in}}%
\pgfpathlineto{\pgfqpoint{6.525071in}{3.446129in}}%
\pgfpathlineto{\pgfqpoint{6.557825in}{3.458642in}}%
\pgfpathlineto{\pgfqpoint{6.590580in}{3.470215in}}%
\pgfpathlineto{\pgfqpoint{6.623334in}{3.480870in}}%
\pgfpathlineto{\pgfqpoint{6.656088in}{3.490369in}}%
\pgfpathlineto{\pgfqpoint{6.688843in}{3.499643in}}%
\pgfpathlineto{\pgfqpoint{6.721597in}{3.508762in}}%
\pgfpathlineto{\pgfqpoint{6.754352in}{3.517577in}}%
\pgfpathlineto{\pgfqpoint{6.787106in}{3.525591in}}%
\pgfpathlineto{\pgfqpoint{6.819861in}{3.533246in}}%
\pgfpathlineto{\pgfqpoint{6.852615in}{3.540548in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{3.548399in}}%
\pgfpathlineto{\pgfqpoint{6.918124in}{3.556554in}}%
\pgfpathlineto{\pgfqpoint{6.950878in}{3.564734in}}%
\pgfpathlineto{\pgfqpoint{6.983633in}{3.573416in}}%
\pgfpathlineto{\pgfqpoint{7.016387in}{3.581723in}}%
\pgfpathlineto{\pgfqpoint{7.049142in}{3.589902in}}%
\pgfpathlineto{\pgfqpoint{7.081896in}{3.597246in}}%
\pgfpathlineto{\pgfqpoint{7.114651in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{7.147405in}{3.614326in}}%
\pgfpathlineto{\pgfqpoint{7.180160in}{3.622411in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{3.628556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{3.734197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212914in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{3.734197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.932032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{3.734197in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{3.734197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.994449in,y=3.573764in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 34\(\displaystyle \,\rightarrow\,\)\texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.121202in,y=3.028292in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{2.892032in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{2.892032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{2.269946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{2.269946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301648in, y=2.227737in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{2.597360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{2.597360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301648in, y=2.555151in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{2.138980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{2.138980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{2.204463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{2.204463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{2.335429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{2.335429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{2.400912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{2.400912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{2.466394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{2.466394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{2.531877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{2.531877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{2.662843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{2.662843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{2.728325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{2.728325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{2.793808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{2.793808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{2.859291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{2.859291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{2.188432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.187500in]{feature_overview_feature_spectra_which_cluster-img35.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416232in}{2.089868in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{2.221894in}}%
\pgfpathlineto{\pgfqpoint{0.432609in}{2.227906in}}%
\pgfpathlineto{\pgfqpoint{0.448986in}{2.236636in}}%
\pgfpathlineto{\pgfqpoint{0.465363in}{2.247351in}}%
\pgfpathlineto{\pgfqpoint{0.481741in}{2.260012in}}%
\pgfpathlineto{\pgfqpoint{0.498118in}{2.269946in}}%
\pgfpathlineto{\pgfqpoint{0.514495in}{2.276372in}}%
\pgfpathlineto{\pgfqpoint{0.530872in}{2.283149in}}%
\pgfpathlineto{\pgfqpoint{0.547250in}{2.285179in}}%
\pgfpathlineto{\pgfqpoint{0.563627in}{2.285599in}}%
\pgfpathlineto{\pgfqpoint{0.580004in}{2.295982in}}%
\pgfpathlineto{\pgfqpoint{0.596381in}{2.299135in}}%
\pgfpathlineto{\pgfqpoint{0.612758in}{2.301643in}}%
\pgfpathlineto{\pgfqpoint{0.629136in}{2.304582in}}%
\pgfpathlineto{\pgfqpoint{0.645513in}{2.305934in}}%
\pgfpathlineto{\pgfqpoint{0.661890in}{2.305570in}}%
\pgfpathlineto{\pgfqpoint{0.678267in}{2.306290in}}%
\pgfpathlineto{\pgfqpoint{0.694645in}{2.307180in}}%
\pgfpathlineto{\pgfqpoint{0.711022in}{2.308212in}}%
\pgfpathlineto{\pgfqpoint{0.727399in}{2.309488in}}%
\pgfpathlineto{\pgfqpoint{0.743776in}{2.310894in}}%
\pgfpathlineto{\pgfqpoint{0.760154in}{2.312384in}}%
\pgfpathlineto{\pgfqpoint{0.776531in}{2.313939in}}%
\pgfpathlineto{\pgfqpoint{0.792908in}{2.315474in}}%
\pgfpathlineto{\pgfqpoint{0.809285in}{2.317039in}}%
\pgfpathlineto{\pgfqpoint{0.842040in}{2.319786in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{2.322215in}}%
\pgfpathlineto{\pgfqpoint{0.907549in}{2.324392in}}%
\pgfpathlineto{\pgfqpoint{0.940303in}{2.326231in}}%
\pgfpathlineto{\pgfqpoint{0.973057in}{2.327887in}}%
\pgfpathlineto{\pgfqpoint{1.005812in}{2.329326in}}%
\pgfpathlineto{\pgfqpoint{1.038566in}{2.330312in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{2.330925in}}%
\pgfpathlineto{\pgfqpoint{1.104075in}{2.331491in}}%
\pgfpathlineto{\pgfqpoint{1.136830in}{2.331847in}}%
\pgfpathlineto{\pgfqpoint{1.169584in}{2.332178in}}%
\pgfpathlineto{\pgfqpoint{1.202339in}{2.332775in}}%
\pgfpathlineto{\pgfqpoint{1.235093in}{2.333007in}}%
\pgfpathlineto{\pgfqpoint{1.267847in}{2.333212in}}%
\pgfpathlineto{\pgfqpoint{1.300602in}{2.333633in}}%
\pgfpathlineto{\pgfqpoint{1.333356in}{2.333925in}}%
\pgfpathlineto{\pgfqpoint{1.366111in}{2.334026in}}%
\pgfpathlineto{\pgfqpoint{1.398865in}{2.333939in}}%
\pgfpathlineto{\pgfqpoint{1.431620in}{2.334249in}}%
\pgfpathlineto{\pgfqpoint{1.464374in}{2.334413in}}%
\pgfpathlineto{\pgfqpoint{1.497129in}{2.334784in}}%
\pgfpathlineto{\pgfqpoint{1.529883in}{2.334761in}}%
\pgfpathlineto{\pgfqpoint{1.562638in}{2.334795in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{2.335068in}}%
\pgfpathlineto{\pgfqpoint{1.628146in}{2.334900in}}%
\pgfpathlineto{\pgfqpoint{1.660901in}{2.334607in}}%
\pgfpathlineto{\pgfqpoint{1.693655in}{2.334017in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{2.333499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{2.892032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726410in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{2.892032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{2.089868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{2.892032in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{2.892032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507944in,y=2.731600in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 35\(\displaystyle \,\rightarrow\,\)\texttt{E}, \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634697in,y=2.186128in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{2.892032in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{2.892032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{2.269946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{2.269946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{2.597360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{2.597360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{2.138980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{2.138980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{2.204463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{2.204463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{2.335429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{2.335429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{2.400912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{2.400912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{2.466394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{2.466394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{2.531877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{2.531877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{2.662843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{2.662843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{2.728325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{2.728325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{2.793808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{2.793808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{2.859291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{2.859291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{2.135932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.757500in]{feature_overview_feature_spectra_which_cluster-img36.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787858in}{2.089868in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{2.228445in}}%
\pgfpathlineto{\pgfqpoint{1.804235in}{2.236855in}}%
\pgfpathlineto{\pgfqpoint{1.820612in}{2.250585in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{2.256255in}}%
\pgfpathlineto{\pgfqpoint{1.853367in}{2.262140in}}%
\pgfpathlineto{\pgfqpoint{1.869744in}{2.269946in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{2.277477in}}%
\pgfpathlineto{\pgfqpoint{1.902498in}{2.285140in}}%
\pgfpathlineto{\pgfqpoint{1.918876in}{2.293051in}}%
\pgfpathlineto{\pgfqpoint{1.935253in}{2.300940in}}%
\pgfpathlineto{\pgfqpoint{1.951630in}{2.300165in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{2.306767in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{2.314643in}}%
\pgfpathlineto{\pgfqpoint{2.000762in}{2.317785in}}%
\pgfpathlineto{\pgfqpoint{2.017139in}{2.324548in}}%
\pgfpathlineto{\pgfqpoint{2.033516in}{2.332370in}}%
\pgfpathlineto{\pgfqpoint{2.049893in}{2.338741in}}%
\pgfpathlineto{\pgfqpoint{2.066271in}{2.347182in}}%
\pgfpathlineto{\pgfqpoint{2.082648in}{2.356339in}}%
\pgfpathlineto{\pgfqpoint{2.099025in}{2.366157in}}%
\pgfpathlineto{\pgfqpoint{2.115402in}{2.374831in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{2.383599in}}%
\pgfpathlineto{\pgfqpoint{2.148157in}{2.392547in}}%
\pgfpathlineto{\pgfqpoint{2.164534in}{2.401730in}}%
\pgfpathlineto{\pgfqpoint{2.180911in}{2.410878in}}%
\pgfpathlineto{\pgfqpoint{2.213666in}{2.428966in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{2.446311in}}%
\pgfpathlineto{\pgfqpoint{2.279175in}{2.463231in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{2.479321in}}%
\pgfpathlineto{\pgfqpoint{2.344684in}{2.494820in}}%
\pgfpathlineto{\pgfqpoint{2.377438in}{2.509697in}}%
\pgfpathlineto{\pgfqpoint{2.410192in}{2.522426in}}%
\pgfpathlineto{\pgfqpoint{2.442947in}{2.536539in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{2.550088in}}%
\pgfpathlineto{\pgfqpoint{2.508456in}{2.563089in}}%
\pgfpathlineto{\pgfqpoint{2.541210in}{2.575704in}}%
\pgfpathlineto{\pgfqpoint{2.573965in}{2.587509in}}%
\pgfpathlineto{\pgfqpoint{2.606719in}{2.598390in}}%
\pgfpathlineto{\pgfqpoint{2.639474in}{2.608688in}}%
\pgfpathlineto{\pgfqpoint{2.672228in}{2.618597in}}%
\pgfpathlineto{\pgfqpoint{2.704982in}{2.627609in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{2.635932in}}%
\pgfpathlineto{\pgfqpoint{2.770491in}{2.644626in}}%
\pgfpathlineto{\pgfqpoint{2.803246in}{2.653551in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{2.662591in}}%
\pgfpathlineto{\pgfqpoint{2.868755in}{2.672517in}}%
\pgfpathlineto{\pgfqpoint{2.901509in}{2.680746in}}%
\pgfpathlineto{\pgfqpoint{2.934264in}{2.689305in}}%
\pgfpathlineto{\pgfqpoint{2.967018in}{2.696770in}}%
\pgfpathlineto{\pgfqpoint{2.999772in}{2.703988in}}%
\pgfpathlineto{\pgfqpoint{3.032527in}{2.711990in}}%
\pgfpathlineto{\pgfqpoint{3.065281in}{2.719033in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{2.727205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{2.892032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098036in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{2.892032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{2.089868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{2.892032in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{2.892032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879570in,y=2.731600in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 36\(\displaystyle \,\rightarrow\,\)\texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006323in,y=2.186128in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{2.892032in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{2.892032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{2.269946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{2.269946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{2.597360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{2.597360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{2.138980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{2.138980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{2.204463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{2.204463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{2.335429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{2.335429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{2.400912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{2.400912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{2.466394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{2.466394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{2.531877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{2.531877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{2.662843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{2.662843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{2.728325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{2.728325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{2.793808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{2.793808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{2.859291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{2.859291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160000in}{2.185932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.335000in]{feature_overview_feature_spectra_which_cluster-img37.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.159484in}{2.089868in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{2.238102in}}%
\pgfpathlineto{\pgfqpoint{3.175861in}{2.243631in}}%
\pgfpathlineto{\pgfqpoint{3.192238in}{2.250842in}}%
\pgfpathlineto{\pgfqpoint{3.208616in}{2.257758in}}%
\pgfpathlineto{\pgfqpoint{3.224993in}{2.264100in}}%
\pgfpathlineto{\pgfqpoint{3.241370in}{2.269946in}}%
\pgfpathlineto{\pgfqpoint{3.257747in}{2.275087in}}%
\pgfpathlineto{\pgfqpoint{3.274125in}{2.280727in}}%
\pgfpathlineto{\pgfqpoint{3.290502in}{2.286018in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{2.290757in}}%
\pgfpathlineto{\pgfqpoint{3.323256in}{2.294317in}}%
\pgfpathlineto{\pgfqpoint{3.339633in}{2.299386in}}%
\pgfpathlineto{\pgfqpoint{3.356011in}{2.302406in}}%
\pgfpathlineto{\pgfqpoint{3.372388in}{2.306213in}}%
\pgfpathlineto{\pgfqpoint{3.388765in}{2.309394in}}%
\pgfpathlineto{\pgfqpoint{3.405142in}{2.310495in}}%
\pgfpathlineto{\pgfqpoint{3.421520in}{2.310436in}}%
\pgfpathlineto{\pgfqpoint{3.437897in}{2.311396in}}%
\pgfpathlineto{\pgfqpoint{3.454274in}{2.312803in}}%
\pgfpathlineto{\pgfqpoint{3.470651in}{2.314600in}}%
\pgfpathlineto{\pgfqpoint{3.487028in}{2.316948in}}%
\pgfpathlineto{\pgfqpoint{3.503406in}{2.319566in}}%
\pgfpathlineto{\pgfqpoint{3.519783in}{2.322531in}}%
\pgfpathlineto{\pgfqpoint{3.536160in}{2.325031in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{2.328231in}}%
\pgfpathlineto{\pgfqpoint{3.585292in}{2.335041in}}%
\pgfpathlineto{\pgfqpoint{3.618046in}{2.341880in}}%
\pgfpathlineto{\pgfqpoint{3.650801in}{2.348316in}}%
\pgfpathlineto{\pgfqpoint{3.683555in}{2.354062in}}%
\pgfpathlineto{\pgfqpoint{3.716310in}{2.359193in}}%
\pgfpathlineto{\pgfqpoint{3.749064in}{2.364166in}}%
\pgfpathlineto{\pgfqpoint{3.781818in}{2.368701in}}%
\pgfpathlineto{\pgfqpoint{3.814573in}{2.373324in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{2.377600in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{2.381636in}}%
\pgfpathlineto{\pgfqpoint{3.912836in}{2.384753in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{3.978345in}{2.389475in}}%
\pgfpathlineto{\pgfqpoint{4.011100in}{2.391757in}}%
\pgfpathlineto{\pgfqpoint{4.043854in}{2.393295in}}%
\pgfpathlineto{\pgfqpoint{4.076609in}{2.394948in}}%
\pgfpathlineto{\pgfqpoint{4.109363in}{2.396609in}}%
\pgfpathlineto{\pgfqpoint{4.142117in}{2.398525in}}%
\pgfpathlineto{\pgfqpoint{4.174872in}{2.400545in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{4.240381in}{2.405490in}}%
\pgfpathlineto{\pgfqpoint{4.273135in}{2.408097in}}%
\pgfpathlineto{\pgfqpoint{4.305890in}{2.410820in}}%
\pgfpathlineto{\pgfqpoint{4.338644in}{2.412914in}}%
\pgfpathlineto{\pgfqpoint{4.371399in}{2.415058in}}%
\pgfpathlineto{\pgfqpoint{4.404153in}{2.417736in}}%
\pgfpathlineto{\pgfqpoint{4.436907in}{2.420782in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{2.424758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{2.892032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469662in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{2.892032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{2.089868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{2.892032in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{2.892032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251196in,y=2.731600in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 37\(\displaystyle \,\rightarrow\,\)\texttt{M}, \texttt{X}, \texttt{P}, \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377949in,y=2.186128in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{2.892032in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{2.892032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{2.269946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{2.269946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{2.597360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{2.597360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{2.138980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{2.138980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{2.204463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{2.204463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{2.335429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{2.335429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{2.400912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{2.400912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{2.466394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{2.466394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{2.531877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{2.531877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{2.662843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{2.662843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{2.728325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{2.728325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{2.793808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{2.793808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{2.859291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{2.859291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530000in}{2.188432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.215000in]{feature_overview_feature_spectra_which_cluster-img38.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531110in}{2.089868in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{2.218817in}}%
\pgfpathlineto{\pgfqpoint{4.547487in}{2.232539in}}%
\pgfpathlineto{\pgfqpoint{4.563864in}{2.243535in}}%
\pgfpathlineto{\pgfqpoint{4.580242in}{2.253460in}}%
\pgfpathlineto{\pgfqpoint{4.596619in}{2.262349in}}%
\pgfpathlineto{\pgfqpoint{4.612996in}{2.269946in}}%
\pgfpathlineto{\pgfqpoint{4.629373in}{2.276714in}}%
\pgfpathlineto{\pgfqpoint{4.645751in}{2.283395in}}%
\pgfpathlineto{\pgfqpoint{4.662128in}{2.289606in}}%
\pgfpathlineto{\pgfqpoint{4.678505in}{2.295400in}}%
\pgfpathlineto{\pgfqpoint{4.694882in}{2.300669in}}%
\pgfpathlineto{\pgfqpoint{4.711259in}{2.303716in}}%
\pgfpathlineto{\pgfqpoint{4.727637in}{2.302990in}}%
\pgfpathlineto{\pgfqpoint{4.744014in}{2.302090in}}%
\pgfpathlineto{\pgfqpoint{4.760391in}{2.293168in}}%
\pgfpathlineto{\pgfqpoint{4.776768in}{2.284504in}}%
\pgfpathlineto{\pgfqpoint{4.793146in}{2.278129in}}%
\pgfpathlineto{\pgfqpoint{4.809523in}{2.272654in}}%
\pgfpathlineto{\pgfqpoint{4.825900in}{2.268737in}}%
\pgfpathlineto{\pgfqpoint{4.842277in}{2.268882in}}%
\pgfpathlineto{\pgfqpoint{4.858655in}{2.271005in}}%
\pgfpathlineto{\pgfqpoint{4.875032in}{2.274531in}}%
\pgfpathlineto{\pgfqpoint{4.891409in}{2.279173in}}%
\pgfpathlineto{\pgfqpoint{4.907786in}{2.284262in}}%
\pgfpathlineto{\pgfqpoint{4.924163in}{2.289922in}}%
\pgfpathlineto{\pgfqpoint{4.956918in}{2.300923in}}%
\pgfpathlineto{\pgfqpoint{4.989672in}{2.310876in}}%
\pgfpathlineto{\pgfqpoint{5.022427in}{2.319121in}}%
\pgfpathlineto{\pgfqpoint{5.055181in}{2.326207in}}%
\pgfpathlineto{\pgfqpoint{5.087936in}{2.332783in}}%
\pgfpathlineto{\pgfqpoint{5.120690in}{2.339025in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{2.343661in}}%
\pgfpathlineto{\pgfqpoint{5.186199in}{2.348004in}}%
\pgfpathlineto{\pgfqpoint{5.218953in}{2.350791in}}%
\pgfpathlineto{\pgfqpoint{5.251708in}{2.351642in}}%
\pgfpathlineto{\pgfqpoint{5.284462in}{2.350287in}}%
\pgfpathlineto{\pgfqpoint{5.317217in}{2.346827in}}%
\pgfpathlineto{\pgfqpoint{5.349971in}{2.341471in}}%
\pgfpathlineto{\pgfqpoint{5.382726in}{2.335513in}}%
\pgfpathlineto{\pgfqpoint{5.415480in}{2.330707in}}%
\pgfpathlineto{\pgfqpoint{5.448235in}{2.328164in}}%
\pgfpathlineto{\pgfqpoint{5.480989in}{2.327243in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{2.327757in}}%
\pgfpathlineto{\pgfqpoint{5.546498in}{2.329904in}}%
\pgfpathlineto{\pgfqpoint{5.579252in}{2.332380in}}%
\pgfpathlineto{\pgfqpoint{5.612007in}{2.336598in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{2.340901in}}%
\pgfpathlineto{\pgfqpoint{5.677516in}{2.344870in}}%
\pgfpathlineto{\pgfqpoint{5.710270in}{2.348222in}}%
\pgfpathlineto{\pgfqpoint{5.743025in}{2.351605in}}%
\pgfpathlineto{\pgfqpoint{5.775779in}{2.354990in}}%
\pgfpathlineto{\pgfqpoint{5.808534in}{2.357758in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{2.361009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{2.892032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841288in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{2.892032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{2.089868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{2.892032in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{2.892032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622822in,y=2.731600in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 38\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749576in,y=2.186128in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.892032in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{2.892032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{2.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{2.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{2.269946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.269946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{2.597360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.597360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{2.138980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.138980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{2.204463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.204463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{2.335429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.335429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{2.400912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.400912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{2.466394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.466394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{2.531877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.531877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{2.662843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.662843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{2.728325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.728325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{2.793808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.793808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{2.859291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.859291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902500in}{2.170932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.312500in]{feature_overview_feature_spectra_which_cluster-img39.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.902736in}{2.089868in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{2.180143in}}%
\pgfpathlineto{\pgfqpoint{5.919113in}{2.219243in}}%
\pgfpathlineto{\pgfqpoint{5.935491in}{2.227332in}}%
\pgfpathlineto{\pgfqpoint{5.951868in}{2.240848in}}%
\pgfpathlineto{\pgfqpoint{5.968245in}{2.256123in}}%
\pgfpathlineto{\pgfqpoint{5.984622in}{2.269946in}}%
\pgfpathlineto{\pgfqpoint{6.000999in}{2.282902in}}%
\pgfpathlineto{\pgfqpoint{6.017377in}{2.294951in}}%
\pgfpathlineto{\pgfqpoint{6.033754in}{2.307453in}}%
\pgfpathlineto{\pgfqpoint{6.050131in}{2.320925in}}%
\pgfpathlineto{\pgfqpoint{6.066508in}{2.331576in}}%
\pgfpathlineto{\pgfqpoint{6.082886in}{2.340035in}}%
\pgfpathlineto{\pgfqpoint{6.099263in}{2.346918in}}%
\pgfpathlineto{\pgfqpoint{6.115640in}{2.348574in}}%
\pgfpathlineto{\pgfqpoint{6.132017in}{2.349188in}}%
\pgfpathlineto{\pgfqpoint{6.148394in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{6.164772in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{6.181149in}{2.332329in}}%
\pgfpathlineto{\pgfqpoint{6.197526in}{2.330474in}}%
\pgfpathlineto{\pgfqpoint{6.213903in}{2.330734in}}%
\pgfpathlineto{\pgfqpoint{6.230281in}{2.332753in}}%
\pgfpathlineto{\pgfqpoint{6.246658in}{2.336217in}}%
\pgfpathlineto{\pgfqpoint{6.263035in}{2.340729in}}%
\pgfpathlineto{\pgfqpoint{6.279412in}{2.347269in}}%
\pgfpathlineto{\pgfqpoint{6.295789in}{2.354015in}}%
\pgfpathlineto{\pgfqpoint{6.328544in}{2.368267in}}%
\pgfpathlineto{\pgfqpoint{6.361298in}{2.382274in}}%
\pgfpathlineto{\pgfqpoint{6.394053in}{2.394431in}}%
\pgfpathlineto{\pgfqpoint{6.426807in}{2.405013in}}%
\pgfpathlineto{\pgfqpoint{6.459562in}{2.414774in}}%
\pgfpathlineto{\pgfqpoint{6.492316in}{2.423599in}}%
\pgfpathlineto{\pgfqpoint{6.525071in}{2.430567in}}%
\pgfpathlineto{\pgfqpoint{6.557825in}{2.436681in}}%
\pgfpathlineto{\pgfqpoint{6.590580in}{2.440958in}}%
\pgfpathlineto{\pgfqpoint{6.623334in}{2.442992in}}%
\pgfpathlineto{\pgfqpoint{6.656088in}{2.442109in}}%
\pgfpathlineto{\pgfqpoint{6.688843in}{2.439342in}}%
\pgfpathlineto{\pgfqpoint{6.721597in}{2.435202in}}%
\pgfpathlineto{\pgfqpoint{6.754352in}{2.431321in}}%
\pgfpathlineto{\pgfqpoint{6.787106in}{2.427439in}}%
\pgfpathlineto{\pgfqpoint{6.819861in}{2.423946in}}%
\pgfpathlineto{\pgfqpoint{6.852615in}{2.421378in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{2.419809in}}%
\pgfpathlineto{\pgfqpoint{6.918124in}{2.419899in}}%
\pgfpathlineto{\pgfqpoint{6.950878in}{2.420771in}}%
\pgfpathlineto{\pgfqpoint{6.983633in}{2.422365in}}%
\pgfpathlineto{\pgfqpoint{7.016387in}{2.423873in}}%
\pgfpathlineto{\pgfqpoint{7.049142in}{2.425401in}}%
\pgfpathlineto{\pgfqpoint{7.081896in}{2.426674in}}%
\pgfpathlineto{\pgfqpoint{7.114651in}{2.427878in}}%
\pgfpathlineto{\pgfqpoint{7.147405in}{2.428823in}}%
\pgfpathlineto{\pgfqpoint{7.180160in}{2.431301in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.434312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{2.892032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212914in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.892032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{2.089868in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.089868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{2.892032in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.892032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.994449in,y=2.731600in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 39\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.121202in,y=2.186128in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{2.049868in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{2.049868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{1.282581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{1.282581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209825in, y=1.240372in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{1.631348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{1.631348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209825in, y=1.589139in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{1.980115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{1.980115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209825in, y=1.937906in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{1.352334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{1.352334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{1.422088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{1.422088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{1.491841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{1.491841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{1.561594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{1.561594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{1.701101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{1.701101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{1.770855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{1.770855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{1.840608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{1.840608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{1.910361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{1.910361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{1.433432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.617500in]{feature_overview_feature_spectra_which_cluster-img40.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416232in}{1.247704in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{1.504048in}}%
\pgfpathlineto{\pgfqpoint{0.432609in}{1.535215in}}%
\pgfpathlineto{\pgfqpoint{0.448986in}{1.562797in}}%
\pgfpathlineto{\pgfqpoint{0.465363in}{1.588798in}}%
\pgfpathlineto{\pgfqpoint{0.481741in}{1.610736in}}%
\pgfpathlineto{\pgfqpoint{0.498118in}{1.631348in}}%
\pgfpathlineto{\pgfqpoint{0.514495in}{1.648824in}}%
\pgfpathlineto{\pgfqpoint{0.530872in}{1.667591in}}%
\pgfpathlineto{\pgfqpoint{0.547250in}{1.685797in}}%
\pgfpathlineto{\pgfqpoint{0.563627in}{1.701525in}}%
\pgfpathlineto{\pgfqpoint{0.580004in}{1.715139in}}%
\pgfpathlineto{\pgfqpoint{0.596381in}{1.723597in}}%
\pgfpathlineto{\pgfqpoint{0.612758in}{1.725436in}}%
\pgfpathlineto{\pgfqpoint{0.629136in}{1.720467in}}%
\pgfpathlineto{\pgfqpoint{0.645513in}{1.706233in}}%
\pgfpathlineto{\pgfqpoint{0.661890in}{1.686380in}}%
\pgfpathlineto{\pgfqpoint{0.678267in}{1.668240in}}%
\pgfpathlineto{\pgfqpoint{0.694645in}{1.653459in}}%
\pgfpathlineto{\pgfqpoint{0.711022in}{1.644808in}}%
\pgfpathlineto{\pgfqpoint{0.727399in}{1.642627in}}%
\pgfpathlineto{\pgfqpoint{0.743776in}{1.645765in}}%
\pgfpathlineto{\pgfqpoint{0.760154in}{1.652665in}}%
\pgfpathlineto{\pgfqpoint{0.776531in}{1.662693in}}%
\pgfpathlineto{\pgfqpoint{0.792908in}{1.674036in}}%
\pgfpathlineto{\pgfqpoint{0.809285in}{1.686709in}}%
\pgfpathlineto{\pgfqpoint{0.842040in}{1.714266in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{1.742435in}}%
\pgfpathlineto{\pgfqpoint{0.907549in}{1.767014in}}%
\pgfpathlineto{\pgfqpoint{0.940303in}{1.787752in}}%
\pgfpathlineto{\pgfqpoint{0.973057in}{1.807215in}}%
\pgfpathlineto{\pgfqpoint{1.005812in}{1.827310in}}%
\pgfpathlineto{\pgfqpoint{1.038566in}{1.843676in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{1.104075in}{1.869072in}}%
\pgfpathlineto{\pgfqpoint{1.136830in}{1.873071in}}%
\pgfpathlineto{\pgfqpoint{1.169584in}{1.869824in}}%
\pgfpathlineto{\pgfqpoint{1.202339in}{1.861274in}}%
\pgfpathlineto{\pgfqpoint{1.235093in}{1.849521in}}%
\pgfpathlineto{\pgfqpoint{1.267847in}{1.838003in}}%
\pgfpathlineto{\pgfqpoint{1.300602in}{1.828348in}}%
\pgfpathlineto{\pgfqpoint{1.333356in}{1.822164in}}%
\pgfpathlineto{\pgfqpoint{1.366111in}{1.818452in}}%
\pgfpathlineto{\pgfqpoint{1.398865in}{1.817107in}}%
\pgfpathlineto{\pgfqpoint{1.431620in}{1.819510in}}%
\pgfpathlineto{\pgfqpoint{1.464374in}{1.824984in}}%
\pgfpathlineto{\pgfqpoint{1.497129in}{1.833671in}}%
\pgfpathlineto{\pgfqpoint{1.529883in}{1.842371in}}%
\pgfpathlineto{\pgfqpoint{1.562638in}{1.850345in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.857541in}}%
\pgfpathlineto{\pgfqpoint{1.628146in}{1.861969in}}%
\pgfpathlineto{\pgfqpoint{1.660901in}{1.866963in}}%
\pgfpathlineto{\pgfqpoint{1.693655in}{1.871205in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{1.874766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{2.049868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726410in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{2.049868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{1.247704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{2.049868in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{2.049868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507944in,y=1.889435in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634697in,y=1.343964in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=167}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{2.049868in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{2.049868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{1.282581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{1.282581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{1.631348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{1.631348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{1.980115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{1.980115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{1.352334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{1.352334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{1.422088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{1.422088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{1.491841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{1.491841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{1.561594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{1.561594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{1.701101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{1.701101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{1.770855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{1.770855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{1.840608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{1.840608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{1.910361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{1.910361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{1.333432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.347500in]{feature_overview_feature_spectra_which_cluster-img41.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{2.049868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098036in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{2.049868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{1.247704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{2.049868in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{2.049868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879570in,y=1.889435in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 41\(\displaystyle \,-\,\texttt{DIFFUSE}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006323in,y=1.889435in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{2.049868in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{2.049868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{1.282581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{1.282581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{1.631348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{1.631348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{1.980115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{1.980115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{1.352334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{1.352334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{1.422088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{1.422088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{1.491841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{1.491841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{1.561594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{1.561594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{1.701101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{1.701101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{1.770855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{1.770855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{1.840608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{1.840608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{1.910361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{1.910361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160000in}{1.388432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.642500in]{feature_overview_feature_spectra_which_cluster-img42.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.159484in}{1.247704in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{1.477157in}}%
\pgfpathlineto{\pgfqpoint{3.175861in}{1.511969in}}%
\pgfpathlineto{\pgfqpoint{3.192238in}{1.548186in}}%
\pgfpathlineto{\pgfqpoint{3.208616in}{1.580737in}}%
\pgfpathlineto{\pgfqpoint{3.224993in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{3.241370in}{1.631348in}}%
\pgfpathlineto{\pgfqpoint{3.257747in}{1.653295in}}%
\pgfpathlineto{\pgfqpoint{3.274125in}{1.675634in}}%
\pgfpathlineto{\pgfqpoint{3.290502in}{1.696443in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{1.714247in}}%
\pgfpathlineto{\pgfqpoint{3.323256in}{1.730847in}}%
\pgfpathlineto{\pgfqpoint{3.339633in}{1.739942in}}%
\pgfpathlineto{\pgfqpoint{3.356011in}{1.740022in}}%
\pgfpathlineto{\pgfqpoint{3.372388in}{1.736791in}}%
\pgfpathlineto{\pgfqpoint{3.388765in}{1.720233in}}%
\pgfpathlineto{\pgfqpoint{3.405142in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{3.421520in}{1.678372in}}%
\pgfpathlineto{\pgfqpoint{3.437897in}{1.662721in}}%
\pgfpathlineto{\pgfqpoint{3.454274in}{1.652458in}}%
\pgfpathlineto{\pgfqpoint{3.470651in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{3.487028in}{1.647798in}}%
\pgfpathlineto{\pgfqpoint{3.503406in}{1.651115in}}%
\pgfpathlineto{\pgfqpoint{3.519783in}{1.657806in}}%
\pgfpathlineto{\pgfqpoint{3.536160in}{1.666652in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{1.678316in}}%
\pgfpathlineto{\pgfqpoint{3.585292in}{1.707944in}}%
\pgfpathlineto{\pgfqpoint{3.618046in}{1.740063in}}%
\pgfpathlineto{\pgfqpoint{3.650801in}{1.769637in}}%
\pgfpathlineto{\pgfqpoint{3.683555in}{1.795499in}}%
\pgfpathlineto{\pgfqpoint{3.716310in}{1.820321in}}%
\pgfpathlineto{\pgfqpoint{3.749064in}{1.844851in}}%
\pgfpathlineto{\pgfqpoint{3.781818in}{1.865591in}}%
\pgfpathlineto{\pgfqpoint{3.814573in}{1.885577in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{1.901016in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{1.908898in}}%
\pgfpathlineto{\pgfqpoint{3.912836in}{1.908939in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{1.902929in}}%
\pgfpathlineto{\pgfqpoint{3.978345in}{1.893789in}}%
\pgfpathlineto{\pgfqpoint{4.011100in}{1.883721in}}%
\pgfpathlineto{\pgfqpoint{4.043854in}{1.873923in}}%
\pgfpathlineto{\pgfqpoint{4.076609in}{1.867195in}}%
\pgfpathlineto{\pgfqpoint{4.109363in}{1.862222in}}%
\pgfpathlineto{\pgfqpoint{4.142117in}{1.859265in}}%
\pgfpathlineto{\pgfqpoint{4.174872in}{1.860230in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{1.865246in}}%
\pgfpathlineto{\pgfqpoint{4.240381in}{1.873091in}}%
\pgfpathlineto{\pgfqpoint{4.273135in}{1.882122in}}%
\pgfpathlineto{\pgfqpoint{4.305890in}{1.891080in}}%
\pgfpathlineto{\pgfqpoint{4.338644in}{1.899141in}}%
\pgfpathlineto{\pgfqpoint{4.371399in}{1.904399in}}%
\pgfpathlineto{\pgfqpoint{4.404153in}{1.909955in}}%
\pgfpathlineto{\pgfqpoint{4.436907in}{1.914859in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{1.919328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{2.049868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469662in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{2.049868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{1.247704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{2.049868in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{2.049868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251196in,y=1.889435in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 42\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377949in,y=1.343964in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{2.049868in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{2.049868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{1.282581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{1.282581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{1.631348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{1.631348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{1.980115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{1.980115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{1.352334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{1.352334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{1.422088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{1.422088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{1.491841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{1.491841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{1.561594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{1.561594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{1.701101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{1.701101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{1.770855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{1.770855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{1.840608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{1.840608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{1.910361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{1.910361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530000in}{1.430932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.527500in]{feature_overview_feature_spectra_which_cluster-img43.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531110in}{1.247704in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{1.519035in}}%
\pgfpathlineto{\pgfqpoint{4.547487in}{1.556379in}}%
\pgfpathlineto{\pgfqpoint{4.563864in}{1.579210in}}%
\pgfpathlineto{\pgfqpoint{4.580242in}{1.597979in}}%
\pgfpathlineto{\pgfqpoint{4.596619in}{1.615908in}}%
\pgfpathlineto{\pgfqpoint{4.612996in}{1.631348in}}%
\pgfpathlineto{\pgfqpoint{4.629373in}{1.646099in}}%
\pgfpathlineto{\pgfqpoint{4.645751in}{1.660913in}}%
\pgfpathlineto{\pgfqpoint{4.662128in}{1.675659in}}%
\pgfpathlineto{\pgfqpoint{4.678505in}{1.689901in}}%
\pgfpathlineto{\pgfqpoint{4.694882in}{1.703470in}}%
\pgfpathlineto{\pgfqpoint{4.711259in}{1.716685in}}%
\pgfpathlineto{\pgfqpoint{4.727637in}{1.726833in}}%
\pgfpathlineto{\pgfqpoint{4.744014in}{1.731557in}}%
\pgfpathlineto{\pgfqpoint{4.760391in}{1.734408in}}%
\pgfpathlineto{\pgfqpoint{4.776768in}{1.739210in}}%
\pgfpathlineto{\pgfqpoint{4.793146in}{1.741410in}}%
\pgfpathlineto{\pgfqpoint{4.809523in}{1.746072in}}%
\pgfpathlineto{\pgfqpoint{4.825900in}{1.750412in}}%
\pgfpathlineto{\pgfqpoint{4.842277in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{4.858655in}{1.764481in}}%
\pgfpathlineto{\pgfqpoint{4.875032in}{1.770269in}}%
\pgfpathlineto{\pgfqpoint{4.891409in}{1.756526in}}%
\pgfpathlineto{\pgfqpoint{4.907786in}{1.785983in}}%
\pgfpathlineto{\pgfqpoint{4.924163in}{1.768782in}}%
\pgfpathlineto{\pgfqpoint{4.956918in}{1.789970in}}%
\pgfpathlineto{\pgfqpoint{4.989672in}{1.810192in}}%
\pgfpathlineto{\pgfqpoint{5.022427in}{1.826003in}}%
\pgfpathlineto{\pgfqpoint{5.055181in}{1.841408in}}%
\pgfpathlineto{\pgfqpoint{5.087936in}{1.856650in}}%
\pgfpathlineto{\pgfqpoint{5.120690in}{1.872410in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{1.884026in}}%
\pgfpathlineto{\pgfqpoint{5.186199in}{1.892916in}}%
\pgfpathlineto{\pgfqpoint{5.218953in}{1.892316in}}%
\pgfpathlineto{\pgfqpoint{5.251708in}{1.889756in}}%
\pgfpathlineto{\pgfqpoint{5.284462in}{1.883170in}}%
\pgfpathlineto{\pgfqpoint{5.317217in}{1.877592in}}%
\pgfpathlineto{\pgfqpoint{5.349971in}{1.869058in}}%
\pgfpathlineto{\pgfqpoint{5.382726in}{1.862094in}}%
\pgfpathlineto{\pgfqpoint{5.415480in}{1.858263in}}%
\pgfpathlineto{\pgfqpoint{5.448235in}{1.856066in}}%
\pgfpathlineto{\pgfqpoint{5.480989in}{1.855249in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{1.855603in}}%
\pgfpathlineto{\pgfqpoint{5.546498in}{1.856379in}}%
\pgfpathlineto{\pgfqpoint{5.579252in}{1.858433in}}%
\pgfpathlineto{\pgfqpoint{5.612007in}{1.864686in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{1.873468in}}%
\pgfpathlineto{\pgfqpoint{5.677516in}{1.884944in}}%
\pgfpathlineto{\pgfqpoint{5.710270in}{1.892798in}}%
\pgfpathlineto{\pgfqpoint{5.743025in}{1.873764in}}%
\pgfpathlineto{\pgfqpoint{5.775779in}{1.880216in}}%
\pgfpathlineto{\pgfqpoint{5.808534in}{1.887148in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{1.894037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{2.049868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841288in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{2.049868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{1.247704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{2.049868in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{2.049868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622822in,y=1.343964in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 43\(\displaystyle \,\rightarrow\,\)\texttt{S}, \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749576in,y=1.343964in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.049868in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{2.049868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{1.247704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{1.282581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.282581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{1.631348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.631348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{1.980115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.980115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{1.352334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.352334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{1.422088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.422088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{1.491841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.491841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{1.561594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.561594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{1.701101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.701101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{1.770855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.770855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{1.840608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.840608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{1.910361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.910361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{2.049868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902500in}{1.413432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.417500in]{feature_overview_feature_spectra_which_cluster-img44.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.902736in}{1.247704in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{1.536525in}}%
\pgfpathlineto{\pgfqpoint{5.919113in}{1.559139in}}%
\pgfpathlineto{\pgfqpoint{5.935491in}{1.579340in}}%
\pgfpathlineto{\pgfqpoint{5.951868in}{1.597412in}}%
\pgfpathlineto{\pgfqpoint{5.968245in}{1.614178in}}%
\pgfpathlineto{\pgfqpoint{5.984622in}{1.631348in}}%
\pgfpathlineto{\pgfqpoint{6.000999in}{1.647428in}}%
\pgfpathlineto{\pgfqpoint{6.017377in}{1.661976in}}%
\pgfpathlineto{\pgfqpoint{6.033754in}{1.674768in}}%
\pgfpathlineto{\pgfqpoint{6.050131in}{1.689047in}}%
\pgfpathlineto{\pgfqpoint{6.066508in}{1.698199in}}%
\pgfpathlineto{\pgfqpoint{6.082886in}{1.702678in}}%
\pgfpathlineto{\pgfqpoint{6.099263in}{1.700505in}}%
\pgfpathlineto{\pgfqpoint{6.115640in}{1.695167in}}%
\pgfpathlineto{\pgfqpoint{6.132017in}{1.681262in}}%
\pgfpathlineto{\pgfqpoint{6.148394in}{1.657527in}}%
\pgfpathlineto{\pgfqpoint{6.164772in}{1.636261in}}%
\pgfpathlineto{\pgfqpoint{6.181149in}{1.619525in}}%
\pgfpathlineto{\pgfqpoint{6.197526in}{1.609819in}}%
\pgfpathlineto{\pgfqpoint{6.213903in}{1.605428in}}%
\pgfpathlineto{\pgfqpoint{6.230281in}{1.605648in}}%
\pgfpathlineto{\pgfqpoint{6.246658in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{6.263035in}{1.617601in}}%
\pgfpathlineto{\pgfqpoint{6.279412in}{1.626998in}}%
\pgfpathlineto{\pgfqpoint{6.295789in}{1.637210in}}%
\pgfpathlineto{\pgfqpoint{6.328544in}{1.657821in}}%
\pgfpathlineto{\pgfqpoint{6.361298in}{1.676151in}}%
\pgfpathlineto{\pgfqpoint{6.394053in}{1.691034in}}%
\pgfpathlineto{\pgfqpoint{6.426807in}{1.702981in}}%
\pgfpathlineto{\pgfqpoint{6.459562in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{6.492316in}{1.721302in}}%
\pgfpathlineto{\pgfqpoint{6.525071in}{1.726758in}}%
\pgfpathlineto{\pgfqpoint{6.557825in}{1.730940in}}%
\pgfpathlineto{\pgfqpoint{6.590580in}{1.731115in}}%
\pgfpathlineto{\pgfqpoint{6.623334in}{1.726379in}}%
\pgfpathlineto{\pgfqpoint{6.656088in}{1.718289in}}%
\pgfpathlineto{\pgfqpoint{6.688843in}{1.706708in}}%
\pgfpathlineto{\pgfqpoint{6.721597in}{1.693231in}}%
\pgfpathlineto{\pgfqpoint{6.754352in}{1.680032in}}%
\pgfpathlineto{\pgfqpoint{6.787106in}{1.668403in}}%
\pgfpathlineto{\pgfqpoint{6.819861in}{1.659558in}}%
\pgfpathlineto{\pgfqpoint{6.852615in}{1.653111in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{1.649064in}}%
\pgfpathlineto{\pgfqpoint{6.918124in}{1.648081in}}%
\pgfpathlineto{\pgfqpoint{6.950878in}{1.651047in}}%
\pgfpathlineto{\pgfqpoint{6.983633in}{1.656317in}}%
\pgfpathlineto{\pgfqpoint{7.016387in}{1.663098in}}%
\pgfpathlineto{\pgfqpoint{7.049142in}{1.669525in}}%
\pgfpathlineto{\pgfqpoint{7.081896in}{1.675724in}}%
\pgfpathlineto{\pgfqpoint{7.114651in}{1.680956in}}%
\pgfpathlineto{\pgfqpoint{7.147405in}{1.685459in}}%
\pgfpathlineto{\pgfqpoint{7.180160in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{1.694627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{2.049868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212914in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.049868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{1.247704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{2.049868in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{2.049868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.994449in,y=1.889435in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 44\(\displaystyle \,\rightarrow\,\)\texttt{S}, \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.121202in,y=1.343964in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{1.177185in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{1.177185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776531in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776531in,y=0.319465in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431620in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431620in,y=0.319465in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514495in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645513in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907549in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038566in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169584in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300602in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562638in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{0.642409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{0.642409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301648in, y=0.600200in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{1.128569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{1.128569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301648in, y=1.086360in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{0.447945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{0.447945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{0.545177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{0.545177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{0.739641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{0.739641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{0.836873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{0.836873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{0.934105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{0.934105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416232in}{1.031337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726410in}{1.031337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{0.443432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.735000in]{feature_overview_feature_spectra_which_cluster-img45.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416232in}{0.375021in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{0.525291in}}%
\pgfpathlineto{\pgfqpoint{0.432609in}{0.551875in}}%
\pgfpathlineto{\pgfqpoint{0.448986in}{0.573569in}}%
\pgfpathlineto{\pgfqpoint{0.465363in}{0.602518in}}%
\pgfpathlineto{\pgfqpoint{0.481741in}{0.623130in}}%
\pgfpathlineto{\pgfqpoint{0.498118in}{0.642409in}}%
\pgfpathlineto{\pgfqpoint{0.514495in}{0.659747in}}%
\pgfpathlineto{\pgfqpoint{0.530872in}{0.676549in}}%
\pgfpathlineto{\pgfqpoint{0.547250in}{0.692187in}}%
\pgfpathlineto{\pgfqpoint{0.563627in}{0.710430in}}%
\pgfpathlineto{\pgfqpoint{0.580004in}{0.718903in}}%
\pgfpathlineto{\pgfqpoint{0.596381in}{0.728859in}}%
\pgfpathlineto{\pgfqpoint{0.612758in}{0.721381in}}%
\pgfpathlineto{\pgfqpoint{0.629136in}{0.698905in}}%
\pgfpathlineto{\pgfqpoint{0.645513in}{0.657842in}}%
\pgfpathlineto{\pgfqpoint{0.661890in}{0.609883in}}%
\pgfpathlineto{\pgfqpoint{0.678267in}{0.566849in}}%
\pgfpathlineto{\pgfqpoint{0.694645in}{0.533062in}}%
\pgfpathlineto{\pgfqpoint{0.711022in}{0.512358in}}%
\pgfpathlineto{\pgfqpoint{0.727399in}{0.506257in}}%
\pgfpathlineto{\pgfqpoint{0.743776in}{0.519000in}}%
\pgfpathlineto{\pgfqpoint{0.760154in}{0.548765in}}%
\pgfpathlineto{\pgfqpoint{0.776531in}{0.592963in}}%
\pgfpathlineto{\pgfqpoint{0.792908in}{0.645461in}}%
\pgfpathlineto{\pgfqpoint{0.809285in}{0.696995in}}%
\pgfpathlineto{\pgfqpoint{0.842040in}{0.790159in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{0.848787in}}%
\pgfpathlineto{\pgfqpoint{0.907549in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{0.940303in}{0.918369in}}%
\pgfpathlineto{\pgfqpoint{0.973057in}{0.944124in}}%
\pgfpathlineto{\pgfqpoint{1.005812in}{0.959479in}}%
\pgfpathlineto{\pgfqpoint{1.038566in}{0.962491in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{0.951484in}}%
\pgfpathlineto{\pgfqpoint{1.104075in}{0.923829in}}%
\pgfpathlineto{\pgfqpoint{1.136830in}{0.880760in}}%
\pgfpathlineto{\pgfqpoint{1.169584in}{0.831264in}}%
\pgfpathlineto{\pgfqpoint{1.202339in}{0.783216in}}%
\pgfpathlineto{\pgfqpoint{1.235093in}{0.740294in}}%
\pgfpathlineto{\pgfqpoint{1.267847in}{0.702972in}}%
\pgfpathlineto{\pgfqpoint{1.300602in}{0.670951in}}%
\pgfpathlineto{\pgfqpoint{1.333356in}{0.646687in}}%
\pgfpathlineto{\pgfqpoint{1.366111in}{0.635127in}}%
\pgfpathlineto{\pgfqpoint{1.398865in}{0.635504in}}%
\pgfpathlineto{\pgfqpoint{1.431620in}{0.643195in}}%
\pgfpathlineto{\pgfqpoint{1.464374in}{0.659449in}}%
\pgfpathlineto{\pgfqpoint{1.497129in}{0.687188in}}%
\pgfpathlineto{\pgfqpoint{1.529883in}{0.721709in}}%
\pgfpathlineto{\pgfqpoint{1.562638in}{0.760105in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.797935in}}%
\pgfpathlineto{\pgfqpoint{1.628146in}{0.835010in}}%
\pgfpathlineto{\pgfqpoint{1.660901in}{0.872094in}}%
\pgfpathlineto{\pgfqpoint{1.693655in}{0.907562in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{0.946163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{0.416232in}{1.177185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726410in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{1.177185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{0.375021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416232in}{1.177185in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{1.177185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507944in,y=1.016752in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 45\(\displaystyle \,\rightarrow\,\)\texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634697in,y=0.471281in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{1.177185in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{1.177185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148157in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148157in,y=0.319465in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803246in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803246in,y=0.319465in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886121in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017139in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279175in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410192in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541210in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672228in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934264in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065281in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{0.642409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{0.642409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{1.128569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{1.128569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{0.447945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{0.447945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{0.545177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{0.545177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{0.739641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{0.739641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{0.836873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{0.836873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{0.934105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{0.934105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787858in}{1.031337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098036in}{1.031337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.453432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.470000in]{feature_overview_feature_spectra_which_cluster-img46.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787858in}{0.375021in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{0.602651in}}%
\pgfpathlineto{\pgfqpoint{1.804235in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{1.820612in}{0.621150in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{0.629362in}}%
\pgfpathlineto{\pgfqpoint{1.853367in}{0.636529in}}%
\pgfpathlineto{\pgfqpoint{1.869744in}{0.642409in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{0.647617in}}%
\pgfpathlineto{\pgfqpoint{1.902498in}{0.653147in}}%
\pgfpathlineto{\pgfqpoint{1.918876in}{0.658435in}}%
\pgfpathlineto{\pgfqpoint{1.935253in}{0.661718in}}%
\pgfpathlineto{\pgfqpoint{1.951630in}{0.667789in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{0.670592in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{0.673372in}}%
\pgfpathlineto{\pgfqpoint{2.000762in}{0.675712in}}%
\pgfpathlineto{\pgfqpoint{2.017139in}{0.680260in}}%
\pgfpathlineto{\pgfqpoint{2.033516in}{0.680942in}}%
\pgfpathlineto{\pgfqpoint{2.049893in}{0.682564in}}%
\pgfpathlineto{\pgfqpoint{2.066271in}{0.684436in}}%
\pgfpathlineto{\pgfqpoint{2.082648in}{0.686940in}}%
\pgfpathlineto{\pgfqpoint{2.099025in}{0.690169in}}%
\pgfpathlineto{\pgfqpoint{2.115402in}{0.693721in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{2.148157in}{0.701651in}}%
\pgfpathlineto{\pgfqpoint{2.164534in}{0.705800in}}%
\pgfpathlineto{\pgfqpoint{2.180911in}{0.710385in}}%
\pgfpathlineto{\pgfqpoint{2.213666in}{0.719513in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{0.728515in}}%
\pgfpathlineto{\pgfqpoint{2.279175in}{0.737154in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{0.745345in}}%
\pgfpathlineto{\pgfqpoint{2.344684in}{0.752898in}}%
\pgfpathlineto{\pgfqpoint{2.377438in}{0.759854in}}%
\pgfpathlineto{\pgfqpoint{2.410192in}{0.765302in}}%
\pgfpathlineto{\pgfqpoint{2.442947in}{0.771325in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{0.777007in}}%
\pgfpathlineto{\pgfqpoint{2.508456in}{0.782178in}}%
\pgfpathlineto{\pgfqpoint{2.541210in}{0.786684in}}%
\pgfpathlineto{\pgfqpoint{2.573965in}{0.790543in}}%
\pgfpathlineto{\pgfqpoint{2.606719in}{0.793996in}}%
\pgfpathlineto{\pgfqpoint{2.639474in}{0.797027in}}%
\pgfpathlineto{\pgfqpoint{2.672228in}{0.799946in}}%
\pgfpathlineto{\pgfqpoint{2.704982in}{0.803053in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.806172in}}%
\pgfpathlineto{\pgfqpoint{2.770491in}{0.809431in}}%
\pgfpathlineto{\pgfqpoint{2.803246in}{0.812902in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{0.816496in}}%
\pgfpathlineto{\pgfqpoint{2.868755in}{0.820388in}}%
\pgfpathlineto{\pgfqpoint{2.901509in}{0.824218in}}%
\pgfpathlineto{\pgfqpoint{2.934264in}{0.828213in}}%
\pgfpathlineto{\pgfqpoint{2.967018in}{0.831667in}}%
\pgfpathlineto{\pgfqpoint{2.999772in}{0.834203in}}%
\pgfpathlineto{\pgfqpoint{3.032527in}{0.837767in}}%
\pgfpathlineto{\pgfqpoint{3.065281in}{0.841517in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{0.845074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{1.177185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098036in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{1.177185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{0.375021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787858in}{1.177185in}}%
\pgfpathlineto{\pgfqpoint{3.098036in}{1.177185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879570in,y=1.016752in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 46\(\displaystyle \,\rightarrow\,\)\texttt{M}, \texttt{X}, \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006323in,y=0.471281in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=134}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{1.177185in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{1.177185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519783in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.519783in,y=0.319465in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174872in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174872in,y=0.319465in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257747in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388765in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650801in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781818in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912836in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043854in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305890in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436907in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.814573in,y=0.156379in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength / \textmu m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{0.642409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{0.642409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{1.128569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{1.128569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{0.447945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{0.447945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{0.545177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{0.545177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{0.739641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{0.739641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{0.836873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{0.836873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{0.934105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{0.934105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159484in}{1.031337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469662in}{1.031337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160000in}{0.495932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.477500in]{feature_overview_feature_spectra_which_cluster-img47.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.159484in}{0.375021in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{0.538806in}}%
\pgfpathlineto{\pgfqpoint{3.175861in}{0.560590in}}%
\pgfpathlineto{\pgfqpoint{3.192238in}{0.585830in}}%
\pgfpathlineto{\pgfqpoint{3.208616in}{0.605951in}}%
\pgfpathlineto{\pgfqpoint{3.224993in}{0.624213in}}%
\pgfpathlineto{\pgfqpoint{3.241370in}{0.642409in}}%
\pgfpathlineto{\pgfqpoint{3.257747in}{0.657078in}}%
\pgfpathlineto{\pgfqpoint{3.274125in}{0.671297in}}%
\pgfpathlineto{\pgfqpoint{3.290502in}{0.685290in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{0.698447in}}%
\pgfpathlineto{\pgfqpoint{3.323256in}{0.707769in}}%
\pgfpathlineto{\pgfqpoint{3.339633in}{0.715736in}}%
\pgfpathlineto{\pgfqpoint{3.356011in}{0.718907in}}%
\pgfpathlineto{\pgfqpoint{3.372388in}{0.715024in}}%
\pgfpathlineto{\pgfqpoint{3.388765in}{0.706594in}}%
\pgfpathlineto{\pgfqpoint{3.405142in}{0.693493in}}%
\pgfpathlineto{\pgfqpoint{3.421520in}{0.682647in}}%
\pgfpathlineto{\pgfqpoint{3.437897in}{0.674000in}}%
\pgfpathlineto{\pgfqpoint{3.454274in}{0.668536in}}%
\pgfpathlineto{\pgfqpoint{3.470651in}{0.666275in}}%
\pgfpathlineto{\pgfqpoint{3.487028in}{0.666717in}}%
\pgfpathlineto{\pgfqpoint{3.503406in}{0.669483in}}%
\pgfpathlineto{\pgfqpoint{3.519783in}{0.674161in}}%
\pgfpathlineto{\pgfqpoint{3.536160in}{0.680501in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{0.688233in}}%
\pgfpathlineto{\pgfqpoint{3.585292in}{0.708227in}}%
\pgfpathlineto{\pgfqpoint{3.618046in}{0.731264in}}%
\pgfpathlineto{\pgfqpoint{3.650801in}{0.752376in}}%
\pgfpathlineto{\pgfqpoint{3.683555in}{0.770972in}}%
\pgfpathlineto{\pgfqpoint{3.716310in}{0.788962in}}%
\pgfpathlineto{\pgfqpoint{3.749064in}{0.807827in}}%
\pgfpathlineto{\pgfqpoint{3.781818in}{0.823721in}}%
\pgfpathlineto{\pgfqpoint{3.814573in}{0.840618in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{0.853216in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.860566in}}%
\pgfpathlineto{\pgfqpoint{3.912836in}{0.862473in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{0.860498in}}%
\pgfpathlineto{\pgfqpoint{3.978345in}{0.855356in}}%
\pgfpathlineto{\pgfqpoint{4.011100in}{0.849068in}}%
\pgfpathlineto{\pgfqpoint{4.043854in}{0.843145in}}%
\pgfpathlineto{\pgfqpoint{4.076609in}{0.838727in}}%
\pgfpathlineto{\pgfqpoint{4.109363in}{0.836063in}}%
\pgfpathlineto{\pgfqpoint{4.142117in}{0.835352in}}%
\pgfpathlineto{\pgfqpoint{4.174872in}{0.836952in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{0.840524in}}%
\pgfpathlineto{\pgfqpoint{4.240381in}{0.846866in}}%
\pgfpathlineto{\pgfqpoint{4.273135in}{0.853427in}}%
\pgfpathlineto{\pgfqpoint{4.305890in}{0.859460in}}%
\pgfpathlineto{\pgfqpoint{4.338644in}{0.864885in}}%
\pgfpathlineto{\pgfqpoint{4.371399in}{0.867901in}}%
\pgfpathlineto{\pgfqpoint{4.404153in}{0.871237in}}%
\pgfpathlineto{\pgfqpoint{4.436907in}{0.873786in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{0.878691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{1.177185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469662in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{1.177185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{0.375021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159484in}{1.177185in}}%
\pgfpathlineto{\pgfqpoint{4.469662in}{1.177185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251196in,y=1.016752in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 47\(\displaystyle \,\rightarrow\,\)\texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377949in,y=0.471281in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=119}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{1.177185in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{1.177185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891409in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891409in,y=0.319465in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546498in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.546498in,y=0.319465in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629373in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760391in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022427in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153445in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284462in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415480in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677516in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808534in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{0.642409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{0.642409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{1.128569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{1.128569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{0.447945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{0.447945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{0.545177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{0.545177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{0.739641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{0.739641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{0.836873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{0.836873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{0.934105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{0.934105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531110in}{1.031337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841288in}{1.031337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530000in}{0.508432in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.312500in,height=0.260000in]{feature_overview_feature_spectra_which_cluster-img48.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531110in}{0.375021in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{0.558240in}}%
\pgfpathlineto{\pgfqpoint{4.547487in}{0.574578in}}%
\pgfpathlineto{\pgfqpoint{4.563864in}{0.599960in}}%
\pgfpathlineto{\pgfqpoint{4.580242in}{0.617743in}}%
\pgfpathlineto{\pgfqpoint{4.596619in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{4.612996in}{0.642409in}}%
\pgfpathlineto{\pgfqpoint{4.629373in}{0.652057in}}%
\pgfpathlineto{\pgfqpoint{4.645751in}{0.660714in}}%
\pgfpathlineto{\pgfqpoint{4.662128in}{0.670355in}}%
\pgfpathlineto{\pgfqpoint{4.678505in}{0.676259in}}%
\pgfpathlineto{\pgfqpoint{4.694882in}{0.681003in}}%
\pgfpathlineto{\pgfqpoint{4.711259in}{0.681892in}}%
\pgfpathlineto{\pgfqpoint{4.727637in}{0.677966in}}%
\pgfpathlineto{\pgfqpoint{4.744014in}{0.668634in}}%
\pgfpathlineto{\pgfqpoint{4.760391in}{0.654647in}}%
\pgfpathlineto{\pgfqpoint{4.776768in}{0.636657in}}%
\pgfpathlineto{\pgfqpoint{4.793146in}{0.619998in}}%
\pgfpathlineto{\pgfqpoint{4.809523in}{0.606158in}}%
\pgfpathlineto{\pgfqpoint{4.825900in}{0.596384in}}%
\pgfpathlineto{\pgfqpoint{4.842277in}{0.589908in}}%
\pgfpathlineto{\pgfqpoint{4.858655in}{0.586994in}}%
\pgfpathlineto{\pgfqpoint{4.875032in}{0.586503in}}%
\pgfpathlineto{\pgfqpoint{4.891409in}{0.588494in}}%
\pgfpathlineto{\pgfqpoint{4.907786in}{0.592774in}}%
\pgfpathlineto{\pgfqpoint{4.924163in}{0.598029in}}%
\pgfpathlineto{\pgfqpoint{4.956918in}{0.612800in}}%
\pgfpathlineto{\pgfqpoint{4.989672in}{0.629101in}}%
\pgfpathlineto{\pgfqpoint{5.022427in}{0.644468in}}%
\pgfpathlineto{\pgfqpoint{5.055181in}{0.658181in}}%
\pgfpathlineto{\pgfqpoint{5.087936in}{0.670941in}}%
\pgfpathlineto{\pgfqpoint{5.120690in}{0.683064in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{0.693503in}}%
\pgfpathlineto{\pgfqpoint{5.186199in}{0.703948in}}%
\pgfpathlineto{\pgfqpoint{5.218953in}{0.711485in}}%
\pgfpathlineto{\pgfqpoint{5.251708in}{0.714782in}}%
\pgfpathlineto{\pgfqpoint{5.284462in}{0.714263in}}%
\pgfpathlineto{\pgfqpoint{5.317217in}{0.709870in}}%
\pgfpathlineto{\pgfqpoint{5.349971in}{0.703190in}}%
\pgfpathlineto{\pgfqpoint{5.382726in}{0.696025in}}%
\pgfpathlineto{\pgfqpoint{5.415480in}{0.688732in}}%
\pgfpathlineto{\pgfqpoint{5.448235in}{0.683384in}}%
\pgfpathlineto{\pgfqpoint{5.480989in}{0.679255in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{0.676601in}}%
\pgfpathlineto{\pgfqpoint{5.546498in}{0.676643in}}%
\pgfpathlineto{\pgfqpoint{5.579252in}{0.678348in}}%
\pgfpathlineto{\pgfqpoint{5.612007in}{0.682823in}}%
\pgfpathlineto{\pgfqpoint{5.644761in}{0.687143in}}%
\pgfpathlineto{\pgfqpoint{5.677516in}{0.691596in}}%
\pgfpathlineto{\pgfqpoint{5.710270in}{0.695742in}}%
\pgfpathlineto{\pgfqpoint{5.743025in}{0.699391in}}%
\pgfpathlineto{\pgfqpoint{5.775779in}{0.702308in}}%
\pgfpathlineto{\pgfqpoint{5.808534in}{0.704718in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{0.708415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{4.531110in}{1.177185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841288in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{1.177185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{0.375021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531110in}{1.177185in}}%
\pgfpathlineto{\pgfqpoint{5.841288in}{1.177185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622822in,y=1.016752in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 48\(\displaystyle \,\rightarrow\,\)\texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749576in,y=0.471281in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=67}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{1.177185in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{1.177185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263035in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.263035in,y=0.319465in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918124in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918124in,y=0.319465in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000999in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132017in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394053in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525071in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656088in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787106in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049142in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{0.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180160in}{1.177185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{0.642409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{0.642409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{1.128569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.128569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{0.447945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{0.447945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{0.545177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{0.545177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{0.739641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{0.739641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{0.836873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{0.836873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{0.934105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{0.934105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902736in}{1.031337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212914in}{1.031337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902500in}{0.450932in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=0.542500in]{feature_overview_feature_spectra_which_cluster-img49.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.902736in}{0.375021in}}{\pgfqpoint{1.310178in}{0.802164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{0.516471in}}%
\pgfpathlineto{\pgfqpoint{5.919113in}{0.543396in}}%
\pgfpathlineto{\pgfqpoint{5.935491in}{0.569168in}}%
\pgfpathlineto{\pgfqpoint{5.951868in}{0.597287in}}%
\pgfpathlineto{\pgfqpoint{5.968245in}{0.618072in}}%
\pgfpathlineto{\pgfqpoint{5.984622in}{0.642409in}}%
\pgfpathlineto{\pgfqpoint{6.000999in}{0.660288in}}%
\pgfpathlineto{\pgfqpoint{6.017377in}{0.677676in}}%
\pgfpathlineto{\pgfqpoint{6.033754in}{0.698121in}}%
\pgfpathlineto{\pgfqpoint{6.050131in}{0.716301in}}%
\pgfpathlineto{\pgfqpoint{6.066508in}{0.728097in}}%
\pgfpathlineto{\pgfqpoint{6.082886in}{0.731040in}}%
\pgfpathlineto{\pgfqpoint{6.099263in}{0.724388in}}%
\pgfpathlineto{\pgfqpoint{6.115640in}{0.712303in}}%
\pgfpathlineto{\pgfqpoint{6.132017in}{0.679223in}}%
\pgfpathlineto{\pgfqpoint{6.148394in}{0.662869in}}%
\pgfpathlineto{\pgfqpoint{6.164772in}{0.645922in}}%
\pgfpathlineto{\pgfqpoint{6.181149in}{0.634571in}}%
\pgfpathlineto{\pgfqpoint{6.197526in}{0.625623in}}%
\pgfpathlineto{\pgfqpoint{6.213903in}{0.615010in}}%
\pgfpathlineto{\pgfqpoint{6.230281in}{0.604937in}}%
\pgfpathlineto{\pgfqpoint{6.246658in}{0.595001in}}%
\pgfpathlineto{\pgfqpoint{6.263035in}{0.586541in}}%
\pgfpathlineto{\pgfqpoint{6.279412in}{0.581266in}}%
\pgfpathlineto{\pgfqpoint{6.295789in}{0.580342in}}%
\pgfpathlineto{\pgfqpoint{6.328544in}{0.592976in}}%
\pgfpathlineto{\pgfqpoint{6.361298in}{0.616687in}}%
\pgfpathlineto{\pgfqpoint{6.394053in}{0.641787in}}%
\pgfpathlineto{\pgfqpoint{6.426807in}{0.667558in}}%
\pgfpathlineto{\pgfqpoint{6.459562in}{0.696355in}}%
\pgfpathlineto{\pgfqpoint{6.492316in}{0.731154in}}%
\pgfpathlineto{\pgfqpoint{6.525071in}{0.766859in}}%
\pgfpathlineto{\pgfqpoint{6.557825in}{0.808153in}}%
\pgfpathlineto{\pgfqpoint{6.590580in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{6.623334in}{0.876276in}}%
\pgfpathlineto{\pgfqpoint{6.656088in}{0.896733in}}%
\pgfpathlineto{\pgfqpoint{6.688843in}{0.907491in}}%
\pgfpathlineto{\pgfqpoint{6.721597in}{0.912186in}}%
\pgfpathlineto{\pgfqpoint{6.754352in}{0.913141in}}%
\pgfpathlineto{\pgfqpoint{6.787106in}{0.912448in}}%
\pgfpathlineto{\pgfqpoint{6.819861in}{0.912275in}}%
\pgfpathlineto{\pgfqpoint{6.852615in}{0.910794in}}%
\pgfpathlineto{\pgfqpoint{6.885370in}{0.908587in}}%
\pgfpathlineto{\pgfqpoint{6.918124in}{0.907222in}}%
\pgfpathlineto{\pgfqpoint{6.950878in}{0.907391in}}%
\pgfpathlineto{\pgfqpoint{6.983633in}{0.909911in}}%
\pgfpathlineto{\pgfqpoint{7.016387in}{0.912193in}}%
\pgfpathlineto{\pgfqpoint{7.049142in}{0.915181in}}%
\pgfpathlineto{\pgfqpoint{7.081896in}{0.917981in}}%
\pgfpathlineto{\pgfqpoint{7.114651in}{0.920376in}}%
\pgfpathlineto{\pgfqpoint{7.147405in}{0.926867in}}%
\pgfpathlineto{\pgfqpoint{7.180160in}{0.931874in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{0.933747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{5.902736in}{1.177185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212914in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{1.177185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{0.375021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902736in}{1.177185in}}%
\pgfpathlineto{\pgfqpoint{7.212914in}{1.177185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.994449in,y=1.016752in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 49\(\displaystyle \,\rightarrow\,\)\texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.121202in,y=0.471281in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=20}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/highlight_classes_dpz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.222914in}{5.580125in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{5.580125in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.580125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{3.184787in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{3.184787in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{4.887533in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{4.887533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.700125in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.635000in,height=1.187500in]{highlight_classes_dpz-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606752in}{4.110650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674744in}{4.824989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979027in}{4.787081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035948in}{4.713717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198706in}{4.711987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039729in}{3.405249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096321in}{4.240901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106721in}{4.523926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510761in}{4.085982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.162963in}{5.001989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530515in}{3.967257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478522in}{5.222101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.037754in}{4.646598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.116852in}{4.377113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098623in}{3.556422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985712in}{4.243283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038192in}{4.368150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197277in}{4.454866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470873in}{3.819434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958031in}{4.113973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207881in}{4.297597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386954in}{4.046873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482249in}{4.222028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214420in}{4.777500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891187in}{4.543857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377977in}{4.776940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111284in}{3.655021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537656in}{4.159196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.179968in}{4.613068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704339in}{4.671633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499680in}{4.535084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521209in}{4.762242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991283in}{4.606770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363520in}{4.360978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575057in}{4.097121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067366in}{4.094703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456014in}{4.192203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669585in}{3.726844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166759in}{5.371544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685450in}{4.718431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573856in}{4.219225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001411in}{4.359860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007493in}{4.520364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469011in}{3.486228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517926in}{4.079688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660406in}{3.337147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489074in}{3.733705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670538in}{3.509525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037371in}{3.991191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608995in}{3.468957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972881in}{4.090929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259891in}{4.229330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904547in}{4.357798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583640in}{4.022926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018400in}{4.213943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643540in}{3.671675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746203in}{3.850660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339435in}{3.542237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489855in}{4.668338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274591in}{4.982422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.196901in}{4.628543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141266in}{4.525831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629804in}{4.743535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617334in}{4.529719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.130677in}{4.594380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475825in}{4.033072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112589in}{4.286159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430623in}{4.229524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932005in}{4.072418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729898in}{3.822912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551672in}{3.964031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040374in}{4.181584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557049in}{4.114031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840063in}{3.860217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600062in}{4.013846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529589in}{3.976667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685810in}{3.855119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702533in}{4.305261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538512in}{4.186763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198430in}{4.316822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710468in}{3.808198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417533in}{3.862208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418083in}{3.861028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436353in}{3.936038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679289in}{3.817973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617872in}{3.916256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388804in}{4.472747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696729in}{3.805838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577664in}{4.280492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746441in}{3.962625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470978in}{3.845056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264139in}{4.092247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816830in}{4.080469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086789in}{4.409038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561191in}{4.518799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206133in}{4.348975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644132in}{4.256409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276528in}{4.128214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255150in}{4.164780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738399in}{4.003928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095693in}{3.948633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588437in}{3.977601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917699in}{3.884726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733677in}{4.026541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728459in}{3.797716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583616in}{3.768252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842481in}{4.028704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011121in}{4.459986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557820in}{4.151394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695081in}{3.966166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781543in}{3.875751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324195in}{4.306381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521172in}{4.173525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230427in}{4.075886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729615in}{3.736144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044802in}{4.254469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712426in}{4.043392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667521in}{4.220527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785979in}{3.725884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504312in}{3.722638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185540in}{3.925120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190209in}{4.070360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241609in}{4.184617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125685in}{3.949208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675473in}{3.942234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112811in}{3.968841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066041in}{4.014052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099486in}{3.982103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821625in}{4.311958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670917in}{4.582115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726167in}{3.886298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605531in}{3.960470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661683in}{3.975018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336598in}{4.576717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702518in}{3.790586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033783in}{3.953224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128210in}{3.965855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710672in}{3.838698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444279in}{3.877203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280809in}{4.178676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059229in}{4.099876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507122in}{4.552197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632669in}{4.001981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873003in}{3.999261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696373in}{4.051226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684769in}{3.808062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628763in}{4.093636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731833in}{3.805151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605268in}{4.658675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549127in}{3.830321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711820in}{4.013840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554201in}{4.266128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469891in}{4.282794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900601in}{3.983772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226267in}{4.522863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244117in}{4.570228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271307in}{4.261261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798731in}{3.846081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049016in}{4.425603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295402in}{4.308691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511201in}{4.251895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853867in}{4.124578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140584in}{4.012776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307859in}{3.832710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459012in}{4.088172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868092in}{3.883814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755083in}{3.938271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683594in}{3.811820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004328in}{4.088511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286208in}{4.151971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694435in}{4.394042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607295in}{4.510382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595086in}{3.780813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034392in}{3.966657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548693in}{4.290436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141379in}{4.154993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583460in}{4.660376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314650in}{4.249049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420965in}{3.937160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034961in}{4.403381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018648in}{3.950038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721734in}{3.926168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879429in}{4.075576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222832in}{4.064947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465656in}{3.790392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084224in}{4.007903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026661in}{4.164326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920006in}{3.734382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781296in}{3.746668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149903in}{4.303015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660995in}{4.385638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925023in}{4.025473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069256in}{3.967279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081821in}{3.978364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478972in}{3.941158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342205in}{3.938258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600906in}{4.666433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088187in}{4.143041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695788in}{4.082318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139913in}{4.116623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394400in}{3.891603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523428in}{4.053934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684040in}{4.445125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360544in}{4.298061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104637in}{3.984233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877367in}{4.460308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336335in}{4.170745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946191in}{4.042256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705254in}{4.128322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975883in}{4.035302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905658in}{4.041921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993403in}{4.160146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890447in}{3.932892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832151in}{3.655148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115464in}{3.921888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994677in}{3.864558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354369in}{4.357523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070903in}{4.068406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066084in}{4.003917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740571in}{4.172426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184484in}{4.004545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218866in}{4.014927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293289in}{3.923158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888829in}{3.856642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770654in}{4.017490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587488in}{3.971933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059436in}{4.032657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481834in}{4.255958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765370in}{4.192419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914789in}{3.943043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801064in}{3.982192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830462in}{4.046464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907486in}{4.073923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998875in}{4.052506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743738in}{4.056806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094994in}{4.156726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044711in}{3.929157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945990in}{3.912977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232081in}{4.169440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032638in}{4.066620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670220in}{4.005856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923329in}{4.225171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199575in}{4.173110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244459in}{4.286460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114867in}{3.977724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340495in}{4.370997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849091in}{4.094906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836675in}{4.063409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877695in}{4.098727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729422in}{3.993401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161910in}{4.262445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146371in}{4.036297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653056in}{3.976348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025949in}{3.917750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112465in}{3.866251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665301in}{3.927963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001052in}{4.075646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079195in}{4.213632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103761in}{4.008040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064772in}{3.830506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915633in}{3.859267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643989in}{4.121063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750258in}{3.831574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376307in}{4.186994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780556in}{4.261278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690256in}{3.979558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422707in}{3.851172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408770in}{3.783307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281872in}{4.220717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167735in}{4.198561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483929in}{4.286880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656631in}{4.081303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767453in}{3.831475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866377in}{3.956143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160383in}{3.953673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610684in}{4.088952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819914in}{3.940054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762181in}{3.895306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668447in}{4.169628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751671in}{3.855243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353316in}{4.176569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743091in}{4.318510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933651in}{3.838580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917371in}{3.950283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735621in}{3.950820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516964in}{3.487315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600872in}{4.417054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938905in}{4.669143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886837in}{3.928451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427853in}{4.295578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624886in}{4.470975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384204in}{4.079358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822327in}{3.977352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432706in}{4.147966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962680in}{3.977544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611052in}{4.150051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525898in}{3.953711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516321in}{4.382991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705970in}{3.706292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884683in}{4.239104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188548in}{4.171524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795922in}{3.942175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500011in}{4.297374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090665in}{4.080130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056319in}{3.921815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373622in}{4.152206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188320in}{3.933245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714795in}{4.269756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386493in}{4.427915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301618in}{4.307656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112453in}{4.195461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771178in}{3.941220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319874in}{4.375765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933510in}{4.050684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772990in}{3.896729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204001in}{4.208980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279153in}{4.040314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829109in}{4.040294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592348in}{5.238594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934486in}{3.450842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365222in}{4.686164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127933in}{4.121976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102953in}{4.012404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628539in}{3.865496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141560in}{3.999069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352461in}{4.077026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870891in}{4.026909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015852in}{4.218375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739428in}{4.117672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530983in}{4.087077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715719in}{3.825836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010467in}{3.265459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786800in}{3.973821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686715in}{3.920274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051139in}{4.027363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991508in}{4.061220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517820in}{4.408064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313419in}{4.165806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519379in}{4.283655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456277in}{4.847710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255104in}{3.931876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447386in}{4.383820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447733in}{4.445116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641182in}{4.304467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336671in}{4.085445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206836in}{4.089849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829925in}{3.984004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467624in}{3.901068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412037in}{4.288013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724366in}{5.262324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709354in}{3.971318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755524in}{3.993847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403843in}{4.039202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707682in}{3.947697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227308in}{4.099216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429469in}{4.208154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166829in}{4.169955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074435in}{4.004211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661613in}{4.097221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730697in}{4.006430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606327in}{3.739252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735833in}{3.606551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184803in}{4.096545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556901in}{4.334764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944095in}{4.079455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575187in}{4.363939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349309in}{4.251281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461733in}{4.389099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635987in}{4.066044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132367in}{3.963936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409708in}{4.231468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135417in}{3.872391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699356in}{4.306438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968816in}{4.173218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572950in}{4.267753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258695in}{4.263207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468670in}{4.303214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961377in}{3.975959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819900in}{4.356464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300550in}{4.148187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063635in}{3.939543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128925in}{3.963769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929402in}{3.843070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234104in}{4.328698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661769in}{4.032857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828586in}{4.273329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266187in}{4.122561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709549in}{4.103268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367106in}{4.046587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430897in}{4.105948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184905in}{4.131801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756778in}{4.235415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347457in}{4.291330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661352in}{3.918565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396964in}{4.191809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435682in}{4.289514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342741in}{3.838039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580323in}{3.910788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382357in}{4.175670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559322in}{4.136692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553719in}{3.996948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473791in}{4.160091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036031in}{4.247678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550998in}{3.975598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721572in}{3.868993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770708in}{4.280350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167482in}{4.118662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847373in}{4.087620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369276in}{4.277288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007859in}{4.043540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827278in}{3.965186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910826in}{4.004502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456815in}{4.227266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158893in}{4.082350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984403in}{4.048870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628706in}{3.825865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695522in}{3.981139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499332in}{4.040547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354995in}{3.922382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283722in}{4.104828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368346in}{4.030870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489585in}{4.056958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056742in}{3.907517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249702in}{4.111331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320447in}{4.151006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537866in}{4.205784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144925in}{4.051875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773990in}{3.997615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649264in}{3.864121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710486in}{4.168998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132755in}{4.278937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347468in}{4.280428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581160in}{3.898150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030309in}{3.981716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318464in}{4.105034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994099in}{4.018848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372617in}{4.165261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275525in}{4.059082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110673in}{3.884311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634261in}{4.202471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628200in}{3.859689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695797in}{4.063503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889296in}{3.965028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061368in}{4.063749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543198in}{4.266841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245089in}{4.275457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979958in}{3.892320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840377in}{4.442217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603900in}{4.010820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183969in}{3.978706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610224in}{3.953766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596668in}{4.301584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909965in}{4.267585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807916in}{4.230948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865172in}{4.189192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097478in}{4.127089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031040in}{4.164589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816245in}{4.172245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802312in}{4.132955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760025in}{3.696502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334008in}{4.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780386in}{4.118606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828624in}{4.041268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998833in}{3.862054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379421in}{4.096310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580170in}{4.411567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959538in}{4.138007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863321in}{4.116040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651646in}{4.133319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998439in}{4.174606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983908in}{4.449538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661123in}{4.192286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686443in}{4.173216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661489in}{4.335665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852090in}{4.269746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857991in}{4.192389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236356in}{4.486242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417101in}{4.283176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486126in}{3.952949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613519in}{3.879038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597866in}{3.836613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654931in}{4.140883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974877in}{4.274001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663232in}{4.163721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509623in}{4.383403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048346in}{3.726219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115321in}{4.134815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959153in}{4.350785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237303in}{4.327033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534097in}{3.865528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716860in}{4.192299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774407in}{3.819847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887503in}{4.263903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596582in}{4.008978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746418in}{4.150697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042136in}{4.556950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841650in}{5.023139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748205in}{3.858301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405469in}{4.088479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538691in}{3.920578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523235in}{4.287738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619892in}{4.303229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027007in}{4.483801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690839in}{3.934783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987489in}{4.009457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980732in}{3.883293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637219in}{3.842436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359128in}{3.598665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793053in}{4.038885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066546in}{4.019854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595427in}{4.009359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051022in}{3.875310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745324in}{3.984472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613324in}{4.274787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808283in}{4.043354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020775in}{3.869319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902898in}{4.410185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752842in}{4.253769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835082in}{3.950011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361952in}{4.342337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188650in}{3.734006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003473in}{3.805951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866331in}{3.913689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487988in}{3.478014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986028in}{4.023762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960463in}{3.697168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592223in}{4.182854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799580in}{3.968586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305802in}{4.047525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780861in}{4.221780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803583in}{4.199486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750426in}{4.026400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348244in}{4.026755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354840in}{3.969819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897813in}{4.147626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832463in}{4.147830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370351in}{4.057987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075233in}{4.356820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769085in}{4.080877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746044in}{4.069010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808228in}{4.233190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890072in}{4.361615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456332in}{4.232109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180557in}{3.899926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828072in}{3.862822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114084in}{4.121006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386210in}{4.008850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144826in}{4.369825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065642in}{3.865881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300402in}{4.020546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831334in}{3.654293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503966in}{4.367282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030715in}{4.134644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923872in}{3.900784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149467in}{4.118527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294488in}{4.018279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868479in}{3.760696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288052in}{4.136619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291948in}{4.091583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916578in}{4.067055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285404in}{4.159779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189716in}{4.288610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891064in}{4.423467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828567in}{3.994003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505750in}{4.232127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776125in}{3.887397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281502in}{4.098263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737237in}{3.836766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878650in}{4.039647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186969in}{3.807779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253258in}{3.877106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992188in}{3.585714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848508in}{3.891648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342685in}{4.037284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419126in}{4.226309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550556in}{4.536229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449591in}{4.253117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291508in}{4.269042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179485in}{3.870990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919285in}{4.127135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639323in}{3.986617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363416in}{3.654652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079158in}{4.133334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128633in}{3.933945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502506in}{3.653233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181649in}{3.812373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195359in}{4.190531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999445in}{4.097059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132199in}{3.807320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197872in}{4.442106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873077in}{4.064956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278781in}{4.183607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417053in}{4.120903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745113in}{4.064468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058316in}{3.823511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843800in}{3.631121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997039in}{3.944408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616795in}{3.681275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751618in}{4.248460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459375in}{3.574113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559898in}{3.818916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907101in}{3.939898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391503in}{3.711419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028544in}{3.924741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042072in}{3.899933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864445in}{3.737065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206778in}{3.718670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176089in}{3.974477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410780in}{3.739008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843380in}{3.742169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230891in}{4.701940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306685in}{4.532830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151236in}{3.494842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717052in}{3.740586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546931in}{3.833407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218556in}{3.977253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043719in}{3.740039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697359in}{3.796195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050964in}{4.170431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868480in}{3.750584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532509in}{3.809731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225968in}{3.750182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782458in}{3.872644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830758in}{4.118139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277566in}{3.901065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946315in}{3.786970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725225in}{4.032956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044496in}{4.562881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767106in}{4.211289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211285in}{3.659857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440724in}{4.152936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254591in}{3.642766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856875in}{3.806525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849252in}{4.086995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764880in}{4.025423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181623in}{4.014132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837922in}{3.964247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098538in}{3.863093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971957in}{3.964515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012355in}{4.194272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028576in}{4.194597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682526in}{3.837419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596132in}{3.909870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887190in}{4.107025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182247in}{3.706319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806166in}{4.186619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868763in}{4.004440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840492in}{4.017566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396610in}{4.471996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199034in}{4.146731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440263in}{4.160769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407042in}{4.124598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993852in}{4.034555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237405in}{4.761021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238380in}{4.360439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794640in}{4.193805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382190in}{3.711401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244318in}{4.221241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708239in}{3.952661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132608in}{4.008245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671185in}{3.913191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122288in}{3.548446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052806in}{3.746263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235304in}{3.726521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446592in}{4.035126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233626in}{4.019149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169600in}{4.168887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383910in}{3.872219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007458in}{3.627692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667869in}{3.880736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830676in}{3.619704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704647in}{3.937884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257850in}{4.006415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914682in}{4.223026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017445in}{3.879512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376389in}{3.173353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304624in}{3.898847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190723in}{3.881000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308933in}{4.079442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763956in}{3.964556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391597in}{4.138340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036343in}{4.209887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290157in}{4.080471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620321in}{3.776336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188665in}{3.880713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810101in}{3.423305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948557in}{4.200823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846718in}{3.807120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185964in}{4.129625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385656in}{4.166595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861427in}{4.058917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038166in}{4.142916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679005in}{3.721041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240592in}{4.358047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470160in}{4.288832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871129in}{4.049114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790848in}{4.071610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765039in}{4.049872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770556in}{4.075467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808121in}{4.058019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084663in}{3.482201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338887in}{4.201609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719899in}{3.775675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993995in}{4.108052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668564in}{3.944970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855126in}{4.033720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264686in}{4.195611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023274in}{3.999919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433638in}{4.163967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388163in}{4.154922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510300in}{4.125256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428815in}{4.191399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646364in}{4.689602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087578in}{3.918571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106798in}{3.872827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362346in}{4.278625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869007in}{4.876634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288264in}{3.635492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500232in}{4.581002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605975in}{4.609847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462186in}{4.624201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531010in}{4.683606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606731in}{5.643195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591997in}{4.385687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144296in}{4.914148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295702in}{4.683061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813238in}{4.197853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617505in}{3.865892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601317in}{3.905591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611843in}{4.044794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350363in}{4.665490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894915in}{4.025648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577427in}{4.533577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366758in}{4.074914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949281in}{5.686092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757915in}{4.111070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947924in}{4.646975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024318in}{4.631263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957976in}{3.825850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401264in}{5.677462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013161in}{3.598410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047809in}{3.573653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033215in}{3.857898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328588in}{4.094117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241389in}{4.234742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093427in}{3.901249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077960in}{4.151926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522474in}{4.055593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535046in}{4.359083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195447in}{3.928703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624984in}{4.683151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218889in}{4.879337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143455in}{4.651156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244524in}{3.826963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807327in}{4.198638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945820in}{4.121832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603290in}{4.195200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308872in}{4.300822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737744in}{3.678271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619805in}{4.182858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178573in}{4.046885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556155in}{4.260896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545053in}{3.924672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209742in}{4.441619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054234in}{4.600137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451290in}{4.169991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319504in}{3.952985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013317in}{4.307440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553506in}{4.239368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042687in}{4.063250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336695in}{3.867692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702530in}{3.865295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228119in}{4.583570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699975in}{3.992025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724323in}{4.022251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130329in}{4.646156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198587in}{3.952587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395607in}{4.215509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287386in}{3.735336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275576in}{3.829921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488778in}{3.920355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426081in}{3.899010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014920in}{4.686034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338339in}{3.907049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748339in}{4.370942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584306in}{4.196356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957807in}{4.565967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856519in}{4.630447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054719in}{4.576357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544814in}{3.832606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353870in}{4.021466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151648in}{4.152445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253329in}{3.962716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128548in}{4.115784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792053in}{4.567733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396888in}{3.788835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813976in}{3.844335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553758in}{3.875555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465334in}{3.875048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227793in}{3.997216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941714in}{4.683192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314600in}{3.848724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500259in}{3.916274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289843in}{3.947426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379415in}{3.857293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.641184in}{3.903370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686274in}{4.541156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586800in}{4.375826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515005in}{3.959162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866885in}{4.326857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450911in}{4.230743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826677in}{3.788235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931225in}{4.420200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827712in}{4.672303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360455in}{3.939561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232736in}{3.968821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351336in}{3.987907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635362in}{3.809272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950067in}{4.500468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678343in}{3.781682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379476in}{3.991581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038979in}{4.380708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.491717in}{3.862458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941230in}{4.735244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278009in}{3.856244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728435in}{4.562143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950114in}{4.504063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741484in}{4.066879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753988in}{4.009658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716990in}{3.660376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.501414in}{3.965502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043753in}{3.948752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093036in}{4.536777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480330in}{3.951244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645685in}{4.167754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022220in}{4.598167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463703in}{4.052209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361098in}{4.342922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490132in}{4.058819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479219in}{4.212141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368287in}{4.031300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951445in}{4.710353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707131in}{4.171755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602192in}{3.881980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334221in}{4.008112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555009in}{4.167789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739947in}{4.537798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345958in}{3.835102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308693in}{4.414259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235803in}{4.326418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062199in}{3.913024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620347in}{4.267037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437777in}{4.689615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187013in}{4.745697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556033in}{4.223356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374294in}{3.876207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524175in}{4.243609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943377in}{4.721753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399769in}{3.939612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754886in}{3.870836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147445in}{4.248195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092218in}{4.460400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620656in}{4.171843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781048in}{4.580942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529403in}{3.995264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865181in}{4.670356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369535in}{4.025325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145504in}{4.205187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027015in}{3.695175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370626in}{4.985408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409550in}{4.427676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376309in}{4.858937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677502in}{4.252998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423797in}{4.490773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208306in}{4.911765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106571in}{3.919347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.220971in}{4.343228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.843931in}{4.074091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901157in}{3.718032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010553in}{4.280327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640886in}{4.236027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774466in}{3.993931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082951in}{3.953060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373216in}{3.804278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549538in}{3.957153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115100in}{3.912943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639729in}{4.003988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746453in}{4.013185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740462in}{4.095942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.243466in}{4.173562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840153in}{4.455325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188815in}{3.955294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252451in}{4.066531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917559in}{3.883330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.617633in}{4.281271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569337in}{4.568686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127313in}{4.154231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.871973in}{3.910546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.857623in}{3.912782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354538in}{4.133703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298141in}{4.005507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478247in}{3.259229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.639940in}{4.292234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606752in,y=4.110650in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674744in,y=4.824989in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979027in,y=4.787081in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035948in,y=4.713717in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198706in,y=4.711987in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039729in,y=3.405249in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096321in,y=4.240901in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106721in,y=4.523926in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510761in,y=4.085982in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530515in,y=3.967257in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098623in,y=3.556422in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985712in,y=4.243283in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038192in,y=4.368150in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197277in,y=4.454866in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470873in,y=3.819434in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958031in,y=4.113973in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207881in,y=4.297597in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386954in,y=4.046873in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.482249in,y=4.222028in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891187in,y=4.543857in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377977in,y=4.776940in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111284in,y=3.655021in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537656in,y=4.159196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704339in,y=4.671633in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991283in,y=4.606770in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575057in,y=4.097121in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067366in,y=4.094703in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669585in,y=3.726844in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685450in,y=4.718431in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573856in,y=4.219225in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001411in,y=4.359860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007493in,y=4.520364in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469011in,y=3.486228in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517926in,y=4.079688in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660406in,y=3.337147in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489074in,y=3.733705in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670538in,y=3.509525in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037371in,y=3.991191in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608995in,y=3.468957in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972881in,y=4.090929in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259891in,y=4.229330in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904547in,y=4.357798in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583640in,y=4.022926in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018400in,y=4.213943in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643540in,y=3.671675in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746203in,y=3.850660in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339435in,y=3.542237in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489855in,y=4.668338in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141266in,y=4.525831in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629804in,y=4.743535in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617334in,y=4.529719in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475825in,y=4.033072in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.112589in,y=4.286159in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430623in,y=4.229524in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932005in,y=4.072418in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729898in,y=3.822912in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551672in,y=3.964031in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040374in,y=4.181584in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557049in,y=4.114031in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840063in,y=3.860217in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600062in,y=4.013846in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529589in,y=3.976667in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685810in,y=3.855119in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702533in,y=4.305261in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538512in,y=4.186763in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198430in,y=4.316822in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710468in,y=3.808198in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417533in,y=3.862208in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418083in,y=3.861028in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436353in,y=3.936038in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679289in,y=3.817973in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617872in,y=3.916256in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388804in,y=4.472747in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696729in,y=3.805838in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577664in,y=4.280492in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746441in,y=3.962625in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470978in,y=3.845056in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264139in,y=4.092247in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816830in,y=4.080469in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086789in,y=4.409038in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561191in,y=4.518799in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206133in,y=4.348975in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644132in,y=4.256409in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276528in,y=4.128214in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255150in,y=4.164780in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738399in,y=4.003928in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095693in,y=3.948633in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588437in,y=3.977601in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917699in,y=3.884726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733677in,y=4.026541in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728459in,y=3.797716in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583616in,y=3.768252in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842481in,y=4.028704in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011121in,y=4.459986in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557820in,y=4.151394in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695081in,y=3.966166in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781543in,y=3.875751in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324195in,y=4.306381in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521172in,y=4.173525in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230427in,y=4.075886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729615in,y=3.736144in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044802in,y=4.254469in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.712426in,y=4.043392in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667521in,y=4.220527in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785979in,y=3.725884in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504312in,y=3.722638in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185540in,y=3.925120in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190209in,y=4.070360in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241609in,y=4.184617in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125685in,y=3.949208in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675473in,y=3.942234in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112811in,y=3.968841in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066041in,y=4.014052in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099486in,y=3.982103in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821625in,y=4.311958in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670917in,y=4.582115in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726167in,y=3.886298in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605531in,y=3.960470in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661683in,y=3.975018in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336598in,y=4.576717in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702518in,y=3.790586in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033783in,y=3.953224in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128210in,y=3.965855in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710672in,y=3.838698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444279in,y=3.877203in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280809in,y=4.178676in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059229in,y=4.099876in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507122in,y=4.552197in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632669in,y=4.001981in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873003in,y=3.999261in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696373in,y=4.051226in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684769in,y=3.808062in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628763in,y=4.093636in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731833in,y=3.805151in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605268in,y=4.658675in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549127in,y=3.830321in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711820in,y=4.013840in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554201in,y=4.266128in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469891in,y=4.282794in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900601in,y=3.983772in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226267in,y=4.522863in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244117in,y=4.570228in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271307in,y=4.261261in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798731in,y=3.846081in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049016in,y=4.425603in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295402in,y=4.308691in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511201in,y=4.251895in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853867in,y=4.124578in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140584in,y=4.012776in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307859in,y=3.832710in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459012in,y=4.088172in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868092in,y=3.883814in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755083in,y=3.938271in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683594in,y=3.811820in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004328in,y=4.088511in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286208in,y=4.151971in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694435in,y=4.394042in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607295in,y=4.510382in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595086in,y=3.780813in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034392in,y=3.966657in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548693in,y=4.290436in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141379in,y=4.154993in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583460in,y=4.660376in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314650in,y=4.249049in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420965in,y=3.937160in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034961in,y=4.403381in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018648in,y=3.950038in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721734in,y=3.926168in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879429in,y=4.075576in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222832in,y=4.064947in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465656in,y=3.790392in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084224in,y=4.007903in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026661in,y=4.164326in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920006in,y=3.734382in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781296in,y=3.746668in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.149903in,y=4.303015in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660995in,y=4.385638in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925023in,y=4.025473in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069256in,y=3.967279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081821in,y=3.978364in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478972in,y=3.941158in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342205in,y=3.938258in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600906in,y=4.666433in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088187in,y=4.143041in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695788in,y=4.082318in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139913in,y=4.116623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394400in,y=3.891603in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523428in,y=4.053934in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684040in,y=4.445125in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360544in,y=4.298061in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104637in,y=3.984233in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877367in,y=4.460308in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336335in,y=4.170745in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946191in,y=4.042256in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705254in,y=4.128322in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975883in,y=4.035302in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905658in,y=4.041921in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993403in,y=4.160146in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890447in,y=3.932892in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832151in,y=3.655148in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115464in,y=3.921888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994677in,y=3.864558in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354369in,y=4.357523in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070903in,y=4.068406in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066084in,y=4.003917in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740571in,y=4.172426in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184484in,y=4.004545in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218866in,y=4.014927in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293289in,y=3.923158in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888829in,y=3.856642in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770654in,y=4.017490in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587488in,y=3.971933in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059436in,y=4.032657in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481834in,y=4.255958in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.765370in,y=4.192419in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914789in,y=3.943043in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801064in,y=3.982192in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830462in,y=4.046464in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907486in,y=4.073923in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998875in,y=4.052506in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743738in,y=4.056806in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094994in,y=4.156726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044711in,y=3.929157in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945990in,y=3.912977in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232081in,y=4.169440in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032638in,y=4.066620in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670220in,y=4.005856in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923329in,y=4.225171in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199575in,y=4.173110in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244459in,y=4.286460in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114867in,y=3.977724in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.340495in,y=4.370997in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849091in,y=4.094906in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836675in,y=4.063409in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877695in,y=4.098727in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729422in,y=3.993401in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161910in,y=4.262445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146371in,y=4.036297in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653056in,y=3.976348in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025949in,y=3.917750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112465in,y=3.866251in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665301in,y=3.927963in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001052in,y=4.075646in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079195in,y=4.213632in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103761in,y=4.008040in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064772in,y=3.830506in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915633in,y=3.859267in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643989in,y=4.121063in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750258in,y=3.831574in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376307in,y=4.186994in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780556in,y=4.261278in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690256in,y=3.979558in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422707in,y=3.851172in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408770in,y=3.783307in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281872in,y=4.220717in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167735in,y=4.198561in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483929in,y=4.286880in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656631in,y=4.081303in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767453in,y=3.831475in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866377in,y=3.956143in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160383in,y=3.953673in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610684in,y=4.088952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819914in,y=3.940054in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762181in,y=3.895306in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668447in,y=4.169628in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751671in,y=3.855243in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353316in,y=4.176569in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743091in,y=4.318510in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933651in,y=3.838580in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917371in,y=3.950283in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735621in,y=3.950820in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516964in,y=3.487315in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600872in,y=4.417054in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938905in,y=4.669143in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886837in,y=3.928451in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427853in,y=4.295578in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624886in,y=4.470975in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384204in,y=4.079358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822327in,y=3.977352in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432706in,y=4.147966in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962680in,y=3.977544in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611052in,y=4.150051in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525898in,y=3.953711in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516321in,y=4.382991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705970in,y=3.706292in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884683in,y=4.239104in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188548in,y=4.171524in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795922in,y=3.942175in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500011in,y=4.297374in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090665in,y=4.080130in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056319in,y=3.921815in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373622in,y=4.152206in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188320in,y=3.933245in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714795in,y=4.269756in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386493in,y=4.427915in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301618in,y=4.307656in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112453in,y=4.195461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771178in,y=3.941220in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319874in,y=4.375765in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933510in,y=4.050684in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772990in,y=3.896729in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204001in,y=4.208980in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279153in,y=4.040314in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829109in,y=4.040294in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934486in,y=3.450842in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365222in,y=4.686164in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127933in,y=4.121976in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102953in,y=4.012404in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628539in,y=3.865496in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141560in,y=3.999069in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352461in,y=4.077026in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870891in,y=4.026909in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015852in,y=4.218375in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739428in,y=4.117672in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530983in,y=4.087077in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715719in,y=3.825836in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010467in,y=3.265459in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786800in,y=3.973821in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686715in,y=3.920274in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051139in,y=4.027363in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991508in,y=4.061220in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517820in,y=4.408064in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313419in,y=4.165806in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519379in,y=4.283655in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456277in,y=4.847710in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255104in,y=3.931876in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447386in,y=4.383820in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447733in,y=4.445116in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641182in,y=4.304467in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336671in,y=4.085445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206836in,y=4.089849in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829925in,y=3.984004in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467624in,y=3.901068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412037in,y=4.288013in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709354in,y=3.971318in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755524in,y=3.993847in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403843in,y=4.039202in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707682in,y=3.947697in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227308in,y=4.099216in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429469in,y=4.208154in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166829in,y=4.169955in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074435in,y=4.004211in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661613in,y=4.097221in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730697in,y=4.006430in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606327in,y=3.739252in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735833in,y=3.606551in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184803in,y=4.096545in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556901in,y=4.334764in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944095in,y=4.079455in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575187in,y=4.363939in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349309in,y=4.251281in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461733in,y=4.389099in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635987in,y=4.066044in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132367in,y=3.963936in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409708in,y=4.231468in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135417in,y=3.872391in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699356in,y=4.306438in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968816in,y=4.173218in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572950in,y=4.267753in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258695in,y=4.263207in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468670in,y=4.303214in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961377in,y=3.975959in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819900in,y=4.356464in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300550in,y=4.148187in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063635in,y=3.939543in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128925in,y=3.963769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929402in,y=3.843070in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234104in,y=4.328698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661769in,y=4.032857in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828586in,y=4.273329in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266187in,y=4.122561in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709549in,y=4.103268in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367106in,y=4.046587in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430897in,y=4.105948in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184905in,y=4.131801in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756778in,y=4.235415in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347457in,y=4.291330in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661352in,y=3.918565in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396964in,y=4.191809in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435682in,y=4.289514in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342741in,y=3.838039in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580323in,y=3.910788in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382357in,y=4.175670in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559322in,y=4.136692in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553719in,y=3.996948in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473791in,y=4.160091in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036031in,y=4.247678in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550998in,y=3.975598in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721572in,y=3.868993in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770708in,y=4.280350in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167482in,y=4.118662in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847373in,y=4.087620in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369276in,y=4.277288in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007859in,y=4.043540in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827278in,y=3.965186in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910826in,y=4.004502in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.456815in,y=4.227266in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158893in,y=4.082350in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984403in,y=4.048870in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628706in,y=3.825865in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695522in,y=3.981139in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499332in,y=4.040547in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354995in,y=3.922382in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283722in,y=4.104828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368346in,y=4.030870in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489585in,y=4.056958in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056742in,y=3.907517in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249702in,y=4.111331in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320447in,y=4.151006in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537866in,y=4.205784in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144925in,y=4.051875in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773990in,y=3.997615in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649264in,y=3.864121in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710486in,y=4.168998in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132755in,y=4.278937in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347468in,y=4.280428in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581160in,y=3.898150in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030309in,y=3.981716in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318464in,y=4.105034in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994099in,y=4.018848in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372617in,y=4.165261in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275525in,y=4.059082in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110673in,y=3.884311in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634261in,y=4.202471in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628200in,y=3.859689in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695797in,y=4.063503in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889296in,y=3.965028in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061368in,y=4.063749in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543198in,y=4.266841in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245089in,y=4.275457in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.979958in,y=3.892320in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840377in,y=4.442217in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603900in,y=4.010820in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183969in,y=3.978706in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610224in,y=3.953766in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596668in,y=4.301584in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909965in,y=4.267585in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807916in,y=4.230948in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865172in,y=4.189192in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097478in,y=4.127089in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031040in,y=4.164589in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816245in,y=4.172245in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802312in,y=4.132955in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760025in,y=3.696502in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334008in,y=4.105217in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780386in,y=4.118606in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828624in,y=4.041268in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998833in,y=3.862054in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379421in,y=4.096310in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580170in,y=4.411567in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959538in,y=4.138007in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863321in,y=4.116040in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651646in,y=4.133319in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998439in,y=4.174606in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983908in,y=4.449538in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661123in,y=4.192286in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686443in,y=4.173216in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661489in,y=4.335665in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852090in,y=4.269746in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857991in,y=4.192389in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236356in,y=4.486242in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417101in,y=4.283176in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486126in,y=3.952949in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613519in,y=3.879038in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597866in,y=3.836613in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654931in,y=4.140883in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974877in,y=4.274001in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663232in,y=4.163721in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509623in,y=4.383403in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048346in,y=3.726219in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115321in,y=4.134815in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959153in,y=4.350785in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237303in,y=4.327033in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534097in,y=3.865528in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716860in,y=4.192299in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774407in,y=3.819847in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887503in,y=4.263903in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596582in,y=4.008978in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746418in,y=4.150697in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042136in,y=4.556950in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748205in,y=3.858301in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405469in,y=4.088479in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.538691in,y=3.920578in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523235in,y=4.287738in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619892in,y=4.303229in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027007in,y=4.483801in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690839in,y=3.934783in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987489in,y=4.009457in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980732in,y=3.883293in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637219in,y=3.842436in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359128in,y=3.598665in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793053in,y=4.038885in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066546in,y=4.019854in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595427in,y=4.009359in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051022in,y=3.875310in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745324in,y=3.984472in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613324in,y=4.274787in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808283in,y=4.043354in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020775in,y=3.869319in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902898in,y=4.410185in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752842in,y=4.253769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835082in,y=3.950011in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361952in,y=4.342337in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188650in,y=3.734006in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003473in,y=3.805951in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866331in,y=3.913689in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.487988in,y=3.478014in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986028in,y=4.023762in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960463in,y=3.697168in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592223in,y=4.182854in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799580in,y=3.968586in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305802in,y=4.047525in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780861in,y=4.221780in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803583in,y=4.199486in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750426in,y=4.026400in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348244in,y=4.026755in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354840in,y=3.969819in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897813in,y=4.147626in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832463in,y=4.147830in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370351in,y=4.057987in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075233in,y=4.356820in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769085in,y=4.080877in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746044in,y=4.069010in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808228in,y=4.233190in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890072in,y=4.361615in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456332in,y=4.232109in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180557in,y=3.899926in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828072in,y=3.862822in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114084in,y=4.121006in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386210in,y=4.008850in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144826in,y=4.369825in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065642in,y=3.865881in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300402in,y=4.020546in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831334in,y=3.654293in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503966in,y=4.367282in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030715in,y=4.134644in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923872in,y=3.900784in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149467in,y=4.118527in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294488in,y=4.018279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868479in,y=3.760696in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288052in,y=4.136619in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291948in,y=4.091583in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.916578in,y=4.067055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285404in,y=4.159779in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189716in,y=4.288610in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891064in,y=4.423467in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828567in,y=3.994003in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.505750in,y=4.232127in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776125in,y=3.887397in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281502in,y=4.098263in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737237in,y=3.836766in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878650in,y=4.039647in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186969in,y=3.807779in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.253258in,y=3.877106in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992188in,y=3.585714in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848508in,y=3.891648in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342685in,y=4.037284in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419126in,y=4.226309in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550556in,y=4.536229in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449591in,y=4.253117in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291508in,y=4.269042in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179485in,y=3.870990in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919285in,y=4.127135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.639323in,y=3.986617in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363416in,y=3.654652in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079158in,y=4.133334in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128633in,y=3.933945in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502506in,y=3.653233in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181649in,y=3.812373in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195359in,y=4.190531in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.999445in,y=4.097059in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.132199in,y=3.807320in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197872in,y=4.442106in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873077in,y=4.064956in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278781in,y=4.183607in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417053in,y=4.120903in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745113in,y=4.064468in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058316in,y=3.823511in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843800in,y=3.631121in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997039in,y=3.944408in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616795in,y=3.681275in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751618in,y=4.248460in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459375in,y=3.574113in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559898in,y=3.818916in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907101in,y=3.939898in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391503in,y=3.711419in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028544in,y=3.924741in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.042072in,y=3.899933in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864445in,y=3.737065in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206778in,y=3.718670in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.176089in,y=3.974477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410780in,y=3.739008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843380in,y=3.742169in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230891in,y=4.701940in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306685in,y=4.532830in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151236in,y=3.494842in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717052in,y=3.740586in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546931in,y=3.833407in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218556in,y=3.977253in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043719in,y=3.740039in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697359in,y=3.796195in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050964in,y=4.170431in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.868480in,y=3.750584in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532509in,y=3.809731in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225968in,y=3.750182in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782458in,y=3.872644in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830758in,y=4.118139in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277566in,y=3.901065in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946315in,y=3.786970in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725225in,y=4.032956in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044496in,y=4.562881in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767106in,y=4.211289in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211285in,y=3.659857in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440724in,y=4.152936in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254591in,y=3.642766in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856875in,y=3.806525in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849252in,y=4.086995in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764880in,y=4.025423in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181623in,y=4.014132in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837922in,y=3.964247in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098538in,y=3.863093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971957in,y=3.964515in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012355in,y=4.194272in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.028576in,y=4.194597in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682526in,y=3.837419in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596132in,y=3.909870in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887190in,y=4.107025in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182247in,y=3.706319in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806166in,y=4.186619in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868763in,y=4.004440in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840492in,y=4.017566in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396610in,y=4.471996in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199034in,y=4.146731in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440263in,y=4.160769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407042in,y=4.124598in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993852in,y=4.034555in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237405in,y=4.761021in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238380in,y=4.360439in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794640in,y=4.193805in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382190in,y=3.711401in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244318in,y=4.221241in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708239in,y=3.952661in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132608in,y=4.008245in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671185in,y=3.913191in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.122288in,y=3.548446in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052806in,y=3.746263in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.235304in,y=3.726521in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.446592in,y=4.035126in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233626in,y=4.019149in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169600in,y=4.168887in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383910in,y=3.872219in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007458in,y=3.627692in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667869in,y=3.880736in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830676in,y=3.619704in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704647in,y=3.937884in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257850in,y=4.006415in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914682in,y=4.223026in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.017445in,y=3.879512in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.304624in,y=3.898847in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190723in,y=3.881000in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308933in,y=4.079442in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763956in,y=3.964556in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391597in,y=4.138340in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.036343in,y=4.209887in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290157in,y=4.080471in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620321in,y=3.776336in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188665in,y=3.880713in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810101in,y=3.423305in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948557in,y=4.200823in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846718in,y=3.807120in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185964in,y=4.129625in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385656in,y=4.166595in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861427in,y=4.058917in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038166in,y=4.142916in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679005in,y=3.721041in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240592in,y=4.358047in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470160in,y=4.288832in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871129in,y=4.049114in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790848in,y=4.071610in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765039in,y=4.049872in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770556in,y=4.075467in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808121in,y=4.058019in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084663in,y=3.482201in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.338887in,y=4.201609in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719899in,y=3.775675in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993995in,y=4.108052in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668564in,y=3.944970in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855126in,y=4.033720in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264686in,y=4.195611in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023274in,y=3.999919in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.433638in,y=4.163967in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.388163in,y=4.154922in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510300in,y=4.125256in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.428815in,y=4.191399in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646364in,y=4.689602in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087578in,y=3.918571in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106798in,y=3.872827in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362346in,y=4.278625in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869007in,y=4.876634in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288264in,y=3.635492in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500232in,y=4.581002in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.605975in,y=4.609847in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462186in,y=4.624201in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531010in,y=4.683606in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591997in,y=4.385687in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295702in,y=4.683061in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813238in,y=4.197853in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617505in,y=3.865892in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601317in,y=3.905591in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.611843in,y=4.044794in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350363in,y=4.665490in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894915in,y=4.025648in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577427in,y=4.533577in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366758in,y=4.074914in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757915in,y=4.111070in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947924in,y=4.646975in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024318in,y=4.631263in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957976in,y=3.825850in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.013161in,y=3.598410in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.047809in,y=3.573653in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033215in,y=3.857898in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.328588in,y=4.094117in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241389in,y=4.234742in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093427in,y=3.901249in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.077960in,y=4.151926in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.522474in,y=4.055593in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535046in,y=4.359083in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195447in,y=3.928703in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624984in,y=4.683151in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218889in,y=4.879337in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143455in,y=4.651156in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244524in,y=3.826963in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807327in,y=4.198638in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.945820in,y=4.121832in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.603290in,y=4.195200in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308872in,y=4.300822in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.737744in,y=3.678271in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.619805in,y=4.182858in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178573in,y=4.046885in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.556155in,y=4.260896in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545053in,y=3.924672in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209742in,y=4.441619in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054234in,y=4.600137in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451290in,y=4.169991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.319504in,y=3.952985in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013317in,y=4.307440in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553506in,y=4.239368in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.042687in,y=4.063250in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.336695in,y=3.867692in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.702530in,y=3.865295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228119in,y=4.583570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699975in,y=3.992025in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.724323in,y=4.022251in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130329in,y=4.646156in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198587in,y=3.952587in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.395607in,y=4.215509in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.287386in,y=3.735336in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.275576in,y=3.829921in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.488778in,y=3.920355in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.426081in,y=3.899010in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.014920in,y=4.686034in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338339in,y=3.907049in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.748339in,y=4.370942in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.584306in,y=4.196356in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957807in,y=4.565967in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.856519in,y=4.630447in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054719in,y=4.576357in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.544814in,y=3.832606in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353870in,y=4.021466in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.151648in,y=4.152445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253329in,y=3.962716in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.128548in,y=4.115784in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.792053in,y=4.567733in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.396888in,y=3.788835in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.813976in,y=3.844335in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.553758in,y=3.875555in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465334in,y=3.875048in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.227793in,y=3.997216in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.941714in,y=4.683192in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314600in,y=3.848724in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500259in,y=3.916274in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.289843in,y=3.947426in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.379415in,y=3.857293in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.641184in,y=3.903370in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.686274in,y=4.541156in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586800in,y=4.375826in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.515005in,y=3.959162in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.866885in,y=4.326857in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450911in,y=4.230743in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826677in,y=3.788235in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.931225in,y=4.420200in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827712in,y=4.672303in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.360455in,y=3.939561in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.232736in,y=3.968821in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.351336in,y=3.987907in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.635362in,y=3.809272in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950067in,y=4.500468in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.678343in,y=3.781682in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.379476in,y=3.991581in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.038979in,y=4.380708in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491717in,y=3.862458in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.941230in,y=4.735244in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278009in,y=3.856244in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.728435in,y=4.562143in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950114in,y=4.504063in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.741484in,y=4.066879in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.753988in,y=4.009658in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.716990in,y=3.660376in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.501414in,y=3.965502in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.043753in,y=3.948752in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.093036in,y=4.536777in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480330in,y=3.951244in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645685in,y=4.167754in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.022220in,y=4.598167in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.463703in,y=4.052209in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361098in,y=4.342922in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.490132in,y=4.058819in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479219in,y=4.212141in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.368287in,y=4.031300in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.951445in,y=4.710353in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707131in,y=4.171755in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.602192in,y=3.881980in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.334221in,y=4.008112in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.555009in,y=4.167789in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.739947in,y=4.537798in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.345958in,y=3.835102in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308693in,y=4.414259in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.235803in,y=4.326418in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.062199in,y=3.913024in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.620347in,y=4.267037in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437777in,y=4.689615in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187013in,y=4.745697in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.556033in,y=4.223356in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.374294in,y=3.876207in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.524175in,y=4.243609in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.943377in,y=4.721753in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.399769in,y=3.939612in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.754886in,y=3.870836in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147445in,y=4.248195in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.092218in,y=4.460400in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620656in,y=4.171843in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781048in,y=4.580942in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.529403in,y=3.995264in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.865181in,y=4.670356in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.369535in,y=4.025325in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.145504in,y=4.205187in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027015in,y=3.695175in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409550in,y=4.427676in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.376309in,y=4.858937in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.677502in,y=4.252998in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423797in,y=4.490773in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.106571in,y=3.919347in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.220971in,y=4.343228in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.843931in,y=4.074091in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.901157in,y=3.718032in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.010553in,y=4.280327in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.640886in,y=4.236027in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.774466in,y=3.993931in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082951in,y=3.953060in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.373216in,y=3.804278in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.549538in,y=3.957153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.115100in,y=3.912943in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.639729in,y=4.003988in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.746453in,y=4.013185in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740462in,y=4.095942in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.243466in,y=4.173562in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.840153in,y=4.455325in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188815in,y=3.955294in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.252451in,y=4.066531in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.917559in,y=3.883330in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.617633in,y=4.281271in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.569337in,y=4.568686in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127313in,y=4.154231in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.871973in,y=3.910546in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857623in,y=3.912782in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.354538in,y=4.133703in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298141in,y=4.005507in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.478247in,y=3.259229in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.639940in,y=4.292234in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529867in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834059in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834059in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834059in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138250in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138250in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.138250in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442442in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442442in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442442in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746633in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746633in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.746633in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.050825in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.050825in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.050825in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790705in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790705in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051544in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051544in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312382in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312382in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573220in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573220in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094897in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094897in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355735in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355735in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616574in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616574in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877412in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877412in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399089in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399089in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659927in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659927in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920765in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920765in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181603in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181603in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703280in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703280in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964118in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964118in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224957in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224957in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485795in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485795in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007472in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007472in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268310in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268310in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.529148in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.529148in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.789987in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.789987in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.855556in,y=2.966145in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.385582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.385582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.343373in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.787173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.787173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.744964in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.188765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.188765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=4.146555in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.590356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.590356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=4.548146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.285185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.285185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.485980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.485980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.586378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.586378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.686776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.686776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.887571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.887571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.987969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.987969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.088367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.088367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.289162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.289162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.389560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.389560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.489958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.489958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.690753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.690753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.791151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.791151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=4.036160in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.855915in}{4.851390in}}%
\pgfpathlineto{\pgfqpoint{1.312382in}{4.851390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.855915in}{4.389560in}}%
\pgfpathlineto{\pgfqpoint{1.312382in}{4.389560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.855915in}{4.851390in}}%
\pgfpathlineto{\pgfqpoint{0.855915in}{4.389560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.312382in}{4.389560in}}%
\pgfpathlineto{\pgfqpoint{1.312382in}{4.851390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.899268in}{4.208844in}}%
\pgfpathlineto{\pgfqpoint{2.055771in}{4.208844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.899268in}{4.028128in}}%
\pgfpathlineto{\pgfqpoint{2.055771in}{4.028128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.899268in}{4.208844in}}%
\pgfpathlineto{\pgfqpoint{1.899268in}{4.028128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.055771in}{4.028128in}}%
\pgfpathlineto{\pgfqpoint{2.055771in}{4.208844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.812202in}{4.068287in}}%
\pgfpathlineto{\pgfqpoint{2.877412in}{4.068287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.812202in}{3.827333in}}%
\pgfpathlineto{\pgfqpoint{2.877412in}{3.827333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.812202in}{4.068287in}}%
\pgfpathlineto{\pgfqpoint{2.812202in}{3.827333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.877412in}{3.827333in}}%
\pgfpathlineto{\pgfqpoint{2.877412in}{4.068287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.564047in}{4.068287in}}%
\pgfpathlineto{\pgfqpoint{5.824885in}{4.068287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.564047in}{3.847412in}}%
\pgfpathlineto{\pgfqpoint{5.824885in}{3.847412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.564047in}{4.068287in}}%
\pgfpathlineto{\pgfqpoint{5.564047in}{3.847412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.824885in}{3.847412in}}%
\pgfpathlineto{\pgfqpoint{5.824885in}{4.068287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.685651in}{4.148605in}}%
\pgfpathlineto{\pgfqpoint{7.142118in}{4.148605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.685651in}{3.847412in}}%
\pgfpathlineto{\pgfqpoint{7.142118in}{3.847412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.685651in}{4.148605in}}%
\pgfpathlineto{\pgfqpoint{6.685651in}{3.847412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.142118in}{3.847412in}}%
\pgfpathlineto{\pgfqpoint{7.142118in}{4.148605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{3.184787in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{4.887533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181244in}{3.184787in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{4.887533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{3.184787in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{3.184787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{4.887533in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{4.887533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398729in}{3.432973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.398729in}{3.378405in}}{\pgfqpoint{6.398729in}{3.312967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382062in}{3.399640in}}%
\pgfpathlineto{\pgfqpoint{6.398729in}{3.432973in}}%
\pgfpathlineto{\pgfqpoint{6.415396in}{3.399640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330099in, y=3.611460in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p_V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.120319in, y=3.516733in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2\,\textmu m-Feature}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761794in}{3.285185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.599590in}{3.285185in}}{\pgfqpoint{6.426516in}{3.285185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728461in}{3.301851in}}%
\pgfpathlineto{\pgfqpoint{6.761794in}{3.285185in}}%
\pgfpathlineto{\pgfqpoint{6.728461in}{3.268518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.946490in,y=3.285185in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Slope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.097470in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.097470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{0.392625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.095000in,height=1.705000in]{highlight_classes_dpz-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606752in}{1.127870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674744in}{0.949707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979027in}{1.026856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035948in}{1.010936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198706in}{1.011208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039729in}{1.768755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096321in}{1.406734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106721in}{0.954724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510761in}{1.367288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.162963in}{1.577751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530515in}{1.466150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478522in}{0.822055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.037754in}{1.825607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.116852in}{1.096160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098623in}{1.748890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985712in}{1.381515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038192in}{1.202542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197277in}{1.213851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470873in}{1.492689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958031in}{1.510968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207881in}{1.267027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386954in}{1.299339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482249in}{1.285279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214420in}{1.602922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891187in}{1.293567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377977in}{1.050693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111284in}{1.667822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537656in}{1.360726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.179968in}{1.348038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704339in}{0.975259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499680in}{1.216909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521209in}{0.996456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991283in}{1.138186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363520in}{1.154014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575057in}{1.339691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067366in}{1.412007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456014in}{1.233711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669585in}{1.638854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166759in}{0.804195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685450in}{1.167781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573856in}{1.219807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001411in}{1.261063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007493in}{1.186257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469011in}{1.638616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517926in}{1.460559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660406in}{1.777672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489074in}{1.586143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670538in}{1.655441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037371in}{1.445882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608995in}{1.689985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972881in}{1.360708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259891in}{1.327832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904547in}{1.254414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583640in}{1.387081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018400in}{1.291166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643540in}{1.594190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746203in}{1.409321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339435in}{1.513822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489855in}{0.965442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274591in}{2.057310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.196901in}{1.060565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141266in}{1.165752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629804in}{0.827623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617334in}{1.096875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.130677in}{1.030150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475825in}{1.649376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112589in}{1.322013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430623in}{1.407667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932005in}{1.306019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729898in}{1.377370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551672in}{1.611898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040374in}{1.390850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557049in}{1.507631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840063in}{1.523744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600062in}{1.595548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529589in}{1.582342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685810in}{1.576924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702533in}{1.107891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538512in}{1.265874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198430in}{1.113170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710468in}{1.460324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417533in}{1.603404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418083in}{1.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436353in}{1.586352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679289in}{1.405107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617872in}{1.553627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388804in}{1.179183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696729in}{1.599067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577664in}{1.393438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746441in}{1.467550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470978in}{1.537086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264139in}{1.310775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816830in}{1.284028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086789in}{1.133977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561191in}{1.042094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206133in}{1.302671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644132in}{1.370573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276528in}{1.094469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255150in}{1.309555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738399in}{1.516181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095693in}{1.560396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588437in}{1.681872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917699in}{1.711893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733677in}{1.371137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728459in}{1.514229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583616in}{1.506161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842481in}{1.434888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011121in}{1.150208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557820in}{1.482627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695081in}{1.415999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781543in}{1.478819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324195in}{1.149501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521172in}{1.153309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230427in}{1.470157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729615in}{1.465639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044802in}{1.392391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712426in}{1.461104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667521in}{1.106571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785979in}{1.440007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504312in}{1.520751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185540in}{1.419667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190209in}{1.353883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241609in}{1.166917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125685in}{1.416820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675473in}{1.429395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112811in}{1.441132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066041in}{1.506970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099486in}{1.452136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821625in}{1.233871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670917in}{1.112149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726167in}{1.447791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605531in}{1.660143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661683in}{1.651812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336598in}{1.016684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702518in}{1.557299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033783in}{1.497007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128210in}{1.450491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710672in}{1.444576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444279in}{1.493651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280809in}{1.379661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059229in}{1.504853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507122in}{1.113908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632669in}{1.504641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873003in}{1.417364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696373in}{1.603310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684769in}{1.505680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628763in}{1.496309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731833in}{1.380058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605268in}{1.351938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549127in}{1.482501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711820in}{1.397384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554201in}{1.066868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469891in}{1.141114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900601in}{1.360339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226267in}{1.241985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244117in}{1.289746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271307in}{1.166502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798731in}{1.420129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049016in}{0.959508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295402in}{1.233263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511201in}{1.170165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853867in}{1.589048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140584in}{1.468058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307859in}{1.645641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459012in}{1.527630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868092in}{1.607818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755083in}{1.490885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683594in}{1.416043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004328in}{1.403781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286208in}{1.245762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694435in}{1.153322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607295in}{1.144430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595086in}{1.495791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034392in}{1.372303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548693in}{1.319564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141379in}{1.388251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583460in}{1.122760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314650in}{1.312441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420965in}{1.700621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034961in}{1.134412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018648in}{1.535760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721734in}{1.501441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879429in}{1.534560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222832in}{1.426728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465656in}{1.770689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084224in}{1.413237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026661in}{1.307279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920006in}{1.590981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781296in}{1.444844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149903in}{0.926530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660995in}{1.052789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925023in}{1.352969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069256in}{1.508564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081821in}{1.483813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478972in}{1.551107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342205in}{1.523894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600906in}{1.459321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088187in}{1.520889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695788in}{1.450608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139913in}{1.352431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394400in}{1.778563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523428in}{1.649709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684040in}{1.307073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360544in}{1.170756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104637in}{1.340756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877367in}{0.932583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336335in}{1.095934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946191in}{1.337670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705254in}{1.404699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975883in}{1.377555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905658in}{1.363249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993403in}{1.289338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890447in}{1.429341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832151in}{1.594981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115464in}{1.423202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994677in}{1.429703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354369in}{1.219266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070903in}{1.397977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066084in}{1.237661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740571in}{1.667897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184484in}{1.401439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218866in}{1.387183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293289in}{1.317401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888829in}{1.618302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770654in}{1.445945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587488in}{1.658027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059436in}{1.217814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481834in}{1.053892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765370in}{0.999105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914789in}{1.527698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801064in}{1.403264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830462in}{1.517956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907486in}{1.351741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998875in}{1.481516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743738in}{1.438856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094994in}{1.237726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044711in}{1.522228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945990in}{1.449822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232081in}{1.329305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032638in}{1.402312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670220in}{1.542114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923329in}{1.156842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199575in}{1.145908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244459in}{1.139803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114867in}{1.342059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340495in}{1.089058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849091in}{1.364419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836675in}{1.445364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877695in}{1.405910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729422in}{1.494297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161910in}{1.244346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146371in}{1.388142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653056in}{1.394703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025949in}{1.347994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112465in}{1.448150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665301in}{1.506241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001052in}{1.321999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079195in}{1.387992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103761in}{1.419599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064772in}{1.379668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915633in}{1.445060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643989in}{1.485651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750258in}{1.470049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376307in}{1.297333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780556in}{1.570226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690256in}{1.407678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422707in}{1.667240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408770in}{1.685581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281872in}{1.162026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167735in}{1.588939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483929in}{1.335132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656631in}{1.465084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767453in}{1.455905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866377in}{1.368585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160383in}{1.382971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610684in}{1.527956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819914in}{1.446348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762181in}{1.404941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668447in}{1.151855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751671in}{1.422769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353316in}{1.236945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743091in}{1.120944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933651in}{1.476854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917371in}{1.435470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735621in}{1.436230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516964in}{1.675458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600872in}{1.198705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938905in}{0.949638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886837in}{1.550740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427853in}{1.109556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624886in}{1.166432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384204in}{1.225900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822327in}{1.425107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432706in}{1.278321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962680in}{1.519351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611052in}{1.975346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525898in}{1.996058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516321in}{1.787758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705970in}{1.439136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884683in}{1.083316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188548in}{1.301657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795922in}{1.419508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500011in}{1.134920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090665in}{1.308063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056319in}{1.507432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373622in}{1.210895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188320in}{1.376535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714795in}{1.151593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386493in}{1.317805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301618in}{1.116854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112453in}{1.312269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771178in}{1.441672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319874in}{1.028974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933510in}{1.314511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772990in}{1.655333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204001in}{1.381635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279153in}{1.418062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829109in}{1.526903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592348in}{0.917860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934486in}{1.697647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365222in}{1.660781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127933in}{1.308613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102953in}{1.324820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628539in}{1.433233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141560in}{1.419508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352461in}{1.080841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870891in}{1.481251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015852in}{1.276814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739428in}{1.319070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530983in}{1.331051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715719in}{1.380128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010467in}{2.208120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786800in}{1.445328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686715in}{1.403414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051139in}{1.298105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991508in}{1.403856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517820in}{1.057708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313419in}{1.268521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519379in}{1.188789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456277in}{1.919616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255104in}{1.378671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447386in}{1.964628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447733in}{1.167881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641182in}{1.178520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336671in}{1.180652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206836in}{1.298537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829925in}{1.404932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467624in}{2.034950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412037in}{1.335669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724366in}{1.233239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709354in}{1.503650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755524in}{1.123969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403843in}{1.478792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707682in}{1.456308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227308in}{1.354216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429469in}{1.253327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166829in}{1.210089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074435in}{1.548245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661613in}{1.472956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730697in}{1.373966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606327in}{1.526582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735833in}{1.569129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184803in}{1.246001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556901in}{1.154216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944095in}{1.665356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575187in}{1.078770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349309in}{1.010568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461733in}{1.185991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635987in}{1.227298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132367in}{1.487898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409708in}{1.128900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135417in}{1.419268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699356in}{1.114985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968816in}{1.268851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572950in}{1.218751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258695in}{1.151217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468670in}{1.095728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961377in}{1.375256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819900in}{1.088516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300550in}{1.311029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063635in}{1.298383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128925in}{1.362702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929402in}{1.384306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234104in}{1.288677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661769in}{1.145229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828586in}{1.081966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266187in}{1.273138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709549in}{1.553961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367106in}{1.166179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430897in}{1.249364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184905in}{1.175848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756778in}{1.148554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347457in}{1.091556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661352in}{1.361948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396964in}{1.204481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435682in}{1.066196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342741in}{1.618392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580323in}{1.567669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382357in}{1.090513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559322in}{1.107433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553719in}{1.168969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473791in}{1.136549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036031in}{0.937233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550998in}{1.245702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721572in}{1.373516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770708in}{0.999488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167482in}{1.168211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847373in}{0.863456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369276in}{1.081215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007859in}{1.337453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827278in}{1.348819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910826in}{1.334231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456815in}{1.357601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158893in}{1.525963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984403in}{1.302014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628706in}{1.489720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695522in}{1.306024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499332in}{1.404912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354995in}{1.523309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283722in}{1.347342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368346in}{1.269350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489585in}{1.309946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056742in}{1.123723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249702in}{1.299146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320447in}{1.110042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537866in}{1.127591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144925in}{1.315301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773990in}{1.222754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649264in}{1.538318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710486in}{1.093115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132755in}{0.764976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347468in}{0.976207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581160in}{1.508147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030309in}{1.425820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318464in}{1.093334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994099in}{1.351742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372617in}{1.258755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275525in}{1.469260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110673in}{1.598275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634261in}{1.153858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628200in}{1.566022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695797in}{1.424886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889296in}{1.316014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061368in}{1.292548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543198in}{1.488980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245089in}{1.299299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979958in}{1.379541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840377in}{1.012823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603900in}{1.631150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183969in}{1.403077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610224in}{1.512320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596668in}{1.130969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909965in}{1.042073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807916in}{0.990198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865172in}{1.203397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097478in}{1.199255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031040in}{0.979256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816245in}{1.286185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802312in}{1.208084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760025in}{1.808260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334008in}{1.609719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780386in}{1.138765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828624in}{1.072056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998833in}{1.397991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379421in}{1.499543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580170in}{0.996467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959538in}{1.307489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863321in}{1.289049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651646in}{1.106111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998439in}{0.971333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983908in}{1.026555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661123in}{1.310876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686443in}{1.242485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661489in}{1.308088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852090in}{1.107371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857991in}{1.086164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236356in}{1.029871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417101in}{1.069807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486126in}{1.268512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613519in}{1.610317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597866in}{1.462178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654931in}{1.123031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974877in}{1.028358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663232in}{1.208355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509623in}{1.113484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048346in}{1.691216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115321in}{1.678841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959153in}{1.435300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237303in}{1.052494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534097in}{1.545743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716860in}{0.947111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774407in}{1.441324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887503in}{0.915906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596582in}{1.424376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746418in}{1.061430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042136in}{0.486139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841650in}{0.716217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748205in}{1.502032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405469in}{1.002656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538691in}{1.455453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523235in}{1.035668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619892in}{1.099250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027007in}{0.781577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690839in}{1.433924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987489in}{1.369568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980732in}{1.092749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637219in}{1.504999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359128in}{0.902745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793053in}{1.300021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066546in}{1.111839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595427in}{1.549191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051022in}{2.418723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745324in}{1.327246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613324in}{1.107883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808283in}{1.305951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020775in}{1.483596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902898in}{1.220416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752842in}{1.116444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835082in}{1.389929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361952in}{0.752420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188650in}{1.639988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003473in}{1.665438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866331in}{1.151117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487988in}{1.405472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986028in}{1.145249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960463in}{1.855436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592223in}{1.119837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799580in}{1.267280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305802in}{1.408793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780861in}{1.319873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803583in}{1.381118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750426in}{1.234279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348244in}{1.436773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354840in}{1.412095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897813in}{1.396987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832463in}{1.336577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370351in}{1.380525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075233in}{1.346436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769085in}{1.312916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746044in}{1.327759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808228in}{1.270259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890072in}{1.243459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456332in}{1.330011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180557in}{1.410387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828072in}{1.388986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114084in}{1.273593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386210in}{1.430968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144826in}{1.249209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065642in}{1.758543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300402in}{1.213820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831334in}{1.475373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503966in}{1.241098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030715in}{1.210323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923872in}{1.699559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149467in}{1.158508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294488in}{1.283511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868479in}{1.272750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288052in}{1.208795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291948in}{1.014692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916578in}{1.206499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285404in}{1.236246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189716in}{1.083028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891064in}{1.306290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828567in}{1.247460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505750in}{1.195858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776125in}{1.267722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281502in}{1.500696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737237in}{1.360930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878650in}{1.407256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186969in}{1.469216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253258in}{1.275789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992188in}{1.497154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848508in}{1.186675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342685in}{1.411595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419126in}{1.304157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550556in}{0.739426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449591in}{1.206416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291508in}{1.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179485in}{1.447739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919285in}{1.142347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639323in}{1.042239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363416in}{1.453970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079158in}{1.168331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128633in}{1.422334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502506in}{1.467220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181649in}{1.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195359in}{1.369167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999445in}{1.224563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132199in}{1.315680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197872in}{1.168536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873077in}{1.401197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278781in}{0.961892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417053in}{1.366211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745113in}{1.360954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058316in}{1.632956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843800in}{1.798540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997039in}{1.218616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616795in}{1.750294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751618in}{1.336324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459375in}{1.934856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559898in}{1.476334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907101in}{1.261242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391503in}{1.475689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028544in}{1.124722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042072in}{1.253352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864445in}{1.421945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206778in}{1.513765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176089in}{1.550794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410780in}{1.393625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843380in}{1.560293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230891in}{0.833994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306685in}{0.934171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151236in}{1.767968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717052in}{1.463393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546931in}{1.403134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218556in}{1.499967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043719in}{1.797547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697359in}{2.352495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050964in}{1.476498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868480in}{1.330476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532509in}{1.393897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225968in}{1.527538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782458in}{1.384044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830758in}{1.398657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277566in}{1.595004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946315in}{1.747993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725225in}{1.316630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044496in}{0.798951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767106in}{1.410563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211285in}{1.524368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440724in}{1.290748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254591in}{2.404146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856875in}{1.728461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849252in}{1.243523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764880in}{1.289526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181623in}{1.318318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837922in}{1.351037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098538in}{1.577716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971957in}{1.350345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012355in}{1.211781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028576in}{1.167393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682526in}{1.359791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596132in}{1.390975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887190in}{1.146763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182247in}{2.425767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806166in}{1.240967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868763in}{1.325790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840492in}{1.350519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396610in}{1.006590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199034in}{1.292735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440263in}{1.117954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407042in}{1.137953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993852in}{1.197198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237405in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238380in}{0.967907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794640in}{1.295486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382190in}{1.480533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244318in}{1.775157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708239in}{2.210751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132608in}{1.522053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671185in}{1.288523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122288in}{1.489193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052806in}{1.346952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235304in}{1.403213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446592in}{1.538568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233626in}{1.337777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169600in}{1.254500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383910in}{1.248997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007458in}{1.483456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667869in}{1.363691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830676in}{1.679205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704647in}{1.352386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257850in}{1.261808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914682in}{1.431042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017445in}{1.386795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376389in}{1.862668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304624in}{1.356263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190723in}{1.557325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308933in}{1.418597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763956in}{1.327970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391597in}{1.378075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036343in}{1.188477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290157in}{1.249150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620321in}{1.315189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188665in}{1.474395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810101in}{1.604770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948557in}{1.352934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846718in}{1.285520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185964in}{1.191273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385656in}{1.339414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861427in}{1.089510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038166in}{1.174470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679005in}{1.267128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240592in}{1.189254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470160in}{1.317143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871129in}{1.371986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790848in}{1.300923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765039in}{1.307742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770556in}{1.268892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808121in}{1.297210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084663in}{1.693899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338887in}{1.197453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719899in}{1.329562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993995in}{1.437717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668564in}{1.302833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855126in}{1.285383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264686in}{1.326236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023274in}{1.293937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433638in}{1.137545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388163in}{1.191436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510300in}{1.204246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428815in}{1.300677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646364in}{0.920503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087578in}{1.362253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106798in}{1.466335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362346in}{1.467392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869007in}{1.056995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288264in}{1.561527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500232in}{1.117244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605975in}{1.231711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462186in}{1.217653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531010in}{1.194660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606731in}{0.271573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591997in}{1.140922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144296in}{0.796178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295702in}{0.870393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813238in}{1.312956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617505in}{1.305646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601317in}{1.102626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611843in}{1.334298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350363in}{0.927428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894915in}{1.195745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577427in}{1.119636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366758in}{1.247473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949281in}{0.401463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757915in}{1.279956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947924in}{1.340486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024318in}{1.170770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957976in}{1.421018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401264in}{0.424320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013161in}{1.599268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047809in}{1.526612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033215in}{1.354614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328588in}{1.247760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241389in}{1.280080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093427in}{1.522382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077960in}{1.551279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522474in}{1.237840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535046in}{1.000222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195447in}{1.688207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624984in}{1.144290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218889in}{0.946316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143455in}{1.091807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244524in}{1.514505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807327in}{1.498881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945820in}{1.595774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603290in}{1.003715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308872in}{1.221031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737744in}{1.157491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619805in}{0.999774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178573in}{1.470738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556155in}{0.925742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545053in}{1.120080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209742in}{0.223455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054234in}{1.019191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451290in}{1.051118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319504in}{1.093993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013317in}{1.374429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553506in}{1.014813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042687in}{0.992077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336695in}{1.041520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702530in}{0.960164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228119in}{0.779943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699975in}{1.063010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724323in}{0.918544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130329in}{0.085599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198587in}{1.027793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395607in}{1.435392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287386in}{1.076818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275576in}{1.033970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488778in}{1.078299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426081in}{1.092107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014920in}{0.883492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338339in}{1.044822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748339in}{0.919334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584306in}{0.967596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957807in}{1.025450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856519in}{0.917604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054719in}{0.981309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544814in}{1.171309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353870in}{1.182291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151648in}{1.052745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253329in}{1.098090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128548in}{1.012617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792053in}{0.961392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396888in}{0.981021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813976in}{1.090972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553758in}{1.043620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465334in}{1.021126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227793in}{1.026812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941714in}{1.053897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314600in}{1.072421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500259in}{1.158031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289843in}{1.022230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379415in}{1.035290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.641184in}{1.032838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686274in}{0.990301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586800in}{0.885572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515005in}{1.010345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866885in}{1.024549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450911in}{0.968861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826677in}{1.075643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931225in}{1.038507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827712in}{0.950635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360455in}{0.975227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232736in}{1.000333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351336in}{1.026318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635362in}{0.996974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950067in}{1.016461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678343in}{1.180965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379476in}{1.023775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038979in}{1.031895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.491717in}{1.059304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941230in}{0.757816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278009in}{1.137673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728435in}{0.914779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950114in}{1.053045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741484in}{1.090666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753988in}{1.307617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716990in}{1.061761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.501414in}{1.073445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043753in}{0.987345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093036in}{0.937636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480330in}{1.035661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645685in}{0.843464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022220in}{0.862689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463703in}{0.991805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361098in}{1.043578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490132in}{0.867050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479219in}{0.888358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368287in}{1.094165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951445in}{0.990366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707131in}{1.035716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602192in}{1.130886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334221in}{0.764888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555009in}{0.973572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739947in}{1.012613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345958in}{1.170402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308693in}{1.244309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235803in}{1.190378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062199in}{1.064914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620347in}{1.015376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437777in}{1.050511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187013in}{-0.010439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556033in}{1.047975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374294in}{1.098055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524175in}{1.445772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943377in}{0.834251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399769in}{1.071373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754886in}{1.141418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147445in}{0.944903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092218in}{1.003417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620656in}{1.029653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781048in}{0.949463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529403in}{1.177208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865181in}{0.966410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369535in}{1.082074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145504in}{0.966212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027015in}{1.401362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370626in}{-0.484726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409550in}{0.792374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376309in}{0.652257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677502in}{0.949802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423797in}{0.836903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208306in}{-0.040597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106571in}{0.441608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.220971in}{1.297549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.843931in}{0.956682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901157in}{1.596746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010553in}{1.499631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640886in}{1.440879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774466in}{1.247096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082951in}{1.125918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373216in}{1.407015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549538in}{1.130460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115100in}{1.186936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639729in}{1.366934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746453in}{1.101607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740462in}{1.360450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.243466in}{0.948330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840153in}{0.686824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188815in}{1.583788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252451in}{1.095225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917559in}{1.176889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.617633in}{0.935835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569337in}{0.704144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127313in}{1.036805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.871973in}{0.884416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.857623in}{1.256920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354538in}{0.928962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298141in}{1.373257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478247in}{1.206627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.639940in}{0.943261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606752in,y=1.127870in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674744in,y=0.949707in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979027in,y=1.026856in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035948in,y=1.010936in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198706in,y=1.011208in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039729in,y=1.768755in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096321in,y=1.406734in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106721in,y=0.954724in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510761in,y=1.367288in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530515in,y=1.466150in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478522in,y=0.822055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098623in,y=1.748890in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985712in,y=1.381515in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038192in,y=1.202542in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197277in,y=1.213851in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470873in,y=1.492689in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958031in,y=1.510968in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207881in,y=1.267027in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386954in,y=1.299339in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.482249in,y=1.285279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891187in,y=1.293567in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377977in,y=1.050693in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111284in,y=1.667822in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537656in,y=1.360726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704339in,y=0.975259in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991283in,y=1.138186in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575057in,y=1.339691in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067366in,y=1.412007in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669585in,y=1.638854in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166759in,y=0.804195in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685450in,y=1.167781in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573856in,y=1.219807in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001411in,y=1.261063in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007493in,y=1.186257in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469011in,y=1.638616in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517926in,y=1.460559in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660406in,y=1.777672in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489074in,y=1.586143in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670538in,y=1.655441in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037371in,y=1.445882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608995in,y=1.689985in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972881in,y=1.360708in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259891in,y=1.327832in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904547in,y=1.254414in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583640in,y=1.387081in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018400in,y=1.291166in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643540in,y=1.594190in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746203in,y=1.409321in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339435in,y=1.513822in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489855in,y=0.965442in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141266in,y=1.165752in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629804in,y=0.827623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617334in,y=1.096875in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475825in,y=1.649376in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.112589in,y=1.322013in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430623in,y=1.407667in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932005in,y=1.306019in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729898in,y=1.377370in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551672in,y=1.611898in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040374in,y=1.390850in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557049in,y=1.507631in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840063in,y=1.523744in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600062in,y=1.595548in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529589in,y=1.582342in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685810in,y=1.576924in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702533in,y=1.107891in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538512in,y=1.265874in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198430in,y=1.113170in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710468in,y=1.460324in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417533in,y=1.603404in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418083in,y=1.619353in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436353in,y=1.586352in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679289in,y=1.405107in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617872in,y=1.553627in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388804in,y=1.179183in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696729in,y=1.599067in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577664in,y=1.393438in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746441in,y=1.467550in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470978in,y=1.537086in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264139in,y=1.310775in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816830in,y=1.284028in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086789in,y=1.133977in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561191in,y=1.042094in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206133in,y=1.302671in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644132in,y=1.370573in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276528in,y=1.094469in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255150in,y=1.309555in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738399in,y=1.516181in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095693in,y=1.560396in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588437in,y=1.681872in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917699in,y=1.711893in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733677in,y=1.371137in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728459in,y=1.514229in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583616in,y=1.506161in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842481in,y=1.434888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011121in,y=1.150208in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557820in,y=1.482627in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695081in,y=1.415999in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781543in,y=1.478819in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324195in,y=1.149501in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521172in,y=1.153309in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230427in,y=1.470157in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729615in,y=1.465639in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044802in,y=1.392391in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.712426in,y=1.461104in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667521in,y=1.106571in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785979in,y=1.440007in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504312in,y=1.520751in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185540in,y=1.419667in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190209in,y=1.353883in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241609in,y=1.166917in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125685in,y=1.416820in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675473in,y=1.429395in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112811in,y=1.441132in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066041in,y=1.506970in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099486in,y=1.452136in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821625in,y=1.233871in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670917in,y=1.112149in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726167in,y=1.447791in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605531in,y=1.660143in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661683in,y=1.651812in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336598in,y=1.016684in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702518in,y=1.557299in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033783in,y=1.497007in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128210in,y=1.450491in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710672in,y=1.444576in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444279in,y=1.493651in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280809in,y=1.379661in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059229in,y=1.504853in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507122in,y=1.113908in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632669in,y=1.504641in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873003in,y=1.417364in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696373in,y=1.603310in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684769in,y=1.505680in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628763in,y=1.496309in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731833in,y=1.380058in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605268in,y=1.351938in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549127in,y=1.482501in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711820in,y=1.397384in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554201in,y=1.066868in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469891in,y=1.141114in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900601in,y=1.360339in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226267in,y=1.241985in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244117in,y=1.289746in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271307in,y=1.166502in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798731in,y=1.420129in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049016in,y=0.959508in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295402in,y=1.233263in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511201in,y=1.170165in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853867in,y=1.589048in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140584in,y=1.468058in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307859in,y=1.645641in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459012in,y=1.527630in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868092in,y=1.607818in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755083in,y=1.490885in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683594in,y=1.416043in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004328in,y=1.403781in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286208in,y=1.245762in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694435in,y=1.153322in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607295in,y=1.144430in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595086in,y=1.495791in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034392in,y=1.372303in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548693in,y=1.319564in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141379in,y=1.388251in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583460in,y=1.122760in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314650in,y=1.312441in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420965in,y=1.700621in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034961in,y=1.134412in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018648in,y=1.535760in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721734in,y=1.501441in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879429in,y=1.534560in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222832in,y=1.426728in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465656in,y=1.770689in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084224in,y=1.413237in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026661in,y=1.307279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920006in,y=1.590981in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781296in,y=1.444844in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.149903in,y=0.926530in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660995in,y=1.052789in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925023in,y=1.352969in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069256in,y=1.508564in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081821in,y=1.483813in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478972in,y=1.551107in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342205in,y=1.523894in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600906in,y=1.459321in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088187in,y=1.520889in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695788in,y=1.450608in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139913in,y=1.352431in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394400in,y=1.778563in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523428in,y=1.649709in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684040in,y=1.307073in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360544in,y=1.170756in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104637in,y=1.340756in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877367in,y=0.932583in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336335in,y=1.095934in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946191in,y=1.337670in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705254in,y=1.404699in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975883in,y=1.377555in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905658in,y=1.363249in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993403in,y=1.289338in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890447in,y=1.429341in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832151in,y=1.594981in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115464in,y=1.423202in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994677in,y=1.429703in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354369in,y=1.219266in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070903in,y=1.397977in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066084in,y=1.237661in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740571in,y=1.667897in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184484in,y=1.401439in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218866in,y=1.387183in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293289in,y=1.317401in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888829in,y=1.618302in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770654in,y=1.445945in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587488in,y=1.658027in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059436in,y=1.217814in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481834in,y=1.053892in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.765370in,y=0.999105in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914789in,y=1.527698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801064in,y=1.403264in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830462in,y=1.517956in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907486in,y=1.351741in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998875in,y=1.481516in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743738in,y=1.438856in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094994in,y=1.237726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044711in,y=1.522228in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945990in,y=1.449822in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232081in,y=1.329305in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032638in,y=1.402312in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670220in,y=1.542114in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923329in,y=1.156842in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199575in,y=1.145908in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244459in,y=1.139803in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114867in,y=1.342059in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.340495in,y=1.089058in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849091in,y=1.364419in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836675in,y=1.445364in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877695in,y=1.405910in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729422in,y=1.494297in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161910in,y=1.244346in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146371in,y=1.388142in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653056in,y=1.394703in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025949in,y=1.347994in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112465in,y=1.448150in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665301in,y=1.506241in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001052in,y=1.321999in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079195in,y=1.387992in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103761in,y=1.419599in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064772in,y=1.379668in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915633in,y=1.445060in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643989in,y=1.485651in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750258in,y=1.470049in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376307in,y=1.297333in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780556in,y=1.570226in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690256in,y=1.407678in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422707in,y=1.667240in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408770in,y=1.685581in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281872in,y=1.162026in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167735in,y=1.588939in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483929in,y=1.335132in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656631in,y=1.465084in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767453in,y=1.455905in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866377in,y=1.368585in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160383in,y=1.382971in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610684in,y=1.527956in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819914in,y=1.446348in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762181in,y=1.404941in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668447in,y=1.151855in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751671in,y=1.422769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353316in,y=1.236945in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743091in,y=1.120944in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933651in,y=1.476854in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917371in,y=1.435470in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735621in,y=1.436230in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516964in,y=1.675458in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600872in,y=1.198705in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938905in,y=0.949638in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886837in,y=1.550740in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427853in,y=1.109556in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624886in,y=1.166432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384204in,y=1.225900in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822327in,y=1.425107in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432706in,y=1.278321in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962680in,y=1.519351in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611052in,y=1.975346in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525898in,y=1.996058in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516321in,y=1.787758in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705970in,y=1.439136in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884683in,y=1.083316in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188548in,y=1.301657in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795922in,y=1.419508in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500011in,y=1.134920in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090665in,y=1.308063in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056319in,y=1.507432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373622in,y=1.210895in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188320in,y=1.376535in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714795in,y=1.151593in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386493in,y=1.317805in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301618in,y=1.116854in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112453in,y=1.312269in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771178in,y=1.441672in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319874in,y=1.028974in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933510in,y=1.314511in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772990in,y=1.655333in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204001in,y=1.381635in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279153in,y=1.418062in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829109in,y=1.526903in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592348in,y=0.917860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934486in,y=1.697647in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365222in,y=1.660781in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127933in,y=1.308613in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102953in,y=1.324820in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628539in,y=1.433233in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141560in,y=1.419508in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352461in,y=1.080841in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870891in,y=1.481251in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015852in,y=1.276814in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739428in,y=1.319070in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530983in,y=1.331051in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715719in,y=1.380128in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786800in,y=1.445328in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686715in,y=1.403414in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051139in,y=1.298105in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991508in,y=1.403856in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517820in,y=1.057708in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313419in,y=1.268521in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519379in,y=1.188789in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456277in,y=1.919616in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255104in,y=1.378671in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447386in,y=1.964628in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447733in,y=1.167881in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641182in,y=1.178520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336671in,y=1.180652in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206836in,y=1.298537in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829925in,y=1.404932in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467624in,y=2.034950in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412037in,y=1.335669in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724366in,y=1.233239in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709354in,y=1.503650in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755524in,y=1.123969in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403843in,y=1.478792in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707682in,y=1.456308in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227308in,y=1.354216in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429469in,y=1.253327in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166829in,y=1.210089in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074435in,y=1.548245in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661613in,y=1.472956in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730697in,y=1.373966in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606327in,y=1.526582in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735833in,y=1.569129in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184803in,y=1.246001in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556901in,y=1.154216in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944095in,y=1.665356in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575187in,y=1.078770in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349309in,y=1.010568in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461733in,y=1.185991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635987in,y=1.227298in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132367in,y=1.487898in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409708in,y=1.128900in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135417in,y=1.419268in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699356in,y=1.114985in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968816in,y=1.268851in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572950in,y=1.218751in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258695in,y=1.151217in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468670in,y=1.095728in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961377in,y=1.375256in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819900in,y=1.088516in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300550in,y=1.311029in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063635in,y=1.298383in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128925in,y=1.362702in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929402in,y=1.384306in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234104in,y=1.288677in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661769in,y=1.145229in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828586in,y=1.081966in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266187in,y=1.273138in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709549in,y=1.553961in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367106in,y=1.166179in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430897in,y=1.249364in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184905in,y=1.175848in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756778in,y=1.148554in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347457in,y=1.091556in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661352in,y=1.361948in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396964in,y=1.204481in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435682in,y=1.066196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342741in,y=1.618392in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580323in,y=1.567669in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382357in,y=1.090513in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559322in,y=1.107433in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553719in,y=1.168969in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473791in,y=1.136549in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036031in,y=0.937233in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550998in,y=1.245702in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721572in,y=1.373516in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770708in,y=0.999488in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167482in,y=1.168211in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847373in,y=0.863456in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369276in,y=1.081215in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007859in,y=1.337453in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827278in,y=1.348819in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910826in,y=1.334231in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.456815in,y=1.357601in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158893in,y=1.525963in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984403in,y=1.302014in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628706in,y=1.489720in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695522in,y=1.306024in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499332in,y=1.404912in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354995in,y=1.523309in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283722in,y=1.347342in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368346in,y=1.269350in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489585in,y=1.309946in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056742in,y=1.123723in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249702in,y=1.299146in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320447in,y=1.110042in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537866in,y=1.127591in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144925in,y=1.315301in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773990in,y=1.222754in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649264in,y=1.538318in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710486in,y=1.093115in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132755in,y=0.764976in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347468in,y=0.976207in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581160in,y=1.508147in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030309in,y=1.425820in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318464in,y=1.093334in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994099in,y=1.351742in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372617in,y=1.258755in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275525in,y=1.469260in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110673in,y=1.598275in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634261in,y=1.153858in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628200in,y=1.566022in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695797in,y=1.424886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889296in,y=1.316014in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061368in,y=1.292548in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543198in,y=1.488980in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245089in,y=1.299299in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.979958in,y=1.379541in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840377in,y=1.012823in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603900in,y=1.631150in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183969in,y=1.403077in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610224in,y=1.512320in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596668in,y=1.130969in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909965in,y=1.042073in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807916in,y=0.990198in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865172in,y=1.203397in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097478in,y=1.199255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031040in,y=0.979256in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816245in,y=1.286185in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802312in,y=1.208084in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760025in,y=1.808260in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334008in,y=1.609719in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780386in,y=1.138765in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828624in,y=1.072056in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998833in,y=1.397991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379421in,y=1.499543in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580170in,y=0.996467in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959538in,y=1.307489in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863321in,y=1.289049in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651646in,y=1.106111in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998439in,y=0.971333in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983908in,y=1.026555in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661123in,y=1.310876in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686443in,y=1.242485in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661489in,y=1.308088in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852090in,y=1.107371in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857991in,y=1.086164in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236356in,y=1.029871in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417101in,y=1.069807in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486126in,y=1.268512in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613519in,y=1.610317in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597866in,y=1.462178in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654931in,y=1.123031in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974877in,y=1.028358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663232in,y=1.208355in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509623in,y=1.113484in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048346in,y=1.691216in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115321in,y=1.678841in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959153in,y=1.435300in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237303in,y=1.052494in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534097in,y=1.545743in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716860in,y=0.947111in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774407in,y=1.441324in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887503in,y=0.915906in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596582in,y=1.424376in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746418in,y=1.061430in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042136in,y=0.486139in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841650in,y=0.716217in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748205in,y=1.502032in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405469in,y=1.002656in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.538691in,y=1.455453in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523235in,y=1.035668in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619892in,y=1.099250in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027007in,y=0.781577in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690839in,y=1.433924in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987489in,y=1.369568in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980732in,y=1.092749in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637219in,y=1.504999in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359128in,y=0.902745in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793053in,y=1.300021in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066546in,y=1.111839in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595427in,y=1.549191in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745324in,y=1.327246in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613324in,y=1.107883in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808283in,y=1.305951in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020775in,y=1.483596in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902898in,y=1.220416in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752842in,y=1.116444in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835082in,y=1.389929in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361952in,y=0.752420in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188650in,y=1.639988in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003473in,y=1.665438in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866331in,y=1.151117in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.487988in,y=1.405472in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986028in,y=1.145249in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960463in,y=1.855436in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592223in,y=1.119837in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799580in,y=1.267280in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305802in,y=1.408793in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780861in,y=1.319873in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803583in,y=1.381118in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750426in,y=1.234279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348244in,y=1.436773in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354840in,y=1.412095in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897813in,y=1.396987in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832463in,y=1.336577in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370351in,y=1.380525in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075233in,y=1.346436in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769085in,y=1.312916in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746044in,y=1.327759in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808228in,y=1.270259in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890072in,y=1.243459in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456332in,y=1.330011in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180557in,y=1.410387in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828072in,y=1.388986in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114084in,y=1.273593in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386210in,y=1.430968in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144826in,y=1.249209in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065642in,y=1.758543in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300402in,y=1.213820in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831334in,y=1.475373in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503966in,y=1.241098in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030715in,y=1.210323in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923872in,y=1.699559in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149467in,y=1.158508in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294488in,y=1.283511in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868479in,y=1.272750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288052in,y=1.208795in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291948in,y=1.014692in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.916578in,y=1.206499in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285404in,y=1.236246in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189716in,y=1.083028in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891064in,y=1.306290in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828567in,y=1.247460in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.505750in,y=1.195858in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776125in,y=1.267722in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281502in,y=1.500696in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737237in,y=1.360930in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878650in,y=1.407256in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186969in,y=1.469216in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.253258in,y=1.275789in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992188in,y=1.497154in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848508in,y=1.186675in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342685in,y=1.411595in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419126in,y=1.304157in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550556in,y=0.739426in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449591in,y=1.206416in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291508in,y=1.182592in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179485in,y=1.447739in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919285in,y=1.142347in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.639323in,y=1.042239in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363416in,y=1.453970in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079158in,y=1.168331in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128633in,y=1.422334in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502506in,y=1.467220in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181649in,y=1.492917in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195359in,y=1.369167in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.999445in,y=1.224563in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.132199in,y=1.315680in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197872in,y=1.168536in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873077in,y=1.401197in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278781in,y=0.961892in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417053in,y=1.366211in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745113in,y=1.360954in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058316in,y=1.632956in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843800in,y=1.798540in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997039in,y=1.218616in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616795in,y=1.750294in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751618in,y=1.336324in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459375in,y=1.934856in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559898in,y=1.476334in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907101in,y=1.261242in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391503in,y=1.475689in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028544in,y=1.124722in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.042072in,y=1.253352in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864445in,y=1.421945in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206778in,y=1.513765in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.176089in,y=1.550794in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410780in,y=1.393625in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843380in,y=1.560293in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230891in,y=0.833994in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306685in,y=0.934171in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151236in,y=1.767968in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717052in,y=1.463393in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546931in,y=1.403134in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218556in,y=1.499967in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043719in,y=1.797547in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050964in,y=1.476498in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.868480in,y=1.330476in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532509in,y=1.393897in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225968in,y=1.527538in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782458in,y=1.384044in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830758in,y=1.398657in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277566in,y=1.595004in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946315in,y=1.747993in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725225in,y=1.316630in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044496in,y=0.798951in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767106in,y=1.410563in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211285in,y=1.524368in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440724in,y=1.290748in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856875in,y=1.728461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849252in,y=1.243523in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764880in,y=1.289526in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181623in,y=1.318318in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837922in,y=1.351037in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098538in,y=1.577716in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971957in,y=1.350345in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012355in,y=1.211781in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.028576in,y=1.167393in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682526in,y=1.359791in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596132in,y=1.390975in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887190in,y=1.146763in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806166in,y=1.240967in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868763in,y=1.325790in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840492in,y=1.350519in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396610in,y=1.006590in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199034in,y=1.292735in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440263in,y=1.117954in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407042in,y=1.137953in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993852in,y=1.197198in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237405in,y=0.981972in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238380in,y=0.967907in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794640in,y=1.295486in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382190in,y=1.480533in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244318in,y=1.775157in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132608in,y=1.522053in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671185in,y=1.288523in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.122288in,y=1.489193in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052806in,y=1.346952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.235304in,y=1.403213in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.446592in,y=1.538568in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233626in,y=1.337777in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169600in,y=1.254500in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383910in,y=1.248997in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007458in,y=1.483456in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667869in,y=1.363691in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830676in,y=1.679205in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704647in,y=1.352386in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257850in,y=1.261808in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914682in,y=1.431042in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.017445in,y=1.386795in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.376389in,y=1.862668in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.304624in,y=1.356263in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190723in,y=1.557325in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308933in,y=1.418597in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763956in,y=1.327970in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391597in,y=1.378075in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.036343in,y=1.188477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290157in,y=1.249150in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620321in,y=1.315189in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188665in,y=1.474395in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810101in,y=1.604770in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948557in,y=1.352934in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846718in,y=1.285520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185964in,y=1.191273in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385656in,y=1.339414in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861427in,y=1.089510in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038166in,y=1.174470in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679005in,y=1.267128in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240592in,y=1.189254in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470160in,y=1.317143in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871129in,y=1.371986in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790848in,y=1.300923in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765039in,y=1.307742in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770556in,y=1.268892in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808121in,y=1.297210in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084663in,y=1.693899in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.338887in,y=1.197453in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719899in,y=1.329562in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993995in,y=1.437717in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668564in,y=1.302833in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855126in,y=1.285383in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264686in,y=1.326236in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023274in,y=1.293937in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.433638in,y=1.137545in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.388163in,y=1.191436in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510300in,y=1.204246in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.428815in,y=1.300677in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646364in,y=0.920503in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087578in,y=1.362253in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106798in,y=1.466335in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362346in,y=1.467392in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869007in,y=1.056995in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288264in,y=1.561527in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500232in,y=1.117244in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.605975in,y=1.231711in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462186in,y=1.217653in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531010in,y=1.194660in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591997in,y=1.140922in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144296in,y=0.796178in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295702in,y=0.870393in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813238in,y=1.312956in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617505in,y=1.305646in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601317in,y=1.102626in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.611843in,y=1.334298in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350363in,y=0.927428in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894915in,y=1.195745in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577427in,y=1.119636in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366758in,y=1.247473in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949281in,y=0.401463in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757915in,y=1.279956in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947924in,y=1.340486in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024318in,y=1.170770in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957976in,y=1.421018in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401264in,y=0.424320in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.013161in,y=1.599268in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.047809in,y=1.526612in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033215in,y=1.354614in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.328588in,y=1.247760in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241389in,y=1.280080in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093427in,y=1.522382in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.077960in,y=1.551279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.522474in,y=1.237840in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535046in,y=1.000222in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195447in,y=1.688207in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624984in,y=1.144290in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218889in,y=0.946316in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143455in,y=1.091807in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244524in,y=1.514505in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807327in,y=1.498881in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.945820in,y=1.595774in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.603290in,y=1.003715in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308872in,y=1.221031in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.737744in,y=1.157491in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.619805in,y=0.999774in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178573in,y=1.470738in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.556155in,y=0.925742in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545053in,y=1.120080in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054234in,y=1.019191in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451290in,y=1.051118in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.319504in,y=1.093993in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013317in,y=1.374429in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553506in,y=1.014813in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.042687in,y=0.992077in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.336695in,y=1.041520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.702530in,y=0.960164in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228119in,y=0.779943in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699975in,y=1.063010in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.724323in,y=0.918544in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198587in,y=1.027793in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.395607in,y=1.435392in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.287386in,y=1.076818in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.275576in,y=1.033970in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.488778in,y=1.078299in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.426081in,y=1.092107in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.014920in,y=0.883492in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338339in,y=1.044822in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.748339in,y=0.919334in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.584306in,y=0.967596in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957807in,y=1.025450in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.856519in,y=0.917604in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054719in,y=0.981309in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.544814in,y=1.171309in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353870in,y=1.182291in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.151648in,y=1.052745in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253329in,y=1.098090in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.128548in,y=1.012617in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.792053in,y=0.961392in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.396888in,y=0.981021in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.813976in,y=1.090972in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.553758in,y=1.043620in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465334in,y=1.021126in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.227793in,y=1.026812in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.941714in,y=1.053897in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314600in,y=1.072421in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500259in,y=1.158031in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.289843in,y=1.022230in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.379415in,y=1.035290in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.641184in,y=1.032838in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.686274in,y=0.990301in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586800in,y=0.885572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.515005in,y=1.010345in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.866885in,y=1.024549in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450911in,y=0.968861in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826677in,y=1.075643in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.931225in,y=1.038507in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827712in,y=0.950635in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.360455in,y=0.975227in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.232736in,y=1.000333in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.351336in,y=1.026318in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.635362in,y=0.996974in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950067in,y=1.016461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.678343in,y=1.180965in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.379476in,y=1.023775in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.038979in,y=1.031895in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491717in,y=1.059304in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.941230in,y=0.757816in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278009in,y=1.137673in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.728435in,y=0.914779in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950114in,y=1.053045in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.741484in,y=1.090666in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.753988in,y=1.307617in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.716990in,y=1.061761in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.501414in,y=1.073445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.043753in,y=0.987345in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.093036in,y=0.937636in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480330in,y=1.035661in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645685in,y=0.843464in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.022220in,y=0.862689in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.463703in,y=0.991805in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361098in,y=1.043578in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.490132in,y=0.867050in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479219in,y=0.888358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.368287in,y=1.094165in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.951445in,y=0.990366in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707131in,y=1.035716in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.602192in,y=1.130886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.334221in,y=0.764888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.555009in,y=0.973572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.739947in,y=1.012613in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.345958in,y=1.170402in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308693in,y=1.244309in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.235803in,y=1.190378in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.062199in,y=1.064914in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.620347in,y=1.015376in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437777in,y=1.050511in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.556033in,y=1.047975in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.374294in,y=1.098055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.524175in,y=1.445772in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.943377in,y=0.834251in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.399769in,y=1.071373in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.754886in,y=1.141418in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147445in,y=0.944903in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.092218in,y=1.003417in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620656in,y=1.029653in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781048in,y=0.949463in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.529403in,y=1.177208in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.865181in,y=0.966410in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.369535in,y=1.082074in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.145504in,y=0.966212in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027015in,y=1.401362in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409550in,y=0.792374in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.376309in,y=0.652257in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.677502in,y=0.949802in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423797in,y=0.836903in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.106571in,y=0.441608in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.220971in,y=1.297549in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.843931in,y=0.956682in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.901157in,y=1.596746in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.010553in,y=1.499631in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.640886in,y=1.440879in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.774466in,y=1.247096in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082951in,y=1.125918in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.373216in,y=1.407015in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.549538in,y=1.130460in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.115100in,y=1.186936in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.639729in,y=1.366934in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.746453in,y=1.101607in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740462in,y=1.360450in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.243466in,y=0.948330in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.840153in,y=0.686824in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188815in,y=1.583788in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.252451in,y=1.095225in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.917559in,y=1.176889in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.617633in,y=0.935835in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.569337in,y=0.704144in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127313in,y=1.036805in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.871973in,y=0.884416in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857623in,y=1.256920in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.354538in,y=0.928962in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298141in,y=1.373257in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.478247in,y=1.206627in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.639940in,y=0.943261in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529867in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834059in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834059in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834059in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138250in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138250in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.138250in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442442in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442442in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442442in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746633in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746633in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.746633in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.050825in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.050825in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.050825in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790705in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790705in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051544in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051544in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312382in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312382in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573220in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573220in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094897in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094897in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355735in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355735in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616574in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616574in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877412in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877412in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399089in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399089in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659927in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659927in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920765in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920765in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181603in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181603in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703280in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703280in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964118in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964118in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224957in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224957in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485795in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485795in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007472in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007472in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268310in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268310in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.529148in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.529148in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.789987in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.789987in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.855556in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.519315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.519315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.477106in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.934619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.934619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.892410in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.349923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.349923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.307714in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.765227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.765227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.723018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.415489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.415489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.623141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.623141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.726967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.726967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.830793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.830793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.038445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.038445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.142271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.142271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.246097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.246097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.453749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.453749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.557575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.557575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.661401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.661401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.869053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.869053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.972879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.972879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{2.076705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.076705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.246097in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790705in}{1.204567in}}%
\pgfpathlineto{\pgfqpoint{1.312382in}{1.204567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790705in}{0.830793in}}%
\pgfpathlineto{\pgfqpoint{1.312382in}{0.830793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790705in}{1.204567in}}%
\pgfpathlineto{\pgfqpoint{0.790705in}{0.830793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.312382in}{0.830793in}}%
\pgfpathlineto{\pgfqpoint{1.312382in}{1.204567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.677556in}{1.430908in}}%
\pgfpathlineto{\pgfqpoint{2.355735in}{1.430908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.677556in}{1.048828in}}%
\pgfpathlineto{\pgfqpoint{2.355735in}{1.048828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.677556in}{1.430908in}}%
\pgfpathlineto{\pgfqpoint{1.677556in}{1.048828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.355735in}{1.048828in}}%
\pgfpathlineto{\pgfqpoint{2.355735in}{1.430908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.277484in}{1.723697in}}%
\pgfpathlineto{\pgfqpoint{2.746993in}{1.723697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.277484in}{1.437137in}}%
\pgfpathlineto{\pgfqpoint{2.746993in}{1.437137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.277484in}{1.723697in}}%
\pgfpathlineto{\pgfqpoint{2.277484in}{1.437137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.746993in}{1.437137in}}%
\pgfpathlineto{\pgfqpoint{2.746993in}{1.723697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.381819in}{1.432984in}}%
\pgfpathlineto{\pgfqpoint{3.112166in}{1.432984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.381819in}{1.291781in}}%
\pgfpathlineto{\pgfqpoint{3.112166in}{1.291781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.381819in}{1.432984in}}%
\pgfpathlineto{\pgfqpoint{2.381819in}{1.291781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112166in}{1.291781in}}%
\pgfpathlineto{\pgfqpoint{3.112166in}{1.432984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.355376in}{1.308393in}}%
\pgfpathlineto{\pgfqpoint{6.333520in}{1.308393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.355376in}{1.017680in}}%
\pgfpathlineto{\pgfqpoint{6.333520in}{1.017680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.355376in}{1.308393in}}%
\pgfpathlineto{\pgfqpoint{5.355376in}{1.017680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.333520in}{1.017680in}}%
\pgfpathlineto{\pgfqpoint{6.333520in}{1.308393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.097470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181244in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.097470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{0.394724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.097470in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.097470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.733707in}{0.519315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.585537in}{0.519315in}}{\pgfqpoint{6.426498in}{0.519315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.700373in}{0.535982in}}%
\pgfpathlineto{\pgfqpoint{6.733707in}{0.519315in}}%
\pgfpathlineto{\pgfqpoint{6.700373in}{0.502649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772370in}{0.423158in}}%
\pgfpathlineto{\pgfqpoint{7.120609in}{0.423158in}}%
\pgfpathlineto{\pgfqpoint{7.120609in}{0.615473in}}%
\pgfpathlineto{\pgfqpoint{6.772370in}{0.615473in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.946490in,y=0.519315in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Slope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398729in}{0.628571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.398729in}{0.593269in}}{\pgfqpoint{6.398729in}{0.547096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382062in}{0.595238in}}%
\pgfpathlineto{\pgfqpoint{6.398729in}{0.628571in}}%
\pgfpathlineto{\pgfqpoint{6.415396in}{0.595238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017924in}{0.667216in}}%
\pgfpathlineto{\pgfqpoint{6.779534in}{0.667216in}}%
\pgfpathlineto{\pgfqpoint{6.779534in}{0.952841in}}%
\pgfpathlineto{\pgfqpoint{6.017924in}{0.952841in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.249559in, y=0.833693in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Olivine}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073758in, y=0.740383in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \textbf{Concave Shape}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{5.538455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602500in}{5.065125in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.057500in,height=0.390000in]{highlight_classes_dpz-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660126in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552472in,y=5.458994in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.092086in}{5.492462in}}%
\pgfpathlineto{\pgfqpoint{0.090097in}{5.492462in}}%
\pgfpathcurveto{\pgfqpoint{0.088990in}{5.484626in}}{\pgfqpoint{0.088090in}{5.483295in}}{\pgfqpoint{0.087658in}{5.482620in}}%
\pgfpathcurveto{\pgfqpoint{0.087104in}{5.481738in}}{\pgfqpoint{0.079131in}{5.481738in}}{\pgfqpoint{0.077574in}{5.481738in}}%
\pgfpathlineto{\pgfqpoint{0.056334in}{5.481738in}}%
\pgfpathcurveto{\pgfqpoint{0.060312in}{5.486062in}}{\pgfqpoint{0.068061in}{5.493897in}}{\pgfqpoint{0.077470in}{5.502978in}}%
\pgfpathcurveto{\pgfqpoint{0.084216in}{5.509377in}}{\pgfqpoint{0.092086in}{5.516901in}}{\pgfqpoint{0.092086in}{5.527850in}}%
\pgfpathcurveto{\pgfqpoint{0.092086in}{5.540908in}}{\pgfqpoint{0.081673in}{5.548415in}}{\pgfqpoint{0.070050in}{5.548415in}}%
\pgfpathcurveto{\pgfqpoint{0.057874in}{5.548415in}}{\pgfqpoint{0.050454in}{5.537691in}}{\pgfqpoint{0.050454in}{5.527763in}}%
\pgfpathcurveto{\pgfqpoint{0.050454in}{5.523439in}}{\pgfqpoint{0.053671in}{5.522886in}}{\pgfqpoint{0.055002in}{5.522886in}}%
\pgfpathcurveto{\pgfqpoint{0.056109in}{5.522886in}}{\pgfqpoint{0.059430in}{5.523560in}}{\pgfqpoint{0.059430in}{5.527417in}}%
\pgfpathcurveto{\pgfqpoint{0.059430in}{5.530825in}}{\pgfqpoint{0.056542in}{5.531811in}}{\pgfqpoint{0.055002in}{5.531811in}}%
\pgfpathcurveto{\pgfqpoint{0.054328in}{5.531811in}}{\pgfqpoint{0.053671in}{5.531707in}}{\pgfqpoint{0.053221in}{5.531482in}}%
\pgfpathcurveto{\pgfqpoint{0.055331in}{5.540908in}}{\pgfqpoint{0.061748in}{5.545544in}}{\pgfqpoint{0.068511in}{5.545544in}}%
\pgfpathcurveto{\pgfqpoint{0.078128in}{5.545544in}}{\pgfqpoint{0.084441in}{5.537916in}}{\pgfqpoint{0.084441in}{5.527850in}}%
\pgfpathcurveto{\pgfqpoint{0.084441in}{5.518233in}}{\pgfqpoint{0.078802in}{5.509948in}}{\pgfqpoint{0.072489in}{5.502753in}}%
\pgfpathlineto{\pgfqpoint{0.050454in}{5.477881in}}%
\pgfpathlineto{\pgfqpoint{0.050454in}{5.475356in}}%
\pgfpathlineto{\pgfqpoint{0.089422in}{5.475356in}}%
\pgfpathlineto{\pgfqpoint{0.092086in}{5.492462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.092086in}{5.492462in}}%
\pgfpathlineto{\pgfqpoint{0.090097in}{5.492462in}}%
\pgfpathcurveto{\pgfqpoint{0.088990in}{5.484626in}}{\pgfqpoint{0.088090in}{5.483295in}}{\pgfqpoint{0.087658in}{5.482620in}}%
\pgfpathcurveto{\pgfqpoint{0.087104in}{5.481738in}}{\pgfqpoint{0.079131in}{5.481738in}}{\pgfqpoint{0.077574in}{5.481738in}}%
\pgfpathlineto{\pgfqpoint{0.056334in}{5.481738in}}%
\pgfpathcurveto{\pgfqpoint{0.060312in}{5.486062in}}{\pgfqpoint{0.068061in}{5.493897in}}{\pgfqpoint{0.077470in}{5.502978in}}%
\pgfpathcurveto{\pgfqpoint{0.084216in}{5.509377in}}{\pgfqpoint{0.092086in}{5.516901in}}{\pgfqpoint{0.092086in}{5.527850in}}%
\pgfpathcurveto{\pgfqpoint{0.092086in}{5.540908in}}{\pgfqpoint{0.081673in}{5.548415in}}{\pgfqpoint{0.070050in}{5.548415in}}%
\pgfpathcurveto{\pgfqpoint{0.057874in}{5.548415in}}{\pgfqpoint{0.050454in}{5.537691in}}{\pgfqpoint{0.050454in}{5.527763in}}%
\pgfpathcurveto{\pgfqpoint{0.050454in}{5.523439in}}{\pgfqpoint{0.053671in}{5.522886in}}{\pgfqpoint{0.055002in}{5.522886in}}%
\pgfpathcurveto{\pgfqpoint{0.056109in}{5.522886in}}{\pgfqpoint{0.059430in}{5.523560in}}{\pgfqpoint{0.059430in}{5.527417in}}%
\pgfpathcurveto{\pgfqpoint{0.059430in}{5.530825in}}{\pgfqpoint{0.056542in}{5.531811in}}{\pgfqpoint{0.055002in}{5.531811in}}%
\pgfpathcurveto{\pgfqpoint{0.054328in}{5.531811in}}{\pgfqpoint{0.053671in}{5.531707in}}{\pgfqpoint{0.053221in}{5.531482in}}%
\pgfpathcurveto{\pgfqpoint{0.055331in}{5.540908in}}{\pgfqpoint{0.061748in}{5.545544in}}{\pgfqpoint{0.068511in}{5.545544in}}%
\pgfpathcurveto{\pgfqpoint{0.078128in}{5.545544in}}{\pgfqpoint{0.084441in}{5.537916in}}{\pgfqpoint{0.084441in}{5.527850in}}%
\pgfpathcurveto{\pgfqpoint{0.084441in}{5.518233in}}{\pgfqpoint{0.078802in}{5.509948in}}{\pgfqpoint{0.072489in}{5.502753in}}%
\pgfpathlineto{\pgfqpoint{0.050454in}{5.477881in}}%
\pgfpathlineto{\pgfqpoint{0.050454in}{5.475356in}}%
\pgfpathlineto{\pgfqpoint{0.089422in}{5.475356in}}%
\pgfpathlineto{\pgfqpoint{0.092086in}{5.492462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845524in}{5.445873in}}%
\pgfpathlineto{\pgfqpoint{0.843535in}{5.445873in}}%
\pgfpathcurveto{\pgfqpoint{0.842428in}{5.438038in}}{\pgfqpoint{0.841528in}{5.436706in}}{\pgfqpoint{0.841096in}{5.436032in}}%
\pgfpathcurveto{\pgfqpoint{0.840542in}{5.435150in}}{\pgfqpoint{0.832569in}{5.435150in}}{\pgfqpoint{0.831012in}{5.435150in}}%
\pgfpathlineto{\pgfqpoint{0.809772in}{5.435150in}}%
\pgfpathcurveto{\pgfqpoint{0.813750in}{5.439474in}}{\pgfqpoint{0.821499in}{5.447309in}}{\pgfqpoint{0.830908in}{5.456390in}}%
\pgfpathcurveto{\pgfqpoint{0.837654in}{5.462789in}}{\pgfqpoint{0.845524in}{5.470313in}}{\pgfqpoint{0.845524in}{5.481262in}}%
\pgfpathcurveto{\pgfqpoint{0.845524in}{5.494320in}}{\pgfqpoint{0.835111in}{5.501827in}}{\pgfqpoint{0.823488in}{5.501827in}}%
\pgfpathcurveto{\pgfqpoint{0.811312in}{5.501827in}}{\pgfqpoint{0.803892in}{5.491103in}}{\pgfqpoint{0.803892in}{5.481175in}}%
\pgfpathcurveto{\pgfqpoint{0.803892in}{5.476851in}}{\pgfqpoint{0.807109in}{5.476297in}}{\pgfqpoint{0.808441in}{5.476297in}}%
\pgfpathcurveto{\pgfqpoint{0.809547in}{5.476297in}}{\pgfqpoint{0.812868in}{5.476972in}}{\pgfqpoint{0.812868in}{5.480829in}}%
\pgfpathcurveto{\pgfqpoint{0.812868in}{5.484236in}}{\pgfqpoint{0.809980in}{5.485222in}}{\pgfqpoint{0.808441in}{5.485222in}}%
\pgfpathcurveto{\pgfqpoint{0.807766in}{5.485222in}}{\pgfqpoint{0.807109in}{5.485119in}}{\pgfqpoint{0.806659in}{5.484894in}}%
\pgfpathcurveto{\pgfqpoint{0.808769in}{5.494320in}}{\pgfqpoint{0.815186in}{5.498956in}}{\pgfqpoint{0.821949in}{5.498956in}}%
\pgfpathcurveto{\pgfqpoint{0.831566in}{5.498956in}}{\pgfqpoint{0.837879in}{5.491328in}}{\pgfqpoint{0.837879in}{5.481262in}}%
\pgfpathcurveto{\pgfqpoint{0.837879in}{5.471645in}}{\pgfqpoint{0.832240in}{5.463360in}}{\pgfqpoint{0.825927in}{5.456165in}}%
\pgfpathlineto{\pgfqpoint{0.803892in}{5.431293in}}%
\pgfpathlineto{\pgfqpoint{0.803892in}{5.428767in}}%
\pgfpathlineto{\pgfqpoint{0.842860in}{5.428767in}}%
\pgfpathlineto{\pgfqpoint{0.845524in}{5.445873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845524in}{5.445873in}}%
\pgfpathlineto{\pgfqpoint{0.843535in}{5.445873in}}%
\pgfpathcurveto{\pgfqpoint{0.842428in}{5.438038in}}{\pgfqpoint{0.841528in}{5.436706in}}{\pgfqpoint{0.841096in}{5.436032in}}%
\pgfpathcurveto{\pgfqpoint{0.840542in}{5.435150in}}{\pgfqpoint{0.832569in}{5.435150in}}{\pgfqpoint{0.831012in}{5.435150in}}%
\pgfpathlineto{\pgfqpoint{0.809772in}{5.435150in}}%
\pgfpathcurveto{\pgfqpoint{0.813750in}{5.439474in}}{\pgfqpoint{0.821499in}{5.447309in}}{\pgfqpoint{0.830908in}{5.456390in}}%
\pgfpathcurveto{\pgfqpoint{0.837654in}{5.462789in}}{\pgfqpoint{0.845524in}{5.470313in}}{\pgfqpoint{0.845524in}{5.481262in}}%
\pgfpathcurveto{\pgfqpoint{0.845524in}{5.494320in}}{\pgfqpoint{0.835111in}{5.501827in}}{\pgfqpoint{0.823488in}{5.501827in}}%
\pgfpathcurveto{\pgfqpoint{0.811312in}{5.501827in}}{\pgfqpoint{0.803892in}{5.491103in}}{\pgfqpoint{0.803892in}{5.481175in}}%
\pgfpathcurveto{\pgfqpoint{0.803892in}{5.476851in}}{\pgfqpoint{0.807109in}{5.476297in}}{\pgfqpoint{0.808441in}{5.476297in}}%
\pgfpathcurveto{\pgfqpoint{0.809547in}{5.476297in}}{\pgfqpoint{0.812868in}{5.476972in}}{\pgfqpoint{0.812868in}{5.480829in}}%
\pgfpathcurveto{\pgfqpoint{0.812868in}{5.484236in}}{\pgfqpoint{0.809980in}{5.485222in}}{\pgfqpoint{0.808441in}{5.485222in}}%
\pgfpathcurveto{\pgfqpoint{0.807766in}{5.485222in}}{\pgfqpoint{0.807109in}{5.485119in}}{\pgfqpoint{0.806659in}{5.484894in}}%
\pgfpathcurveto{\pgfqpoint{0.808769in}{5.494320in}}{\pgfqpoint{0.815186in}{5.498956in}}{\pgfqpoint{0.821949in}{5.498956in}}%
\pgfpathcurveto{\pgfqpoint{0.831566in}{5.498956in}}{\pgfqpoint{0.837879in}{5.491328in}}{\pgfqpoint{0.837879in}{5.481262in}}%
\pgfpathcurveto{\pgfqpoint{0.837879in}{5.471645in}}{\pgfqpoint{0.832240in}{5.463360in}}{\pgfqpoint{0.825927in}{5.456165in}}%
\pgfpathlineto{\pgfqpoint{0.803892in}{5.431293in}}%
\pgfpathlineto{\pgfqpoint{0.803892in}{5.428767in}}%
\pgfpathlineto{\pgfqpoint{0.842860in}{5.428767in}}%
\pgfpathlineto{\pgfqpoint{0.845524in}{5.445873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986464in}{5.355710in}}%
\pgfpathlineto{\pgfqpoint{0.984475in}{5.355710in}}%
\pgfpathcurveto{\pgfqpoint{0.983368in}{5.347874in}}{\pgfqpoint{0.982468in}{5.346543in}}{\pgfqpoint{0.982036in}{5.345868in}}%
\pgfpathcurveto{\pgfqpoint{0.981482in}{5.344986in}}{\pgfqpoint{0.973509in}{5.344986in}}{\pgfqpoint{0.971952in}{5.344986in}}%
\pgfpathlineto{\pgfqpoint{0.950712in}{5.344986in}}%
\pgfpathcurveto{\pgfqpoint{0.954691in}{5.349310in}}{\pgfqpoint{0.962439in}{5.357145in}}{\pgfqpoint{0.971848in}{5.366226in}}%
\pgfpathcurveto{\pgfqpoint{0.978594in}{5.372625in}}{\pgfqpoint{0.986464in}{5.380149in}}{\pgfqpoint{0.986464in}{5.391098in}}%
\pgfpathcurveto{\pgfqpoint{0.986464in}{5.404156in}}{\pgfqpoint{0.976051in}{5.411663in}}{\pgfqpoint{0.964428in}{5.411663in}}%
\pgfpathcurveto{\pgfqpoint{0.952252in}{5.411663in}}{\pgfqpoint{0.944832in}{5.400939in}}{\pgfqpoint{0.944832in}{5.391011in}}%
\pgfpathcurveto{\pgfqpoint{0.944832in}{5.386687in}}{\pgfqpoint{0.948049in}{5.386134in}}{\pgfqpoint{0.949381in}{5.386134in}}%
\pgfpathcurveto{\pgfqpoint{0.950488in}{5.386134in}}{\pgfqpoint{0.953808in}{5.386808in}}{\pgfqpoint{0.953808in}{5.390665in}}%
\pgfpathcurveto{\pgfqpoint{0.953808in}{5.394073in}}{\pgfqpoint{0.950920in}{5.395059in}}{\pgfqpoint{0.949381in}{5.395059in}}%
\pgfpathcurveto{\pgfqpoint{0.948706in}{5.395059in}}{\pgfqpoint{0.948049in}{5.394955in}}{\pgfqpoint{0.947599in}{5.394730in}}%
\pgfpathcurveto{\pgfqpoint{0.949709in}{5.404156in}}{\pgfqpoint{0.956126in}{5.408792in}}{\pgfqpoint{0.962889in}{5.408792in}}%
\pgfpathcurveto{\pgfqpoint{0.972506in}{5.408792in}}{\pgfqpoint{0.978819in}{5.401164in}}{\pgfqpoint{0.978819in}{5.391098in}}%
\pgfpathcurveto{\pgfqpoint{0.978819in}{5.381481in}}{\pgfqpoint{0.973180in}{5.373196in}}{\pgfqpoint{0.966867in}{5.366001in}}%
\pgfpathlineto{\pgfqpoint{0.944832in}{5.341129in}}%
\pgfpathlineto{\pgfqpoint{0.944832in}{5.338604in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{5.338604in}}%
\pgfpathlineto{\pgfqpoint{0.986464in}{5.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986464in}{5.355710in}}%
\pgfpathlineto{\pgfqpoint{0.984475in}{5.355710in}}%
\pgfpathcurveto{\pgfqpoint{0.983368in}{5.347874in}}{\pgfqpoint{0.982468in}{5.346543in}}{\pgfqpoint{0.982036in}{5.345868in}}%
\pgfpathcurveto{\pgfqpoint{0.981482in}{5.344986in}}{\pgfqpoint{0.973509in}{5.344986in}}{\pgfqpoint{0.971952in}{5.344986in}}%
\pgfpathlineto{\pgfqpoint{0.950712in}{5.344986in}}%
\pgfpathcurveto{\pgfqpoint{0.954691in}{5.349310in}}{\pgfqpoint{0.962439in}{5.357145in}}{\pgfqpoint{0.971848in}{5.366226in}}%
\pgfpathcurveto{\pgfqpoint{0.978594in}{5.372625in}}{\pgfqpoint{0.986464in}{5.380149in}}{\pgfqpoint{0.986464in}{5.391098in}}%
\pgfpathcurveto{\pgfqpoint{0.986464in}{5.404156in}}{\pgfqpoint{0.976051in}{5.411663in}}{\pgfqpoint{0.964428in}{5.411663in}}%
\pgfpathcurveto{\pgfqpoint{0.952252in}{5.411663in}}{\pgfqpoint{0.944832in}{5.400939in}}{\pgfqpoint{0.944832in}{5.391011in}}%
\pgfpathcurveto{\pgfqpoint{0.944832in}{5.386687in}}{\pgfqpoint{0.948049in}{5.386134in}}{\pgfqpoint{0.949381in}{5.386134in}}%
\pgfpathcurveto{\pgfqpoint{0.950488in}{5.386134in}}{\pgfqpoint{0.953808in}{5.386808in}}{\pgfqpoint{0.953808in}{5.390665in}}%
\pgfpathcurveto{\pgfqpoint{0.953808in}{5.394073in}}{\pgfqpoint{0.950920in}{5.395059in}}{\pgfqpoint{0.949381in}{5.395059in}}%
\pgfpathcurveto{\pgfqpoint{0.948706in}{5.395059in}}{\pgfqpoint{0.948049in}{5.394955in}}{\pgfqpoint{0.947599in}{5.394730in}}%
\pgfpathcurveto{\pgfqpoint{0.949709in}{5.404156in}}{\pgfqpoint{0.956126in}{5.408792in}}{\pgfqpoint{0.962889in}{5.408792in}}%
\pgfpathcurveto{\pgfqpoint{0.972506in}{5.408792in}}{\pgfqpoint{0.978819in}{5.401164in}}{\pgfqpoint{0.978819in}{5.391098in}}%
\pgfpathcurveto{\pgfqpoint{0.978819in}{5.381481in}}{\pgfqpoint{0.973180in}{5.373196in}}{\pgfqpoint{0.966867in}{5.366001in}}%
\pgfpathlineto{\pgfqpoint{0.944832in}{5.341129in}}%
\pgfpathlineto{\pgfqpoint{0.944832in}{5.338604in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{5.338604in}}%
\pgfpathlineto{\pgfqpoint{0.986464in}{5.355710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389472in}{5.353584in}}%
\pgfpathlineto{\pgfqpoint{1.387483in}{5.353584in}}%
\pgfpathcurveto{\pgfqpoint{1.386376in}{5.345749in}}{\pgfqpoint{1.385476in}{5.344417in}}{\pgfqpoint{1.385044in}{5.343742in}}%
\pgfpathcurveto{\pgfqpoint{1.384490in}{5.342860in}}{\pgfqpoint{1.376517in}{5.342860in}}{\pgfqpoint{1.374960in}{5.342860in}}%
\pgfpathlineto{\pgfqpoint{1.353720in}{5.342860in}}%
\pgfpathcurveto{\pgfqpoint{1.357698in}{5.347184in}}{\pgfqpoint{1.365447in}{5.355020in}}{\pgfqpoint{1.374856in}{5.364100in}}%
\pgfpathcurveto{\pgfqpoint{1.381602in}{5.370500in}}{\pgfqpoint{1.389472in}{5.378024in}}{\pgfqpoint{1.389472in}{5.388972in}}%
\pgfpathcurveto{\pgfqpoint{1.389472in}{5.402031in}}{\pgfqpoint{1.379059in}{5.409537in}}{\pgfqpoint{1.367436in}{5.409537in}}%
\pgfpathcurveto{\pgfqpoint{1.355260in}{5.409537in}}{\pgfqpoint{1.347840in}{5.398814in}}{\pgfqpoint{1.347840in}{5.388886in}}%
\pgfpathcurveto{\pgfqpoint{1.347840in}{5.384562in}}{\pgfqpoint{1.351057in}{5.384008in}}{\pgfqpoint{1.352388in}{5.384008in}}%
\pgfpathcurveto{\pgfqpoint{1.353495in}{5.384008in}}{\pgfqpoint{1.356816in}{5.384683in}}{\pgfqpoint{1.356816in}{5.388540in}}%
\pgfpathcurveto{\pgfqpoint{1.356816in}{5.391947in}}{\pgfqpoint{1.353928in}{5.392933in}}{\pgfqpoint{1.352388in}{5.392933in}}%
\pgfpathcurveto{\pgfqpoint{1.351714in}{5.392933in}}{\pgfqpoint{1.351057in}{5.392829in}}{\pgfqpoint{1.350607in}{5.392604in}}%
\pgfpathcurveto{\pgfqpoint{1.352717in}{5.402031in}}{\pgfqpoint{1.359134in}{5.406666in}}{\pgfqpoint{1.365897in}{5.406666in}}%
\pgfpathcurveto{\pgfqpoint{1.375514in}{5.406666in}}{\pgfqpoint{1.381827in}{5.399039in}}{\pgfqpoint{1.381827in}{5.388972in}}%
\pgfpathcurveto{\pgfqpoint{1.381827in}{5.379355in}}{\pgfqpoint{1.376188in}{5.371070in}}{\pgfqpoint{1.369875in}{5.363875in}}%
\pgfpathlineto{\pgfqpoint{1.347840in}{5.339003in}}%
\pgfpathlineto{\pgfqpoint{1.347840in}{5.336478in}}%
\pgfpathlineto{\pgfqpoint{1.386808in}{5.336478in}}%
\pgfpathlineto{\pgfqpoint{1.389472in}{5.353584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389472in}{5.353584in}}%
\pgfpathlineto{\pgfqpoint{1.387483in}{5.353584in}}%
\pgfpathcurveto{\pgfqpoint{1.386376in}{5.345749in}}{\pgfqpoint{1.385476in}{5.344417in}}{\pgfqpoint{1.385044in}{5.343742in}}%
\pgfpathcurveto{\pgfqpoint{1.384490in}{5.342860in}}{\pgfqpoint{1.376517in}{5.342860in}}{\pgfqpoint{1.374960in}{5.342860in}}%
\pgfpathlineto{\pgfqpoint{1.353720in}{5.342860in}}%
\pgfpathcurveto{\pgfqpoint{1.357698in}{5.347184in}}{\pgfqpoint{1.365447in}{5.355020in}}{\pgfqpoint{1.374856in}{5.364100in}}%
\pgfpathcurveto{\pgfqpoint{1.381602in}{5.370500in}}{\pgfqpoint{1.389472in}{5.378024in}}{\pgfqpoint{1.389472in}{5.388972in}}%
\pgfpathcurveto{\pgfqpoint{1.389472in}{5.402031in}}{\pgfqpoint{1.379059in}{5.409537in}}{\pgfqpoint{1.367436in}{5.409537in}}%
\pgfpathcurveto{\pgfqpoint{1.355260in}{5.409537in}}{\pgfqpoint{1.347840in}{5.398814in}}{\pgfqpoint{1.347840in}{5.388886in}}%
\pgfpathcurveto{\pgfqpoint{1.347840in}{5.384562in}}{\pgfqpoint{1.351057in}{5.384008in}}{\pgfqpoint{1.352388in}{5.384008in}}%
\pgfpathcurveto{\pgfqpoint{1.353495in}{5.384008in}}{\pgfqpoint{1.356816in}{5.384683in}}{\pgfqpoint{1.356816in}{5.388540in}}%
\pgfpathcurveto{\pgfqpoint{1.356816in}{5.391947in}}{\pgfqpoint{1.353928in}{5.392933in}}{\pgfqpoint{1.352388in}{5.392933in}}%
\pgfpathcurveto{\pgfqpoint{1.351714in}{5.392933in}}{\pgfqpoint{1.351057in}{5.392829in}}{\pgfqpoint{1.350607in}{5.392604in}}%
\pgfpathcurveto{\pgfqpoint{1.352717in}{5.402031in}}{\pgfqpoint{1.359134in}{5.406666in}}{\pgfqpoint{1.365897in}{5.406666in}}%
\pgfpathcurveto{\pgfqpoint{1.375514in}{5.406666in}}{\pgfqpoint{1.381827in}{5.399039in}}{\pgfqpoint{1.381827in}{5.388972in}}%
\pgfpathcurveto{\pgfqpoint{1.381827in}{5.379355in}}{\pgfqpoint{1.376188in}{5.371070in}}{\pgfqpoint{1.369875in}{5.363875in}}%
\pgfpathlineto{\pgfqpoint{1.347840in}{5.339003in}}%
\pgfpathlineto{\pgfqpoint{1.347840in}{5.336478in}}%
\pgfpathlineto{\pgfqpoint{1.386808in}{5.336478in}}%
\pgfpathlineto{\pgfqpoint{1.389472in}{5.353584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.260775in}{5.252216in}}%
\pgfpathcurveto{\pgfqpoint{-1.250916in}{5.252216in}}{\pgfqpoint{-1.246592in}{5.243655in}}{\pgfqpoint{-1.246592in}{5.233761in}}%
\pgfpathcurveto{\pgfqpoint{-1.246592in}{5.220443in}}{\pgfqpoint{-1.253684in}{5.215341in}}{\pgfqpoint{-1.260100in}{5.215341in}}%
\pgfpathcurveto{\pgfqpoint{-1.265964in}{5.215341in}}{\pgfqpoint{-1.275494in}{5.218264in}}{\pgfqpoint{-1.278486in}{5.226895in}}%
\pgfpathcurveto{\pgfqpoint{-1.277933in}{5.226670in}}{\pgfqpoint{-1.277379in}{5.226670in}}{\pgfqpoint{-1.276826in}{5.226670in}}%
\pgfpathcurveto{\pgfqpoint{-1.274162in}{5.226670in}}{\pgfqpoint{-1.272173in}{5.228434in}}{\pgfqpoint{-1.272173in}{5.231305in}}%
\pgfpathcurveto{\pgfqpoint{-1.272173in}{5.234505in}}{\pgfqpoint{-1.274612in}{5.235941in}}{\pgfqpoint{-1.276826in}{5.235941in}}%
\pgfpathcurveto{\pgfqpoint{-1.278694in}{5.235941in}}{\pgfqpoint{-1.281582in}{5.235058in}}{\pgfqpoint{-1.281582in}{5.230925in}}%
\pgfpathcurveto{\pgfqpoint{-1.281582in}{5.220703in}}{\pgfqpoint{-1.271620in}{5.212694in}}{\pgfqpoint{-1.259876in}{5.212694in}}%
\pgfpathcurveto{\pgfqpoint{-1.247595in}{5.212694in}}{\pgfqpoint{-1.238186in}{5.222346in}}{\pgfqpoint{-1.238186in}{5.233675in}}%
\pgfpathcurveto{\pgfqpoint{-1.238186in}{5.244433in}}{\pgfqpoint{-1.247042in}{5.252216in}}{\pgfqpoint{-1.257558in}{5.253427in}}%
\pgfpathcurveto{\pgfqpoint{-1.249152in}{5.255174in}}{\pgfqpoint{-1.241057in}{5.262577in}}{\pgfqpoint{-1.241057in}{5.272488in}}%
\pgfpathcurveto{\pgfqpoint{-1.241057in}{5.280980in}}{\pgfqpoint{-1.249809in}{5.287189in}}{\pgfqpoint{-1.259772in}{5.287189in}}%
\pgfpathcurveto{\pgfqpoint{-1.269838in}{5.287189in}}{\pgfqpoint{-1.278694in}{5.281136in}}{\pgfqpoint{-1.278694in}{5.272488in}}%
\pgfpathcurveto{\pgfqpoint{-1.278694in}{5.268700in}}{\pgfqpoint{-1.275823in}{5.268042in}}{\pgfqpoint{-1.274387in}{5.268042in}}%
\pgfpathcurveto{\pgfqpoint{-1.272052in}{5.268042in}}{\pgfqpoint{-1.270063in}{5.269478in}}{\pgfqpoint{-1.270063in}{5.272349in}}%
\pgfpathcurveto{\pgfqpoint{-1.270063in}{5.275203in}}{\pgfqpoint{-1.272052in}{5.276639in}}{\pgfqpoint{-1.274387in}{5.276639in}}%
\pgfpathcurveto{\pgfqpoint{-1.274820in}{5.276639in}}{\pgfqpoint{-1.275373in}{5.276639in}}{\pgfqpoint{-1.275823in}{5.276431in}}%
\pgfpathcurveto{\pgfqpoint{-1.272606in}{5.283384in}}{\pgfqpoint{-1.263871in}{5.284647in}}{\pgfqpoint{-1.259997in}{5.284647in}}%
\pgfpathcurveto{\pgfqpoint{-1.256122in}{5.284647in}}{\pgfqpoint{-1.248806in}{5.282796in}}{\pgfqpoint{-1.248806in}{5.272332in}}%
\pgfpathcurveto{\pgfqpoint{-1.248806in}{5.269270in}}{\pgfqpoint{-1.249256in}{5.263822in}}{\pgfqpoint{-1.253026in}{5.259014in}}%
\pgfpathcurveto{\pgfqpoint{-1.256347in}{5.254759in}}{\pgfqpoint{-1.260100in}{5.254759in}}{\pgfqpoint{-1.263750in}{5.254413in}}%
\pgfpathcurveto{\pgfqpoint{-1.264303in}{5.254413in}}{\pgfqpoint{-1.266863in}{5.254153in}}{\pgfqpoint{-1.267296in}{5.254153in}}%
\pgfpathcurveto{\pgfqpoint{-1.268074in}{5.254050in}}{\pgfqpoint{-1.268524in}{5.253946in}}{\pgfqpoint{-1.268524in}{5.253098in}}%
\pgfpathcurveto{\pgfqpoint{-1.268524in}{5.252320in}}{\pgfqpoint{-1.268403in}{5.252216in}}{\pgfqpoint{-1.266189in}{5.252216in}}%
\pgfpathlineto{\pgfqpoint{-1.260775in}{5.252216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.188301in}{5.232014in}}%
\pgfpathlineto{\pgfqpoint{-1.190290in}{5.232014in}}%
\pgfpathcurveto{\pgfqpoint{-1.191397in}{5.224179in}}{\pgfqpoint{-1.192296in}{5.222847in}}{\pgfqpoint{-1.192729in}{5.222173in}}%
\pgfpathcurveto{\pgfqpoint{-1.193282in}{5.221291in}}{\pgfqpoint{-1.201256in}{5.221291in}}{\pgfqpoint{-1.202813in}{5.221291in}}%
\pgfpathlineto{\pgfqpoint{-1.224052in}{5.221291in}}%
\pgfpathcurveto{\pgfqpoint{-1.220074in}{5.225615in}}{\pgfqpoint{-1.212326in}{5.233450in}}{\pgfqpoint{-1.202916in}{5.242530in}}%
\pgfpathcurveto{\pgfqpoint{-1.196171in}{5.248930in}}{\pgfqpoint{-1.188301in}{5.256454in}}{\pgfqpoint{-1.188301in}{5.267402in}}%
\pgfpathcurveto{\pgfqpoint{-1.188301in}{5.280461in}}{\pgfqpoint{-1.198713in}{5.287968in}}{\pgfqpoint{-1.210336in}{5.287968in}}%
\pgfpathcurveto{\pgfqpoint{-1.222513in}{5.287968in}}{\pgfqpoint{-1.229933in}{5.277244in}}{\pgfqpoint{-1.229933in}{5.267316in}}%
\pgfpathcurveto{\pgfqpoint{-1.229933in}{5.262992in}}{\pgfqpoint{-1.226716in}{5.262438in}}{\pgfqpoint{-1.225384in}{5.262438in}}%
\pgfpathcurveto{\pgfqpoint{-1.224277in}{5.262438in}}{\pgfqpoint{-1.220956in}{5.263113in}}{\pgfqpoint{-1.220956in}{5.266970in}}%
\pgfpathcurveto{\pgfqpoint{-1.220956in}{5.270377in}}{\pgfqpoint{-1.223845in}{5.271363in}}{\pgfqpoint{-1.225384in}{5.271363in}}%
\pgfpathcurveto{\pgfqpoint{-1.226059in}{5.271363in}}{\pgfqpoint{-1.226716in}{5.271259in}}{\pgfqpoint{-1.227166in}{5.271035in}}%
\pgfpathcurveto{\pgfqpoint{-1.225056in}{5.280461in}}{\pgfqpoint{-1.218639in}{5.285096in}}{\pgfqpoint{-1.211876in}{5.285096in}}%
\pgfpathcurveto{\pgfqpoint{-1.202259in}{5.285096in}}{\pgfqpoint{-1.195946in}{5.277469in}}{\pgfqpoint{-1.195946in}{5.267402in}}%
\pgfpathcurveto{\pgfqpoint{-1.195946in}{5.257786in}}{\pgfqpoint{-1.201585in}{5.249501in}}{\pgfqpoint{-1.207898in}{5.242306in}}%
\pgfpathlineto{\pgfqpoint{-1.229933in}{5.217434in}}%
\pgfpathlineto{\pgfqpoint{-1.229933in}{5.214908in}}%
\pgfpathlineto{\pgfqpoint{-1.190965in}{5.214908in}}%
\pgfpathlineto{\pgfqpoint{-1.188301in}{5.232014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.137205in}{5.249933in}}%
\pgfpathcurveto{\pgfqpoint{-1.137205in}{5.256696in}}{\pgfqpoint{-1.137309in}{5.268181in}}{\pgfqpoint{-1.141962in}{5.277019in}}%
\pgfpathcurveto{\pgfqpoint{-1.146061in}{5.284768in}}{\pgfqpoint{-1.152599in}{5.287518in}}{\pgfqpoint{-1.158341in}{5.287518in}}%
\pgfpathcurveto{\pgfqpoint{-1.163668in}{5.287518in}}{\pgfqpoint{-1.170414in}{5.285096in}}{\pgfqpoint{-1.174617in}{5.277123in}}%
\pgfpathcurveto{\pgfqpoint{-1.179045in}{5.268838in}}{\pgfqpoint{-1.179495in}{5.258564in}}{\pgfqpoint{-1.179495in}{5.249933in}}%
\pgfpathcurveto{\pgfqpoint{-1.179495in}{5.243637in}}{\pgfqpoint{-1.179373in}{5.234038in}}{\pgfqpoint{-1.175949in}{5.225615in}}%
\pgfpathcurveto{\pgfqpoint{-1.171192in}{5.214234in}}{\pgfqpoint{-1.162665in}{5.212694in}}{\pgfqpoint{-1.158341in}{5.212694in}}%
\pgfpathcurveto{\pgfqpoint{-1.153256in}{5.212694in}}{\pgfqpoint{-1.145507in}{5.214787in}}{\pgfqpoint{-1.140976in}{5.225286in}}%
\pgfpathcurveto{\pgfqpoint{-1.137655in}{5.232931in}}{\pgfqpoint{-1.137205in}{5.241873in}}{\pgfqpoint{-1.137205in}{5.249933in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.158341in}{5.214459in}}%
\pgfpathcurveto{\pgfqpoint{-1.165433in}{5.214459in}}{\pgfqpoint{-1.169636in}{5.220530in}}{\pgfqpoint{-1.171192in}{5.228953in}}%
\pgfpathcurveto{\pgfqpoint{-1.172403in}{5.235456in}}{\pgfqpoint{-1.172403in}{5.244969in}}{\pgfqpoint{-1.172403in}{5.251161in}}%
\pgfpathcurveto{\pgfqpoint{-1.172403in}{5.259671in}}{\pgfqpoint{-1.172403in}{5.266745in}}{\pgfqpoint{-1.170968in}{5.273491in}}%
\pgfpathcurveto{\pgfqpoint{-1.168857in}{5.282865in}}{\pgfqpoint{-1.162665in}{5.285754in}}{\pgfqpoint{-1.158341in}{5.285754in}}%
\pgfpathcurveto{\pgfqpoint{-1.153810in}{5.285754in}}{\pgfqpoint{-1.147946in}{5.282761in}}{\pgfqpoint{-1.145836in}{5.273716in}}%
\pgfpathcurveto{\pgfqpoint{-1.144400in}{5.267420in}}{\pgfqpoint{-1.144297in}{5.260000in}}{\pgfqpoint{-1.144297in}{5.251161in}}%
\pgfpathcurveto{\pgfqpoint{-1.144297in}{5.243966in}}{\pgfqpoint{-1.144297in}{5.235128in}}{\pgfqpoint{-1.145611in}{5.228607in}}%
\pgfpathcurveto{\pgfqpoint{-1.147946in}{5.216551in}}{\pgfqpoint{-1.154467in}{5.214459in}}{\pgfqpoint{-1.158341in}{5.214459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.086438in}{5.249933in}}%
\pgfpathcurveto{\pgfqpoint{-1.086438in}{5.256696in}}{\pgfqpoint{-1.086542in}{5.268181in}}{\pgfqpoint{-1.091195in}{5.277019in}}%
\pgfpathcurveto{\pgfqpoint{-1.095294in}{5.284768in}}{\pgfqpoint{-1.101832in}{5.287518in}}{\pgfqpoint{-1.107574in}{5.287518in}}%
\pgfpathcurveto{\pgfqpoint{-1.112901in}{5.287518in}}{\pgfqpoint{-1.119647in}{5.285096in}}{\pgfqpoint{-1.123850in}{5.277123in}}%
\pgfpathcurveto{\pgfqpoint{-1.128278in}{5.268838in}}{\pgfqpoint{-1.128727in}{5.258564in}}{\pgfqpoint{-1.128727in}{5.249933in}}%
\pgfpathcurveto{\pgfqpoint{-1.128727in}{5.243637in}}{\pgfqpoint{-1.128606in}{5.234038in}}{\pgfqpoint{-1.125182in}{5.225615in}}%
\pgfpathcurveto{\pgfqpoint{-1.120425in}{5.214234in}}{\pgfqpoint{-1.111898in}{5.212694in}}{\pgfqpoint{-1.107574in}{5.212694in}}%
\pgfpathcurveto{\pgfqpoint{-1.102489in}{5.212694in}}{\pgfqpoint{-1.094740in}{5.214787in}}{\pgfqpoint{-1.090209in}{5.225286in}}%
\pgfpathcurveto{\pgfqpoint{-1.086888in}{5.232931in}}{\pgfqpoint{-1.086438in}{5.241873in}}{\pgfqpoint{-1.086438in}{5.249933in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.107574in}{5.214459in}}%
\pgfpathcurveto{\pgfqpoint{-1.114666in}{5.214459in}}{\pgfqpoint{-1.118869in}{5.220530in}}{\pgfqpoint{-1.120425in}{5.228953in}}%
\pgfpathcurveto{\pgfqpoint{-1.121636in}{5.235456in}}{\pgfqpoint{-1.121636in}{5.244969in}}{\pgfqpoint{-1.121636in}{5.251161in}}%
\pgfpathcurveto{\pgfqpoint{-1.121636in}{5.259671in}}{\pgfqpoint{-1.121636in}{5.266745in}}{\pgfqpoint{-1.120200in}{5.273491in}}%
\pgfpathcurveto{\pgfqpoint{-1.118090in}{5.282865in}}{\pgfqpoint{-1.111898in}{5.285754in}}{\pgfqpoint{-1.107574in}{5.285754in}}%
\pgfpathcurveto{\pgfqpoint{-1.103042in}{5.285754in}}{\pgfqpoint{-1.097179in}{5.282761in}}{\pgfqpoint{-1.095069in}{5.273716in}}%
\pgfpathcurveto{\pgfqpoint{-1.093633in}{5.267420in}}{\pgfqpoint{-1.093529in}{5.260000in}}{\pgfqpoint{-1.093529in}{5.251161in}}%
\pgfpathcurveto{\pgfqpoint{-1.093529in}{5.243966in}}{\pgfqpoint{-1.093529in}{5.235128in}}{\pgfqpoint{-1.094844in}{5.228607in}}%
\pgfpathcurveto{\pgfqpoint{-1.097179in}{5.216551in}}{\pgfqpoint{-1.103700in}{5.214459in}}{\pgfqpoint{-1.107574in}{5.214459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.260775in}{5.252216in}}%
\pgfpathcurveto{\pgfqpoint{-1.250916in}{5.252216in}}{\pgfqpoint{-1.246592in}{5.243655in}}{\pgfqpoint{-1.246592in}{5.233761in}}%
\pgfpathcurveto{\pgfqpoint{-1.246592in}{5.220443in}}{\pgfqpoint{-1.253684in}{5.215341in}}{\pgfqpoint{-1.260100in}{5.215341in}}%
\pgfpathcurveto{\pgfqpoint{-1.265964in}{5.215341in}}{\pgfqpoint{-1.275494in}{5.218264in}}{\pgfqpoint{-1.278486in}{5.226895in}}%
\pgfpathcurveto{\pgfqpoint{-1.277933in}{5.226670in}}{\pgfqpoint{-1.277379in}{5.226670in}}{\pgfqpoint{-1.276826in}{5.226670in}}%
\pgfpathcurveto{\pgfqpoint{-1.274162in}{5.226670in}}{\pgfqpoint{-1.272173in}{5.228434in}}{\pgfqpoint{-1.272173in}{5.231305in}}%
\pgfpathcurveto{\pgfqpoint{-1.272173in}{5.234505in}}{\pgfqpoint{-1.274612in}{5.235941in}}{\pgfqpoint{-1.276826in}{5.235941in}}%
\pgfpathcurveto{\pgfqpoint{-1.278694in}{5.235941in}}{\pgfqpoint{-1.281582in}{5.235058in}}{\pgfqpoint{-1.281582in}{5.230925in}}%
\pgfpathcurveto{\pgfqpoint{-1.281582in}{5.220703in}}{\pgfqpoint{-1.271620in}{5.212694in}}{\pgfqpoint{-1.259876in}{5.212694in}}%
\pgfpathcurveto{\pgfqpoint{-1.247595in}{5.212694in}}{\pgfqpoint{-1.238186in}{5.222346in}}{\pgfqpoint{-1.238186in}{5.233675in}}%
\pgfpathcurveto{\pgfqpoint{-1.238186in}{5.244433in}}{\pgfqpoint{-1.247042in}{5.252216in}}{\pgfqpoint{-1.257558in}{5.253427in}}%
\pgfpathcurveto{\pgfqpoint{-1.249152in}{5.255174in}}{\pgfqpoint{-1.241057in}{5.262577in}}{\pgfqpoint{-1.241057in}{5.272488in}}%
\pgfpathcurveto{\pgfqpoint{-1.241057in}{5.280980in}}{\pgfqpoint{-1.249809in}{5.287189in}}{\pgfqpoint{-1.259772in}{5.287189in}}%
\pgfpathcurveto{\pgfqpoint{-1.269838in}{5.287189in}}{\pgfqpoint{-1.278694in}{5.281136in}}{\pgfqpoint{-1.278694in}{5.272488in}}%
\pgfpathcurveto{\pgfqpoint{-1.278694in}{5.268700in}}{\pgfqpoint{-1.275823in}{5.268042in}}{\pgfqpoint{-1.274387in}{5.268042in}}%
\pgfpathcurveto{\pgfqpoint{-1.272052in}{5.268042in}}{\pgfqpoint{-1.270063in}{5.269478in}}{\pgfqpoint{-1.270063in}{5.272349in}}%
\pgfpathcurveto{\pgfqpoint{-1.270063in}{5.275203in}}{\pgfqpoint{-1.272052in}{5.276639in}}{\pgfqpoint{-1.274387in}{5.276639in}}%
\pgfpathcurveto{\pgfqpoint{-1.274820in}{5.276639in}}{\pgfqpoint{-1.275373in}{5.276639in}}{\pgfqpoint{-1.275823in}{5.276431in}}%
\pgfpathcurveto{\pgfqpoint{-1.272606in}{5.283384in}}{\pgfqpoint{-1.263871in}{5.284647in}}{\pgfqpoint{-1.259997in}{5.284647in}}%
\pgfpathcurveto{\pgfqpoint{-1.256122in}{5.284647in}}{\pgfqpoint{-1.248806in}{5.282796in}}{\pgfqpoint{-1.248806in}{5.272332in}}%
\pgfpathcurveto{\pgfqpoint{-1.248806in}{5.269270in}}{\pgfqpoint{-1.249256in}{5.263822in}}{\pgfqpoint{-1.253026in}{5.259014in}}%
\pgfpathcurveto{\pgfqpoint{-1.256347in}{5.254759in}}{\pgfqpoint{-1.260100in}{5.254759in}}{\pgfqpoint{-1.263750in}{5.254413in}}%
\pgfpathcurveto{\pgfqpoint{-1.264303in}{5.254413in}}{\pgfqpoint{-1.266863in}{5.254153in}}{\pgfqpoint{-1.267296in}{5.254153in}}%
\pgfpathcurveto{\pgfqpoint{-1.268074in}{5.254050in}}{\pgfqpoint{-1.268524in}{5.253946in}}{\pgfqpoint{-1.268524in}{5.253098in}}%
\pgfpathcurveto{\pgfqpoint{-1.268524in}{5.252320in}}{\pgfqpoint{-1.268403in}{5.252216in}}{\pgfqpoint{-1.266189in}{5.252216in}}%
\pgfpathlineto{\pgfqpoint{-1.260775in}{5.252216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.188301in}{5.232014in}}%
\pgfpathlineto{\pgfqpoint{-1.190290in}{5.232014in}}%
\pgfpathcurveto{\pgfqpoint{-1.191397in}{5.224179in}}{\pgfqpoint{-1.192296in}{5.222847in}}{\pgfqpoint{-1.192729in}{5.222173in}}%
\pgfpathcurveto{\pgfqpoint{-1.193282in}{5.221291in}}{\pgfqpoint{-1.201256in}{5.221291in}}{\pgfqpoint{-1.202813in}{5.221291in}}%
\pgfpathlineto{\pgfqpoint{-1.224052in}{5.221291in}}%
\pgfpathcurveto{\pgfqpoint{-1.220074in}{5.225615in}}{\pgfqpoint{-1.212326in}{5.233450in}}{\pgfqpoint{-1.202916in}{5.242530in}}%
\pgfpathcurveto{\pgfqpoint{-1.196171in}{5.248930in}}{\pgfqpoint{-1.188301in}{5.256454in}}{\pgfqpoint{-1.188301in}{5.267402in}}%
\pgfpathcurveto{\pgfqpoint{-1.188301in}{5.280461in}}{\pgfqpoint{-1.198713in}{5.287968in}}{\pgfqpoint{-1.210336in}{5.287968in}}%
\pgfpathcurveto{\pgfqpoint{-1.222513in}{5.287968in}}{\pgfqpoint{-1.229933in}{5.277244in}}{\pgfqpoint{-1.229933in}{5.267316in}}%
\pgfpathcurveto{\pgfqpoint{-1.229933in}{5.262992in}}{\pgfqpoint{-1.226716in}{5.262438in}}{\pgfqpoint{-1.225384in}{5.262438in}}%
\pgfpathcurveto{\pgfqpoint{-1.224277in}{5.262438in}}{\pgfqpoint{-1.220956in}{5.263113in}}{\pgfqpoint{-1.220956in}{5.266970in}}%
\pgfpathcurveto{\pgfqpoint{-1.220956in}{5.270377in}}{\pgfqpoint{-1.223845in}{5.271363in}}{\pgfqpoint{-1.225384in}{5.271363in}}%
\pgfpathcurveto{\pgfqpoint{-1.226059in}{5.271363in}}{\pgfqpoint{-1.226716in}{5.271259in}}{\pgfqpoint{-1.227166in}{5.271035in}}%
\pgfpathcurveto{\pgfqpoint{-1.225056in}{5.280461in}}{\pgfqpoint{-1.218639in}{5.285096in}}{\pgfqpoint{-1.211876in}{5.285096in}}%
\pgfpathcurveto{\pgfqpoint{-1.202259in}{5.285096in}}{\pgfqpoint{-1.195946in}{5.277469in}}{\pgfqpoint{-1.195946in}{5.267402in}}%
\pgfpathcurveto{\pgfqpoint{-1.195946in}{5.257786in}}{\pgfqpoint{-1.201585in}{5.249501in}}{\pgfqpoint{-1.207898in}{5.242306in}}%
\pgfpathlineto{\pgfqpoint{-1.229933in}{5.217434in}}%
\pgfpathlineto{\pgfqpoint{-1.229933in}{5.214908in}}%
\pgfpathlineto{\pgfqpoint{-1.190965in}{5.214908in}}%
\pgfpathlineto{\pgfqpoint{-1.188301in}{5.232014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.137205in}{5.249933in}}%
\pgfpathcurveto{\pgfqpoint{-1.137205in}{5.256696in}}{\pgfqpoint{-1.137309in}{5.268181in}}{\pgfqpoint{-1.141962in}{5.277019in}}%
\pgfpathcurveto{\pgfqpoint{-1.146061in}{5.284768in}}{\pgfqpoint{-1.152599in}{5.287518in}}{\pgfqpoint{-1.158341in}{5.287518in}}%
\pgfpathcurveto{\pgfqpoint{-1.163668in}{5.287518in}}{\pgfqpoint{-1.170414in}{5.285096in}}{\pgfqpoint{-1.174617in}{5.277123in}}%
\pgfpathcurveto{\pgfqpoint{-1.179045in}{5.268838in}}{\pgfqpoint{-1.179495in}{5.258564in}}{\pgfqpoint{-1.179495in}{5.249933in}}%
\pgfpathcurveto{\pgfqpoint{-1.179495in}{5.243637in}}{\pgfqpoint{-1.179373in}{5.234038in}}{\pgfqpoint{-1.175949in}{5.225615in}}%
\pgfpathcurveto{\pgfqpoint{-1.171192in}{5.214234in}}{\pgfqpoint{-1.162665in}{5.212694in}}{\pgfqpoint{-1.158341in}{5.212694in}}%
\pgfpathcurveto{\pgfqpoint{-1.153256in}{5.212694in}}{\pgfqpoint{-1.145507in}{5.214787in}}{\pgfqpoint{-1.140976in}{5.225286in}}%
\pgfpathcurveto{\pgfqpoint{-1.137655in}{5.232931in}}{\pgfqpoint{-1.137205in}{5.241873in}}{\pgfqpoint{-1.137205in}{5.249933in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.158341in}{5.214459in}}%
\pgfpathcurveto{\pgfqpoint{-1.165433in}{5.214459in}}{\pgfqpoint{-1.169636in}{5.220530in}}{\pgfqpoint{-1.171192in}{5.228953in}}%
\pgfpathcurveto{\pgfqpoint{-1.172403in}{5.235456in}}{\pgfqpoint{-1.172403in}{5.244969in}}{\pgfqpoint{-1.172403in}{5.251161in}}%
\pgfpathcurveto{\pgfqpoint{-1.172403in}{5.259671in}}{\pgfqpoint{-1.172403in}{5.266745in}}{\pgfqpoint{-1.170968in}{5.273491in}}%
\pgfpathcurveto{\pgfqpoint{-1.168857in}{5.282865in}}{\pgfqpoint{-1.162665in}{5.285754in}}{\pgfqpoint{-1.158341in}{5.285754in}}%
\pgfpathcurveto{\pgfqpoint{-1.153810in}{5.285754in}}{\pgfqpoint{-1.147946in}{5.282761in}}{\pgfqpoint{-1.145836in}{5.273716in}}%
\pgfpathcurveto{\pgfqpoint{-1.144400in}{5.267420in}}{\pgfqpoint{-1.144297in}{5.260000in}}{\pgfqpoint{-1.144297in}{5.251161in}}%
\pgfpathcurveto{\pgfqpoint{-1.144297in}{5.243966in}}{\pgfqpoint{-1.144297in}{5.235128in}}{\pgfqpoint{-1.145611in}{5.228607in}}%
\pgfpathcurveto{\pgfqpoint{-1.147946in}{5.216551in}}{\pgfqpoint{-1.154467in}{5.214459in}}{\pgfqpoint{-1.158341in}{5.214459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.086438in}{5.249933in}}%
\pgfpathcurveto{\pgfqpoint{-1.086438in}{5.256696in}}{\pgfqpoint{-1.086542in}{5.268181in}}{\pgfqpoint{-1.091195in}{5.277019in}}%
\pgfpathcurveto{\pgfqpoint{-1.095294in}{5.284768in}}{\pgfqpoint{-1.101832in}{5.287518in}}{\pgfqpoint{-1.107574in}{5.287518in}}%
\pgfpathcurveto{\pgfqpoint{-1.112901in}{5.287518in}}{\pgfqpoint{-1.119647in}{5.285096in}}{\pgfqpoint{-1.123850in}{5.277123in}}%
\pgfpathcurveto{\pgfqpoint{-1.128278in}{5.268838in}}{\pgfqpoint{-1.128727in}{5.258564in}}{\pgfqpoint{-1.128727in}{5.249933in}}%
\pgfpathcurveto{\pgfqpoint{-1.128727in}{5.243637in}}{\pgfqpoint{-1.128606in}{5.234038in}}{\pgfqpoint{-1.125182in}{5.225615in}}%
\pgfpathcurveto{\pgfqpoint{-1.120425in}{5.214234in}}{\pgfqpoint{-1.111898in}{5.212694in}}{\pgfqpoint{-1.107574in}{5.212694in}}%
\pgfpathcurveto{\pgfqpoint{-1.102489in}{5.212694in}}{\pgfqpoint{-1.094740in}{5.214787in}}{\pgfqpoint{-1.090209in}{5.225286in}}%
\pgfpathcurveto{\pgfqpoint{-1.086888in}{5.232931in}}{\pgfqpoint{-1.086438in}{5.241873in}}{\pgfqpoint{-1.086438in}{5.249933in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.107574in}{5.214459in}}%
\pgfpathcurveto{\pgfqpoint{-1.114666in}{5.214459in}}{\pgfqpoint{-1.118869in}{5.220530in}}{\pgfqpoint{-1.120425in}{5.228953in}}%
\pgfpathcurveto{\pgfqpoint{-1.121636in}{5.235456in}}{\pgfqpoint{-1.121636in}{5.244969in}}{\pgfqpoint{-1.121636in}{5.251161in}}%
\pgfpathcurveto{\pgfqpoint{-1.121636in}{5.259671in}}{\pgfqpoint{-1.121636in}{5.266745in}}{\pgfqpoint{-1.120200in}{5.273491in}}%
\pgfpathcurveto{\pgfqpoint{-1.118090in}{5.282865in}}{\pgfqpoint{-1.111898in}{5.285754in}}{\pgfqpoint{-1.107574in}{5.285754in}}%
\pgfpathcurveto{\pgfqpoint{-1.103042in}{5.285754in}}{\pgfqpoint{-1.097179in}{5.282761in}}{\pgfqpoint{-1.095069in}{5.273716in}}%
\pgfpathcurveto{\pgfqpoint{-1.093633in}{5.267420in}}{\pgfqpoint{-1.093529in}{5.260000in}}{\pgfqpoint{-1.093529in}{5.251161in}}%
\pgfpathcurveto{\pgfqpoint{-1.093529in}{5.243966in}}{\pgfqpoint{-1.093529in}{5.235128in}}{\pgfqpoint{-1.094844in}{5.228607in}}%
\pgfpathcurveto{\pgfqpoint{-1.097179in}{5.216551in}}{\pgfqpoint{-1.103700in}{5.214459in}}{\pgfqpoint{-1.107574in}{5.214459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037621in}{5.324192in}}%
\pgfpathcurveto{\pgfqpoint{0.047480in}{5.324192in}}{\pgfqpoint{0.051804in}{5.315630in}}{\pgfqpoint{0.051804in}{5.305737in}}%
\pgfpathcurveto{\pgfqpoint{0.051804in}{5.292419in}}{\pgfqpoint{0.044713in}{5.287316in}}{\pgfqpoint{0.038296in}{5.287316in}}%
\pgfpathcurveto{\pgfqpoint{0.032432in}{5.287316in}}{\pgfqpoint{0.022902in}{5.290239in}}{\pgfqpoint{0.019910in}{5.298870in}}%
\pgfpathcurveto{\pgfqpoint{0.020463in}{5.298645in}}{\pgfqpoint{0.021017in}{5.298645in}}{\pgfqpoint{0.021570in}{5.298645in}}%
\pgfpathcurveto{\pgfqpoint{0.024234in}{5.298645in}}{\pgfqpoint{0.026223in}{5.300410in}}{\pgfqpoint{0.026223in}{5.303281in}}%
\pgfpathcurveto{\pgfqpoint{0.026223in}{5.306481in}}{\pgfqpoint{0.023784in}{5.307916in}}{\pgfqpoint{0.021570in}{5.307916in}}%
\pgfpathcurveto{\pgfqpoint{0.019702in}{5.307916in}}{\pgfqpoint{0.016814in}{5.307034in}}{\pgfqpoint{0.016814in}{5.302900in}}%
\pgfpathcurveto{\pgfqpoint{0.016814in}{5.292678in}}{\pgfqpoint{0.026776in}{5.284670in}}{\pgfqpoint{0.038521in}{5.284670in}}%
\pgfpathcurveto{\pgfqpoint{0.050801in}{5.284670in}}{\pgfqpoint{0.060210in}{5.294321in}}{\pgfqpoint{0.060210in}{5.305650in}}%
\pgfpathcurveto{\pgfqpoint{0.060210in}{5.316409in}}{\pgfqpoint{0.051354in}{5.324192in}}{\pgfqpoint{0.040838in}{5.325403in}}%
\pgfpathcurveto{\pgfqpoint{0.049244in}{5.327150in}}{\pgfqpoint{0.057339in}{5.334552in}}{\pgfqpoint{0.057339in}{5.344463in}}%
\pgfpathcurveto{\pgfqpoint{0.057339in}{5.352956in}}{\pgfqpoint{0.048587in}{5.359165in}}{\pgfqpoint{0.038624in}{5.359165in}}%
\pgfpathcurveto{\pgfqpoint{0.028558in}{5.359165in}}{\pgfqpoint{0.019702in}{5.353111in}}{\pgfqpoint{0.019702in}{5.344463in}}%
\pgfpathcurveto{\pgfqpoint{0.019702in}{5.340675in}}{\pgfqpoint{0.022573in}{5.340018in}}{\pgfqpoint{0.024009in}{5.340018in}}%
\pgfpathcurveto{\pgfqpoint{0.026344in}{5.340018in}}{\pgfqpoint{0.028333in}{5.341454in}}{\pgfqpoint{0.028333in}{5.344325in}}%
\pgfpathcurveto{\pgfqpoint{0.028333in}{5.347179in}}{\pgfqpoint{0.026344in}{5.348614in}}{\pgfqpoint{0.024009in}{5.348614in}}%
\pgfpathcurveto{\pgfqpoint{0.023577in}{5.348614in}}{\pgfqpoint{0.023023in}{5.348614in}}{\pgfqpoint{0.022573in}{5.348407in}}%
\pgfpathcurveto{\pgfqpoint{0.025790in}{5.355360in}}{\pgfqpoint{0.034525in}{5.356622in}}{\pgfqpoint{0.038399in}{5.356622in}}%
\pgfpathcurveto{\pgfqpoint{0.042274in}{5.356622in}}{\pgfqpoint{0.049590in}{5.354772in}}{\pgfqpoint{0.049590in}{5.344307in}}%
\pgfpathcurveto{\pgfqpoint{0.049590in}{5.341246in}}{\pgfqpoint{0.049140in}{5.335798in}}{\pgfqpoint{0.045370in}{5.330989in}}%
\pgfpathcurveto{\pgfqpoint{0.042049in}{5.326734in}}{\pgfqpoint{0.038296in}{5.326734in}}{\pgfqpoint{0.034646in}{5.326388in}}%
\pgfpathcurveto{\pgfqpoint{0.034093in}{5.326388in}}{\pgfqpoint{0.031533in}{5.326129in}}{\pgfqpoint{0.031100in}{5.326129in}}%
\pgfpathcurveto{\pgfqpoint{0.030322in}{5.326025in}}{\pgfqpoint{0.029872in}{5.325921in}}{\pgfqpoint{0.029872in}{5.325074in}}%
\pgfpathcurveto{\pgfqpoint{0.029872in}{5.324296in}}{\pgfqpoint{0.029993in}{5.324192in}}{\pgfqpoint{0.032207in}{5.324192in}}%
\pgfpathlineto{\pgfqpoint{0.037621in}{5.324192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.110095in}{5.303990in}}%
\pgfpathlineto{\pgfqpoint{0.108106in}{5.303990in}}%
\pgfpathcurveto{\pgfqpoint{0.106999in}{5.296155in}}{\pgfqpoint{0.106100in}{5.294823in}}{\pgfqpoint{0.105667in}{5.294148in}}%
\pgfpathcurveto{\pgfqpoint{0.105114in}{5.293266in}}{\pgfqpoint{0.097140in}{5.293266in}}{\pgfqpoint{0.095584in}{5.293266in}}%
\pgfpathlineto{\pgfqpoint{0.074344in}{5.293266in}}%
\pgfpathcurveto{\pgfqpoint{0.078322in}{5.297590in}}{\pgfqpoint{0.086071in}{5.305425in}}{\pgfqpoint{0.095480in}{5.314506in}}%
\pgfpathcurveto{\pgfqpoint{0.102225in}{5.320906in}}{\pgfqpoint{0.110095in}{5.328429in}}{\pgfqpoint{0.110095in}{5.339378in}}%
\pgfpathcurveto{\pgfqpoint{0.110095in}{5.352437in}}{\pgfqpoint{0.099683in}{5.359943in}}{\pgfqpoint{0.088060in}{5.359943in}}%
\pgfpathcurveto{\pgfqpoint{0.075883in}{5.359943in}}{\pgfqpoint{0.068463in}{5.349220in}}{\pgfqpoint{0.068463in}{5.339291in}}%
\pgfpathcurveto{\pgfqpoint{0.068463in}{5.334967in}}{\pgfqpoint{0.071680in}{5.334414in}}{\pgfqpoint{0.073012in}{5.334414in}}%
\pgfpathcurveto{\pgfqpoint{0.074119in}{5.334414in}}{\pgfqpoint{0.077440in}{5.335089in}}{\pgfqpoint{0.077440in}{5.338946in}}%
\pgfpathcurveto{\pgfqpoint{0.077440in}{5.342353in}}{\pgfqpoint{0.074551in}{5.343339in}}{\pgfqpoint{0.073012in}{5.343339in}}%
\pgfpathcurveto{\pgfqpoint{0.072337in}{5.343339in}}{\pgfqpoint{0.071680in}{5.343235in}}{\pgfqpoint{0.071230in}{5.343010in}}%
\pgfpathcurveto{\pgfqpoint{0.073341in}{5.352437in}}{\pgfqpoint{0.079757in}{5.357072in}}{\pgfqpoint{0.086520in}{5.357072in}}%
\pgfpathcurveto{\pgfqpoint{0.096137in}{5.357072in}}{\pgfqpoint{0.102450in}{5.349444in}}{\pgfqpoint{0.102450in}{5.339378in}}%
\pgfpathcurveto{\pgfqpoint{0.102450in}{5.329761in}}{\pgfqpoint{0.096812in}{5.321476in}}{\pgfqpoint{0.090498in}{5.314281in}}%
\pgfpathlineto{\pgfqpoint{0.068463in}{5.289409in}}%
\pgfpathlineto{\pgfqpoint{0.068463in}{5.286884in}}%
\pgfpathlineto{\pgfqpoint{0.107431in}{5.286884in}}%
\pgfpathlineto{\pgfqpoint{0.110095in}{5.303990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.161191in}{5.321909in}}%
\pgfpathcurveto{\pgfqpoint{0.161191in}{5.328672in}}{\pgfqpoint{0.161087in}{5.340156in}}{\pgfqpoint{0.156434in}{5.348995in}}%
\pgfpathcurveto{\pgfqpoint{0.152335in}{5.356743in}}{\pgfqpoint{0.145797in}{5.359494in}}{\pgfqpoint{0.140055in}{5.359494in}}%
\pgfpathcurveto{\pgfqpoint{0.134728in}{5.359494in}}{\pgfqpoint{0.127982in}{5.357072in}}{\pgfqpoint{0.123779in}{5.349098in}}%
\pgfpathcurveto{\pgfqpoint{0.119351in}{5.340814in}}{\pgfqpoint{0.118902in}{5.330540in}}{\pgfqpoint{0.118902in}{5.321909in}}%
\pgfpathcurveto{\pgfqpoint{0.118902in}{5.315613in}}{\pgfqpoint{0.119023in}{5.306014in}}{\pgfqpoint{0.122447in}{5.297590in}}%
\pgfpathcurveto{\pgfqpoint{0.127204in}{5.286209in}}{\pgfqpoint{0.135731in}{5.284670in}}{\pgfqpoint{0.140055in}{5.284670in}}%
\pgfpathcurveto{\pgfqpoint{0.145140in}{5.284670in}}{\pgfqpoint{0.152889in}{5.286763in}}{\pgfqpoint{0.157420in}{5.297262in}}%
\pgfpathcurveto{\pgfqpoint{0.160741in}{5.304907in}}{\pgfqpoint{0.161191in}{5.313849in}}{\pgfqpoint{0.161191in}{5.321909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.140055in}{5.286434in}}%
\pgfpathcurveto{\pgfqpoint{0.132963in}{5.286434in}}{\pgfqpoint{0.128760in}{5.292505in}}{\pgfqpoint{0.127204in}{5.300928in}}%
\pgfpathcurveto{\pgfqpoint{0.125993in}{5.307432in}}{\pgfqpoint{0.125993in}{5.316945in}}{\pgfqpoint{0.125993in}{5.323137in}}%
\pgfpathcurveto{\pgfqpoint{0.125993in}{5.331647in}}{\pgfqpoint{0.125993in}{5.338721in}}{\pgfqpoint{0.127429in}{5.345466in}}%
\pgfpathcurveto{\pgfqpoint{0.129539in}{5.354841in}}{\pgfqpoint{0.135731in}{5.357729in}}{\pgfqpoint{0.140055in}{5.357729in}}%
\pgfpathcurveto{\pgfqpoint{0.144587in}{5.357729in}}{\pgfqpoint{0.150450in}{5.354737in}}{\pgfqpoint{0.152560in}{5.345691in}}%
\pgfpathcurveto{\pgfqpoint{0.153996in}{5.339395in}}{\pgfqpoint{0.154099in}{5.331975in}}{\pgfqpoint{0.154099in}{5.323137in}}%
\pgfpathcurveto{\pgfqpoint{0.154099in}{5.315942in}}{\pgfqpoint{0.154099in}{5.307103in}}{\pgfqpoint{0.152785in}{5.300582in}}%
\pgfpathcurveto{\pgfqpoint{0.150450in}{5.288527in}}{\pgfqpoint{0.143929in}{5.286434in}}{\pgfqpoint{0.140055in}{5.286434in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.211958in}{5.321909in}}%
\pgfpathcurveto{\pgfqpoint{0.211958in}{5.328672in}}{\pgfqpoint{0.211854in}{5.340156in}}{\pgfqpoint{0.207202in}{5.348995in}}%
\pgfpathcurveto{\pgfqpoint{0.203102in}{5.356743in}}{\pgfqpoint{0.196564in}{5.359494in}}{\pgfqpoint{0.190822in}{5.359494in}}%
\pgfpathcurveto{\pgfqpoint{0.185495in}{5.359494in}}{\pgfqpoint{0.178749in}{5.357072in}}{\pgfqpoint{0.174546in}{5.349098in}}%
\pgfpathcurveto{\pgfqpoint{0.170118in}{5.340814in}}{\pgfqpoint{0.169669in}{5.330540in}}{\pgfqpoint{0.169669in}{5.321909in}}%
\pgfpathcurveto{\pgfqpoint{0.169669in}{5.315613in}}{\pgfqpoint{0.169790in}{5.306014in}}{\pgfqpoint{0.173215in}{5.297590in}}%
\pgfpathcurveto{\pgfqpoint{0.177971in}{5.286209in}}{\pgfqpoint{0.186498in}{5.284670in}}{\pgfqpoint{0.190822in}{5.284670in}}%
\pgfpathcurveto{\pgfqpoint{0.195907in}{5.284670in}}{\pgfqpoint{0.203656in}{5.286763in}}{\pgfqpoint{0.208188in}{5.297262in}}%
\pgfpathcurveto{\pgfqpoint{0.211508in}{5.304907in}}{\pgfqpoint{0.211958in}{5.313849in}}{\pgfqpoint{0.211958in}{5.321909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.190822in}{5.286434in}}%
\pgfpathcurveto{\pgfqpoint{0.183731in}{5.286434in}}{\pgfqpoint{0.179528in}{5.292505in}}{\pgfqpoint{0.177971in}{5.300928in}}%
\pgfpathcurveto{\pgfqpoint{0.176760in}{5.307432in}}{\pgfqpoint{0.176760in}{5.316945in}}{\pgfqpoint{0.176760in}{5.323137in}}%
\pgfpathcurveto{\pgfqpoint{0.176760in}{5.331647in}}{\pgfqpoint{0.176760in}{5.338721in}}{\pgfqpoint{0.178196in}{5.345466in}}%
\pgfpathcurveto{\pgfqpoint{0.180306in}{5.354841in}}{\pgfqpoint{0.186498in}{5.357729in}}{\pgfqpoint{0.190822in}{5.357729in}}%
\pgfpathcurveto{\pgfqpoint{0.195354in}{5.357729in}}{\pgfqpoint{0.201217in}{5.354737in}}{\pgfqpoint{0.203327in}{5.345691in}}%
\pgfpathcurveto{\pgfqpoint{0.204763in}{5.339395in}}{\pgfqpoint{0.204867in}{5.331975in}}{\pgfqpoint{0.204867in}{5.323137in}}%
\pgfpathcurveto{\pgfqpoint{0.204867in}{5.315942in}}{\pgfqpoint{0.204867in}{5.307103in}}{\pgfqpoint{0.203552in}{5.300582in}}%
\pgfpathcurveto{\pgfqpoint{0.201217in}{5.288527in}}{\pgfqpoint{0.194696in}{5.286434in}}{\pgfqpoint{0.190822in}{5.286434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037621in}{5.324192in}}%
\pgfpathcurveto{\pgfqpoint{0.047480in}{5.324192in}}{\pgfqpoint{0.051804in}{5.315630in}}{\pgfqpoint{0.051804in}{5.305737in}}%
\pgfpathcurveto{\pgfqpoint{0.051804in}{5.292419in}}{\pgfqpoint{0.044713in}{5.287316in}}{\pgfqpoint{0.038296in}{5.287316in}}%
\pgfpathcurveto{\pgfqpoint{0.032432in}{5.287316in}}{\pgfqpoint{0.022902in}{5.290239in}}{\pgfqpoint{0.019910in}{5.298870in}}%
\pgfpathcurveto{\pgfqpoint{0.020463in}{5.298645in}}{\pgfqpoint{0.021017in}{5.298645in}}{\pgfqpoint{0.021570in}{5.298645in}}%
\pgfpathcurveto{\pgfqpoint{0.024234in}{5.298645in}}{\pgfqpoint{0.026223in}{5.300410in}}{\pgfqpoint{0.026223in}{5.303281in}}%
\pgfpathcurveto{\pgfqpoint{0.026223in}{5.306481in}}{\pgfqpoint{0.023784in}{5.307916in}}{\pgfqpoint{0.021570in}{5.307916in}}%
\pgfpathcurveto{\pgfqpoint{0.019702in}{5.307916in}}{\pgfqpoint{0.016814in}{5.307034in}}{\pgfqpoint{0.016814in}{5.302900in}}%
\pgfpathcurveto{\pgfqpoint{0.016814in}{5.292678in}}{\pgfqpoint{0.026776in}{5.284670in}}{\pgfqpoint{0.038521in}{5.284670in}}%
\pgfpathcurveto{\pgfqpoint{0.050801in}{5.284670in}}{\pgfqpoint{0.060210in}{5.294321in}}{\pgfqpoint{0.060210in}{5.305650in}}%
\pgfpathcurveto{\pgfqpoint{0.060210in}{5.316409in}}{\pgfqpoint{0.051354in}{5.324192in}}{\pgfqpoint{0.040838in}{5.325403in}}%
\pgfpathcurveto{\pgfqpoint{0.049244in}{5.327150in}}{\pgfqpoint{0.057339in}{5.334552in}}{\pgfqpoint{0.057339in}{5.344463in}}%
\pgfpathcurveto{\pgfqpoint{0.057339in}{5.352956in}}{\pgfqpoint{0.048587in}{5.359165in}}{\pgfqpoint{0.038624in}{5.359165in}}%
\pgfpathcurveto{\pgfqpoint{0.028558in}{5.359165in}}{\pgfqpoint{0.019702in}{5.353111in}}{\pgfqpoint{0.019702in}{5.344463in}}%
\pgfpathcurveto{\pgfqpoint{0.019702in}{5.340675in}}{\pgfqpoint{0.022573in}{5.340018in}}{\pgfqpoint{0.024009in}{5.340018in}}%
\pgfpathcurveto{\pgfqpoint{0.026344in}{5.340018in}}{\pgfqpoint{0.028333in}{5.341454in}}{\pgfqpoint{0.028333in}{5.344325in}}%
\pgfpathcurveto{\pgfqpoint{0.028333in}{5.347179in}}{\pgfqpoint{0.026344in}{5.348614in}}{\pgfqpoint{0.024009in}{5.348614in}}%
\pgfpathcurveto{\pgfqpoint{0.023577in}{5.348614in}}{\pgfqpoint{0.023023in}{5.348614in}}{\pgfqpoint{0.022573in}{5.348407in}}%
\pgfpathcurveto{\pgfqpoint{0.025790in}{5.355360in}}{\pgfqpoint{0.034525in}{5.356622in}}{\pgfqpoint{0.038399in}{5.356622in}}%
\pgfpathcurveto{\pgfqpoint{0.042274in}{5.356622in}}{\pgfqpoint{0.049590in}{5.354772in}}{\pgfqpoint{0.049590in}{5.344307in}}%
\pgfpathcurveto{\pgfqpoint{0.049590in}{5.341246in}}{\pgfqpoint{0.049140in}{5.335798in}}{\pgfqpoint{0.045370in}{5.330989in}}%
\pgfpathcurveto{\pgfqpoint{0.042049in}{5.326734in}}{\pgfqpoint{0.038296in}{5.326734in}}{\pgfqpoint{0.034646in}{5.326388in}}%
\pgfpathcurveto{\pgfqpoint{0.034093in}{5.326388in}}{\pgfqpoint{0.031533in}{5.326129in}}{\pgfqpoint{0.031100in}{5.326129in}}%
\pgfpathcurveto{\pgfqpoint{0.030322in}{5.326025in}}{\pgfqpoint{0.029872in}{5.325921in}}{\pgfqpoint{0.029872in}{5.325074in}}%
\pgfpathcurveto{\pgfqpoint{0.029872in}{5.324296in}}{\pgfqpoint{0.029993in}{5.324192in}}{\pgfqpoint{0.032207in}{5.324192in}}%
\pgfpathlineto{\pgfqpoint{0.037621in}{5.324192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.110095in}{5.303990in}}%
\pgfpathlineto{\pgfqpoint{0.108106in}{5.303990in}}%
\pgfpathcurveto{\pgfqpoint{0.106999in}{5.296155in}}{\pgfqpoint{0.106100in}{5.294823in}}{\pgfqpoint{0.105667in}{5.294148in}}%
\pgfpathcurveto{\pgfqpoint{0.105114in}{5.293266in}}{\pgfqpoint{0.097140in}{5.293266in}}{\pgfqpoint{0.095584in}{5.293266in}}%
\pgfpathlineto{\pgfqpoint{0.074344in}{5.293266in}}%
\pgfpathcurveto{\pgfqpoint{0.078322in}{5.297590in}}{\pgfqpoint{0.086071in}{5.305425in}}{\pgfqpoint{0.095480in}{5.314506in}}%
\pgfpathcurveto{\pgfqpoint{0.102225in}{5.320906in}}{\pgfqpoint{0.110095in}{5.328429in}}{\pgfqpoint{0.110095in}{5.339378in}}%
\pgfpathcurveto{\pgfqpoint{0.110095in}{5.352437in}}{\pgfqpoint{0.099683in}{5.359943in}}{\pgfqpoint{0.088060in}{5.359943in}}%
\pgfpathcurveto{\pgfqpoint{0.075883in}{5.359943in}}{\pgfqpoint{0.068463in}{5.349220in}}{\pgfqpoint{0.068463in}{5.339291in}}%
\pgfpathcurveto{\pgfqpoint{0.068463in}{5.334967in}}{\pgfqpoint{0.071680in}{5.334414in}}{\pgfqpoint{0.073012in}{5.334414in}}%
\pgfpathcurveto{\pgfqpoint{0.074119in}{5.334414in}}{\pgfqpoint{0.077440in}{5.335089in}}{\pgfqpoint{0.077440in}{5.338946in}}%
\pgfpathcurveto{\pgfqpoint{0.077440in}{5.342353in}}{\pgfqpoint{0.074551in}{5.343339in}}{\pgfqpoint{0.073012in}{5.343339in}}%
\pgfpathcurveto{\pgfqpoint{0.072337in}{5.343339in}}{\pgfqpoint{0.071680in}{5.343235in}}{\pgfqpoint{0.071230in}{5.343010in}}%
\pgfpathcurveto{\pgfqpoint{0.073341in}{5.352437in}}{\pgfqpoint{0.079757in}{5.357072in}}{\pgfqpoint{0.086520in}{5.357072in}}%
\pgfpathcurveto{\pgfqpoint{0.096137in}{5.357072in}}{\pgfqpoint{0.102450in}{5.349444in}}{\pgfqpoint{0.102450in}{5.339378in}}%
\pgfpathcurveto{\pgfqpoint{0.102450in}{5.329761in}}{\pgfqpoint{0.096812in}{5.321476in}}{\pgfqpoint{0.090498in}{5.314281in}}%
\pgfpathlineto{\pgfqpoint{0.068463in}{5.289409in}}%
\pgfpathlineto{\pgfqpoint{0.068463in}{5.286884in}}%
\pgfpathlineto{\pgfqpoint{0.107431in}{5.286884in}}%
\pgfpathlineto{\pgfqpoint{0.110095in}{5.303990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.161191in}{5.321909in}}%
\pgfpathcurveto{\pgfqpoint{0.161191in}{5.328672in}}{\pgfqpoint{0.161087in}{5.340156in}}{\pgfqpoint{0.156434in}{5.348995in}}%
\pgfpathcurveto{\pgfqpoint{0.152335in}{5.356743in}}{\pgfqpoint{0.145797in}{5.359494in}}{\pgfqpoint{0.140055in}{5.359494in}}%
\pgfpathcurveto{\pgfqpoint{0.134728in}{5.359494in}}{\pgfqpoint{0.127982in}{5.357072in}}{\pgfqpoint{0.123779in}{5.349098in}}%
\pgfpathcurveto{\pgfqpoint{0.119351in}{5.340814in}}{\pgfqpoint{0.118902in}{5.330540in}}{\pgfqpoint{0.118902in}{5.321909in}}%
\pgfpathcurveto{\pgfqpoint{0.118902in}{5.315613in}}{\pgfqpoint{0.119023in}{5.306014in}}{\pgfqpoint{0.122447in}{5.297590in}}%
\pgfpathcurveto{\pgfqpoint{0.127204in}{5.286209in}}{\pgfqpoint{0.135731in}{5.284670in}}{\pgfqpoint{0.140055in}{5.284670in}}%
\pgfpathcurveto{\pgfqpoint{0.145140in}{5.284670in}}{\pgfqpoint{0.152889in}{5.286763in}}{\pgfqpoint{0.157420in}{5.297262in}}%
\pgfpathcurveto{\pgfqpoint{0.160741in}{5.304907in}}{\pgfqpoint{0.161191in}{5.313849in}}{\pgfqpoint{0.161191in}{5.321909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.140055in}{5.286434in}}%
\pgfpathcurveto{\pgfqpoint{0.132963in}{5.286434in}}{\pgfqpoint{0.128760in}{5.292505in}}{\pgfqpoint{0.127204in}{5.300928in}}%
\pgfpathcurveto{\pgfqpoint{0.125993in}{5.307432in}}{\pgfqpoint{0.125993in}{5.316945in}}{\pgfqpoint{0.125993in}{5.323137in}}%
\pgfpathcurveto{\pgfqpoint{0.125993in}{5.331647in}}{\pgfqpoint{0.125993in}{5.338721in}}{\pgfqpoint{0.127429in}{5.345466in}}%
\pgfpathcurveto{\pgfqpoint{0.129539in}{5.354841in}}{\pgfqpoint{0.135731in}{5.357729in}}{\pgfqpoint{0.140055in}{5.357729in}}%
\pgfpathcurveto{\pgfqpoint{0.144587in}{5.357729in}}{\pgfqpoint{0.150450in}{5.354737in}}{\pgfqpoint{0.152560in}{5.345691in}}%
\pgfpathcurveto{\pgfqpoint{0.153996in}{5.339395in}}{\pgfqpoint{0.154099in}{5.331975in}}{\pgfqpoint{0.154099in}{5.323137in}}%
\pgfpathcurveto{\pgfqpoint{0.154099in}{5.315942in}}{\pgfqpoint{0.154099in}{5.307103in}}{\pgfqpoint{0.152785in}{5.300582in}}%
\pgfpathcurveto{\pgfqpoint{0.150450in}{5.288527in}}{\pgfqpoint{0.143929in}{5.286434in}}{\pgfqpoint{0.140055in}{5.286434in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.211958in}{5.321909in}}%
\pgfpathcurveto{\pgfqpoint{0.211958in}{5.328672in}}{\pgfqpoint{0.211854in}{5.340156in}}{\pgfqpoint{0.207202in}{5.348995in}}%
\pgfpathcurveto{\pgfqpoint{0.203102in}{5.356743in}}{\pgfqpoint{0.196564in}{5.359494in}}{\pgfqpoint{0.190822in}{5.359494in}}%
\pgfpathcurveto{\pgfqpoint{0.185495in}{5.359494in}}{\pgfqpoint{0.178749in}{5.357072in}}{\pgfqpoint{0.174546in}{5.349098in}}%
\pgfpathcurveto{\pgfqpoint{0.170118in}{5.340814in}}{\pgfqpoint{0.169669in}{5.330540in}}{\pgfqpoint{0.169669in}{5.321909in}}%
\pgfpathcurveto{\pgfqpoint{0.169669in}{5.315613in}}{\pgfqpoint{0.169790in}{5.306014in}}{\pgfqpoint{0.173215in}{5.297590in}}%
\pgfpathcurveto{\pgfqpoint{0.177971in}{5.286209in}}{\pgfqpoint{0.186498in}{5.284670in}}{\pgfqpoint{0.190822in}{5.284670in}}%
\pgfpathcurveto{\pgfqpoint{0.195907in}{5.284670in}}{\pgfqpoint{0.203656in}{5.286763in}}{\pgfqpoint{0.208188in}{5.297262in}}%
\pgfpathcurveto{\pgfqpoint{0.211508in}{5.304907in}}{\pgfqpoint{0.211958in}{5.313849in}}{\pgfqpoint{0.211958in}{5.321909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.190822in}{5.286434in}}%
\pgfpathcurveto{\pgfqpoint{0.183731in}{5.286434in}}{\pgfqpoint{0.179528in}{5.292505in}}{\pgfqpoint{0.177971in}{5.300928in}}%
\pgfpathcurveto{\pgfqpoint{0.176760in}{5.307432in}}{\pgfqpoint{0.176760in}{5.316945in}}{\pgfqpoint{0.176760in}{5.323137in}}%
\pgfpathcurveto{\pgfqpoint{0.176760in}{5.331647in}}{\pgfqpoint{0.176760in}{5.338721in}}{\pgfqpoint{0.178196in}{5.345466in}}%
\pgfpathcurveto{\pgfqpoint{0.180306in}{5.354841in}}{\pgfqpoint{0.186498in}{5.357729in}}{\pgfqpoint{0.190822in}{5.357729in}}%
\pgfpathcurveto{\pgfqpoint{0.195354in}{5.357729in}}{\pgfqpoint{0.201217in}{5.354737in}}{\pgfqpoint{0.203327in}{5.345691in}}%
\pgfpathcurveto{\pgfqpoint{0.204763in}{5.339395in}}{\pgfqpoint{0.204867in}{5.331975in}}{\pgfqpoint{0.204867in}{5.323137in}}%
\pgfpathcurveto{\pgfqpoint{0.204867in}{5.315942in}}{\pgfqpoint{0.204867in}{5.307103in}}{\pgfqpoint{0.203552in}{5.300582in}}%
\pgfpathcurveto{\pgfqpoint{0.201217in}{5.288527in}}{\pgfqpoint{0.194696in}{5.286434in}}{\pgfqpoint{0.190822in}{5.286434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.469135in}{5.156374in}}%
\pgfpathcurveto{\pgfqpoint{-0.459276in}{5.156374in}}{\pgfqpoint{-0.454952in}{5.147812in}}{\pgfqpoint{-0.454952in}{5.137919in}}%
\pgfpathcurveto{\pgfqpoint{-0.454952in}{5.124601in}}{\pgfqpoint{-0.462044in}{5.119498in}}{\pgfqpoint{-0.468460in}{5.119498in}}%
\pgfpathcurveto{\pgfqpoint{-0.474324in}{5.119498in}}{\pgfqpoint{-0.483854in}{5.122421in}}{\pgfqpoint{-0.486846in}{5.131052in}}%
\pgfpathcurveto{\pgfqpoint{-0.486293in}{5.130827in}}{\pgfqpoint{-0.485739in}{5.130827in}}{\pgfqpoint{-0.485186in}{5.130827in}}%
\pgfpathcurveto{\pgfqpoint{-0.482522in}{5.130827in}}{\pgfqpoint{-0.480533in}{5.132592in}}{\pgfqpoint{-0.480533in}{5.135463in}}%
\pgfpathcurveto{\pgfqpoint{-0.480533in}{5.138663in}}{\pgfqpoint{-0.482972in}{5.140098in}}{\pgfqpoint{-0.485186in}{5.140098in}}%
\pgfpathcurveto{\pgfqpoint{-0.487054in}{5.140098in}}{\pgfqpoint{-0.489942in}{5.139216in}}{\pgfqpoint{-0.489942in}{5.135082in}}%
\pgfpathcurveto{\pgfqpoint{-0.489942in}{5.124860in}}{\pgfqpoint{-0.479980in}{5.116852in}}{\pgfqpoint{-0.468236in}{5.116852in}}%
\pgfpathcurveto{\pgfqpoint{-0.455955in}{5.116852in}}{\pgfqpoint{-0.446546in}{5.126503in}}{\pgfqpoint{-0.446546in}{5.137832in}}%
\pgfpathcurveto{\pgfqpoint{-0.446546in}{5.148591in}}{\pgfqpoint{-0.455402in}{5.156374in}}{\pgfqpoint{-0.465918in}{5.157585in}}%
\pgfpathcurveto{\pgfqpoint{-0.457512in}{5.159332in}}{\pgfqpoint{-0.449417in}{5.166734in}}{\pgfqpoint{-0.449417in}{5.176645in}}%
\pgfpathcurveto{\pgfqpoint{-0.449417in}{5.185138in}}{\pgfqpoint{-0.458169in}{5.191347in}}{\pgfqpoint{-0.468132in}{5.191347in}}%
\pgfpathcurveto{\pgfqpoint{-0.478198in}{5.191347in}}{\pgfqpoint{-0.487054in}{5.185293in}}{\pgfqpoint{-0.487054in}{5.176645in}}%
\pgfpathcurveto{\pgfqpoint{-0.487054in}{5.172857in}}{\pgfqpoint{-0.484183in}{5.172200in}}{\pgfqpoint{-0.482747in}{5.172200in}}%
\pgfpathcurveto{\pgfqpoint{-0.480412in}{5.172200in}}{\pgfqpoint{-0.478423in}{5.173636in}}{\pgfqpoint{-0.478423in}{5.176507in}}%
\pgfpathcurveto{\pgfqpoint{-0.478423in}{5.179361in}}{\pgfqpoint{-0.480412in}{5.180796in}}{\pgfqpoint{-0.482747in}{5.180796in}}%
\pgfpathcurveto{\pgfqpoint{-0.483180in}{5.180796in}}{\pgfqpoint{-0.483733in}{5.180796in}}{\pgfqpoint{-0.484183in}{5.180589in}}%
\pgfpathcurveto{\pgfqpoint{-0.480966in}{5.187542in}}{\pgfqpoint{-0.472231in}{5.188804in}}{\pgfqpoint{-0.468357in}{5.188804in}}%
\pgfpathcurveto{\pgfqpoint{-0.464482in}{5.188804in}}{\pgfqpoint{-0.457166in}{5.186954in}}{\pgfqpoint{-0.457166in}{5.176490in}}%
\pgfpathcurveto{\pgfqpoint{-0.457166in}{5.173428in}}{\pgfqpoint{-0.457616in}{5.167980in}}{\pgfqpoint{-0.461386in}{5.163171in}}%
\pgfpathcurveto{\pgfqpoint{-0.464707in}{5.158917in}}{\pgfqpoint{-0.468460in}{5.158917in}}{\pgfqpoint{-0.472110in}{5.158571in}}%
\pgfpathcurveto{\pgfqpoint{-0.472663in}{5.158571in}}{\pgfqpoint{-0.475223in}{5.158311in}}{\pgfqpoint{-0.475656in}{5.158311in}}%
\pgfpathcurveto{\pgfqpoint{-0.476434in}{5.158207in}}{\pgfqpoint{-0.476884in}{5.158104in}}{\pgfqpoint{-0.476884in}{5.157256in}}%
\pgfpathcurveto{\pgfqpoint{-0.476884in}{5.156478in}}{\pgfqpoint{-0.476763in}{5.156374in}}{\pgfqpoint{-0.474549in}{5.156374in}}%
\pgfpathlineto{\pgfqpoint{-0.469135in}{5.156374in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.396661in}{5.136172in}}%
\pgfpathlineto{\pgfqpoint{-0.398650in}{5.136172in}}%
\pgfpathcurveto{\pgfqpoint{-0.399757in}{5.128337in}}{\pgfqpoint{-0.400656in}{5.127005in}}{\pgfqpoint{-0.401089in}{5.126330in}}%
\pgfpathcurveto{\pgfqpoint{-0.401642in}{5.125448in}}{\pgfqpoint{-0.409616in}{5.125448in}}{\pgfqpoint{-0.411173in}{5.125448in}}%
\pgfpathlineto{\pgfqpoint{-0.432412in}{5.125448in}}%
\pgfpathcurveto{\pgfqpoint{-0.428434in}{5.129772in}}{\pgfqpoint{-0.420685in}{5.137608in}}{\pgfqpoint{-0.411276in}{5.146688in}}%
\pgfpathcurveto{\pgfqpoint{-0.404531in}{5.153088in}}{\pgfqpoint{-0.396661in}{5.160612in}}{\pgfqpoint{-0.396661in}{5.171560in}}%
\pgfpathcurveto{\pgfqpoint{-0.396661in}{5.184619in}}{\pgfqpoint{-0.407073in}{5.192125in}}{\pgfqpoint{-0.418696in}{5.192125in}}%
\pgfpathcurveto{\pgfqpoint{-0.430873in}{5.192125in}}{\pgfqpoint{-0.438293in}{5.181402in}}{\pgfqpoint{-0.438293in}{5.171474in}}%
\pgfpathcurveto{\pgfqpoint{-0.438293in}{5.167150in}}{\pgfqpoint{-0.435076in}{5.166596in}}{\pgfqpoint{-0.433744in}{5.166596in}}%
\pgfpathcurveto{\pgfqpoint{-0.432637in}{5.166596in}}{\pgfqpoint{-0.429316in}{5.167271in}}{\pgfqpoint{-0.429316in}{5.171128in}}%
\pgfpathcurveto{\pgfqpoint{-0.429316in}{5.174535in}}{\pgfqpoint{-0.432205in}{5.175521in}}{\pgfqpoint{-0.433744in}{5.175521in}}%
\pgfpathcurveto{\pgfqpoint{-0.434419in}{5.175521in}}{\pgfqpoint{-0.435076in}{5.175417in}}{\pgfqpoint{-0.435526in}{5.175192in}}%
\pgfpathcurveto{\pgfqpoint{-0.433416in}{5.184619in}}{\pgfqpoint{-0.426999in}{5.189254in}}{\pgfqpoint{-0.420236in}{5.189254in}}%
\pgfpathcurveto{\pgfqpoint{-0.410619in}{5.189254in}}{\pgfqpoint{-0.404306in}{5.181626in}}{\pgfqpoint{-0.404306in}{5.171560in}}%
\pgfpathcurveto{\pgfqpoint{-0.404306in}{5.161943in}}{\pgfqpoint{-0.409945in}{5.153658in}}{\pgfqpoint{-0.416258in}{5.146463in}}%
\pgfpathlineto{\pgfqpoint{-0.438293in}{5.121591in}}%
\pgfpathlineto{\pgfqpoint{-0.438293in}{5.119066in}}%
\pgfpathlineto{\pgfqpoint{-0.399325in}{5.119066in}}%
\pgfpathlineto{\pgfqpoint{-0.396661in}{5.136172in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.345565in}{5.154091in}}%
\pgfpathcurveto{\pgfqpoint{-0.345565in}{5.160854in}}{\pgfqpoint{-0.345669in}{5.172338in}}{\pgfqpoint{-0.350322in}{5.181177in}}%
\pgfpathcurveto{\pgfqpoint{-0.354421in}{5.188926in}}{\pgfqpoint{-0.360959in}{5.191676in}}{\pgfqpoint{-0.366701in}{5.191676in}}%
\pgfpathcurveto{\pgfqpoint{-0.372028in}{5.191676in}}{\pgfqpoint{-0.378774in}{5.189254in}}{\pgfqpoint{-0.382977in}{5.181281in}}%
\pgfpathcurveto{\pgfqpoint{-0.387405in}{5.172996in}}{\pgfqpoint{-0.387855in}{5.162722in}}{\pgfqpoint{-0.387855in}{5.154091in}}%
\pgfpathcurveto{\pgfqpoint{-0.387855in}{5.147795in}}{\pgfqpoint{-0.387733in}{5.138196in}}{\pgfqpoint{-0.384309in}{5.129772in}}%
\pgfpathcurveto{\pgfqpoint{-0.379552in}{5.118391in}}{\pgfqpoint{-0.371025in}{5.116852in}}{\pgfqpoint{-0.366701in}{5.116852in}}%
\pgfpathcurveto{\pgfqpoint{-0.361616in}{5.116852in}}{\pgfqpoint{-0.353867in}{5.118945in}}{\pgfqpoint{-0.349336in}{5.129444in}}%
\pgfpathcurveto{\pgfqpoint{-0.346015in}{5.137089in}}{\pgfqpoint{-0.345565in}{5.146031in}}{\pgfqpoint{-0.345565in}{5.154091in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.366701in}{5.118616in}}%
\pgfpathcurveto{\pgfqpoint{-0.373793in}{5.118616in}}{\pgfqpoint{-0.377996in}{5.124687in}}{\pgfqpoint{-0.379552in}{5.133111in}}%
\pgfpathcurveto{\pgfqpoint{-0.380763in}{5.139614in}}{\pgfqpoint{-0.380763in}{5.149127in}}{\pgfqpoint{-0.380763in}{5.155319in}}%
\pgfpathcurveto{\pgfqpoint{-0.380763in}{5.163829in}}{\pgfqpoint{-0.380763in}{5.170903in}}{\pgfqpoint{-0.379327in}{5.177648in}}%
\pgfpathcurveto{\pgfqpoint{-0.377217in}{5.187023in}}{\pgfqpoint{-0.371025in}{5.189911in}}{\pgfqpoint{-0.366701in}{5.189911in}}%
\pgfpathcurveto{\pgfqpoint{-0.362170in}{5.189911in}}{\pgfqpoint{-0.356306in}{5.186919in}}{\pgfqpoint{-0.354196in}{5.177873in}}%
\pgfpathcurveto{\pgfqpoint{-0.352760in}{5.171577in}}{\pgfqpoint{-0.352657in}{5.164157in}}{\pgfqpoint{-0.352657in}{5.155319in}}%
\pgfpathcurveto{\pgfqpoint{-0.352657in}{5.148124in}}{\pgfqpoint{-0.352657in}{5.139285in}}{\pgfqpoint{-0.353971in}{5.132765in}}%
\pgfpathcurveto{\pgfqpoint{-0.356306in}{5.120709in}}{\pgfqpoint{-0.362827in}{5.118616in}}{\pgfqpoint{-0.366701in}{5.118616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.294798in}{5.154091in}}%
\pgfpathcurveto{\pgfqpoint{-0.294798in}{5.160854in}}{\pgfqpoint{-0.294902in}{5.172338in}}{\pgfqpoint{-0.299554in}{5.181177in}}%
\pgfpathcurveto{\pgfqpoint{-0.303654in}{5.188926in}}{\pgfqpoint{-0.310192in}{5.191676in}}{\pgfqpoint{-0.315934in}{5.191676in}}%
\pgfpathcurveto{\pgfqpoint{-0.321261in}{5.191676in}}{\pgfqpoint{-0.328007in}{5.189254in}}{\pgfqpoint{-0.332210in}{5.181281in}}%
\pgfpathcurveto{\pgfqpoint{-0.336638in}{5.172996in}}{\pgfqpoint{-0.337087in}{5.162722in}}{\pgfqpoint{-0.337087in}{5.154091in}}%
\pgfpathcurveto{\pgfqpoint{-0.337087in}{5.147795in}}{\pgfqpoint{-0.336966in}{5.138196in}}{\pgfqpoint{-0.333542in}{5.129772in}}%
\pgfpathcurveto{\pgfqpoint{-0.328785in}{5.118391in}}{\pgfqpoint{-0.320258in}{5.116852in}}{\pgfqpoint{-0.315934in}{5.116852in}}%
\pgfpathcurveto{\pgfqpoint{-0.310849in}{5.116852in}}{\pgfqpoint{-0.303100in}{5.118945in}}{\pgfqpoint{-0.298569in}{5.129444in}}%
\pgfpathcurveto{\pgfqpoint{-0.295248in}{5.137089in}}{\pgfqpoint{-0.294798in}{5.146031in}}{\pgfqpoint{-0.294798in}{5.154091in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.315934in}{5.118616in}}%
\pgfpathcurveto{\pgfqpoint{-0.323025in}{5.118616in}}{\pgfqpoint{-0.327228in}{5.124687in}}{\pgfqpoint{-0.328785in}{5.133111in}}%
\pgfpathcurveto{\pgfqpoint{-0.329996in}{5.139614in}}{\pgfqpoint{-0.329996in}{5.149127in}}{\pgfqpoint{-0.329996in}{5.155319in}}%
\pgfpathcurveto{\pgfqpoint{-0.329996in}{5.163829in}}{\pgfqpoint{-0.329996in}{5.170903in}}{\pgfqpoint{-0.328560in}{5.177648in}}%
\pgfpathcurveto{\pgfqpoint{-0.326450in}{5.187023in}}{\pgfqpoint{-0.320258in}{5.189911in}}{\pgfqpoint{-0.315934in}{5.189911in}}%
\pgfpathcurveto{\pgfqpoint{-0.311402in}{5.189911in}}{\pgfqpoint{-0.305539in}{5.186919in}}{\pgfqpoint{-0.303429in}{5.177873in}}%
\pgfpathcurveto{\pgfqpoint{-0.301993in}{5.171577in}}{\pgfqpoint{-0.301889in}{5.164157in}}{\pgfqpoint{-0.301889in}{5.155319in}}%
\pgfpathcurveto{\pgfqpoint{-0.301889in}{5.148124in}}{\pgfqpoint{-0.301889in}{5.139285in}}{\pgfqpoint{-0.303204in}{5.132765in}}%
\pgfpathcurveto{\pgfqpoint{-0.305539in}{5.120709in}}{\pgfqpoint{-0.312060in}{5.118616in}}{\pgfqpoint{-0.315934in}{5.118616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.469135in}{5.156374in}}%
\pgfpathcurveto{\pgfqpoint{-0.459276in}{5.156374in}}{\pgfqpoint{-0.454952in}{5.147812in}}{\pgfqpoint{-0.454952in}{5.137919in}}%
\pgfpathcurveto{\pgfqpoint{-0.454952in}{5.124601in}}{\pgfqpoint{-0.462044in}{5.119498in}}{\pgfqpoint{-0.468460in}{5.119498in}}%
\pgfpathcurveto{\pgfqpoint{-0.474324in}{5.119498in}}{\pgfqpoint{-0.483854in}{5.122421in}}{\pgfqpoint{-0.486846in}{5.131052in}}%
\pgfpathcurveto{\pgfqpoint{-0.486293in}{5.130827in}}{\pgfqpoint{-0.485739in}{5.130827in}}{\pgfqpoint{-0.485186in}{5.130827in}}%
\pgfpathcurveto{\pgfqpoint{-0.482522in}{5.130827in}}{\pgfqpoint{-0.480533in}{5.132592in}}{\pgfqpoint{-0.480533in}{5.135463in}}%
\pgfpathcurveto{\pgfqpoint{-0.480533in}{5.138663in}}{\pgfqpoint{-0.482972in}{5.140098in}}{\pgfqpoint{-0.485186in}{5.140098in}}%
\pgfpathcurveto{\pgfqpoint{-0.487054in}{5.140098in}}{\pgfqpoint{-0.489942in}{5.139216in}}{\pgfqpoint{-0.489942in}{5.135082in}}%
\pgfpathcurveto{\pgfqpoint{-0.489942in}{5.124860in}}{\pgfqpoint{-0.479980in}{5.116852in}}{\pgfqpoint{-0.468236in}{5.116852in}}%
\pgfpathcurveto{\pgfqpoint{-0.455955in}{5.116852in}}{\pgfqpoint{-0.446546in}{5.126503in}}{\pgfqpoint{-0.446546in}{5.137832in}}%
\pgfpathcurveto{\pgfqpoint{-0.446546in}{5.148591in}}{\pgfqpoint{-0.455402in}{5.156374in}}{\pgfqpoint{-0.465918in}{5.157585in}}%
\pgfpathcurveto{\pgfqpoint{-0.457512in}{5.159332in}}{\pgfqpoint{-0.449417in}{5.166734in}}{\pgfqpoint{-0.449417in}{5.176645in}}%
\pgfpathcurveto{\pgfqpoint{-0.449417in}{5.185138in}}{\pgfqpoint{-0.458169in}{5.191347in}}{\pgfqpoint{-0.468132in}{5.191347in}}%
\pgfpathcurveto{\pgfqpoint{-0.478198in}{5.191347in}}{\pgfqpoint{-0.487054in}{5.185293in}}{\pgfqpoint{-0.487054in}{5.176645in}}%
\pgfpathcurveto{\pgfqpoint{-0.487054in}{5.172857in}}{\pgfqpoint{-0.484183in}{5.172200in}}{\pgfqpoint{-0.482747in}{5.172200in}}%
\pgfpathcurveto{\pgfqpoint{-0.480412in}{5.172200in}}{\pgfqpoint{-0.478423in}{5.173636in}}{\pgfqpoint{-0.478423in}{5.176507in}}%
\pgfpathcurveto{\pgfqpoint{-0.478423in}{5.179361in}}{\pgfqpoint{-0.480412in}{5.180796in}}{\pgfqpoint{-0.482747in}{5.180796in}}%
\pgfpathcurveto{\pgfqpoint{-0.483180in}{5.180796in}}{\pgfqpoint{-0.483733in}{5.180796in}}{\pgfqpoint{-0.484183in}{5.180589in}}%
\pgfpathcurveto{\pgfqpoint{-0.480966in}{5.187542in}}{\pgfqpoint{-0.472231in}{5.188804in}}{\pgfqpoint{-0.468357in}{5.188804in}}%
\pgfpathcurveto{\pgfqpoint{-0.464482in}{5.188804in}}{\pgfqpoint{-0.457166in}{5.186954in}}{\pgfqpoint{-0.457166in}{5.176490in}}%
\pgfpathcurveto{\pgfqpoint{-0.457166in}{5.173428in}}{\pgfqpoint{-0.457616in}{5.167980in}}{\pgfqpoint{-0.461386in}{5.163171in}}%
\pgfpathcurveto{\pgfqpoint{-0.464707in}{5.158917in}}{\pgfqpoint{-0.468460in}{5.158917in}}{\pgfqpoint{-0.472110in}{5.158571in}}%
\pgfpathcurveto{\pgfqpoint{-0.472663in}{5.158571in}}{\pgfqpoint{-0.475223in}{5.158311in}}{\pgfqpoint{-0.475656in}{5.158311in}}%
\pgfpathcurveto{\pgfqpoint{-0.476434in}{5.158207in}}{\pgfqpoint{-0.476884in}{5.158104in}}{\pgfqpoint{-0.476884in}{5.157256in}}%
\pgfpathcurveto{\pgfqpoint{-0.476884in}{5.156478in}}{\pgfqpoint{-0.476763in}{5.156374in}}{\pgfqpoint{-0.474549in}{5.156374in}}%
\pgfpathlineto{\pgfqpoint{-0.469135in}{5.156374in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.396661in}{5.136172in}}%
\pgfpathlineto{\pgfqpoint{-0.398650in}{5.136172in}}%
\pgfpathcurveto{\pgfqpoint{-0.399757in}{5.128337in}}{\pgfqpoint{-0.400656in}{5.127005in}}{\pgfqpoint{-0.401089in}{5.126330in}}%
\pgfpathcurveto{\pgfqpoint{-0.401642in}{5.125448in}}{\pgfqpoint{-0.409616in}{5.125448in}}{\pgfqpoint{-0.411173in}{5.125448in}}%
\pgfpathlineto{\pgfqpoint{-0.432412in}{5.125448in}}%
\pgfpathcurveto{\pgfqpoint{-0.428434in}{5.129772in}}{\pgfqpoint{-0.420685in}{5.137608in}}{\pgfqpoint{-0.411276in}{5.146688in}}%
\pgfpathcurveto{\pgfqpoint{-0.404531in}{5.153088in}}{\pgfqpoint{-0.396661in}{5.160612in}}{\pgfqpoint{-0.396661in}{5.171560in}}%
\pgfpathcurveto{\pgfqpoint{-0.396661in}{5.184619in}}{\pgfqpoint{-0.407073in}{5.192125in}}{\pgfqpoint{-0.418696in}{5.192125in}}%
\pgfpathcurveto{\pgfqpoint{-0.430873in}{5.192125in}}{\pgfqpoint{-0.438293in}{5.181402in}}{\pgfqpoint{-0.438293in}{5.171474in}}%
\pgfpathcurveto{\pgfqpoint{-0.438293in}{5.167150in}}{\pgfqpoint{-0.435076in}{5.166596in}}{\pgfqpoint{-0.433744in}{5.166596in}}%
\pgfpathcurveto{\pgfqpoint{-0.432637in}{5.166596in}}{\pgfqpoint{-0.429316in}{5.167271in}}{\pgfqpoint{-0.429316in}{5.171128in}}%
\pgfpathcurveto{\pgfqpoint{-0.429316in}{5.174535in}}{\pgfqpoint{-0.432205in}{5.175521in}}{\pgfqpoint{-0.433744in}{5.175521in}}%
\pgfpathcurveto{\pgfqpoint{-0.434419in}{5.175521in}}{\pgfqpoint{-0.435076in}{5.175417in}}{\pgfqpoint{-0.435526in}{5.175192in}}%
\pgfpathcurveto{\pgfqpoint{-0.433416in}{5.184619in}}{\pgfqpoint{-0.426999in}{5.189254in}}{\pgfqpoint{-0.420236in}{5.189254in}}%
\pgfpathcurveto{\pgfqpoint{-0.410619in}{5.189254in}}{\pgfqpoint{-0.404306in}{5.181626in}}{\pgfqpoint{-0.404306in}{5.171560in}}%
\pgfpathcurveto{\pgfqpoint{-0.404306in}{5.161943in}}{\pgfqpoint{-0.409945in}{5.153658in}}{\pgfqpoint{-0.416258in}{5.146463in}}%
\pgfpathlineto{\pgfqpoint{-0.438293in}{5.121591in}}%
\pgfpathlineto{\pgfqpoint{-0.438293in}{5.119066in}}%
\pgfpathlineto{\pgfqpoint{-0.399325in}{5.119066in}}%
\pgfpathlineto{\pgfqpoint{-0.396661in}{5.136172in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.345565in}{5.154091in}}%
\pgfpathcurveto{\pgfqpoint{-0.345565in}{5.160854in}}{\pgfqpoint{-0.345669in}{5.172338in}}{\pgfqpoint{-0.350322in}{5.181177in}}%
\pgfpathcurveto{\pgfqpoint{-0.354421in}{5.188926in}}{\pgfqpoint{-0.360959in}{5.191676in}}{\pgfqpoint{-0.366701in}{5.191676in}}%
\pgfpathcurveto{\pgfqpoint{-0.372028in}{5.191676in}}{\pgfqpoint{-0.378774in}{5.189254in}}{\pgfqpoint{-0.382977in}{5.181281in}}%
\pgfpathcurveto{\pgfqpoint{-0.387405in}{5.172996in}}{\pgfqpoint{-0.387855in}{5.162722in}}{\pgfqpoint{-0.387855in}{5.154091in}}%
\pgfpathcurveto{\pgfqpoint{-0.387855in}{5.147795in}}{\pgfqpoint{-0.387733in}{5.138196in}}{\pgfqpoint{-0.384309in}{5.129772in}}%
\pgfpathcurveto{\pgfqpoint{-0.379552in}{5.118391in}}{\pgfqpoint{-0.371025in}{5.116852in}}{\pgfqpoint{-0.366701in}{5.116852in}}%
\pgfpathcurveto{\pgfqpoint{-0.361616in}{5.116852in}}{\pgfqpoint{-0.353867in}{5.118945in}}{\pgfqpoint{-0.349336in}{5.129444in}}%
\pgfpathcurveto{\pgfqpoint{-0.346015in}{5.137089in}}{\pgfqpoint{-0.345565in}{5.146031in}}{\pgfqpoint{-0.345565in}{5.154091in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.366701in}{5.118616in}}%
\pgfpathcurveto{\pgfqpoint{-0.373793in}{5.118616in}}{\pgfqpoint{-0.377996in}{5.124687in}}{\pgfqpoint{-0.379552in}{5.133111in}}%
\pgfpathcurveto{\pgfqpoint{-0.380763in}{5.139614in}}{\pgfqpoint{-0.380763in}{5.149127in}}{\pgfqpoint{-0.380763in}{5.155319in}}%
\pgfpathcurveto{\pgfqpoint{-0.380763in}{5.163829in}}{\pgfqpoint{-0.380763in}{5.170903in}}{\pgfqpoint{-0.379327in}{5.177648in}}%
\pgfpathcurveto{\pgfqpoint{-0.377217in}{5.187023in}}{\pgfqpoint{-0.371025in}{5.189911in}}{\pgfqpoint{-0.366701in}{5.189911in}}%
\pgfpathcurveto{\pgfqpoint{-0.362170in}{5.189911in}}{\pgfqpoint{-0.356306in}{5.186919in}}{\pgfqpoint{-0.354196in}{5.177873in}}%
\pgfpathcurveto{\pgfqpoint{-0.352760in}{5.171577in}}{\pgfqpoint{-0.352657in}{5.164157in}}{\pgfqpoint{-0.352657in}{5.155319in}}%
\pgfpathcurveto{\pgfqpoint{-0.352657in}{5.148124in}}{\pgfqpoint{-0.352657in}{5.139285in}}{\pgfqpoint{-0.353971in}{5.132765in}}%
\pgfpathcurveto{\pgfqpoint{-0.356306in}{5.120709in}}{\pgfqpoint{-0.362827in}{5.118616in}}{\pgfqpoint{-0.366701in}{5.118616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.294798in}{5.154091in}}%
\pgfpathcurveto{\pgfqpoint{-0.294798in}{5.160854in}}{\pgfqpoint{-0.294902in}{5.172338in}}{\pgfqpoint{-0.299554in}{5.181177in}}%
\pgfpathcurveto{\pgfqpoint{-0.303654in}{5.188926in}}{\pgfqpoint{-0.310192in}{5.191676in}}{\pgfqpoint{-0.315934in}{5.191676in}}%
\pgfpathcurveto{\pgfqpoint{-0.321261in}{5.191676in}}{\pgfqpoint{-0.328007in}{5.189254in}}{\pgfqpoint{-0.332210in}{5.181281in}}%
\pgfpathcurveto{\pgfqpoint{-0.336638in}{5.172996in}}{\pgfqpoint{-0.337087in}{5.162722in}}{\pgfqpoint{-0.337087in}{5.154091in}}%
\pgfpathcurveto{\pgfqpoint{-0.337087in}{5.147795in}}{\pgfqpoint{-0.336966in}{5.138196in}}{\pgfqpoint{-0.333542in}{5.129772in}}%
\pgfpathcurveto{\pgfqpoint{-0.328785in}{5.118391in}}{\pgfqpoint{-0.320258in}{5.116852in}}{\pgfqpoint{-0.315934in}{5.116852in}}%
\pgfpathcurveto{\pgfqpoint{-0.310849in}{5.116852in}}{\pgfqpoint{-0.303100in}{5.118945in}}{\pgfqpoint{-0.298569in}{5.129444in}}%
\pgfpathcurveto{\pgfqpoint{-0.295248in}{5.137089in}}{\pgfqpoint{-0.294798in}{5.146031in}}{\pgfqpoint{-0.294798in}{5.154091in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.315934in}{5.118616in}}%
\pgfpathcurveto{\pgfqpoint{-0.323025in}{5.118616in}}{\pgfqpoint{-0.327228in}{5.124687in}}{\pgfqpoint{-0.328785in}{5.133111in}}%
\pgfpathcurveto{\pgfqpoint{-0.329996in}{5.139614in}}{\pgfqpoint{-0.329996in}{5.149127in}}{\pgfqpoint{-0.329996in}{5.155319in}}%
\pgfpathcurveto{\pgfqpoint{-0.329996in}{5.163829in}}{\pgfqpoint{-0.329996in}{5.170903in}}{\pgfqpoint{-0.328560in}{5.177648in}}%
\pgfpathcurveto{\pgfqpoint{-0.326450in}{5.187023in}}{\pgfqpoint{-0.320258in}{5.189911in}}{\pgfqpoint{-0.315934in}{5.189911in}}%
\pgfpathcurveto{\pgfqpoint{-0.311402in}{5.189911in}}{\pgfqpoint{-0.305539in}{5.186919in}}{\pgfqpoint{-0.303429in}{5.177873in}}%
\pgfpathcurveto{\pgfqpoint{-0.301993in}{5.171577in}}{\pgfqpoint{-0.301889in}{5.164157in}}{\pgfqpoint{-0.301889in}{5.155319in}}%
\pgfpathcurveto{\pgfqpoint{-0.301889in}{5.148124in}}{\pgfqpoint{-0.301889in}{5.139285in}}{\pgfqpoint{-0.303204in}{5.132765in}}%
\pgfpathcurveto{\pgfqpoint{-0.305539in}{5.120709in}}{\pgfqpoint{-0.312060in}{5.118616in}}{\pgfqpoint{-0.315934in}{5.118616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.415827in}{5.435549in}}%
\pgfpathcurveto{\pgfqpoint{-0.405968in}{5.435549in}}{\pgfqpoint{-0.401644in}{5.426987in}}{\pgfqpoint{-0.401644in}{5.417094in}}%
\pgfpathcurveto{\pgfqpoint{-0.401644in}{5.403776in}}{\pgfqpoint{-0.408736in}{5.398673in}}{\pgfqpoint{-0.415153in}{5.398673in}}%
\pgfpathcurveto{\pgfqpoint{-0.421016in}{5.398673in}}{\pgfqpoint{-0.430546in}{5.401596in}}{\pgfqpoint{-0.433539in}{5.410227in}}%
\pgfpathcurveto{\pgfqpoint{-0.432985in}{5.410002in}}{\pgfqpoint{-0.432432in}{5.410002in}}{\pgfqpoint{-0.431878in}{5.410002in}}%
\pgfpathcurveto{\pgfqpoint{-0.429215in}{5.410002in}}{\pgfqpoint{-0.427226in}{5.411766in}}{\pgfqpoint{-0.427226in}{5.414638in}}%
\pgfpathcurveto{\pgfqpoint{-0.427226in}{5.417837in}}{\pgfqpoint{-0.429664in}{5.419273in}}{\pgfqpoint{-0.431878in}{5.419273in}}%
\pgfpathcurveto{\pgfqpoint{-0.433746in}{5.419273in}}{\pgfqpoint{-0.436635in}{5.418391in}}{\pgfqpoint{-0.436635in}{5.414257in}}%
\pgfpathcurveto{\pgfqpoint{-0.436635in}{5.404035in}}{\pgfqpoint{-0.426672in}{5.396027in}}{\pgfqpoint{-0.414928in}{5.396027in}}%
\pgfpathcurveto{\pgfqpoint{-0.402648in}{5.396027in}}{\pgfqpoint{-0.393238in}{5.405678in}}{\pgfqpoint{-0.393238in}{5.417007in}}%
\pgfpathcurveto{\pgfqpoint{-0.393238in}{5.427765in}}{\pgfqpoint{-0.402094in}{5.435549in}}{\pgfqpoint{-0.412610in}{5.436759in}}%
\pgfpathcurveto{\pgfqpoint{-0.404204in}{5.438506in}}{\pgfqpoint{-0.396110in}{5.445909in}}{\pgfqpoint{-0.396110in}{5.455820in}}%
\pgfpathcurveto{\pgfqpoint{-0.396110in}{5.464312in}}{\pgfqpoint{-0.404862in}{5.470522in}}{\pgfqpoint{-0.414824in}{5.470522in}}%
\pgfpathcurveto{\pgfqpoint{-0.424891in}{5.470522in}}{\pgfqpoint{-0.433746in}{5.464468in}}{\pgfqpoint{-0.433746in}{5.455820in}}%
\pgfpathcurveto{\pgfqpoint{-0.433746in}{5.452032in}}{\pgfqpoint{-0.430875in}{5.451375in}}{\pgfqpoint{-0.429440in}{5.451375in}}%
\pgfpathcurveto{\pgfqpoint{-0.427105in}{5.451375in}}{\pgfqpoint{-0.425115in}{5.452810in}}{\pgfqpoint{-0.425115in}{5.455682in}}%
\pgfpathcurveto{\pgfqpoint{-0.425115in}{5.458535in}}{\pgfqpoint{-0.427105in}{5.459971in}}{\pgfqpoint{-0.429440in}{5.459971in}}%
\pgfpathcurveto{\pgfqpoint{-0.429872in}{5.459971in}}{\pgfqpoint{-0.430425in}{5.459971in}}{\pgfqpoint{-0.430875in}{5.459763in}}%
\pgfpathcurveto{\pgfqpoint{-0.427658in}{5.466717in}}{\pgfqpoint{-0.418923in}{5.467979in}}{\pgfqpoint{-0.415049in}{5.467979in}}%
\pgfpathcurveto{\pgfqpoint{-0.411175in}{5.467979in}}{\pgfqpoint{-0.403858in}{5.466129in}}{\pgfqpoint{-0.403858in}{5.455664in}}%
\pgfpathcurveto{\pgfqpoint{-0.403858in}{5.452603in}}{\pgfqpoint{-0.404308in}{5.447155in}}{\pgfqpoint{-0.408079in}{5.442346in}}%
\pgfpathcurveto{\pgfqpoint{-0.411400in}{5.438091in}}{\pgfqpoint{-0.415153in}{5.438091in}}{\pgfqpoint{-0.418802in}{5.437745in}}%
\pgfpathcurveto{\pgfqpoint{-0.419356in}{5.437745in}}{\pgfqpoint{-0.421916in}{5.437486in}}{\pgfqpoint{-0.422348in}{5.437486in}}%
\pgfpathcurveto{\pgfqpoint{-0.423126in}{5.437382in}}{\pgfqpoint{-0.423576in}{5.437278in}}{\pgfqpoint{-0.423576in}{5.436431in}}%
\pgfpathcurveto{\pgfqpoint{-0.423576in}{5.435653in}}{\pgfqpoint{-0.423455in}{5.435549in}}{\pgfqpoint{-0.421241in}{5.435549in}}%
\pgfpathlineto{\pgfqpoint{-0.415827in}{5.435549in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.343353in}{5.415347in}}%
\pgfpathlineto{\pgfqpoint{-0.345342in}{5.415347in}}%
\pgfpathcurveto{\pgfqpoint{-0.346449in}{5.407512in}}{\pgfqpoint{-0.347349in}{5.406180in}}{\pgfqpoint{-0.347781in}{5.405505in}}%
\pgfpathcurveto{\pgfqpoint{-0.348335in}{5.404623in}}{\pgfqpoint{-0.356308in}{5.404623in}}{\pgfqpoint{-0.357865in}{5.404623in}}%
\pgfpathlineto{\pgfqpoint{-0.379105in}{5.404623in}}%
\pgfpathcurveto{\pgfqpoint{-0.375127in}{5.408947in}}{\pgfqpoint{-0.367378in}{5.416782in}}{\pgfqpoint{-0.357969in}{5.425863in}}%
\pgfpathcurveto{\pgfqpoint{-0.351223in}{5.432262in}}{\pgfqpoint{-0.343353in}{5.439786in}}{\pgfqpoint{-0.343353in}{5.450735in}}%
\pgfpathcurveto{\pgfqpoint{-0.343353in}{5.463794in}}{\pgfqpoint{-0.353766in}{5.471300in}}{\pgfqpoint{-0.365389in}{5.471300in}}%
\pgfpathcurveto{\pgfqpoint{-0.377565in}{5.471300in}}{\pgfqpoint{-0.384985in}{5.460576in}}{\pgfqpoint{-0.384985in}{5.450648in}}%
\pgfpathcurveto{\pgfqpoint{-0.384985in}{5.446324in}}{\pgfqpoint{-0.381768in}{5.445771in}}{\pgfqpoint{-0.380437in}{5.445771in}}%
\pgfpathcurveto{\pgfqpoint{-0.379330in}{5.445771in}}{\pgfqpoint{-0.376009in}{5.446445in}}{\pgfqpoint{-0.376009in}{5.450302in}}%
\pgfpathcurveto{\pgfqpoint{-0.376009in}{5.453710in}}{\pgfqpoint{-0.378897in}{5.454696in}}{\pgfqpoint{-0.380437in}{5.454696in}}%
\pgfpathcurveto{\pgfqpoint{-0.381111in}{5.454696in}}{\pgfqpoint{-0.381768in}{5.454592in}}{\pgfqpoint{-0.382218in}{5.454367in}}%
\pgfpathcurveto{\pgfqpoint{-0.380108in}{5.463794in}}{\pgfqpoint{-0.373691in}{5.468429in}}{\pgfqpoint{-0.366928in}{5.468429in}}%
\pgfpathcurveto{\pgfqpoint{-0.357311in}{5.468429in}}{\pgfqpoint{-0.350998in}{5.460801in}}{\pgfqpoint{-0.350998in}{5.450735in}}%
\pgfpathcurveto{\pgfqpoint{-0.350998in}{5.441118in}}{\pgfqpoint{-0.356637in}{5.432833in}}{\pgfqpoint{-0.362950in}{5.425638in}}%
\pgfpathlineto{\pgfqpoint{-0.384985in}{5.400766in}}%
\pgfpathlineto{\pgfqpoint{-0.384985in}{5.398241in}}%
\pgfpathlineto{\pgfqpoint{-0.346017in}{5.398241in}}%
\pgfpathlineto{\pgfqpoint{-0.343353in}{5.415347in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.292258in}{5.433266in}}%
\pgfpathcurveto{\pgfqpoint{-0.292258in}{5.440028in}}{\pgfqpoint{-0.292361in}{5.451513in}}{\pgfqpoint{-0.297014in}{5.460352in}}%
\pgfpathcurveto{\pgfqpoint{-0.301113in}{5.468100in}}{\pgfqpoint{-0.307651in}{5.470850in}}{\pgfqpoint{-0.313394in}{5.470850in}}%
\pgfpathcurveto{\pgfqpoint{-0.318721in}{5.470850in}}{\pgfqpoint{-0.325466in}{5.468429in}}{\pgfqpoint{-0.329669in}{5.460455in}}%
\pgfpathcurveto{\pgfqpoint{-0.334097in}{5.452170in}}{\pgfqpoint{-0.334547in}{5.441896in}}{\pgfqpoint{-0.334547in}{5.433266in}}%
\pgfpathcurveto{\pgfqpoint{-0.334547in}{5.426970in}}{\pgfqpoint{-0.334426in}{5.417370in}}{\pgfqpoint{-0.331001in}{5.408947in}}%
\pgfpathcurveto{\pgfqpoint{-0.326245in}{5.397566in}}{\pgfqpoint{-0.317718in}{5.396027in}}{\pgfqpoint{-0.313394in}{5.396027in}}%
\pgfpathcurveto{\pgfqpoint{-0.308308in}{5.396027in}}{\pgfqpoint{-0.300560in}{5.398120in}}{\pgfqpoint{-0.296028in}{5.408618in}}%
\pgfpathcurveto{\pgfqpoint{-0.292707in}{5.416263in}}{\pgfqpoint{-0.292258in}{5.425206in}}{\pgfqpoint{-0.292258in}{5.433266in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.313394in}{5.397791in}}%
\pgfpathcurveto{\pgfqpoint{-0.320485in}{5.397791in}}{\pgfqpoint{-0.324688in}{5.403862in}}{\pgfqpoint{-0.326245in}{5.412285in}}%
\pgfpathcurveto{\pgfqpoint{-0.327455in}{5.418789in}}{\pgfqpoint{-0.327455in}{5.428302in}}{\pgfqpoint{-0.327455in}{5.434494in}}%
\pgfpathcurveto{\pgfqpoint{-0.327455in}{5.443003in}}{\pgfqpoint{-0.327455in}{5.450078in}}{\pgfqpoint{-0.326020in}{5.456823in}}%
\pgfpathcurveto{\pgfqpoint{-0.323910in}{5.466198in}}{\pgfqpoint{-0.317718in}{5.469086in}}{\pgfqpoint{-0.313394in}{5.469086in}}%
\pgfpathcurveto{\pgfqpoint{-0.308862in}{5.469086in}}{\pgfqpoint{-0.302999in}{5.466094in}}{\pgfqpoint{-0.300888in}{5.457048in}}%
\pgfpathcurveto{\pgfqpoint{-0.299453in}{5.450752in}}{\pgfqpoint{-0.299349in}{5.443332in}}{\pgfqpoint{-0.299349in}{5.434494in}}%
\pgfpathcurveto{\pgfqpoint{-0.299349in}{5.427298in}}{\pgfqpoint{-0.299349in}{5.418460in}}{\pgfqpoint{-0.300664in}{5.411939in}}%
\pgfpathcurveto{\pgfqpoint{-0.302999in}{5.399884in}}{\pgfqpoint{-0.309519in}{5.397791in}}{\pgfqpoint{-0.313394in}{5.397791in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.241490in}{5.433266in}}%
\pgfpathcurveto{\pgfqpoint{-0.241490in}{5.440028in}}{\pgfqpoint{-0.241594in}{5.451513in}}{\pgfqpoint{-0.246247in}{5.460352in}}%
\pgfpathcurveto{\pgfqpoint{-0.250346in}{5.468100in}}{\pgfqpoint{-0.256884in}{5.470850in}}{\pgfqpoint{-0.262626in}{5.470850in}}%
\pgfpathcurveto{\pgfqpoint{-0.267954in}{5.470850in}}{\pgfqpoint{-0.274699in}{5.468429in}}{\pgfqpoint{-0.278902in}{5.460455in}}%
\pgfpathcurveto{\pgfqpoint{-0.283330in}{5.452170in}}{\pgfqpoint{-0.283780in}{5.441896in}}{\pgfqpoint{-0.283780in}{5.433266in}}%
\pgfpathcurveto{\pgfqpoint{-0.283780in}{5.426970in}}{\pgfqpoint{-0.283659in}{5.417370in}}{\pgfqpoint{-0.280234in}{5.408947in}}%
\pgfpathcurveto{\pgfqpoint{-0.275477in}{5.397566in}}{\pgfqpoint{-0.266950in}{5.396027in}}{\pgfqpoint{-0.262626in}{5.396027in}}%
\pgfpathcurveto{\pgfqpoint{-0.257541in}{5.396027in}}{\pgfqpoint{-0.249793in}{5.398120in}}{\pgfqpoint{-0.245261in}{5.408618in}}%
\pgfpathcurveto{\pgfqpoint{-0.241940in}{5.416263in}}{\pgfqpoint{-0.241490in}{5.425206in}}{\pgfqpoint{-0.241490in}{5.433266in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.262626in}{5.397791in}}%
\pgfpathcurveto{\pgfqpoint{-0.269718in}{5.397791in}}{\pgfqpoint{-0.273921in}{5.403862in}}{\pgfqpoint{-0.275477in}{5.412285in}}%
\pgfpathcurveto{\pgfqpoint{-0.276688in}{5.418789in}}{\pgfqpoint{-0.276688in}{5.428302in}}{\pgfqpoint{-0.276688in}{5.434494in}}%
\pgfpathcurveto{\pgfqpoint{-0.276688in}{5.443003in}}{\pgfqpoint{-0.276688in}{5.450078in}}{\pgfqpoint{-0.275253in}{5.456823in}}%
\pgfpathcurveto{\pgfqpoint{-0.273142in}{5.466198in}}{\pgfqpoint{-0.266950in}{5.469086in}}{\pgfqpoint{-0.262626in}{5.469086in}}%
\pgfpathcurveto{\pgfqpoint{-0.258095in}{5.469086in}}{\pgfqpoint{-0.252231in}{5.466094in}}{\pgfqpoint{-0.250121in}{5.457048in}}%
\pgfpathcurveto{\pgfqpoint{-0.248686in}{5.450752in}}{\pgfqpoint{-0.248582in}{5.443332in}}{\pgfqpoint{-0.248582in}{5.434494in}}%
\pgfpathcurveto{\pgfqpoint{-0.248582in}{5.427298in}}{\pgfqpoint{-0.248582in}{5.418460in}}{\pgfqpoint{-0.249896in}{5.411939in}}%
\pgfpathcurveto{\pgfqpoint{-0.252231in}{5.399884in}}{\pgfqpoint{-0.258752in}{5.397791in}}{\pgfqpoint{-0.262626in}{5.397791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.415827in}{5.435549in}}%
\pgfpathcurveto{\pgfqpoint{-0.405968in}{5.435549in}}{\pgfqpoint{-0.401644in}{5.426987in}}{\pgfqpoint{-0.401644in}{5.417094in}}%
\pgfpathcurveto{\pgfqpoint{-0.401644in}{5.403776in}}{\pgfqpoint{-0.408736in}{5.398673in}}{\pgfqpoint{-0.415153in}{5.398673in}}%
\pgfpathcurveto{\pgfqpoint{-0.421016in}{5.398673in}}{\pgfqpoint{-0.430546in}{5.401596in}}{\pgfqpoint{-0.433539in}{5.410227in}}%
\pgfpathcurveto{\pgfqpoint{-0.432985in}{5.410002in}}{\pgfqpoint{-0.432432in}{5.410002in}}{\pgfqpoint{-0.431878in}{5.410002in}}%
\pgfpathcurveto{\pgfqpoint{-0.429215in}{5.410002in}}{\pgfqpoint{-0.427226in}{5.411766in}}{\pgfqpoint{-0.427226in}{5.414638in}}%
\pgfpathcurveto{\pgfqpoint{-0.427226in}{5.417837in}}{\pgfqpoint{-0.429664in}{5.419273in}}{\pgfqpoint{-0.431878in}{5.419273in}}%
\pgfpathcurveto{\pgfqpoint{-0.433746in}{5.419273in}}{\pgfqpoint{-0.436635in}{5.418391in}}{\pgfqpoint{-0.436635in}{5.414257in}}%
\pgfpathcurveto{\pgfqpoint{-0.436635in}{5.404035in}}{\pgfqpoint{-0.426672in}{5.396027in}}{\pgfqpoint{-0.414928in}{5.396027in}}%
\pgfpathcurveto{\pgfqpoint{-0.402648in}{5.396027in}}{\pgfqpoint{-0.393238in}{5.405678in}}{\pgfqpoint{-0.393238in}{5.417007in}}%
\pgfpathcurveto{\pgfqpoint{-0.393238in}{5.427765in}}{\pgfqpoint{-0.402094in}{5.435549in}}{\pgfqpoint{-0.412610in}{5.436759in}}%
\pgfpathcurveto{\pgfqpoint{-0.404204in}{5.438506in}}{\pgfqpoint{-0.396110in}{5.445909in}}{\pgfqpoint{-0.396110in}{5.455820in}}%
\pgfpathcurveto{\pgfqpoint{-0.396110in}{5.464312in}}{\pgfqpoint{-0.404862in}{5.470522in}}{\pgfqpoint{-0.414824in}{5.470522in}}%
\pgfpathcurveto{\pgfqpoint{-0.424891in}{5.470522in}}{\pgfqpoint{-0.433746in}{5.464468in}}{\pgfqpoint{-0.433746in}{5.455820in}}%
\pgfpathcurveto{\pgfqpoint{-0.433746in}{5.452032in}}{\pgfqpoint{-0.430875in}{5.451375in}}{\pgfqpoint{-0.429440in}{5.451375in}}%
\pgfpathcurveto{\pgfqpoint{-0.427105in}{5.451375in}}{\pgfqpoint{-0.425115in}{5.452810in}}{\pgfqpoint{-0.425115in}{5.455682in}}%
\pgfpathcurveto{\pgfqpoint{-0.425115in}{5.458535in}}{\pgfqpoint{-0.427105in}{5.459971in}}{\pgfqpoint{-0.429440in}{5.459971in}}%
\pgfpathcurveto{\pgfqpoint{-0.429872in}{5.459971in}}{\pgfqpoint{-0.430425in}{5.459971in}}{\pgfqpoint{-0.430875in}{5.459763in}}%
\pgfpathcurveto{\pgfqpoint{-0.427658in}{5.466717in}}{\pgfqpoint{-0.418923in}{5.467979in}}{\pgfqpoint{-0.415049in}{5.467979in}}%
\pgfpathcurveto{\pgfqpoint{-0.411175in}{5.467979in}}{\pgfqpoint{-0.403858in}{5.466129in}}{\pgfqpoint{-0.403858in}{5.455664in}}%
\pgfpathcurveto{\pgfqpoint{-0.403858in}{5.452603in}}{\pgfqpoint{-0.404308in}{5.447155in}}{\pgfqpoint{-0.408079in}{5.442346in}}%
\pgfpathcurveto{\pgfqpoint{-0.411400in}{5.438091in}}{\pgfqpoint{-0.415153in}{5.438091in}}{\pgfqpoint{-0.418802in}{5.437745in}}%
\pgfpathcurveto{\pgfqpoint{-0.419356in}{5.437745in}}{\pgfqpoint{-0.421916in}{5.437486in}}{\pgfqpoint{-0.422348in}{5.437486in}}%
\pgfpathcurveto{\pgfqpoint{-0.423126in}{5.437382in}}{\pgfqpoint{-0.423576in}{5.437278in}}{\pgfqpoint{-0.423576in}{5.436431in}}%
\pgfpathcurveto{\pgfqpoint{-0.423576in}{5.435653in}}{\pgfqpoint{-0.423455in}{5.435549in}}{\pgfqpoint{-0.421241in}{5.435549in}}%
\pgfpathlineto{\pgfqpoint{-0.415827in}{5.435549in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.343353in}{5.415347in}}%
\pgfpathlineto{\pgfqpoint{-0.345342in}{5.415347in}}%
\pgfpathcurveto{\pgfqpoint{-0.346449in}{5.407512in}}{\pgfqpoint{-0.347349in}{5.406180in}}{\pgfqpoint{-0.347781in}{5.405505in}}%
\pgfpathcurveto{\pgfqpoint{-0.348335in}{5.404623in}}{\pgfqpoint{-0.356308in}{5.404623in}}{\pgfqpoint{-0.357865in}{5.404623in}}%
\pgfpathlineto{\pgfqpoint{-0.379105in}{5.404623in}}%
\pgfpathcurveto{\pgfqpoint{-0.375127in}{5.408947in}}{\pgfqpoint{-0.367378in}{5.416782in}}{\pgfqpoint{-0.357969in}{5.425863in}}%
\pgfpathcurveto{\pgfqpoint{-0.351223in}{5.432262in}}{\pgfqpoint{-0.343353in}{5.439786in}}{\pgfqpoint{-0.343353in}{5.450735in}}%
\pgfpathcurveto{\pgfqpoint{-0.343353in}{5.463794in}}{\pgfqpoint{-0.353766in}{5.471300in}}{\pgfqpoint{-0.365389in}{5.471300in}}%
\pgfpathcurveto{\pgfqpoint{-0.377565in}{5.471300in}}{\pgfqpoint{-0.384985in}{5.460576in}}{\pgfqpoint{-0.384985in}{5.450648in}}%
\pgfpathcurveto{\pgfqpoint{-0.384985in}{5.446324in}}{\pgfqpoint{-0.381768in}{5.445771in}}{\pgfqpoint{-0.380437in}{5.445771in}}%
\pgfpathcurveto{\pgfqpoint{-0.379330in}{5.445771in}}{\pgfqpoint{-0.376009in}{5.446445in}}{\pgfqpoint{-0.376009in}{5.450302in}}%
\pgfpathcurveto{\pgfqpoint{-0.376009in}{5.453710in}}{\pgfqpoint{-0.378897in}{5.454696in}}{\pgfqpoint{-0.380437in}{5.454696in}}%
\pgfpathcurveto{\pgfqpoint{-0.381111in}{5.454696in}}{\pgfqpoint{-0.381768in}{5.454592in}}{\pgfqpoint{-0.382218in}{5.454367in}}%
\pgfpathcurveto{\pgfqpoint{-0.380108in}{5.463794in}}{\pgfqpoint{-0.373691in}{5.468429in}}{\pgfqpoint{-0.366928in}{5.468429in}}%
\pgfpathcurveto{\pgfqpoint{-0.357311in}{5.468429in}}{\pgfqpoint{-0.350998in}{5.460801in}}{\pgfqpoint{-0.350998in}{5.450735in}}%
\pgfpathcurveto{\pgfqpoint{-0.350998in}{5.441118in}}{\pgfqpoint{-0.356637in}{5.432833in}}{\pgfqpoint{-0.362950in}{5.425638in}}%
\pgfpathlineto{\pgfqpoint{-0.384985in}{5.400766in}}%
\pgfpathlineto{\pgfqpoint{-0.384985in}{5.398241in}}%
\pgfpathlineto{\pgfqpoint{-0.346017in}{5.398241in}}%
\pgfpathlineto{\pgfqpoint{-0.343353in}{5.415347in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.292258in}{5.433266in}}%
\pgfpathcurveto{\pgfqpoint{-0.292258in}{5.440028in}}{\pgfqpoint{-0.292361in}{5.451513in}}{\pgfqpoint{-0.297014in}{5.460352in}}%
\pgfpathcurveto{\pgfqpoint{-0.301113in}{5.468100in}}{\pgfqpoint{-0.307651in}{5.470850in}}{\pgfqpoint{-0.313394in}{5.470850in}}%
\pgfpathcurveto{\pgfqpoint{-0.318721in}{5.470850in}}{\pgfqpoint{-0.325466in}{5.468429in}}{\pgfqpoint{-0.329669in}{5.460455in}}%
\pgfpathcurveto{\pgfqpoint{-0.334097in}{5.452170in}}{\pgfqpoint{-0.334547in}{5.441896in}}{\pgfqpoint{-0.334547in}{5.433266in}}%
\pgfpathcurveto{\pgfqpoint{-0.334547in}{5.426970in}}{\pgfqpoint{-0.334426in}{5.417370in}}{\pgfqpoint{-0.331001in}{5.408947in}}%
\pgfpathcurveto{\pgfqpoint{-0.326245in}{5.397566in}}{\pgfqpoint{-0.317718in}{5.396027in}}{\pgfqpoint{-0.313394in}{5.396027in}}%
\pgfpathcurveto{\pgfqpoint{-0.308308in}{5.396027in}}{\pgfqpoint{-0.300560in}{5.398120in}}{\pgfqpoint{-0.296028in}{5.408618in}}%
\pgfpathcurveto{\pgfqpoint{-0.292707in}{5.416263in}}{\pgfqpoint{-0.292258in}{5.425206in}}{\pgfqpoint{-0.292258in}{5.433266in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.313394in}{5.397791in}}%
\pgfpathcurveto{\pgfqpoint{-0.320485in}{5.397791in}}{\pgfqpoint{-0.324688in}{5.403862in}}{\pgfqpoint{-0.326245in}{5.412285in}}%
\pgfpathcurveto{\pgfqpoint{-0.327455in}{5.418789in}}{\pgfqpoint{-0.327455in}{5.428302in}}{\pgfqpoint{-0.327455in}{5.434494in}}%
\pgfpathcurveto{\pgfqpoint{-0.327455in}{5.443003in}}{\pgfqpoint{-0.327455in}{5.450078in}}{\pgfqpoint{-0.326020in}{5.456823in}}%
\pgfpathcurveto{\pgfqpoint{-0.323910in}{5.466198in}}{\pgfqpoint{-0.317718in}{5.469086in}}{\pgfqpoint{-0.313394in}{5.469086in}}%
\pgfpathcurveto{\pgfqpoint{-0.308862in}{5.469086in}}{\pgfqpoint{-0.302999in}{5.466094in}}{\pgfqpoint{-0.300888in}{5.457048in}}%
\pgfpathcurveto{\pgfqpoint{-0.299453in}{5.450752in}}{\pgfqpoint{-0.299349in}{5.443332in}}{\pgfqpoint{-0.299349in}{5.434494in}}%
\pgfpathcurveto{\pgfqpoint{-0.299349in}{5.427298in}}{\pgfqpoint{-0.299349in}{5.418460in}}{\pgfqpoint{-0.300664in}{5.411939in}}%
\pgfpathcurveto{\pgfqpoint{-0.302999in}{5.399884in}}{\pgfqpoint{-0.309519in}{5.397791in}}{\pgfqpoint{-0.313394in}{5.397791in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.241490in}{5.433266in}}%
\pgfpathcurveto{\pgfqpoint{-0.241490in}{5.440028in}}{\pgfqpoint{-0.241594in}{5.451513in}}{\pgfqpoint{-0.246247in}{5.460352in}}%
\pgfpathcurveto{\pgfqpoint{-0.250346in}{5.468100in}}{\pgfqpoint{-0.256884in}{5.470850in}}{\pgfqpoint{-0.262626in}{5.470850in}}%
\pgfpathcurveto{\pgfqpoint{-0.267954in}{5.470850in}}{\pgfqpoint{-0.274699in}{5.468429in}}{\pgfqpoint{-0.278902in}{5.460455in}}%
\pgfpathcurveto{\pgfqpoint{-0.283330in}{5.452170in}}{\pgfqpoint{-0.283780in}{5.441896in}}{\pgfqpoint{-0.283780in}{5.433266in}}%
\pgfpathcurveto{\pgfqpoint{-0.283780in}{5.426970in}}{\pgfqpoint{-0.283659in}{5.417370in}}{\pgfqpoint{-0.280234in}{5.408947in}}%
\pgfpathcurveto{\pgfqpoint{-0.275477in}{5.397566in}}{\pgfqpoint{-0.266950in}{5.396027in}}{\pgfqpoint{-0.262626in}{5.396027in}}%
\pgfpathcurveto{\pgfqpoint{-0.257541in}{5.396027in}}{\pgfqpoint{-0.249793in}{5.398120in}}{\pgfqpoint{-0.245261in}{5.408618in}}%
\pgfpathcurveto{\pgfqpoint{-0.241940in}{5.416263in}}{\pgfqpoint{-0.241490in}{5.425206in}}{\pgfqpoint{-0.241490in}{5.433266in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.262626in}{5.397791in}}%
\pgfpathcurveto{\pgfqpoint{-0.269718in}{5.397791in}}{\pgfqpoint{-0.273921in}{5.403862in}}{\pgfqpoint{-0.275477in}{5.412285in}}%
\pgfpathcurveto{\pgfqpoint{-0.276688in}{5.418789in}}{\pgfqpoint{-0.276688in}{5.428302in}}{\pgfqpoint{-0.276688in}{5.434494in}}%
\pgfpathcurveto{\pgfqpoint{-0.276688in}{5.443003in}}{\pgfqpoint{-0.276688in}{5.450078in}}{\pgfqpoint{-0.275253in}{5.456823in}}%
\pgfpathcurveto{\pgfqpoint{-0.273142in}{5.466198in}}{\pgfqpoint{-0.266950in}{5.469086in}}{\pgfqpoint{-0.262626in}{5.469086in}}%
\pgfpathcurveto{\pgfqpoint{-0.258095in}{5.469086in}}{\pgfqpoint{-0.252231in}{5.466094in}}{\pgfqpoint{-0.250121in}{5.457048in}}%
\pgfpathcurveto{\pgfqpoint{-0.248686in}{5.450752in}}{\pgfqpoint{-0.248582in}{5.443332in}}{\pgfqpoint{-0.248582in}{5.434494in}}%
\pgfpathcurveto{\pgfqpoint{-0.248582in}{5.427298in}}{\pgfqpoint{-0.248582in}{5.418460in}}{\pgfqpoint{-0.249896in}{5.411939in}}%
\pgfpathcurveto{\pgfqpoint{-0.252231in}{5.399884in}}{\pgfqpoint{-0.258752in}{5.397791in}}{\pgfqpoint{-0.262626in}{5.397791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748123in}{5.244475in}}%
\pgfpathcurveto{\pgfqpoint{0.757982in}{5.244475in}}{\pgfqpoint{0.762306in}{5.235913in}}{\pgfqpoint{0.762306in}{5.226020in}}%
\pgfpathcurveto{\pgfqpoint{0.762306in}{5.212702in}}{\pgfqpoint{0.755215in}{5.207599in}}{\pgfqpoint{0.748798in}{5.207599in}}%
\pgfpathcurveto{\pgfqpoint{0.742934in}{5.207599in}}{\pgfqpoint{0.733404in}{5.210522in}}{\pgfqpoint{0.730412in}{5.219153in}}%
\pgfpathcurveto{\pgfqpoint{0.730965in}{5.218928in}}{\pgfqpoint{0.731519in}{5.218928in}}{\pgfqpoint{0.732072in}{5.218928in}}%
\pgfpathcurveto{\pgfqpoint{0.734736in}{5.218928in}}{\pgfqpoint{0.736725in}{5.220693in}}{\pgfqpoint{0.736725in}{5.223564in}}%
\pgfpathcurveto{\pgfqpoint{0.736725in}{5.226764in}}{\pgfqpoint{0.734286in}{5.228199in}}{\pgfqpoint{0.732072in}{5.228199in}}%
\pgfpathcurveto{\pgfqpoint{0.730204in}{5.228199in}}{\pgfqpoint{0.727316in}{5.227317in}}{\pgfqpoint{0.727316in}{5.223183in}}%
\pgfpathcurveto{\pgfqpoint{0.727316in}{5.212961in}}{\pgfqpoint{0.737279in}{5.204953in}}{\pgfqpoint{0.749023in}{5.204953in}}%
\pgfpathcurveto{\pgfqpoint{0.761303in}{5.204953in}}{\pgfqpoint{0.770712in}{5.214604in}}{\pgfqpoint{0.770712in}{5.225933in}}%
\pgfpathcurveto{\pgfqpoint{0.770712in}{5.236692in}}{\pgfqpoint{0.761857in}{5.244475in}}{\pgfqpoint{0.751340in}{5.245686in}}%
\pgfpathcurveto{\pgfqpoint{0.759746in}{5.247433in}}{\pgfqpoint{0.767841in}{5.254835in}}{\pgfqpoint{0.767841in}{5.264746in}}%
\pgfpathcurveto{\pgfqpoint{0.767841in}{5.273239in}}{\pgfqpoint{0.759089in}{5.279448in}}{\pgfqpoint{0.749127in}{5.279448in}}%
\pgfpathcurveto{\pgfqpoint{0.739060in}{5.279448in}}{\pgfqpoint{0.730204in}{5.273394in}}{\pgfqpoint{0.730204in}{5.264746in}}%
\pgfpathcurveto{\pgfqpoint{0.730204in}{5.260958in}}{\pgfqpoint{0.733076in}{5.260301in}}{\pgfqpoint{0.734511in}{5.260301in}}%
\pgfpathcurveto{\pgfqpoint{0.736846in}{5.260301in}}{\pgfqpoint{0.738835in}{5.261737in}}{\pgfqpoint{0.738835in}{5.264608in}}%
\pgfpathcurveto{\pgfqpoint{0.738835in}{5.267462in}}{\pgfqpoint{0.736846in}{5.268897in}}{\pgfqpoint{0.734511in}{5.268897in}}%
\pgfpathcurveto{\pgfqpoint{0.734079in}{5.268897in}}{\pgfqpoint{0.733525in}{5.268897in}}{\pgfqpoint{0.733076in}{5.268690in}}%
\pgfpathcurveto{\pgfqpoint{0.736293in}{5.275643in}}{\pgfqpoint{0.745027in}{5.276905in}}{\pgfqpoint{0.748902in}{5.276905in}}%
\pgfpathcurveto{\pgfqpoint{0.752776in}{5.276905in}}{\pgfqpoint{0.760092in}{5.275055in}}{\pgfqpoint{0.760092in}{5.264591in}}%
\pgfpathcurveto{\pgfqpoint{0.760092in}{5.261529in}}{\pgfqpoint{0.759643in}{5.256081in}}{\pgfqpoint{0.755872in}{5.251272in}}%
\pgfpathcurveto{\pgfqpoint{0.752551in}{5.247018in}}{\pgfqpoint{0.748798in}{5.247018in}}{\pgfqpoint{0.745148in}{5.246672in}}%
\pgfpathcurveto{\pgfqpoint{0.744595in}{5.246672in}}{\pgfqpoint{0.742035in}{5.246412in}}{\pgfqpoint{0.741603in}{5.246412in}}%
\pgfpathcurveto{\pgfqpoint{0.740824in}{5.246308in}}{\pgfqpoint{0.740375in}{5.246205in}}{\pgfqpoint{0.740375in}{5.245357in}}%
\pgfpathcurveto{\pgfqpoint{0.740375in}{5.244579in}}{\pgfqpoint{0.740496in}{5.244475in}}{\pgfqpoint{0.742710in}{5.244475in}}%
\pgfpathlineto{\pgfqpoint{0.748123in}{5.244475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.820597in}{5.224273in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{5.224273in}}%
\pgfpathcurveto{\pgfqpoint{0.817501in}{5.216438in}}{\pgfqpoint{0.816602in}{5.215106in}}{\pgfqpoint{0.816169in}{5.214431in}}%
\pgfpathcurveto{\pgfqpoint{0.815616in}{5.213549in}}{\pgfqpoint{0.807642in}{5.213549in}}{\pgfqpoint{0.806086in}{5.213549in}}%
\pgfpathlineto{\pgfqpoint{0.784846in}{5.213549in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{5.217873in}}{\pgfqpoint{0.796573in}{5.225709in}}{\pgfqpoint{0.805982in}{5.234789in}}%
\pgfpathcurveto{\pgfqpoint{0.812728in}{5.241189in}}{\pgfqpoint{0.820597in}{5.248713in}}{\pgfqpoint{0.820597in}{5.259661in}}%
\pgfpathcurveto{\pgfqpoint{0.820597in}{5.272720in}}{\pgfqpoint{0.810185in}{5.280226in}}{\pgfqpoint{0.798562in}{5.280226in}}%
\pgfpathcurveto{\pgfqpoint{0.786385in}{5.280226in}}{\pgfqpoint{0.778965in}{5.269503in}}{\pgfqpoint{0.778965in}{5.259575in}}%
\pgfpathcurveto{\pgfqpoint{0.778965in}{5.255251in}}{\pgfqpoint{0.782182in}{5.254697in}}{\pgfqpoint{0.783514in}{5.254697in}}%
\pgfpathcurveto{\pgfqpoint{0.784621in}{5.254697in}}{\pgfqpoint{0.787942in}{5.255372in}}{\pgfqpoint{0.787942in}{5.259229in}}%
\pgfpathcurveto{\pgfqpoint{0.787942in}{5.262636in}}{\pgfqpoint{0.785054in}{5.263622in}}{\pgfqpoint{0.783514in}{5.263622in}}%
\pgfpathcurveto{\pgfqpoint{0.782840in}{5.263622in}}{\pgfqpoint{0.782182in}{5.263518in}}{\pgfqpoint{0.781733in}{5.263293in}}%
\pgfpathcurveto{\pgfqpoint{0.783843in}{5.272720in}}{\pgfqpoint{0.790260in}{5.277355in}}{\pgfqpoint{0.797023in}{5.277355in}}%
\pgfpathcurveto{\pgfqpoint{0.806639in}{5.277355in}}{\pgfqpoint{0.812952in}{5.269728in}}{\pgfqpoint{0.812952in}{5.259661in}}%
\pgfpathcurveto{\pgfqpoint{0.812952in}{5.250044in}}{\pgfqpoint{0.807314in}{5.241760in}}{\pgfqpoint{0.801001in}{5.234564in}}%
\pgfpathlineto{\pgfqpoint{0.778965in}{5.209692in}}%
\pgfpathlineto{\pgfqpoint{0.778965in}{5.207167in}}%
\pgfpathlineto{\pgfqpoint{0.817934in}{5.207167in}}%
\pgfpathlineto{\pgfqpoint{0.820597in}{5.224273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.871693in}{5.242192in}}%
\pgfpathcurveto{\pgfqpoint{0.871693in}{5.248955in}}{\pgfqpoint{0.871589in}{5.260439in}}{\pgfqpoint{0.866937in}{5.269278in}}%
\pgfpathcurveto{\pgfqpoint{0.862837in}{5.277027in}}{\pgfqpoint{0.856299in}{5.279777in}}{\pgfqpoint{0.850557in}{5.279777in}}%
\pgfpathcurveto{\pgfqpoint{0.845230in}{5.279777in}}{\pgfqpoint{0.838484in}{5.277355in}}{\pgfqpoint{0.834281in}{5.269382in}}%
\pgfpathcurveto{\pgfqpoint{0.829854in}{5.261097in}}{\pgfqpoint{0.829404in}{5.250823in}}{\pgfqpoint{0.829404in}{5.242192in}}%
\pgfpathcurveto{\pgfqpoint{0.829404in}{5.235896in}}{\pgfqpoint{0.829525in}{5.226297in}}{\pgfqpoint{0.832950in}{5.217873in}}%
\pgfpathcurveto{\pgfqpoint{0.837706in}{5.206492in}}{\pgfqpoint{0.846233in}{5.204953in}}{\pgfqpoint{0.850557in}{5.204953in}}%
\pgfpathcurveto{\pgfqpoint{0.855642in}{5.204953in}}{\pgfqpoint{0.863391in}{5.207046in}}{\pgfqpoint{0.867923in}{5.217545in}}%
\pgfpathcurveto{\pgfqpoint{0.871243in}{5.225190in}}{\pgfqpoint{0.871693in}{5.234132in}}{\pgfqpoint{0.871693in}{5.242192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850557in}{5.206717in}}%
\pgfpathcurveto{\pgfqpoint{0.843466in}{5.206717in}}{\pgfqpoint{0.839263in}{5.212788in}}{\pgfqpoint{0.837706in}{5.221212in}}%
\pgfpathcurveto{\pgfqpoint{0.836495in}{5.227715in}}{\pgfqpoint{0.836495in}{5.237228in}}{\pgfqpoint{0.836495in}{5.243420in}}%
\pgfpathcurveto{\pgfqpoint{0.836495in}{5.251930in}}{\pgfqpoint{0.836495in}{5.259004in}}{\pgfqpoint{0.837931in}{5.265749in}}%
\pgfpathcurveto{\pgfqpoint{0.840041in}{5.275124in}}{\pgfqpoint{0.846233in}{5.278012in}}{\pgfqpoint{0.850557in}{5.278012in}}%
\pgfpathcurveto{\pgfqpoint{0.855089in}{5.278012in}}{\pgfqpoint{0.860952in}{5.275020in}}{\pgfqpoint{0.863062in}{5.265974in}}%
\pgfpathcurveto{\pgfqpoint{0.864498in}{5.259678in}}{\pgfqpoint{0.864602in}{5.252258in}}{\pgfqpoint{0.864602in}{5.243420in}}%
\pgfpathcurveto{\pgfqpoint{0.864602in}{5.236225in}}{\pgfqpoint{0.864602in}{5.227386in}}{\pgfqpoint{0.863287in}{5.220866in}}%
\pgfpathcurveto{\pgfqpoint{0.860952in}{5.208810in}}{\pgfqpoint{0.854431in}{5.206717in}}{\pgfqpoint{0.850557in}{5.206717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.922460in}{5.242192in}}%
\pgfpathcurveto{\pgfqpoint{0.922460in}{5.248955in}}{\pgfqpoint{0.922357in}{5.260439in}}{\pgfqpoint{0.917704in}{5.269278in}}%
\pgfpathcurveto{\pgfqpoint{0.913605in}{5.277027in}}{\pgfqpoint{0.907067in}{5.279777in}}{\pgfqpoint{0.901324in}{5.279777in}}%
\pgfpathcurveto{\pgfqpoint{0.895997in}{5.279777in}}{\pgfqpoint{0.889252in}{5.277355in}}{\pgfqpoint{0.885049in}{5.269382in}}%
\pgfpathcurveto{\pgfqpoint{0.880621in}{5.261097in}}{\pgfqpoint{0.880171in}{5.250823in}}{\pgfqpoint{0.880171in}{5.242192in}}%
\pgfpathcurveto{\pgfqpoint{0.880171in}{5.235896in}}{\pgfqpoint{0.880292in}{5.226297in}}{\pgfqpoint{0.883717in}{5.217873in}}%
\pgfpathcurveto{\pgfqpoint{0.888473in}{5.206492in}}{\pgfqpoint{0.897000in}{5.204953in}}{\pgfqpoint{0.901324in}{5.204953in}}%
\pgfpathcurveto{\pgfqpoint{0.906409in}{5.204953in}}{\pgfqpoint{0.914158in}{5.207046in}}{\pgfqpoint{0.918690in}{5.217545in}}%
\pgfpathcurveto{\pgfqpoint{0.922011in}{5.225190in}}{\pgfqpoint{0.922460in}{5.234132in}}{\pgfqpoint{0.922460in}{5.242192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.901324in}{5.206717in}}%
\pgfpathcurveto{\pgfqpoint{0.894233in}{5.206717in}}{\pgfqpoint{0.890030in}{5.212788in}}{\pgfqpoint{0.888473in}{5.221212in}}%
\pgfpathcurveto{\pgfqpoint{0.887262in}{5.227715in}}{\pgfqpoint{0.887262in}{5.237228in}}{\pgfqpoint{0.887262in}{5.243420in}}%
\pgfpathcurveto{\pgfqpoint{0.887262in}{5.251930in}}{\pgfqpoint{0.887262in}{5.259004in}}{\pgfqpoint{0.888698in}{5.265749in}}%
\pgfpathcurveto{\pgfqpoint{0.890808in}{5.275124in}}{\pgfqpoint{0.897000in}{5.278012in}}{\pgfqpoint{0.901324in}{5.278012in}}%
\pgfpathcurveto{\pgfqpoint{0.905856in}{5.278012in}}{\pgfqpoint{0.911719in}{5.275020in}}{\pgfqpoint{0.913830in}{5.265974in}}%
\pgfpathcurveto{\pgfqpoint{0.915265in}{5.259678in}}{\pgfqpoint{0.915369in}{5.252258in}}{\pgfqpoint{0.915369in}{5.243420in}}%
\pgfpathcurveto{\pgfqpoint{0.915369in}{5.236225in}}{\pgfqpoint{0.915369in}{5.227386in}}{\pgfqpoint{0.914054in}{5.220866in}}%
\pgfpathcurveto{\pgfqpoint{0.911719in}{5.208810in}}{\pgfqpoint{0.905199in}{5.206717in}}{\pgfqpoint{0.901324in}{5.206717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748123in}{5.244475in}}%
\pgfpathcurveto{\pgfqpoint{0.757982in}{5.244475in}}{\pgfqpoint{0.762306in}{5.235913in}}{\pgfqpoint{0.762306in}{5.226020in}}%
\pgfpathcurveto{\pgfqpoint{0.762306in}{5.212702in}}{\pgfqpoint{0.755215in}{5.207599in}}{\pgfqpoint{0.748798in}{5.207599in}}%
\pgfpathcurveto{\pgfqpoint{0.742934in}{5.207599in}}{\pgfqpoint{0.733404in}{5.210522in}}{\pgfqpoint{0.730412in}{5.219153in}}%
\pgfpathcurveto{\pgfqpoint{0.730965in}{5.218928in}}{\pgfqpoint{0.731519in}{5.218928in}}{\pgfqpoint{0.732072in}{5.218928in}}%
\pgfpathcurveto{\pgfqpoint{0.734736in}{5.218928in}}{\pgfqpoint{0.736725in}{5.220693in}}{\pgfqpoint{0.736725in}{5.223564in}}%
\pgfpathcurveto{\pgfqpoint{0.736725in}{5.226764in}}{\pgfqpoint{0.734286in}{5.228199in}}{\pgfqpoint{0.732072in}{5.228199in}}%
\pgfpathcurveto{\pgfqpoint{0.730204in}{5.228199in}}{\pgfqpoint{0.727316in}{5.227317in}}{\pgfqpoint{0.727316in}{5.223183in}}%
\pgfpathcurveto{\pgfqpoint{0.727316in}{5.212961in}}{\pgfqpoint{0.737279in}{5.204953in}}{\pgfqpoint{0.749023in}{5.204953in}}%
\pgfpathcurveto{\pgfqpoint{0.761303in}{5.204953in}}{\pgfqpoint{0.770712in}{5.214604in}}{\pgfqpoint{0.770712in}{5.225933in}}%
\pgfpathcurveto{\pgfqpoint{0.770712in}{5.236692in}}{\pgfqpoint{0.761857in}{5.244475in}}{\pgfqpoint{0.751340in}{5.245686in}}%
\pgfpathcurveto{\pgfqpoint{0.759746in}{5.247433in}}{\pgfqpoint{0.767841in}{5.254835in}}{\pgfqpoint{0.767841in}{5.264746in}}%
\pgfpathcurveto{\pgfqpoint{0.767841in}{5.273239in}}{\pgfqpoint{0.759089in}{5.279448in}}{\pgfqpoint{0.749127in}{5.279448in}}%
\pgfpathcurveto{\pgfqpoint{0.739060in}{5.279448in}}{\pgfqpoint{0.730204in}{5.273394in}}{\pgfqpoint{0.730204in}{5.264746in}}%
\pgfpathcurveto{\pgfqpoint{0.730204in}{5.260958in}}{\pgfqpoint{0.733076in}{5.260301in}}{\pgfqpoint{0.734511in}{5.260301in}}%
\pgfpathcurveto{\pgfqpoint{0.736846in}{5.260301in}}{\pgfqpoint{0.738835in}{5.261737in}}{\pgfqpoint{0.738835in}{5.264608in}}%
\pgfpathcurveto{\pgfqpoint{0.738835in}{5.267462in}}{\pgfqpoint{0.736846in}{5.268897in}}{\pgfqpoint{0.734511in}{5.268897in}}%
\pgfpathcurveto{\pgfqpoint{0.734079in}{5.268897in}}{\pgfqpoint{0.733525in}{5.268897in}}{\pgfqpoint{0.733076in}{5.268690in}}%
\pgfpathcurveto{\pgfqpoint{0.736293in}{5.275643in}}{\pgfqpoint{0.745027in}{5.276905in}}{\pgfqpoint{0.748902in}{5.276905in}}%
\pgfpathcurveto{\pgfqpoint{0.752776in}{5.276905in}}{\pgfqpoint{0.760092in}{5.275055in}}{\pgfqpoint{0.760092in}{5.264591in}}%
\pgfpathcurveto{\pgfqpoint{0.760092in}{5.261529in}}{\pgfqpoint{0.759643in}{5.256081in}}{\pgfqpoint{0.755872in}{5.251272in}}%
\pgfpathcurveto{\pgfqpoint{0.752551in}{5.247018in}}{\pgfqpoint{0.748798in}{5.247018in}}{\pgfqpoint{0.745148in}{5.246672in}}%
\pgfpathcurveto{\pgfqpoint{0.744595in}{5.246672in}}{\pgfqpoint{0.742035in}{5.246412in}}{\pgfqpoint{0.741603in}{5.246412in}}%
\pgfpathcurveto{\pgfqpoint{0.740824in}{5.246308in}}{\pgfqpoint{0.740375in}{5.246205in}}{\pgfqpoint{0.740375in}{5.245357in}}%
\pgfpathcurveto{\pgfqpoint{0.740375in}{5.244579in}}{\pgfqpoint{0.740496in}{5.244475in}}{\pgfqpoint{0.742710in}{5.244475in}}%
\pgfpathlineto{\pgfqpoint{0.748123in}{5.244475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.820597in}{5.224273in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{5.224273in}}%
\pgfpathcurveto{\pgfqpoint{0.817501in}{5.216438in}}{\pgfqpoint{0.816602in}{5.215106in}}{\pgfqpoint{0.816169in}{5.214431in}}%
\pgfpathcurveto{\pgfqpoint{0.815616in}{5.213549in}}{\pgfqpoint{0.807642in}{5.213549in}}{\pgfqpoint{0.806086in}{5.213549in}}%
\pgfpathlineto{\pgfqpoint{0.784846in}{5.213549in}}%
\pgfpathcurveto{\pgfqpoint{0.788824in}{5.217873in}}{\pgfqpoint{0.796573in}{5.225709in}}{\pgfqpoint{0.805982in}{5.234789in}}%
\pgfpathcurveto{\pgfqpoint{0.812728in}{5.241189in}}{\pgfqpoint{0.820597in}{5.248713in}}{\pgfqpoint{0.820597in}{5.259661in}}%
\pgfpathcurveto{\pgfqpoint{0.820597in}{5.272720in}}{\pgfqpoint{0.810185in}{5.280226in}}{\pgfqpoint{0.798562in}{5.280226in}}%
\pgfpathcurveto{\pgfqpoint{0.786385in}{5.280226in}}{\pgfqpoint{0.778965in}{5.269503in}}{\pgfqpoint{0.778965in}{5.259575in}}%
\pgfpathcurveto{\pgfqpoint{0.778965in}{5.255251in}}{\pgfqpoint{0.782182in}{5.254697in}}{\pgfqpoint{0.783514in}{5.254697in}}%
\pgfpathcurveto{\pgfqpoint{0.784621in}{5.254697in}}{\pgfqpoint{0.787942in}{5.255372in}}{\pgfqpoint{0.787942in}{5.259229in}}%
\pgfpathcurveto{\pgfqpoint{0.787942in}{5.262636in}}{\pgfqpoint{0.785054in}{5.263622in}}{\pgfqpoint{0.783514in}{5.263622in}}%
\pgfpathcurveto{\pgfqpoint{0.782840in}{5.263622in}}{\pgfqpoint{0.782182in}{5.263518in}}{\pgfqpoint{0.781733in}{5.263293in}}%
\pgfpathcurveto{\pgfqpoint{0.783843in}{5.272720in}}{\pgfqpoint{0.790260in}{5.277355in}}{\pgfqpoint{0.797023in}{5.277355in}}%
\pgfpathcurveto{\pgfqpoint{0.806639in}{5.277355in}}{\pgfqpoint{0.812952in}{5.269728in}}{\pgfqpoint{0.812952in}{5.259661in}}%
\pgfpathcurveto{\pgfqpoint{0.812952in}{5.250044in}}{\pgfqpoint{0.807314in}{5.241760in}}{\pgfqpoint{0.801001in}{5.234564in}}%
\pgfpathlineto{\pgfqpoint{0.778965in}{5.209692in}}%
\pgfpathlineto{\pgfqpoint{0.778965in}{5.207167in}}%
\pgfpathlineto{\pgfqpoint{0.817934in}{5.207167in}}%
\pgfpathlineto{\pgfqpoint{0.820597in}{5.224273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.871693in}{5.242192in}}%
\pgfpathcurveto{\pgfqpoint{0.871693in}{5.248955in}}{\pgfqpoint{0.871589in}{5.260439in}}{\pgfqpoint{0.866937in}{5.269278in}}%
\pgfpathcurveto{\pgfqpoint{0.862837in}{5.277027in}}{\pgfqpoint{0.856299in}{5.279777in}}{\pgfqpoint{0.850557in}{5.279777in}}%
\pgfpathcurveto{\pgfqpoint{0.845230in}{5.279777in}}{\pgfqpoint{0.838484in}{5.277355in}}{\pgfqpoint{0.834281in}{5.269382in}}%
\pgfpathcurveto{\pgfqpoint{0.829854in}{5.261097in}}{\pgfqpoint{0.829404in}{5.250823in}}{\pgfqpoint{0.829404in}{5.242192in}}%
\pgfpathcurveto{\pgfqpoint{0.829404in}{5.235896in}}{\pgfqpoint{0.829525in}{5.226297in}}{\pgfqpoint{0.832950in}{5.217873in}}%
\pgfpathcurveto{\pgfqpoint{0.837706in}{5.206492in}}{\pgfqpoint{0.846233in}{5.204953in}}{\pgfqpoint{0.850557in}{5.204953in}}%
\pgfpathcurveto{\pgfqpoint{0.855642in}{5.204953in}}{\pgfqpoint{0.863391in}{5.207046in}}{\pgfqpoint{0.867923in}{5.217545in}}%
\pgfpathcurveto{\pgfqpoint{0.871243in}{5.225190in}}{\pgfqpoint{0.871693in}{5.234132in}}{\pgfqpoint{0.871693in}{5.242192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850557in}{5.206717in}}%
\pgfpathcurveto{\pgfqpoint{0.843466in}{5.206717in}}{\pgfqpoint{0.839263in}{5.212788in}}{\pgfqpoint{0.837706in}{5.221212in}}%
\pgfpathcurveto{\pgfqpoint{0.836495in}{5.227715in}}{\pgfqpoint{0.836495in}{5.237228in}}{\pgfqpoint{0.836495in}{5.243420in}}%
\pgfpathcurveto{\pgfqpoint{0.836495in}{5.251930in}}{\pgfqpoint{0.836495in}{5.259004in}}{\pgfqpoint{0.837931in}{5.265749in}}%
\pgfpathcurveto{\pgfqpoint{0.840041in}{5.275124in}}{\pgfqpoint{0.846233in}{5.278012in}}{\pgfqpoint{0.850557in}{5.278012in}}%
\pgfpathcurveto{\pgfqpoint{0.855089in}{5.278012in}}{\pgfqpoint{0.860952in}{5.275020in}}{\pgfqpoint{0.863062in}{5.265974in}}%
\pgfpathcurveto{\pgfqpoint{0.864498in}{5.259678in}}{\pgfqpoint{0.864602in}{5.252258in}}{\pgfqpoint{0.864602in}{5.243420in}}%
\pgfpathcurveto{\pgfqpoint{0.864602in}{5.236225in}}{\pgfqpoint{0.864602in}{5.227386in}}{\pgfqpoint{0.863287in}{5.220866in}}%
\pgfpathcurveto{\pgfqpoint{0.860952in}{5.208810in}}{\pgfqpoint{0.854431in}{5.206717in}}{\pgfqpoint{0.850557in}{5.206717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.922460in}{5.242192in}}%
\pgfpathcurveto{\pgfqpoint{0.922460in}{5.248955in}}{\pgfqpoint{0.922357in}{5.260439in}}{\pgfqpoint{0.917704in}{5.269278in}}%
\pgfpathcurveto{\pgfqpoint{0.913605in}{5.277027in}}{\pgfqpoint{0.907067in}{5.279777in}}{\pgfqpoint{0.901324in}{5.279777in}}%
\pgfpathcurveto{\pgfqpoint{0.895997in}{5.279777in}}{\pgfqpoint{0.889252in}{5.277355in}}{\pgfqpoint{0.885049in}{5.269382in}}%
\pgfpathcurveto{\pgfqpoint{0.880621in}{5.261097in}}{\pgfqpoint{0.880171in}{5.250823in}}{\pgfqpoint{0.880171in}{5.242192in}}%
\pgfpathcurveto{\pgfqpoint{0.880171in}{5.235896in}}{\pgfqpoint{0.880292in}{5.226297in}}{\pgfqpoint{0.883717in}{5.217873in}}%
\pgfpathcurveto{\pgfqpoint{0.888473in}{5.206492in}}{\pgfqpoint{0.897000in}{5.204953in}}{\pgfqpoint{0.901324in}{5.204953in}}%
\pgfpathcurveto{\pgfqpoint{0.906409in}{5.204953in}}{\pgfqpoint{0.914158in}{5.207046in}}{\pgfqpoint{0.918690in}{5.217545in}}%
\pgfpathcurveto{\pgfqpoint{0.922011in}{5.225190in}}{\pgfqpoint{0.922460in}{5.234132in}}{\pgfqpoint{0.922460in}{5.242192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.901324in}{5.206717in}}%
\pgfpathcurveto{\pgfqpoint{0.894233in}{5.206717in}}{\pgfqpoint{0.890030in}{5.212788in}}{\pgfqpoint{0.888473in}{5.221212in}}%
\pgfpathcurveto{\pgfqpoint{0.887262in}{5.227715in}}{\pgfqpoint{0.887262in}{5.237228in}}{\pgfqpoint{0.887262in}{5.243420in}}%
\pgfpathcurveto{\pgfqpoint{0.887262in}{5.251930in}}{\pgfqpoint{0.887262in}{5.259004in}}{\pgfqpoint{0.888698in}{5.265749in}}%
\pgfpathcurveto{\pgfqpoint{0.890808in}{5.275124in}}{\pgfqpoint{0.897000in}{5.278012in}}{\pgfqpoint{0.901324in}{5.278012in}}%
\pgfpathcurveto{\pgfqpoint{0.905856in}{5.278012in}}{\pgfqpoint{0.911719in}{5.275020in}}{\pgfqpoint{0.913830in}{5.265974in}}%
\pgfpathcurveto{\pgfqpoint{0.915265in}{5.259678in}}{\pgfqpoint{0.915369in}{5.252258in}}{\pgfqpoint{0.915369in}{5.243420in}}%
\pgfpathcurveto{\pgfqpoint{0.915369in}{5.236225in}}{\pgfqpoint{0.915369in}{5.227386in}}{\pgfqpoint{0.914054in}{5.220866in}}%
\pgfpathcurveto{\pgfqpoint{0.911719in}{5.208810in}}{\pgfqpoint{0.905199in}{5.206717in}}{\pgfqpoint{0.901324in}{5.206717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281702in}{5.084338in}}%
\pgfpathcurveto{\pgfqpoint{1.282809in}{5.083888in}}{\pgfqpoint{1.287341in}{5.082470in}}{\pgfqpoint{1.291993in}{5.082470in}}%
\pgfpathcurveto{\pgfqpoint{1.302285in}{5.082470in}}{\pgfqpoint{1.307923in}{5.088126in}}{\pgfqpoint{1.311140in}{5.091395in}}%
\pgfpathcurveto{\pgfqpoint{1.311140in}{5.092380in}}{\pgfqpoint{1.311140in}{5.092986in}}{\pgfqpoint{1.310483in}{5.092986in}}%
\pgfpathcurveto{\pgfqpoint{1.310362in}{5.092986in}}{\pgfqpoint{1.310137in}{5.092986in}}{\pgfqpoint{1.309255in}{5.092484in}}%
\pgfpathcurveto{\pgfqpoint{1.305381in}{5.090668in}}{\pgfqpoint{1.300849in}{5.089198in}}{\pgfqpoint{1.295314in}{5.089198in}}%
\pgfpathcurveto{\pgfqpoint{1.291993in}{5.089198in}}{\pgfqpoint{1.287012in}{5.089648in}}{\pgfqpoint{1.281581in}{5.092069in}}%
\pgfpathcurveto{\pgfqpoint{1.280370in}{5.092623in}}{\pgfqpoint{1.280145in}{5.092623in}}{\pgfqpoint{1.280042in}{5.092623in}}%
\pgfpathcurveto{\pgfqpoint{1.279488in}{5.092623in}}{\pgfqpoint{1.279367in}{5.092501in}}{\pgfqpoint{1.279367in}{5.090305in}}%
\pgfpathlineto{\pgfqpoint{1.279367in}{5.058584in}}%
\pgfpathcurveto{\pgfqpoint{1.279367in}{5.056612in}}{\pgfqpoint{1.279367in}{5.056058in}}{\pgfqpoint{1.280474in}{5.056058in}}%
\pgfpathcurveto{\pgfqpoint{1.281027in}{5.056058in}}{\pgfqpoint{1.281252in}{5.056283in}}{\pgfqpoint{1.281806in}{5.057044in}}%
\pgfpathcurveto{\pgfqpoint{1.285351in}{5.062008in}}{\pgfqpoint{1.290212in}{5.064101in}}{\pgfqpoint{1.295747in}{5.064101in}}%
\pgfpathcurveto{\pgfqpoint{1.299621in}{5.064101in}}{\pgfqpoint{1.307923in}{5.061680in}}{\pgfqpoint{1.307923in}{5.042775in}}%
\pgfpathcurveto{\pgfqpoint{1.307923in}{5.039246in}}{\pgfqpoint{1.307923in}{5.032847in}}{\pgfqpoint{1.304602in}{5.027762in}}%
\pgfpathcurveto{\pgfqpoint{1.301835in}{5.023230in}}{\pgfqpoint{1.297528in}{5.020912in}}{\pgfqpoint{1.292772in}{5.020912in}}%
\pgfpathcurveto{\pgfqpoint{1.285455in}{5.020912in}}{\pgfqpoint{1.278035in}{5.026015in}}{\pgfqpoint{1.276046in}{5.034559in}}%
\pgfpathcurveto{\pgfqpoint{1.276496in}{5.034438in}}{\pgfqpoint{1.277378in}{5.034230in}}{\pgfqpoint{1.277828in}{5.034230in}}%
\pgfpathcurveto{\pgfqpoint{1.279263in}{5.034230in}}{\pgfqpoint{1.282031in}{5.035009in}}{\pgfqpoint{1.282031in}{5.038433in}}%
\pgfpathcurveto{\pgfqpoint{1.282031in}{5.041408in}}{\pgfqpoint{1.279920in}{5.042619in}}{\pgfqpoint{1.277828in}{5.042619in}}%
\pgfpathcurveto{\pgfqpoint{1.275268in}{5.042619in}}{\pgfqpoint{1.273607in}{5.041062in}}{\pgfqpoint{1.273607in}{5.037966in}}%
\pgfpathcurveto{\pgfqpoint{1.273607in}{5.028332in}}{\pgfqpoint{1.281252in}{5.018266in}}{\pgfqpoint{1.292979in}{5.018266in}}%
\pgfpathcurveto{\pgfqpoint{1.304395in}{5.018266in}}{\pgfqpoint{1.315239in}{5.028090in}}{\pgfqpoint{1.315239in}{5.042342in}}%
\pgfpathcurveto{\pgfqpoint{1.315239in}{5.055591in}}{\pgfqpoint{1.306609in}{5.065865in}}{\pgfqpoint{1.295868in}{5.065865in}}%
\pgfpathcurveto{\pgfqpoint{1.290212in}{5.065865in}}{\pgfqpoint{1.285455in}{5.063772in}}{\pgfqpoint{1.281702in}{5.059812in}}%
\pgfpathlineto{\pgfqpoint{1.281702in}{5.084338in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.344300in}{5.057788in}}%
\pgfpathcurveto{\pgfqpoint{1.354159in}{5.057788in}}{\pgfqpoint{1.358483in}{5.049226in}}{\pgfqpoint{1.358483in}{5.039333in}}%
\pgfpathcurveto{\pgfqpoint{1.358483in}{5.026015in}}{\pgfqpoint{1.351391in}{5.020912in}}{\pgfqpoint{1.344974in}{5.020912in}}%
\pgfpathcurveto{\pgfqpoint{1.339111in}{5.020912in}}{\pgfqpoint{1.329581in}{5.023835in}}{\pgfqpoint{1.326588in}{5.032466in}}%
\pgfpathcurveto{\pgfqpoint{1.327142in}{5.032241in}}{\pgfqpoint{1.327695in}{5.032241in}}{\pgfqpoint{1.328249in}{5.032241in}}%
\pgfpathcurveto{\pgfqpoint{1.330913in}{5.032241in}}{\pgfqpoint{1.332902in}{5.034006in}}{\pgfqpoint{1.332902in}{5.036877in}}%
\pgfpathcurveto{\pgfqpoint{1.332902in}{5.040077in}}{\pgfqpoint{1.330463in}{5.041512in}}{\pgfqpoint{1.328249in}{5.041512in}}%
\pgfpathcurveto{\pgfqpoint{1.326381in}{5.041512in}}{\pgfqpoint{1.323492in}{5.040630in}}{\pgfqpoint{1.323492in}{5.036496in}}%
\pgfpathcurveto{\pgfqpoint{1.323492in}{5.026274in}}{\pgfqpoint{1.333455in}{5.018266in}}{\pgfqpoint{1.345199in}{5.018266in}}%
\pgfpathcurveto{\pgfqpoint{1.357480in}{5.018266in}}{\pgfqpoint{1.366889in}{5.027917in}}{\pgfqpoint{1.366889in}{5.039246in}}%
\pgfpathcurveto{\pgfqpoint{1.366889in}{5.050005in}}{\pgfqpoint{1.358033in}{5.057788in}}{\pgfqpoint{1.347517in}{5.058999in}}%
\pgfpathcurveto{\pgfqpoint{1.355923in}{5.060746in}}{\pgfqpoint{1.364018in}{5.068148in}}{\pgfqpoint{1.364018in}{5.078059in}}%
\pgfpathcurveto{\pgfqpoint{1.364018in}{5.086552in}}{\pgfqpoint{1.355266in}{5.092761in}}{\pgfqpoint{1.345303in}{5.092761in}}%
\pgfpathcurveto{\pgfqpoint{1.335237in}{5.092761in}}{\pgfqpoint{1.326381in}{5.086707in}}{\pgfqpoint{1.326381in}{5.078059in}}%
\pgfpathcurveto{\pgfqpoint{1.326381in}{5.074271in}}{\pgfqpoint{1.329252in}{5.073614in}}{\pgfqpoint{1.330688in}{5.073614in}}%
\pgfpathcurveto{\pgfqpoint{1.333023in}{5.073614in}}{\pgfqpoint{1.335012in}{5.075050in}}{\pgfqpoint{1.335012in}{5.077921in}}%
\pgfpathcurveto{\pgfqpoint{1.335012in}{5.080775in}}{\pgfqpoint{1.333023in}{5.082210in}}{\pgfqpoint{1.330688in}{5.082210in}}%
\pgfpathcurveto{\pgfqpoint{1.330255in}{5.082210in}}{\pgfqpoint{1.329702in}{5.082210in}}{\pgfqpoint{1.329252in}{5.082003in}}%
\pgfpathcurveto{\pgfqpoint{1.332469in}{5.088956in}}{\pgfqpoint{1.341204in}{5.090218in}}{\pgfqpoint{1.345078in}{5.090218in}}%
\pgfpathcurveto{\pgfqpoint{1.348952in}{5.090218in}}{\pgfqpoint{1.356269in}{5.088368in}}{\pgfqpoint{1.356269in}{5.077903in}}%
\pgfpathcurveto{\pgfqpoint{1.356269in}{5.074842in}}{\pgfqpoint{1.355819in}{5.069394in}}{\pgfqpoint{1.352049in}{5.064585in}}%
\pgfpathcurveto{\pgfqpoint{1.348728in}{5.060330in}}{\pgfqpoint{1.344974in}{5.060330in}}{\pgfqpoint{1.341325in}{5.059985in}}%
\pgfpathcurveto{\pgfqpoint{1.340771in}{5.059985in}}{\pgfqpoint{1.338212in}{5.059725in}}{\pgfqpoint{1.337779in}{5.059725in}}%
\pgfpathcurveto{\pgfqpoint{1.337001in}{5.059621in}}{\pgfqpoint{1.336551in}{5.059518in}}{\pgfqpoint{1.336551in}{5.058670in}}%
\pgfpathcurveto{\pgfqpoint{1.336551in}{5.057892in}}{\pgfqpoint{1.336672in}{5.057788in}}{\pgfqpoint{1.338886in}{5.057788in}}%
\pgfpathlineto{\pgfqpoint{1.344300in}{5.057788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.400048in}{5.090668in}}%
\pgfpathcurveto{\pgfqpoint{1.400048in}{5.092986in}}{\pgfqpoint{1.399945in}{5.092986in}}{\pgfqpoint{1.398388in}{5.092986in}}%
\pgfpathcurveto{\pgfqpoint{1.394081in}{5.088212in}}{\pgfqpoint{1.387543in}{5.086673in}}{\pgfqpoint{1.381351in}{5.086673in}}%
\pgfpathcurveto{\pgfqpoint{1.381022in}{5.086673in}}{\pgfqpoint{1.380469in}{5.086673in}}{\pgfqpoint{1.380348in}{5.086344in}}%
\pgfpathcurveto{\pgfqpoint{1.380244in}{5.086119in}}{\pgfqpoint{1.380244in}{5.085894in}}{\pgfqpoint{1.380244in}{5.083577in}}%
\pgfpathcurveto{\pgfqpoint{1.383669in}{5.083577in}}{\pgfqpoint{1.389428in}{5.084234in}}{\pgfqpoint{1.393856in}{5.086880in}}%
\pgfpathlineto{\pgfqpoint{1.393856in}{5.028453in}}%
\pgfpathcurveto{\pgfqpoint{1.393856in}{5.024562in}}{\pgfqpoint{1.393631in}{5.023247in}}{\pgfqpoint{1.384118in}{5.023247in}}%
\pgfpathlineto{\pgfqpoint{1.380798in}{5.023247in}}%
\pgfpathlineto{\pgfqpoint{1.380798in}{5.020480in}}%
\pgfpathcurveto{\pgfqpoint{1.386108in}{5.020480in}}{\pgfqpoint{1.391642in}{5.020480in}}{\pgfqpoint{1.396952in}{5.020480in}}%
\pgfpathcurveto{\pgfqpoint{1.402262in}{5.020480in}}{\pgfqpoint{1.407797in}{5.020480in}}{\pgfqpoint{1.413124in}{5.020480in}}%
\pgfpathlineto{\pgfqpoint{1.413124in}{5.023247in}}%
\pgfpathlineto{\pgfqpoint{1.409803in}{5.023247in}}%
\pgfpathcurveto{\pgfqpoint{1.400273in}{5.023247in}}{\pgfqpoint{1.400048in}{5.024458in}}{\pgfqpoint{1.400048in}{5.028402in}}%
\pgfpathlineto{\pgfqpoint{1.400048in}{5.090668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281702in}{5.084338in}}%
\pgfpathcurveto{\pgfqpoint{1.282809in}{5.083888in}}{\pgfqpoint{1.287341in}{5.082470in}}{\pgfqpoint{1.291993in}{5.082470in}}%
\pgfpathcurveto{\pgfqpoint{1.302285in}{5.082470in}}{\pgfqpoint{1.307923in}{5.088126in}}{\pgfqpoint{1.311140in}{5.091395in}}%
\pgfpathcurveto{\pgfqpoint{1.311140in}{5.092380in}}{\pgfqpoint{1.311140in}{5.092986in}}{\pgfqpoint{1.310483in}{5.092986in}}%
\pgfpathcurveto{\pgfqpoint{1.310362in}{5.092986in}}{\pgfqpoint{1.310137in}{5.092986in}}{\pgfqpoint{1.309255in}{5.092484in}}%
\pgfpathcurveto{\pgfqpoint{1.305381in}{5.090668in}}{\pgfqpoint{1.300849in}{5.089198in}}{\pgfqpoint{1.295314in}{5.089198in}}%
\pgfpathcurveto{\pgfqpoint{1.291993in}{5.089198in}}{\pgfqpoint{1.287012in}{5.089648in}}{\pgfqpoint{1.281581in}{5.092069in}}%
\pgfpathcurveto{\pgfqpoint{1.280370in}{5.092623in}}{\pgfqpoint{1.280145in}{5.092623in}}{\pgfqpoint{1.280042in}{5.092623in}}%
\pgfpathcurveto{\pgfqpoint{1.279488in}{5.092623in}}{\pgfqpoint{1.279367in}{5.092501in}}{\pgfqpoint{1.279367in}{5.090305in}}%
\pgfpathlineto{\pgfqpoint{1.279367in}{5.058584in}}%
\pgfpathcurveto{\pgfqpoint{1.279367in}{5.056612in}}{\pgfqpoint{1.279367in}{5.056058in}}{\pgfqpoint{1.280474in}{5.056058in}}%
\pgfpathcurveto{\pgfqpoint{1.281027in}{5.056058in}}{\pgfqpoint{1.281252in}{5.056283in}}{\pgfqpoint{1.281806in}{5.057044in}}%
\pgfpathcurveto{\pgfqpoint{1.285351in}{5.062008in}}{\pgfqpoint{1.290212in}{5.064101in}}{\pgfqpoint{1.295747in}{5.064101in}}%
\pgfpathcurveto{\pgfqpoint{1.299621in}{5.064101in}}{\pgfqpoint{1.307923in}{5.061680in}}{\pgfqpoint{1.307923in}{5.042775in}}%
\pgfpathcurveto{\pgfqpoint{1.307923in}{5.039246in}}{\pgfqpoint{1.307923in}{5.032847in}}{\pgfqpoint{1.304602in}{5.027762in}}%
\pgfpathcurveto{\pgfqpoint{1.301835in}{5.023230in}}{\pgfqpoint{1.297528in}{5.020912in}}{\pgfqpoint{1.292772in}{5.020912in}}%
\pgfpathcurveto{\pgfqpoint{1.285455in}{5.020912in}}{\pgfqpoint{1.278035in}{5.026015in}}{\pgfqpoint{1.276046in}{5.034559in}}%
\pgfpathcurveto{\pgfqpoint{1.276496in}{5.034438in}}{\pgfqpoint{1.277378in}{5.034230in}}{\pgfqpoint{1.277828in}{5.034230in}}%
\pgfpathcurveto{\pgfqpoint{1.279263in}{5.034230in}}{\pgfqpoint{1.282031in}{5.035009in}}{\pgfqpoint{1.282031in}{5.038433in}}%
\pgfpathcurveto{\pgfqpoint{1.282031in}{5.041408in}}{\pgfqpoint{1.279920in}{5.042619in}}{\pgfqpoint{1.277828in}{5.042619in}}%
\pgfpathcurveto{\pgfqpoint{1.275268in}{5.042619in}}{\pgfqpoint{1.273607in}{5.041062in}}{\pgfqpoint{1.273607in}{5.037966in}}%
\pgfpathcurveto{\pgfqpoint{1.273607in}{5.028332in}}{\pgfqpoint{1.281252in}{5.018266in}}{\pgfqpoint{1.292979in}{5.018266in}}%
\pgfpathcurveto{\pgfqpoint{1.304395in}{5.018266in}}{\pgfqpoint{1.315239in}{5.028090in}}{\pgfqpoint{1.315239in}{5.042342in}}%
\pgfpathcurveto{\pgfqpoint{1.315239in}{5.055591in}}{\pgfqpoint{1.306609in}{5.065865in}}{\pgfqpoint{1.295868in}{5.065865in}}%
\pgfpathcurveto{\pgfqpoint{1.290212in}{5.065865in}}{\pgfqpoint{1.285455in}{5.063772in}}{\pgfqpoint{1.281702in}{5.059812in}}%
\pgfpathlineto{\pgfqpoint{1.281702in}{5.084338in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.344300in}{5.057788in}}%
\pgfpathcurveto{\pgfqpoint{1.354159in}{5.057788in}}{\pgfqpoint{1.358483in}{5.049226in}}{\pgfqpoint{1.358483in}{5.039333in}}%
\pgfpathcurveto{\pgfqpoint{1.358483in}{5.026015in}}{\pgfqpoint{1.351391in}{5.020912in}}{\pgfqpoint{1.344974in}{5.020912in}}%
\pgfpathcurveto{\pgfqpoint{1.339111in}{5.020912in}}{\pgfqpoint{1.329581in}{5.023835in}}{\pgfqpoint{1.326588in}{5.032466in}}%
\pgfpathcurveto{\pgfqpoint{1.327142in}{5.032241in}}{\pgfqpoint{1.327695in}{5.032241in}}{\pgfqpoint{1.328249in}{5.032241in}}%
\pgfpathcurveto{\pgfqpoint{1.330913in}{5.032241in}}{\pgfqpoint{1.332902in}{5.034006in}}{\pgfqpoint{1.332902in}{5.036877in}}%
\pgfpathcurveto{\pgfqpoint{1.332902in}{5.040077in}}{\pgfqpoint{1.330463in}{5.041512in}}{\pgfqpoint{1.328249in}{5.041512in}}%
\pgfpathcurveto{\pgfqpoint{1.326381in}{5.041512in}}{\pgfqpoint{1.323492in}{5.040630in}}{\pgfqpoint{1.323492in}{5.036496in}}%
\pgfpathcurveto{\pgfqpoint{1.323492in}{5.026274in}}{\pgfqpoint{1.333455in}{5.018266in}}{\pgfqpoint{1.345199in}{5.018266in}}%
\pgfpathcurveto{\pgfqpoint{1.357480in}{5.018266in}}{\pgfqpoint{1.366889in}{5.027917in}}{\pgfqpoint{1.366889in}{5.039246in}}%
\pgfpathcurveto{\pgfqpoint{1.366889in}{5.050005in}}{\pgfqpoint{1.358033in}{5.057788in}}{\pgfqpoint{1.347517in}{5.058999in}}%
\pgfpathcurveto{\pgfqpoint{1.355923in}{5.060746in}}{\pgfqpoint{1.364018in}{5.068148in}}{\pgfqpoint{1.364018in}{5.078059in}}%
\pgfpathcurveto{\pgfqpoint{1.364018in}{5.086552in}}{\pgfqpoint{1.355266in}{5.092761in}}{\pgfqpoint{1.345303in}{5.092761in}}%
\pgfpathcurveto{\pgfqpoint{1.335237in}{5.092761in}}{\pgfqpoint{1.326381in}{5.086707in}}{\pgfqpoint{1.326381in}{5.078059in}}%
\pgfpathcurveto{\pgfqpoint{1.326381in}{5.074271in}}{\pgfqpoint{1.329252in}{5.073614in}}{\pgfqpoint{1.330688in}{5.073614in}}%
\pgfpathcurveto{\pgfqpoint{1.333023in}{5.073614in}}{\pgfqpoint{1.335012in}{5.075050in}}{\pgfqpoint{1.335012in}{5.077921in}}%
\pgfpathcurveto{\pgfqpoint{1.335012in}{5.080775in}}{\pgfqpoint{1.333023in}{5.082210in}}{\pgfqpoint{1.330688in}{5.082210in}}%
\pgfpathcurveto{\pgfqpoint{1.330255in}{5.082210in}}{\pgfqpoint{1.329702in}{5.082210in}}{\pgfqpoint{1.329252in}{5.082003in}}%
\pgfpathcurveto{\pgfqpoint{1.332469in}{5.088956in}}{\pgfqpoint{1.341204in}{5.090218in}}{\pgfqpoint{1.345078in}{5.090218in}}%
\pgfpathcurveto{\pgfqpoint{1.348952in}{5.090218in}}{\pgfqpoint{1.356269in}{5.088368in}}{\pgfqpoint{1.356269in}{5.077903in}}%
\pgfpathcurveto{\pgfqpoint{1.356269in}{5.074842in}}{\pgfqpoint{1.355819in}{5.069394in}}{\pgfqpoint{1.352049in}{5.064585in}}%
\pgfpathcurveto{\pgfqpoint{1.348728in}{5.060330in}}{\pgfqpoint{1.344974in}{5.060330in}}{\pgfqpoint{1.341325in}{5.059985in}}%
\pgfpathcurveto{\pgfqpoint{1.340771in}{5.059985in}}{\pgfqpoint{1.338212in}{5.059725in}}{\pgfqpoint{1.337779in}{5.059725in}}%
\pgfpathcurveto{\pgfqpoint{1.337001in}{5.059621in}}{\pgfqpoint{1.336551in}{5.059518in}}{\pgfqpoint{1.336551in}{5.058670in}}%
\pgfpathcurveto{\pgfqpoint{1.336551in}{5.057892in}}{\pgfqpoint{1.336672in}{5.057788in}}{\pgfqpoint{1.338886in}{5.057788in}}%
\pgfpathlineto{\pgfqpoint{1.344300in}{5.057788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.400048in}{5.090668in}}%
\pgfpathcurveto{\pgfqpoint{1.400048in}{5.092986in}}{\pgfqpoint{1.399945in}{5.092986in}}{\pgfqpoint{1.398388in}{5.092986in}}%
\pgfpathcurveto{\pgfqpoint{1.394081in}{5.088212in}}{\pgfqpoint{1.387543in}{5.086673in}}{\pgfqpoint{1.381351in}{5.086673in}}%
\pgfpathcurveto{\pgfqpoint{1.381022in}{5.086673in}}{\pgfqpoint{1.380469in}{5.086673in}}{\pgfqpoint{1.380348in}{5.086344in}}%
\pgfpathcurveto{\pgfqpoint{1.380244in}{5.086119in}}{\pgfqpoint{1.380244in}{5.085894in}}{\pgfqpoint{1.380244in}{5.083577in}}%
\pgfpathcurveto{\pgfqpoint{1.383669in}{5.083577in}}{\pgfqpoint{1.389428in}{5.084234in}}{\pgfqpoint{1.393856in}{5.086880in}}%
\pgfpathlineto{\pgfqpoint{1.393856in}{5.028453in}}%
\pgfpathcurveto{\pgfqpoint{1.393856in}{5.024562in}}{\pgfqpoint{1.393631in}{5.023247in}}{\pgfqpoint{1.384118in}{5.023247in}}%
\pgfpathlineto{\pgfqpoint{1.380798in}{5.023247in}}%
\pgfpathlineto{\pgfqpoint{1.380798in}{5.020480in}}%
\pgfpathcurveto{\pgfqpoint{1.386108in}{5.020480in}}{\pgfqpoint{1.391642in}{5.020480in}}{\pgfqpoint{1.396952in}{5.020480in}}%
\pgfpathcurveto{\pgfqpoint{1.402262in}{5.020480in}}{\pgfqpoint{1.407797in}{5.020480in}}{\pgfqpoint{1.413124in}{5.020480in}}%
\pgfpathlineto{\pgfqpoint{1.413124in}{5.023247in}}%
\pgfpathlineto{\pgfqpoint{1.409803in}{5.023247in}}%
\pgfpathcurveto{\pgfqpoint{1.400273in}{5.023247in}}{\pgfqpoint{1.400048in}{5.024458in}}{\pgfqpoint{1.400048in}{5.028402in}}%
\pgfpathlineto{\pgfqpoint{1.400048in}{5.090668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910146in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{1.910146in}{5.538455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942500in}{4.967625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.080000in,height=0.477500in]{highlight_classes_dpz-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910146in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{1.910146in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040406in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910146in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910146in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932752in,y=5.458994in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont b}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.208301in}{5.269587in}}%
\pgfpathcurveto{\pgfqpoint{-0.208301in}{5.271905in}}{\pgfqpoint{-0.208405in}{5.271905in}}{\pgfqpoint{-0.209962in}{5.271905in}}%
\pgfpathcurveto{\pgfqpoint{-0.214268in}{5.267131in}}{\pgfqpoint{-0.220806in}{5.265592in}}{\pgfqpoint{-0.226998in}{5.265592in}}%
\pgfpathcurveto{\pgfqpoint{-0.227327in}{5.265592in}}{\pgfqpoint{-0.227881in}{5.265592in}}{\pgfqpoint{-0.228002in}{5.265263in}}%
\pgfpathcurveto{\pgfqpoint{-0.228105in}{5.265038in}}{\pgfqpoint{-0.228105in}{5.264813in}}{\pgfqpoint{-0.228105in}{5.262496in}}%
\pgfpathcurveto{\pgfqpoint{-0.224681in}{5.262496in}}{\pgfqpoint{-0.218921in}{5.263153in}}{\pgfqpoint{-0.214493in}{5.265799in}}%
\pgfpathlineto{\pgfqpoint{-0.214493in}{5.207372in}}%
\pgfpathcurveto{\pgfqpoint{-0.214493in}{5.203481in}}{\pgfqpoint{-0.214718in}{5.202166in}}{\pgfqpoint{-0.224231in}{5.202166in}}%
\pgfpathlineto{\pgfqpoint{-0.227552in}{5.202166in}}%
\pgfpathlineto{\pgfqpoint{-0.227552in}{5.199399in}}%
\pgfpathcurveto{\pgfqpoint{-0.222242in}{5.199399in}}{\pgfqpoint{-0.216707in}{5.199399in}}{\pgfqpoint{-0.211397in}{5.199399in}}%
\pgfpathcurveto{\pgfqpoint{-0.206087in}{5.199399in}}{\pgfqpoint{-0.200552in}{5.199399in}}{\pgfqpoint{-0.195225in}{5.199399in}}%
\pgfpathlineto{\pgfqpoint{-0.195225in}{5.202166in}}%
\pgfpathlineto{\pgfqpoint{-0.198546in}{5.202166in}}%
\pgfpathcurveto{\pgfqpoint{-0.208076in}{5.202166in}}{\pgfqpoint{-0.208301in}{5.203377in}}{\pgfqpoint{-0.208301in}{5.207321in}}%
\pgfpathlineto{\pgfqpoint{-0.208301in}{5.269587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.208301in}{5.269587in}}%
\pgfpathcurveto{\pgfqpoint{-0.208301in}{5.271905in}}{\pgfqpoint{-0.208405in}{5.271905in}}{\pgfqpoint{-0.209962in}{5.271905in}}%
\pgfpathcurveto{\pgfqpoint{-0.214268in}{5.267131in}}{\pgfqpoint{-0.220806in}{5.265592in}}{\pgfqpoint{-0.226998in}{5.265592in}}%
\pgfpathcurveto{\pgfqpoint{-0.227327in}{5.265592in}}{\pgfqpoint{-0.227881in}{5.265592in}}{\pgfqpoint{-0.228002in}{5.265263in}}%
\pgfpathcurveto{\pgfqpoint{-0.228105in}{5.265038in}}{\pgfqpoint{-0.228105in}{5.264813in}}{\pgfqpoint{-0.228105in}{5.262496in}}%
\pgfpathcurveto{\pgfqpoint{-0.224681in}{5.262496in}}{\pgfqpoint{-0.218921in}{5.263153in}}{\pgfqpoint{-0.214493in}{5.265799in}}%
\pgfpathlineto{\pgfqpoint{-0.214493in}{5.207372in}}%
\pgfpathcurveto{\pgfqpoint{-0.214493in}{5.203481in}}{\pgfqpoint{-0.214718in}{5.202166in}}{\pgfqpoint{-0.224231in}{5.202166in}}%
\pgfpathlineto{\pgfqpoint{-0.227552in}{5.202166in}}%
\pgfpathlineto{\pgfqpoint{-0.227552in}{5.199399in}}%
\pgfpathcurveto{\pgfqpoint{-0.222242in}{5.199399in}}{\pgfqpoint{-0.216707in}{5.199399in}}{\pgfqpoint{-0.211397in}{5.199399in}}%
\pgfpathcurveto{\pgfqpoint{-0.206087in}{5.199399in}}{\pgfqpoint{-0.200552in}{5.199399in}}{\pgfqpoint{-0.195225in}{5.199399in}}%
\pgfpathlineto{\pgfqpoint{-0.195225in}{5.202166in}}%
\pgfpathlineto{\pgfqpoint{-0.198546in}{5.202166in}}%
\pgfpathcurveto{\pgfqpoint{-0.208076in}{5.202166in}}{\pgfqpoint{-0.208301in}{5.203377in}}{\pgfqpoint{-0.208301in}{5.207321in}}%
\pgfpathlineto{\pgfqpoint{-0.208301in}{5.269587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140660in}{5.149511in}}%
\pgfpathcurveto{\pgfqpoint{2.140660in}{5.151829in}}{\pgfqpoint{2.140556in}{5.151829in}}{\pgfqpoint{2.139000in}{5.151829in}}%
\pgfpathcurveto{\pgfqpoint{2.134693in}{5.147055in}}{\pgfqpoint{2.128155in}{5.145516in}}{\pgfqpoint{2.121963in}{5.145516in}}%
\pgfpathcurveto{\pgfqpoint{2.121634in}{5.145516in}}{\pgfqpoint{2.121081in}{5.145516in}}{\pgfqpoint{2.120960in}{5.145187in}}%
\pgfpathcurveto{\pgfqpoint{2.120856in}{5.144962in}}{\pgfqpoint{2.120856in}{5.144738in}}{\pgfqpoint{2.120856in}{5.142420in}}%
\pgfpathcurveto{\pgfqpoint{2.124281in}{5.142420in}}{\pgfqpoint{2.130040in}{5.143077in}}{\pgfqpoint{2.134468in}{5.145724in}}%
\pgfpathlineto{\pgfqpoint{2.134468in}{5.087297in}}%
\pgfpathcurveto{\pgfqpoint{2.134468in}{5.083405in}}{\pgfqpoint{2.134243in}{5.082091in}}{\pgfqpoint{2.124730in}{5.082091in}}%
\pgfpathlineto{\pgfqpoint{2.121409in}{5.082091in}}%
\pgfpathlineto{\pgfqpoint{2.121409in}{5.079323in}}%
\pgfpathcurveto{\pgfqpoint{2.126719in}{5.079323in}}{\pgfqpoint{2.132254in}{5.079323in}}{\pgfqpoint{2.137564in}{5.079323in}}%
\pgfpathcurveto{\pgfqpoint{2.142874in}{5.079323in}}{\pgfqpoint{2.148409in}{5.079323in}}{\pgfqpoint{2.153736in}{5.079323in}}%
\pgfpathlineto{\pgfqpoint{2.153736in}{5.082091in}}%
\pgfpathlineto{\pgfqpoint{2.150415in}{5.082091in}}%
\pgfpathcurveto{\pgfqpoint{2.140885in}{5.082091in}}{\pgfqpoint{2.140660in}{5.083301in}}{\pgfqpoint{2.140660in}{5.087245in}}%
\pgfpathlineto{\pgfqpoint{2.140660in}{5.149511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140660in}{5.149511in}}%
\pgfpathcurveto{\pgfqpoint{2.140660in}{5.151829in}}{\pgfqpoint{2.140556in}{5.151829in}}{\pgfqpoint{2.139000in}{5.151829in}}%
\pgfpathcurveto{\pgfqpoint{2.134693in}{5.147055in}}{\pgfqpoint{2.128155in}{5.145516in}}{\pgfqpoint{2.121963in}{5.145516in}}%
\pgfpathcurveto{\pgfqpoint{2.121634in}{5.145516in}}{\pgfqpoint{2.121081in}{5.145516in}}{\pgfqpoint{2.120960in}{5.145187in}}%
\pgfpathcurveto{\pgfqpoint{2.120856in}{5.144962in}}{\pgfqpoint{2.120856in}{5.144738in}}{\pgfqpoint{2.120856in}{5.142420in}}%
\pgfpathcurveto{\pgfqpoint{2.124281in}{5.142420in}}{\pgfqpoint{2.130040in}{5.143077in}}{\pgfqpoint{2.134468in}{5.145724in}}%
\pgfpathlineto{\pgfqpoint{2.134468in}{5.087297in}}%
\pgfpathcurveto{\pgfqpoint{2.134468in}{5.083405in}}{\pgfqpoint{2.134243in}{5.082091in}}{\pgfqpoint{2.124730in}{5.082091in}}%
\pgfpathlineto{\pgfqpoint{2.121409in}{5.082091in}}%
\pgfpathlineto{\pgfqpoint{2.121409in}{5.079323in}}%
\pgfpathcurveto{\pgfqpoint{2.126719in}{5.079323in}}{\pgfqpoint{2.132254in}{5.079323in}}{\pgfqpoint{2.137564in}{5.079323in}}%
\pgfpathcurveto{\pgfqpoint{2.142874in}{5.079323in}}{\pgfqpoint{2.148409in}{5.079323in}}{\pgfqpoint{2.153736in}{5.079323in}}%
\pgfpathlineto{\pgfqpoint{2.153736in}{5.082091in}}%
\pgfpathlineto{\pgfqpoint{2.150415in}{5.082091in}}%
\pgfpathcurveto{\pgfqpoint{2.140885in}{5.082091in}}{\pgfqpoint{2.140660in}{5.083301in}}{\pgfqpoint{2.140660in}{5.087245in}}%
\pgfpathlineto{\pgfqpoint{2.140660in}{5.149511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681053in}{4.365876in}}%
\pgfpathcurveto{\pgfqpoint{0.681053in}{4.368194in}}{\pgfqpoint{0.680950in}{4.368194in}}{\pgfqpoint{0.679393in}{4.368194in}}%
\pgfpathcurveto{\pgfqpoint{0.675086in}{4.363420in}}{\pgfqpoint{0.668548in}{4.361881in}}{\pgfqpoint{0.662356in}{4.361881in}}%
\pgfpathcurveto{\pgfqpoint{0.662027in}{4.361881in}}{\pgfqpoint{0.661474in}{4.361881in}}{\pgfqpoint{0.661353in}{4.361552in}}%
\pgfpathcurveto{\pgfqpoint{0.661249in}{4.361327in}}{\pgfqpoint{0.661249in}{4.361102in}}{\pgfqpoint{0.661249in}{4.358785in}}%
\pgfpathcurveto{\pgfqpoint{0.664674in}{4.358785in}}{\pgfqpoint{0.670433in}{4.359442in}}{\pgfqpoint{0.674861in}{4.362088in}}%
\pgfpathlineto{\pgfqpoint{0.674861in}{4.303661in}}%
\pgfpathcurveto{\pgfqpoint{0.674861in}{4.299770in}}{\pgfqpoint{0.674636in}{4.298455in}}{\pgfqpoint{0.665123in}{4.298455in}}%
\pgfpathlineto{\pgfqpoint{0.661803in}{4.298455in}}%
\pgfpathlineto{\pgfqpoint{0.661803in}{4.295688in}}%
\pgfpathcurveto{\pgfqpoint{0.667113in}{4.295688in}}{\pgfqpoint{0.672647in}{4.295688in}}{\pgfqpoint{0.677957in}{4.295688in}}%
\pgfpathcurveto{\pgfqpoint{0.683267in}{4.295688in}}{\pgfqpoint{0.688802in}{4.295688in}}{\pgfqpoint{0.694129in}{4.295688in}}%
\pgfpathlineto{\pgfqpoint{0.694129in}{4.298455in}}%
\pgfpathlineto{\pgfqpoint{0.690808in}{4.298455in}}%
\pgfpathcurveto{\pgfqpoint{0.681278in}{4.298455in}}{\pgfqpoint{0.681053in}{4.299666in}}{\pgfqpoint{0.681053in}{4.303610in}}%
\pgfpathlineto{\pgfqpoint{0.681053in}{4.365876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681053in}{4.365876in}}%
\pgfpathcurveto{\pgfqpoint{0.681053in}{4.368194in}}{\pgfqpoint{0.680950in}{4.368194in}}{\pgfqpoint{0.679393in}{4.368194in}}%
\pgfpathcurveto{\pgfqpoint{0.675086in}{4.363420in}}{\pgfqpoint{0.668548in}{4.361881in}}{\pgfqpoint{0.662356in}{4.361881in}}%
\pgfpathcurveto{\pgfqpoint{0.662027in}{4.361881in}}{\pgfqpoint{0.661474in}{4.361881in}}{\pgfqpoint{0.661353in}{4.361552in}}%
\pgfpathcurveto{\pgfqpoint{0.661249in}{4.361327in}}{\pgfqpoint{0.661249in}{4.361102in}}{\pgfqpoint{0.661249in}{4.358785in}}%
\pgfpathcurveto{\pgfqpoint{0.664674in}{4.358785in}}{\pgfqpoint{0.670433in}{4.359442in}}{\pgfqpoint{0.674861in}{4.362088in}}%
\pgfpathlineto{\pgfqpoint{0.674861in}{4.303661in}}%
\pgfpathcurveto{\pgfqpoint{0.674861in}{4.299770in}}{\pgfqpoint{0.674636in}{4.298455in}}{\pgfqpoint{0.665123in}{4.298455in}}%
\pgfpathlineto{\pgfqpoint{0.661803in}{4.298455in}}%
\pgfpathlineto{\pgfqpoint{0.661803in}{4.295688in}}%
\pgfpathcurveto{\pgfqpoint{0.667113in}{4.295688in}}{\pgfqpoint{0.672647in}{4.295688in}}{\pgfqpoint{0.677957in}{4.295688in}}%
\pgfpathcurveto{\pgfqpoint{0.683267in}{4.295688in}}{\pgfqpoint{0.688802in}{4.295688in}}{\pgfqpoint{0.694129in}{4.295688in}}%
\pgfpathlineto{\pgfqpoint{0.694129in}{4.298455in}}%
\pgfpathlineto{\pgfqpoint{0.690808in}{4.298455in}}%
\pgfpathcurveto{\pgfqpoint{0.681278in}{4.298455in}}{\pgfqpoint{0.681053in}{4.299666in}}{\pgfqpoint{0.681053in}{4.303610in}}%
\pgfpathlineto{\pgfqpoint{0.681053in}{4.365876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.580532in}{4.809095in}}%
\pgfpathcurveto{\pgfqpoint{6.580532in}{4.811413in}}{\pgfqpoint{6.580428in}{4.811413in}}{\pgfqpoint{6.578871in}{4.811413in}}%
\pgfpathcurveto{\pgfqpoint{6.574564in}{4.806639in}}{\pgfqpoint{6.568026in}{4.805100in}}{\pgfqpoint{6.561834in}{4.805100in}}%
\pgfpathcurveto{\pgfqpoint{6.561506in}{4.805100in}}{\pgfqpoint{6.560952in}{4.805100in}}{\pgfqpoint{6.560831in}{4.804771in}}%
\pgfpathcurveto{\pgfqpoint{6.560727in}{4.804546in}}{\pgfqpoint{6.560727in}{4.804322in}}{\pgfqpoint{6.560727in}{4.802004in}}%
\pgfpathcurveto{\pgfqpoint{6.564152in}{4.802004in}}{\pgfqpoint{6.569912in}{4.802661in}}{\pgfqpoint{6.574339in}{4.805307in}}%
\pgfpathlineto{\pgfqpoint{6.574339in}{4.746881in}}%
\pgfpathcurveto{\pgfqpoint{6.574339in}{4.742989in}}{\pgfqpoint{6.574115in}{4.741675in}}{\pgfqpoint{6.564602in}{4.741675in}}%
\pgfpathlineto{\pgfqpoint{6.561281in}{4.741675in}}%
\pgfpathlineto{\pgfqpoint{6.561281in}{4.738907in}}%
\pgfpathcurveto{\pgfqpoint{6.566591in}{4.738907in}}{\pgfqpoint{6.572126in}{4.738907in}}{\pgfqpoint{6.577435in}{4.738907in}}%
\pgfpathcurveto{\pgfqpoint{6.582745in}{4.738907in}}{\pgfqpoint{6.588280in}{4.738907in}}{\pgfqpoint{6.593607in}{4.738907in}}%
\pgfpathlineto{\pgfqpoint{6.593607in}{4.741675in}}%
\pgfpathlineto{\pgfqpoint{6.590287in}{4.741675in}}%
\pgfpathcurveto{\pgfqpoint{6.580756in}{4.741675in}}{\pgfqpoint{6.580532in}{4.742885in}}{\pgfqpoint{6.580532in}{4.746829in}}%
\pgfpathlineto{\pgfqpoint{6.580532in}{4.809095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.648353in}{4.773932in}}%
\pgfpathcurveto{\pgfqpoint{6.648353in}{4.780695in}}{\pgfqpoint{6.648249in}{4.792180in}}{\pgfqpoint{6.643596in}{4.801018in}}%
\pgfpathcurveto{\pgfqpoint{6.639497in}{4.808767in}}{\pgfqpoint{6.632959in}{4.811517in}}{\pgfqpoint{6.627217in}{4.811517in}}%
\pgfpathcurveto{\pgfqpoint{6.621890in}{4.811517in}}{\pgfqpoint{6.615144in}{4.809095in}}{\pgfqpoint{6.610941in}{4.801122in}}%
\pgfpathcurveto{\pgfqpoint{6.606513in}{4.792837in}}{\pgfqpoint{6.606063in}{4.782563in}}{\pgfqpoint{6.606063in}{4.773932in}}%
\pgfpathcurveto{\pgfqpoint{6.606063in}{4.767636in}}{\pgfqpoint{6.606185in}{4.758037in}}{\pgfqpoint{6.609609in}{4.749614in}}%
\pgfpathcurveto{\pgfqpoint{6.614366in}{4.738233in}}{\pgfqpoint{6.622893in}{4.736693in}}{\pgfqpoint{6.627217in}{4.736693in}}%
\pgfpathcurveto{\pgfqpoint{6.632302in}{4.736693in}}{\pgfqpoint{6.640051in}{4.738786in}}{\pgfqpoint{6.644582in}{4.749285in}}%
\pgfpathcurveto{\pgfqpoint{6.647903in}{4.756930in}}{\pgfqpoint{6.648353in}{4.765872in}}{\pgfqpoint{6.648353in}{4.773932in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.627217in}{4.738457in}}%
\pgfpathcurveto{\pgfqpoint{6.620125in}{4.738457in}}{\pgfqpoint{6.615922in}{4.744528in}}{\pgfqpoint{6.614366in}{4.752952in}}%
\pgfpathcurveto{\pgfqpoint{6.613155in}{4.759455in}}{\pgfqpoint{6.613155in}{4.768968in}}{\pgfqpoint{6.613155in}{4.775160in}}%
\pgfpathcurveto{\pgfqpoint{6.613155in}{4.783670in}}{\pgfqpoint{6.613155in}{4.790744in}}{\pgfqpoint{6.614591in}{4.797490in}}%
\pgfpathcurveto{\pgfqpoint{6.616701in}{4.806864in}}{\pgfqpoint{6.622893in}{4.809753in}}{\pgfqpoint{6.627217in}{4.809753in}}%
\pgfpathcurveto{\pgfqpoint{6.631748in}{4.809753in}}{\pgfqpoint{6.637612in}{4.806760in}}{\pgfqpoint{6.639722in}{4.797714in}}%
\pgfpathcurveto{\pgfqpoint{6.641158in}{4.791419in}}{\pgfqpoint{6.641261in}{4.783998in}}{\pgfqpoint{6.641261in}{4.775160in}}%
\pgfpathcurveto{\pgfqpoint{6.641261in}{4.767965in}}{\pgfqpoint{6.641261in}{4.759126in}}{\pgfqpoint{6.639947in}{4.752606in}}%
\pgfpathcurveto{\pgfqpoint{6.637612in}{4.740550in}}{\pgfqpoint{6.631091in}{4.738457in}}{\pgfqpoint{6.627217in}{4.738457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.580532in}{4.809095in}}%
\pgfpathcurveto{\pgfqpoint{6.580532in}{4.811413in}}{\pgfqpoint{6.580428in}{4.811413in}}{\pgfqpoint{6.578871in}{4.811413in}}%
\pgfpathcurveto{\pgfqpoint{6.574564in}{4.806639in}}{\pgfqpoint{6.568026in}{4.805100in}}{\pgfqpoint{6.561834in}{4.805100in}}%
\pgfpathcurveto{\pgfqpoint{6.561506in}{4.805100in}}{\pgfqpoint{6.560952in}{4.805100in}}{\pgfqpoint{6.560831in}{4.804771in}}%
\pgfpathcurveto{\pgfqpoint{6.560727in}{4.804546in}}{\pgfqpoint{6.560727in}{4.804322in}}{\pgfqpoint{6.560727in}{4.802004in}}%
\pgfpathcurveto{\pgfqpoint{6.564152in}{4.802004in}}{\pgfqpoint{6.569912in}{4.802661in}}{\pgfqpoint{6.574339in}{4.805307in}}%
\pgfpathlineto{\pgfqpoint{6.574339in}{4.746881in}}%
\pgfpathcurveto{\pgfqpoint{6.574339in}{4.742989in}}{\pgfqpoint{6.574115in}{4.741675in}}{\pgfqpoint{6.564602in}{4.741675in}}%
\pgfpathlineto{\pgfqpoint{6.561281in}{4.741675in}}%
\pgfpathlineto{\pgfqpoint{6.561281in}{4.738907in}}%
\pgfpathcurveto{\pgfqpoint{6.566591in}{4.738907in}}{\pgfqpoint{6.572126in}{4.738907in}}{\pgfqpoint{6.577435in}{4.738907in}}%
\pgfpathcurveto{\pgfqpoint{6.582745in}{4.738907in}}{\pgfqpoint{6.588280in}{4.738907in}}{\pgfqpoint{6.593607in}{4.738907in}}%
\pgfpathlineto{\pgfqpoint{6.593607in}{4.741675in}}%
\pgfpathlineto{\pgfqpoint{6.590287in}{4.741675in}}%
\pgfpathcurveto{\pgfqpoint{6.580756in}{4.741675in}}{\pgfqpoint{6.580532in}{4.742885in}}{\pgfqpoint{6.580532in}{4.746829in}}%
\pgfpathlineto{\pgfqpoint{6.580532in}{4.809095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.648353in}{4.773932in}}%
\pgfpathcurveto{\pgfqpoint{6.648353in}{4.780695in}}{\pgfqpoint{6.648249in}{4.792180in}}{\pgfqpoint{6.643596in}{4.801018in}}%
\pgfpathcurveto{\pgfqpoint{6.639497in}{4.808767in}}{\pgfqpoint{6.632959in}{4.811517in}}{\pgfqpoint{6.627217in}{4.811517in}}%
\pgfpathcurveto{\pgfqpoint{6.621890in}{4.811517in}}{\pgfqpoint{6.615144in}{4.809095in}}{\pgfqpoint{6.610941in}{4.801122in}}%
\pgfpathcurveto{\pgfqpoint{6.606513in}{4.792837in}}{\pgfqpoint{6.606063in}{4.782563in}}{\pgfqpoint{6.606063in}{4.773932in}}%
\pgfpathcurveto{\pgfqpoint{6.606063in}{4.767636in}}{\pgfqpoint{6.606185in}{4.758037in}}{\pgfqpoint{6.609609in}{4.749614in}}%
\pgfpathcurveto{\pgfqpoint{6.614366in}{4.738233in}}{\pgfqpoint{6.622893in}{4.736693in}}{\pgfqpoint{6.627217in}{4.736693in}}%
\pgfpathcurveto{\pgfqpoint{6.632302in}{4.736693in}}{\pgfqpoint{6.640051in}{4.738786in}}{\pgfqpoint{6.644582in}{4.749285in}}%
\pgfpathcurveto{\pgfqpoint{6.647903in}{4.756930in}}{\pgfqpoint{6.648353in}{4.765872in}}{\pgfqpoint{6.648353in}{4.773932in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.627217in}{4.738457in}}%
\pgfpathcurveto{\pgfqpoint{6.620125in}{4.738457in}}{\pgfqpoint{6.615922in}{4.744528in}}{\pgfqpoint{6.614366in}{4.752952in}}%
\pgfpathcurveto{\pgfqpoint{6.613155in}{4.759455in}}{\pgfqpoint{6.613155in}{4.768968in}}{\pgfqpoint{6.613155in}{4.775160in}}%
\pgfpathcurveto{\pgfqpoint{6.613155in}{4.783670in}}{\pgfqpoint{6.613155in}{4.790744in}}{\pgfqpoint{6.614591in}{4.797490in}}%
\pgfpathcurveto{\pgfqpoint{6.616701in}{4.806864in}}{\pgfqpoint{6.622893in}{4.809753in}}{\pgfqpoint{6.627217in}{4.809753in}}%
\pgfpathcurveto{\pgfqpoint{6.631748in}{4.809753in}}{\pgfqpoint{6.637612in}{4.806760in}}{\pgfqpoint{6.639722in}{4.797714in}}%
\pgfpathcurveto{\pgfqpoint{6.641158in}{4.791419in}}{\pgfqpoint{6.641261in}{4.783998in}}{\pgfqpoint{6.641261in}{4.775160in}}%
\pgfpathcurveto{\pgfqpoint{6.641261in}{4.767965in}}{\pgfqpoint{6.641261in}{4.759126in}}{\pgfqpoint{6.639947in}{4.752606in}}%
\pgfpathcurveto{\pgfqpoint{6.637612in}{4.740550in}}{\pgfqpoint{6.631091in}{4.738457in}}{\pgfqpoint{6.627217in}{4.738457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186820in}{4.530445in}}%
\pgfpathcurveto{\pgfqpoint{10.186820in}{4.532763in}}{\pgfqpoint{10.186716in}{4.532763in}}{\pgfqpoint{10.185159in}{4.532763in}}%
\pgfpathcurveto{\pgfqpoint{10.180852in}{4.527989in}}{\pgfqpoint{10.174314in}{4.526450in}}{\pgfqpoint{10.168122in}{4.526450in}}%
\pgfpathcurveto{\pgfqpoint{10.167794in}{4.526450in}}{\pgfqpoint{10.167240in}{4.526450in}}{\pgfqpoint{10.167119in}{4.526121in}}%
\pgfpathcurveto{\pgfqpoint{10.167015in}{4.525896in}}{\pgfqpoint{10.167015in}{4.525671in}}{\pgfqpoint{10.167015in}{4.523354in}}%
\pgfpathcurveto{\pgfqpoint{10.170440in}{4.523354in}}{\pgfqpoint{10.176200in}{4.524011in}}{\pgfqpoint{10.180628in}{4.526657in}}%
\pgfpathlineto{\pgfqpoint{10.180628in}{4.468230in}}%
\pgfpathcurveto{\pgfqpoint{10.180628in}{4.464339in}}{\pgfqpoint{10.180403in}{4.463024in}}{\pgfqpoint{10.170890in}{4.463024in}}%
\pgfpathlineto{\pgfqpoint{10.167569in}{4.463024in}}%
\pgfpathlineto{\pgfqpoint{10.167569in}{4.460257in}}%
\pgfpathcurveto{\pgfqpoint{10.172879in}{4.460257in}}{\pgfqpoint{10.178414in}{4.460257in}}{\pgfqpoint{10.183724in}{4.460257in}}%
\pgfpathcurveto{\pgfqpoint{10.189034in}{4.460257in}}{\pgfqpoint{10.194568in}{4.460257in}}{\pgfqpoint{10.199896in}{4.460257in}}%
\pgfpathlineto{\pgfqpoint{10.199896in}{4.463024in}}%
\pgfpathlineto{\pgfqpoint{10.196575in}{4.463024in}}%
\pgfpathcurveto{\pgfqpoint{10.187044in}{4.463024in}}{\pgfqpoint{10.186820in}{4.464235in}}{\pgfqpoint{10.186820in}{4.468179in}}%
\pgfpathlineto{\pgfqpoint{10.186820in}{4.530445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.254641in}{4.495282in}}%
\pgfpathcurveto{\pgfqpoint{10.254641in}{4.502045in}}{\pgfqpoint{10.254537in}{4.513529in}}{\pgfqpoint{10.249884in}{4.522368in}}%
\pgfpathcurveto{\pgfqpoint{10.245785in}{4.530116in}}{\pgfqpoint{10.239247in}{4.532866in}}{\pgfqpoint{10.233505in}{4.532866in}}%
\pgfpathcurveto{\pgfqpoint{10.228178in}{4.532866in}}{\pgfqpoint{10.221432in}{4.530445in}}{\pgfqpoint{10.217229in}{4.522471in}}%
\pgfpathcurveto{\pgfqpoint{10.212801in}{4.514187in}}{\pgfqpoint{10.212352in}{4.503913in}}{\pgfqpoint{10.212352in}{4.495282in}}%
\pgfpathcurveto{\pgfqpoint{10.212352in}{4.488986in}}{\pgfqpoint{10.212473in}{4.479386in}}{\pgfqpoint{10.215897in}{4.470963in}}%
\pgfpathcurveto{\pgfqpoint{10.220654in}{4.459582in}}{\pgfqpoint{10.229181in}{4.458043in}}{\pgfqpoint{10.233505in}{4.458043in}}%
\pgfpathcurveto{\pgfqpoint{10.238590in}{4.458043in}}{\pgfqpoint{10.246339in}{4.460136in}}{\pgfqpoint{10.250870in}{4.470635in}}%
\pgfpathcurveto{\pgfqpoint{10.254191in}{4.478280in}}{\pgfqpoint{10.254641in}{4.487222in}}{\pgfqpoint{10.254641in}{4.495282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.233505in}{4.459807in}}%
\pgfpathcurveto{\pgfqpoint{10.226413in}{4.459807in}}{\pgfqpoint{10.222210in}{4.465878in}}{\pgfqpoint{10.220654in}{4.474301in}}%
\pgfpathcurveto{\pgfqpoint{10.219443in}{4.480805in}}{\pgfqpoint{10.219443in}{4.490318in}}{\pgfqpoint{10.219443in}{4.496510in}}%
\pgfpathcurveto{\pgfqpoint{10.219443in}{4.505020in}}{\pgfqpoint{10.219443in}{4.512094in}}{\pgfqpoint{10.220879in}{4.518839in}}%
\pgfpathcurveto{\pgfqpoint{10.222989in}{4.528214in}}{\pgfqpoint{10.229181in}{4.531102in}}{\pgfqpoint{10.233505in}{4.531102in}}%
\pgfpathcurveto{\pgfqpoint{10.238036in}{4.531102in}}{\pgfqpoint{10.243900in}{4.528110in}}{\pgfqpoint{10.246010in}{4.519064in}}%
\pgfpathcurveto{\pgfqpoint{10.247446in}{4.512768in}}{\pgfqpoint{10.247549in}{4.505348in}}{\pgfqpoint{10.247549in}{4.496510in}}%
\pgfpathcurveto{\pgfqpoint{10.247549in}{4.489315in}}{\pgfqpoint{10.247549in}{4.480476in}}{\pgfqpoint{10.246235in}{4.473955in}}%
\pgfpathcurveto{\pgfqpoint{10.243900in}{4.461900in}}{\pgfqpoint{10.237379in}{4.459807in}}{\pgfqpoint{10.233505in}{4.459807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186820in}{4.530445in}}%
\pgfpathcurveto{\pgfqpoint{10.186820in}{4.532763in}}{\pgfqpoint{10.186716in}{4.532763in}}{\pgfqpoint{10.185159in}{4.532763in}}%
\pgfpathcurveto{\pgfqpoint{10.180852in}{4.527989in}}{\pgfqpoint{10.174314in}{4.526450in}}{\pgfqpoint{10.168122in}{4.526450in}}%
\pgfpathcurveto{\pgfqpoint{10.167794in}{4.526450in}}{\pgfqpoint{10.167240in}{4.526450in}}{\pgfqpoint{10.167119in}{4.526121in}}%
\pgfpathcurveto{\pgfqpoint{10.167015in}{4.525896in}}{\pgfqpoint{10.167015in}{4.525671in}}{\pgfqpoint{10.167015in}{4.523354in}}%
\pgfpathcurveto{\pgfqpoint{10.170440in}{4.523354in}}{\pgfqpoint{10.176200in}{4.524011in}}{\pgfqpoint{10.180628in}{4.526657in}}%
\pgfpathlineto{\pgfqpoint{10.180628in}{4.468230in}}%
\pgfpathcurveto{\pgfqpoint{10.180628in}{4.464339in}}{\pgfqpoint{10.180403in}{4.463024in}}{\pgfqpoint{10.170890in}{4.463024in}}%
\pgfpathlineto{\pgfqpoint{10.167569in}{4.463024in}}%
\pgfpathlineto{\pgfqpoint{10.167569in}{4.460257in}}%
\pgfpathcurveto{\pgfqpoint{10.172879in}{4.460257in}}{\pgfqpoint{10.178414in}{4.460257in}}{\pgfqpoint{10.183724in}{4.460257in}}%
\pgfpathcurveto{\pgfqpoint{10.189034in}{4.460257in}}{\pgfqpoint{10.194568in}{4.460257in}}{\pgfqpoint{10.199896in}{4.460257in}}%
\pgfpathlineto{\pgfqpoint{10.199896in}{4.463024in}}%
\pgfpathlineto{\pgfqpoint{10.196575in}{4.463024in}}%
\pgfpathcurveto{\pgfqpoint{10.187044in}{4.463024in}}{\pgfqpoint{10.186820in}{4.464235in}}{\pgfqpoint{10.186820in}{4.468179in}}%
\pgfpathlineto{\pgfqpoint{10.186820in}{4.530445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.254641in}{4.495282in}}%
\pgfpathcurveto{\pgfqpoint{10.254641in}{4.502045in}}{\pgfqpoint{10.254537in}{4.513529in}}{\pgfqpoint{10.249884in}{4.522368in}}%
\pgfpathcurveto{\pgfqpoint{10.245785in}{4.530116in}}{\pgfqpoint{10.239247in}{4.532866in}}{\pgfqpoint{10.233505in}{4.532866in}}%
\pgfpathcurveto{\pgfqpoint{10.228178in}{4.532866in}}{\pgfqpoint{10.221432in}{4.530445in}}{\pgfqpoint{10.217229in}{4.522471in}}%
\pgfpathcurveto{\pgfqpoint{10.212801in}{4.514187in}}{\pgfqpoint{10.212352in}{4.503913in}}{\pgfqpoint{10.212352in}{4.495282in}}%
\pgfpathcurveto{\pgfqpoint{10.212352in}{4.488986in}}{\pgfqpoint{10.212473in}{4.479386in}}{\pgfqpoint{10.215897in}{4.470963in}}%
\pgfpathcurveto{\pgfqpoint{10.220654in}{4.459582in}}{\pgfqpoint{10.229181in}{4.458043in}}{\pgfqpoint{10.233505in}{4.458043in}}%
\pgfpathcurveto{\pgfqpoint{10.238590in}{4.458043in}}{\pgfqpoint{10.246339in}{4.460136in}}{\pgfqpoint{10.250870in}{4.470635in}}%
\pgfpathcurveto{\pgfqpoint{10.254191in}{4.478280in}}{\pgfqpoint{10.254641in}{4.487222in}}{\pgfqpoint{10.254641in}{4.495282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.233505in}{4.459807in}}%
\pgfpathcurveto{\pgfqpoint{10.226413in}{4.459807in}}{\pgfqpoint{10.222210in}{4.465878in}}{\pgfqpoint{10.220654in}{4.474301in}}%
\pgfpathcurveto{\pgfqpoint{10.219443in}{4.480805in}}{\pgfqpoint{10.219443in}{4.490318in}}{\pgfqpoint{10.219443in}{4.496510in}}%
\pgfpathcurveto{\pgfqpoint{10.219443in}{4.505020in}}{\pgfqpoint{10.219443in}{4.512094in}}{\pgfqpoint{10.220879in}{4.518839in}}%
\pgfpathcurveto{\pgfqpoint{10.222989in}{4.528214in}}{\pgfqpoint{10.229181in}{4.531102in}}{\pgfqpoint{10.233505in}{4.531102in}}%
\pgfpathcurveto{\pgfqpoint{10.238036in}{4.531102in}}{\pgfqpoint{10.243900in}{4.528110in}}{\pgfqpoint{10.246010in}{4.519064in}}%
\pgfpathcurveto{\pgfqpoint{10.247446in}{4.512768in}}{\pgfqpoint{10.247549in}{4.505348in}}{\pgfqpoint{10.247549in}{4.496510in}}%
\pgfpathcurveto{\pgfqpoint{10.247549in}{4.489315in}}{\pgfqpoint{10.247549in}{4.480476in}}{\pgfqpoint{10.246235in}{4.473955in}}%
\pgfpathcurveto{\pgfqpoint{10.243900in}{4.461900in}}{\pgfqpoint{10.237379in}{4.459807in}}{\pgfqpoint{10.233505in}{4.459807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887951in}{5.492372in}}%
\pgfpathcurveto{\pgfqpoint{2.887951in}{5.494690in}}{\pgfqpoint{2.887847in}{5.494690in}}{\pgfqpoint{2.886290in}{5.494690in}}%
\pgfpathcurveto{\pgfqpoint{2.881984in}{5.489916in}}{\pgfqpoint{2.875446in}{5.488377in}}{\pgfqpoint{2.869254in}{5.488377in}}%
\pgfpathcurveto{\pgfqpoint{2.868925in}{5.488377in}}{\pgfqpoint{2.868372in}{5.488377in}}{\pgfqpoint{2.868250in}{5.488048in}}%
\pgfpathcurveto{\pgfqpoint{2.868147in}{5.487823in}}{\pgfqpoint{2.868147in}{5.487598in}}{\pgfqpoint{2.868147in}{5.485281in}}%
\pgfpathcurveto{\pgfqpoint{2.871571in}{5.485281in}}{\pgfqpoint{2.877331in}{5.485938in}}{\pgfqpoint{2.881759in}{5.488584in}}%
\pgfpathlineto{\pgfqpoint{2.881759in}{5.430158in}}%
\pgfpathcurveto{\pgfqpoint{2.881759in}{5.426266in}}{\pgfqpoint{2.881534in}{5.424951in}}{\pgfqpoint{2.872021in}{5.424951in}}%
\pgfpathlineto{\pgfqpoint{2.868700in}{5.424951in}}%
\pgfpathlineto{\pgfqpoint{2.868700in}{5.422184in}}%
\pgfpathcurveto{\pgfqpoint{2.874010in}{5.422184in}}{\pgfqpoint{2.879545in}{5.422184in}}{\pgfqpoint{2.884855in}{5.422184in}}%
\pgfpathcurveto{\pgfqpoint{2.890165in}{5.422184in}}{\pgfqpoint{2.895700in}{5.422184in}}{\pgfqpoint{2.901027in}{5.422184in}}%
\pgfpathlineto{\pgfqpoint{2.901027in}{5.424951in}}%
\pgfpathlineto{\pgfqpoint{2.897706in}{5.424951in}}%
\pgfpathcurveto{\pgfqpoint{2.888176in}{5.424951in}}{\pgfqpoint{2.887951in}{5.426162in}}{\pgfqpoint{2.887951in}{5.430106in}}%
\pgfpathlineto{\pgfqpoint{2.887951in}{5.492372in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.955772in}{5.457209in}}%
\pgfpathcurveto{\pgfqpoint{2.955772in}{5.463972in}}{\pgfqpoint{2.955668in}{5.475456in}}{\pgfqpoint{2.951016in}{5.484295in}}%
\pgfpathcurveto{\pgfqpoint{2.946917in}{5.492044in}}{\pgfqpoint{2.940379in}{5.494794in}}{\pgfqpoint{2.934636in}{5.494794in}}%
\pgfpathcurveto{\pgfqpoint{2.929309in}{5.494794in}}{\pgfqpoint{2.922563in}{5.492372in}}{\pgfqpoint{2.918360in}{5.484399in}}%
\pgfpathcurveto{\pgfqpoint{2.913933in}{5.476114in}}{\pgfqpoint{2.913483in}{5.465840in}}{\pgfqpoint{2.913483in}{5.457209in}}%
\pgfpathcurveto{\pgfqpoint{2.913483in}{5.450913in}}{\pgfqpoint{2.913604in}{5.441314in}}{\pgfqpoint{2.917029in}{5.432890in}}%
\pgfpathcurveto{\pgfqpoint{2.921785in}{5.421509in}}{\pgfqpoint{2.930312in}{5.419970in}}{\pgfqpoint{2.934636in}{5.419970in}}%
\pgfpathcurveto{\pgfqpoint{2.939721in}{5.419970in}}{\pgfqpoint{2.947470in}{5.422063in}}{\pgfqpoint{2.952002in}{5.432562in}}%
\pgfpathcurveto{\pgfqpoint{2.955323in}{5.440207in}}{\pgfqpoint{2.955772in}{5.449149in}}{\pgfqpoint{2.955772in}{5.457209in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.934636in}{5.421734in}}%
\pgfpathcurveto{\pgfqpoint{2.927545in}{5.421734in}}{\pgfqpoint{2.923342in}{5.427805in}}{\pgfqpoint{2.921785in}{5.436229in}}%
\pgfpathcurveto{\pgfqpoint{2.920574in}{5.442732in}}{\pgfqpoint{2.920574in}{5.452245in}}{\pgfqpoint{2.920574in}{5.458437in}}%
\pgfpathcurveto{\pgfqpoint{2.920574in}{5.466947in}}{\pgfqpoint{2.920574in}{5.474021in}}{\pgfqpoint{2.922010in}{5.480766in}}%
\pgfpathcurveto{\pgfqpoint{2.924120in}{5.490141in}}{\pgfqpoint{2.930312in}{5.493029in}}{\pgfqpoint{2.934636in}{5.493029in}}%
\pgfpathcurveto{\pgfqpoint{2.939168in}{5.493029in}}{\pgfqpoint{2.945031in}{5.490037in}}{\pgfqpoint{2.947141in}{5.480991in}}%
\pgfpathcurveto{\pgfqpoint{2.948577in}{5.474695in}}{\pgfqpoint{2.948681in}{5.467275in}}{\pgfqpoint{2.948681in}{5.458437in}}%
\pgfpathcurveto{\pgfqpoint{2.948681in}{5.451242in}}{\pgfqpoint{2.948681in}{5.442403in}}{\pgfqpoint{2.947366in}{5.435883in}}%
\pgfpathcurveto{\pgfqpoint{2.945031in}{5.423827in}}{\pgfqpoint{2.938511in}{5.421734in}}{\pgfqpoint{2.934636in}{5.421734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887951in}{5.492372in}}%
\pgfpathcurveto{\pgfqpoint{2.887951in}{5.494690in}}{\pgfqpoint{2.887847in}{5.494690in}}{\pgfqpoint{2.886290in}{5.494690in}}%
\pgfpathcurveto{\pgfqpoint{2.881984in}{5.489916in}}{\pgfqpoint{2.875446in}{5.488377in}}{\pgfqpoint{2.869254in}{5.488377in}}%
\pgfpathcurveto{\pgfqpoint{2.868925in}{5.488377in}}{\pgfqpoint{2.868372in}{5.488377in}}{\pgfqpoint{2.868250in}{5.488048in}}%
\pgfpathcurveto{\pgfqpoint{2.868147in}{5.487823in}}{\pgfqpoint{2.868147in}{5.487598in}}{\pgfqpoint{2.868147in}{5.485281in}}%
\pgfpathcurveto{\pgfqpoint{2.871571in}{5.485281in}}{\pgfqpoint{2.877331in}{5.485938in}}{\pgfqpoint{2.881759in}{5.488584in}}%
\pgfpathlineto{\pgfqpoint{2.881759in}{5.430158in}}%
\pgfpathcurveto{\pgfqpoint{2.881759in}{5.426266in}}{\pgfqpoint{2.881534in}{5.424951in}}{\pgfqpoint{2.872021in}{5.424951in}}%
\pgfpathlineto{\pgfqpoint{2.868700in}{5.424951in}}%
\pgfpathlineto{\pgfqpoint{2.868700in}{5.422184in}}%
\pgfpathcurveto{\pgfqpoint{2.874010in}{5.422184in}}{\pgfqpoint{2.879545in}{5.422184in}}{\pgfqpoint{2.884855in}{5.422184in}}%
\pgfpathcurveto{\pgfqpoint{2.890165in}{5.422184in}}{\pgfqpoint{2.895700in}{5.422184in}}{\pgfqpoint{2.901027in}{5.422184in}}%
\pgfpathlineto{\pgfqpoint{2.901027in}{5.424951in}}%
\pgfpathlineto{\pgfqpoint{2.897706in}{5.424951in}}%
\pgfpathcurveto{\pgfqpoint{2.888176in}{5.424951in}}{\pgfqpoint{2.887951in}{5.426162in}}{\pgfqpoint{2.887951in}{5.430106in}}%
\pgfpathlineto{\pgfqpoint{2.887951in}{5.492372in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.955772in}{5.457209in}}%
\pgfpathcurveto{\pgfqpoint{2.955772in}{5.463972in}}{\pgfqpoint{2.955668in}{5.475456in}}{\pgfqpoint{2.951016in}{5.484295in}}%
\pgfpathcurveto{\pgfqpoint{2.946917in}{5.492044in}}{\pgfqpoint{2.940379in}{5.494794in}}{\pgfqpoint{2.934636in}{5.494794in}}%
\pgfpathcurveto{\pgfqpoint{2.929309in}{5.494794in}}{\pgfqpoint{2.922563in}{5.492372in}}{\pgfqpoint{2.918360in}{5.484399in}}%
\pgfpathcurveto{\pgfqpoint{2.913933in}{5.476114in}}{\pgfqpoint{2.913483in}{5.465840in}}{\pgfqpoint{2.913483in}{5.457209in}}%
\pgfpathcurveto{\pgfqpoint{2.913483in}{5.450913in}}{\pgfqpoint{2.913604in}{5.441314in}}{\pgfqpoint{2.917029in}{5.432890in}}%
\pgfpathcurveto{\pgfqpoint{2.921785in}{5.421509in}}{\pgfqpoint{2.930312in}{5.419970in}}{\pgfqpoint{2.934636in}{5.419970in}}%
\pgfpathcurveto{\pgfqpoint{2.939721in}{5.419970in}}{\pgfqpoint{2.947470in}{5.422063in}}{\pgfqpoint{2.952002in}{5.432562in}}%
\pgfpathcurveto{\pgfqpoint{2.955323in}{5.440207in}}{\pgfqpoint{2.955772in}{5.449149in}}{\pgfqpoint{2.955772in}{5.457209in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.934636in}{5.421734in}}%
\pgfpathcurveto{\pgfqpoint{2.927545in}{5.421734in}}{\pgfqpoint{2.923342in}{5.427805in}}{\pgfqpoint{2.921785in}{5.436229in}}%
\pgfpathcurveto{\pgfqpoint{2.920574in}{5.442732in}}{\pgfqpoint{2.920574in}{5.452245in}}{\pgfqpoint{2.920574in}{5.458437in}}%
\pgfpathcurveto{\pgfqpoint{2.920574in}{5.466947in}}{\pgfqpoint{2.920574in}{5.474021in}}{\pgfqpoint{2.922010in}{5.480766in}}%
\pgfpathcurveto{\pgfqpoint{2.924120in}{5.490141in}}{\pgfqpoint{2.930312in}{5.493029in}}{\pgfqpoint{2.934636in}{5.493029in}}%
\pgfpathcurveto{\pgfqpoint{2.939168in}{5.493029in}}{\pgfqpoint{2.945031in}{5.490037in}}{\pgfqpoint{2.947141in}{5.480991in}}%
\pgfpathcurveto{\pgfqpoint{2.948577in}{5.474695in}}{\pgfqpoint{2.948681in}{5.467275in}}{\pgfqpoint{2.948681in}{5.458437in}}%
\pgfpathcurveto{\pgfqpoint{2.948681in}{5.451242in}}{\pgfqpoint{2.948681in}{5.442403in}}{\pgfqpoint{2.947366in}{5.435883in}}%
\pgfpathcurveto{\pgfqpoint{2.945031in}{5.423827in}}{\pgfqpoint{2.938511in}{5.421734in}}{\pgfqpoint{2.934636in}{5.421734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.602607in}{5.280206in}}%
\pgfpathcurveto{\pgfqpoint{-0.602607in}{5.282523in}}{\pgfqpoint{-0.602711in}{5.282523in}}{\pgfqpoint{-0.604267in}{5.282523in}}%
\pgfpathcurveto{\pgfqpoint{-0.608574in}{5.277749in}}{\pgfqpoint{-0.615112in}{5.276210in}}{\pgfqpoint{-0.621304in}{5.276210in}}%
\pgfpathcurveto{\pgfqpoint{-0.621633in}{5.276210in}}{\pgfqpoint{-0.622186in}{5.276210in}}{\pgfqpoint{-0.622307in}{5.275881in}}%
\pgfpathcurveto{\pgfqpoint{-0.622411in}{5.275657in}}{\pgfqpoint{-0.622411in}{5.275432in}}{\pgfqpoint{-0.622411in}{5.273114in}}%
\pgfpathcurveto{\pgfqpoint{-0.618986in}{5.273114in}}{\pgfqpoint{-0.613227in}{5.273771in}}{\pgfqpoint{-0.608799in}{5.276418in}}%
\pgfpathlineto{\pgfqpoint{-0.608799in}{5.217991in}}%
\pgfpathcurveto{\pgfqpoint{-0.608799in}{5.214099in}}{\pgfqpoint{-0.609024in}{5.212785in}}{\pgfqpoint{-0.618537in}{5.212785in}}%
\pgfpathlineto{\pgfqpoint{-0.621858in}{5.212785in}}%
\pgfpathlineto{\pgfqpoint{-0.621858in}{5.210017in}}%
\pgfpathcurveto{\pgfqpoint{-0.616548in}{5.210017in}}{\pgfqpoint{-0.611013in}{5.210017in}}{\pgfqpoint{-0.605703in}{5.210017in}}%
\pgfpathcurveto{\pgfqpoint{-0.600393in}{5.210017in}}{\pgfqpoint{-0.594858in}{5.210017in}}{\pgfqpoint{-0.589531in}{5.210017in}}%
\pgfpathlineto{\pgfqpoint{-0.589531in}{5.212785in}}%
\pgfpathlineto{\pgfqpoint{-0.592852in}{5.212785in}}%
\pgfpathcurveto{\pgfqpoint{-0.602382in}{5.212785in}}{\pgfqpoint{-0.602607in}{5.213995in}}{\pgfqpoint{-0.602607in}{5.217939in}}%
\pgfpathlineto{\pgfqpoint{-0.602607in}{5.280206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.534785in}{5.245042in}}%
\pgfpathcurveto{\pgfqpoint{-0.534785in}{5.251805in}}{\pgfqpoint{-0.534889in}{5.263290in}}{\pgfqpoint{-0.539542in}{5.272128in}}%
\pgfpathcurveto{\pgfqpoint{-0.543641in}{5.279877in}}{\pgfqpoint{-0.550179in}{5.282627in}}{\pgfqpoint{-0.555921in}{5.282627in}}%
\pgfpathcurveto{\pgfqpoint{-0.561249in}{5.282627in}}{\pgfqpoint{-0.567994in}{5.280206in}}{\pgfqpoint{-0.572197in}{5.272232in}}%
\pgfpathcurveto{\pgfqpoint{-0.576625in}{5.263947in}}{\pgfqpoint{-0.577075in}{5.253673in}}{\pgfqpoint{-0.577075in}{5.245042in}}%
\pgfpathcurveto{\pgfqpoint{-0.577075in}{5.238746in}}{\pgfqpoint{-0.576954in}{5.229147in}}{\pgfqpoint{-0.573529in}{5.220724in}}%
\pgfpathcurveto{\pgfqpoint{-0.568773in}{5.209343in}}{\pgfqpoint{-0.560246in}{5.207803in}}{\pgfqpoint{-0.555921in}{5.207803in}}%
\pgfpathcurveto{\pgfqpoint{-0.550836in}{5.207803in}}{\pgfqpoint{-0.543088in}{5.209896in}}{\pgfqpoint{-0.538556in}{5.220395in}}%
\pgfpathcurveto{\pgfqpoint{-0.535235in}{5.228040in}}{\pgfqpoint{-0.534785in}{5.236982in}}{\pgfqpoint{-0.534785in}{5.245042in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.555921in}{5.209568in}}%
\pgfpathcurveto{\pgfqpoint{-0.563013in}{5.209568in}}{\pgfqpoint{-0.567216in}{5.215639in}}{\pgfqpoint{-0.568773in}{5.224062in}}%
\pgfpathcurveto{\pgfqpoint{-0.569983in}{5.230565in}}{\pgfqpoint{-0.569983in}{5.240078in}}{\pgfqpoint{-0.569983in}{5.246270in}}%
\pgfpathcurveto{\pgfqpoint{-0.569983in}{5.254780in}}{\pgfqpoint{-0.569983in}{5.261854in}}{\pgfqpoint{-0.568548in}{5.268600in}}%
\pgfpathcurveto{\pgfqpoint{-0.566438in}{5.277974in}}{\pgfqpoint{-0.560246in}{5.280863in}}{\pgfqpoint{-0.555921in}{5.280863in}}%
\pgfpathcurveto{\pgfqpoint{-0.551390in}{5.280863in}}{\pgfqpoint{-0.545526in}{5.277871in}}{\pgfqpoint{-0.543416in}{5.268825in}}%
\pgfpathcurveto{\pgfqpoint{-0.541981in}{5.262529in}}{\pgfqpoint{-0.541877in}{5.255109in}}{\pgfqpoint{-0.541877in}{5.246270in}}%
\pgfpathcurveto{\pgfqpoint{-0.541877in}{5.239075in}}{\pgfqpoint{-0.541877in}{5.230237in}}{\pgfqpoint{-0.543191in}{5.223716in}}%
\pgfpathcurveto{\pgfqpoint{-0.545526in}{5.211660in}}{\pgfqpoint{-0.552047in}{5.209568in}}{\pgfqpoint{-0.555921in}{5.209568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.602607in}{5.280206in}}%
\pgfpathcurveto{\pgfqpoint{-0.602607in}{5.282523in}}{\pgfqpoint{-0.602711in}{5.282523in}}{\pgfqpoint{-0.604267in}{5.282523in}}%
\pgfpathcurveto{\pgfqpoint{-0.608574in}{5.277749in}}{\pgfqpoint{-0.615112in}{5.276210in}}{\pgfqpoint{-0.621304in}{5.276210in}}%
\pgfpathcurveto{\pgfqpoint{-0.621633in}{5.276210in}}{\pgfqpoint{-0.622186in}{5.276210in}}{\pgfqpoint{-0.622307in}{5.275881in}}%
\pgfpathcurveto{\pgfqpoint{-0.622411in}{5.275657in}}{\pgfqpoint{-0.622411in}{5.275432in}}{\pgfqpoint{-0.622411in}{5.273114in}}%
\pgfpathcurveto{\pgfqpoint{-0.618986in}{5.273114in}}{\pgfqpoint{-0.613227in}{5.273771in}}{\pgfqpoint{-0.608799in}{5.276418in}}%
\pgfpathlineto{\pgfqpoint{-0.608799in}{5.217991in}}%
\pgfpathcurveto{\pgfqpoint{-0.608799in}{5.214099in}}{\pgfqpoint{-0.609024in}{5.212785in}}{\pgfqpoint{-0.618537in}{5.212785in}}%
\pgfpathlineto{\pgfqpoint{-0.621858in}{5.212785in}}%
\pgfpathlineto{\pgfqpoint{-0.621858in}{5.210017in}}%
\pgfpathcurveto{\pgfqpoint{-0.616548in}{5.210017in}}{\pgfqpoint{-0.611013in}{5.210017in}}{\pgfqpoint{-0.605703in}{5.210017in}}%
\pgfpathcurveto{\pgfqpoint{-0.600393in}{5.210017in}}{\pgfqpoint{-0.594858in}{5.210017in}}{\pgfqpoint{-0.589531in}{5.210017in}}%
\pgfpathlineto{\pgfqpoint{-0.589531in}{5.212785in}}%
\pgfpathlineto{\pgfqpoint{-0.592852in}{5.212785in}}%
\pgfpathcurveto{\pgfqpoint{-0.602382in}{5.212785in}}{\pgfqpoint{-0.602607in}{5.213995in}}{\pgfqpoint{-0.602607in}{5.217939in}}%
\pgfpathlineto{\pgfqpoint{-0.602607in}{5.280206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.534785in}{5.245042in}}%
\pgfpathcurveto{\pgfqpoint{-0.534785in}{5.251805in}}{\pgfqpoint{-0.534889in}{5.263290in}}{\pgfqpoint{-0.539542in}{5.272128in}}%
\pgfpathcurveto{\pgfqpoint{-0.543641in}{5.279877in}}{\pgfqpoint{-0.550179in}{5.282627in}}{\pgfqpoint{-0.555921in}{5.282627in}}%
\pgfpathcurveto{\pgfqpoint{-0.561249in}{5.282627in}}{\pgfqpoint{-0.567994in}{5.280206in}}{\pgfqpoint{-0.572197in}{5.272232in}}%
\pgfpathcurveto{\pgfqpoint{-0.576625in}{5.263947in}}{\pgfqpoint{-0.577075in}{5.253673in}}{\pgfqpoint{-0.577075in}{5.245042in}}%
\pgfpathcurveto{\pgfqpoint{-0.577075in}{5.238746in}}{\pgfqpoint{-0.576954in}{5.229147in}}{\pgfqpoint{-0.573529in}{5.220724in}}%
\pgfpathcurveto{\pgfqpoint{-0.568773in}{5.209343in}}{\pgfqpoint{-0.560246in}{5.207803in}}{\pgfqpoint{-0.555921in}{5.207803in}}%
\pgfpathcurveto{\pgfqpoint{-0.550836in}{5.207803in}}{\pgfqpoint{-0.543088in}{5.209896in}}{\pgfqpoint{-0.538556in}{5.220395in}}%
\pgfpathcurveto{\pgfqpoint{-0.535235in}{5.228040in}}{\pgfqpoint{-0.534785in}{5.236982in}}{\pgfqpoint{-0.534785in}{5.245042in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.555921in}{5.209568in}}%
\pgfpathcurveto{\pgfqpoint{-0.563013in}{5.209568in}}{\pgfqpoint{-0.567216in}{5.215639in}}{\pgfqpoint{-0.568773in}{5.224062in}}%
\pgfpathcurveto{\pgfqpoint{-0.569983in}{5.230565in}}{\pgfqpoint{-0.569983in}{5.240078in}}{\pgfqpoint{-0.569983in}{5.246270in}}%
\pgfpathcurveto{\pgfqpoint{-0.569983in}{5.254780in}}{\pgfqpoint{-0.569983in}{5.261854in}}{\pgfqpoint{-0.568548in}{5.268600in}}%
\pgfpathcurveto{\pgfqpoint{-0.566438in}{5.277974in}}{\pgfqpoint{-0.560246in}{5.280863in}}{\pgfqpoint{-0.555921in}{5.280863in}}%
\pgfpathcurveto{\pgfqpoint{-0.551390in}{5.280863in}}{\pgfqpoint{-0.545526in}{5.277871in}}{\pgfqpoint{-0.543416in}{5.268825in}}%
\pgfpathcurveto{\pgfqpoint{-0.541981in}{5.262529in}}{\pgfqpoint{-0.541877in}{5.255109in}}{\pgfqpoint{-0.541877in}{5.246270in}}%
\pgfpathcurveto{\pgfqpoint{-0.541877in}{5.239075in}}{\pgfqpoint{-0.541877in}{5.230237in}}{\pgfqpoint{-0.543191in}{5.223716in}}%
\pgfpathcurveto{\pgfqpoint{-0.545526in}{5.211660in}}{\pgfqpoint{-0.552047in}{5.209568in}}{\pgfqpoint{-0.555921in}{5.209568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290426in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{3.290426in}{5.538455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{5.037625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.952500in,height=0.500000in]{highlight_classes_dpz-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290426in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{3.290426in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420685in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290426in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290426in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313031in,y=5.458994in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont c}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628028in}{5.266832in}}%
\pgfpathcurveto{\pgfqpoint{3.628028in}{5.293019in}}{\pgfqpoint{3.640430in}{5.298934in}}{\pgfqpoint{3.647625in}{5.298934in}}%
\pgfpathcurveto{\pgfqpoint{3.649960in}{5.298934in}}{\pgfqpoint{3.655599in}{5.298536in}}{\pgfqpoint{3.657813in}{5.294506in}}%
\pgfpathcurveto{\pgfqpoint{3.656048in}{5.294506in}}{\pgfqpoint{3.652728in}{5.294506in}}{\pgfqpoint{3.652728in}{5.290649in}}%
\pgfpathcurveto{\pgfqpoint{3.652728in}{5.287674in}}{\pgfqpoint{3.655149in}{5.286671in}}{\pgfqpoint{3.656706in}{5.286671in}}%
\pgfpathcurveto{\pgfqpoint{3.657709in}{5.286671in}}{\pgfqpoint{3.660684in}{5.287104in}}{\pgfqpoint{3.660684in}{5.290770in}}%
\pgfpathcurveto{\pgfqpoint{3.660684in}{5.297585in}}{\pgfqpoint{3.655149in}{5.301477in}}{\pgfqpoint{3.647521in}{5.301477in}}%
\pgfpathcurveto{\pgfqpoint{3.634342in}{5.301477in}}{\pgfqpoint{3.620505in}{5.287830in}}{\pgfqpoint{3.620505in}{5.263511in}}%
\pgfpathcurveto{\pgfqpoint{3.620505in}{5.233572in}}{\pgfqpoint{3.633010in}{5.226982in}}{\pgfqpoint{3.641865in}{5.226982in}}%
\pgfpathcurveto{\pgfqpoint{3.652606in}{5.226982in}}{\pgfqpoint{3.662794in}{5.236581in}}{\pgfqpoint{3.662794in}{5.251387in}}%
\pgfpathcurveto{\pgfqpoint{3.662794in}{5.265189in}}{\pgfqpoint{3.653835in}{5.275238in}}{\pgfqpoint{3.642540in}{5.275238in}}%
\pgfpathcurveto{\pgfqpoint{3.635777in}{5.275238in}}{\pgfqpoint{3.630796in}{5.270828in}}{\pgfqpoint{3.628028in}{5.263096in}}%
\pgfpathlineto{\pgfqpoint{3.628028in}{5.266832in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.641865in}{5.229628in}}%
\pgfpathcurveto{\pgfqpoint{3.628253in}{5.229628in}}{\pgfqpoint{3.628253in}{5.249951in}}{\pgfqpoint{3.628253in}{5.254033in}}%
\pgfpathcurveto{\pgfqpoint{3.628253in}{5.261989in}}{\pgfqpoint{3.632024in}{5.273474in}}{\pgfqpoint{3.642315in}{5.273474in}}%
\pgfpathcurveto{\pgfqpoint{3.644200in}{5.273474in}}{\pgfqpoint{3.649614in}{5.273474in}}{\pgfqpoint{3.653281in}{5.265864in}}%
\pgfpathcurveto{\pgfqpoint{3.655270in}{5.261540in}}{\pgfqpoint{3.655270in}{5.257025in}}{\pgfqpoint{3.655270in}{5.251491in}}%
\pgfpathcurveto{\pgfqpoint{3.655270in}{5.245523in}}{\pgfqpoint{3.655270in}{5.241130in}}{\pgfqpoint{3.652935in}{5.236702in}}%
\pgfpathcurveto{\pgfqpoint{3.650514in}{5.232153in}}{\pgfqpoint{3.646968in}{5.229628in}}{\pgfqpoint{3.641865in}{5.229628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.679695in}{5.293053in}}%
\pgfpathcurveto{\pgfqpoint{3.680802in}{5.292604in}}{\pgfqpoint{3.685334in}{5.291185in}}{\pgfqpoint{3.689986in}{5.291185in}}%
\pgfpathcurveto{\pgfqpoint{3.700278in}{5.291185in}}{\pgfqpoint{3.705916in}{5.296841in}}{\pgfqpoint{3.709133in}{5.300110in}}%
\pgfpathcurveto{\pgfqpoint{3.709133in}{5.301096in}}{\pgfqpoint{3.709133in}{5.301702in}}{\pgfqpoint{3.708476in}{5.301702in}}%
\pgfpathcurveto{\pgfqpoint{3.708355in}{5.301702in}}{\pgfqpoint{3.708130in}{5.301702in}}{\pgfqpoint{3.707248in}{5.301200in}}%
\pgfpathcurveto{\pgfqpoint{3.703374in}{5.299384in}}{\pgfqpoint{3.698842in}{5.297914in}}{\pgfqpoint{3.693307in}{5.297914in}}%
\pgfpathcurveto{\pgfqpoint{3.689986in}{5.297914in}}{\pgfqpoint{3.685005in}{5.298363in}}{\pgfqpoint{3.679574in}{5.300785in}}%
\pgfpathcurveto{\pgfqpoint{3.678363in}{5.301338in}}{\pgfqpoint{3.678138in}{5.301338in}}{\pgfqpoint{3.678035in}{5.301338in}}%
\pgfpathcurveto{\pgfqpoint{3.677481in}{5.301338in}}{\pgfqpoint{3.677360in}{5.301217in}}{\pgfqpoint{3.677360in}{5.299021in}}%
\pgfpathlineto{\pgfqpoint{3.677360in}{5.267299in}}%
\pgfpathcurveto{\pgfqpoint{3.677360in}{5.265328in}}{\pgfqpoint{3.677360in}{5.264774in}}{\pgfqpoint{3.678467in}{5.264774in}}%
\pgfpathcurveto{\pgfqpoint{3.679021in}{5.264774in}}{\pgfqpoint{3.679245in}{5.264999in}}{\pgfqpoint{3.679799in}{5.265760in}}%
\pgfpathcurveto{\pgfqpoint{3.683345in}{5.270724in}}{\pgfqpoint{3.688205in}{5.272817in}}{\pgfqpoint{3.693740in}{5.272817in}}%
\pgfpathcurveto{\pgfqpoint{3.697614in}{5.272817in}}{\pgfqpoint{3.705916in}{5.270395in}}{\pgfqpoint{3.705916in}{5.251491in}}%
\pgfpathcurveto{\pgfqpoint{3.705916in}{5.247962in}}{\pgfqpoint{3.705916in}{5.241563in}}{\pgfqpoint{3.702595in}{5.236477in}}%
\pgfpathcurveto{\pgfqpoint{3.699828in}{5.231946in}}{\pgfqpoint{3.695521in}{5.229628in}}{\pgfqpoint{3.690765in}{5.229628in}}%
\pgfpathcurveto{\pgfqpoint{3.683448in}{5.229628in}}{\pgfqpoint{3.676028in}{5.234731in}}{\pgfqpoint{3.674039in}{5.243275in}}%
\pgfpathcurveto{\pgfqpoint{3.674489in}{5.243154in}}{\pgfqpoint{3.675371in}{5.242946in}}{\pgfqpoint{3.675821in}{5.242946in}}%
\pgfpathcurveto{\pgfqpoint{3.677256in}{5.242946in}}{\pgfqpoint{3.680024in}{5.243725in}}{\pgfqpoint{3.680024in}{5.247149in}}%
\pgfpathcurveto{\pgfqpoint{3.680024in}{5.250124in}}{\pgfqpoint{3.677914in}{5.251335in}}{\pgfqpoint{3.675821in}{5.251335in}}%
\pgfpathcurveto{\pgfqpoint{3.673261in}{5.251335in}}{\pgfqpoint{3.671600in}{5.249778in}}{\pgfqpoint{3.671600in}{5.246682in}}%
\pgfpathcurveto{\pgfqpoint{3.671600in}{5.237048in}}{\pgfqpoint{3.679245in}{5.226982in}}{\pgfqpoint{3.690972in}{5.226982in}}%
\pgfpathcurveto{\pgfqpoint{3.702388in}{5.226982in}}{\pgfqpoint{3.713233in}{5.236806in}}{\pgfqpoint{3.713233in}{5.251058in}}%
\pgfpathcurveto{\pgfqpoint{3.713233in}{5.264307in}}{\pgfqpoint{3.704602in}{5.274581in}}{\pgfqpoint{3.693861in}{5.274581in}}%
\pgfpathcurveto{\pgfqpoint{3.688205in}{5.274581in}}{\pgfqpoint{3.683448in}{5.272488in}}{\pgfqpoint{3.679695in}{5.268527in}}%
\pgfpathlineto{\pgfqpoint{3.679695in}{5.293053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628028in}{5.266832in}}%
\pgfpathcurveto{\pgfqpoint{3.628028in}{5.293019in}}{\pgfqpoint{3.640430in}{5.298934in}}{\pgfqpoint{3.647625in}{5.298934in}}%
\pgfpathcurveto{\pgfqpoint{3.649960in}{5.298934in}}{\pgfqpoint{3.655599in}{5.298536in}}{\pgfqpoint{3.657813in}{5.294506in}}%
\pgfpathcurveto{\pgfqpoint{3.656048in}{5.294506in}}{\pgfqpoint{3.652728in}{5.294506in}}{\pgfqpoint{3.652728in}{5.290649in}}%
\pgfpathcurveto{\pgfqpoint{3.652728in}{5.287674in}}{\pgfqpoint{3.655149in}{5.286671in}}{\pgfqpoint{3.656706in}{5.286671in}}%
\pgfpathcurveto{\pgfqpoint{3.657709in}{5.286671in}}{\pgfqpoint{3.660684in}{5.287104in}}{\pgfqpoint{3.660684in}{5.290770in}}%
\pgfpathcurveto{\pgfqpoint{3.660684in}{5.297585in}}{\pgfqpoint{3.655149in}{5.301477in}}{\pgfqpoint{3.647521in}{5.301477in}}%
\pgfpathcurveto{\pgfqpoint{3.634342in}{5.301477in}}{\pgfqpoint{3.620505in}{5.287830in}}{\pgfqpoint{3.620505in}{5.263511in}}%
\pgfpathcurveto{\pgfqpoint{3.620505in}{5.233572in}}{\pgfqpoint{3.633010in}{5.226982in}}{\pgfqpoint{3.641865in}{5.226982in}}%
\pgfpathcurveto{\pgfqpoint{3.652606in}{5.226982in}}{\pgfqpoint{3.662794in}{5.236581in}}{\pgfqpoint{3.662794in}{5.251387in}}%
\pgfpathcurveto{\pgfqpoint{3.662794in}{5.265189in}}{\pgfqpoint{3.653835in}{5.275238in}}{\pgfqpoint{3.642540in}{5.275238in}}%
\pgfpathcurveto{\pgfqpoint{3.635777in}{5.275238in}}{\pgfqpoint{3.630796in}{5.270828in}}{\pgfqpoint{3.628028in}{5.263096in}}%
\pgfpathlineto{\pgfqpoint{3.628028in}{5.266832in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.641865in}{5.229628in}}%
\pgfpathcurveto{\pgfqpoint{3.628253in}{5.229628in}}{\pgfqpoint{3.628253in}{5.249951in}}{\pgfqpoint{3.628253in}{5.254033in}}%
\pgfpathcurveto{\pgfqpoint{3.628253in}{5.261989in}}{\pgfqpoint{3.632024in}{5.273474in}}{\pgfqpoint{3.642315in}{5.273474in}}%
\pgfpathcurveto{\pgfqpoint{3.644200in}{5.273474in}}{\pgfqpoint{3.649614in}{5.273474in}}{\pgfqpoint{3.653281in}{5.265864in}}%
\pgfpathcurveto{\pgfqpoint{3.655270in}{5.261540in}}{\pgfqpoint{3.655270in}{5.257025in}}{\pgfqpoint{3.655270in}{5.251491in}}%
\pgfpathcurveto{\pgfqpoint{3.655270in}{5.245523in}}{\pgfqpoint{3.655270in}{5.241130in}}{\pgfqpoint{3.652935in}{5.236702in}}%
\pgfpathcurveto{\pgfqpoint{3.650514in}{5.232153in}}{\pgfqpoint{3.646968in}{5.229628in}}{\pgfqpoint{3.641865in}{5.229628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.679695in}{5.293053in}}%
\pgfpathcurveto{\pgfqpoint{3.680802in}{5.292604in}}{\pgfqpoint{3.685334in}{5.291185in}}{\pgfqpoint{3.689986in}{5.291185in}}%
\pgfpathcurveto{\pgfqpoint{3.700278in}{5.291185in}}{\pgfqpoint{3.705916in}{5.296841in}}{\pgfqpoint{3.709133in}{5.300110in}}%
\pgfpathcurveto{\pgfqpoint{3.709133in}{5.301096in}}{\pgfqpoint{3.709133in}{5.301702in}}{\pgfqpoint{3.708476in}{5.301702in}}%
\pgfpathcurveto{\pgfqpoint{3.708355in}{5.301702in}}{\pgfqpoint{3.708130in}{5.301702in}}{\pgfqpoint{3.707248in}{5.301200in}}%
\pgfpathcurveto{\pgfqpoint{3.703374in}{5.299384in}}{\pgfqpoint{3.698842in}{5.297914in}}{\pgfqpoint{3.693307in}{5.297914in}}%
\pgfpathcurveto{\pgfqpoint{3.689986in}{5.297914in}}{\pgfqpoint{3.685005in}{5.298363in}}{\pgfqpoint{3.679574in}{5.300785in}}%
\pgfpathcurveto{\pgfqpoint{3.678363in}{5.301338in}}{\pgfqpoint{3.678138in}{5.301338in}}{\pgfqpoint{3.678035in}{5.301338in}}%
\pgfpathcurveto{\pgfqpoint{3.677481in}{5.301338in}}{\pgfqpoint{3.677360in}{5.301217in}}{\pgfqpoint{3.677360in}{5.299021in}}%
\pgfpathlineto{\pgfqpoint{3.677360in}{5.267299in}}%
\pgfpathcurveto{\pgfqpoint{3.677360in}{5.265328in}}{\pgfqpoint{3.677360in}{5.264774in}}{\pgfqpoint{3.678467in}{5.264774in}}%
\pgfpathcurveto{\pgfqpoint{3.679021in}{5.264774in}}{\pgfqpoint{3.679245in}{5.264999in}}{\pgfqpoint{3.679799in}{5.265760in}}%
\pgfpathcurveto{\pgfqpoint{3.683345in}{5.270724in}}{\pgfqpoint{3.688205in}{5.272817in}}{\pgfqpoint{3.693740in}{5.272817in}}%
\pgfpathcurveto{\pgfqpoint{3.697614in}{5.272817in}}{\pgfqpoint{3.705916in}{5.270395in}}{\pgfqpoint{3.705916in}{5.251491in}}%
\pgfpathcurveto{\pgfqpoint{3.705916in}{5.247962in}}{\pgfqpoint{3.705916in}{5.241563in}}{\pgfqpoint{3.702595in}{5.236477in}}%
\pgfpathcurveto{\pgfqpoint{3.699828in}{5.231946in}}{\pgfqpoint{3.695521in}{5.229628in}}{\pgfqpoint{3.690765in}{5.229628in}}%
\pgfpathcurveto{\pgfqpoint{3.683448in}{5.229628in}}{\pgfqpoint{3.676028in}{5.234731in}}{\pgfqpoint{3.674039in}{5.243275in}}%
\pgfpathcurveto{\pgfqpoint{3.674489in}{5.243154in}}{\pgfqpoint{3.675371in}{5.242946in}}{\pgfqpoint{3.675821in}{5.242946in}}%
\pgfpathcurveto{\pgfqpoint{3.677256in}{5.242946in}}{\pgfqpoint{3.680024in}{5.243725in}}{\pgfqpoint{3.680024in}{5.247149in}}%
\pgfpathcurveto{\pgfqpoint{3.680024in}{5.250124in}}{\pgfqpoint{3.677914in}{5.251335in}}{\pgfqpoint{3.675821in}{5.251335in}}%
\pgfpathcurveto{\pgfqpoint{3.673261in}{5.251335in}}{\pgfqpoint{3.671600in}{5.249778in}}{\pgfqpoint{3.671600in}{5.246682in}}%
\pgfpathcurveto{\pgfqpoint{3.671600in}{5.237048in}}{\pgfqpoint{3.679245in}{5.226982in}}{\pgfqpoint{3.690972in}{5.226982in}}%
\pgfpathcurveto{\pgfqpoint{3.702388in}{5.226982in}}{\pgfqpoint{3.713233in}{5.236806in}}{\pgfqpoint{3.713233in}{5.251058in}}%
\pgfpathcurveto{\pgfqpoint{3.713233in}{5.264307in}}{\pgfqpoint{3.704602in}{5.274581in}}{\pgfqpoint{3.693861in}{5.274581in}}%
\pgfpathcurveto{\pgfqpoint{3.688205in}{5.274581in}}{\pgfqpoint{3.683448in}{5.272488in}}{\pgfqpoint{3.679695in}{5.268527in}}%
\pgfpathlineto{\pgfqpoint{3.679695in}{5.293053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188036in}{5.182795in}}%
\pgfpathcurveto{\pgfqpoint{4.195006in}{5.186306in}}{\pgfqpoint{4.202098in}{5.191599in}}{\pgfqpoint{4.202098in}{5.200074in}}%
\pgfpathcurveto{\pgfqpoint{4.202098in}{5.210071in}}{\pgfqpoint{4.192343in}{5.215917in}}{\pgfqpoint{4.183383in}{5.215917in}}%
\pgfpathcurveto{\pgfqpoint{4.173317in}{5.215917in}}{\pgfqpoint{4.164461in}{5.208653in}}{\pgfqpoint{4.164461in}{5.198638in}}%
\pgfpathcurveto{\pgfqpoint{4.164461in}{5.195888in}}{\pgfqpoint{4.165118in}{5.191149in}}{\pgfqpoint{4.169442in}{5.186963in}}%
\pgfpathcurveto{\pgfqpoint{4.170549in}{5.185874in}}{\pgfqpoint{4.175185in}{5.182570in}}{\pgfqpoint{4.178177in}{5.180477in}}%
\pgfpathcurveto{\pgfqpoint{4.173196in}{5.177935in}}{\pgfqpoint{4.161573in}{5.171898in}}{\pgfqpoint{4.161573in}{5.159791in}}%
\pgfpathcurveto{\pgfqpoint{4.161573in}{5.148462in}}{\pgfqpoint{4.172417in}{5.141422in}}{\pgfqpoint{4.183158in}{5.141422in}}%
\pgfpathcurveto{\pgfqpoint{4.195006in}{5.141422in}}{\pgfqpoint{4.204969in}{5.149897in}}{\pgfqpoint{4.204969in}{5.161105in}}%
\pgfpathcurveto{\pgfqpoint{4.204969in}{5.171137in}}{\pgfqpoint{4.198223in}{5.175755in}}{\pgfqpoint{4.193796in}{5.178730in}}%
\pgfpathlineto{\pgfqpoint{4.188036in}{5.182795in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.173524in}{5.192446in}}%
\pgfpathcurveto{\pgfqpoint{4.172642in}{5.193000in}}{\pgfqpoint{4.168214in}{5.196407in}}{\pgfqpoint{4.168214in}{5.201596in}}%
\pgfpathcurveto{\pgfqpoint{4.168214in}{5.208307in}}{\pgfqpoint{4.175185in}{5.213375in}}{\pgfqpoint{4.183158in}{5.213375in}}%
\pgfpathcurveto{\pgfqpoint{4.191910in}{5.213375in}}{\pgfqpoint{4.198327in}{5.207217in}}{\pgfqpoint{4.198327in}{5.200056in}}%
\pgfpathcurveto{\pgfqpoint{4.198327in}{5.189800in}}{\pgfqpoint{4.186808in}{5.183954in}}{\pgfqpoint{4.186254in}{5.183954in}}%
\pgfpathcurveto{\pgfqpoint{4.186151in}{5.183954in}}{\pgfqpoint{4.186047in}{5.183954in}}{\pgfqpoint{4.185147in}{5.184628in}}%
\pgfpathlineto{\pgfqpoint{4.173524in}{5.192446in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.193899in}{5.169909in}}%
\pgfpathcurveto{\pgfqpoint{4.195560in}{5.168698in}}{\pgfqpoint{4.200870in}{5.165083in}}{\pgfqpoint{4.200870in}{5.158355in}}%
\pgfpathcurveto{\pgfqpoint{4.200870in}{5.150226in}}{\pgfqpoint{4.192689in}{5.144068in}}{\pgfqpoint{4.183383in}{5.144068in}}%
\pgfpathcurveto{\pgfqpoint{4.173317in}{5.144068in}}{\pgfqpoint{4.165672in}{5.151212in}}{\pgfqpoint{4.165672in}{5.159895in}}%
\pgfpathcurveto{\pgfqpoint{4.165672in}{5.168595in}}{\pgfqpoint{4.172417in}{5.175842in}}{\pgfqpoint{4.180062in}{5.179266in}}%
\pgfpathlineto{\pgfqpoint{4.193899in}{5.169909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.258607in}{5.211801in}}%
\pgfpathlineto{\pgfqpoint{4.258607in}{5.214222in}}%
\pgfpathlineto{\pgfqpoint{4.232594in}{5.214222in}}%
\pgfpathcurveto{\pgfqpoint{4.219656in}{5.214222in}}{\pgfqpoint{4.219431in}{5.215675in}}{\pgfqpoint{4.218982in}{5.217802in}}%
\pgfpathlineto{\pgfqpoint{4.216993in}{5.217802in}}%
\pgfpathlineto{\pgfqpoint{4.213775in}{5.197151in}}%
\pgfpathlineto{\pgfqpoint{4.215782in}{5.197151in}}%
\pgfpathcurveto{\pgfqpoint{4.216110in}{5.199244in}}{\pgfqpoint{4.216889in}{5.204865in}}{\pgfqpoint{4.218203in}{5.206958in}}%
\pgfpathcurveto{\pgfqpoint{4.218878in}{5.207840in}}{\pgfqpoint{4.227059in}{5.207840in}}{\pgfqpoint{4.228944in}{5.207840in}}%
\pgfpathlineto{\pgfqpoint{4.253297in}{5.207840in}}%
\pgfpathlineto{\pgfqpoint{4.241017in}{5.189661in}}%
\pgfpathcurveto{\pgfqpoint{4.232819in}{5.177433in}}{\pgfqpoint{4.227180in}{5.160915in}}{\pgfqpoint{4.227180in}{5.146490in}}%
\pgfpathcurveto{\pgfqpoint{4.227180in}{5.145175in}}{\pgfqpoint{4.227180in}{5.141422in}}{\pgfqpoint{4.231158in}{5.141422in}}%
\pgfpathcurveto{\pgfqpoint{4.235154in}{5.141422in}}{\pgfqpoint{4.235154in}{5.145175in}}{\pgfqpoint{4.235154in}{5.146594in}}%
\pgfpathlineto{\pgfqpoint{4.235154in}{5.151679in}}%
\pgfpathcurveto{\pgfqpoint{4.235154in}{5.169719in}}{\pgfqpoint{4.238250in}{5.181619in}}{\pgfqpoint{4.243335in}{5.189229in}}%
\pgfpathlineto{\pgfqpoint{4.258607in}{5.211801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188036in}{5.182795in}}%
\pgfpathcurveto{\pgfqpoint{4.195006in}{5.186306in}}{\pgfqpoint{4.202098in}{5.191599in}}{\pgfqpoint{4.202098in}{5.200074in}}%
\pgfpathcurveto{\pgfqpoint{4.202098in}{5.210071in}}{\pgfqpoint{4.192343in}{5.215917in}}{\pgfqpoint{4.183383in}{5.215917in}}%
\pgfpathcurveto{\pgfqpoint{4.173317in}{5.215917in}}{\pgfqpoint{4.164461in}{5.208653in}}{\pgfqpoint{4.164461in}{5.198638in}}%
\pgfpathcurveto{\pgfqpoint{4.164461in}{5.195888in}}{\pgfqpoint{4.165118in}{5.191149in}}{\pgfqpoint{4.169442in}{5.186963in}}%
\pgfpathcurveto{\pgfqpoint{4.170549in}{5.185874in}}{\pgfqpoint{4.175185in}{5.182570in}}{\pgfqpoint{4.178177in}{5.180477in}}%
\pgfpathcurveto{\pgfqpoint{4.173196in}{5.177935in}}{\pgfqpoint{4.161573in}{5.171898in}}{\pgfqpoint{4.161573in}{5.159791in}}%
\pgfpathcurveto{\pgfqpoint{4.161573in}{5.148462in}}{\pgfqpoint{4.172417in}{5.141422in}}{\pgfqpoint{4.183158in}{5.141422in}}%
\pgfpathcurveto{\pgfqpoint{4.195006in}{5.141422in}}{\pgfqpoint{4.204969in}{5.149897in}}{\pgfqpoint{4.204969in}{5.161105in}}%
\pgfpathcurveto{\pgfqpoint{4.204969in}{5.171137in}}{\pgfqpoint{4.198223in}{5.175755in}}{\pgfqpoint{4.193796in}{5.178730in}}%
\pgfpathlineto{\pgfqpoint{4.188036in}{5.182795in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.173524in}{5.192446in}}%
\pgfpathcurveto{\pgfqpoint{4.172642in}{5.193000in}}{\pgfqpoint{4.168214in}{5.196407in}}{\pgfqpoint{4.168214in}{5.201596in}}%
\pgfpathcurveto{\pgfqpoint{4.168214in}{5.208307in}}{\pgfqpoint{4.175185in}{5.213375in}}{\pgfqpoint{4.183158in}{5.213375in}}%
\pgfpathcurveto{\pgfqpoint{4.191910in}{5.213375in}}{\pgfqpoint{4.198327in}{5.207217in}}{\pgfqpoint{4.198327in}{5.200056in}}%
\pgfpathcurveto{\pgfqpoint{4.198327in}{5.189800in}}{\pgfqpoint{4.186808in}{5.183954in}}{\pgfqpoint{4.186254in}{5.183954in}}%
\pgfpathcurveto{\pgfqpoint{4.186151in}{5.183954in}}{\pgfqpoint{4.186047in}{5.183954in}}{\pgfqpoint{4.185147in}{5.184628in}}%
\pgfpathlineto{\pgfqpoint{4.173524in}{5.192446in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.193899in}{5.169909in}}%
\pgfpathcurveto{\pgfqpoint{4.195560in}{5.168698in}}{\pgfqpoint{4.200870in}{5.165083in}}{\pgfqpoint{4.200870in}{5.158355in}}%
\pgfpathcurveto{\pgfqpoint{4.200870in}{5.150226in}}{\pgfqpoint{4.192689in}{5.144068in}}{\pgfqpoint{4.183383in}{5.144068in}}%
\pgfpathcurveto{\pgfqpoint{4.173317in}{5.144068in}}{\pgfqpoint{4.165672in}{5.151212in}}{\pgfqpoint{4.165672in}{5.159895in}}%
\pgfpathcurveto{\pgfqpoint{4.165672in}{5.168595in}}{\pgfqpoint{4.172417in}{5.175842in}}{\pgfqpoint{4.180062in}{5.179266in}}%
\pgfpathlineto{\pgfqpoint{4.193899in}{5.169909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.258607in}{5.211801in}}%
\pgfpathlineto{\pgfqpoint{4.258607in}{5.214222in}}%
\pgfpathlineto{\pgfqpoint{4.232594in}{5.214222in}}%
\pgfpathcurveto{\pgfqpoint{4.219656in}{5.214222in}}{\pgfqpoint{4.219431in}{5.215675in}}{\pgfqpoint{4.218982in}{5.217802in}}%
\pgfpathlineto{\pgfqpoint{4.216993in}{5.217802in}}%
\pgfpathlineto{\pgfqpoint{4.213775in}{5.197151in}}%
\pgfpathlineto{\pgfqpoint{4.215782in}{5.197151in}}%
\pgfpathcurveto{\pgfqpoint{4.216110in}{5.199244in}}{\pgfqpoint{4.216889in}{5.204865in}}{\pgfqpoint{4.218203in}{5.206958in}}%
\pgfpathcurveto{\pgfqpoint{4.218878in}{5.207840in}}{\pgfqpoint{4.227059in}{5.207840in}}{\pgfqpoint{4.228944in}{5.207840in}}%
\pgfpathlineto{\pgfqpoint{4.253297in}{5.207840in}}%
\pgfpathlineto{\pgfqpoint{4.241017in}{5.189661in}}%
\pgfpathcurveto{\pgfqpoint{4.232819in}{5.177433in}}{\pgfqpoint{4.227180in}{5.160915in}}{\pgfqpoint{4.227180in}{5.146490in}}%
\pgfpathcurveto{\pgfqpoint{4.227180in}{5.145175in}}{\pgfqpoint{4.227180in}{5.141422in}}{\pgfqpoint{4.231158in}{5.141422in}}%
\pgfpathcurveto{\pgfqpoint{4.235154in}{5.141422in}}{\pgfqpoint{4.235154in}{5.145175in}}{\pgfqpoint{4.235154in}{5.146594in}}%
\pgfpathlineto{\pgfqpoint{4.235154in}{5.151679in}}%
\pgfpathcurveto{\pgfqpoint{4.235154in}{5.169719in}}{\pgfqpoint{4.238250in}{5.181619in}}{\pgfqpoint{4.243335in}{5.189229in}}%
\pgfpathlineto{\pgfqpoint{4.258607in}{5.211801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.963047in}{4.156539in}}%
\pgfpathcurveto{\pgfqpoint{14.970017in}{4.160050in}}{\pgfqpoint{14.977108in}{4.165343in}}{\pgfqpoint{14.977108in}{4.173818in}}%
\pgfpathcurveto{\pgfqpoint{14.977108in}{4.183815in}}{\pgfqpoint{14.967353in}{4.189661in}}{\pgfqpoint{14.958394in}{4.189661in}}%
\pgfpathcurveto{\pgfqpoint{14.948327in}{4.189661in}}{\pgfqpoint{14.939472in}{4.182397in}}{\pgfqpoint{14.939472in}{4.172383in}}%
\pgfpathcurveto{\pgfqpoint{14.939472in}{4.169632in}}{\pgfqpoint{14.940129in}{4.164893in}}{\pgfqpoint{14.944453in}{4.160708in}}%
\pgfpathcurveto{\pgfqpoint{14.945560in}{4.159618in}}{\pgfqpoint{14.950195in}{4.156314in}}{\pgfqpoint{14.953188in}{4.154221in}}%
\pgfpathcurveto{\pgfqpoint{14.948206in}{4.151679in}}{\pgfqpoint{14.936583in}{4.145643in}}{\pgfqpoint{14.936583in}{4.133535in}}%
\pgfpathcurveto{\pgfqpoint{14.936583in}{4.122206in}}{\pgfqpoint{14.947428in}{4.115167in}}{\pgfqpoint{14.958169in}{4.115167in}}%
\pgfpathcurveto{\pgfqpoint{14.970017in}{4.115167in}}{\pgfqpoint{14.979980in}{4.123642in}}{\pgfqpoint{14.979980in}{4.134850in}}%
\pgfpathcurveto{\pgfqpoint{14.979980in}{4.144881in}}{\pgfqpoint{14.973234in}{4.149500in}}{\pgfqpoint{14.968806in}{4.152475in}}%
\pgfpathlineto{\pgfqpoint{14.963047in}{4.156539in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.948535in}{4.166190in}}%
\pgfpathcurveto{\pgfqpoint{14.947653in}{4.166744in}}{\pgfqpoint{14.943225in}{4.170151in}}{\pgfqpoint{14.943225in}{4.175340in}}%
\pgfpathcurveto{\pgfqpoint{14.943225in}{4.182051in}}{\pgfqpoint{14.950195in}{4.187119in}}{\pgfqpoint{14.958169in}{4.187119in}}%
\pgfpathcurveto{\pgfqpoint{14.966921in}{4.187119in}}{\pgfqpoint{14.973338in}{4.180961in}}{\pgfqpoint{14.973338in}{4.173801in}}%
\pgfpathcurveto{\pgfqpoint{14.973338in}{4.163544in}}{\pgfqpoint{14.961819in}{4.157698in}}{\pgfqpoint{14.961265in}{4.157698in}}%
\pgfpathcurveto{\pgfqpoint{14.961161in}{4.157698in}}{\pgfqpoint{14.961057in}{4.157698in}}{\pgfqpoint{14.960158in}{4.158373in}}%
\pgfpathlineto{\pgfqpoint{14.948535in}{4.166190in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.968910in}{4.143653in}}%
\pgfpathcurveto{\pgfqpoint{14.970570in}{4.142443in}}{\pgfqpoint{14.975880in}{4.138828in}}{\pgfqpoint{14.975880in}{4.132100in}}%
\pgfpathcurveto{\pgfqpoint{14.975880in}{4.123970in}}{\pgfqpoint{14.967699in}{4.117813in}}{\pgfqpoint{14.958394in}{4.117813in}}%
\pgfpathcurveto{\pgfqpoint{14.948327in}{4.117813in}}{\pgfqpoint{14.940683in}{4.124956in}}{\pgfqpoint{14.940683in}{4.133639in}}%
\pgfpathcurveto{\pgfqpoint{14.940683in}{4.142339in}}{\pgfqpoint{14.947428in}{4.149586in}}{\pgfqpoint{14.955073in}{4.153011in}}%
\pgfpathlineto{\pgfqpoint{14.968910in}{4.143653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.033618in}{4.185545in}}%
\pgfpathlineto{\pgfqpoint{15.033618in}{4.187966in}}%
\pgfpathlineto{\pgfqpoint{15.007604in}{4.187966in}}%
\pgfpathcurveto{\pgfqpoint{14.994667in}{4.187966in}}{\pgfqpoint{14.994442in}{4.189419in}}{\pgfqpoint{14.993992in}{4.191547in}}%
\pgfpathlineto{\pgfqpoint{14.992003in}{4.191547in}}%
\pgfpathlineto{\pgfqpoint{14.988786in}{4.170895in}}%
\pgfpathlineto{\pgfqpoint{14.990792in}{4.170895in}}%
\pgfpathcurveto{\pgfqpoint{14.991121in}{4.172988in}}{\pgfqpoint{14.991899in}{4.178609in}}{\pgfqpoint{14.993214in}{4.180702in}}%
\pgfpathcurveto{\pgfqpoint{14.993888in}{4.181584in}}{\pgfqpoint{15.002070in}{4.181584in}}{\pgfqpoint{15.003955in}{4.181584in}}%
\pgfpathlineto{\pgfqpoint{15.028308in}{4.181584in}}%
\pgfpathlineto{\pgfqpoint{15.016028in}{4.163406in}}%
\pgfpathcurveto{\pgfqpoint{15.007829in}{4.151177in}}{\pgfqpoint{15.002191in}{4.134659in}}{\pgfqpoint{15.002191in}{4.120234in}}%
\pgfpathcurveto{\pgfqpoint{15.002191in}{4.118920in}}{\pgfqpoint{15.002191in}{4.115167in}}{\pgfqpoint{15.006169in}{4.115167in}}%
\pgfpathcurveto{\pgfqpoint{15.010164in}{4.115167in}}{\pgfqpoint{15.010164in}{4.118920in}}{\pgfqpoint{15.010164in}{4.120338in}}%
\pgfpathlineto{\pgfqpoint{15.010164in}{4.125423in}}%
\pgfpathcurveto{\pgfqpoint{15.010164in}{4.143463in}}{\pgfqpoint{15.013260in}{4.155363in}}{\pgfqpoint{15.018345in}{4.162973in}}%
\pgfpathlineto{\pgfqpoint{15.033618in}{4.185545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.963047in}{4.156539in}}%
\pgfpathcurveto{\pgfqpoint{14.970017in}{4.160050in}}{\pgfqpoint{14.977108in}{4.165343in}}{\pgfqpoint{14.977108in}{4.173818in}}%
\pgfpathcurveto{\pgfqpoint{14.977108in}{4.183815in}}{\pgfqpoint{14.967353in}{4.189661in}}{\pgfqpoint{14.958394in}{4.189661in}}%
\pgfpathcurveto{\pgfqpoint{14.948327in}{4.189661in}}{\pgfqpoint{14.939472in}{4.182397in}}{\pgfqpoint{14.939472in}{4.172383in}}%
\pgfpathcurveto{\pgfqpoint{14.939472in}{4.169632in}}{\pgfqpoint{14.940129in}{4.164893in}}{\pgfqpoint{14.944453in}{4.160708in}}%
\pgfpathcurveto{\pgfqpoint{14.945560in}{4.159618in}}{\pgfqpoint{14.950195in}{4.156314in}}{\pgfqpoint{14.953188in}{4.154221in}}%
\pgfpathcurveto{\pgfqpoint{14.948206in}{4.151679in}}{\pgfqpoint{14.936583in}{4.145643in}}{\pgfqpoint{14.936583in}{4.133535in}}%
\pgfpathcurveto{\pgfqpoint{14.936583in}{4.122206in}}{\pgfqpoint{14.947428in}{4.115167in}}{\pgfqpoint{14.958169in}{4.115167in}}%
\pgfpathcurveto{\pgfqpoint{14.970017in}{4.115167in}}{\pgfqpoint{14.979980in}{4.123642in}}{\pgfqpoint{14.979980in}{4.134850in}}%
\pgfpathcurveto{\pgfqpoint{14.979980in}{4.144881in}}{\pgfqpoint{14.973234in}{4.149500in}}{\pgfqpoint{14.968806in}{4.152475in}}%
\pgfpathlineto{\pgfqpoint{14.963047in}{4.156539in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.948535in}{4.166190in}}%
\pgfpathcurveto{\pgfqpoint{14.947653in}{4.166744in}}{\pgfqpoint{14.943225in}{4.170151in}}{\pgfqpoint{14.943225in}{4.175340in}}%
\pgfpathcurveto{\pgfqpoint{14.943225in}{4.182051in}}{\pgfqpoint{14.950195in}{4.187119in}}{\pgfqpoint{14.958169in}{4.187119in}}%
\pgfpathcurveto{\pgfqpoint{14.966921in}{4.187119in}}{\pgfqpoint{14.973338in}{4.180961in}}{\pgfqpoint{14.973338in}{4.173801in}}%
\pgfpathcurveto{\pgfqpoint{14.973338in}{4.163544in}}{\pgfqpoint{14.961819in}{4.157698in}}{\pgfqpoint{14.961265in}{4.157698in}}%
\pgfpathcurveto{\pgfqpoint{14.961161in}{4.157698in}}{\pgfqpoint{14.961057in}{4.157698in}}{\pgfqpoint{14.960158in}{4.158373in}}%
\pgfpathlineto{\pgfqpoint{14.948535in}{4.166190in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.968910in}{4.143653in}}%
\pgfpathcurveto{\pgfqpoint{14.970570in}{4.142443in}}{\pgfqpoint{14.975880in}{4.138828in}}{\pgfqpoint{14.975880in}{4.132100in}}%
\pgfpathcurveto{\pgfqpoint{14.975880in}{4.123970in}}{\pgfqpoint{14.967699in}{4.117813in}}{\pgfqpoint{14.958394in}{4.117813in}}%
\pgfpathcurveto{\pgfqpoint{14.948327in}{4.117813in}}{\pgfqpoint{14.940683in}{4.124956in}}{\pgfqpoint{14.940683in}{4.133639in}}%
\pgfpathcurveto{\pgfqpoint{14.940683in}{4.142339in}}{\pgfqpoint{14.947428in}{4.149586in}}{\pgfqpoint{14.955073in}{4.153011in}}%
\pgfpathlineto{\pgfqpoint{14.968910in}{4.143653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{15.033618in}{4.185545in}}%
\pgfpathlineto{\pgfqpoint{15.033618in}{4.187966in}}%
\pgfpathlineto{\pgfqpoint{15.007604in}{4.187966in}}%
\pgfpathcurveto{\pgfqpoint{14.994667in}{4.187966in}}{\pgfqpoint{14.994442in}{4.189419in}}{\pgfqpoint{14.993992in}{4.191547in}}%
\pgfpathlineto{\pgfqpoint{14.992003in}{4.191547in}}%
\pgfpathlineto{\pgfqpoint{14.988786in}{4.170895in}}%
\pgfpathlineto{\pgfqpoint{14.990792in}{4.170895in}}%
\pgfpathcurveto{\pgfqpoint{14.991121in}{4.172988in}}{\pgfqpoint{14.991899in}{4.178609in}}{\pgfqpoint{14.993214in}{4.180702in}}%
\pgfpathcurveto{\pgfqpoint{14.993888in}{4.181584in}}{\pgfqpoint{15.002070in}{4.181584in}}{\pgfqpoint{15.003955in}{4.181584in}}%
\pgfpathlineto{\pgfqpoint{15.028308in}{4.181584in}}%
\pgfpathlineto{\pgfqpoint{15.016028in}{4.163406in}}%
\pgfpathcurveto{\pgfqpoint{15.007829in}{4.151177in}}{\pgfqpoint{15.002191in}{4.134659in}}{\pgfqpoint{15.002191in}{4.120234in}}%
\pgfpathcurveto{\pgfqpoint{15.002191in}{4.118920in}}{\pgfqpoint{15.002191in}{4.115167in}}{\pgfqpoint{15.006169in}{4.115167in}}%
\pgfpathcurveto{\pgfqpoint{15.010164in}{4.115167in}}{\pgfqpoint{15.010164in}{4.118920in}}{\pgfqpoint{15.010164in}{4.120338in}}%
\pgfpathlineto{\pgfqpoint{15.010164in}{4.125423in}}%
\pgfpathcurveto{\pgfqpoint{15.010164in}{4.143463in}}{\pgfqpoint{15.013260in}{4.155363in}}{\pgfqpoint{15.018345in}{4.162973in}}%
\pgfpathlineto{\pgfqpoint{15.033618in}{4.185545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.262710in}{5.442080in}}%
\pgfpathcurveto{\pgfqpoint{6.269681in}{5.445591in}}{\pgfqpoint{6.276772in}{5.450884in}}{\pgfqpoint{6.276772in}{5.459359in}}%
\pgfpathcurveto{\pgfqpoint{6.276772in}{5.469356in}}{\pgfqpoint{6.267017in}{5.475202in}}{\pgfqpoint{6.258057in}{5.475202in}}%
\pgfpathcurveto{\pgfqpoint{6.247991in}{5.475202in}}{\pgfqpoint{6.239135in}{5.467938in}}{\pgfqpoint{6.239135in}{5.457923in}}%
\pgfpathcurveto{\pgfqpoint{6.239135in}{5.455173in}}{\pgfqpoint{6.239793in}{5.450434in}}{\pgfqpoint{6.244117in}{5.446248in}}%
\pgfpathcurveto{\pgfqpoint{6.245224in}{5.445158in}}{\pgfqpoint{6.249859in}{5.441855in}}{\pgfqpoint{6.252851in}{5.439762in}}%
\pgfpathcurveto{\pgfqpoint{6.247870in}{5.437220in}}{\pgfqpoint{6.236247in}{5.431183in}}{\pgfqpoint{6.236247in}{5.419076in}}%
\pgfpathcurveto{\pgfqpoint{6.236247in}{5.407747in}}{\pgfqpoint{6.247092in}{5.400707in}}{\pgfqpoint{6.257833in}{5.400707in}}%
\pgfpathcurveto{\pgfqpoint{6.269681in}{5.400707in}}{\pgfqpoint{6.279643in}{5.409182in}}{\pgfqpoint{6.279643in}{5.420390in}}%
\pgfpathcurveto{\pgfqpoint{6.279643in}{5.430422in}}{\pgfqpoint{6.272898in}{5.435040in}}{\pgfqpoint{6.268470in}{5.438015in}}%
\pgfpathlineto{\pgfqpoint{6.262710in}{5.442080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.248199in}{5.451731in}}%
\pgfpathcurveto{\pgfqpoint{6.247316in}{5.452285in}}{\pgfqpoint{6.242889in}{5.455692in}}{\pgfqpoint{6.242889in}{5.460881in}}%
\pgfpathcurveto{\pgfqpoint{6.242889in}{5.467592in}}{\pgfqpoint{6.249859in}{5.472660in}}{\pgfqpoint{6.257833in}{5.472660in}}%
\pgfpathcurveto{\pgfqpoint{6.266584in}{5.472660in}}{\pgfqpoint{6.273001in}{5.466502in}}{\pgfqpoint{6.273001in}{5.459341in}}%
\pgfpathcurveto{\pgfqpoint{6.273001in}{5.449085in}}{\pgfqpoint{6.261482in}{5.443239in}}{\pgfqpoint{6.260929in}{5.443239in}}%
\pgfpathcurveto{\pgfqpoint{6.260825in}{5.443239in}}{\pgfqpoint{6.260721in}{5.443239in}}{\pgfqpoint{6.259822in}{5.443913in}}%
\pgfpathlineto{\pgfqpoint{6.248199in}{5.451731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.268574in}{5.429194in}}%
\pgfpathcurveto{\pgfqpoint{6.270234in}{5.427983in}}{\pgfqpoint{6.275544in}{5.424368in}}{\pgfqpoint{6.275544in}{5.417640in}}%
\pgfpathcurveto{\pgfqpoint{6.275544in}{5.409511in}}{\pgfqpoint{6.267363in}{5.403353in}}{\pgfqpoint{6.258057in}{5.403353in}}%
\pgfpathcurveto{\pgfqpoint{6.247991in}{5.403353in}}{\pgfqpoint{6.240346in}{5.410497in}}{\pgfqpoint{6.240346in}{5.419180in}}%
\pgfpathcurveto{\pgfqpoint{6.240346in}{5.427880in}}{\pgfqpoint{6.247092in}{5.435127in}}{\pgfqpoint{6.254737in}{5.438551in}}%
\pgfpathlineto{\pgfqpoint{6.268574in}{5.429194in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.333282in}{5.471086in}}%
\pgfpathlineto{\pgfqpoint{6.333282in}{5.473507in}}%
\pgfpathlineto{\pgfqpoint{6.307268in}{5.473507in}}%
\pgfpathcurveto{\pgfqpoint{6.294330in}{5.473507in}}{\pgfqpoint{6.294106in}{5.474960in}}{\pgfqpoint{6.293656in}{5.477087in}}%
\pgfpathlineto{\pgfqpoint{6.291667in}{5.477087in}}%
\pgfpathlineto{\pgfqpoint{6.288450in}{5.456436in}}%
\pgfpathlineto{\pgfqpoint{6.290456in}{5.456436in}}%
\pgfpathcurveto{\pgfqpoint{6.290785in}{5.458528in}}{\pgfqpoint{6.291563in}{5.464150in}}{\pgfqpoint{6.292877in}{5.466243in}}%
\pgfpathcurveto{\pgfqpoint{6.293552in}{5.467125in}}{\pgfqpoint{6.301733in}{5.467125in}}{\pgfqpoint{6.303618in}{5.467125in}}%
\pgfpathlineto{\pgfqpoint{6.327972in}{5.467125in}}%
\pgfpathlineto{\pgfqpoint{6.315691in}{5.448946in}}%
\pgfpathcurveto{\pgfqpoint{6.307493in}{5.436718in}}{\pgfqpoint{6.301854in}{5.420200in}}{\pgfqpoint{6.301854in}{5.405775in}}%
\pgfpathcurveto{\pgfqpoint{6.301854in}{5.404460in}}{\pgfqpoint{6.301854in}{5.400707in}}{\pgfqpoint{6.305832in}{5.400707in}}%
\pgfpathcurveto{\pgfqpoint{6.309828in}{5.400707in}}{\pgfqpoint{6.309828in}{5.404460in}}{\pgfqpoint{6.309828in}{5.405879in}}%
\pgfpathlineto{\pgfqpoint{6.309828in}{5.410964in}}%
\pgfpathcurveto{\pgfqpoint{6.309828in}{5.429004in}}{\pgfqpoint{6.312924in}{5.440904in}}{\pgfqpoint{6.318009in}{5.448514in}}%
\pgfpathlineto{\pgfqpoint{6.333282in}{5.471086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.262710in}{5.442080in}}%
\pgfpathcurveto{\pgfqpoint{6.269681in}{5.445591in}}{\pgfqpoint{6.276772in}{5.450884in}}{\pgfqpoint{6.276772in}{5.459359in}}%
\pgfpathcurveto{\pgfqpoint{6.276772in}{5.469356in}}{\pgfqpoint{6.267017in}{5.475202in}}{\pgfqpoint{6.258057in}{5.475202in}}%
\pgfpathcurveto{\pgfqpoint{6.247991in}{5.475202in}}{\pgfqpoint{6.239135in}{5.467938in}}{\pgfqpoint{6.239135in}{5.457923in}}%
\pgfpathcurveto{\pgfqpoint{6.239135in}{5.455173in}}{\pgfqpoint{6.239793in}{5.450434in}}{\pgfqpoint{6.244117in}{5.446248in}}%
\pgfpathcurveto{\pgfqpoint{6.245224in}{5.445158in}}{\pgfqpoint{6.249859in}{5.441855in}}{\pgfqpoint{6.252851in}{5.439762in}}%
\pgfpathcurveto{\pgfqpoint{6.247870in}{5.437220in}}{\pgfqpoint{6.236247in}{5.431183in}}{\pgfqpoint{6.236247in}{5.419076in}}%
\pgfpathcurveto{\pgfqpoint{6.236247in}{5.407747in}}{\pgfqpoint{6.247092in}{5.400707in}}{\pgfqpoint{6.257833in}{5.400707in}}%
\pgfpathcurveto{\pgfqpoint{6.269681in}{5.400707in}}{\pgfqpoint{6.279643in}{5.409182in}}{\pgfqpoint{6.279643in}{5.420390in}}%
\pgfpathcurveto{\pgfqpoint{6.279643in}{5.430422in}}{\pgfqpoint{6.272898in}{5.435040in}}{\pgfqpoint{6.268470in}{5.438015in}}%
\pgfpathlineto{\pgfqpoint{6.262710in}{5.442080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.248199in}{5.451731in}}%
\pgfpathcurveto{\pgfqpoint{6.247316in}{5.452285in}}{\pgfqpoint{6.242889in}{5.455692in}}{\pgfqpoint{6.242889in}{5.460881in}}%
\pgfpathcurveto{\pgfqpoint{6.242889in}{5.467592in}}{\pgfqpoint{6.249859in}{5.472660in}}{\pgfqpoint{6.257833in}{5.472660in}}%
\pgfpathcurveto{\pgfqpoint{6.266584in}{5.472660in}}{\pgfqpoint{6.273001in}{5.466502in}}{\pgfqpoint{6.273001in}{5.459341in}}%
\pgfpathcurveto{\pgfqpoint{6.273001in}{5.449085in}}{\pgfqpoint{6.261482in}{5.443239in}}{\pgfqpoint{6.260929in}{5.443239in}}%
\pgfpathcurveto{\pgfqpoint{6.260825in}{5.443239in}}{\pgfqpoint{6.260721in}{5.443239in}}{\pgfqpoint{6.259822in}{5.443913in}}%
\pgfpathlineto{\pgfqpoint{6.248199in}{5.451731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.268574in}{5.429194in}}%
\pgfpathcurveto{\pgfqpoint{6.270234in}{5.427983in}}{\pgfqpoint{6.275544in}{5.424368in}}{\pgfqpoint{6.275544in}{5.417640in}}%
\pgfpathcurveto{\pgfqpoint{6.275544in}{5.409511in}}{\pgfqpoint{6.267363in}{5.403353in}}{\pgfqpoint{6.258057in}{5.403353in}}%
\pgfpathcurveto{\pgfqpoint{6.247991in}{5.403353in}}{\pgfqpoint{6.240346in}{5.410497in}}{\pgfqpoint{6.240346in}{5.419180in}}%
\pgfpathcurveto{\pgfqpoint{6.240346in}{5.427880in}}{\pgfqpoint{6.247092in}{5.435127in}}{\pgfqpoint{6.254737in}{5.438551in}}%
\pgfpathlineto{\pgfqpoint{6.268574in}{5.429194in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.333282in}{5.471086in}}%
\pgfpathlineto{\pgfqpoint{6.333282in}{5.473507in}}%
\pgfpathlineto{\pgfqpoint{6.307268in}{5.473507in}}%
\pgfpathcurveto{\pgfqpoint{6.294330in}{5.473507in}}{\pgfqpoint{6.294106in}{5.474960in}}{\pgfqpoint{6.293656in}{5.477087in}}%
\pgfpathlineto{\pgfqpoint{6.291667in}{5.477087in}}%
\pgfpathlineto{\pgfqpoint{6.288450in}{5.456436in}}%
\pgfpathlineto{\pgfqpoint{6.290456in}{5.456436in}}%
\pgfpathcurveto{\pgfqpoint{6.290785in}{5.458528in}}{\pgfqpoint{6.291563in}{5.464150in}}{\pgfqpoint{6.292877in}{5.466243in}}%
\pgfpathcurveto{\pgfqpoint{6.293552in}{5.467125in}}{\pgfqpoint{6.301733in}{5.467125in}}{\pgfqpoint{6.303618in}{5.467125in}}%
\pgfpathlineto{\pgfqpoint{6.327972in}{5.467125in}}%
\pgfpathlineto{\pgfqpoint{6.315691in}{5.448946in}}%
\pgfpathcurveto{\pgfqpoint{6.307493in}{5.436718in}}{\pgfqpoint{6.301854in}{5.420200in}}{\pgfqpoint{6.301854in}{5.405775in}}%
\pgfpathcurveto{\pgfqpoint{6.301854in}{5.404460in}}{\pgfqpoint{6.301854in}{5.400707in}}{\pgfqpoint{6.305832in}{5.400707in}}%
\pgfpathcurveto{\pgfqpoint{6.309828in}{5.400707in}}{\pgfqpoint{6.309828in}{5.404460in}}{\pgfqpoint{6.309828in}{5.405879in}}%
\pgfpathlineto{\pgfqpoint{6.309828in}{5.410964in}}%
\pgfpathcurveto{\pgfqpoint{6.309828in}{5.429004in}}{\pgfqpoint{6.312924in}{5.440904in}}{\pgfqpoint{6.318009in}{5.448514in}}%
\pgfpathlineto{\pgfqpoint{6.333282in}{5.471086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.463298in}{6.070303in}}%
\pgfpathcurveto{\pgfqpoint{-4.463298in}{6.072621in}}{\pgfqpoint{-4.463402in}{6.072621in}}{\pgfqpoint{-4.464958in}{6.072621in}}%
\pgfpathcurveto{\pgfqpoint{-4.469265in}{6.067847in}}{\pgfqpoint{-4.475803in}{6.066308in}}{\pgfqpoint{-4.481995in}{6.066308in}}%
\pgfpathcurveto{\pgfqpoint{-4.482324in}{6.066308in}}{\pgfqpoint{-4.482877in}{6.066308in}}{\pgfqpoint{-4.482998in}{6.065979in}}%
\pgfpathcurveto{\pgfqpoint{-4.483102in}{6.065754in}}{\pgfqpoint{-4.483102in}{6.065529in}}{\pgfqpoint{-4.483102in}{6.063212in}}%
\pgfpathcurveto{\pgfqpoint{-4.479677in}{6.063212in}}{\pgfqpoint{-4.473918in}{6.063869in}}{\pgfqpoint{-4.469490in}{6.066515in}}%
\pgfpathlineto{\pgfqpoint{-4.469490in}{6.008089in}}%
\pgfpathcurveto{\pgfqpoint{-4.469490in}{6.004197in}}{\pgfqpoint{-4.469715in}{6.002882in}}{\pgfqpoint{-4.479228in}{6.002882in}}%
\pgfpathlineto{\pgfqpoint{-4.482548in}{6.002882in}}%
\pgfpathlineto{\pgfqpoint{-4.482548in}{6.000115in}}%
\pgfpathcurveto{\pgfqpoint{-4.477239in}{6.000115in}}{\pgfqpoint{-4.471704in}{6.000115in}}{\pgfqpoint{-4.466394in}{6.000115in}}%
\pgfpathcurveto{\pgfqpoint{-4.461084in}{6.000115in}}{\pgfqpoint{-4.455549in}{6.000115in}}{\pgfqpoint{-4.450222in}{6.000115in}}%
\pgfpathlineto{\pgfqpoint{-4.450222in}{6.002882in}}%
\pgfpathlineto{\pgfqpoint{-4.453543in}{6.002882in}}%
\pgfpathcurveto{\pgfqpoint{-4.463073in}{6.002882in}}{\pgfqpoint{-4.463298in}{6.004093in}}{\pgfqpoint{-4.463298in}{6.008037in}}%
\pgfpathlineto{\pgfqpoint{-4.463298in}{6.070303in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-4.395805in}{6.017221in}}%
\pgfpathlineto{\pgfqpoint{-4.397794in}{6.017221in}}%
\pgfpathcurveto{\pgfqpoint{-4.398901in}{6.009386in}}{\pgfqpoint{-4.399800in}{6.008054in}}{\pgfqpoint{-4.400233in}{6.007379in}}%
\pgfpathcurveto{\pgfqpoint{-4.400786in}{6.006497in}}{\pgfqpoint{-4.408760in}{6.006497in}}{\pgfqpoint{-4.410317in}{6.006497in}}%
\pgfpathlineto{\pgfqpoint{-4.431556in}{6.006497in}}%
\pgfpathcurveto{\pgfqpoint{-4.427578in}{6.010821in}}{\pgfqpoint{-4.419830in}{6.018657in}}{\pgfqpoint{-4.410420in}{6.027737in}}%
\pgfpathcurveto{\pgfqpoint{-4.403675in}{6.034137in}}{\pgfqpoint{-4.395805in}{6.041661in}}{\pgfqpoint{-4.395805in}{6.052609in}}%
\pgfpathcurveto{\pgfqpoint{-4.395805in}{6.065668in}}{\pgfqpoint{-4.406217in}{6.073174in}}{\pgfqpoint{-4.417840in}{6.073174in}}%
\pgfpathcurveto{\pgfqpoint{-4.430017in}{6.073174in}}{\pgfqpoint{-4.437437in}{6.062451in}}{\pgfqpoint{-4.437437in}{6.052523in}}%
\pgfpathcurveto{\pgfqpoint{-4.437437in}{6.048199in}}{\pgfqpoint{-4.434220in}{6.047645in}}{\pgfqpoint{-4.432888in}{6.047645in}}%
\pgfpathcurveto{\pgfqpoint{-4.431781in}{6.047645in}}{\pgfqpoint{-4.428460in}{6.048320in}}{\pgfqpoint{-4.428460in}{6.052177in}}%
\pgfpathcurveto{\pgfqpoint{-4.428460in}{6.055584in}}{\pgfqpoint{-4.431349in}{6.056570in}}{\pgfqpoint{-4.432888in}{6.056570in}}%
\pgfpathcurveto{\pgfqpoint{-4.433563in}{6.056570in}}{\pgfqpoint{-4.434220in}{6.056466in}}{\pgfqpoint{-4.434670in}{6.056241in}}%
\pgfpathcurveto{\pgfqpoint{-4.432560in}{6.065668in}}{\pgfqpoint{-4.426143in}{6.070303in}}{\pgfqpoint{-4.419380in}{6.070303in}}%
\pgfpathcurveto{\pgfqpoint{-4.409763in}{6.070303in}}{\pgfqpoint{-4.403450in}{6.062676in}}{\pgfqpoint{-4.403450in}{6.052609in}}%
\pgfpathcurveto{\pgfqpoint{-4.403450in}{6.042992in}}{\pgfqpoint{-4.409089in}{6.034708in}}{\pgfqpoint{-4.415402in}{6.027512in}}%
\pgfpathlineto{\pgfqpoint{-4.437437in}{6.002640in}}%
\pgfpathlineto{\pgfqpoint{-4.437437in}{6.000115in}}%
\pgfpathlineto{\pgfqpoint{-4.398469in}{6.000115in}}%
\pgfpathlineto{\pgfqpoint{-4.395805in}{6.017221in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-4.361763in}{6.070303in}}%
\pgfpathcurveto{\pgfqpoint{-4.361763in}{6.072621in}}{\pgfqpoint{-4.361867in}{6.072621in}}{\pgfqpoint{-4.363424in}{6.072621in}}%
\pgfpathcurveto{\pgfqpoint{-4.367731in}{6.067847in}}{\pgfqpoint{-4.374269in}{6.066308in}}{\pgfqpoint{-4.380461in}{6.066308in}}%
\pgfpathcurveto{\pgfqpoint{-4.380789in}{6.066308in}}{\pgfqpoint{-4.381343in}{6.066308in}}{\pgfqpoint{-4.381464in}{6.065979in}}%
\pgfpathcurveto{\pgfqpoint{-4.381568in}{6.065754in}}{\pgfqpoint{-4.381568in}{6.065529in}}{\pgfqpoint{-4.381568in}{6.063212in}}%
\pgfpathcurveto{\pgfqpoint{-4.378143in}{6.063212in}}{\pgfqpoint{-4.372383in}{6.063869in}}{\pgfqpoint{-4.367955in}{6.066515in}}%
\pgfpathlineto{\pgfqpoint{-4.367955in}{6.008089in}}%
\pgfpathcurveto{\pgfqpoint{-4.367955in}{6.004197in}}{\pgfqpoint{-4.368180in}{6.002882in}}{\pgfqpoint{-4.377693in}{6.002882in}}%
\pgfpathlineto{\pgfqpoint{-4.381014in}{6.002882in}}%
\pgfpathlineto{\pgfqpoint{-4.381014in}{6.000115in}}%
\pgfpathcurveto{\pgfqpoint{-4.375704in}{6.000115in}}{\pgfqpoint{-4.370169in}{6.000115in}}{\pgfqpoint{-4.364859in}{6.000115in}}%
\pgfpathcurveto{\pgfqpoint{-4.359549in}{6.000115in}}{\pgfqpoint{-4.354015in}{6.000115in}}{\pgfqpoint{-4.348687in}{6.000115in}}%
\pgfpathlineto{\pgfqpoint{-4.348687in}{6.002882in}}%
\pgfpathlineto{\pgfqpoint{-4.352008in}{6.002882in}}%
\pgfpathcurveto{\pgfqpoint{-4.361538in}{6.002882in}}{\pgfqpoint{-4.361763in}{6.004093in}}{\pgfqpoint{-4.361763in}{6.008037in}}%
\pgfpathlineto{\pgfqpoint{-4.361763in}{6.070303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.463298in}{6.070303in}}%
\pgfpathcurveto{\pgfqpoint{-4.463298in}{6.072621in}}{\pgfqpoint{-4.463402in}{6.072621in}}{\pgfqpoint{-4.464958in}{6.072621in}}%
\pgfpathcurveto{\pgfqpoint{-4.469265in}{6.067847in}}{\pgfqpoint{-4.475803in}{6.066308in}}{\pgfqpoint{-4.481995in}{6.066308in}}%
\pgfpathcurveto{\pgfqpoint{-4.482324in}{6.066308in}}{\pgfqpoint{-4.482877in}{6.066308in}}{\pgfqpoint{-4.482998in}{6.065979in}}%
\pgfpathcurveto{\pgfqpoint{-4.483102in}{6.065754in}}{\pgfqpoint{-4.483102in}{6.065529in}}{\pgfqpoint{-4.483102in}{6.063212in}}%
\pgfpathcurveto{\pgfqpoint{-4.479677in}{6.063212in}}{\pgfqpoint{-4.473918in}{6.063869in}}{\pgfqpoint{-4.469490in}{6.066515in}}%
\pgfpathlineto{\pgfqpoint{-4.469490in}{6.008089in}}%
\pgfpathcurveto{\pgfqpoint{-4.469490in}{6.004197in}}{\pgfqpoint{-4.469715in}{6.002882in}}{\pgfqpoint{-4.479228in}{6.002882in}}%
\pgfpathlineto{\pgfqpoint{-4.482548in}{6.002882in}}%
\pgfpathlineto{\pgfqpoint{-4.482548in}{6.000115in}}%
\pgfpathcurveto{\pgfqpoint{-4.477239in}{6.000115in}}{\pgfqpoint{-4.471704in}{6.000115in}}{\pgfqpoint{-4.466394in}{6.000115in}}%
\pgfpathcurveto{\pgfqpoint{-4.461084in}{6.000115in}}{\pgfqpoint{-4.455549in}{6.000115in}}{\pgfqpoint{-4.450222in}{6.000115in}}%
\pgfpathlineto{\pgfqpoint{-4.450222in}{6.002882in}}%
\pgfpathlineto{\pgfqpoint{-4.453543in}{6.002882in}}%
\pgfpathcurveto{\pgfqpoint{-4.463073in}{6.002882in}}{\pgfqpoint{-4.463298in}{6.004093in}}{\pgfqpoint{-4.463298in}{6.008037in}}%
\pgfpathlineto{\pgfqpoint{-4.463298in}{6.070303in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-4.395805in}{6.017221in}}%
\pgfpathlineto{\pgfqpoint{-4.397794in}{6.017221in}}%
\pgfpathcurveto{\pgfqpoint{-4.398901in}{6.009386in}}{\pgfqpoint{-4.399800in}{6.008054in}}{\pgfqpoint{-4.400233in}{6.007379in}}%
\pgfpathcurveto{\pgfqpoint{-4.400786in}{6.006497in}}{\pgfqpoint{-4.408760in}{6.006497in}}{\pgfqpoint{-4.410317in}{6.006497in}}%
\pgfpathlineto{\pgfqpoint{-4.431556in}{6.006497in}}%
\pgfpathcurveto{\pgfqpoint{-4.427578in}{6.010821in}}{\pgfqpoint{-4.419830in}{6.018657in}}{\pgfqpoint{-4.410420in}{6.027737in}}%
\pgfpathcurveto{\pgfqpoint{-4.403675in}{6.034137in}}{\pgfqpoint{-4.395805in}{6.041661in}}{\pgfqpoint{-4.395805in}{6.052609in}}%
\pgfpathcurveto{\pgfqpoint{-4.395805in}{6.065668in}}{\pgfqpoint{-4.406217in}{6.073174in}}{\pgfqpoint{-4.417840in}{6.073174in}}%
\pgfpathcurveto{\pgfqpoint{-4.430017in}{6.073174in}}{\pgfqpoint{-4.437437in}{6.062451in}}{\pgfqpoint{-4.437437in}{6.052523in}}%
\pgfpathcurveto{\pgfqpoint{-4.437437in}{6.048199in}}{\pgfqpoint{-4.434220in}{6.047645in}}{\pgfqpoint{-4.432888in}{6.047645in}}%
\pgfpathcurveto{\pgfqpoint{-4.431781in}{6.047645in}}{\pgfqpoint{-4.428460in}{6.048320in}}{\pgfqpoint{-4.428460in}{6.052177in}}%
\pgfpathcurveto{\pgfqpoint{-4.428460in}{6.055584in}}{\pgfqpoint{-4.431349in}{6.056570in}}{\pgfqpoint{-4.432888in}{6.056570in}}%
\pgfpathcurveto{\pgfqpoint{-4.433563in}{6.056570in}}{\pgfqpoint{-4.434220in}{6.056466in}}{\pgfqpoint{-4.434670in}{6.056241in}}%
\pgfpathcurveto{\pgfqpoint{-4.432560in}{6.065668in}}{\pgfqpoint{-4.426143in}{6.070303in}}{\pgfqpoint{-4.419380in}{6.070303in}}%
\pgfpathcurveto{\pgfqpoint{-4.409763in}{6.070303in}}{\pgfqpoint{-4.403450in}{6.062676in}}{\pgfqpoint{-4.403450in}{6.052609in}}%
\pgfpathcurveto{\pgfqpoint{-4.403450in}{6.042992in}}{\pgfqpoint{-4.409089in}{6.034708in}}{\pgfqpoint{-4.415402in}{6.027512in}}%
\pgfpathlineto{\pgfqpoint{-4.437437in}{6.002640in}}%
\pgfpathlineto{\pgfqpoint{-4.437437in}{6.000115in}}%
\pgfpathlineto{\pgfqpoint{-4.398469in}{6.000115in}}%
\pgfpathlineto{\pgfqpoint{-4.395805in}{6.017221in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-4.361763in}{6.070303in}}%
\pgfpathcurveto{\pgfqpoint{-4.361763in}{6.072621in}}{\pgfqpoint{-4.361867in}{6.072621in}}{\pgfqpoint{-4.363424in}{6.072621in}}%
\pgfpathcurveto{\pgfqpoint{-4.367731in}{6.067847in}}{\pgfqpoint{-4.374269in}{6.066308in}}{\pgfqpoint{-4.380461in}{6.066308in}}%
\pgfpathcurveto{\pgfqpoint{-4.380789in}{6.066308in}}{\pgfqpoint{-4.381343in}{6.066308in}}{\pgfqpoint{-4.381464in}{6.065979in}}%
\pgfpathcurveto{\pgfqpoint{-4.381568in}{6.065754in}}{\pgfqpoint{-4.381568in}{6.065529in}}{\pgfqpoint{-4.381568in}{6.063212in}}%
\pgfpathcurveto{\pgfqpoint{-4.378143in}{6.063212in}}{\pgfqpoint{-4.372383in}{6.063869in}}{\pgfqpoint{-4.367955in}{6.066515in}}%
\pgfpathlineto{\pgfqpoint{-4.367955in}{6.008089in}}%
\pgfpathcurveto{\pgfqpoint{-4.367955in}{6.004197in}}{\pgfqpoint{-4.368180in}{6.002882in}}{\pgfqpoint{-4.377693in}{6.002882in}}%
\pgfpathlineto{\pgfqpoint{-4.381014in}{6.002882in}}%
\pgfpathlineto{\pgfqpoint{-4.381014in}{6.000115in}}%
\pgfpathcurveto{\pgfqpoint{-4.375704in}{6.000115in}}{\pgfqpoint{-4.370169in}{6.000115in}}{\pgfqpoint{-4.364859in}{6.000115in}}%
\pgfpathcurveto{\pgfqpoint{-4.359549in}{6.000115in}}{\pgfqpoint{-4.354015in}{6.000115in}}{\pgfqpoint{-4.348687in}{6.000115in}}%
\pgfpathlineto{\pgfqpoint{-4.348687in}{6.002882in}}%
\pgfpathlineto{\pgfqpoint{-4.352008in}{6.002882in}}%
\pgfpathcurveto{\pgfqpoint{-4.361538in}{6.002882in}}{\pgfqpoint{-4.361763in}{6.004093in}}{\pgfqpoint{-4.361763in}{6.008037in}}%
\pgfpathlineto{\pgfqpoint{-4.361763in}{6.070303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605083in}{5.519696in}}%
\pgfpathcurveto{\pgfqpoint{6.605083in}{5.522014in}}{\pgfqpoint{6.604979in}{5.522014in}}{\pgfqpoint{6.603423in}{5.522014in}}%
\pgfpathcurveto{\pgfqpoint{6.599116in}{5.517240in}}{\pgfqpoint{6.592578in}{5.515700in}}{\pgfqpoint{6.586386in}{5.515700in}}%
\pgfpathcurveto{\pgfqpoint{6.586057in}{5.515700in}}{\pgfqpoint{6.585504in}{5.515700in}}{\pgfqpoint{6.585383in}{5.515372in}}%
\pgfpathcurveto{\pgfqpoint{6.585279in}{5.515147in}}{\pgfqpoint{6.585279in}{5.514922in}}{\pgfqpoint{6.585279in}{5.512604in}}%
\pgfpathcurveto{\pgfqpoint{6.588704in}{5.512604in}}{\pgfqpoint{6.594463in}{5.513262in}}{\pgfqpoint{6.598891in}{5.515908in}}%
\pgfpathlineto{\pgfqpoint{6.598891in}{5.457481in}}%
\pgfpathcurveto{\pgfqpoint{6.598891in}{5.453590in}}{\pgfqpoint{6.598666in}{5.452275in}}{\pgfqpoint{6.589153in}{5.452275in}}%
\pgfpathlineto{\pgfqpoint{6.585832in}{5.452275in}}%
\pgfpathlineto{\pgfqpoint{6.585832in}{5.449508in}}%
\pgfpathcurveto{\pgfqpoint{6.591142in}{5.449508in}}{\pgfqpoint{6.596677in}{5.449508in}}{\pgfqpoint{6.601987in}{5.449508in}}%
\pgfpathcurveto{\pgfqpoint{6.607297in}{5.449508in}}{\pgfqpoint{6.612832in}{5.449508in}}{\pgfqpoint{6.618159in}{5.449508in}}%
\pgfpathlineto{\pgfqpoint{6.618159in}{5.452275in}}%
\pgfpathlineto{\pgfqpoint{6.614838in}{5.452275in}}%
\pgfpathcurveto{\pgfqpoint{6.605308in}{5.452275in}}{\pgfqpoint{6.605083in}{5.453486in}}{\pgfqpoint{6.605083in}{5.457429in}}%
\pgfpathlineto{\pgfqpoint{6.605083in}{5.519696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.672576in}{5.466614in}}%
\pgfpathlineto{\pgfqpoint{6.670587in}{5.466614in}}%
\pgfpathcurveto{\pgfqpoint{6.669480in}{5.458778in}}{\pgfqpoint{6.668580in}{5.457447in}}{\pgfqpoint{6.668148in}{5.456772in}}%
\pgfpathcurveto{\pgfqpoint{6.667595in}{5.455890in}}{\pgfqpoint{6.659621in}{5.455890in}}{\pgfqpoint{6.658064in}{5.455890in}}%
\pgfpathlineto{\pgfqpoint{6.636824in}{5.455890in}}%
\pgfpathcurveto{\pgfqpoint{6.640803in}{5.460214in}}{\pgfqpoint{6.648551in}{5.468049in}}{\pgfqpoint{6.657961in}{5.477130in}}%
\pgfpathcurveto{\pgfqpoint{6.664706in}{5.483529in}}{\pgfqpoint{6.672576in}{5.491053in}}{\pgfqpoint{6.672576in}{5.502002in}}%
\pgfpathcurveto{\pgfqpoint{6.672576in}{5.515060in}}{\pgfqpoint{6.662164in}{5.522567in}}{\pgfqpoint{6.650540in}{5.522567in}}%
\pgfpathcurveto{\pgfqpoint{6.638364in}{5.522567in}}{\pgfqpoint{6.630944in}{5.511843in}}{\pgfqpoint{6.630944in}{5.501915in}}%
\pgfpathcurveto{\pgfqpoint{6.630944in}{5.497591in}}{\pgfqpoint{6.634161in}{5.497038in}}{\pgfqpoint{6.635493in}{5.497038in}}%
\pgfpathcurveto{\pgfqpoint{6.636600in}{5.497038in}}{\pgfqpoint{6.639921in}{5.497712in}}{\pgfqpoint{6.639921in}{5.501569in}}%
\pgfpathcurveto{\pgfqpoint{6.639921in}{5.504977in}}{\pgfqpoint{6.637032in}{5.505963in}}{\pgfqpoint{6.635493in}{5.505963in}}%
\pgfpathcurveto{\pgfqpoint{6.634818in}{5.505963in}}{\pgfqpoint{6.634161in}{5.505859in}}{\pgfqpoint{6.633711in}{5.505634in}}%
\pgfpathcurveto{\pgfqpoint{6.635821in}{5.515060in}}{\pgfqpoint{6.642238in}{5.519696in}}{\pgfqpoint{6.649001in}{5.519696in}}%
\pgfpathcurveto{\pgfqpoint{6.658618in}{5.519696in}}{\pgfqpoint{6.664931in}{5.512068in}}{\pgfqpoint{6.664931in}{5.502002in}}%
\pgfpathcurveto{\pgfqpoint{6.664931in}{5.492385in}}{\pgfqpoint{6.659292in}{5.484100in}}{\pgfqpoint{6.652979in}{5.476905in}}%
\pgfpathlineto{\pgfqpoint{6.630944in}{5.452033in}}%
\pgfpathlineto{\pgfqpoint{6.630944in}{5.449508in}}%
\pgfpathlineto{\pgfqpoint{6.669912in}{5.449508in}}%
\pgfpathlineto{\pgfqpoint{6.672576in}{5.466614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.706618in}{5.519696in}}%
\pgfpathcurveto{\pgfqpoint{6.706618in}{5.522014in}}{\pgfqpoint{6.706514in}{5.522014in}}{\pgfqpoint{6.704957in}{5.522014in}}%
\pgfpathcurveto{\pgfqpoint{6.700650in}{5.517240in}}{\pgfqpoint{6.694112in}{5.515700in}}{\pgfqpoint{6.687920in}{5.515700in}}%
\pgfpathcurveto{\pgfqpoint{6.687592in}{5.515700in}}{\pgfqpoint{6.687038in}{5.515700in}}{\pgfqpoint{6.686917in}{5.515372in}}%
\pgfpathcurveto{\pgfqpoint{6.686813in}{5.515147in}}{\pgfqpoint{6.686813in}{5.514922in}}{\pgfqpoint{6.686813in}{5.512604in}}%
\pgfpathcurveto{\pgfqpoint{6.690238in}{5.512604in}}{\pgfqpoint{6.695998in}{5.513262in}}{\pgfqpoint{6.700426in}{5.515908in}}%
\pgfpathlineto{\pgfqpoint{6.700426in}{5.457481in}}%
\pgfpathcurveto{\pgfqpoint{6.700426in}{5.453590in}}{\pgfqpoint{6.700201in}{5.452275in}}{\pgfqpoint{6.690688in}{5.452275in}}%
\pgfpathlineto{\pgfqpoint{6.687367in}{5.452275in}}%
\pgfpathlineto{\pgfqpoint{6.687367in}{5.449508in}}%
\pgfpathcurveto{\pgfqpoint{6.692677in}{5.449508in}}{\pgfqpoint{6.698212in}{5.449508in}}{\pgfqpoint{6.703522in}{5.449508in}}%
\pgfpathcurveto{\pgfqpoint{6.708831in}{5.449508in}}{\pgfqpoint{6.714366in}{5.449508in}}{\pgfqpoint{6.719694in}{5.449508in}}%
\pgfpathlineto{\pgfqpoint{6.719694in}{5.452275in}}%
\pgfpathlineto{\pgfqpoint{6.716373in}{5.452275in}}%
\pgfpathcurveto{\pgfqpoint{6.706842in}{5.452275in}}{\pgfqpoint{6.706618in}{5.453486in}}{\pgfqpoint{6.706618in}{5.457429in}}%
\pgfpathlineto{\pgfqpoint{6.706618in}{5.519696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605083in}{5.519696in}}%
\pgfpathcurveto{\pgfqpoint{6.605083in}{5.522014in}}{\pgfqpoint{6.604979in}{5.522014in}}{\pgfqpoint{6.603423in}{5.522014in}}%
\pgfpathcurveto{\pgfqpoint{6.599116in}{5.517240in}}{\pgfqpoint{6.592578in}{5.515700in}}{\pgfqpoint{6.586386in}{5.515700in}}%
\pgfpathcurveto{\pgfqpoint{6.586057in}{5.515700in}}{\pgfqpoint{6.585504in}{5.515700in}}{\pgfqpoint{6.585383in}{5.515372in}}%
\pgfpathcurveto{\pgfqpoint{6.585279in}{5.515147in}}{\pgfqpoint{6.585279in}{5.514922in}}{\pgfqpoint{6.585279in}{5.512604in}}%
\pgfpathcurveto{\pgfqpoint{6.588704in}{5.512604in}}{\pgfqpoint{6.594463in}{5.513262in}}{\pgfqpoint{6.598891in}{5.515908in}}%
\pgfpathlineto{\pgfqpoint{6.598891in}{5.457481in}}%
\pgfpathcurveto{\pgfqpoint{6.598891in}{5.453590in}}{\pgfqpoint{6.598666in}{5.452275in}}{\pgfqpoint{6.589153in}{5.452275in}}%
\pgfpathlineto{\pgfqpoint{6.585832in}{5.452275in}}%
\pgfpathlineto{\pgfqpoint{6.585832in}{5.449508in}}%
\pgfpathcurveto{\pgfqpoint{6.591142in}{5.449508in}}{\pgfqpoint{6.596677in}{5.449508in}}{\pgfqpoint{6.601987in}{5.449508in}}%
\pgfpathcurveto{\pgfqpoint{6.607297in}{5.449508in}}{\pgfqpoint{6.612832in}{5.449508in}}{\pgfqpoint{6.618159in}{5.449508in}}%
\pgfpathlineto{\pgfqpoint{6.618159in}{5.452275in}}%
\pgfpathlineto{\pgfqpoint{6.614838in}{5.452275in}}%
\pgfpathcurveto{\pgfqpoint{6.605308in}{5.452275in}}{\pgfqpoint{6.605083in}{5.453486in}}{\pgfqpoint{6.605083in}{5.457429in}}%
\pgfpathlineto{\pgfqpoint{6.605083in}{5.519696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.672576in}{5.466614in}}%
\pgfpathlineto{\pgfqpoint{6.670587in}{5.466614in}}%
\pgfpathcurveto{\pgfqpoint{6.669480in}{5.458778in}}{\pgfqpoint{6.668580in}{5.457447in}}{\pgfqpoint{6.668148in}{5.456772in}}%
\pgfpathcurveto{\pgfqpoint{6.667595in}{5.455890in}}{\pgfqpoint{6.659621in}{5.455890in}}{\pgfqpoint{6.658064in}{5.455890in}}%
\pgfpathlineto{\pgfqpoint{6.636824in}{5.455890in}}%
\pgfpathcurveto{\pgfqpoint{6.640803in}{5.460214in}}{\pgfqpoint{6.648551in}{5.468049in}}{\pgfqpoint{6.657961in}{5.477130in}}%
\pgfpathcurveto{\pgfqpoint{6.664706in}{5.483529in}}{\pgfqpoint{6.672576in}{5.491053in}}{\pgfqpoint{6.672576in}{5.502002in}}%
\pgfpathcurveto{\pgfqpoint{6.672576in}{5.515060in}}{\pgfqpoint{6.662164in}{5.522567in}}{\pgfqpoint{6.650540in}{5.522567in}}%
\pgfpathcurveto{\pgfqpoint{6.638364in}{5.522567in}}{\pgfqpoint{6.630944in}{5.511843in}}{\pgfqpoint{6.630944in}{5.501915in}}%
\pgfpathcurveto{\pgfqpoint{6.630944in}{5.497591in}}{\pgfqpoint{6.634161in}{5.497038in}}{\pgfqpoint{6.635493in}{5.497038in}}%
\pgfpathcurveto{\pgfqpoint{6.636600in}{5.497038in}}{\pgfqpoint{6.639921in}{5.497712in}}{\pgfqpoint{6.639921in}{5.501569in}}%
\pgfpathcurveto{\pgfqpoint{6.639921in}{5.504977in}}{\pgfqpoint{6.637032in}{5.505963in}}{\pgfqpoint{6.635493in}{5.505963in}}%
\pgfpathcurveto{\pgfqpoint{6.634818in}{5.505963in}}{\pgfqpoint{6.634161in}{5.505859in}}{\pgfqpoint{6.633711in}{5.505634in}}%
\pgfpathcurveto{\pgfqpoint{6.635821in}{5.515060in}}{\pgfqpoint{6.642238in}{5.519696in}}{\pgfqpoint{6.649001in}{5.519696in}}%
\pgfpathcurveto{\pgfqpoint{6.658618in}{5.519696in}}{\pgfqpoint{6.664931in}{5.512068in}}{\pgfqpoint{6.664931in}{5.502002in}}%
\pgfpathcurveto{\pgfqpoint{6.664931in}{5.492385in}}{\pgfqpoint{6.659292in}{5.484100in}}{\pgfqpoint{6.652979in}{5.476905in}}%
\pgfpathlineto{\pgfqpoint{6.630944in}{5.452033in}}%
\pgfpathlineto{\pgfqpoint{6.630944in}{5.449508in}}%
\pgfpathlineto{\pgfqpoint{6.669912in}{5.449508in}}%
\pgfpathlineto{\pgfqpoint{6.672576in}{5.466614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.706618in}{5.519696in}}%
\pgfpathcurveto{\pgfqpoint{6.706618in}{5.522014in}}{\pgfqpoint{6.706514in}{5.522014in}}{\pgfqpoint{6.704957in}{5.522014in}}%
\pgfpathcurveto{\pgfqpoint{6.700650in}{5.517240in}}{\pgfqpoint{6.694112in}{5.515700in}}{\pgfqpoint{6.687920in}{5.515700in}}%
\pgfpathcurveto{\pgfqpoint{6.687592in}{5.515700in}}{\pgfqpoint{6.687038in}{5.515700in}}{\pgfqpoint{6.686917in}{5.515372in}}%
\pgfpathcurveto{\pgfqpoint{6.686813in}{5.515147in}}{\pgfqpoint{6.686813in}{5.514922in}}{\pgfqpoint{6.686813in}{5.512604in}}%
\pgfpathcurveto{\pgfqpoint{6.690238in}{5.512604in}}{\pgfqpoint{6.695998in}{5.513262in}}{\pgfqpoint{6.700426in}{5.515908in}}%
\pgfpathlineto{\pgfqpoint{6.700426in}{5.457481in}}%
\pgfpathcurveto{\pgfqpoint{6.700426in}{5.453590in}}{\pgfqpoint{6.700201in}{5.452275in}}{\pgfqpoint{6.690688in}{5.452275in}}%
\pgfpathlineto{\pgfqpoint{6.687367in}{5.452275in}}%
\pgfpathlineto{\pgfqpoint{6.687367in}{5.449508in}}%
\pgfpathcurveto{\pgfqpoint{6.692677in}{5.449508in}}{\pgfqpoint{6.698212in}{5.449508in}}{\pgfqpoint{6.703522in}{5.449508in}}%
\pgfpathcurveto{\pgfqpoint{6.708831in}{5.449508in}}{\pgfqpoint{6.714366in}{5.449508in}}{\pgfqpoint{6.719694in}{5.449508in}}%
\pgfpathlineto{\pgfqpoint{6.719694in}{5.452275in}}%
\pgfpathlineto{\pgfqpoint{6.716373in}{5.452275in}}%
\pgfpathcurveto{\pgfqpoint{6.706842in}{5.452275in}}{\pgfqpoint{6.706618in}{5.453486in}}{\pgfqpoint{6.706618in}{5.457429in}}%
\pgfpathlineto{\pgfqpoint{6.706618in}{5.519696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475125in}{5.335129in}}%
\pgfpathcurveto{\pgfqpoint{3.475125in}{5.337447in}}{\pgfqpoint{3.475021in}{5.337447in}}{\pgfqpoint{3.473465in}{5.337447in}}%
\pgfpathcurveto{\pgfqpoint{3.469158in}{5.332673in}}{\pgfqpoint{3.462620in}{5.331134in}}{\pgfqpoint{3.456428in}{5.331134in}}%
\pgfpathcurveto{\pgfqpoint{3.456099in}{5.331134in}}{\pgfqpoint{3.455546in}{5.331134in}}{\pgfqpoint{3.455425in}{5.330805in}}%
\pgfpathcurveto{\pgfqpoint{3.455321in}{5.330580in}}{\pgfqpoint{3.455321in}{5.330355in}}{\pgfqpoint{3.455321in}{5.328038in}}%
\pgfpathcurveto{\pgfqpoint{3.458746in}{5.328038in}}{\pgfqpoint{3.464505in}{5.328695in}}{\pgfqpoint{3.468933in}{5.331341in}}%
\pgfpathlineto{\pgfqpoint{3.468933in}{5.272915in}}%
\pgfpathcurveto{\pgfqpoint{3.468933in}{5.269023in}}{\pgfqpoint{3.468708in}{5.267708in}}{\pgfqpoint{3.459195in}{5.267708in}}%
\pgfpathlineto{\pgfqpoint{3.455875in}{5.267708in}}%
\pgfpathlineto{\pgfqpoint{3.455875in}{5.264941in}}%
\pgfpathcurveto{\pgfqpoint{3.461184in}{5.264941in}}{\pgfqpoint{3.466719in}{5.264941in}}{\pgfqpoint{3.472029in}{5.264941in}}%
\pgfpathcurveto{\pgfqpoint{3.477339in}{5.264941in}}{\pgfqpoint{3.482874in}{5.264941in}}{\pgfqpoint{3.488201in}{5.264941in}}%
\pgfpathlineto{\pgfqpoint{3.488201in}{5.267708in}}%
\pgfpathlineto{\pgfqpoint{3.484880in}{5.267708in}}%
\pgfpathcurveto{\pgfqpoint{3.475350in}{5.267708in}}{\pgfqpoint{3.475125in}{5.268919in}}{\pgfqpoint{3.475125in}{5.272863in}}%
\pgfpathlineto{\pgfqpoint{3.475125in}{5.335129in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.542618in}{5.282047in}}%
\pgfpathlineto{\pgfqpoint{3.540629in}{5.282047in}}%
\pgfpathcurveto{\pgfqpoint{3.539522in}{5.274212in}}{\pgfqpoint{3.538623in}{5.272880in}}{\pgfqpoint{3.538190in}{5.272205in}}%
\pgfpathcurveto{\pgfqpoint{3.537637in}{5.271323in}}{\pgfqpoint{3.529663in}{5.271323in}}{\pgfqpoint{3.528106in}{5.271323in}}%
\pgfpathlineto{\pgfqpoint{3.506867in}{5.271323in}}%
\pgfpathcurveto{\pgfqpoint{3.510845in}{5.275647in}}{\pgfqpoint{3.518593in}{5.283483in}}{\pgfqpoint{3.528003in}{5.292563in}}%
\pgfpathcurveto{\pgfqpoint{3.534748in}{5.298963in}}{\pgfqpoint{3.542618in}{5.306487in}}{\pgfqpoint{3.542618in}{5.317435in}}%
\pgfpathcurveto{\pgfqpoint{3.542618in}{5.330494in}}{\pgfqpoint{3.532206in}{5.338000in}}{\pgfqpoint{3.520583in}{5.338000in}}%
\pgfpathcurveto{\pgfqpoint{3.508406in}{5.338000in}}{\pgfqpoint{3.500986in}{5.327277in}}{\pgfqpoint{3.500986in}{5.317349in}}%
\pgfpathcurveto{\pgfqpoint{3.500986in}{5.313025in}}{\pgfqpoint{3.504203in}{5.312471in}}{\pgfqpoint{3.505535in}{5.312471in}}%
\pgfpathcurveto{\pgfqpoint{3.506642in}{5.312471in}}{\pgfqpoint{3.509963in}{5.313146in}}{\pgfqpoint{3.509963in}{5.317003in}}%
\pgfpathcurveto{\pgfqpoint{3.509963in}{5.320410in}}{\pgfqpoint{3.507074in}{5.321396in}}{\pgfqpoint{3.505535in}{5.321396in}}%
\pgfpathcurveto{\pgfqpoint{3.504860in}{5.321396in}}{\pgfqpoint{3.504203in}{5.321292in}}{\pgfqpoint{3.503753in}{5.321067in}}%
\pgfpathcurveto{\pgfqpoint{3.505863in}{5.330494in}}{\pgfqpoint{3.512280in}{5.335129in}}{\pgfqpoint{3.519043in}{5.335129in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{5.335129in}}{\pgfqpoint{3.534973in}{5.327502in}}{\pgfqpoint{3.534973in}{5.317435in}}%
\pgfpathcurveto{\pgfqpoint{3.534973in}{5.307818in}}{\pgfqpoint{3.529334in}{5.299534in}}{\pgfqpoint{3.523021in}{5.292338in}}%
\pgfpathlineto{\pgfqpoint{3.500986in}{5.267466in}}%
\pgfpathlineto{\pgfqpoint{3.500986in}{5.264941in}}%
\pgfpathlineto{\pgfqpoint{3.539954in}{5.264941in}}%
\pgfpathlineto{\pgfqpoint{3.542618in}{5.282047in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.576660in}{5.335129in}}%
\pgfpathcurveto{\pgfqpoint{3.576660in}{5.337447in}}{\pgfqpoint{3.576556in}{5.337447in}}{\pgfqpoint{3.574999in}{5.337447in}}%
\pgfpathcurveto{\pgfqpoint{3.570692in}{5.332673in}}{\pgfqpoint{3.564154in}{5.331134in}}{\pgfqpoint{3.557962in}{5.331134in}}%
\pgfpathcurveto{\pgfqpoint{3.557634in}{5.331134in}}{\pgfqpoint{3.557080in}{5.331134in}}{\pgfqpoint{3.556959in}{5.330805in}}%
\pgfpathcurveto{\pgfqpoint{3.556855in}{5.330580in}}{\pgfqpoint{3.556855in}{5.330355in}}{\pgfqpoint{3.556855in}{5.328038in}}%
\pgfpathcurveto{\pgfqpoint{3.560280in}{5.328038in}}{\pgfqpoint{3.566040in}{5.328695in}}{\pgfqpoint{3.570468in}{5.331341in}}%
\pgfpathlineto{\pgfqpoint{3.570468in}{5.272915in}}%
\pgfpathcurveto{\pgfqpoint{3.570468in}{5.269023in}}{\pgfqpoint{3.570243in}{5.267708in}}{\pgfqpoint{3.560730in}{5.267708in}}%
\pgfpathlineto{\pgfqpoint{3.557409in}{5.267708in}}%
\pgfpathlineto{\pgfqpoint{3.557409in}{5.264941in}}%
\pgfpathcurveto{\pgfqpoint{3.562719in}{5.264941in}}{\pgfqpoint{3.568254in}{5.264941in}}{\pgfqpoint{3.573564in}{5.264941in}}%
\pgfpathcurveto{\pgfqpoint{3.578874in}{5.264941in}}{\pgfqpoint{3.584408in}{5.264941in}}{\pgfqpoint{3.589736in}{5.264941in}}%
\pgfpathlineto{\pgfqpoint{3.589736in}{5.267708in}}%
\pgfpathlineto{\pgfqpoint{3.586415in}{5.267708in}}%
\pgfpathcurveto{\pgfqpoint{3.576885in}{5.267708in}}{\pgfqpoint{3.576660in}{5.268919in}}{\pgfqpoint{3.576660in}{5.272863in}}%
\pgfpathlineto{\pgfqpoint{3.576660in}{5.335129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475125in}{5.335129in}}%
\pgfpathcurveto{\pgfqpoint{3.475125in}{5.337447in}}{\pgfqpoint{3.475021in}{5.337447in}}{\pgfqpoint{3.473465in}{5.337447in}}%
\pgfpathcurveto{\pgfqpoint{3.469158in}{5.332673in}}{\pgfqpoint{3.462620in}{5.331134in}}{\pgfqpoint{3.456428in}{5.331134in}}%
\pgfpathcurveto{\pgfqpoint{3.456099in}{5.331134in}}{\pgfqpoint{3.455546in}{5.331134in}}{\pgfqpoint{3.455425in}{5.330805in}}%
\pgfpathcurveto{\pgfqpoint{3.455321in}{5.330580in}}{\pgfqpoint{3.455321in}{5.330355in}}{\pgfqpoint{3.455321in}{5.328038in}}%
\pgfpathcurveto{\pgfqpoint{3.458746in}{5.328038in}}{\pgfqpoint{3.464505in}{5.328695in}}{\pgfqpoint{3.468933in}{5.331341in}}%
\pgfpathlineto{\pgfqpoint{3.468933in}{5.272915in}}%
\pgfpathcurveto{\pgfqpoint{3.468933in}{5.269023in}}{\pgfqpoint{3.468708in}{5.267708in}}{\pgfqpoint{3.459195in}{5.267708in}}%
\pgfpathlineto{\pgfqpoint{3.455875in}{5.267708in}}%
\pgfpathlineto{\pgfqpoint{3.455875in}{5.264941in}}%
\pgfpathcurveto{\pgfqpoint{3.461184in}{5.264941in}}{\pgfqpoint{3.466719in}{5.264941in}}{\pgfqpoint{3.472029in}{5.264941in}}%
\pgfpathcurveto{\pgfqpoint{3.477339in}{5.264941in}}{\pgfqpoint{3.482874in}{5.264941in}}{\pgfqpoint{3.488201in}{5.264941in}}%
\pgfpathlineto{\pgfqpoint{3.488201in}{5.267708in}}%
\pgfpathlineto{\pgfqpoint{3.484880in}{5.267708in}}%
\pgfpathcurveto{\pgfqpoint{3.475350in}{5.267708in}}{\pgfqpoint{3.475125in}{5.268919in}}{\pgfqpoint{3.475125in}{5.272863in}}%
\pgfpathlineto{\pgfqpoint{3.475125in}{5.335129in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.542618in}{5.282047in}}%
\pgfpathlineto{\pgfqpoint{3.540629in}{5.282047in}}%
\pgfpathcurveto{\pgfqpoint{3.539522in}{5.274212in}}{\pgfqpoint{3.538623in}{5.272880in}}{\pgfqpoint{3.538190in}{5.272205in}}%
\pgfpathcurveto{\pgfqpoint{3.537637in}{5.271323in}}{\pgfqpoint{3.529663in}{5.271323in}}{\pgfqpoint{3.528106in}{5.271323in}}%
\pgfpathlineto{\pgfqpoint{3.506867in}{5.271323in}}%
\pgfpathcurveto{\pgfqpoint{3.510845in}{5.275647in}}{\pgfqpoint{3.518593in}{5.283483in}}{\pgfqpoint{3.528003in}{5.292563in}}%
\pgfpathcurveto{\pgfqpoint{3.534748in}{5.298963in}}{\pgfqpoint{3.542618in}{5.306487in}}{\pgfqpoint{3.542618in}{5.317435in}}%
\pgfpathcurveto{\pgfqpoint{3.542618in}{5.330494in}}{\pgfqpoint{3.532206in}{5.338000in}}{\pgfqpoint{3.520583in}{5.338000in}}%
\pgfpathcurveto{\pgfqpoint{3.508406in}{5.338000in}}{\pgfqpoint{3.500986in}{5.327277in}}{\pgfqpoint{3.500986in}{5.317349in}}%
\pgfpathcurveto{\pgfqpoint{3.500986in}{5.313025in}}{\pgfqpoint{3.504203in}{5.312471in}}{\pgfqpoint{3.505535in}{5.312471in}}%
\pgfpathcurveto{\pgfqpoint{3.506642in}{5.312471in}}{\pgfqpoint{3.509963in}{5.313146in}}{\pgfqpoint{3.509963in}{5.317003in}}%
\pgfpathcurveto{\pgfqpoint{3.509963in}{5.320410in}}{\pgfqpoint{3.507074in}{5.321396in}}{\pgfqpoint{3.505535in}{5.321396in}}%
\pgfpathcurveto{\pgfqpoint{3.504860in}{5.321396in}}{\pgfqpoint{3.504203in}{5.321292in}}{\pgfqpoint{3.503753in}{5.321067in}}%
\pgfpathcurveto{\pgfqpoint{3.505863in}{5.330494in}}{\pgfqpoint{3.512280in}{5.335129in}}{\pgfqpoint{3.519043in}{5.335129in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{5.335129in}}{\pgfqpoint{3.534973in}{5.327502in}}{\pgfqpoint{3.534973in}{5.317435in}}%
\pgfpathcurveto{\pgfqpoint{3.534973in}{5.307818in}}{\pgfqpoint{3.529334in}{5.299534in}}{\pgfqpoint{3.523021in}{5.292338in}}%
\pgfpathlineto{\pgfqpoint{3.500986in}{5.267466in}}%
\pgfpathlineto{\pgfqpoint{3.500986in}{5.264941in}}%
\pgfpathlineto{\pgfqpoint{3.539954in}{5.264941in}}%
\pgfpathlineto{\pgfqpoint{3.542618in}{5.282047in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.576660in}{5.335129in}}%
\pgfpathcurveto{\pgfqpoint{3.576660in}{5.337447in}}{\pgfqpoint{3.576556in}{5.337447in}}{\pgfqpoint{3.574999in}{5.337447in}}%
\pgfpathcurveto{\pgfqpoint{3.570692in}{5.332673in}}{\pgfqpoint{3.564154in}{5.331134in}}{\pgfqpoint{3.557962in}{5.331134in}}%
\pgfpathcurveto{\pgfqpoint{3.557634in}{5.331134in}}{\pgfqpoint{3.557080in}{5.331134in}}{\pgfqpoint{3.556959in}{5.330805in}}%
\pgfpathcurveto{\pgfqpoint{3.556855in}{5.330580in}}{\pgfqpoint{3.556855in}{5.330355in}}{\pgfqpoint{3.556855in}{5.328038in}}%
\pgfpathcurveto{\pgfqpoint{3.560280in}{5.328038in}}{\pgfqpoint{3.566040in}{5.328695in}}{\pgfqpoint{3.570468in}{5.331341in}}%
\pgfpathlineto{\pgfqpoint{3.570468in}{5.272915in}}%
\pgfpathcurveto{\pgfqpoint{3.570468in}{5.269023in}}{\pgfqpoint{3.570243in}{5.267708in}}{\pgfqpoint{3.560730in}{5.267708in}}%
\pgfpathlineto{\pgfqpoint{3.557409in}{5.267708in}}%
\pgfpathlineto{\pgfqpoint{3.557409in}{5.264941in}}%
\pgfpathcurveto{\pgfqpoint{3.562719in}{5.264941in}}{\pgfqpoint{3.568254in}{5.264941in}}{\pgfqpoint{3.573564in}{5.264941in}}%
\pgfpathcurveto{\pgfqpoint{3.578874in}{5.264941in}}{\pgfqpoint{3.584408in}{5.264941in}}{\pgfqpoint{3.589736in}{5.264941in}}%
\pgfpathlineto{\pgfqpoint{3.589736in}{5.267708in}}%
\pgfpathlineto{\pgfqpoint{3.586415in}{5.267708in}}%
\pgfpathcurveto{\pgfqpoint{3.576885in}{5.267708in}}{\pgfqpoint{3.576660in}{5.268919in}}{\pgfqpoint{3.576660in}{5.272863in}}%
\pgfpathlineto{\pgfqpoint{3.576660in}{5.335129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602789in}{5.444103in}}%
\pgfpathcurveto{\pgfqpoint{4.602789in}{5.419889in}}{\pgfqpoint{4.592705in}{5.412399in}}{\pgfqpoint{4.584403in}{5.412399in}}%
\pgfpathcurveto{\pgfqpoint{4.581860in}{5.412399in}}{\pgfqpoint{4.575668in}{5.412399in}}{\pgfqpoint{4.573126in}{5.416948in}}%
\pgfpathcurveto{\pgfqpoint{4.575997in}{5.416499in}}{\pgfqpoint{4.578107in}{5.418038in}}{\pgfqpoint{4.578107in}{5.420823in}}%
\pgfpathcurveto{\pgfqpoint{4.578107in}{5.423832in}}{\pgfqpoint{4.575668in}{5.424818in}}{\pgfqpoint{4.574112in}{5.424818in}}%
\pgfpathcurveto{\pgfqpoint{4.573126in}{5.424818in}}{\pgfqpoint{4.570133in}{5.424368in}}{\pgfqpoint{4.570133in}{5.420615in}}%
\pgfpathcurveto{\pgfqpoint{4.570133in}{5.413091in}}{\pgfqpoint{4.576654in}{5.409649in}}{\pgfqpoint{4.584628in}{5.409649in}}%
\pgfpathcurveto{\pgfqpoint{4.597358in}{5.409649in}}{\pgfqpoint{4.610313in}{5.423521in}}{\pgfqpoint{4.610313in}{5.447718in}}%
\pgfpathcurveto{\pgfqpoint{4.610313in}{5.477883in}}{\pgfqpoint{4.597911in}{5.484144in}}{\pgfqpoint{4.589505in}{5.484144in}}%
\pgfpathcurveto{\pgfqpoint{4.578539in}{5.484144in}}{\pgfqpoint{4.568023in}{5.474614in}}{\pgfqpoint{4.568023in}{5.459912in}}%
\pgfpathcurveto{\pgfqpoint{4.568023in}{5.446300in}}{\pgfqpoint{4.577000in}{5.436216in}}{\pgfqpoint{4.588277in}{5.436216in}}%
\pgfpathcurveto{\pgfqpoint{4.597583in}{5.436216in}}{\pgfqpoint{4.601682in}{5.444778in}}{\pgfqpoint{4.602789in}{5.448393in}}%
\pgfpathlineto{\pgfqpoint{4.602789in}{5.444103in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.588502in}{5.437980in}}%
\pgfpathcurveto{\pgfqpoint{4.585510in}{5.437980in}}{\pgfqpoint{4.581307in}{5.438534in}}{\pgfqpoint{4.577882in}{5.445107in}}%
\pgfpathcurveto{\pgfqpoint{4.575547in}{5.449379in}}{\pgfqpoint{4.575547in}{5.454429in}}{\pgfqpoint{4.575547in}{5.459791in}}%
\pgfpathcurveto{\pgfqpoint{4.575547in}{5.466277in}}{\pgfqpoint{4.575547in}{5.470757in}}{\pgfqpoint{4.578660in}{5.475583in}}%
\pgfpathcurveto{\pgfqpoint{4.580200in}{5.477883in}}{\pgfqpoint{4.583088in}{5.481602in}}{\pgfqpoint{4.589505in}{5.481602in}}%
\pgfpathcurveto{\pgfqpoint{4.602564in}{5.481602in}}{\pgfqpoint{4.602564in}{5.461763in}}{\pgfqpoint{4.602564in}{5.457387in}}%
\pgfpathcurveto{\pgfqpoint{4.602564in}{5.449604in}}{\pgfqpoint{4.599018in}{5.437980in}}{\pgfqpoint{4.588502in}{5.437980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.661080in}{5.446888in}}%
\pgfpathcurveto{\pgfqpoint{4.661080in}{5.453651in}}{\pgfqpoint{4.660976in}{5.465136in}}{\pgfqpoint{4.656323in}{5.473974in}}%
\pgfpathcurveto{\pgfqpoint{4.652224in}{5.481723in}}{\pgfqpoint{4.645686in}{5.484473in}}{\pgfqpoint{4.639944in}{5.484473in}}%
\pgfpathcurveto{\pgfqpoint{4.634617in}{5.484473in}}{\pgfqpoint{4.627871in}{5.482051in}}{\pgfqpoint{4.623668in}{5.474078in}}%
\pgfpathcurveto{\pgfqpoint{4.619240in}{5.465793in}}{\pgfqpoint{4.618790in}{5.455519in}}{\pgfqpoint{4.618790in}{5.446888in}}%
\pgfpathcurveto{\pgfqpoint{4.618790in}{5.440592in}}{\pgfqpoint{4.618912in}{5.430993in}}{\pgfqpoint{4.622336in}{5.422569in}}%
\pgfpathcurveto{\pgfqpoint{4.627093in}{5.411189in}}{\pgfqpoint{4.635620in}{5.409649in}}{\pgfqpoint{4.639944in}{5.409649in}}%
\pgfpathcurveto{\pgfqpoint{4.645029in}{5.409649in}}{\pgfqpoint{4.652778in}{5.411742in}}{\pgfqpoint{4.657309in}{5.422241in}}%
\pgfpathcurveto{\pgfqpoint{4.660630in}{5.429886in}}{\pgfqpoint{4.661080in}{5.438828in}}{\pgfqpoint{4.661080in}{5.446888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.639944in}{5.411413in}}%
\pgfpathcurveto{\pgfqpoint{4.632852in}{5.411413in}}{\pgfqpoint{4.628649in}{5.417484in}}{\pgfqpoint{4.627093in}{5.425908in}}%
\pgfpathcurveto{\pgfqpoint{4.625882in}{5.432411in}}{\pgfqpoint{4.625882in}{5.441924in}}{\pgfqpoint{4.625882in}{5.448116in}}%
\pgfpathcurveto{\pgfqpoint{4.625882in}{5.456626in}}{\pgfqpoint{4.625882in}{5.463700in}}{\pgfqpoint{4.627317in}{5.470446in}}%
\pgfpathcurveto{\pgfqpoint{4.629428in}{5.479820in}}{\pgfqpoint{4.635620in}{5.482709in}}{\pgfqpoint{4.639944in}{5.482709in}}%
\pgfpathcurveto{\pgfqpoint{4.644475in}{5.482709in}}{\pgfqpoint{4.650339in}{5.479716in}}{\pgfqpoint{4.652449in}{5.470670in}}%
\pgfpathcurveto{\pgfqpoint{4.653885in}{5.464375in}}{\pgfqpoint{4.653988in}{5.456954in}}{\pgfqpoint{4.653988in}{5.448116in}}%
\pgfpathcurveto{\pgfqpoint{4.653988in}{5.440921in}}{\pgfqpoint{4.653988in}{5.432082in}}{\pgfqpoint{4.652674in}{5.425562in}}%
\pgfpathcurveto{\pgfqpoint{4.650339in}{5.413506in}}{\pgfqpoint{4.643818in}{5.411413in}}{\pgfqpoint{4.639944in}{5.411413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602789in}{5.444103in}}%
\pgfpathcurveto{\pgfqpoint{4.602789in}{5.419889in}}{\pgfqpoint{4.592705in}{5.412399in}}{\pgfqpoint{4.584403in}{5.412399in}}%
\pgfpathcurveto{\pgfqpoint{4.581860in}{5.412399in}}{\pgfqpoint{4.575668in}{5.412399in}}{\pgfqpoint{4.573126in}{5.416948in}}%
\pgfpathcurveto{\pgfqpoint{4.575997in}{5.416499in}}{\pgfqpoint{4.578107in}{5.418038in}}{\pgfqpoint{4.578107in}{5.420823in}}%
\pgfpathcurveto{\pgfqpoint{4.578107in}{5.423832in}}{\pgfqpoint{4.575668in}{5.424818in}}{\pgfqpoint{4.574112in}{5.424818in}}%
\pgfpathcurveto{\pgfqpoint{4.573126in}{5.424818in}}{\pgfqpoint{4.570133in}{5.424368in}}{\pgfqpoint{4.570133in}{5.420615in}}%
\pgfpathcurveto{\pgfqpoint{4.570133in}{5.413091in}}{\pgfqpoint{4.576654in}{5.409649in}}{\pgfqpoint{4.584628in}{5.409649in}}%
\pgfpathcurveto{\pgfqpoint{4.597358in}{5.409649in}}{\pgfqpoint{4.610313in}{5.423521in}}{\pgfqpoint{4.610313in}{5.447718in}}%
\pgfpathcurveto{\pgfqpoint{4.610313in}{5.477883in}}{\pgfqpoint{4.597911in}{5.484144in}}{\pgfqpoint{4.589505in}{5.484144in}}%
\pgfpathcurveto{\pgfqpoint{4.578539in}{5.484144in}}{\pgfqpoint{4.568023in}{5.474614in}}{\pgfqpoint{4.568023in}{5.459912in}}%
\pgfpathcurveto{\pgfqpoint{4.568023in}{5.446300in}}{\pgfqpoint{4.577000in}{5.436216in}}{\pgfqpoint{4.588277in}{5.436216in}}%
\pgfpathcurveto{\pgfqpoint{4.597583in}{5.436216in}}{\pgfqpoint{4.601682in}{5.444778in}}{\pgfqpoint{4.602789in}{5.448393in}}%
\pgfpathlineto{\pgfqpoint{4.602789in}{5.444103in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.588502in}{5.437980in}}%
\pgfpathcurveto{\pgfqpoint{4.585510in}{5.437980in}}{\pgfqpoint{4.581307in}{5.438534in}}{\pgfqpoint{4.577882in}{5.445107in}}%
\pgfpathcurveto{\pgfqpoint{4.575547in}{5.449379in}}{\pgfqpoint{4.575547in}{5.454429in}}{\pgfqpoint{4.575547in}{5.459791in}}%
\pgfpathcurveto{\pgfqpoint{4.575547in}{5.466277in}}{\pgfqpoint{4.575547in}{5.470757in}}{\pgfqpoint{4.578660in}{5.475583in}}%
\pgfpathcurveto{\pgfqpoint{4.580200in}{5.477883in}}{\pgfqpoint{4.583088in}{5.481602in}}{\pgfqpoint{4.589505in}{5.481602in}}%
\pgfpathcurveto{\pgfqpoint{4.602564in}{5.481602in}}{\pgfqpoint{4.602564in}{5.461763in}}{\pgfqpoint{4.602564in}{5.457387in}}%
\pgfpathcurveto{\pgfqpoint{4.602564in}{5.449604in}}{\pgfqpoint{4.599018in}{5.437980in}}{\pgfqpoint{4.588502in}{5.437980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.661080in}{5.446888in}}%
\pgfpathcurveto{\pgfqpoint{4.661080in}{5.453651in}}{\pgfqpoint{4.660976in}{5.465136in}}{\pgfqpoint{4.656323in}{5.473974in}}%
\pgfpathcurveto{\pgfqpoint{4.652224in}{5.481723in}}{\pgfqpoint{4.645686in}{5.484473in}}{\pgfqpoint{4.639944in}{5.484473in}}%
\pgfpathcurveto{\pgfqpoint{4.634617in}{5.484473in}}{\pgfqpoint{4.627871in}{5.482051in}}{\pgfqpoint{4.623668in}{5.474078in}}%
\pgfpathcurveto{\pgfqpoint{4.619240in}{5.465793in}}{\pgfqpoint{4.618790in}{5.455519in}}{\pgfqpoint{4.618790in}{5.446888in}}%
\pgfpathcurveto{\pgfqpoint{4.618790in}{5.440592in}}{\pgfqpoint{4.618912in}{5.430993in}}{\pgfqpoint{4.622336in}{5.422569in}}%
\pgfpathcurveto{\pgfqpoint{4.627093in}{5.411189in}}{\pgfqpoint{4.635620in}{5.409649in}}{\pgfqpoint{4.639944in}{5.409649in}}%
\pgfpathcurveto{\pgfqpoint{4.645029in}{5.409649in}}{\pgfqpoint{4.652778in}{5.411742in}}{\pgfqpoint{4.657309in}{5.422241in}}%
\pgfpathcurveto{\pgfqpoint{4.660630in}{5.429886in}}{\pgfqpoint{4.661080in}{5.438828in}}{\pgfqpoint{4.661080in}{5.446888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.639944in}{5.411413in}}%
\pgfpathcurveto{\pgfqpoint{4.632852in}{5.411413in}}{\pgfqpoint{4.628649in}{5.417484in}}{\pgfqpoint{4.627093in}{5.425908in}}%
\pgfpathcurveto{\pgfqpoint{4.625882in}{5.432411in}}{\pgfqpoint{4.625882in}{5.441924in}}{\pgfqpoint{4.625882in}{5.448116in}}%
\pgfpathcurveto{\pgfqpoint{4.625882in}{5.456626in}}{\pgfqpoint{4.625882in}{5.463700in}}{\pgfqpoint{4.627317in}{5.470446in}}%
\pgfpathcurveto{\pgfqpoint{4.629428in}{5.479820in}}{\pgfqpoint{4.635620in}{5.482709in}}{\pgfqpoint{4.639944in}{5.482709in}}%
\pgfpathcurveto{\pgfqpoint{4.644475in}{5.482709in}}{\pgfqpoint{4.650339in}{5.479716in}}{\pgfqpoint{4.652449in}{5.470670in}}%
\pgfpathcurveto{\pgfqpoint{4.653885in}{5.464375in}}{\pgfqpoint{4.653988in}{5.456954in}}{\pgfqpoint{4.653988in}{5.448116in}}%
\pgfpathcurveto{\pgfqpoint{4.653988in}{5.440921in}}{\pgfqpoint{4.653988in}{5.432082in}}{\pgfqpoint{4.652674in}{5.425562in}}%
\pgfpathcurveto{\pgfqpoint{4.650339in}{5.413506in}}{\pgfqpoint{4.643818in}{5.411413in}}{\pgfqpoint{4.639944in}{5.411413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670705in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{4.670705in}{5.538455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820000in}{4.967625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.947500in,height=0.570000in]{highlight_classes_dpz-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670705in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{4.670705in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800965in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670705in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670705in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693310in,y=5.458994in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203708in}{5.018413in}}%
\pgfpathcurveto{\pgfqpoint{5.203708in}{4.994198in}}{\pgfqpoint{5.193625in}{4.986709in}}{\pgfqpoint{5.185322in}{4.986709in}}%
\pgfpathcurveto{\pgfqpoint{5.182780in}{4.986709in}}{\pgfqpoint{5.176588in}{4.986709in}}{\pgfqpoint{5.174045in}{4.991258in}}%
\pgfpathcurveto{\pgfqpoint{5.176916in}{4.990808in}}{\pgfqpoint{5.179027in}{4.992348in}}{\pgfqpoint{5.179027in}{4.995132in}}%
\pgfpathcurveto{\pgfqpoint{5.179027in}{4.998142in}}{\pgfqpoint{5.176588in}{4.999128in}}{\pgfqpoint{5.175031in}{4.999128in}}%
\pgfpathcurveto{\pgfqpoint{5.174045in}{4.999128in}}{\pgfqpoint{5.171053in}{4.998678in}}{\pgfqpoint{5.171053in}{4.994925in}}%
\pgfpathcurveto{\pgfqpoint{5.171053in}{4.987401in}}{\pgfqpoint{5.177574in}{4.983959in}}{\pgfqpoint{5.185547in}{4.983959in}}%
\pgfpathcurveto{\pgfqpoint{5.198277in}{4.983959in}}{\pgfqpoint{5.211232in}{4.997831in}}{\pgfqpoint{5.211232in}{5.022028in}}%
\pgfpathcurveto{\pgfqpoint{5.211232in}{5.052193in}}{\pgfqpoint{5.198831in}{5.058454in}}{\pgfqpoint{5.190425in}{5.058454in}}%
\pgfpathcurveto{\pgfqpoint{5.179459in}{5.058454in}}{\pgfqpoint{5.168943in}{5.048924in}}{\pgfqpoint{5.168943in}{5.034222in}}%
\pgfpathcurveto{\pgfqpoint{5.168943in}{5.020610in}}{\pgfqpoint{5.177920in}{5.010526in}}{\pgfqpoint{5.189197in}{5.010526in}}%
\pgfpathcurveto{\pgfqpoint{5.198502in}{5.010526in}}{\pgfqpoint{5.202601in}{5.019088in}}{\pgfqpoint{5.203708in}{5.022703in}}%
\pgfpathlineto{\pgfqpoint{5.203708in}{5.018413in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.189422in}{5.012290in}}%
\pgfpathcurveto{\pgfqpoint{5.186429in}{5.012290in}}{\pgfqpoint{5.182226in}{5.012844in}}{\pgfqpoint{5.178802in}{5.019416in}}%
\pgfpathcurveto{\pgfqpoint{5.176467in}{5.023688in}}{\pgfqpoint{5.176467in}{5.028739in}}{\pgfqpoint{5.176467in}{5.034101in}}%
\pgfpathcurveto{\pgfqpoint{5.176467in}{5.040587in}}{\pgfqpoint{5.176467in}{5.045067in}}{\pgfqpoint{5.179580in}{5.049892in}}%
\pgfpathcurveto{\pgfqpoint{5.181119in}{5.052193in}}{\pgfqpoint{5.184008in}{5.055911in}}{\pgfqpoint{5.190425in}{5.055911in}}%
\pgfpathcurveto{\pgfqpoint{5.203484in}{5.055911in}}{\pgfqpoint{5.203484in}{5.036073in}}{\pgfqpoint{5.203484in}{5.031697in}}%
\pgfpathcurveto{\pgfqpoint{5.203484in}{5.023913in}}{\pgfqpoint{5.199938in}{5.012290in}}{\pgfqpoint{5.189422in}{5.012290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.244945in}{5.056361in}}%
\pgfpathcurveto{\pgfqpoint{5.244945in}{5.058679in}}{\pgfqpoint{5.244842in}{5.058679in}}{\pgfqpoint{5.243285in}{5.058679in}}%
\pgfpathcurveto{\pgfqpoint{5.238978in}{5.053905in}}{\pgfqpoint{5.232440in}{5.052366in}}{\pgfqpoint{5.226248in}{5.052366in}}%
\pgfpathcurveto{\pgfqpoint{5.225919in}{5.052366in}}{\pgfqpoint{5.225366in}{5.052366in}}{\pgfqpoint{5.225245in}{5.052037in}}%
\pgfpathcurveto{\pgfqpoint{5.225141in}{5.051812in}}{\pgfqpoint{5.225141in}{5.051587in}}{\pgfqpoint{5.225141in}{5.049270in}}%
\pgfpathcurveto{\pgfqpoint{5.228566in}{5.049270in}}{\pgfqpoint{5.234325in}{5.049927in}}{\pgfqpoint{5.238753in}{5.052573in}}%
\pgfpathlineto{\pgfqpoint{5.238753in}{4.994146in}}%
\pgfpathcurveto{\pgfqpoint{5.238753in}{4.990255in}}{\pgfqpoint{5.238528in}{4.988940in}}{\pgfqpoint{5.229015in}{4.988940in}}%
\pgfpathlineto{\pgfqpoint{5.225695in}{4.988940in}}%
\pgfpathlineto{\pgfqpoint{5.225695in}{4.986173in}}%
\pgfpathcurveto{\pgfqpoint{5.231005in}{4.986173in}}{\pgfqpoint{5.236539in}{4.986173in}}{\pgfqpoint{5.241849in}{4.986173in}}%
\pgfpathcurveto{\pgfqpoint{5.247159in}{4.986173in}}{\pgfqpoint{5.252694in}{4.986173in}}{\pgfqpoint{5.258021in}{4.986173in}}%
\pgfpathlineto{\pgfqpoint{5.258021in}{4.988940in}}%
\pgfpathlineto{\pgfqpoint{5.254700in}{4.988940in}}%
\pgfpathcurveto{\pgfqpoint{5.245170in}{4.988940in}}{\pgfqpoint{5.244945in}{4.990151in}}{\pgfqpoint{5.244945in}{4.994095in}}%
\pgfpathlineto{\pgfqpoint{5.244945in}{5.056361in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.295713in}{5.056361in}}%
\pgfpathcurveto{\pgfqpoint{5.295713in}{5.058679in}}{\pgfqpoint{5.295609in}{5.058679in}}{\pgfqpoint{5.294052in}{5.058679in}}%
\pgfpathcurveto{\pgfqpoint{5.289745in}{5.053905in}}{\pgfqpoint{5.283207in}{5.052366in}}{\pgfqpoint{5.277015in}{5.052366in}}%
\pgfpathcurveto{\pgfqpoint{5.276687in}{5.052366in}}{\pgfqpoint{5.276133in}{5.052366in}}{\pgfqpoint{5.276012in}{5.052037in}}%
\pgfpathcurveto{\pgfqpoint{5.275908in}{5.051812in}}{\pgfqpoint{5.275908in}{5.051587in}}{\pgfqpoint{5.275908in}{5.049270in}}%
\pgfpathcurveto{\pgfqpoint{5.279333in}{5.049270in}}{\pgfqpoint{5.285093in}{5.049927in}}{\pgfqpoint{5.289520in}{5.052573in}}%
\pgfpathlineto{\pgfqpoint{5.289520in}{4.994146in}}%
\pgfpathcurveto{\pgfqpoint{5.289520in}{4.990255in}}{\pgfqpoint{5.289296in}{4.988940in}}{\pgfqpoint{5.279783in}{4.988940in}}%
\pgfpathlineto{\pgfqpoint{5.276462in}{4.988940in}}%
\pgfpathlineto{\pgfqpoint{5.276462in}{4.986173in}}%
\pgfpathcurveto{\pgfqpoint{5.281772in}{4.986173in}}{\pgfqpoint{5.287307in}{4.986173in}}{\pgfqpoint{5.292616in}{4.986173in}}%
\pgfpathcurveto{\pgfqpoint{5.297926in}{4.986173in}}{\pgfqpoint{5.303461in}{4.986173in}}{\pgfqpoint{5.308788in}{4.986173in}}%
\pgfpathlineto{\pgfqpoint{5.308788in}{4.988940in}}%
\pgfpathlineto{\pgfqpoint{5.305468in}{4.988940in}}%
\pgfpathcurveto{\pgfqpoint{5.295937in}{4.988940in}}{\pgfqpoint{5.295713in}{4.990151in}}{\pgfqpoint{5.295713in}{4.994095in}}%
\pgfpathlineto{\pgfqpoint{5.295713in}{5.056361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203708in}{5.018413in}}%
\pgfpathcurveto{\pgfqpoint{5.203708in}{4.994198in}}{\pgfqpoint{5.193625in}{4.986709in}}{\pgfqpoint{5.185322in}{4.986709in}}%
\pgfpathcurveto{\pgfqpoint{5.182780in}{4.986709in}}{\pgfqpoint{5.176588in}{4.986709in}}{\pgfqpoint{5.174045in}{4.991258in}}%
\pgfpathcurveto{\pgfqpoint{5.176916in}{4.990808in}}{\pgfqpoint{5.179027in}{4.992348in}}{\pgfqpoint{5.179027in}{4.995132in}}%
\pgfpathcurveto{\pgfqpoint{5.179027in}{4.998142in}}{\pgfqpoint{5.176588in}{4.999128in}}{\pgfqpoint{5.175031in}{4.999128in}}%
\pgfpathcurveto{\pgfqpoint{5.174045in}{4.999128in}}{\pgfqpoint{5.171053in}{4.998678in}}{\pgfqpoint{5.171053in}{4.994925in}}%
\pgfpathcurveto{\pgfqpoint{5.171053in}{4.987401in}}{\pgfqpoint{5.177574in}{4.983959in}}{\pgfqpoint{5.185547in}{4.983959in}}%
\pgfpathcurveto{\pgfqpoint{5.198277in}{4.983959in}}{\pgfqpoint{5.211232in}{4.997831in}}{\pgfqpoint{5.211232in}{5.022028in}}%
\pgfpathcurveto{\pgfqpoint{5.211232in}{5.052193in}}{\pgfqpoint{5.198831in}{5.058454in}}{\pgfqpoint{5.190425in}{5.058454in}}%
\pgfpathcurveto{\pgfqpoint{5.179459in}{5.058454in}}{\pgfqpoint{5.168943in}{5.048924in}}{\pgfqpoint{5.168943in}{5.034222in}}%
\pgfpathcurveto{\pgfqpoint{5.168943in}{5.020610in}}{\pgfqpoint{5.177920in}{5.010526in}}{\pgfqpoint{5.189197in}{5.010526in}}%
\pgfpathcurveto{\pgfqpoint{5.198502in}{5.010526in}}{\pgfqpoint{5.202601in}{5.019088in}}{\pgfqpoint{5.203708in}{5.022703in}}%
\pgfpathlineto{\pgfqpoint{5.203708in}{5.018413in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.189422in}{5.012290in}}%
\pgfpathcurveto{\pgfqpoint{5.186429in}{5.012290in}}{\pgfqpoint{5.182226in}{5.012844in}}{\pgfqpoint{5.178802in}{5.019416in}}%
\pgfpathcurveto{\pgfqpoint{5.176467in}{5.023688in}}{\pgfqpoint{5.176467in}{5.028739in}}{\pgfqpoint{5.176467in}{5.034101in}}%
\pgfpathcurveto{\pgfqpoint{5.176467in}{5.040587in}}{\pgfqpoint{5.176467in}{5.045067in}}{\pgfqpoint{5.179580in}{5.049892in}}%
\pgfpathcurveto{\pgfqpoint{5.181119in}{5.052193in}}{\pgfqpoint{5.184008in}{5.055911in}}{\pgfqpoint{5.190425in}{5.055911in}}%
\pgfpathcurveto{\pgfqpoint{5.203484in}{5.055911in}}{\pgfqpoint{5.203484in}{5.036073in}}{\pgfqpoint{5.203484in}{5.031697in}}%
\pgfpathcurveto{\pgfqpoint{5.203484in}{5.023913in}}{\pgfqpoint{5.199938in}{5.012290in}}{\pgfqpoint{5.189422in}{5.012290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.244945in}{5.056361in}}%
\pgfpathcurveto{\pgfqpoint{5.244945in}{5.058679in}}{\pgfqpoint{5.244842in}{5.058679in}}{\pgfqpoint{5.243285in}{5.058679in}}%
\pgfpathcurveto{\pgfqpoint{5.238978in}{5.053905in}}{\pgfqpoint{5.232440in}{5.052366in}}{\pgfqpoint{5.226248in}{5.052366in}}%
\pgfpathcurveto{\pgfqpoint{5.225919in}{5.052366in}}{\pgfqpoint{5.225366in}{5.052366in}}{\pgfqpoint{5.225245in}{5.052037in}}%
\pgfpathcurveto{\pgfqpoint{5.225141in}{5.051812in}}{\pgfqpoint{5.225141in}{5.051587in}}{\pgfqpoint{5.225141in}{5.049270in}}%
\pgfpathcurveto{\pgfqpoint{5.228566in}{5.049270in}}{\pgfqpoint{5.234325in}{5.049927in}}{\pgfqpoint{5.238753in}{5.052573in}}%
\pgfpathlineto{\pgfqpoint{5.238753in}{4.994146in}}%
\pgfpathcurveto{\pgfqpoint{5.238753in}{4.990255in}}{\pgfqpoint{5.238528in}{4.988940in}}{\pgfqpoint{5.229015in}{4.988940in}}%
\pgfpathlineto{\pgfqpoint{5.225695in}{4.988940in}}%
\pgfpathlineto{\pgfqpoint{5.225695in}{4.986173in}}%
\pgfpathcurveto{\pgfqpoint{5.231005in}{4.986173in}}{\pgfqpoint{5.236539in}{4.986173in}}{\pgfqpoint{5.241849in}{4.986173in}}%
\pgfpathcurveto{\pgfqpoint{5.247159in}{4.986173in}}{\pgfqpoint{5.252694in}{4.986173in}}{\pgfqpoint{5.258021in}{4.986173in}}%
\pgfpathlineto{\pgfqpoint{5.258021in}{4.988940in}}%
\pgfpathlineto{\pgfqpoint{5.254700in}{4.988940in}}%
\pgfpathcurveto{\pgfqpoint{5.245170in}{4.988940in}}{\pgfqpoint{5.244945in}{4.990151in}}{\pgfqpoint{5.244945in}{4.994095in}}%
\pgfpathlineto{\pgfqpoint{5.244945in}{5.056361in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.295713in}{5.056361in}}%
\pgfpathcurveto{\pgfqpoint{5.295713in}{5.058679in}}{\pgfqpoint{5.295609in}{5.058679in}}{\pgfqpoint{5.294052in}{5.058679in}}%
\pgfpathcurveto{\pgfqpoint{5.289745in}{5.053905in}}{\pgfqpoint{5.283207in}{5.052366in}}{\pgfqpoint{5.277015in}{5.052366in}}%
\pgfpathcurveto{\pgfqpoint{5.276687in}{5.052366in}}{\pgfqpoint{5.276133in}{5.052366in}}{\pgfqpoint{5.276012in}{5.052037in}}%
\pgfpathcurveto{\pgfqpoint{5.275908in}{5.051812in}}{\pgfqpoint{5.275908in}{5.051587in}}{\pgfqpoint{5.275908in}{5.049270in}}%
\pgfpathcurveto{\pgfqpoint{5.279333in}{5.049270in}}{\pgfqpoint{5.285093in}{5.049927in}}{\pgfqpoint{5.289520in}{5.052573in}}%
\pgfpathlineto{\pgfqpoint{5.289520in}{4.994146in}}%
\pgfpathcurveto{\pgfqpoint{5.289520in}{4.990255in}}{\pgfqpoint{5.289296in}{4.988940in}}{\pgfqpoint{5.279783in}{4.988940in}}%
\pgfpathlineto{\pgfqpoint{5.276462in}{4.988940in}}%
\pgfpathlineto{\pgfqpoint{5.276462in}{4.986173in}}%
\pgfpathcurveto{\pgfqpoint{5.281772in}{4.986173in}}{\pgfqpoint{5.287307in}{4.986173in}}{\pgfqpoint{5.292616in}{4.986173in}}%
\pgfpathcurveto{\pgfqpoint{5.297926in}{4.986173in}}{\pgfqpoint{5.303461in}{4.986173in}}{\pgfqpoint{5.308788in}{4.986173in}}%
\pgfpathlineto{\pgfqpoint{5.308788in}{4.988940in}}%
\pgfpathlineto{\pgfqpoint{5.305468in}{4.988940in}}%
\pgfpathcurveto{\pgfqpoint{5.295937in}{4.988940in}}{\pgfqpoint{5.295713in}{4.990151in}}{\pgfqpoint{5.295713in}{4.994095in}}%
\pgfpathlineto{\pgfqpoint{5.295713in}{5.056361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147761in}{5.382020in}}%
\pgfpathcurveto{\pgfqpoint{5.147761in}{5.384338in}}{\pgfqpoint{5.147657in}{5.384338in}}{\pgfqpoint{5.146101in}{5.384338in}}%
\pgfpathcurveto{\pgfqpoint{5.141794in}{5.379564in}}{\pgfqpoint{5.135256in}{5.378025in}}{\pgfqpoint{5.129064in}{5.378025in}}%
\pgfpathcurveto{\pgfqpoint{5.128735in}{5.378025in}}{\pgfqpoint{5.128182in}{5.378025in}}{\pgfqpoint{5.128061in}{5.377696in}}%
\pgfpathcurveto{\pgfqpoint{5.127957in}{5.377471in}}{\pgfqpoint{5.127957in}{5.377247in}}{\pgfqpoint{5.127957in}{5.374929in}}%
\pgfpathcurveto{\pgfqpoint{5.131382in}{5.374929in}}{\pgfqpoint{5.137141in}{5.375586in}}{\pgfqpoint{5.141569in}{5.378232in}}%
\pgfpathlineto{\pgfqpoint{5.141569in}{5.319806in}}%
\pgfpathcurveto{\pgfqpoint{5.141569in}{5.315914in}}{\pgfqpoint{5.141344in}{5.314600in}}{\pgfqpoint{5.131831in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.128510in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.128510in}{5.311832in}}%
\pgfpathcurveto{\pgfqpoint{5.133820in}{5.311832in}}{\pgfqpoint{5.139355in}{5.311832in}}{\pgfqpoint{5.144665in}{5.311832in}}%
\pgfpathcurveto{\pgfqpoint{5.149975in}{5.311832in}}{\pgfqpoint{5.155510in}{5.311832in}}{\pgfqpoint{5.160837in}{5.311832in}}%
\pgfpathlineto{\pgfqpoint{5.160837in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.157516in}{5.314600in}}%
\pgfpathcurveto{\pgfqpoint{5.147986in}{5.314600in}}{\pgfqpoint{5.147761in}{5.315810in}}{\pgfqpoint{5.147761in}{5.319754in}}%
\pgfpathlineto{\pgfqpoint{5.147761in}{5.382020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.198528in}{5.382020in}}%
\pgfpathcurveto{\pgfqpoint{5.198528in}{5.384338in}}{\pgfqpoint{5.198424in}{5.384338in}}{\pgfqpoint{5.196868in}{5.384338in}}%
\pgfpathcurveto{\pgfqpoint{5.192561in}{5.379564in}}{\pgfqpoint{5.186023in}{5.378025in}}{\pgfqpoint{5.179831in}{5.378025in}}%
\pgfpathcurveto{\pgfqpoint{5.179502in}{5.378025in}}{\pgfqpoint{5.178949in}{5.378025in}}{\pgfqpoint{5.178828in}{5.377696in}}%
\pgfpathcurveto{\pgfqpoint{5.178724in}{5.377471in}}{\pgfqpoint{5.178724in}{5.377247in}}{\pgfqpoint{5.178724in}{5.374929in}}%
\pgfpathcurveto{\pgfqpoint{5.182149in}{5.374929in}}{\pgfqpoint{5.187908in}{5.375586in}}{\pgfqpoint{5.192336in}{5.378232in}}%
\pgfpathlineto{\pgfqpoint{5.192336in}{5.319806in}}%
\pgfpathcurveto{\pgfqpoint{5.192336in}{5.315914in}}{\pgfqpoint{5.192111in}{5.314600in}}{\pgfqpoint{5.182598in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.179278in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.179278in}{5.311832in}}%
\pgfpathcurveto{\pgfqpoint{5.184587in}{5.311832in}}{\pgfqpoint{5.190122in}{5.311832in}}{\pgfqpoint{5.195432in}{5.311832in}}%
\pgfpathcurveto{\pgfqpoint{5.200742in}{5.311832in}}{\pgfqpoint{5.206277in}{5.311832in}}{\pgfqpoint{5.211604in}{5.311832in}}%
\pgfpathlineto{\pgfqpoint{5.211604in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.208283in}{5.314600in}}%
\pgfpathcurveto{\pgfqpoint{5.198753in}{5.314600in}}{\pgfqpoint{5.198528in}{5.315810in}}{\pgfqpoint{5.198528in}{5.319754in}}%
\pgfpathlineto{\pgfqpoint{5.198528in}{5.382020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.257044in}{5.383127in}}%
\pgfpathcurveto{\pgfqpoint{5.257044in}{5.385445in}}{\pgfqpoint{5.256940in}{5.385445in}}{\pgfqpoint{5.254951in}{5.385445in}}%
\pgfpathlineto{\pgfqpoint{5.222071in}{5.333522in}}%
\pgfpathlineto{\pgfqpoint{5.222071in}{5.330650in}}%
\pgfpathlineto{\pgfqpoint{5.250627in}{5.330650in}}%
\pgfpathlineto{\pgfqpoint{5.250627in}{5.319737in}}%
\pgfpathcurveto{\pgfqpoint{5.250627in}{5.315706in}}{\pgfqpoint{5.250402in}{5.314600in}}{\pgfqpoint{5.242654in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.240561in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.240561in}{5.311832in}}%
\pgfpathcurveto{\pgfqpoint{5.244107in}{5.311832in}}{\pgfqpoint{5.250074in}{5.311832in}}{\pgfqpoint{5.253844in}{5.311832in}}%
\pgfpathcurveto{\pgfqpoint{5.257598in}{5.311832in}}{\pgfqpoint{5.263582in}{5.311832in}}{\pgfqpoint{5.267128in}{5.311832in}}%
\pgfpathlineto{\pgfqpoint{5.267128in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.265018in}{5.314600in}}%
\pgfpathcurveto{\pgfqpoint{5.257269in}{5.314600in}}{\pgfqpoint{5.257044in}{5.315706in}}{\pgfqpoint{5.257044in}{5.319737in}}%
\pgfpathlineto{\pgfqpoint{5.257044in}{5.330650in}}%
\pgfpathlineto{\pgfqpoint{5.268339in}{5.330650in}}%
\pgfpathlineto{\pgfqpoint{5.268339in}{5.333522in}}%
\pgfpathlineto{\pgfqpoint{5.257044in}{5.333522in}}%
\pgfpathlineto{\pgfqpoint{5.257044in}{5.383127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.250956in}{5.375880in}}%
\pgfpathlineto{\pgfqpoint{5.250956in}{5.333522in}}%
\pgfpathlineto{\pgfqpoint{5.224285in}{5.333522in}}%
\pgfpathlineto{\pgfqpoint{5.250956in}{5.375880in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.295081in}{5.349140in}}%
\pgfpathcurveto{\pgfqpoint{5.304940in}{5.349140in}}{\pgfqpoint{5.309264in}{5.340578in}}{\pgfqpoint{5.309264in}{5.330685in}}%
\pgfpathcurveto{\pgfqpoint{5.309264in}{5.317367in}}{\pgfqpoint{5.302173in}{5.312265in}}{\pgfqpoint{5.295756in}{5.312265in}}%
\pgfpathcurveto{\pgfqpoint{5.289892in}{5.312265in}}{\pgfqpoint{5.280362in}{5.315188in}}{\pgfqpoint{5.277370in}{5.323818in}}%
\pgfpathcurveto{\pgfqpoint{5.277923in}{5.323594in}}{\pgfqpoint{5.278477in}{5.323594in}}{\pgfqpoint{5.279030in}{5.323594in}}%
\pgfpathcurveto{\pgfqpoint{5.281694in}{5.323594in}}{\pgfqpoint{5.283683in}{5.325358in}}{\pgfqpoint{5.283683in}{5.328229in}}%
\pgfpathcurveto{\pgfqpoint{5.283683in}{5.331429in}}{\pgfqpoint{5.281244in}{5.332864in}}{\pgfqpoint{5.279030in}{5.332864in}}%
\pgfpathcurveto{\pgfqpoint{5.277162in}{5.332864in}}{\pgfqpoint{5.274274in}{5.331982in}}{\pgfqpoint{5.274274in}{5.327848in}}%
\pgfpathcurveto{\pgfqpoint{5.274274in}{5.317626in}}{\pgfqpoint{5.284237in}{5.309618in}}{\pgfqpoint{5.295981in}{5.309618in}}%
\pgfpathcurveto{\pgfqpoint{5.308261in}{5.309618in}}{\pgfqpoint{5.317670in}{5.319270in}}{\pgfqpoint{5.317670in}{5.330599in}}%
\pgfpathcurveto{\pgfqpoint{5.317670in}{5.341357in}}{\pgfqpoint{5.308815in}{5.349140in}}{\pgfqpoint{5.298298in}{5.350351in}}%
\pgfpathcurveto{\pgfqpoint{5.306704in}{5.352098in}}{\pgfqpoint{5.314799in}{5.359501in}}{\pgfqpoint{5.314799in}{5.369411in}}%
\pgfpathcurveto{\pgfqpoint{5.314799in}{5.377904in}}{\pgfqpoint{5.306047in}{5.384113in}}{\pgfqpoint{5.296085in}{5.384113in}}%
\pgfpathcurveto{\pgfqpoint{5.286018in}{5.384113in}}{\pgfqpoint{5.277162in}{5.378059in}}{\pgfqpoint{5.277162in}{5.369411in}}%
\pgfpathcurveto{\pgfqpoint{5.277162in}{5.365623in}}{\pgfqpoint{5.280034in}{5.364966in}}{\pgfqpoint{5.281469in}{5.364966in}}%
\pgfpathcurveto{\pgfqpoint{5.283804in}{5.364966in}}{\pgfqpoint{5.285793in}{5.366402in}}{\pgfqpoint{5.285793in}{5.369273in}}%
\pgfpathcurveto{\pgfqpoint{5.285793in}{5.372127in}}{\pgfqpoint{5.283804in}{5.373562in}}{\pgfqpoint{5.281469in}{5.373562in}}%
\pgfpathcurveto{\pgfqpoint{5.281037in}{5.373562in}}{\pgfqpoint{5.280483in}{5.373562in}}{\pgfqpoint{5.280034in}{5.373355in}}%
\pgfpathcurveto{\pgfqpoint{5.283251in}{5.380308in}}{\pgfqpoint{5.291985in}{5.381571in}}{\pgfqpoint{5.295860in}{5.381571in}}%
\pgfpathcurveto{\pgfqpoint{5.299734in}{5.381571in}}{\pgfqpoint{5.307050in}{5.379720in}}{\pgfqpoint{5.307050in}{5.369256in}}%
\pgfpathcurveto{\pgfqpoint{5.307050in}{5.366194in}}{\pgfqpoint{5.306601in}{5.360746in}}{\pgfqpoint{5.302830in}{5.355938in}}%
\pgfpathcurveto{\pgfqpoint{5.299509in}{5.351683in}}{\pgfqpoint{5.295756in}{5.351683in}}{\pgfqpoint{5.292106in}{5.351337in}}%
\pgfpathcurveto{\pgfqpoint{5.291553in}{5.351337in}}{\pgfqpoint{5.288993in}{5.351077in}}{\pgfqpoint{5.288561in}{5.351077in}}%
\pgfpathcurveto{\pgfqpoint{5.287782in}{5.350974in}}{\pgfqpoint{5.287333in}{5.350870in}}{\pgfqpoint{5.287333in}{5.350022in}}%
\pgfpathcurveto{\pgfqpoint{5.287333in}{5.349244in}}{\pgfqpoint{5.287454in}{5.349140in}}{\pgfqpoint{5.289668in}{5.349140in}}%
\pgfpathlineto{\pgfqpoint{5.295081in}{5.349140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147761in}{5.382020in}}%
\pgfpathcurveto{\pgfqpoint{5.147761in}{5.384338in}}{\pgfqpoint{5.147657in}{5.384338in}}{\pgfqpoint{5.146101in}{5.384338in}}%
\pgfpathcurveto{\pgfqpoint{5.141794in}{5.379564in}}{\pgfqpoint{5.135256in}{5.378025in}}{\pgfqpoint{5.129064in}{5.378025in}}%
\pgfpathcurveto{\pgfqpoint{5.128735in}{5.378025in}}{\pgfqpoint{5.128182in}{5.378025in}}{\pgfqpoint{5.128061in}{5.377696in}}%
\pgfpathcurveto{\pgfqpoint{5.127957in}{5.377471in}}{\pgfqpoint{5.127957in}{5.377247in}}{\pgfqpoint{5.127957in}{5.374929in}}%
\pgfpathcurveto{\pgfqpoint{5.131382in}{5.374929in}}{\pgfqpoint{5.137141in}{5.375586in}}{\pgfqpoint{5.141569in}{5.378232in}}%
\pgfpathlineto{\pgfqpoint{5.141569in}{5.319806in}}%
\pgfpathcurveto{\pgfqpoint{5.141569in}{5.315914in}}{\pgfqpoint{5.141344in}{5.314600in}}{\pgfqpoint{5.131831in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.128510in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.128510in}{5.311832in}}%
\pgfpathcurveto{\pgfqpoint{5.133820in}{5.311832in}}{\pgfqpoint{5.139355in}{5.311832in}}{\pgfqpoint{5.144665in}{5.311832in}}%
\pgfpathcurveto{\pgfqpoint{5.149975in}{5.311832in}}{\pgfqpoint{5.155510in}{5.311832in}}{\pgfqpoint{5.160837in}{5.311832in}}%
\pgfpathlineto{\pgfqpoint{5.160837in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.157516in}{5.314600in}}%
\pgfpathcurveto{\pgfqpoint{5.147986in}{5.314600in}}{\pgfqpoint{5.147761in}{5.315810in}}{\pgfqpoint{5.147761in}{5.319754in}}%
\pgfpathlineto{\pgfqpoint{5.147761in}{5.382020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.198528in}{5.382020in}}%
\pgfpathcurveto{\pgfqpoint{5.198528in}{5.384338in}}{\pgfqpoint{5.198424in}{5.384338in}}{\pgfqpoint{5.196868in}{5.384338in}}%
\pgfpathcurveto{\pgfqpoint{5.192561in}{5.379564in}}{\pgfqpoint{5.186023in}{5.378025in}}{\pgfqpoint{5.179831in}{5.378025in}}%
\pgfpathcurveto{\pgfqpoint{5.179502in}{5.378025in}}{\pgfqpoint{5.178949in}{5.378025in}}{\pgfqpoint{5.178828in}{5.377696in}}%
\pgfpathcurveto{\pgfqpoint{5.178724in}{5.377471in}}{\pgfqpoint{5.178724in}{5.377247in}}{\pgfqpoint{5.178724in}{5.374929in}}%
\pgfpathcurveto{\pgfqpoint{5.182149in}{5.374929in}}{\pgfqpoint{5.187908in}{5.375586in}}{\pgfqpoint{5.192336in}{5.378232in}}%
\pgfpathlineto{\pgfqpoint{5.192336in}{5.319806in}}%
\pgfpathcurveto{\pgfqpoint{5.192336in}{5.315914in}}{\pgfqpoint{5.192111in}{5.314600in}}{\pgfqpoint{5.182598in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.179278in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.179278in}{5.311832in}}%
\pgfpathcurveto{\pgfqpoint{5.184587in}{5.311832in}}{\pgfqpoint{5.190122in}{5.311832in}}{\pgfqpoint{5.195432in}{5.311832in}}%
\pgfpathcurveto{\pgfqpoint{5.200742in}{5.311832in}}{\pgfqpoint{5.206277in}{5.311832in}}{\pgfqpoint{5.211604in}{5.311832in}}%
\pgfpathlineto{\pgfqpoint{5.211604in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.208283in}{5.314600in}}%
\pgfpathcurveto{\pgfqpoint{5.198753in}{5.314600in}}{\pgfqpoint{5.198528in}{5.315810in}}{\pgfqpoint{5.198528in}{5.319754in}}%
\pgfpathlineto{\pgfqpoint{5.198528in}{5.382020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.257044in}{5.383127in}}%
\pgfpathcurveto{\pgfqpoint{5.257044in}{5.385445in}}{\pgfqpoint{5.256940in}{5.385445in}}{\pgfqpoint{5.254951in}{5.385445in}}%
\pgfpathlineto{\pgfqpoint{5.222071in}{5.333522in}}%
\pgfpathlineto{\pgfqpoint{5.222071in}{5.330650in}}%
\pgfpathlineto{\pgfqpoint{5.250627in}{5.330650in}}%
\pgfpathlineto{\pgfqpoint{5.250627in}{5.319737in}}%
\pgfpathcurveto{\pgfqpoint{5.250627in}{5.315706in}}{\pgfqpoint{5.250402in}{5.314600in}}{\pgfqpoint{5.242654in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.240561in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.240561in}{5.311832in}}%
\pgfpathcurveto{\pgfqpoint{5.244107in}{5.311832in}}{\pgfqpoint{5.250074in}{5.311832in}}{\pgfqpoint{5.253844in}{5.311832in}}%
\pgfpathcurveto{\pgfqpoint{5.257598in}{5.311832in}}{\pgfqpoint{5.263582in}{5.311832in}}{\pgfqpoint{5.267128in}{5.311832in}}%
\pgfpathlineto{\pgfqpoint{5.267128in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{5.265018in}{5.314600in}}%
\pgfpathcurveto{\pgfqpoint{5.257269in}{5.314600in}}{\pgfqpoint{5.257044in}{5.315706in}}{\pgfqpoint{5.257044in}{5.319737in}}%
\pgfpathlineto{\pgfqpoint{5.257044in}{5.330650in}}%
\pgfpathlineto{\pgfqpoint{5.268339in}{5.330650in}}%
\pgfpathlineto{\pgfqpoint{5.268339in}{5.333522in}}%
\pgfpathlineto{\pgfqpoint{5.257044in}{5.333522in}}%
\pgfpathlineto{\pgfqpoint{5.257044in}{5.383127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.250956in}{5.375880in}}%
\pgfpathlineto{\pgfqpoint{5.250956in}{5.333522in}}%
\pgfpathlineto{\pgfqpoint{5.224285in}{5.333522in}}%
\pgfpathlineto{\pgfqpoint{5.250956in}{5.375880in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.295081in}{5.349140in}}%
\pgfpathcurveto{\pgfqpoint{5.304940in}{5.349140in}}{\pgfqpoint{5.309264in}{5.340578in}}{\pgfqpoint{5.309264in}{5.330685in}}%
\pgfpathcurveto{\pgfqpoint{5.309264in}{5.317367in}}{\pgfqpoint{5.302173in}{5.312265in}}{\pgfqpoint{5.295756in}{5.312265in}}%
\pgfpathcurveto{\pgfqpoint{5.289892in}{5.312265in}}{\pgfqpoint{5.280362in}{5.315188in}}{\pgfqpoint{5.277370in}{5.323818in}}%
\pgfpathcurveto{\pgfqpoint{5.277923in}{5.323594in}}{\pgfqpoint{5.278477in}{5.323594in}}{\pgfqpoint{5.279030in}{5.323594in}}%
\pgfpathcurveto{\pgfqpoint{5.281694in}{5.323594in}}{\pgfqpoint{5.283683in}{5.325358in}}{\pgfqpoint{5.283683in}{5.328229in}}%
\pgfpathcurveto{\pgfqpoint{5.283683in}{5.331429in}}{\pgfqpoint{5.281244in}{5.332864in}}{\pgfqpoint{5.279030in}{5.332864in}}%
\pgfpathcurveto{\pgfqpoint{5.277162in}{5.332864in}}{\pgfqpoint{5.274274in}{5.331982in}}{\pgfqpoint{5.274274in}{5.327848in}}%
\pgfpathcurveto{\pgfqpoint{5.274274in}{5.317626in}}{\pgfqpoint{5.284237in}{5.309618in}}{\pgfqpoint{5.295981in}{5.309618in}}%
\pgfpathcurveto{\pgfqpoint{5.308261in}{5.309618in}}{\pgfqpoint{5.317670in}{5.319270in}}{\pgfqpoint{5.317670in}{5.330599in}}%
\pgfpathcurveto{\pgfqpoint{5.317670in}{5.341357in}}{\pgfqpoint{5.308815in}{5.349140in}}{\pgfqpoint{5.298298in}{5.350351in}}%
\pgfpathcurveto{\pgfqpoint{5.306704in}{5.352098in}}{\pgfqpoint{5.314799in}{5.359501in}}{\pgfqpoint{5.314799in}{5.369411in}}%
\pgfpathcurveto{\pgfqpoint{5.314799in}{5.377904in}}{\pgfqpoint{5.306047in}{5.384113in}}{\pgfqpoint{5.296085in}{5.384113in}}%
\pgfpathcurveto{\pgfqpoint{5.286018in}{5.384113in}}{\pgfqpoint{5.277162in}{5.378059in}}{\pgfqpoint{5.277162in}{5.369411in}}%
\pgfpathcurveto{\pgfqpoint{5.277162in}{5.365623in}}{\pgfqpoint{5.280034in}{5.364966in}}{\pgfqpoint{5.281469in}{5.364966in}}%
\pgfpathcurveto{\pgfqpoint{5.283804in}{5.364966in}}{\pgfqpoint{5.285793in}{5.366402in}}{\pgfqpoint{5.285793in}{5.369273in}}%
\pgfpathcurveto{\pgfqpoint{5.285793in}{5.372127in}}{\pgfqpoint{5.283804in}{5.373562in}}{\pgfqpoint{5.281469in}{5.373562in}}%
\pgfpathcurveto{\pgfqpoint{5.281037in}{5.373562in}}{\pgfqpoint{5.280483in}{5.373562in}}{\pgfqpoint{5.280034in}{5.373355in}}%
\pgfpathcurveto{\pgfqpoint{5.283251in}{5.380308in}}{\pgfqpoint{5.291985in}{5.381571in}}{\pgfqpoint{5.295860in}{5.381571in}}%
\pgfpathcurveto{\pgfqpoint{5.299734in}{5.381571in}}{\pgfqpoint{5.307050in}{5.379720in}}{\pgfqpoint{5.307050in}{5.369256in}}%
\pgfpathcurveto{\pgfqpoint{5.307050in}{5.366194in}}{\pgfqpoint{5.306601in}{5.360746in}}{\pgfqpoint{5.302830in}{5.355938in}}%
\pgfpathcurveto{\pgfqpoint{5.299509in}{5.351683in}}{\pgfqpoint{5.295756in}{5.351683in}}{\pgfqpoint{5.292106in}{5.351337in}}%
\pgfpathcurveto{\pgfqpoint{5.291553in}{5.351337in}}{\pgfqpoint{5.288993in}{5.351077in}}{\pgfqpoint{5.288561in}{5.351077in}}%
\pgfpathcurveto{\pgfqpoint{5.287782in}{5.350974in}}{\pgfqpoint{5.287333in}{5.350870in}}{\pgfqpoint{5.287333in}{5.350022in}}%
\pgfpathcurveto{\pgfqpoint{5.287333in}{5.349244in}}{\pgfqpoint{5.287454in}{5.349140in}}{\pgfqpoint{5.289668in}{5.349140in}}%
\pgfpathlineto{\pgfqpoint{5.295081in}{5.349140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253264in}{5.459691in}}%
\pgfpathcurveto{\pgfqpoint{5.253264in}{5.462009in}}{\pgfqpoint{5.253160in}{5.462009in}}{\pgfqpoint{5.251604in}{5.462009in}}%
\pgfpathcurveto{\pgfqpoint{5.247297in}{5.457235in}}{\pgfqpoint{5.240759in}{5.455696in}}{\pgfqpoint{5.234567in}{5.455696in}}%
\pgfpathcurveto{\pgfqpoint{5.234238in}{5.455696in}}{\pgfqpoint{5.233685in}{5.455696in}}{\pgfqpoint{5.233564in}{5.455367in}}%
\pgfpathcurveto{\pgfqpoint{5.233460in}{5.455142in}}{\pgfqpoint{5.233460in}{5.454917in}}{\pgfqpoint{5.233460in}{5.452600in}}%
\pgfpathcurveto{\pgfqpoint{5.236884in}{5.452600in}}{\pgfqpoint{5.242644in}{5.453257in}}{\pgfqpoint{5.247072in}{5.455903in}}%
\pgfpathlineto{\pgfqpoint{5.247072in}{5.397477in}}%
\pgfpathcurveto{\pgfqpoint{5.247072in}{5.393585in}}{\pgfqpoint{5.246847in}{5.392270in}}{\pgfqpoint{5.237334in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.234013in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.234013in}{5.389503in}}%
\pgfpathcurveto{\pgfqpoint{5.239323in}{5.389503in}}{\pgfqpoint{5.244858in}{5.389503in}}{\pgfqpoint{5.250168in}{5.389503in}}%
\pgfpathcurveto{\pgfqpoint{5.255478in}{5.389503in}}{\pgfqpoint{5.261013in}{5.389503in}}{\pgfqpoint{5.266340in}{5.389503in}}%
\pgfpathlineto{\pgfqpoint{5.266340in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.263019in}{5.392270in}}%
\pgfpathcurveto{\pgfqpoint{5.253489in}{5.392270in}}{\pgfqpoint{5.253264in}{5.393481in}}{\pgfqpoint{5.253264in}{5.397425in}}%
\pgfpathlineto{\pgfqpoint{5.253264in}{5.459691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.304031in}{5.459691in}}%
\pgfpathcurveto{\pgfqpoint{5.304031in}{5.462009in}}{\pgfqpoint{5.303927in}{5.462009in}}{\pgfqpoint{5.302371in}{5.462009in}}%
\pgfpathcurveto{\pgfqpoint{5.298064in}{5.457235in}}{\pgfqpoint{5.291526in}{5.455696in}}{\pgfqpoint{5.285334in}{5.455696in}}%
\pgfpathcurveto{\pgfqpoint{5.285005in}{5.455696in}}{\pgfqpoint{5.284452in}{5.455696in}}{\pgfqpoint{5.284331in}{5.455367in}}%
\pgfpathcurveto{\pgfqpoint{5.284227in}{5.455142in}}{\pgfqpoint{5.284227in}{5.454917in}}{\pgfqpoint{5.284227in}{5.452600in}}%
\pgfpathcurveto{\pgfqpoint{5.287652in}{5.452600in}}{\pgfqpoint{5.293411in}{5.453257in}}{\pgfqpoint{5.297839in}{5.455903in}}%
\pgfpathlineto{\pgfqpoint{5.297839in}{5.397477in}}%
\pgfpathcurveto{\pgfqpoint{5.297839in}{5.393585in}}{\pgfqpoint{5.297614in}{5.392270in}}{\pgfqpoint{5.288101in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.284780in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.284780in}{5.389503in}}%
\pgfpathcurveto{\pgfqpoint{5.290090in}{5.389503in}}{\pgfqpoint{5.295625in}{5.389503in}}{\pgfqpoint{5.300935in}{5.389503in}}%
\pgfpathcurveto{\pgfqpoint{5.306245in}{5.389503in}}{\pgfqpoint{5.311780in}{5.389503in}}{\pgfqpoint{5.317107in}{5.389503in}}%
\pgfpathlineto{\pgfqpoint{5.317107in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.313786in}{5.392270in}}%
\pgfpathcurveto{\pgfqpoint{5.304256in}{5.392270in}}{\pgfqpoint{5.304031in}{5.393481in}}{\pgfqpoint{5.304031in}{5.397425in}}%
\pgfpathlineto{\pgfqpoint{5.304031in}{5.459691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.362547in}{5.460798in}}%
\pgfpathcurveto{\pgfqpoint{5.362547in}{5.463116in}}{\pgfqpoint{5.362443in}{5.463116in}}{\pgfqpoint{5.360454in}{5.463116in}}%
\pgfpathlineto{\pgfqpoint{5.327574in}{5.411192in}}%
\pgfpathlineto{\pgfqpoint{5.327574in}{5.408321in}}%
\pgfpathlineto{\pgfqpoint{5.356130in}{5.408321in}}%
\pgfpathlineto{\pgfqpoint{5.356130in}{5.397407in}}%
\pgfpathcurveto{\pgfqpoint{5.356130in}{5.393377in}}{\pgfqpoint{5.355905in}{5.392270in}}{\pgfqpoint{5.348157in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.346064in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.346064in}{5.389503in}}%
\pgfpathcurveto{\pgfqpoint{5.349610in}{5.389503in}}{\pgfqpoint{5.355577in}{5.389503in}}{\pgfqpoint{5.359347in}{5.389503in}}%
\pgfpathcurveto{\pgfqpoint{5.363101in}{5.389503in}}{\pgfqpoint{5.369085in}{5.389503in}}{\pgfqpoint{5.372631in}{5.389503in}}%
\pgfpathlineto{\pgfqpoint{5.372631in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.370521in}{5.392270in}}%
\pgfpathcurveto{\pgfqpoint{5.362772in}{5.392270in}}{\pgfqpoint{5.362547in}{5.393377in}}{\pgfqpoint{5.362547in}{5.397407in}}%
\pgfpathlineto{\pgfqpoint{5.362547in}{5.408321in}}%
\pgfpathlineto{\pgfqpoint{5.373842in}{5.408321in}}%
\pgfpathlineto{\pgfqpoint{5.373842in}{5.411192in}}%
\pgfpathlineto{\pgfqpoint{5.362547in}{5.411192in}}%
\pgfpathlineto{\pgfqpoint{5.362547in}{5.460798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.356459in}{5.453551in}}%
\pgfpathlineto{\pgfqpoint{5.356459in}{5.411192in}}%
\pgfpathlineto{\pgfqpoint{5.329788in}{5.411192in}}%
\pgfpathlineto{\pgfqpoint{5.356459in}{5.453551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.400584in}{5.426811in}}%
\pgfpathcurveto{\pgfqpoint{5.410443in}{5.426811in}}{\pgfqpoint{5.414767in}{5.418249in}}{\pgfqpoint{5.414767in}{5.408356in}}%
\pgfpathcurveto{\pgfqpoint{5.414767in}{5.395038in}}{\pgfqpoint{5.407676in}{5.389935in}}{\pgfqpoint{5.401259in}{5.389935in}}%
\pgfpathcurveto{\pgfqpoint{5.395395in}{5.389935in}}{\pgfqpoint{5.385865in}{5.392858in}}{\pgfqpoint{5.382873in}{5.401489in}}%
\pgfpathcurveto{\pgfqpoint{5.383426in}{5.401264in}}{\pgfqpoint{5.383980in}{5.401264in}}{\pgfqpoint{5.384533in}{5.401264in}}%
\pgfpathcurveto{\pgfqpoint{5.387197in}{5.401264in}}{\pgfqpoint{5.389186in}{5.403029in}}{\pgfqpoint{5.389186in}{5.405900in}}%
\pgfpathcurveto{\pgfqpoint{5.389186in}{5.409100in}}{\pgfqpoint{5.386747in}{5.410535in}}{\pgfqpoint{5.384533in}{5.410535in}}%
\pgfpathcurveto{\pgfqpoint{5.382665in}{5.410535in}}{\pgfqpoint{5.379777in}{5.409653in}}{\pgfqpoint{5.379777in}{5.405519in}}%
\pgfpathcurveto{\pgfqpoint{5.379777in}{5.395297in}}{\pgfqpoint{5.389740in}{5.387289in}}{\pgfqpoint{5.401484in}{5.387289in}}%
\pgfpathcurveto{\pgfqpoint{5.413764in}{5.387289in}}{\pgfqpoint{5.423173in}{5.396940in}}{\pgfqpoint{5.423173in}{5.408269in}}%
\pgfpathcurveto{\pgfqpoint{5.423173in}{5.419028in}}{\pgfqpoint{5.414318in}{5.426811in}}{\pgfqpoint{5.403801in}{5.428022in}}%
\pgfpathcurveto{\pgfqpoint{5.412207in}{5.429769in}}{\pgfqpoint{5.420302in}{5.437171in}}{\pgfqpoint{5.420302in}{5.447082in}}%
\pgfpathcurveto{\pgfqpoint{5.420302in}{5.455575in}}{\pgfqpoint{5.411550in}{5.461784in}}{\pgfqpoint{5.401587in}{5.461784in}}%
\pgfpathcurveto{\pgfqpoint{5.391521in}{5.461784in}}{\pgfqpoint{5.382665in}{5.455730in}}{\pgfqpoint{5.382665in}{5.447082in}}%
\pgfpathcurveto{\pgfqpoint{5.382665in}{5.443294in}}{\pgfqpoint{5.385537in}{5.442637in}}{\pgfqpoint{5.386972in}{5.442637in}}%
\pgfpathcurveto{\pgfqpoint{5.389307in}{5.442637in}}{\pgfqpoint{5.391296in}{5.444073in}}{\pgfqpoint{5.391296in}{5.446944in}}%
\pgfpathcurveto{\pgfqpoint{5.391296in}{5.449798in}}{\pgfqpoint{5.389307in}{5.451233in}}{\pgfqpoint{5.386972in}{5.451233in}}%
\pgfpathcurveto{\pgfqpoint{5.386540in}{5.451233in}}{\pgfqpoint{5.385986in}{5.451233in}}{\pgfqpoint{5.385537in}{5.451026in}}%
\pgfpathcurveto{\pgfqpoint{5.388754in}{5.457979in}}{\pgfqpoint{5.397488in}{5.459241in}}{\pgfqpoint{5.401363in}{5.459241in}}%
\pgfpathcurveto{\pgfqpoint{5.405237in}{5.459241in}}{\pgfqpoint{5.412553in}{5.457391in}}{\pgfqpoint{5.412553in}{5.446927in}}%
\pgfpathcurveto{\pgfqpoint{5.412553in}{5.443865in}}{\pgfqpoint{5.412104in}{5.438417in}}{\pgfqpoint{5.408333in}{5.433608in}}%
\pgfpathcurveto{\pgfqpoint{5.405012in}{5.429354in}}{\pgfqpoint{5.401259in}{5.429354in}}{\pgfqpoint{5.397609in}{5.429008in}}%
\pgfpathcurveto{\pgfqpoint{5.397056in}{5.429008in}}{\pgfqpoint{5.394496in}{5.428748in}}{\pgfqpoint{5.394064in}{5.428748in}}%
\pgfpathcurveto{\pgfqpoint{5.393285in}{5.428644in}}{\pgfqpoint{5.392836in}{5.428541in}}{\pgfqpoint{5.392836in}{5.427693in}}%
\pgfpathcurveto{\pgfqpoint{5.392836in}{5.426915in}}{\pgfqpoint{5.392957in}{5.426811in}}{\pgfqpoint{5.395171in}{5.426811in}}%
\pgfpathlineto{\pgfqpoint{5.400584in}{5.426811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253264in}{5.459691in}}%
\pgfpathcurveto{\pgfqpoint{5.253264in}{5.462009in}}{\pgfqpoint{5.253160in}{5.462009in}}{\pgfqpoint{5.251604in}{5.462009in}}%
\pgfpathcurveto{\pgfqpoint{5.247297in}{5.457235in}}{\pgfqpoint{5.240759in}{5.455696in}}{\pgfqpoint{5.234567in}{5.455696in}}%
\pgfpathcurveto{\pgfqpoint{5.234238in}{5.455696in}}{\pgfqpoint{5.233685in}{5.455696in}}{\pgfqpoint{5.233564in}{5.455367in}}%
\pgfpathcurveto{\pgfqpoint{5.233460in}{5.455142in}}{\pgfqpoint{5.233460in}{5.454917in}}{\pgfqpoint{5.233460in}{5.452600in}}%
\pgfpathcurveto{\pgfqpoint{5.236884in}{5.452600in}}{\pgfqpoint{5.242644in}{5.453257in}}{\pgfqpoint{5.247072in}{5.455903in}}%
\pgfpathlineto{\pgfqpoint{5.247072in}{5.397477in}}%
\pgfpathcurveto{\pgfqpoint{5.247072in}{5.393585in}}{\pgfqpoint{5.246847in}{5.392270in}}{\pgfqpoint{5.237334in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.234013in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.234013in}{5.389503in}}%
\pgfpathcurveto{\pgfqpoint{5.239323in}{5.389503in}}{\pgfqpoint{5.244858in}{5.389503in}}{\pgfqpoint{5.250168in}{5.389503in}}%
\pgfpathcurveto{\pgfqpoint{5.255478in}{5.389503in}}{\pgfqpoint{5.261013in}{5.389503in}}{\pgfqpoint{5.266340in}{5.389503in}}%
\pgfpathlineto{\pgfqpoint{5.266340in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.263019in}{5.392270in}}%
\pgfpathcurveto{\pgfqpoint{5.253489in}{5.392270in}}{\pgfqpoint{5.253264in}{5.393481in}}{\pgfqpoint{5.253264in}{5.397425in}}%
\pgfpathlineto{\pgfqpoint{5.253264in}{5.459691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.304031in}{5.459691in}}%
\pgfpathcurveto{\pgfqpoint{5.304031in}{5.462009in}}{\pgfqpoint{5.303927in}{5.462009in}}{\pgfqpoint{5.302371in}{5.462009in}}%
\pgfpathcurveto{\pgfqpoint{5.298064in}{5.457235in}}{\pgfqpoint{5.291526in}{5.455696in}}{\pgfqpoint{5.285334in}{5.455696in}}%
\pgfpathcurveto{\pgfqpoint{5.285005in}{5.455696in}}{\pgfqpoint{5.284452in}{5.455696in}}{\pgfqpoint{5.284331in}{5.455367in}}%
\pgfpathcurveto{\pgfqpoint{5.284227in}{5.455142in}}{\pgfqpoint{5.284227in}{5.454917in}}{\pgfqpoint{5.284227in}{5.452600in}}%
\pgfpathcurveto{\pgfqpoint{5.287652in}{5.452600in}}{\pgfqpoint{5.293411in}{5.453257in}}{\pgfqpoint{5.297839in}{5.455903in}}%
\pgfpathlineto{\pgfqpoint{5.297839in}{5.397477in}}%
\pgfpathcurveto{\pgfqpoint{5.297839in}{5.393585in}}{\pgfqpoint{5.297614in}{5.392270in}}{\pgfqpoint{5.288101in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.284780in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.284780in}{5.389503in}}%
\pgfpathcurveto{\pgfqpoint{5.290090in}{5.389503in}}{\pgfqpoint{5.295625in}{5.389503in}}{\pgfqpoint{5.300935in}{5.389503in}}%
\pgfpathcurveto{\pgfqpoint{5.306245in}{5.389503in}}{\pgfqpoint{5.311780in}{5.389503in}}{\pgfqpoint{5.317107in}{5.389503in}}%
\pgfpathlineto{\pgfqpoint{5.317107in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.313786in}{5.392270in}}%
\pgfpathcurveto{\pgfqpoint{5.304256in}{5.392270in}}{\pgfqpoint{5.304031in}{5.393481in}}{\pgfqpoint{5.304031in}{5.397425in}}%
\pgfpathlineto{\pgfqpoint{5.304031in}{5.459691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.362547in}{5.460798in}}%
\pgfpathcurveto{\pgfqpoint{5.362547in}{5.463116in}}{\pgfqpoint{5.362443in}{5.463116in}}{\pgfqpoint{5.360454in}{5.463116in}}%
\pgfpathlineto{\pgfqpoint{5.327574in}{5.411192in}}%
\pgfpathlineto{\pgfqpoint{5.327574in}{5.408321in}}%
\pgfpathlineto{\pgfqpoint{5.356130in}{5.408321in}}%
\pgfpathlineto{\pgfqpoint{5.356130in}{5.397407in}}%
\pgfpathcurveto{\pgfqpoint{5.356130in}{5.393377in}}{\pgfqpoint{5.355905in}{5.392270in}}{\pgfqpoint{5.348157in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.346064in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.346064in}{5.389503in}}%
\pgfpathcurveto{\pgfqpoint{5.349610in}{5.389503in}}{\pgfqpoint{5.355577in}{5.389503in}}{\pgfqpoint{5.359347in}{5.389503in}}%
\pgfpathcurveto{\pgfqpoint{5.363101in}{5.389503in}}{\pgfqpoint{5.369085in}{5.389503in}}{\pgfqpoint{5.372631in}{5.389503in}}%
\pgfpathlineto{\pgfqpoint{5.372631in}{5.392270in}}%
\pgfpathlineto{\pgfqpoint{5.370521in}{5.392270in}}%
\pgfpathcurveto{\pgfqpoint{5.362772in}{5.392270in}}{\pgfqpoint{5.362547in}{5.393377in}}{\pgfqpoint{5.362547in}{5.397407in}}%
\pgfpathlineto{\pgfqpoint{5.362547in}{5.408321in}}%
\pgfpathlineto{\pgfqpoint{5.373842in}{5.408321in}}%
\pgfpathlineto{\pgfqpoint{5.373842in}{5.411192in}}%
\pgfpathlineto{\pgfqpoint{5.362547in}{5.411192in}}%
\pgfpathlineto{\pgfqpoint{5.362547in}{5.460798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.356459in}{5.453551in}}%
\pgfpathlineto{\pgfqpoint{5.356459in}{5.411192in}}%
\pgfpathlineto{\pgfqpoint{5.329788in}{5.411192in}}%
\pgfpathlineto{\pgfqpoint{5.356459in}{5.453551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.400584in}{5.426811in}}%
\pgfpathcurveto{\pgfqpoint{5.410443in}{5.426811in}}{\pgfqpoint{5.414767in}{5.418249in}}{\pgfqpoint{5.414767in}{5.408356in}}%
\pgfpathcurveto{\pgfqpoint{5.414767in}{5.395038in}}{\pgfqpoint{5.407676in}{5.389935in}}{\pgfqpoint{5.401259in}{5.389935in}}%
\pgfpathcurveto{\pgfqpoint{5.395395in}{5.389935in}}{\pgfqpoint{5.385865in}{5.392858in}}{\pgfqpoint{5.382873in}{5.401489in}}%
\pgfpathcurveto{\pgfqpoint{5.383426in}{5.401264in}}{\pgfqpoint{5.383980in}{5.401264in}}{\pgfqpoint{5.384533in}{5.401264in}}%
\pgfpathcurveto{\pgfqpoint{5.387197in}{5.401264in}}{\pgfqpoint{5.389186in}{5.403029in}}{\pgfqpoint{5.389186in}{5.405900in}}%
\pgfpathcurveto{\pgfqpoint{5.389186in}{5.409100in}}{\pgfqpoint{5.386747in}{5.410535in}}{\pgfqpoint{5.384533in}{5.410535in}}%
\pgfpathcurveto{\pgfqpoint{5.382665in}{5.410535in}}{\pgfqpoint{5.379777in}{5.409653in}}{\pgfqpoint{5.379777in}{5.405519in}}%
\pgfpathcurveto{\pgfqpoint{5.379777in}{5.395297in}}{\pgfqpoint{5.389740in}{5.387289in}}{\pgfqpoint{5.401484in}{5.387289in}}%
\pgfpathcurveto{\pgfqpoint{5.413764in}{5.387289in}}{\pgfqpoint{5.423173in}{5.396940in}}{\pgfqpoint{5.423173in}{5.408269in}}%
\pgfpathcurveto{\pgfqpoint{5.423173in}{5.419028in}}{\pgfqpoint{5.414318in}{5.426811in}}{\pgfqpoint{5.403801in}{5.428022in}}%
\pgfpathcurveto{\pgfqpoint{5.412207in}{5.429769in}}{\pgfqpoint{5.420302in}{5.437171in}}{\pgfqpoint{5.420302in}{5.447082in}}%
\pgfpathcurveto{\pgfqpoint{5.420302in}{5.455575in}}{\pgfqpoint{5.411550in}{5.461784in}}{\pgfqpoint{5.401587in}{5.461784in}}%
\pgfpathcurveto{\pgfqpoint{5.391521in}{5.461784in}}{\pgfqpoint{5.382665in}{5.455730in}}{\pgfqpoint{5.382665in}{5.447082in}}%
\pgfpathcurveto{\pgfqpoint{5.382665in}{5.443294in}}{\pgfqpoint{5.385537in}{5.442637in}}{\pgfqpoint{5.386972in}{5.442637in}}%
\pgfpathcurveto{\pgfqpoint{5.389307in}{5.442637in}}{\pgfqpoint{5.391296in}{5.444073in}}{\pgfqpoint{5.391296in}{5.446944in}}%
\pgfpathcurveto{\pgfqpoint{5.391296in}{5.449798in}}{\pgfqpoint{5.389307in}{5.451233in}}{\pgfqpoint{5.386972in}{5.451233in}}%
\pgfpathcurveto{\pgfqpoint{5.386540in}{5.451233in}}{\pgfqpoint{5.385986in}{5.451233in}}{\pgfqpoint{5.385537in}{5.451026in}}%
\pgfpathcurveto{\pgfqpoint{5.388754in}{5.457979in}}{\pgfqpoint{5.397488in}{5.459241in}}{\pgfqpoint{5.401363in}{5.459241in}}%
\pgfpathcurveto{\pgfqpoint{5.405237in}{5.459241in}}{\pgfqpoint{5.412553in}{5.457391in}}{\pgfqpoint{5.412553in}{5.446927in}}%
\pgfpathcurveto{\pgfqpoint{5.412553in}{5.443865in}}{\pgfqpoint{5.412104in}{5.438417in}}{\pgfqpoint{5.408333in}{5.433608in}}%
\pgfpathcurveto{\pgfqpoint{5.405012in}{5.429354in}}{\pgfqpoint{5.401259in}{5.429354in}}{\pgfqpoint{5.397609in}{5.429008in}}%
\pgfpathcurveto{\pgfqpoint{5.397056in}{5.429008in}}{\pgfqpoint{5.394496in}{5.428748in}}{\pgfqpoint{5.394064in}{5.428748in}}%
\pgfpathcurveto{\pgfqpoint{5.393285in}{5.428644in}}{\pgfqpoint{5.392836in}{5.428541in}}{\pgfqpoint{5.392836in}{5.427693in}}%
\pgfpathcurveto{\pgfqpoint{5.392836in}{5.426915in}}{\pgfqpoint{5.392957in}{5.426811in}}{\pgfqpoint{5.395171in}{5.426811in}}%
\pgfpathlineto{\pgfqpoint{5.400584in}{5.426811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517645in}{5.275367in}}%
\pgfpathcurveto{\pgfqpoint{3.518752in}{5.274917in}}{\pgfqpoint{3.523284in}{5.273499in}}{\pgfqpoint{3.527936in}{5.273499in}}%
\pgfpathcurveto{\pgfqpoint{3.538228in}{5.273499in}}{\pgfqpoint{3.543866in}{5.279154in}}{\pgfqpoint{3.547083in}{5.282423in}}%
\pgfpathcurveto{\pgfqpoint{3.547083in}{5.283409in}}{\pgfqpoint{3.547083in}{5.284015in}}{\pgfqpoint{3.546426in}{5.284015in}}%
\pgfpathcurveto{\pgfqpoint{3.546305in}{5.284015in}}{\pgfqpoint{3.546080in}{5.284015in}}{\pgfqpoint{3.545198in}{5.283513in}}%
\pgfpathcurveto{\pgfqpoint{3.541324in}{5.281697in}}{\pgfqpoint{3.536792in}{5.280227in}}{\pgfqpoint{3.531257in}{5.280227in}}%
\pgfpathcurveto{\pgfqpoint{3.527936in}{5.280227in}}{\pgfqpoint{3.522955in}{5.280677in}}{\pgfqpoint{3.517524in}{5.283098in}}%
\pgfpathcurveto{\pgfqpoint{3.516313in}{5.283651in}}{\pgfqpoint{3.516089in}{5.283651in}}{\pgfqpoint{3.515985in}{5.283651in}}%
\pgfpathcurveto{\pgfqpoint{3.515431in}{5.283651in}}{\pgfqpoint{3.515310in}{5.283530in}}{\pgfqpoint{3.515310in}{5.281334in}}%
\pgfpathlineto{\pgfqpoint{3.515310in}{5.249612in}}%
\pgfpathcurveto{\pgfqpoint{3.515310in}{5.247641in}}{\pgfqpoint{3.515310in}{5.247087in}}{\pgfqpoint{3.516417in}{5.247087in}}%
\pgfpathcurveto{\pgfqpoint{3.516971in}{5.247087in}}{\pgfqpoint{3.517196in}{5.247312in}}{\pgfqpoint{3.517749in}{5.248073in}}%
\pgfpathcurveto{\pgfqpoint{3.521295in}{5.253037in}}{\pgfqpoint{3.526155in}{5.255130in}}{\pgfqpoint{3.531690in}{5.255130in}}%
\pgfpathcurveto{\pgfqpoint{3.535564in}{5.255130in}}{\pgfqpoint{3.543866in}{5.252708in}}{\pgfqpoint{3.543866in}{5.233804in}}%
\pgfpathcurveto{\pgfqpoint{3.543866in}{5.230275in}}{\pgfqpoint{3.543866in}{5.223876in}}{\pgfqpoint{3.540545in}{5.218791in}}%
\pgfpathcurveto{\pgfqpoint{3.537778in}{5.214259in}}{\pgfqpoint{3.533471in}{5.211941in}}{\pgfqpoint{3.528715in}{5.211941in}}%
\pgfpathcurveto{\pgfqpoint{3.521399in}{5.211941in}}{\pgfqpoint{3.513978in}{5.217044in}}{\pgfqpoint{3.511989in}{5.225588in}}%
\pgfpathcurveto{\pgfqpoint{3.512439in}{5.225467in}}{\pgfqpoint{3.513321in}{5.225259in}}{\pgfqpoint{3.513771in}{5.225259in}}%
\pgfpathcurveto{\pgfqpoint{3.515206in}{5.225259in}}{\pgfqpoint{3.517974in}{5.226038in}}{\pgfqpoint{3.517974in}{5.229462in}}%
\pgfpathcurveto{\pgfqpoint{3.517974in}{5.232437in}}{\pgfqpoint{3.515864in}{5.233648in}}{\pgfqpoint{3.513771in}{5.233648in}}%
\pgfpathcurveto{\pgfqpoint{3.511211in}{5.233648in}}{\pgfqpoint{3.509551in}{5.232091in}}{\pgfqpoint{3.509551in}{5.228995in}}%
\pgfpathcurveto{\pgfqpoint{3.509551in}{5.219361in}}{\pgfqpoint{3.517196in}{5.209295in}}{\pgfqpoint{3.528922in}{5.209295in}}%
\pgfpathcurveto{\pgfqpoint{3.540338in}{5.209295in}}{\pgfqpoint{3.551183in}{5.219119in}}{\pgfqpoint{3.551183in}{5.233371in}}%
\pgfpathcurveto{\pgfqpoint{3.551183in}{5.246620in}}{\pgfqpoint{3.542552in}{5.256894in}}{\pgfqpoint{3.531811in}{5.256894in}}%
\pgfpathcurveto{\pgfqpoint{3.526155in}{5.256894in}}{\pgfqpoint{3.521399in}{5.254801in}}{\pgfqpoint{3.517645in}{5.250840in}}%
\pgfpathlineto{\pgfqpoint{3.517645in}{5.275367in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.585899in}{5.250668in}}%
\pgfpathcurveto{\pgfqpoint{3.592869in}{5.254179in}}{\pgfqpoint{3.599961in}{5.259471in}}{\pgfqpoint{3.599961in}{5.267946in}}%
\pgfpathcurveto{\pgfqpoint{3.599961in}{5.277944in}}{\pgfqpoint{3.590206in}{5.283790in}}{\pgfqpoint{3.581246in}{5.283790in}}%
\pgfpathcurveto{\pgfqpoint{3.571180in}{5.283790in}}{\pgfqpoint{3.562324in}{5.276525in}}{\pgfqpoint{3.562324in}{5.266511in}}%
\pgfpathcurveto{\pgfqpoint{3.562324in}{5.263761in}}{\pgfqpoint{3.562981in}{5.259022in}}{\pgfqpoint{3.567305in}{5.254836in}}%
\pgfpathcurveto{\pgfqpoint{3.568412in}{5.253746in}}{\pgfqpoint{3.573048in}{5.250443in}}{\pgfqpoint{3.576040in}{5.248350in}}%
\pgfpathcurveto{\pgfqpoint{3.571059in}{5.245807in}}{\pgfqpoint{3.559436in}{5.239771in}}{\pgfqpoint{3.559436in}{5.227664in}}%
\pgfpathcurveto{\pgfqpoint{3.559436in}{5.216334in}}{\pgfqpoint{3.570280in}{5.209295in}}{\pgfqpoint{3.581021in}{5.209295in}}%
\pgfpathcurveto{\pgfqpoint{3.592869in}{5.209295in}}{\pgfqpoint{3.602832in}{5.217770in}}{\pgfqpoint{3.602832in}{5.228978in}}%
\pgfpathcurveto{\pgfqpoint{3.602832in}{5.239010in}}{\pgfqpoint{3.596086in}{5.243628in}}{\pgfqpoint{3.591659in}{5.246603in}}%
\pgfpathlineto{\pgfqpoint{3.585899in}{5.250668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.571387in}{5.260319in}}%
\pgfpathcurveto{\pgfqpoint{3.570505in}{5.260872in}}{\pgfqpoint{3.566077in}{5.264280in}}{\pgfqpoint{3.566077in}{5.269469in}}%
\pgfpathcurveto{\pgfqpoint{3.566077in}{5.276180in}}{\pgfqpoint{3.573048in}{5.281247in}}{\pgfqpoint{3.581021in}{5.281247in}}%
\pgfpathcurveto{\pgfqpoint{3.589773in}{5.281247in}}{\pgfqpoint{3.596190in}{5.275090in}}{\pgfqpoint{3.596190in}{5.267929in}}%
\pgfpathcurveto{\pgfqpoint{3.596190in}{5.257673in}}{\pgfqpoint{3.584671in}{5.251826in}}{\pgfqpoint{3.584117in}{5.251826in}}%
\pgfpathcurveto{\pgfqpoint{3.584014in}{5.251826in}}{\pgfqpoint{3.583910in}{5.251826in}}{\pgfqpoint{3.583010in}{5.252501in}}%
\pgfpathlineto{\pgfqpoint{3.571387in}{5.260319in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.591762in}{5.237782in}}%
\pgfpathcurveto{\pgfqpoint{3.593423in}{5.236571in}}{\pgfqpoint{3.598733in}{5.232956in}}{\pgfqpoint{3.598733in}{5.226228in}}%
\pgfpathcurveto{\pgfqpoint{3.598733in}{5.218099in}}{\pgfqpoint{3.590552in}{5.211941in}}{\pgfqpoint{3.581246in}{5.211941in}}%
\pgfpathcurveto{\pgfqpoint{3.571180in}{5.211941in}}{\pgfqpoint{3.563535in}{5.219085in}}{\pgfqpoint{3.563535in}{5.227767in}}%
\pgfpathcurveto{\pgfqpoint{3.563535in}{5.236467in}}{\pgfqpoint{3.570280in}{5.243714in}}{\pgfqpoint{3.577925in}{5.247139in}}%
\pgfpathlineto{\pgfqpoint{3.591762in}{5.237782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.636666in}{5.250668in}}%
\pgfpathcurveto{\pgfqpoint{3.643637in}{5.254179in}}{\pgfqpoint{3.650728in}{5.259471in}}{\pgfqpoint{3.650728in}{5.267946in}}%
\pgfpathcurveto{\pgfqpoint{3.650728in}{5.277944in}}{\pgfqpoint{3.640973in}{5.283790in}}{\pgfqpoint{3.632013in}{5.283790in}}%
\pgfpathcurveto{\pgfqpoint{3.621947in}{5.283790in}}{\pgfqpoint{3.613091in}{5.276525in}}{\pgfqpoint{3.613091in}{5.266511in}}%
\pgfpathcurveto{\pgfqpoint{3.613091in}{5.263761in}}{\pgfqpoint{3.613749in}{5.259022in}}{\pgfqpoint{3.618073in}{5.254836in}}%
\pgfpathcurveto{\pgfqpoint{3.619180in}{5.253746in}}{\pgfqpoint{3.623815in}{5.250443in}}{\pgfqpoint{3.626807in}{5.248350in}}%
\pgfpathcurveto{\pgfqpoint{3.621826in}{5.245807in}}{\pgfqpoint{3.610203in}{5.239771in}}{\pgfqpoint{3.610203in}{5.227664in}}%
\pgfpathcurveto{\pgfqpoint{3.610203in}{5.216334in}}{\pgfqpoint{3.621048in}{5.209295in}}{\pgfqpoint{3.631789in}{5.209295in}}%
\pgfpathcurveto{\pgfqpoint{3.643637in}{5.209295in}}{\pgfqpoint{3.653599in}{5.217770in}}{\pgfqpoint{3.653599in}{5.228978in}}%
\pgfpathcurveto{\pgfqpoint{3.653599in}{5.239010in}}{\pgfqpoint{3.646854in}{5.243628in}}{\pgfqpoint{3.642426in}{5.246603in}}%
\pgfpathlineto{\pgfqpoint{3.636666in}{5.250668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.622155in}{5.260319in}}%
\pgfpathcurveto{\pgfqpoint{3.621272in}{5.260872in}}{\pgfqpoint{3.616845in}{5.264280in}}{\pgfqpoint{3.616845in}{5.269469in}}%
\pgfpathcurveto{\pgfqpoint{3.616845in}{5.276180in}}{\pgfqpoint{3.623815in}{5.281247in}}{\pgfqpoint{3.631789in}{5.281247in}}%
\pgfpathcurveto{\pgfqpoint{3.640540in}{5.281247in}}{\pgfqpoint{3.646957in}{5.275090in}}{\pgfqpoint{3.646957in}{5.267929in}}%
\pgfpathcurveto{\pgfqpoint{3.646957in}{5.257673in}}{\pgfqpoint{3.635438in}{5.251826in}}{\pgfqpoint{3.634885in}{5.251826in}}%
\pgfpathcurveto{\pgfqpoint{3.634781in}{5.251826in}}{\pgfqpoint{3.634677in}{5.251826in}}{\pgfqpoint{3.633778in}{5.252501in}}%
\pgfpathlineto{\pgfqpoint{3.622155in}{5.260319in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.642530in}{5.237782in}}%
\pgfpathcurveto{\pgfqpoint{3.644190in}{5.236571in}}{\pgfqpoint{3.649500in}{5.232956in}}{\pgfqpoint{3.649500in}{5.226228in}}%
\pgfpathcurveto{\pgfqpoint{3.649500in}{5.218099in}}{\pgfqpoint{3.641319in}{5.211941in}}{\pgfqpoint{3.632013in}{5.211941in}}%
\pgfpathcurveto{\pgfqpoint{3.621947in}{5.211941in}}{\pgfqpoint{3.614302in}{5.219085in}}{\pgfqpoint{3.614302in}{5.227767in}}%
\pgfpathcurveto{\pgfqpoint{3.614302in}{5.236467in}}{\pgfqpoint{3.621048in}{5.243714in}}{\pgfqpoint{3.628693in}{5.247139in}}%
\pgfpathlineto{\pgfqpoint{3.642530in}{5.237782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517645in}{5.275367in}}%
\pgfpathcurveto{\pgfqpoint{3.518752in}{5.274917in}}{\pgfqpoint{3.523284in}{5.273499in}}{\pgfqpoint{3.527936in}{5.273499in}}%
\pgfpathcurveto{\pgfqpoint{3.538228in}{5.273499in}}{\pgfqpoint{3.543866in}{5.279154in}}{\pgfqpoint{3.547083in}{5.282423in}}%
\pgfpathcurveto{\pgfqpoint{3.547083in}{5.283409in}}{\pgfqpoint{3.547083in}{5.284015in}}{\pgfqpoint{3.546426in}{5.284015in}}%
\pgfpathcurveto{\pgfqpoint{3.546305in}{5.284015in}}{\pgfqpoint{3.546080in}{5.284015in}}{\pgfqpoint{3.545198in}{5.283513in}}%
\pgfpathcurveto{\pgfqpoint{3.541324in}{5.281697in}}{\pgfqpoint{3.536792in}{5.280227in}}{\pgfqpoint{3.531257in}{5.280227in}}%
\pgfpathcurveto{\pgfqpoint{3.527936in}{5.280227in}}{\pgfqpoint{3.522955in}{5.280677in}}{\pgfqpoint{3.517524in}{5.283098in}}%
\pgfpathcurveto{\pgfqpoint{3.516313in}{5.283651in}}{\pgfqpoint{3.516089in}{5.283651in}}{\pgfqpoint{3.515985in}{5.283651in}}%
\pgfpathcurveto{\pgfqpoint{3.515431in}{5.283651in}}{\pgfqpoint{3.515310in}{5.283530in}}{\pgfqpoint{3.515310in}{5.281334in}}%
\pgfpathlineto{\pgfqpoint{3.515310in}{5.249612in}}%
\pgfpathcurveto{\pgfqpoint{3.515310in}{5.247641in}}{\pgfqpoint{3.515310in}{5.247087in}}{\pgfqpoint{3.516417in}{5.247087in}}%
\pgfpathcurveto{\pgfqpoint{3.516971in}{5.247087in}}{\pgfqpoint{3.517196in}{5.247312in}}{\pgfqpoint{3.517749in}{5.248073in}}%
\pgfpathcurveto{\pgfqpoint{3.521295in}{5.253037in}}{\pgfqpoint{3.526155in}{5.255130in}}{\pgfqpoint{3.531690in}{5.255130in}}%
\pgfpathcurveto{\pgfqpoint{3.535564in}{5.255130in}}{\pgfqpoint{3.543866in}{5.252708in}}{\pgfqpoint{3.543866in}{5.233804in}}%
\pgfpathcurveto{\pgfqpoint{3.543866in}{5.230275in}}{\pgfqpoint{3.543866in}{5.223876in}}{\pgfqpoint{3.540545in}{5.218791in}}%
\pgfpathcurveto{\pgfqpoint{3.537778in}{5.214259in}}{\pgfqpoint{3.533471in}{5.211941in}}{\pgfqpoint{3.528715in}{5.211941in}}%
\pgfpathcurveto{\pgfqpoint{3.521399in}{5.211941in}}{\pgfqpoint{3.513978in}{5.217044in}}{\pgfqpoint{3.511989in}{5.225588in}}%
\pgfpathcurveto{\pgfqpoint{3.512439in}{5.225467in}}{\pgfqpoint{3.513321in}{5.225259in}}{\pgfqpoint{3.513771in}{5.225259in}}%
\pgfpathcurveto{\pgfqpoint{3.515206in}{5.225259in}}{\pgfqpoint{3.517974in}{5.226038in}}{\pgfqpoint{3.517974in}{5.229462in}}%
\pgfpathcurveto{\pgfqpoint{3.517974in}{5.232437in}}{\pgfqpoint{3.515864in}{5.233648in}}{\pgfqpoint{3.513771in}{5.233648in}}%
\pgfpathcurveto{\pgfqpoint{3.511211in}{5.233648in}}{\pgfqpoint{3.509551in}{5.232091in}}{\pgfqpoint{3.509551in}{5.228995in}}%
\pgfpathcurveto{\pgfqpoint{3.509551in}{5.219361in}}{\pgfqpoint{3.517196in}{5.209295in}}{\pgfqpoint{3.528922in}{5.209295in}}%
\pgfpathcurveto{\pgfqpoint{3.540338in}{5.209295in}}{\pgfqpoint{3.551183in}{5.219119in}}{\pgfqpoint{3.551183in}{5.233371in}}%
\pgfpathcurveto{\pgfqpoint{3.551183in}{5.246620in}}{\pgfqpoint{3.542552in}{5.256894in}}{\pgfqpoint{3.531811in}{5.256894in}}%
\pgfpathcurveto{\pgfqpoint{3.526155in}{5.256894in}}{\pgfqpoint{3.521399in}{5.254801in}}{\pgfqpoint{3.517645in}{5.250840in}}%
\pgfpathlineto{\pgfqpoint{3.517645in}{5.275367in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.585899in}{5.250668in}}%
\pgfpathcurveto{\pgfqpoint{3.592869in}{5.254179in}}{\pgfqpoint{3.599961in}{5.259471in}}{\pgfqpoint{3.599961in}{5.267946in}}%
\pgfpathcurveto{\pgfqpoint{3.599961in}{5.277944in}}{\pgfqpoint{3.590206in}{5.283790in}}{\pgfqpoint{3.581246in}{5.283790in}}%
\pgfpathcurveto{\pgfqpoint{3.571180in}{5.283790in}}{\pgfqpoint{3.562324in}{5.276525in}}{\pgfqpoint{3.562324in}{5.266511in}}%
\pgfpathcurveto{\pgfqpoint{3.562324in}{5.263761in}}{\pgfqpoint{3.562981in}{5.259022in}}{\pgfqpoint{3.567305in}{5.254836in}}%
\pgfpathcurveto{\pgfqpoint{3.568412in}{5.253746in}}{\pgfqpoint{3.573048in}{5.250443in}}{\pgfqpoint{3.576040in}{5.248350in}}%
\pgfpathcurveto{\pgfqpoint{3.571059in}{5.245807in}}{\pgfqpoint{3.559436in}{5.239771in}}{\pgfqpoint{3.559436in}{5.227664in}}%
\pgfpathcurveto{\pgfqpoint{3.559436in}{5.216334in}}{\pgfqpoint{3.570280in}{5.209295in}}{\pgfqpoint{3.581021in}{5.209295in}}%
\pgfpathcurveto{\pgfqpoint{3.592869in}{5.209295in}}{\pgfqpoint{3.602832in}{5.217770in}}{\pgfqpoint{3.602832in}{5.228978in}}%
\pgfpathcurveto{\pgfqpoint{3.602832in}{5.239010in}}{\pgfqpoint{3.596086in}{5.243628in}}{\pgfqpoint{3.591659in}{5.246603in}}%
\pgfpathlineto{\pgfqpoint{3.585899in}{5.250668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.571387in}{5.260319in}}%
\pgfpathcurveto{\pgfqpoint{3.570505in}{5.260872in}}{\pgfqpoint{3.566077in}{5.264280in}}{\pgfqpoint{3.566077in}{5.269469in}}%
\pgfpathcurveto{\pgfqpoint{3.566077in}{5.276180in}}{\pgfqpoint{3.573048in}{5.281247in}}{\pgfqpoint{3.581021in}{5.281247in}}%
\pgfpathcurveto{\pgfqpoint{3.589773in}{5.281247in}}{\pgfqpoint{3.596190in}{5.275090in}}{\pgfqpoint{3.596190in}{5.267929in}}%
\pgfpathcurveto{\pgfqpoint{3.596190in}{5.257673in}}{\pgfqpoint{3.584671in}{5.251826in}}{\pgfqpoint{3.584117in}{5.251826in}}%
\pgfpathcurveto{\pgfqpoint{3.584014in}{5.251826in}}{\pgfqpoint{3.583910in}{5.251826in}}{\pgfqpoint{3.583010in}{5.252501in}}%
\pgfpathlineto{\pgfqpoint{3.571387in}{5.260319in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.591762in}{5.237782in}}%
\pgfpathcurveto{\pgfqpoint{3.593423in}{5.236571in}}{\pgfqpoint{3.598733in}{5.232956in}}{\pgfqpoint{3.598733in}{5.226228in}}%
\pgfpathcurveto{\pgfqpoint{3.598733in}{5.218099in}}{\pgfqpoint{3.590552in}{5.211941in}}{\pgfqpoint{3.581246in}{5.211941in}}%
\pgfpathcurveto{\pgfqpoint{3.571180in}{5.211941in}}{\pgfqpoint{3.563535in}{5.219085in}}{\pgfqpoint{3.563535in}{5.227767in}}%
\pgfpathcurveto{\pgfqpoint{3.563535in}{5.236467in}}{\pgfqpoint{3.570280in}{5.243714in}}{\pgfqpoint{3.577925in}{5.247139in}}%
\pgfpathlineto{\pgfqpoint{3.591762in}{5.237782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.636666in}{5.250668in}}%
\pgfpathcurveto{\pgfqpoint{3.643637in}{5.254179in}}{\pgfqpoint{3.650728in}{5.259471in}}{\pgfqpoint{3.650728in}{5.267946in}}%
\pgfpathcurveto{\pgfqpoint{3.650728in}{5.277944in}}{\pgfqpoint{3.640973in}{5.283790in}}{\pgfqpoint{3.632013in}{5.283790in}}%
\pgfpathcurveto{\pgfqpoint{3.621947in}{5.283790in}}{\pgfqpoint{3.613091in}{5.276525in}}{\pgfqpoint{3.613091in}{5.266511in}}%
\pgfpathcurveto{\pgfqpoint{3.613091in}{5.263761in}}{\pgfqpoint{3.613749in}{5.259022in}}{\pgfqpoint{3.618073in}{5.254836in}}%
\pgfpathcurveto{\pgfqpoint{3.619180in}{5.253746in}}{\pgfqpoint{3.623815in}{5.250443in}}{\pgfqpoint{3.626807in}{5.248350in}}%
\pgfpathcurveto{\pgfqpoint{3.621826in}{5.245807in}}{\pgfqpoint{3.610203in}{5.239771in}}{\pgfqpoint{3.610203in}{5.227664in}}%
\pgfpathcurveto{\pgfqpoint{3.610203in}{5.216334in}}{\pgfqpoint{3.621048in}{5.209295in}}{\pgfqpoint{3.631789in}{5.209295in}}%
\pgfpathcurveto{\pgfqpoint{3.643637in}{5.209295in}}{\pgfqpoint{3.653599in}{5.217770in}}{\pgfqpoint{3.653599in}{5.228978in}}%
\pgfpathcurveto{\pgfqpoint{3.653599in}{5.239010in}}{\pgfqpoint{3.646854in}{5.243628in}}{\pgfqpoint{3.642426in}{5.246603in}}%
\pgfpathlineto{\pgfqpoint{3.636666in}{5.250668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.622155in}{5.260319in}}%
\pgfpathcurveto{\pgfqpoint{3.621272in}{5.260872in}}{\pgfqpoint{3.616845in}{5.264280in}}{\pgfqpoint{3.616845in}{5.269469in}}%
\pgfpathcurveto{\pgfqpoint{3.616845in}{5.276180in}}{\pgfqpoint{3.623815in}{5.281247in}}{\pgfqpoint{3.631789in}{5.281247in}}%
\pgfpathcurveto{\pgfqpoint{3.640540in}{5.281247in}}{\pgfqpoint{3.646957in}{5.275090in}}{\pgfqpoint{3.646957in}{5.267929in}}%
\pgfpathcurveto{\pgfqpoint{3.646957in}{5.257673in}}{\pgfqpoint{3.635438in}{5.251826in}}{\pgfqpoint{3.634885in}{5.251826in}}%
\pgfpathcurveto{\pgfqpoint{3.634781in}{5.251826in}}{\pgfqpoint{3.634677in}{5.251826in}}{\pgfqpoint{3.633778in}{5.252501in}}%
\pgfpathlineto{\pgfqpoint{3.622155in}{5.260319in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.642530in}{5.237782in}}%
\pgfpathcurveto{\pgfqpoint{3.644190in}{5.236571in}}{\pgfqpoint{3.649500in}{5.232956in}}{\pgfqpoint{3.649500in}{5.226228in}}%
\pgfpathcurveto{\pgfqpoint{3.649500in}{5.218099in}}{\pgfqpoint{3.641319in}{5.211941in}}{\pgfqpoint{3.632013in}{5.211941in}}%
\pgfpathcurveto{\pgfqpoint{3.621947in}{5.211941in}}{\pgfqpoint{3.614302in}{5.219085in}}{\pgfqpoint{3.614302in}{5.227767in}}%
\pgfpathcurveto{\pgfqpoint{3.614302in}{5.236467in}}{\pgfqpoint{3.621048in}{5.243714in}}{\pgfqpoint{3.628693in}{5.247139in}}%
\pgfpathlineto{\pgfqpoint{3.642530in}{5.237782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050985in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{6.050985in}{5.538455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.497500in}{5.072625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.032500in,height=0.032500in]{highlight_classes_dpz-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050985in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{6.050985in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181244in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050985in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050985in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073590in,y=5.458994in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont e}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.033350in}{5.092884in}}%
\pgfpathlineto{\pgfqpoint{7.031361in}{5.092884in}}%
\pgfpathcurveto{\pgfqpoint{7.030254in}{5.085049in}}{\pgfqpoint{7.029354in}{5.083717in}}{\pgfqpoint{7.028922in}{5.083042in}}%
\pgfpathcurveto{\pgfqpoint{7.028368in}{5.082160in}}{\pgfqpoint{7.020395in}{5.082160in}}{\pgfqpoint{7.018838in}{5.082160in}}%
\pgfpathlineto{\pgfqpoint{6.997598in}{5.082160in}}%
\pgfpathcurveto{\pgfqpoint{7.001576in}{5.086484in}}{\pgfqpoint{7.009325in}{5.094320in}}{\pgfqpoint{7.018734in}{5.103400in}}%
\pgfpathcurveto{\pgfqpoint{7.025480in}{5.109800in}}{\pgfqpoint{7.033350in}{5.117324in}}{\pgfqpoint{7.033350in}{5.128272in}}%
\pgfpathcurveto{\pgfqpoint{7.033350in}{5.141331in}}{\pgfqpoint{7.022937in}{5.148837in}}{\pgfqpoint{7.011314in}{5.148837in}}%
\pgfpathcurveto{\pgfqpoint{6.999138in}{5.148837in}}{\pgfqpoint{6.991718in}{5.138114in}}{\pgfqpoint{6.991718in}{5.128186in}}%
\pgfpathcurveto{\pgfqpoint{6.991718in}{5.123862in}}{\pgfqpoint{6.994935in}{5.123308in}}{\pgfqpoint{6.996267in}{5.123308in}}%
\pgfpathcurveto{\pgfqpoint{6.997373in}{5.123308in}}{\pgfqpoint{7.000694in}{5.123983in}}{\pgfqpoint{7.000694in}{5.127840in}}%
\pgfpathcurveto{\pgfqpoint{7.000694in}{5.131247in}}{\pgfqpoint{6.997806in}{5.132233in}}{\pgfqpoint{6.996267in}{5.132233in}}%
\pgfpathcurveto{\pgfqpoint{6.995592in}{5.132233in}}{\pgfqpoint{6.994935in}{5.132129in}}{\pgfqpoint{6.994485in}{5.131904in}}%
\pgfpathcurveto{\pgfqpoint{6.996595in}{5.141331in}}{\pgfqpoint{7.003012in}{5.145966in}}{\pgfqpoint{7.009775in}{5.145966in}}%
\pgfpathcurveto{\pgfqpoint{7.019392in}{5.145966in}}{\pgfqpoint{7.025705in}{5.138339in}}{\pgfqpoint{7.025705in}{5.128272in}}%
\pgfpathcurveto{\pgfqpoint{7.025705in}{5.118655in}}{\pgfqpoint{7.020066in}{5.110370in}}{\pgfqpoint{7.013753in}{5.103175in}}%
\pgfpathlineto{\pgfqpoint{6.991718in}{5.078303in}}%
\pgfpathlineto{\pgfqpoint{6.991718in}{5.075778in}}%
\pgfpathlineto{\pgfqpoint{7.030686in}{5.075778in}}%
\pgfpathlineto{\pgfqpoint{7.033350in}{5.092884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.084446in}{5.110803in}}%
\pgfpathcurveto{\pgfqpoint{7.084446in}{5.117566in}}{\pgfqpoint{7.084342in}{5.129050in}}{\pgfqpoint{7.079689in}{5.137889in}}%
\pgfpathcurveto{\pgfqpoint{7.075590in}{5.145638in}}{\pgfqpoint{7.069052in}{5.148388in}}{\pgfqpoint{7.063310in}{5.148388in}}%
\pgfpathcurveto{\pgfqpoint{7.057982in}{5.148388in}}{\pgfqpoint{7.051237in}{5.145966in}}{\pgfqpoint{7.047034in}{5.137993in}}%
\pgfpathcurveto{\pgfqpoint{7.042606in}{5.129708in}}{\pgfqpoint{7.042156in}{5.119434in}}{\pgfqpoint{7.042156in}{5.110803in}}%
\pgfpathcurveto{\pgfqpoint{7.042156in}{5.104507in}}{\pgfqpoint{7.042277in}{5.094908in}}{\pgfqpoint{7.045702in}{5.086484in}}%
\pgfpathcurveto{\pgfqpoint{7.050458in}{5.075103in}}{\pgfqpoint{7.058985in}{5.073564in}}{\pgfqpoint{7.063310in}{5.073564in}}%
\pgfpathcurveto{\pgfqpoint{7.068395in}{5.073564in}}{\pgfqpoint{7.076143in}{5.075657in}}{\pgfqpoint{7.080675in}{5.086156in}}%
\pgfpathcurveto{\pgfqpoint{7.083996in}{5.093801in}}{\pgfqpoint{7.084446in}{5.102743in}}{\pgfqpoint{7.084446in}{5.110803in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.063310in}{5.075328in}}%
\pgfpathcurveto{\pgfqpoint{7.056218in}{5.075328in}}{\pgfqpoint{7.052015in}{5.081399in}}{\pgfqpoint{7.050458in}{5.089823in}}%
\pgfpathcurveto{\pgfqpoint{7.049248in}{5.096326in}}{\pgfqpoint{7.049248in}{5.105839in}}{\pgfqpoint{7.049248in}{5.112031in}}%
\pgfpathcurveto{\pgfqpoint{7.049248in}{5.120541in}}{\pgfqpoint{7.049248in}{5.127615in}}{\pgfqpoint{7.050683in}{5.134360in}}%
\pgfpathcurveto{\pgfqpoint{7.052793in}{5.143735in}}{\pgfqpoint{7.058985in}{5.146623in}}{\pgfqpoint{7.063310in}{5.146623in}}%
\pgfpathcurveto{\pgfqpoint{7.067841in}{5.146623in}}{\pgfqpoint{7.073705in}{5.143631in}}{\pgfqpoint{7.075815in}{5.134585in}}%
\pgfpathcurveto{\pgfqpoint{7.077250in}{5.128289in}}{\pgfqpoint{7.077354in}{5.120869in}}{\pgfqpoint{7.077354in}{5.112031in}}%
\pgfpathcurveto{\pgfqpoint{7.077354in}{5.104836in}}{\pgfqpoint{7.077354in}{5.095997in}}{\pgfqpoint{7.076040in}{5.089477in}}%
\pgfpathcurveto{\pgfqpoint{7.073705in}{5.077421in}}{\pgfqpoint{7.067184in}{5.075328in}}{\pgfqpoint{7.063310in}{5.075328in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.113177in}{5.113086in}}%
\pgfpathcurveto{\pgfqpoint{7.123036in}{5.113086in}}{\pgfqpoint{7.127360in}{5.104524in}}{\pgfqpoint{7.127360in}{5.094631in}}%
\pgfpathcurveto{\pgfqpoint{7.127360in}{5.081313in}}{\pgfqpoint{7.120269in}{5.076210in}}{\pgfqpoint{7.113852in}{5.076210in}}%
\pgfpathcurveto{\pgfqpoint{7.107988in}{5.076210in}}{\pgfqpoint{7.098458in}{5.079133in}}{\pgfqpoint{7.095466in}{5.087764in}}%
\pgfpathcurveto{\pgfqpoint{7.096019in}{5.087539in}}{\pgfqpoint{7.096573in}{5.087539in}}{\pgfqpoint{7.097126in}{5.087539in}}%
\pgfpathcurveto{\pgfqpoint{7.099790in}{5.087539in}}{\pgfqpoint{7.101779in}{5.089304in}}{\pgfqpoint{7.101779in}{5.092175in}}%
\pgfpathcurveto{\pgfqpoint{7.101779in}{5.095375in}}{\pgfqpoint{7.099340in}{5.096810in}}{\pgfqpoint{7.097126in}{5.096810in}}%
\pgfpathcurveto{\pgfqpoint{7.095258in}{5.096810in}}{\pgfqpoint{7.092370in}{5.095928in}}{\pgfqpoint{7.092370in}{5.091794in}}%
\pgfpathcurveto{\pgfqpoint{7.092370in}{5.081572in}}{\pgfqpoint{7.102333in}{5.073564in}}{\pgfqpoint{7.114077in}{5.073564in}}%
\pgfpathcurveto{\pgfqpoint{7.126357in}{5.073564in}}{\pgfqpoint{7.135766in}{5.083215in}}{\pgfqpoint{7.135766in}{5.094544in}}%
\pgfpathcurveto{\pgfqpoint{7.135766in}{5.105303in}}{\pgfqpoint{7.126911in}{5.113086in}}{\pgfqpoint{7.116394in}{5.114297in}}%
\pgfpathcurveto{\pgfqpoint{7.124800in}{5.116044in}}{\pgfqpoint{7.132895in}{5.123446in}}{\pgfqpoint{7.132895in}{5.133357in}}%
\pgfpathcurveto{\pgfqpoint{7.132895in}{5.141850in}}{\pgfqpoint{7.124143in}{5.148059in}}{\pgfqpoint{7.114180in}{5.148059in}}%
\pgfpathcurveto{\pgfqpoint{7.104114in}{5.148059in}}{\pgfqpoint{7.095258in}{5.142005in}}{\pgfqpoint{7.095258in}{5.133357in}}%
\pgfpathcurveto{\pgfqpoint{7.095258in}{5.129569in}}{\pgfqpoint{7.098130in}{5.128912in}}{\pgfqpoint{7.099565in}{5.128912in}}%
\pgfpathcurveto{\pgfqpoint{7.101900in}{5.128912in}}{\pgfqpoint{7.103889in}{5.130348in}}{\pgfqpoint{7.103889in}{5.133219in}}%
\pgfpathcurveto{\pgfqpoint{7.103889in}{5.136073in}}{\pgfqpoint{7.101900in}{5.137508in}}{\pgfqpoint{7.099565in}{5.137508in}}%
\pgfpathcurveto{\pgfqpoint{7.099133in}{5.137508in}}{\pgfqpoint{7.098579in}{5.137508in}}{\pgfqpoint{7.098130in}{5.137301in}}%
\pgfpathcurveto{\pgfqpoint{7.101347in}{5.144254in}}{\pgfqpoint{7.110081in}{5.145516in}}{\pgfqpoint{7.113956in}{5.145516in}}%
\pgfpathcurveto{\pgfqpoint{7.117830in}{5.145516in}}{\pgfqpoint{7.125146in}{5.143666in}}{\pgfqpoint{7.125146in}{5.133202in}}%
\pgfpathcurveto{\pgfqpoint{7.125146in}{5.130140in}}{\pgfqpoint{7.124697in}{5.124692in}}{\pgfqpoint{7.120926in}{5.119883in}}%
\pgfpathcurveto{\pgfqpoint{7.117605in}{5.115629in}}{\pgfqpoint{7.113852in}{5.115629in}}{\pgfqpoint{7.110202in}{5.115283in}}%
\pgfpathcurveto{\pgfqpoint{7.109649in}{5.115283in}}{\pgfqpoint{7.107089in}{5.115023in}}{\pgfqpoint{7.106657in}{5.115023in}}%
\pgfpathcurveto{\pgfqpoint{7.105878in}{5.114919in}}{\pgfqpoint{7.105429in}{5.114816in}}{\pgfqpoint{7.105429in}{5.113968in}}%
\pgfpathcurveto{\pgfqpoint{7.105429in}{5.113190in}}{\pgfqpoint{7.105550in}{5.113086in}}{\pgfqpoint{7.107764in}{5.113086in}}%
\pgfpathlineto{\pgfqpoint{7.113177in}{5.113086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.033350in}{5.092884in}}%
\pgfpathlineto{\pgfqpoint{7.031361in}{5.092884in}}%
\pgfpathcurveto{\pgfqpoint{7.030254in}{5.085049in}}{\pgfqpoint{7.029354in}{5.083717in}}{\pgfqpoint{7.028922in}{5.083042in}}%
\pgfpathcurveto{\pgfqpoint{7.028368in}{5.082160in}}{\pgfqpoint{7.020395in}{5.082160in}}{\pgfqpoint{7.018838in}{5.082160in}}%
\pgfpathlineto{\pgfqpoint{6.997598in}{5.082160in}}%
\pgfpathcurveto{\pgfqpoint{7.001576in}{5.086484in}}{\pgfqpoint{7.009325in}{5.094320in}}{\pgfqpoint{7.018734in}{5.103400in}}%
\pgfpathcurveto{\pgfqpoint{7.025480in}{5.109800in}}{\pgfqpoint{7.033350in}{5.117324in}}{\pgfqpoint{7.033350in}{5.128272in}}%
\pgfpathcurveto{\pgfqpoint{7.033350in}{5.141331in}}{\pgfqpoint{7.022937in}{5.148837in}}{\pgfqpoint{7.011314in}{5.148837in}}%
\pgfpathcurveto{\pgfqpoint{6.999138in}{5.148837in}}{\pgfqpoint{6.991718in}{5.138114in}}{\pgfqpoint{6.991718in}{5.128186in}}%
\pgfpathcurveto{\pgfqpoint{6.991718in}{5.123862in}}{\pgfqpoint{6.994935in}{5.123308in}}{\pgfqpoint{6.996267in}{5.123308in}}%
\pgfpathcurveto{\pgfqpoint{6.997373in}{5.123308in}}{\pgfqpoint{7.000694in}{5.123983in}}{\pgfqpoint{7.000694in}{5.127840in}}%
\pgfpathcurveto{\pgfqpoint{7.000694in}{5.131247in}}{\pgfqpoint{6.997806in}{5.132233in}}{\pgfqpoint{6.996267in}{5.132233in}}%
\pgfpathcurveto{\pgfqpoint{6.995592in}{5.132233in}}{\pgfqpoint{6.994935in}{5.132129in}}{\pgfqpoint{6.994485in}{5.131904in}}%
\pgfpathcurveto{\pgfqpoint{6.996595in}{5.141331in}}{\pgfqpoint{7.003012in}{5.145966in}}{\pgfqpoint{7.009775in}{5.145966in}}%
\pgfpathcurveto{\pgfqpoint{7.019392in}{5.145966in}}{\pgfqpoint{7.025705in}{5.138339in}}{\pgfqpoint{7.025705in}{5.128272in}}%
\pgfpathcurveto{\pgfqpoint{7.025705in}{5.118655in}}{\pgfqpoint{7.020066in}{5.110370in}}{\pgfqpoint{7.013753in}{5.103175in}}%
\pgfpathlineto{\pgfqpoint{6.991718in}{5.078303in}}%
\pgfpathlineto{\pgfqpoint{6.991718in}{5.075778in}}%
\pgfpathlineto{\pgfqpoint{7.030686in}{5.075778in}}%
\pgfpathlineto{\pgfqpoint{7.033350in}{5.092884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.084446in}{5.110803in}}%
\pgfpathcurveto{\pgfqpoint{7.084446in}{5.117566in}}{\pgfqpoint{7.084342in}{5.129050in}}{\pgfqpoint{7.079689in}{5.137889in}}%
\pgfpathcurveto{\pgfqpoint{7.075590in}{5.145638in}}{\pgfqpoint{7.069052in}{5.148388in}}{\pgfqpoint{7.063310in}{5.148388in}}%
\pgfpathcurveto{\pgfqpoint{7.057982in}{5.148388in}}{\pgfqpoint{7.051237in}{5.145966in}}{\pgfqpoint{7.047034in}{5.137993in}}%
\pgfpathcurveto{\pgfqpoint{7.042606in}{5.129708in}}{\pgfqpoint{7.042156in}{5.119434in}}{\pgfqpoint{7.042156in}{5.110803in}}%
\pgfpathcurveto{\pgfqpoint{7.042156in}{5.104507in}}{\pgfqpoint{7.042277in}{5.094908in}}{\pgfqpoint{7.045702in}{5.086484in}}%
\pgfpathcurveto{\pgfqpoint{7.050458in}{5.075103in}}{\pgfqpoint{7.058985in}{5.073564in}}{\pgfqpoint{7.063310in}{5.073564in}}%
\pgfpathcurveto{\pgfqpoint{7.068395in}{5.073564in}}{\pgfqpoint{7.076143in}{5.075657in}}{\pgfqpoint{7.080675in}{5.086156in}}%
\pgfpathcurveto{\pgfqpoint{7.083996in}{5.093801in}}{\pgfqpoint{7.084446in}{5.102743in}}{\pgfqpoint{7.084446in}{5.110803in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.063310in}{5.075328in}}%
\pgfpathcurveto{\pgfqpoint{7.056218in}{5.075328in}}{\pgfqpoint{7.052015in}{5.081399in}}{\pgfqpoint{7.050458in}{5.089823in}}%
\pgfpathcurveto{\pgfqpoint{7.049248in}{5.096326in}}{\pgfqpoint{7.049248in}{5.105839in}}{\pgfqpoint{7.049248in}{5.112031in}}%
\pgfpathcurveto{\pgfqpoint{7.049248in}{5.120541in}}{\pgfqpoint{7.049248in}{5.127615in}}{\pgfqpoint{7.050683in}{5.134360in}}%
\pgfpathcurveto{\pgfqpoint{7.052793in}{5.143735in}}{\pgfqpoint{7.058985in}{5.146623in}}{\pgfqpoint{7.063310in}{5.146623in}}%
\pgfpathcurveto{\pgfqpoint{7.067841in}{5.146623in}}{\pgfqpoint{7.073705in}{5.143631in}}{\pgfqpoint{7.075815in}{5.134585in}}%
\pgfpathcurveto{\pgfqpoint{7.077250in}{5.128289in}}{\pgfqpoint{7.077354in}{5.120869in}}{\pgfqpoint{7.077354in}{5.112031in}}%
\pgfpathcurveto{\pgfqpoint{7.077354in}{5.104836in}}{\pgfqpoint{7.077354in}{5.095997in}}{\pgfqpoint{7.076040in}{5.089477in}}%
\pgfpathcurveto{\pgfqpoint{7.073705in}{5.077421in}}{\pgfqpoint{7.067184in}{5.075328in}}{\pgfqpoint{7.063310in}{5.075328in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.113177in}{5.113086in}}%
\pgfpathcurveto{\pgfqpoint{7.123036in}{5.113086in}}{\pgfqpoint{7.127360in}{5.104524in}}{\pgfqpoint{7.127360in}{5.094631in}}%
\pgfpathcurveto{\pgfqpoint{7.127360in}{5.081313in}}{\pgfqpoint{7.120269in}{5.076210in}}{\pgfqpoint{7.113852in}{5.076210in}}%
\pgfpathcurveto{\pgfqpoint{7.107988in}{5.076210in}}{\pgfqpoint{7.098458in}{5.079133in}}{\pgfqpoint{7.095466in}{5.087764in}}%
\pgfpathcurveto{\pgfqpoint{7.096019in}{5.087539in}}{\pgfqpoint{7.096573in}{5.087539in}}{\pgfqpoint{7.097126in}{5.087539in}}%
\pgfpathcurveto{\pgfqpoint{7.099790in}{5.087539in}}{\pgfqpoint{7.101779in}{5.089304in}}{\pgfqpoint{7.101779in}{5.092175in}}%
\pgfpathcurveto{\pgfqpoint{7.101779in}{5.095375in}}{\pgfqpoint{7.099340in}{5.096810in}}{\pgfqpoint{7.097126in}{5.096810in}}%
\pgfpathcurveto{\pgfqpoint{7.095258in}{5.096810in}}{\pgfqpoint{7.092370in}{5.095928in}}{\pgfqpoint{7.092370in}{5.091794in}}%
\pgfpathcurveto{\pgfqpoint{7.092370in}{5.081572in}}{\pgfqpoint{7.102333in}{5.073564in}}{\pgfqpoint{7.114077in}{5.073564in}}%
\pgfpathcurveto{\pgfqpoint{7.126357in}{5.073564in}}{\pgfqpoint{7.135766in}{5.083215in}}{\pgfqpoint{7.135766in}{5.094544in}}%
\pgfpathcurveto{\pgfqpoint{7.135766in}{5.105303in}}{\pgfqpoint{7.126911in}{5.113086in}}{\pgfqpoint{7.116394in}{5.114297in}}%
\pgfpathcurveto{\pgfqpoint{7.124800in}{5.116044in}}{\pgfqpoint{7.132895in}{5.123446in}}{\pgfqpoint{7.132895in}{5.133357in}}%
\pgfpathcurveto{\pgfqpoint{7.132895in}{5.141850in}}{\pgfqpoint{7.124143in}{5.148059in}}{\pgfqpoint{7.114180in}{5.148059in}}%
\pgfpathcurveto{\pgfqpoint{7.104114in}{5.148059in}}{\pgfqpoint{7.095258in}{5.142005in}}{\pgfqpoint{7.095258in}{5.133357in}}%
\pgfpathcurveto{\pgfqpoint{7.095258in}{5.129569in}}{\pgfqpoint{7.098130in}{5.128912in}}{\pgfqpoint{7.099565in}{5.128912in}}%
\pgfpathcurveto{\pgfqpoint{7.101900in}{5.128912in}}{\pgfqpoint{7.103889in}{5.130348in}}{\pgfqpoint{7.103889in}{5.133219in}}%
\pgfpathcurveto{\pgfqpoint{7.103889in}{5.136073in}}{\pgfqpoint{7.101900in}{5.137508in}}{\pgfqpoint{7.099565in}{5.137508in}}%
\pgfpathcurveto{\pgfqpoint{7.099133in}{5.137508in}}{\pgfqpoint{7.098579in}{5.137508in}}{\pgfqpoint{7.098130in}{5.137301in}}%
\pgfpathcurveto{\pgfqpoint{7.101347in}{5.144254in}}{\pgfqpoint{7.110081in}{5.145516in}}{\pgfqpoint{7.113956in}{5.145516in}}%
\pgfpathcurveto{\pgfqpoint{7.117830in}{5.145516in}}{\pgfqpoint{7.125146in}{5.143666in}}{\pgfqpoint{7.125146in}{5.133202in}}%
\pgfpathcurveto{\pgfqpoint{7.125146in}{5.130140in}}{\pgfqpoint{7.124697in}{5.124692in}}{\pgfqpoint{7.120926in}{5.119883in}}%
\pgfpathcurveto{\pgfqpoint{7.117605in}{5.115629in}}{\pgfqpoint{7.113852in}{5.115629in}}{\pgfqpoint{7.110202in}{5.115283in}}%
\pgfpathcurveto{\pgfqpoint{7.109649in}{5.115283in}}{\pgfqpoint{7.107089in}{5.115023in}}{\pgfqpoint{7.106657in}{5.115023in}}%
\pgfpathcurveto{\pgfqpoint{7.105878in}{5.114919in}}{\pgfqpoint{7.105429in}{5.114816in}}{\pgfqpoint{7.105429in}{5.113968in}}%
\pgfpathcurveto{\pgfqpoint{7.105429in}{5.113190in}}{\pgfqpoint{7.105550in}{5.113086in}}{\pgfqpoint{7.107764in}{5.113086in}}%
\pgfpathlineto{\pgfqpoint{7.113177in}{5.113086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840513in}{5.891663in}}%
\pgfpathlineto{\pgfqpoint{4.838524in}{5.891663in}}%
\pgfpathcurveto{\pgfqpoint{4.837417in}{5.883828in}}{\pgfqpoint{4.836518in}{5.882496in}}{\pgfqpoint{4.836085in}{5.881822in}}%
\pgfpathcurveto{\pgfqpoint{4.835532in}{5.880940in}}{\pgfqpoint{4.827558in}{5.880940in}}{\pgfqpoint{4.826001in}{5.880940in}}%
\pgfpathlineto{\pgfqpoint{4.804762in}{5.880940in}}%
\pgfpathcurveto{\pgfqpoint{4.808740in}{5.885264in}}{\pgfqpoint{4.816488in}{5.893099in}}{\pgfqpoint{4.825898in}{5.902179in}}%
\pgfpathcurveto{\pgfqpoint{4.832643in}{5.908579in}}{\pgfqpoint{4.840513in}{5.916103in}}{\pgfqpoint{4.840513in}{5.927051in}}%
\pgfpathcurveto{\pgfqpoint{4.840513in}{5.940110in}}{\pgfqpoint{4.830101in}{5.947617in}}{\pgfqpoint{4.818478in}{5.947617in}}%
\pgfpathcurveto{\pgfqpoint{4.806301in}{5.947617in}}{\pgfqpoint{4.798881in}{5.936893in}}{\pgfqpoint{4.798881in}{5.926965in}}%
\pgfpathcurveto{\pgfqpoint{4.798881in}{5.922641in}}{\pgfqpoint{4.802098in}{5.922087in}}{\pgfqpoint{4.803430in}{5.922087in}}%
\pgfpathcurveto{\pgfqpoint{4.804537in}{5.922087in}}{\pgfqpoint{4.807858in}{5.922762in}}{\pgfqpoint{4.807858in}{5.926619in}}%
\pgfpathcurveto{\pgfqpoint{4.807858in}{5.930026in}}{\pgfqpoint{4.804969in}{5.931012in}}{\pgfqpoint{4.803430in}{5.931012in}}%
\pgfpathcurveto{\pgfqpoint{4.802755in}{5.931012in}}{\pgfqpoint{4.802098in}{5.930908in}}{\pgfqpoint{4.801648in}{5.930684in}}%
\pgfpathcurveto{\pgfqpoint{4.803758in}{5.940110in}}{\pgfqpoint{4.810175in}{5.944745in}}{\pgfqpoint{4.816938in}{5.944745in}}%
\pgfpathcurveto{\pgfqpoint{4.826555in}{5.944745in}}{\pgfqpoint{4.832868in}{5.937118in}}{\pgfqpoint{4.832868in}{5.927051in}}%
\pgfpathcurveto{\pgfqpoint{4.832868in}{5.917435in}}{\pgfqpoint{4.827229in}{5.909150in}}{\pgfqpoint{4.820916in}{5.901954in}}%
\pgfpathlineto{\pgfqpoint{4.798881in}{5.877082in}}%
\pgfpathlineto{\pgfqpoint{4.798881in}{5.874557in}}%
\pgfpathlineto{\pgfqpoint{4.837849in}{5.874557in}}%
\pgfpathlineto{\pgfqpoint{4.840513in}{5.891663in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.856843in}{5.912194in}}%
\pgfpathcurveto{\pgfqpoint{4.856843in}{5.938380in}}{\pgfqpoint{4.869245in}{5.944296in}}{\pgfqpoint{4.876440in}{5.944296in}}%
\pgfpathcurveto{\pgfqpoint{4.878775in}{5.944296in}}{\pgfqpoint{4.884414in}{5.943898in}}{\pgfqpoint{4.886627in}{5.939868in}}%
\pgfpathcurveto{\pgfqpoint{4.884863in}{5.939868in}}{\pgfqpoint{4.881542in}{5.939868in}}{\pgfqpoint{4.881542in}{5.936011in}}%
\pgfpathcurveto{\pgfqpoint{4.881542in}{5.933036in}}{\pgfqpoint{4.883964in}{5.932033in}}{\pgfqpoint{4.885521in}{5.932033in}}%
\pgfpathcurveto{\pgfqpoint{4.886524in}{5.932033in}}{\pgfqpoint{4.889499in}{5.932465in}}{\pgfqpoint{4.889499in}{5.936132in}}%
\pgfpathcurveto{\pgfqpoint{4.889499in}{5.942947in}}{\pgfqpoint{4.883964in}{5.946838in}}{\pgfqpoint{4.876336in}{5.946838in}}%
\pgfpathcurveto{\pgfqpoint{4.863156in}{5.946838in}}{\pgfqpoint{4.849319in}{5.933191in}}{\pgfqpoint{4.849319in}{5.908873in}}%
\pgfpathcurveto{\pgfqpoint{4.849319in}{5.878933in}}{\pgfqpoint{4.861825in}{5.872343in}}{\pgfqpoint{4.870680in}{5.872343in}}%
\pgfpathcurveto{\pgfqpoint{4.881421in}{5.872343in}}{\pgfqpoint{4.891609in}{5.881943in}}{\pgfqpoint{4.891609in}{5.896748in}}%
\pgfpathcurveto{\pgfqpoint{4.891609in}{5.910551in}}{\pgfqpoint{4.882649in}{5.920600in}}{\pgfqpoint{4.871355in}{5.920600in}}%
\pgfpathcurveto{\pgfqpoint{4.864592in}{5.920600in}}{\pgfqpoint{4.859611in}{5.916189in}}{\pgfqpoint{4.856843in}{5.908458in}}%
\pgfpathlineto{\pgfqpoint{4.856843in}{5.912194in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.870680in}{5.874990in}}%
\pgfpathcurveto{\pgfqpoint{4.857068in}{5.874990in}}{\pgfqpoint{4.857068in}{5.895313in}}{\pgfqpoint{4.857068in}{5.899395in}}%
\pgfpathcurveto{\pgfqpoint{4.857068in}{5.907351in}}{\pgfqpoint{4.860839in}{5.918836in}}{\pgfqpoint{4.871130in}{5.918836in}}%
\pgfpathcurveto{\pgfqpoint{4.873015in}{5.918836in}}{\pgfqpoint{4.878429in}{5.918836in}}{\pgfqpoint{4.882096in}{5.911225in}}%
\pgfpathcurveto{\pgfqpoint{4.884085in}{5.906901in}}{\pgfqpoint{4.884085in}{5.902387in}}{\pgfqpoint{4.884085in}{5.896852in}}%
\pgfpathcurveto{\pgfqpoint{4.884085in}{5.890885in}}{\pgfqpoint{4.884085in}{5.886492in}}{\pgfqpoint{4.881750in}{5.882064in}}%
\pgfpathcurveto{\pgfqpoint{4.879328in}{5.877515in}}{\pgfqpoint{4.875783in}{5.874990in}}{\pgfqpoint{4.870680in}{5.874990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.934852in}{5.906797in}}%
\pgfpathcurveto{\pgfqpoint{4.934852in}{5.882583in}}{\pgfqpoint{4.924768in}{5.875093in}}{\pgfqpoint{4.916466in}{5.875093in}}%
\pgfpathcurveto{\pgfqpoint{4.913924in}{5.875093in}}{\pgfqpoint{4.907732in}{5.875093in}}{\pgfqpoint{4.905189in}{5.879642in}}%
\pgfpathcurveto{\pgfqpoint{4.908060in}{5.879193in}}{\pgfqpoint{4.910170in}{5.880732in}}{\pgfqpoint{4.910170in}{5.883517in}}%
\pgfpathcurveto{\pgfqpoint{4.910170in}{5.886526in}}{\pgfqpoint{4.907732in}{5.887512in}}{\pgfqpoint{4.906175in}{5.887512in}}%
\pgfpathcurveto{\pgfqpoint{4.905189in}{5.887512in}}{\pgfqpoint{4.902197in}{5.887062in}}{\pgfqpoint{4.902197in}{5.883309in}}%
\pgfpathcurveto{\pgfqpoint{4.902197in}{5.875785in}}{\pgfqpoint{4.908717in}{5.872343in}}{\pgfqpoint{4.916691in}{5.872343in}}%
\pgfpathcurveto{\pgfqpoint{4.929421in}{5.872343in}}{\pgfqpoint{4.942376in}{5.886215in}}{\pgfqpoint{4.942376in}{5.910412in}}%
\pgfpathcurveto{\pgfqpoint{4.942376in}{5.940577in}}{\pgfqpoint{4.929975in}{5.946838in}}{\pgfqpoint{4.921569in}{5.946838in}}%
\pgfpathcurveto{\pgfqpoint{4.910603in}{5.946838in}}{\pgfqpoint{4.900087in}{5.937308in}}{\pgfqpoint{4.900087in}{5.922606in}}%
\pgfpathcurveto{\pgfqpoint{4.900087in}{5.908994in}}{\pgfqpoint{4.909063in}{5.898910in}}{\pgfqpoint{4.920341in}{5.898910in}}%
\pgfpathcurveto{\pgfqpoint{4.929646in}{5.898910in}}{\pgfqpoint{4.933745in}{5.907472in}}{\pgfqpoint{4.934852in}{5.911087in}}%
\pgfpathlineto{\pgfqpoint{4.934852in}{5.906797in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.920565in}{5.900675in}}%
\pgfpathcurveto{\pgfqpoint{4.917573in}{5.900675in}}{\pgfqpoint{4.913370in}{5.901228in}}{\pgfqpoint{4.909946in}{5.907801in}}%
\pgfpathcurveto{\pgfqpoint{4.907611in}{5.912073in}}{\pgfqpoint{4.907611in}{5.917123in}}{\pgfqpoint{4.907611in}{5.922485in}}%
\pgfpathcurveto{\pgfqpoint{4.907611in}{5.928971in}}{\pgfqpoint{4.907611in}{5.933451in}}{\pgfqpoint{4.910724in}{5.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.912263in}{5.940577in}}{\pgfqpoint{4.915152in}{5.944296in}}{\pgfqpoint{4.921569in}{5.944296in}}%
\pgfpathcurveto{\pgfqpoint{4.934627in}{5.944296in}}{\pgfqpoint{4.934627in}{5.924457in}}{\pgfqpoint{4.934627in}{5.920081in}}%
\pgfpathcurveto{\pgfqpoint{4.934627in}{5.912298in}}{\pgfqpoint{4.931082in}{5.900675in}}{\pgfqpoint{4.920565in}{5.900675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840513in}{5.891663in}}%
\pgfpathlineto{\pgfqpoint{4.838524in}{5.891663in}}%
\pgfpathcurveto{\pgfqpoint{4.837417in}{5.883828in}}{\pgfqpoint{4.836518in}{5.882496in}}{\pgfqpoint{4.836085in}{5.881822in}}%
\pgfpathcurveto{\pgfqpoint{4.835532in}{5.880940in}}{\pgfqpoint{4.827558in}{5.880940in}}{\pgfqpoint{4.826001in}{5.880940in}}%
\pgfpathlineto{\pgfqpoint{4.804762in}{5.880940in}}%
\pgfpathcurveto{\pgfqpoint{4.808740in}{5.885264in}}{\pgfqpoint{4.816488in}{5.893099in}}{\pgfqpoint{4.825898in}{5.902179in}}%
\pgfpathcurveto{\pgfqpoint{4.832643in}{5.908579in}}{\pgfqpoint{4.840513in}{5.916103in}}{\pgfqpoint{4.840513in}{5.927051in}}%
\pgfpathcurveto{\pgfqpoint{4.840513in}{5.940110in}}{\pgfqpoint{4.830101in}{5.947617in}}{\pgfqpoint{4.818478in}{5.947617in}}%
\pgfpathcurveto{\pgfqpoint{4.806301in}{5.947617in}}{\pgfqpoint{4.798881in}{5.936893in}}{\pgfqpoint{4.798881in}{5.926965in}}%
\pgfpathcurveto{\pgfqpoint{4.798881in}{5.922641in}}{\pgfqpoint{4.802098in}{5.922087in}}{\pgfqpoint{4.803430in}{5.922087in}}%
\pgfpathcurveto{\pgfqpoint{4.804537in}{5.922087in}}{\pgfqpoint{4.807858in}{5.922762in}}{\pgfqpoint{4.807858in}{5.926619in}}%
\pgfpathcurveto{\pgfqpoint{4.807858in}{5.930026in}}{\pgfqpoint{4.804969in}{5.931012in}}{\pgfqpoint{4.803430in}{5.931012in}}%
\pgfpathcurveto{\pgfqpoint{4.802755in}{5.931012in}}{\pgfqpoint{4.802098in}{5.930908in}}{\pgfqpoint{4.801648in}{5.930684in}}%
\pgfpathcurveto{\pgfqpoint{4.803758in}{5.940110in}}{\pgfqpoint{4.810175in}{5.944745in}}{\pgfqpoint{4.816938in}{5.944745in}}%
\pgfpathcurveto{\pgfqpoint{4.826555in}{5.944745in}}{\pgfqpoint{4.832868in}{5.937118in}}{\pgfqpoint{4.832868in}{5.927051in}}%
\pgfpathcurveto{\pgfqpoint{4.832868in}{5.917435in}}{\pgfqpoint{4.827229in}{5.909150in}}{\pgfqpoint{4.820916in}{5.901954in}}%
\pgfpathlineto{\pgfqpoint{4.798881in}{5.877082in}}%
\pgfpathlineto{\pgfqpoint{4.798881in}{5.874557in}}%
\pgfpathlineto{\pgfqpoint{4.837849in}{5.874557in}}%
\pgfpathlineto{\pgfqpoint{4.840513in}{5.891663in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.856843in}{5.912194in}}%
\pgfpathcurveto{\pgfqpoint{4.856843in}{5.938380in}}{\pgfqpoint{4.869245in}{5.944296in}}{\pgfqpoint{4.876440in}{5.944296in}}%
\pgfpathcurveto{\pgfqpoint{4.878775in}{5.944296in}}{\pgfqpoint{4.884414in}{5.943898in}}{\pgfqpoint{4.886627in}{5.939868in}}%
\pgfpathcurveto{\pgfqpoint{4.884863in}{5.939868in}}{\pgfqpoint{4.881542in}{5.939868in}}{\pgfqpoint{4.881542in}{5.936011in}}%
\pgfpathcurveto{\pgfqpoint{4.881542in}{5.933036in}}{\pgfqpoint{4.883964in}{5.932033in}}{\pgfqpoint{4.885521in}{5.932033in}}%
\pgfpathcurveto{\pgfqpoint{4.886524in}{5.932033in}}{\pgfqpoint{4.889499in}{5.932465in}}{\pgfqpoint{4.889499in}{5.936132in}}%
\pgfpathcurveto{\pgfqpoint{4.889499in}{5.942947in}}{\pgfqpoint{4.883964in}{5.946838in}}{\pgfqpoint{4.876336in}{5.946838in}}%
\pgfpathcurveto{\pgfqpoint{4.863156in}{5.946838in}}{\pgfqpoint{4.849319in}{5.933191in}}{\pgfqpoint{4.849319in}{5.908873in}}%
\pgfpathcurveto{\pgfqpoint{4.849319in}{5.878933in}}{\pgfqpoint{4.861825in}{5.872343in}}{\pgfqpoint{4.870680in}{5.872343in}}%
\pgfpathcurveto{\pgfqpoint{4.881421in}{5.872343in}}{\pgfqpoint{4.891609in}{5.881943in}}{\pgfqpoint{4.891609in}{5.896748in}}%
\pgfpathcurveto{\pgfqpoint{4.891609in}{5.910551in}}{\pgfqpoint{4.882649in}{5.920600in}}{\pgfqpoint{4.871355in}{5.920600in}}%
\pgfpathcurveto{\pgfqpoint{4.864592in}{5.920600in}}{\pgfqpoint{4.859611in}{5.916189in}}{\pgfqpoint{4.856843in}{5.908458in}}%
\pgfpathlineto{\pgfqpoint{4.856843in}{5.912194in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.870680in}{5.874990in}}%
\pgfpathcurveto{\pgfqpoint{4.857068in}{5.874990in}}{\pgfqpoint{4.857068in}{5.895313in}}{\pgfqpoint{4.857068in}{5.899395in}}%
\pgfpathcurveto{\pgfqpoint{4.857068in}{5.907351in}}{\pgfqpoint{4.860839in}{5.918836in}}{\pgfqpoint{4.871130in}{5.918836in}}%
\pgfpathcurveto{\pgfqpoint{4.873015in}{5.918836in}}{\pgfqpoint{4.878429in}{5.918836in}}{\pgfqpoint{4.882096in}{5.911225in}}%
\pgfpathcurveto{\pgfqpoint{4.884085in}{5.906901in}}{\pgfqpoint{4.884085in}{5.902387in}}{\pgfqpoint{4.884085in}{5.896852in}}%
\pgfpathcurveto{\pgfqpoint{4.884085in}{5.890885in}}{\pgfqpoint{4.884085in}{5.886492in}}{\pgfqpoint{4.881750in}{5.882064in}}%
\pgfpathcurveto{\pgfqpoint{4.879328in}{5.877515in}}{\pgfqpoint{4.875783in}{5.874990in}}{\pgfqpoint{4.870680in}{5.874990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.934852in}{5.906797in}}%
\pgfpathcurveto{\pgfqpoint{4.934852in}{5.882583in}}{\pgfqpoint{4.924768in}{5.875093in}}{\pgfqpoint{4.916466in}{5.875093in}}%
\pgfpathcurveto{\pgfqpoint{4.913924in}{5.875093in}}{\pgfqpoint{4.907732in}{5.875093in}}{\pgfqpoint{4.905189in}{5.879642in}}%
\pgfpathcurveto{\pgfqpoint{4.908060in}{5.879193in}}{\pgfqpoint{4.910170in}{5.880732in}}{\pgfqpoint{4.910170in}{5.883517in}}%
\pgfpathcurveto{\pgfqpoint{4.910170in}{5.886526in}}{\pgfqpoint{4.907732in}{5.887512in}}{\pgfqpoint{4.906175in}{5.887512in}}%
\pgfpathcurveto{\pgfqpoint{4.905189in}{5.887512in}}{\pgfqpoint{4.902197in}{5.887062in}}{\pgfqpoint{4.902197in}{5.883309in}}%
\pgfpathcurveto{\pgfqpoint{4.902197in}{5.875785in}}{\pgfqpoint{4.908717in}{5.872343in}}{\pgfqpoint{4.916691in}{5.872343in}}%
\pgfpathcurveto{\pgfqpoint{4.929421in}{5.872343in}}{\pgfqpoint{4.942376in}{5.886215in}}{\pgfqpoint{4.942376in}{5.910412in}}%
\pgfpathcurveto{\pgfqpoint{4.942376in}{5.940577in}}{\pgfqpoint{4.929975in}{5.946838in}}{\pgfqpoint{4.921569in}{5.946838in}}%
\pgfpathcurveto{\pgfqpoint{4.910603in}{5.946838in}}{\pgfqpoint{4.900087in}{5.937308in}}{\pgfqpoint{4.900087in}{5.922606in}}%
\pgfpathcurveto{\pgfqpoint{4.900087in}{5.908994in}}{\pgfqpoint{4.909063in}{5.898910in}}{\pgfqpoint{4.920341in}{5.898910in}}%
\pgfpathcurveto{\pgfqpoint{4.929646in}{5.898910in}}{\pgfqpoint{4.933745in}{5.907472in}}{\pgfqpoint{4.934852in}{5.911087in}}%
\pgfpathlineto{\pgfqpoint{4.934852in}{5.906797in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.920565in}{5.900675in}}%
\pgfpathcurveto{\pgfqpoint{4.917573in}{5.900675in}}{\pgfqpoint{4.913370in}{5.901228in}}{\pgfqpoint{4.909946in}{5.907801in}}%
\pgfpathcurveto{\pgfqpoint{4.907611in}{5.912073in}}{\pgfqpoint{4.907611in}{5.917123in}}{\pgfqpoint{4.907611in}{5.922485in}}%
\pgfpathcurveto{\pgfqpoint{4.907611in}{5.928971in}}{\pgfqpoint{4.907611in}{5.933451in}}{\pgfqpoint{4.910724in}{5.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.912263in}{5.940577in}}{\pgfqpoint{4.915152in}{5.944296in}}{\pgfqpoint{4.921569in}{5.944296in}}%
\pgfpathcurveto{\pgfqpoint{4.934627in}{5.944296in}}{\pgfqpoint{4.934627in}{5.924457in}}{\pgfqpoint{4.934627in}{5.920081in}}%
\pgfpathcurveto{\pgfqpoint{4.934627in}{5.912298in}}{\pgfqpoint{4.931082in}{5.900675in}}{\pgfqpoint{4.920565in}{5.900675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.383028in}{5.384489in}}%
\pgfpathlineto{\pgfqpoint{6.381039in}{5.384489in}}%
\pgfpathcurveto{\pgfqpoint{6.379932in}{5.376654in}}{\pgfqpoint{6.379032in}{5.375322in}}{\pgfqpoint{6.378600in}{5.374648in}}%
\pgfpathcurveto{\pgfqpoint{6.378046in}{5.373766in}}{\pgfqpoint{6.370073in}{5.373766in}}{\pgfqpoint{6.368516in}{5.373766in}}%
\pgfpathlineto{\pgfqpoint{6.347276in}{5.373766in}}%
\pgfpathcurveto{\pgfqpoint{6.351255in}{5.378090in}}{\pgfqpoint{6.359003in}{5.385925in}}{\pgfqpoint{6.368412in}{5.395006in}}%
\pgfpathcurveto{\pgfqpoint{6.375158in}{5.401405in}}{\pgfqpoint{6.383028in}{5.408929in}}{\pgfqpoint{6.383028in}{5.419878in}}%
\pgfpathcurveto{\pgfqpoint{6.383028in}{5.432936in}}{\pgfqpoint{6.372615in}{5.440443in}}{\pgfqpoint{6.360992in}{5.440443in}}%
\pgfpathcurveto{\pgfqpoint{6.348816in}{5.440443in}}{\pgfqpoint{6.341396in}{5.429719in}}{\pgfqpoint{6.341396in}{5.419791in}}%
\pgfpathcurveto{\pgfqpoint{6.341396in}{5.415467in}}{\pgfqpoint{6.344613in}{5.414914in}}{\pgfqpoint{6.345945in}{5.414914in}}%
\pgfpathcurveto{\pgfqpoint{6.347052in}{5.414914in}}{\pgfqpoint{6.350372in}{5.415588in}}{\pgfqpoint{6.350372in}{5.419445in}}%
\pgfpathcurveto{\pgfqpoint{6.350372in}{5.422853in}}{\pgfqpoint{6.347484in}{5.423838in}}{\pgfqpoint{6.345945in}{5.423838in}}%
\pgfpathcurveto{\pgfqpoint{6.345270in}{5.423838in}}{\pgfqpoint{6.344613in}{5.423735in}}{\pgfqpoint{6.344163in}{5.423510in}}%
\pgfpathcurveto{\pgfqpoint{6.346273in}{5.432936in}}{\pgfqpoint{6.352690in}{5.437572in}}{\pgfqpoint{6.359453in}{5.437572in}}%
\pgfpathcurveto{\pgfqpoint{6.369070in}{5.437572in}}{\pgfqpoint{6.375383in}{5.429944in}}{\pgfqpoint{6.375383in}{5.419878in}}%
\pgfpathcurveto{\pgfqpoint{6.375383in}{5.410261in}}{\pgfqpoint{6.369744in}{5.401976in}}{\pgfqpoint{6.363431in}{5.394781in}}%
\pgfpathlineto{\pgfqpoint{6.341396in}{5.369909in}}%
\pgfpathlineto{\pgfqpoint{6.341396in}{5.367383in}}%
\pgfpathlineto{\pgfqpoint{6.380364in}{5.367383in}}%
\pgfpathlineto{\pgfqpoint{6.383028in}{5.384489in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.399358in}{5.405020in}}%
\pgfpathcurveto{\pgfqpoint{6.399358in}{5.431207in}}{\pgfqpoint{6.411760in}{5.437122in}}{\pgfqpoint{6.418955in}{5.437122in}}%
\pgfpathcurveto{\pgfqpoint{6.421290in}{5.437122in}}{\pgfqpoint{6.426928in}{5.436724in}}{\pgfqpoint{6.429142in}{5.432694in}}%
\pgfpathcurveto{\pgfqpoint{6.427378in}{5.432694in}}{\pgfqpoint{6.424057in}{5.432694in}}{\pgfqpoint{6.424057in}{5.428837in}}%
\pgfpathcurveto{\pgfqpoint{6.424057in}{5.425862in}}{\pgfqpoint{6.426479in}{5.424859in}}{\pgfqpoint{6.428035in}{5.424859in}}%
\pgfpathcurveto{\pgfqpoint{6.429039in}{5.424859in}}{\pgfqpoint{6.432013in}{5.425291in}}{\pgfqpoint{6.432013in}{5.428958in}}%
\pgfpathcurveto{\pgfqpoint{6.432013in}{5.435773in}}{\pgfqpoint{6.426479in}{5.439665in}}{\pgfqpoint{6.418851in}{5.439665in}}%
\pgfpathcurveto{\pgfqpoint{6.405671in}{5.439665in}}{\pgfqpoint{6.391834in}{5.426018in}}{\pgfqpoint{6.391834in}{5.401699in}}%
\pgfpathcurveto{\pgfqpoint{6.391834in}{5.371759in}}{\pgfqpoint{6.404339in}{5.365170in}}{\pgfqpoint{6.413195in}{5.365170in}}%
\pgfpathcurveto{\pgfqpoint{6.423936in}{5.365170in}}{\pgfqpoint{6.434124in}{5.374769in}}{\pgfqpoint{6.434124in}{5.389575in}}%
\pgfpathcurveto{\pgfqpoint{6.434124in}{5.403377in}}{\pgfqpoint{6.425164in}{5.413426in}}{\pgfqpoint{6.413870in}{5.413426in}}%
\pgfpathcurveto{\pgfqpoint{6.407107in}{5.413426in}}{\pgfqpoint{6.402126in}{5.409016in}}{\pgfqpoint{6.399358in}{5.401284in}}%
\pgfpathlineto{\pgfqpoint{6.399358in}{5.405020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.413195in}{5.367816in}}%
\pgfpathcurveto{\pgfqpoint{6.399583in}{5.367816in}}{\pgfqpoint{6.399583in}{5.388139in}}{\pgfqpoint{6.399583in}{5.392221in}}%
\pgfpathcurveto{\pgfqpoint{6.399583in}{5.400177in}}{\pgfqpoint{6.403354in}{5.411662in}}{\pgfqpoint{6.413645in}{5.411662in}}%
\pgfpathcurveto{\pgfqpoint{6.415530in}{5.411662in}}{\pgfqpoint{6.420944in}{5.411662in}}{\pgfqpoint{6.424611in}{5.404052in}}%
\pgfpathcurveto{\pgfqpoint{6.426600in}{5.399727in}}{\pgfqpoint{6.426600in}{5.395213in}}{\pgfqpoint{6.426600in}{5.389678in}}%
\pgfpathcurveto{\pgfqpoint{6.426600in}{5.383711in}}{\pgfqpoint{6.426600in}{5.379318in}}{\pgfqpoint{6.424265in}{5.374890in}}%
\pgfpathcurveto{\pgfqpoint{6.421843in}{5.370341in}}{\pgfqpoint{6.418298in}{5.367816in}}{\pgfqpoint{6.413195in}{5.367816in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.477367in}{5.399624in}}%
\pgfpathcurveto{\pgfqpoint{6.477367in}{5.375409in}}{\pgfqpoint{6.467283in}{5.367920in}}{\pgfqpoint{6.458981in}{5.367920in}}%
\pgfpathcurveto{\pgfqpoint{6.456438in}{5.367920in}}{\pgfqpoint{6.450246in}{5.367920in}}{\pgfqpoint{6.447704in}{5.372469in}}%
\pgfpathcurveto{\pgfqpoint{6.450575in}{5.372019in}}{\pgfqpoint{6.452685in}{5.373558in}}{\pgfqpoint{6.452685in}{5.376343in}}%
\pgfpathcurveto{\pgfqpoint{6.452685in}{5.379352in}}{\pgfqpoint{6.450246in}{5.380338in}}{\pgfqpoint{6.448690in}{5.380338in}}%
\pgfpathcurveto{\pgfqpoint{6.447704in}{5.380338in}}{\pgfqpoint{6.444712in}{5.379889in}}{\pgfqpoint{6.444712in}{5.376135in}}%
\pgfpathcurveto{\pgfqpoint{6.444712in}{5.368612in}}{\pgfqpoint{6.451232in}{5.365170in}}{\pgfqpoint{6.459206in}{5.365170in}}%
\pgfpathcurveto{\pgfqpoint{6.471936in}{5.365170in}}{\pgfqpoint{6.484891in}{5.379041in}}{\pgfqpoint{6.484891in}{5.403239in}}%
\pgfpathcurveto{\pgfqpoint{6.484891in}{5.433403in}}{\pgfqpoint{6.472489in}{5.439665in}}{\pgfqpoint{6.464083in}{5.439665in}}%
\pgfpathcurveto{\pgfqpoint{6.453118in}{5.439665in}}{\pgfqpoint{6.442601in}{5.430134in}}{\pgfqpoint{6.442601in}{5.415432in}}%
\pgfpathcurveto{\pgfqpoint{6.442601in}{5.401820in}}{\pgfqpoint{6.451578in}{5.391737in}}{\pgfqpoint{6.462855in}{5.391737in}}%
\pgfpathcurveto{\pgfqpoint{6.472161in}{5.391737in}}{\pgfqpoint{6.476260in}{5.400298in}}{\pgfqpoint{6.477367in}{5.403913in}}%
\pgfpathlineto{\pgfqpoint{6.477367in}{5.399624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.463080in}{5.393501in}}%
\pgfpathcurveto{\pgfqpoint{6.460088in}{5.393501in}}{\pgfqpoint{6.455885in}{5.394054in}}{\pgfqpoint{6.452460in}{5.400627in}}%
\pgfpathcurveto{\pgfqpoint{6.450125in}{5.404899in}}{\pgfqpoint{6.450125in}{5.409950in}}{\pgfqpoint{6.450125in}{5.415311in}}%
\pgfpathcurveto{\pgfqpoint{6.450125in}{5.421797in}}{\pgfqpoint{6.450125in}{5.426277in}}{\pgfqpoint{6.453239in}{5.431103in}}%
\pgfpathcurveto{\pgfqpoint{6.454778in}{5.433403in}}{\pgfqpoint{6.457667in}{5.437122in}}{\pgfqpoint{6.464083in}{5.437122in}}%
\pgfpathcurveto{\pgfqpoint{6.477142in}{5.437122in}}{\pgfqpoint{6.477142in}{5.417283in}}{\pgfqpoint{6.477142in}{5.412907in}}%
\pgfpathcurveto{\pgfqpoint{6.477142in}{5.405124in}}{\pgfqpoint{6.473596in}{5.393501in}}{\pgfqpoint{6.463080in}{5.393501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.383028in}{5.384489in}}%
\pgfpathlineto{\pgfqpoint{6.381039in}{5.384489in}}%
\pgfpathcurveto{\pgfqpoint{6.379932in}{5.376654in}}{\pgfqpoint{6.379032in}{5.375322in}}{\pgfqpoint{6.378600in}{5.374648in}}%
\pgfpathcurveto{\pgfqpoint{6.378046in}{5.373766in}}{\pgfqpoint{6.370073in}{5.373766in}}{\pgfqpoint{6.368516in}{5.373766in}}%
\pgfpathlineto{\pgfqpoint{6.347276in}{5.373766in}}%
\pgfpathcurveto{\pgfqpoint{6.351255in}{5.378090in}}{\pgfqpoint{6.359003in}{5.385925in}}{\pgfqpoint{6.368412in}{5.395006in}}%
\pgfpathcurveto{\pgfqpoint{6.375158in}{5.401405in}}{\pgfqpoint{6.383028in}{5.408929in}}{\pgfqpoint{6.383028in}{5.419878in}}%
\pgfpathcurveto{\pgfqpoint{6.383028in}{5.432936in}}{\pgfqpoint{6.372615in}{5.440443in}}{\pgfqpoint{6.360992in}{5.440443in}}%
\pgfpathcurveto{\pgfqpoint{6.348816in}{5.440443in}}{\pgfqpoint{6.341396in}{5.429719in}}{\pgfqpoint{6.341396in}{5.419791in}}%
\pgfpathcurveto{\pgfqpoint{6.341396in}{5.415467in}}{\pgfqpoint{6.344613in}{5.414914in}}{\pgfqpoint{6.345945in}{5.414914in}}%
\pgfpathcurveto{\pgfqpoint{6.347052in}{5.414914in}}{\pgfqpoint{6.350372in}{5.415588in}}{\pgfqpoint{6.350372in}{5.419445in}}%
\pgfpathcurveto{\pgfqpoint{6.350372in}{5.422853in}}{\pgfqpoint{6.347484in}{5.423838in}}{\pgfqpoint{6.345945in}{5.423838in}}%
\pgfpathcurveto{\pgfqpoint{6.345270in}{5.423838in}}{\pgfqpoint{6.344613in}{5.423735in}}{\pgfqpoint{6.344163in}{5.423510in}}%
\pgfpathcurveto{\pgfqpoint{6.346273in}{5.432936in}}{\pgfqpoint{6.352690in}{5.437572in}}{\pgfqpoint{6.359453in}{5.437572in}}%
\pgfpathcurveto{\pgfqpoint{6.369070in}{5.437572in}}{\pgfqpoint{6.375383in}{5.429944in}}{\pgfqpoint{6.375383in}{5.419878in}}%
\pgfpathcurveto{\pgfqpoint{6.375383in}{5.410261in}}{\pgfqpoint{6.369744in}{5.401976in}}{\pgfqpoint{6.363431in}{5.394781in}}%
\pgfpathlineto{\pgfqpoint{6.341396in}{5.369909in}}%
\pgfpathlineto{\pgfqpoint{6.341396in}{5.367383in}}%
\pgfpathlineto{\pgfqpoint{6.380364in}{5.367383in}}%
\pgfpathlineto{\pgfqpoint{6.383028in}{5.384489in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.399358in}{5.405020in}}%
\pgfpathcurveto{\pgfqpoint{6.399358in}{5.431207in}}{\pgfqpoint{6.411760in}{5.437122in}}{\pgfqpoint{6.418955in}{5.437122in}}%
\pgfpathcurveto{\pgfqpoint{6.421290in}{5.437122in}}{\pgfqpoint{6.426928in}{5.436724in}}{\pgfqpoint{6.429142in}{5.432694in}}%
\pgfpathcurveto{\pgfqpoint{6.427378in}{5.432694in}}{\pgfqpoint{6.424057in}{5.432694in}}{\pgfqpoint{6.424057in}{5.428837in}}%
\pgfpathcurveto{\pgfqpoint{6.424057in}{5.425862in}}{\pgfqpoint{6.426479in}{5.424859in}}{\pgfqpoint{6.428035in}{5.424859in}}%
\pgfpathcurveto{\pgfqpoint{6.429039in}{5.424859in}}{\pgfqpoint{6.432013in}{5.425291in}}{\pgfqpoint{6.432013in}{5.428958in}}%
\pgfpathcurveto{\pgfqpoint{6.432013in}{5.435773in}}{\pgfqpoint{6.426479in}{5.439665in}}{\pgfqpoint{6.418851in}{5.439665in}}%
\pgfpathcurveto{\pgfqpoint{6.405671in}{5.439665in}}{\pgfqpoint{6.391834in}{5.426018in}}{\pgfqpoint{6.391834in}{5.401699in}}%
\pgfpathcurveto{\pgfqpoint{6.391834in}{5.371759in}}{\pgfqpoint{6.404339in}{5.365170in}}{\pgfqpoint{6.413195in}{5.365170in}}%
\pgfpathcurveto{\pgfqpoint{6.423936in}{5.365170in}}{\pgfqpoint{6.434124in}{5.374769in}}{\pgfqpoint{6.434124in}{5.389575in}}%
\pgfpathcurveto{\pgfqpoint{6.434124in}{5.403377in}}{\pgfqpoint{6.425164in}{5.413426in}}{\pgfqpoint{6.413870in}{5.413426in}}%
\pgfpathcurveto{\pgfqpoint{6.407107in}{5.413426in}}{\pgfqpoint{6.402126in}{5.409016in}}{\pgfqpoint{6.399358in}{5.401284in}}%
\pgfpathlineto{\pgfqpoint{6.399358in}{5.405020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.413195in}{5.367816in}}%
\pgfpathcurveto{\pgfqpoint{6.399583in}{5.367816in}}{\pgfqpoint{6.399583in}{5.388139in}}{\pgfqpoint{6.399583in}{5.392221in}}%
\pgfpathcurveto{\pgfqpoint{6.399583in}{5.400177in}}{\pgfqpoint{6.403354in}{5.411662in}}{\pgfqpoint{6.413645in}{5.411662in}}%
\pgfpathcurveto{\pgfqpoint{6.415530in}{5.411662in}}{\pgfqpoint{6.420944in}{5.411662in}}{\pgfqpoint{6.424611in}{5.404052in}}%
\pgfpathcurveto{\pgfqpoint{6.426600in}{5.399727in}}{\pgfqpoint{6.426600in}{5.395213in}}{\pgfqpoint{6.426600in}{5.389678in}}%
\pgfpathcurveto{\pgfqpoint{6.426600in}{5.383711in}}{\pgfqpoint{6.426600in}{5.379318in}}{\pgfqpoint{6.424265in}{5.374890in}}%
\pgfpathcurveto{\pgfqpoint{6.421843in}{5.370341in}}{\pgfqpoint{6.418298in}{5.367816in}}{\pgfqpoint{6.413195in}{5.367816in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.477367in}{5.399624in}}%
\pgfpathcurveto{\pgfqpoint{6.477367in}{5.375409in}}{\pgfqpoint{6.467283in}{5.367920in}}{\pgfqpoint{6.458981in}{5.367920in}}%
\pgfpathcurveto{\pgfqpoint{6.456438in}{5.367920in}}{\pgfqpoint{6.450246in}{5.367920in}}{\pgfqpoint{6.447704in}{5.372469in}}%
\pgfpathcurveto{\pgfqpoint{6.450575in}{5.372019in}}{\pgfqpoint{6.452685in}{5.373558in}}{\pgfqpoint{6.452685in}{5.376343in}}%
\pgfpathcurveto{\pgfqpoint{6.452685in}{5.379352in}}{\pgfqpoint{6.450246in}{5.380338in}}{\pgfqpoint{6.448690in}{5.380338in}}%
\pgfpathcurveto{\pgfqpoint{6.447704in}{5.380338in}}{\pgfqpoint{6.444712in}{5.379889in}}{\pgfqpoint{6.444712in}{5.376135in}}%
\pgfpathcurveto{\pgfqpoint{6.444712in}{5.368612in}}{\pgfqpoint{6.451232in}{5.365170in}}{\pgfqpoint{6.459206in}{5.365170in}}%
\pgfpathcurveto{\pgfqpoint{6.471936in}{5.365170in}}{\pgfqpoint{6.484891in}{5.379041in}}{\pgfqpoint{6.484891in}{5.403239in}}%
\pgfpathcurveto{\pgfqpoint{6.484891in}{5.433403in}}{\pgfqpoint{6.472489in}{5.439665in}}{\pgfqpoint{6.464083in}{5.439665in}}%
\pgfpathcurveto{\pgfqpoint{6.453118in}{5.439665in}}{\pgfqpoint{6.442601in}{5.430134in}}{\pgfqpoint{6.442601in}{5.415432in}}%
\pgfpathcurveto{\pgfqpoint{6.442601in}{5.401820in}}{\pgfqpoint{6.451578in}{5.391737in}}{\pgfqpoint{6.462855in}{5.391737in}}%
\pgfpathcurveto{\pgfqpoint{6.472161in}{5.391737in}}{\pgfqpoint{6.476260in}{5.400298in}}{\pgfqpoint{6.477367in}{5.403913in}}%
\pgfpathlineto{\pgfqpoint{6.477367in}{5.399624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.463080in}{5.393501in}}%
\pgfpathcurveto{\pgfqpoint{6.460088in}{5.393501in}}{\pgfqpoint{6.455885in}{5.394054in}}{\pgfqpoint{6.452460in}{5.400627in}}%
\pgfpathcurveto{\pgfqpoint{6.450125in}{5.404899in}}{\pgfqpoint{6.450125in}{5.409950in}}{\pgfqpoint{6.450125in}{5.415311in}}%
\pgfpathcurveto{\pgfqpoint{6.450125in}{5.421797in}}{\pgfqpoint{6.450125in}{5.426277in}}{\pgfqpoint{6.453239in}{5.431103in}}%
\pgfpathcurveto{\pgfqpoint{6.454778in}{5.433403in}}{\pgfqpoint{6.457667in}{5.437122in}}{\pgfqpoint{6.464083in}{5.437122in}}%
\pgfpathcurveto{\pgfqpoint{6.477142in}{5.437122in}}{\pgfqpoint{6.477142in}{5.417283in}}{\pgfqpoint{6.477142in}{5.412907in}}%
\pgfpathcurveto{\pgfqpoint{6.477142in}{5.405124in}}{\pgfqpoint{6.473596in}{5.393501in}}{\pgfqpoint{6.463080in}{5.393501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.748393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552500in}{2.352625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.102500in,height=0.395000in]{highlight_classes_dpz-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660126in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552472in,y=2.668931in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont f}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.289443in}{2.347835in}}%
\pgfpathlineto{\pgfqpoint{0.287454in}{2.347835in}}%
\pgfpathcurveto{\pgfqpoint{0.286347in}{2.340000in}}{\pgfqpoint{0.285448in}{2.338668in}}{\pgfqpoint{0.285015in}{2.337994in}}%
\pgfpathcurveto{\pgfqpoint{0.284462in}{2.337111in}}{\pgfqpoint{0.276488in}{2.337111in}}{\pgfqpoint{0.274931in}{2.337111in}}%
\pgfpathlineto{\pgfqpoint{0.253692in}{2.337111in}}%
\pgfpathcurveto{\pgfqpoint{0.257670in}{2.341435in}}{\pgfqpoint{0.265418in}{2.349271in}}{\pgfqpoint{0.274828in}{2.358351in}}%
\pgfpathcurveto{\pgfqpoint{0.281573in}{2.364751in}}{\pgfqpoint{0.289443in}{2.372275in}}{\pgfqpoint{0.289443in}{2.383223in}}%
\pgfpathcurveto{\pgfqpoint{0.289443in}{2.396282in}}{\pgfqpoint{0.279031in}{2.403788in}}{\pgfqpoint{0.267408in}{2.403788in}}%
\pgfpathcurveto{\pgfqpoint{0.255231in}{2.403788in}}{\pgfqpoint{0.247811in}{2.393065in}}{\pgfqpoint{0.247811in}{2.383137in}}%
\pgfpathcurveto{\pgfqpoint{0.247811in}{2.378813in}}{\pgfqpoint{0.251028in}{2.378259in}}{\pgfqpoint{0.252360in}{2.378259in}}%
\pgfpathcurveto{\pgfqpoint{0.253467in}{2.378259in}}{\pgfqpoint{0.256788in}{2.378934in}}{\pgfqpoint{0.256788in}{2.382791in}}%
\pgfpathcurveto{\pgfqpoint{0.256788in}{2.386198in}}{\pgfqpoint{0.253899in}{2.387184in}}{\pgfqpoint{0.252360in}{2.387184in}}%
\pgfpathcurveto{\pgfqpoint{0.251685in}{2.387184in}}{\pgfqpoint{0.251028in}{2.387080in}}{\pgfqpoint{0.250578in}{2.386855in}}%
\pgfpathcurveto{\pgfqpoint{0.252688in}{2.396282in}}{\pgfqpoint{0.259105in}{2.400917in}}{\pgfqpoint{0.265868in}{2.400917in}}%
\pgfpathcurveto{\pgfqpoint{0.275485in}{2.400917in}}{\pgfqpoint{0.281798in}{2.393290in}}{\pgfqpoint{0.281798in}{2.383223in}}%
\pgfpathcurveto{\pgfqpoint{0.281798in}{2.373607in}}{\pgfqpoint{0.276159in}{2.365322in}}{\pgfqpoint{0.269846in}{2.358126in}}%
\pgfpathlineto{\pgfqpoint{0.247811in}{2.333254in}}%
\pgfpathlineto{\pgfqpoint{0.247811in}{2.330729in}}%
\pgfpathlineto{\pgfqpoint{0.286779in}{2.330729in}}%
\pgfpathlineto{\pgfqpoint{0.289443in}{2.347835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.289443in}{2.347835in}}%
\pgfpathlineto{\pgfqpoint{0.287454in}{2.347835in}}%
\pgfpathcurveto{\pgfqpoint{0.286347in}{2.340000in}}{\pgfqpoint{0.285448in}{2.338668in}}{\pgfqpoint{0.285015in}{2.337994in}}%
\pgfpathcurveto{\pgfqpoint{0.284462in}{2.337111in}}{\pgfqpoint{0.276488in}{2.337111in}}{\pgfqpoint{0.274931in}{2.337111in}}%
\pgfpathlineto{\pgfqpoint{0.253692in}{2.337111in}}%
\pgfpathcurveto{\pgfqpoint{0.257670in}{2.341435in}}{\pgfqpoint{0.265418in}{2.349271in}}{\pgfqpoint{0.274828in}{2.358351in}}%
\pgfpathcurveto{\pgfqpoint{0.281573in}{2.364751in}}{\pgfqpoint{0.289443in}{2.372275in}}{\pgfqpoint{0.289443in}{2.383223in}}%
\pgfpathcurveto{\pgfqpoint{0.289443in}{2.396282in}}{\pgfqpoint{0.279031in}{2.403788in}}{\pgfqpoint{0.267408in}{2.403788in}}%
\pgfpathcurveto{\pgfqpoint{0.255231in}{2.403788in}}{\pgfqpoint{0.247811in}{2.393065in}}{\pgfqpoint{0.247811in}{2.383137in}}%
\pgfpathcurveto{\pgfqpoint{0.247811in}{2.378813in}}{\pgfqpoint{0.251028in}{2.378259in}}{\pgfqpoint{0.252360in}{2.378259in}}%
\pgfpathcurveto{\pgfqpoint{0.253467in}{2.378259in}}{\pgfqpoint{0.256788in}{2.378934in}}{\pgfqpoint{0.256788in}{2.382791in}}%
\pgfpathcurveto{\pgfqpoint{0.256788in}{2.386198in}}{\pgfqpoint{0.253899in}{2.387184in}}{\pgfqpoint{0.252360in}{2.387184in}}%
\pgfpathcurveto{\pgfqpoint{0.251685in}{2.387184in}}{\pgfqpoint{0.251028in}{2.387080in}}{\pgfqpoint{0.250578in}{2.386855in}}%
\pgfpathcurveto{\pgfqpoint{0.252688in}{2.396282in}}{\pgfqpoint{0.259105in}{2.400917in}}{\pgfqpoint{0.265868in}{2.400917in}}%
\pgfpathcurveto{\pgfqpoint{0.275485in}{2.400917in}}{\pgfqpoint{0.281798in}{2.393290in}}{\pgfqpoint{0.281798in}{2.383223in}}%
\pgfpathcurveto{\pgfqpoint{0.281798in}{2.373607in}}{\pgfqpoint{0.276159in}{2.365322in}}{\pgfqpoint{0.269846in}{2.358126in}}%
\pgfpathlineto{\pgfqpoint{0.247811in}{2.333254in}}%
\pgfpathlineto{\pgfqpoint{0.247811in}{2.330729in}}%
\pgfpathlineto{\pgfqpoint{0.286779in}{2.330729in}}%
\pgfpathlineto{\pgfqpoint{0.289443in}{2.347835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948701in}{2.464987in}}%
\pgfpathlineto{\pgfqpoint{0.946712in}{2.464987in}}%
\pgfpathcurveto{\pgfqpoint{0.945605in}{2.457152in}}{\pgfqpoint{0.944706in}{2.455820in}}{\pgfqpoint{0.944273in}{2.455146in}}%
\pgfpathcurveto{\pgfqpoint{0.943720in}{2.454264in}}{\pgfqpoint{0.935746in}{2.454264in}}{\pgfqpoint{0.934190in}{2.454264in}}%
\pgfpathlineto{\pgfqpoint{0.912950in}{2.454264in}}%
\pgfpathcurveto{\pgfqpoint{0.916928in}{2.458588in}}{\pgfqpoint{0.924677in}{2.466423in}}{\pgfqpoint{0.934086in}{2.475503in}}%
\pgfpathcurveto{\pgfqpoint{0.940831in}{2.481903in}}{\pgfqpoint{0.948701in}{2.489427in}}{\pgfqpoint{0.948701in}{2.500375in}}%
\pgfpathcurveto{\pgfqpoint{0.948701in}{2.513434in}}{\pgfqpoint{0.938289in}{2.520941in}}{\pgfqpoint{0.926666in}{2.520941in}}%
\pgfpathcurveto{\pgfqpoint{0.914489in}{2.520941in}}{\pgfqpoint{0.907069in}{2.510217in}}{\pgfqpoint{0.907069in}{2.500289in}}%
\pgfpathcurveto{\pgfqpoint{0.907069in}{2.495965in}}{\pgfqpoint{0.910286in}{2.495411in}}{\pgfqpoint{0.911618in}{2.495411in}}%
\pgfpathcurveto{\pgfqpoint{0.912725in}{2.495411in}}{\pgfqpoint{0.916046in}{2.496086in}}{\pgfqpoint{0.916046in}{2.499943in}}%
\pgfpathcurveto{\pgfqpoint{0.916046in}{2.503350in}}{\pgfqpoint{0.913157in}{2.504336in}}{\pgfqpoint{0.911618in}{2.504336in}}%
\pgfpathcurveto{\pgfqpoint{0.910944in}{2.504336in}}{\pgfqpoint{0.910286in}{2.504232in}}{\pgfqpoint{0.909837in}{2.504008in}}%
\pgfpathcurveto{\pgfqpoint{0.911947in}{2.513434in}}{\pgfqpoint{0.918364in}{2.518069in}}{\pgfqpoint{0.925126in}{2.518069in}}%
\pgfpathcurveto{\pgfqpoint{0.934743in}{2.518069in}}{\pgfqpoint{0.941056in}{2.510442in}}{\pgfqpoint{0.941056in}{2.500375in}}%
\pgfpathcurveto{\pgfqpoint{0.941056in}{2.490759in}}{\pgfqpoint{0.935418in}{2.482474in}}{\pgfqpoint{0.929105in}{2.475279in}}%
\pgfpathlineto{\pgfqpoint{0.907069in}{2.450407in}}%
\pgfpathlineto{\pgfqpoint{0.907069in}{2.447881in}}%
\pgfpathlineto{\pgfqpoint{0.946038in}{2.447881in}}%
\pgfpathlineto{\pgfqpoint{0.948701in}{2.464987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948701in}{2.464987in}}%
\pgfpathlineto{\pgfqpoint{0.946712in}{2.464987in}}%
\pgfpathcurveto{\pgfqpoint{0.945605in}{2.457152in}}{\pgfqpoint{0.944706in}{2.455820in}}{\pgfqpoint{0.944273in}{2.455146in}}%
\pgfpathcurveto{\pgfqpoint{0.943720in}{2.454264in}}{\pgfqpoint{0.935746in}{2.454264in}}{\pgfqpoint{0.934190in}{2.454264in}}%
\pgfpathlineto{\pgfqpoint{0.912950in}{2.454264in}}%
\pgfpathcurveto{\pgfqpoint{0.916928in}{2.458588in}}{\pgfqpoint{0.924677in}{2.466423in}}{\pgfqpoint{0.934086in}{2.475503in}}%
\pgfpathcurveto{\pgfqpoint{0.940831in}{2.481903in}}{\pgfqpoint{0.948701in}{2.489427in}}{\pgfqpoint{0.948701in}{2.500375in}}%
\pgfpathcurveto{\pgfqpoint{0.948701in}{2.513434in}}{\pgfqpoint{0.938289in}{2.520941in}}{\pgfqpoint{0.926666in}{2.520941in}}%
\pgfpathcurveto{\pgfqpoint{0.914489in}{2.520941in}}{\pgfqpoint{0.907069in}{2.510217in}}{\pgfqpoint{0.907069in}{2.500289in}}%
\pgfpathcurveto{\pgfqpoint{0.907069in}{2.495965in}}{\pgfqpoint{0.910286in}{2.495411in}}{\pgfqpoint{0.911618in}{2.495411in}}%
\pgfpathcurveto{\pgfqpoint{0.912725in}{2.495411in}}{\pgfqpoint{0.916046in}{2.496086in}}{\pgfqpoint{0.916046in}{2.499943in}}%
\pgfpathcurveto{\pgfqpoint{0.916046in}{2.503350in}}{\pgfqpoint{0.913157in}{2.504336in}}{\pgfqpoint{0.911618in}{2.504336in}}%
\pgfpathcurveto{\pgfqpoint{0.910944in}{2.504336in}}{\pgfqpoint{0.910286in}{2.504232in}}{\pgfqpoint{0.909837in}{2.504008in}}%
\pgfpathcurveto{\pgfqpoint{0.911947in}{2.513434in}}{\pgfqpoint{0.918364in}{2.518069in}}{\pgfqpoint{0.925126in}{2.518069in}}%
\pgfpathcurveto{\pgfqpoint{0.934743in}{2.518069in}}{\pgfqpoint{0.941056in}{2.510442in}}{\pgfqpoint{0.941056in}{2.500375in}}%
\pgfpathcurveto{\pgfqpoint{0.941056in}{2.490759in}}{\pgfqpoint{0.935418in}{2.482474in}}{\pgfqpoint{0.929105in}{2.475279in}}%
\pgfpathlineto{\pgfqpoint{0.907069in}{2.450407in}}%
\pgfpathlineto{\pgfqpoint{0.907069in}{2.447881in}}%
\pgfpathlineto{\pgfqpoint{0.946038in}{2.447881in}}%
\pgfpathlineto{\pgfqpoint{0.948701in}{2.464987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072024in}{2.440813in}}%
\pgfpathlineto{\pgfqpoint{1.070035in}{2.440813in}}%
\pgfpathcurveto{\pgfqpoint{1.068928in}{2.432978in}}{\pgfqpoint{1.068028in}{2.431646in}}{\pgfqpoint{1.067596in}{2.430972in}}%
\pgfpathcurveto{\pgfqpoint{1.067042in}{2.430090in}}{\pgfqpoint{1.059069in}{2.430090in}}{\pgfqpoint{1.057512in}{2.430090in}}%
\pgfpathlineto{\pgfqpoint{1.036272in}{2.430090in}}%
\pgfpathcurveto{\pgfqpoint{1.040251in}{2.434414in}}{\pgfqpoint{1.047999in}{2.442249in}}{\pgfqpoint{1.057408in}{2.451329in}}%
\pgfpathcurveto{\pgfqpoint{1.064154in}{2.457729in}}{\pgfqpoint{1.072024in}{2.465253in}}{\pgfqpoint{1.072024in}{2.476201in}}%
\pgfpathcurveto{\pgfqpoint{1.072024in}{2.489260in}}{\pgfqpoint{1.061611in}{2.496767in}}{\pgfqpoint{1.049988in}{2.496767in}}%
\pgfpathcurveto{\pgfqpoint{1.037812in}{2.496767in}}{\pgfqpoint{1.030392in}{2.486043in}}{\pgfqpoint{1.030392in}{2.476115in}}%
\pgfpathcurveto{\pgfqpoint{1.030392in}{2.471791in}}{\pgfqpoint{1.033609in}{2.471237in}}{\pgfqpoint{1.034941in}{2.471237in}}%
\pgfpathcurveto{\pgfqpoint{1.036048in}{2.471237in}}{\pgfqpoint{1.039368in}{2.471912in}}{\pgfqpoint{1.039368in}{2.475769in}}%
\pgfpathcurveto{\pgfqpoint{1.039368in}{2.479176in}}{\pgfqpoint{1.036480in}{2.480162in}}{\pgfqpoint{1.034941in}{2.480162in}}%
\pgfpathcurveto{\pgfqpoint{1.034266in}{2.480162in}}{\pgfqpoint{1.033609in}{2.480058in}}{\pgfqpoint{1.033159in}{2.479834in}}%
\pgfpathcurveto{\pgfqpoint{1.035269in}{2.489260in}}{\pgfqpoint{1.041686in}{2.493895in}}{\pgfqpoint{1.048449in}{2.493895in}}%
\pgfpathcurveto{\pgfqpoint{1.058066in}{2.493895in}}{\pgfqpoint{1.064379in}{2.486268in}}{\pgfqpoint{1.064379in}{2.476201in}}%
\pgfpathcurveto{\pgfqpoint{1.064379in}{2.466585in}}{\pgfqpoint{1.058740in}{2.458300in}}{\pgfqpoint{1.052427in}{2.451105in}}%
\pgfpathlineto{\pgfqpoint{1.030392in}{2.426232in}}%
\pgfpathlineto{\pgfqpoint{1.030392in}{2.423707in}}%
\pgfpathlineto{\pgfqpoint{1.069360in}{2.423707in}}%
\pgfpathlineto{\pgfqpoint{1.072024in}{2.440813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072024in}{2.440813in}}%
\pgfpathlineto{\pgfqpoint{1.070035in}{2.440813in}}%
\pgfpathcurveto{\pgfqpoint{1.068928in}{2.432978in}}{\pgfqpoint{1.068028in}{2.431646in}}{\pgfqpoint{1.067596in}{2.430972in}}%
\pgfpathcurveto{\pgfqpoint{1.067042in}{2.430090in}}{\pgfqpoint{1.059069in}{2.430090in}}{\pgfqpoint{1.057512in}{2.430090in}}%
\pgfpathlineto{\pgfqpoint{1.036272in}{2.430090in}}%
\pgfpathcurveto{\pgfqpoint{1.040251in}{2.434414in}}{\pgfqpoint{1.047999in}{2.442249in}}{\pgfqpoint{1.057408in}{2.451329in}}%
\pgfpathcurveto{\pgfqpoint{1.064154in}{2.457729in}}{\pgfqpoint{1.072024in}{2.465253in}}{\pgfqpoint{1.072024in}{2.476201in}}%
\pgfpathcurveto{\pgfqpoint{1.072024in}{2.489260in}}{\pgfqpoint{1.061611in}{2.496767in}}{\pgfqpoint{1.049988in}{2.496767in}}%
\pgfpathcurveto{\pgfqpoint{1.037812in}{2.496767in}}{\pgfqpoint{1.030392in}{2.486043in}}{\pgfqpoint{1.030392in}{2.476115in}}%
\pgfpathcurveto{\pgfqpoint{1.030392in}{2.471791in}}{\pgfqpoint{1.033609in}{2.471237in}}{\pgfqpoint{1.034941in}{2.471237in}}%
\pgfpathcurveto{\pgfqpoint{1.036048in}{2.471237in}}{\pgfqpoint{1.039368in}{2.471912in}}{\pgfqpoint{1.039368in}{2.475769in}}%
\pgfpathcurveto{\pgfqpoint{1.039368in}{2.479176in}}{\pgfqpoint{1.036480in}{2.480162in}}{\pgfqpoint{1.034941in}{2.480162in}}%
\pgfpathcurveto{\pgfqpoint{1.034266in}{2.480162in}}{\pgfqpoint{1.033609in}{2.480058in}}{\pgfqpoint{1.033159in}{2.479834in}}%
\pgfpathcurveto{\pgfqpoint{1.035269in}{2.489260in}}{\pgfqpoint{1.041686in}{2.493895in}}{\pgfqpoint{1.048449in}{2.493895in}}%
\pgfpathcurveto{\pgfqpoint{1.058066in}{2.493895in}}{\pgfqpoint{1.064379in}{2.486268in}}{\pgfqpoint{1.064379in}{2.476201in}}%
\pgfpathcurveto{\pgfqpoint{1.064379in}{2.466585in}}{\pgfqpoint{1.058740in}{2.458300in}}{\pgfqpoint{1.052427in}{2.451105in}}%
\pgfpathlineto{\pgfqpoint{1.030392in}{2.426232in}}%
\pgfpathlineto{\pgfqpoint{1.030392in}{2.423707in}}%
\pgfpathlineto{\pgfqpoint{1.069360in}{2.423707in}}%
\pgfpathlineto{\pgfqpoint{1.072024in}{2.440813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424656in}{2.441226in}}%
\pgfpathlineto{\pgfqpoint{1.422667in}{2.441226in}}%
\pgfpathcurveto{\pgfqpoint{1.421560in}{2.433391in}}{\pgfqpoint{1.420660in}{2.432059in}}{\pgfqpoint{1.420228in}{2.431385in}}%
\pgfpathcurveto{\pgfqpoint{1.419674in}{2.430503in}}{\pgfqpoint{1.411701in}{2.430503in}}{\pgfqpoint{1.410144in}{2.430503in}}%
\pgfpathlineto{\pgfqpoint{1.388904in}{2.430503in}}%
\pgfpathcurveto{\pgfqpoint{1.392882in}{2.434827in}}{\pgfqpoint{1.400631in}{2.442662in}}{\pgfqpoint{1.410040in}{2.451742in}}%
\pgfpathcurveto{\pgfqpoint{1.416786in}{2.458142in}}{\pgfqpoint{1.424656in}{2.465666in}}{\pgfqpoint{1.424656in}{2.476615in}}%
\pgfpathcurveto{\pgfqpoint{1.424656in}{2.489673in}}{\pgfqpoint{1.414243in}{2.497180in}}{\pgfqpoint{1.402620in}{2.497180in}}%
\pgfpathcurveto{\pgfqpoint{1.390444in}{2.497180in}}{\pgfqpoint{1.383024in}{2.486456in}}{\pgfqpoint{1.383024in}{2.476528in}}%
\pgfpathcurveto{\pgfqpoint{1.383024in}{2.472204in}}{\pgfqpoint{1.386241in}{2.471650in}}{\pgfqpoint{1.387572in}{2.471650in}}%
\pgfpathcurveto{\pgfqpoint{1.388679in}{2.471650in}}{\pgfqpoint{1.392000in}{2.472325in}}{\pgfqpoint{1.392000in}{2.476182in}}%
\pgfpathcurveto{\pgfqpoint{1.392000in}{2.479589in}}{\pgfqpoint{1.389112in}{2.480575in}}{\pgfqpoint{1.387572in}{2.480575in}}%
\pgfpathcurveto{\pgfqpoint{1.386898in}{2.480575in}}{\pgfqpoint{1.386241in}{2.480472in}}{\pgfqpoint{1.385791in}{2.480247in}}%
\pgfpathcurveto{\pgfqpoint{1.387901in}{2.489673in}}{\pgfqpoint{1.394318in}{2.494309in}}{\pgfqpoint{1.401081in}{2.494309in}}%
\pgfpathcurveto{\pgfqpoint{1.410698in}{2.494309in}}{\pgfqpoint{1.417011in}{2.486681in}}{\pgfqpoint{1.417011in}{2.476615in}}%
\pgfpathcurveto{\pgfqpoint{1.417011in}{2.466998in}}{\pgfqpoint{1.411372in}{2.458713in}}{\pgfqpoint{1.405059in}{2.451518in}}%
\pgfpathlineto{\pgfqpoint{1.383024in}{2.426646in}}%
\pgfpathlineto{\pgfqpoint{1.383024in}{2.424120in}}%
\pgfpathlineto{\pgfqpoint{1.421992in}{2.424120in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{2.441226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424656in}{2.441226in}}%
\pgfpathlineto{\pgfqpoint{1.422667in}{2.441226in}}%
\pgfpathcurveto{\pgfqpoint{1.421560in}{2.433391in}}{\pgfqpoint{1.420660in}{2.432059in}}{\pgfqpoint{1.420228in}{2.431385in}}%
\pgfpathcurveto{\pgfqpoint{1.419674in}{2.430503in}}{\pgfqpoint{1.411701in}{2.430503in}}{\pgfqpoint{1.410144in}{2.430503in}}%
\pgfpathlineto{\pgfqpoint{1.388904in}{2.430503in}}%
\pgfpathcurveto{\pgfqpoint{1.392882in}{2.434827in}}{\pgfqpoint{1.400631in}{2.442662in}}{\pgfqpoint{1.410040in}{2.451742in}}%
\pgfpathcurveto{\pgfqpoint{1.416786in}{2.458142in}}{\pgfqpoint{1.424656in}{2.465666in}}{\pgfqpoint{1.424656in}{2.476615in}}%
\pgfpathcurveto{\pgfqpoint{1.424656in}{2.489673in}}{\pgfqpoint{1.414243in}{2.497180in}}{\pgfqpoint{1.402620in}{2.497180in}}%
\pgfpathcurveto{\pgfqpoint{1.390444in}{2.497180in}}{\pgfqpoint{1.383024in}{2.486456in}}{\pgfqpoint{1.383024in}{2.476528in}}%
\pgfpathcurveto{\pgfqpoint{1.383024in}{2.472204in}}{\pgfqpoint{1.386241in}{2.471650in}}{\pgfqpoint{1.387572in}{2.471650in}}%
\pgfpathcurveto{\pgfqpoint{1.388679in}{2.471650in}}{\pgfqpoint{1.392000in}{2.472325in}}{\pgfqpoint{1.392000in}{2.476182in}}%
\pgfpathcurveto{\pgfqpoint{1.392000in}{2.479589in}}{\pgfqpoint{1.389112in}{2.480575in}}{\pgfqpoint{1.387572in}{2.480575in}}%
\pgfpathcurveto{\pgfqpoint{1.386898in}{2.480575in}}{\pgfqpoint{1.386241in}{2.480472in}}{\pgfqpoint{1.385791in}{2.480247in}}%
\pgfpathcurveto{\pgfqpoint{1.387901in}{2.489673in}}{\pgfqpoint{1.394318in}{2.494309in}}{\pgfqpoint{1.401081in}{2.494309in}}%
\pgfpathcurveto{\pgfqpoint{1.410698in}{2.494309in}}{\pgfqpoint{1.417011in}{2.486681in}}{\pgfqpoint{1.417011in}{2.476615in}}%
\pgfpathcurveto{\pgfqpoint{1.417011in}{2.466998in}}{\pgfqpoint{1.411372in}{2.458713in}}{\pgfqpoint{1.405059in}{2.451518in}}%
\pgfpathlineto{\pgfqpoint{1.383024in}{2.426646in}}%
\pgfpathlineto{\pgfqpoint{1.383024in}{2.424120in}}%
\pgfpathlineto{\pgfqpoint{1.421992in}{2.424120in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{2.441226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.910278in}{2.972911in}}%
\pgfpathcurveto{\pgfqpoint{-0.900419in}{2.972911in}}{\pgfqpoint{-0.896095in}{2.964349in}}{\pgfqpoint{-0.896095in}{2.954456in}}%
\pgfpathcurveto{\pgfqpoint{-0.896095in}{2.941138in}}{\pgfqpoint{-0.903187in}{2.936035in}}{\pgfqpoint{-0.909604in}{2.936035in}}%
\pgfpathcurveto{\pgfqpoint{-0.915467in}{2.936035in}}{\pgfqpoint{-0.924997in}{2.938958in}}{\pgfqpoint{-0.927990in}{2.947589in}}%
\pgfpathcurveto{\pgfqpoint{-0.927436in}{2.947364in}}{\pgfqpoint{-0.926883in}{2.947364in}}{\pgfqpoint{-0.926329in}{2.947364in}}%
\pgfpathcurveto{\pgfqpoint{-0.923666in}{2.947364in}}{\pgfqpoint{-0.921677in}{2.949128in}}{\pgfqpoint{-0.921677in}{2.952000in}}%
\pgfpathcurveto{\pgfqpoint{-0.921677in}{2.955199in}}{\pgfqpoint{-0.924115in}{2.956635in}}{\pgfqpoint{-0.926329in}{2.956635in}}%
\pgfpathcurveto{\pgfqpoint{-0.928197in}{2.956635in}}{\pgfqpoint{-0.931086in}{2.955753in}}{\pgfqpoint{-0.931086in}{2.951619in}}%
\pgfpathcurveto{\pgfqpoint{-0.931086in}{2.941397in}}{\pgfqpoint{-0.921123in}{2.933389in}}{\pgfqpoint{-0.909379in}{2.933389in}}%
\pgfpathcurveto{\pgfqpoint{-0.897099in}{2.933389in}}{\pgfqpoint{-0.887689in}{2.943040in}}{\pgfqpoint{-0.887689in}{2.954369in}}%
\pgfpathcurveto{\pgfqpoint{-0.887689in}{2.965127in}}{\pgfqpoint{-0.896545in}{2.972911in}}{\pgfqpoint{-0.907061in}{2.974121in}}%
\pgfpathcurveto{\pgfqpoint{-0.898655in}{2.975868in}}{\pgfqpoint{-0.890561in}{2.983271in}}{\pgfqpoint{-0.890561in}{2.993182in}}%
\pgfpathcurveto{\pgfqpoint{-0.890561in}{3.001674in}}{\pgfqpoint{-0.899312in}{3.007884in}}{\pgfqpoint{-0.909275in}{3.007884in}}%
\pgfpathcurveto{\pgfqpoint{-0.919342in}{3.007884in}}{\pgfqpoint{-0.928197in}{3.001830in}}{\pgfqpoint{-0.928197in}{2.993182in}}%
\pgfpathcurveto{\pgfqpoint{-0.928197in}{2.989394in}}{\pgfqpoint{-0.925326in}{2.988737in}}{\pgfqpoint{-0.923890in}{2.988737in}}%
\pgfpathcurveto{\pgfqpoint{-0.921555in}{2.988737in}}{\pgfqpoint{-0.919566in}{2.990172in}}{\pgfqpoint{-0.919566in}{2.993044in}}%
\pgfpathcurveto{\pgfqpoint{-0.919566in}{2.995897in}}{\pgfqpoint{-0.921555in}{2.997333in}}{\pgfqpoint{-0.923890in}{2.997333in}}%
\pgfpathcurveto{\pgfqpoint{-0.924323in}{2.997333in}}{\pgfqpoint{-0.924876in}{2.997333in}}{\pgfqpoint{-0.925326in}{2.997126in}}%
\pgfpathcurveto{\pgfqpoint{-0.922109in}{3.004079in}}{\pgfqpoint{-0.913374in}{3.005341in}}{\pgfqpoint{-0.909500in}{3.005341in}}%
\pgfpathcurveto{\pgfqpoint{-0.905626in}{3.005341in}}{\pgfqpoint{-0.898309in}{3.003491in}}{\pgfqpoint{-0.898309in}{2.993026in}}%
\pgfpathcurveto{\pgfqpoint{-0.898309in}{2.989965in}}{\pgfqpoint{-0.898759in}{2.984517in}}{\pgfqpoint{-0.902530in}{2.979708in}}%
\pgfpathcurveto{\pgfqpoint{-0.905850in}{2.975453in}}{\pgfqpoint{-0.909604in}{2.975453in}}{\pgfqpoint{-0.913253in}{2.975107in}}%
\pgfpathcurveto{\pgfqpoint{-0.913807in}{2.975107in}}{\pgfqpoint{-0.916367in}{2.974848in}}{\pgfqpoint{-0.916799in}{2.974848in}}%
\pgfpathcurveto{\pgfqpoint{-0.917577in}{2.974744in}}{\pgfqpoint{-0.918027in}{2.974640in}}{\pgfqpoint{-0.918027in}{2.973793in}}%
\pgfpathcurveto{\pgfqpoint{-0.918027in}{2.973015in}}{\pgfqpoint{-0.917906in}{2.972911in}}{\pgfqpoint{-0.915692in}{2.972911in}}%
\pgfpathlineto{\pgfqpoint{-0.910278in}{2.972911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.837804in}{2.952709in}}%
\pgfpathlineto{\pgfqpoint{-0.839793in}{2.952709in}}%
\pgfpathcurveto{\pgfqpoint{-0.840900in}{2.944874in}}{\pgfqpoint{-0.841800in}{2.943542in}}{\pgfqpoint{-0.842232in}{2.942867in}}%
\pgfpathcurveto{\pgfqpoint{-0.842786in}{2.941985in}}{\pgfqpoint{-0.850759in}{2.941985in}}{\pgfqpoint{-0.852316in}{2.941985in}}%
\pgfpathlineto{\pgfqpoint{-0.873556in}{2.941985in}}%
\pgfpathcurveto{\pgfqpoint{-0.869578in}{2.946309in}}{\pgfqpoint{-0.861829in}{2.954144in}}{\pgfqpoint{-0.852420in}{2.963225in}}%
\pgfpathcurveto{\pgfqpoint{-0.845674in}{2.969624in}}{\pgfqpoint{-0.837804in}{2.977148in}}{\pgfqpoint{-0.837804in}{2.988097in}}%
\pgfpathcurveto{\pgfqpoint{-0.837804in}{3.001156in}}{\pgfqpoint{-0.848217in}{3.008662in}}{\pgfqpoint{-0.859840in}{3.008662in}}%
\pgfpathcurveto{\pgfqpoint{-0.872016in}{3.008662in}}{\pgfqpoint{-0.879436in}{2.997938in}}{\pgfqpoint{-0.879436in}{2.988010in}}%
\pgfpathcurveto{\pgfqpoint{-0.879436in}{2.983686in}}{\pgfqpoint{-0.876219in}{2.983133in}}{\pgfqpoint{-0.874887in}{2.983133in}}%
\pgfpathcurveto{\pgfqpoint{-0.873781in}{2.983133in}}{\pgfqpoint{-0.870460in}{2.983807in}}{\pgfqpoint{-0.870460in}{2.987664in}}%
\pgfpathcurveto{\pgfqpoint{-0.870460in}{2.991072in}}{\pgfqpoint{-0.873348in}{2.992058in}}{\pgfqpoint{-0.874887in}{2.992058in}}%
\pgfpathcurveto{\pgfqpoint{-0.875562in}{2.992058in}}{\pgfqpoint{-0.876219in}{2.991954in}}{\pgfqpoint{-0.876669in}{2.991729in}}%
\pgfpathcurveto{\pgfqpoint{-0.874559in}{3.001156in}}{\pgfqpoint{-0.868142in}{3.005791in}}{\pgfqpoint{-0.861379in}{3.005791in}}%
\pgfpathcurveto{\pgfqpoint{-0.851762in}{3.005791in}}{\pgfqpoint{-0.845449in}{2.998163in}}{\pgfqpoint{-0.845449in}{2.988097in}}%
\pgfpathcurveto{\pgfqpoint{-0.845449in}{2.978480in}}{\pgfqpoint{-0.851088in}{2.970195in}}{\pgfqpoint{-0.857401in}{2.963000in}}%
\pgfpathlineto{\pgfqpoint{-0.879436in}{2.938128in}}%
\pgfpathlineto{\pgfqpoint{-0.879436in}{2.935603in}}%
\pgfpathlineto{\pgfqpoint{-0.840468in}{2.935603in}}%
\pgfpathlineto{\pgfqpoint{-0.837804in}{2.952709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.786709in}{2.970628in}}%
\pgfpathcurveto{\pgfqpoint{-0.786709in}{2.977390in}}{\pgfqpoint{-0.786812in}{2.988875in}}{\pgfqpoint{-0.791465in}{2.997714in}}%
\pgfpathcurveto{\pgfqpoint{-0.795564in}{3.005462in}}{\pgfqpoint{-0.802102in}{3.008212in}}{\pgfqpoint{-0.807845in}{3.008212in}}%
\pgfpathcurveto{\pgfqpoint{-0.813172in}{3.008212in}}{\pgfqpoint{-0.819917in}{3.005791in}}{\pgfqpoint{-0.824120in}{2.997817in}}%
\pgfpathcurveto{\pgfqpoint{-0.828548in}{2.989532in}}{\pgfqpoint{-0.828998in}{2.979258in}}{\pgfqpoint{-0.828998in}{2.970628in}}%
\pgfpathcurveto{\pgfqpoint{-0.828998in}{2.964332in}}{\pgfqpoint{-0.828877in}{2.954732in}}{\pgfqpoint{-0.825452in}{2.946309in}}%
\pgfpathcurveto{\pgfqpoint{-0.820696in}{2.934928in}}{\pgfqpoint{-0.812169in}{2.933389in}}{\pgfqpoint{-0.807845in}{2.933389in}}%
\pgfpathcurveto{\pgfqpoint{-0.802759in}{2.933389in}}{\pgfqpoint{-0.795011in}{2.935482in}}{\pgfqpoint{-0.790479in}{2.945980in}}%
\pgfpathcurveto{\pgfqpoint{-0.787158in}{2.953625in}}{\pgfqpoint{-0.786709in}{2.962568in}}{\pgfqpoint{-0.786709in}{2.970628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.807845in}{2.935153in}}%
\pgfpathcurveto{\pgfqpoint{-0.814936in}{2.935153in}}{\pgfqpoint{-0.819139in}{2.941224in}}{\pgfqpoint{-0.820696in}{2.949647in}}%
\pgfpathcurveto{\pgfqpoint{-0.821906in}{2.956151in}}{\pgfqpoint{-0.821906in}{2.965664in}}{\pgfqpoint{-0.821906in}{2.971856in}}%
\pgfpathcurveto{\pgfqpoint{-0.821906in}{2.980365in}}{\pgfqpoint{-0.821906in}{2.987440in}}{\pgfqpoint{-0.820471in}{2.994185in}}%
\pgfpathcurveto{\pgfqpoint{-0.818361in}{3.003560in}}{\pgfqpoint{-0.812169in}{3.006448in}}{\pgfqpoint{-0.807845in}{3.006448in}}%
\pgfpathcurveto{\pgfqpoint{-0.803313in}{3.006448in}}{\pgfqpoint{-0.797449in}{3.003456in}}{\pgfqpoint{-0.795339in}{2.994410in}}%
\pgfpathcurveto{\pgfqpoint{-0.793904in}{2.988114in}}{\pgfqpoint{-0.793800in}{2.980694in}}{\pgfqpoint{-0.793800in}{2.971856in}}%
\pgfpathcurveto{\pgfqpoint{-0.793800in}{2.964660in}}{\pgfqpoint{-0.793800in}{2.955822in}}{\pgfqpoint{-0.795114in}{2.949301in}}%
\pgfpathcurveto{\pgfqpoint{-0.797449in}{2.937246in}}{\pgfqpoint{-0.803970in}{2.935153in}}{\pgfqpoint{-0.807845in}{2.935153in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.735941in}{2.970628in}}%
\pgfpathcurveto{\pgfqpoint{-0.735941in}{2.977390in}}{\pgfqpoint{-0.736045in}{2.988875in}}{\pgfqpoint{-0.740698in}{2.997714in}}%
\pgfpathcurveto{\pgfqpoint{-0.744797in}{3.005462in}}{\pgfqpoint{-0.751335in}{3.008212in}}{\pgfqpoint{-0.757077in}{3.008212in}}%
\pgfpathcurveto{\pgfqpoint{-0.762405in}{3.008212in}}{\pgfqpoint{-0.769150in}{3.005791in}}{\pgfqpoint{-0.773353in}{2.997817in}}%
\pgfpathcurveto{\pgfqpoint{-0.777781in}{2.989532in}}{\pgfqpoint{-0.778231in}{2.979258in}}{\pgfqpoint{-0.778231in}{2.970628in}}%
\pgfpathcurveto{\pgfqpoint{-0.778231in}{2.964332in}}{\pgfqpoint{-0.778110in}{2.954732in}}{\pgfqpoint{-0.774685in}{2.946309in}}%
\pgfpathcurveto{\pgfqpoint{-0.769928in}{2.934928in}}{\pgfqpoint{-0.761401in}{2.933389in}}{\pgfqpoint{-0.757077in}{2.933389in}}%
\pgfpathcurveto{\pgfqpoint{-0.751992in}{2.933389in}}{\pgfqpoint{-0.744244in}{2.935482in}}{\pgfqpoint{-0.739712in}{2.945980in}}%
\pgfpathcurveto{\pgfqpoint{-0.736391in}{2.953625in}}{\pgfqpoint{-0.735941in}{2.962568in}}{\pgfqpoint{-0.735941in}{2.970628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.757077in}{2.935153in}}%
\pgfpathcurveto{\pgfqpoint{-0.764169in}{2.935153in}}{\pgfqpoint{-0.768372in}{2.941224in}}{\pgfqpoint{-0.769928in}{2.949647in}}%
\pgfpathcurveto{\pgfqpoint{-0.771139in}{2.956151in}}{\pgfqpoint{-0.771139in}{2.965664in}}{\pgfqpoint{-0.771139in}{2.971856in}}%
\pgfpathcurveto{\pgfqpoint{-0.771139in}{2.980365in}}{\pgfqpoint{-0.771139in}{2.987440in}}{\pgfqpoint{-0.769704in}{2.994185in}}%
\pgfpathcurveto{\pgfqpoint{-0.767593in}{3.003560in}}{\pgfqpoint{-0.761401in}{3.006448in}}{\pgfqpoint{-0.757077in}{3.006448in}}%
\pgfpathcurveto{\pgfqpoint{-0.752546in}{3.006448in}}{\pgfqpoint{-0.746682in}{3.003456in}}{\pgfqpoint{-0.744572in}{2.994410in}}%
\pgfpathcurveto{\pgfqpoint{-0.743137in}{2.988114in}}{\pgfqpoint{-0.743033in}{2.980694in}}{\pgfqpoint{-0.743033in}{2.971856in}}%
\pgfpathcurveto{\pgfqpoint{-0.743033in}{2.964660in}}{\pgfqpoint{-0.743033in}{2.955822in}}{\pgfqpoint{-0.744347in}{2.949301in}}%
\pgfpathcurveto{\pgfqpoint{-0.746682in}{2.937246in}}{\pgfqpoint{-0.753203in}{2.935153in}}{\pgfqpoint{-0.757077in}{2.935153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.910278in}{2.972911in}}%
\pgfpathcurveto{\pgfqpoint{-0.900419in}{2.972911in}}{\pgfqpoint{-0.896095in}{2.964349in}}{\pgfqpoint{-0.896095in}{2.954456in}}%
\pgfpathcurveto{\pgfqpoint{-0.896095in}{2.941138in}}{\pgfqpoint{-0.903187in}{2.936035in}}{\pgfqpoint{-0.909604in}{2.936035in}}%
\pgfpathcurveto{\pgfqpoint{-0.915467in}{2.936035in}}{\pgfqpoint{-0.924997in}{2.938958in}}{\pgfqpoint{-0.927990in}{2.947589in}}%
\pgfpathcurveto{\pgfqpoint{-0.927436in}{2.947364in}}{\pgfqpoint{-0.926883in}{2.947364in}}{\pgfqpoint{-0.926329in}{2.947364in}}%
\pgfpathcurveto{\pgfqpoint{-0.923666in}{2.947364in}}{\pgfqpoint{-0.921677in}{2.949128in}}{\pgfqpoint{-0.921677in}{2.952000in}}%
\pgfpathcurveto{\pgfqpoint{-0.921677in}{2.955199in}}{\pgfqpoint{-0.924115in}{2.956635in}}{\pgfqpoint{-0.926329in}{2.956635in}}%
\pgfpathcurveto{\pgfqpoint{-0.928197in}{2.956635in}}{\pgfqpoint{-0.931086in}{2.955753in}}{\pgfqpoint{-0.931086in}{2.951619in}}%
\pgfpathcurveto{\pgfqpoint{-0.931086in}{2.941397in}}{\pgfqpoint{-0.921123in}{2.933389in}}{\pgfqpoint{-0.909379in}{2.933389in}}%
\pgfpathcurveto{\pgfqpoint{-0.897099in}{2.933389in}}{\pgfqpoint{-0.887689in}{2.943040in}}{\pgfqpoint{-0.887689in}{2.954369in}}%
\pgfpathcurveto{\pgfqpoint{-0.887689in}{2.965127in}}{\pgfqpoint{-0.896545in}{2.972911in}}{\pgfqpoint{-0.907061in}{2.974121in}}%
\pgfpathcurveto{\pgfqpoint{-0.898655in}{2.975868in}}{\pgfqpoint{-0.890561in}{2.983271in}}{\pgfqpoint{-0.890561in}{2.993182in}}%
\pgfpathcurveto{\pgfqpoint{-0.890561in}{3.001674in}}{\pgfqpoint{-0.899312in}{3.007884in}}{\pgfqpoint{-0.909275in}{3.007884in}}%
\pgfpathcurveto{\pgfqpoint{-0.919342in}{3.007884in}}{\pgfqpoint{-0.928197in}{3.001830in}}{\pgfqpoint{-0.928197in}{2.993182in}}%
\pgfpathcurveto{\pgfqpoint{-0.928197in}{2.989394in}}{\pgfqpoint{-0.925326in}{2.988737in}}{\pgfqpoint{-0.923890in}{2.988737in}}%
\pgfpathcurveto{\pgfqpoint{-0.921555in}{2.988737in}}{\pgfqpoint{-0.919566in}{2.990172in}}{\pgfqpoint{-0.919566in}{2.993044in}}%
\pgfpathcurveto{\pgfqpoint{-0.919566in}{2.995897in}}{\pgfqpoint{-0.921555in}{2.997333in}}{\pgfqpoint{-0.923890in}{2.997333in}}%
\pgfpathcurveto{\pgfqpoint{-0.924323in}{2.997333in}}{\pgfqpoint{-0.924876in}{2.997333in}}{\pgfqpoint{-0.925326in}{2.997126in}}%
\pgfpathcurveto{\pgfqpoint{-0.922109in}{3.004079in}}{\pgfqpoint{-0.913374in}{3.005341in}}{\pgfqpoint{-0.909500in}{3.005341in}}%
\pgfpathcurveto{\pgfqpoint{-0.905626in}{3.005341in}}{\pgfqpoint{-0.898309in}{3.003491in}}{\pgfqpoint{-0.898309in}{2.993026in}}%
\pgfpathcurveto{\pgfqpoint{-0.898309in}{2.989965in}}{\pgfqpoint{-0.898759in}{2.984517in}}{\pgfqpoint{-0.902530in}{2.979708in}}%
\pgfpathcurveto{\pgfqpoint{-0.905850in}{2.975453in}}{\pgfqpoint{-0.909604in}{2.975453in}}{\pgfqpoint{-0.913253in}{2.975107in}}%
\pgfpathcurveto{\pgfqpoint{-0.913807in}{2.975107in}}{\pgfqpoint{-0.916367in}{2.974848in}}{\pgfqpoint{-0.916799in}{2.974848in}}%
\pgfpathcurveto{\pgfqpoint{-0.917577in}{2.974744in}}{\pgfqpoint{-0.918027in}{2.974640in}}{\pgfqpoint{-0.918027in}{2.973793in}}%
\pgfpathcurveto{\pgfqpoint{-0.918027in}{2.973015in}}{\pgfqpoint{-0.917906in}{2.972911in}}{\pgfqpoint{-0.915692in}{2.972911in}}%
\pgfpathlineto{\pgfqpoint{-0.910278in}{2.972911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.837804in}{2.952709in}}%
\pgfpathlineto{\pgfqpoint{-0.839793in}{2.952709in}}%
\pgfpathcurveto{\pgfqpoint{-0.840900in}{2.944874in}}{\pgfqpoint{-0.841800in}{2.943542in}}{\pgfqpoint{-0.842232in}{2.942867in}}%
\pgfpathcurveto{\pgfqpoint{-0.842786in}{2.941985in}}{\pgfqpoint{-0.850759in}{2.941985in}}{\pgfqpoint{-0.852316in}{2.941985in}}%
\pgfpathlineto{\pgfqpoint{-0.873556in}{2.941985in}}%
\pgfpathcurveto{\pgfqpoint{-0.869578in}{2.946309in}}{\pgfqpoint{-0.861829in}{2.954144in}}{\pgfqpoint{-0.852420in}{2.963225in}}%
\pgfpathcurveto{\pgfqpoint{-0.845674in}{2.969624in}}{\pgfqpoint{-0.837804in}{2.977148in}}{\pgfqpoint{-0.837804in}{2.988097in}}%
\pgfpathcurveto{\pgfqpoint{-0.837804in}{3.001156in}}{\pgfqpoint{-0.848217in}{3.008662in}}{\pgfqpoint{-0.859840in}{3.008662in}}%
\pgfpathcurveto{\pgfqpoint{-0.872016in}{3.008662in}}{\pgfqpoint{-0.879436in}{2.997938in}}{\pgfqpoint{-0.879436in}{2.988010in}}%
\pgfpathcurveto{\pgfqpoint{-0.879436in}{2.983686in}}{\pgfqpoint{-0.876219in}{2.983133in}}{\pgfqpoint{-0.874887in}{2.983133in}}%
\pgfpathcurveto{\pgfqpoint{-0.873781in}{2.983133in}}{\pgfqpoint{-0.870460in}{2.983807in}}{\pgfqpoint{-0.870460in}{2.987664in}}%
\pgfpathcurveto{\pgfqpoint{-0.870460in}{2.991072in}}{\pgfqpoint{-0.873348in}{2.992058in}}{\pgfqpoint{-0.874887in}{2.992058in}}%
\pgfpathcurveto{\pgfqpoint{-0.875562in}{2.992058in}}{\pgfqpoint{-0.876219in}{2.991954in}}{\pgfqpoint{-0.876669in}{2.991729in}}%
\pgfpathcurveto{\pgfqpoint{-0.874559in}{3.001156in}}{\pgfqpoint{-0.868142in}{3.005791in}}{\pgfqpoint{-0.861379in}{3.005791in}}%
\pgfpathcurveto{\pgfqpoint{-0.851762in}{3.005791in}}{\pgfqpoint{-0.845449in}{2.998163in}}{\pgfqpoint{-0.845449in}{2.988097in}}%
\pgfpathcurveto{\pgfqpoint{-0.845449in}{2.978480in}}{\pgfqpoint{-0.851088in}{2.970195in}}{\pgfqpoint{-0.857401in}{2.963000in}}%
\pgfpathlineto{\pgfqpoint{-0.879436in}{2.938128in}}%
\pgfpathlineto{\pgfqpoint{-0.879436in}{2.935603in}}%
\pgfpathlineto{\pgfqpoint{-0.840468in}{2.935603in}}%
\pgfpathlineto{\pgfqpoint{-0.837804in}{2.952709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.786709in}{2.970628in}}%
\pgfpathcurveto{\pgfqpoint{-0.786709in}{2.977390in}}{\pgfqpoint{-0.786812in}{2.988875in}}{\pgfqpoint{-0.791465in}{2.997714in}}%
\pgfpathcurveto{\pgfqpoint{-0.795564in}{3.005462in}}{\pgfqpoint{-0.802102in}{3.008212in}}{\pgfqpoint{-0.807845in}{3.008212in}}%
\pgfpathcurveto{\pgfqpoint{-0.813172in}{3.008212in}}{\pgfqpoint{-0.819917in}{3.005791in}}{\pgfqpoint{-0.824120in}{2.997817in}}%
\pgfpathcurveto{\pgfqpoint{-0.828548in}{2.989532in}}{\pgfqpoint{-0.828998in}{2.979258in}}{\pgfqpoint{-0.828998in}{2.970628in}}%
\pgfpathcurveto{\pgfqpoint{-0.828998in}{2.964332in}}{\pgfqpoint{-0.828877in}{2.954732in}}{\pgfqpoint{-0.825452in}{2.946309in}}%
\pgfpathcurveto{\pgfqpoint{-0.820696in}{2.934928in}}{\pgfqpoint{-0.812169in}{2.933389in}}{\pgfqpoint{-0.807845in}{2.933389in}}%
\pgfpathcurveto{\pgfqpoint{-0.802759in}{2.933389in}}{\pgfqpoint{-0.795011in}{2.935482in}}{\pgfqpoint{-0.790479in}{2.945980in}}%
\pgfpathcurveto{\pgfqpoint{-0.787158in}{2.953625in}}{\pgfqpoint{-0.786709in}{2.962568in}}{\pgfqpoint{-0.786709in}{2.970628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.807845in}{2.935153in}}%
\pgfpathcurveto{\pgfqpoint{-0.814936in}{2.935153in}}{\pgfqpoint{-0.819139in}{2.941224in}}{\pgfqpoint{-0.820696in}{2.949647in}}%
\pgfpathcurveto{\pgfqpoint{-0.821906in}{2.956151in}}{\pgfqpoint{-0.821906in}{2.965664in}}{\pgfqpoint{-0.821906in}{2.971856in}}%
\pgfpathcurveto{\pgfqpoint{-0.821906in}{2.980365in}}{\pgfqpoint{-0.821906in}{2.987440in}}{\pgfqpoint{-0.820471in}{2.994185in}}%
\pgfpathcurveto{\pgfqpoint{-0.818361in}{3.003560in}}{\pgfqpoint{-0.812169in}{3.006448in}}{\pgfqpoint{-0.807845in}{3.006448in}}%
\pgfpathcurveto{\pgfqpoint{-0.803313in}{3.006448in}}{\pgfqpoint{-0.797449in}{3.003456in}}{\pgfqpoint{-0.795339in}{2.994410in}}%
\pgfpathcurveto{\pgfqpoint{-0.793904in}{2.988114in}}{\pgfqpoint{-0.793800in}{2.980694in}}{\pgfqpoint{-0.793800in}{2.971856in}}%
\pgfpathcurveto{\pgfqpoint{-0.793800in}{2.964660in}}{\pgfqpoint{-0.793800in}{2.955822in}}{\pgfqpoint{-0.795114in}{2.949301in}}%
\pgfpathcurveto{\pgfqpoint{-0.797449in}{2.937246in}}{\pgfqpoint{-0.803970in}{2.935153in}}{\pgfqpoint{-0.807845in}{2.935153in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.735941in}{2.970628in}}%
\pgfpathcurveto{\pgfqpoint{-0.735941in}{2.977390in}}{\pgfqpoint{-0.736045in}{2.988875in}}{\pgfqpoint{-0.740698in}{2.997714in}}%
\pgfpathcurveto{\pgfqpoint{-0.744797in}{3.005462in}}{\pgfqpoint{-0.751335in}{3.008212in}}{\pgfqpoint{-0.757077in}{3.008212in}}%
\pgfpathcurveto{\pgfqpoint{-0.762405in}{3.008212in}}{\pgfqpoint{-0.769150in}{3.005791in}}{\pgfqpoint{-0.773353in}{2.997817in}}%
\pgfpathcurveto{\pgfqpoint{-0.777781in}{2.989532in}}{\pgfqpoint{-0.778231in}{2.979258in}}{\pgfqpoint{-0.778231in}{2.970628in}}%
\pgfpathcurveto{\pgfqpoint{-0.778231in}{2.964332in}}{\pgfqpoint{-0.778110in}{2.954732in}}{\pgfqpoint{-0.774685in}{2.946309in}}%
\pgfpathcurveto{\pgfqpoint{-0.769928in}{2.934928in}}{\pgfqpoint{-0.761401in}{2.933389in}}{\pgfqpoint{-0.757077in}{2.933389in}}%
\pgfpathcurveto{\pgfqpoint{-0.751992in}{2.933389in}}{\pgfqpoint{-0.744244in}{2.935482in}}{\pgfqpoint{-0.739712in}{2.945980in}}%
\pgfpathcurveto{\pgfqpoint{-0.736391in}{2.953625in}}{\pgfqpoint{-0.735941in}{2.962568in}}{\pgfqpoint{-0.735941in}{2.970628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.757077in}{2.935153in}}%
\pgfpathcurveto{\pgfqpoint{-0.764169in}{2.935153in}}{\pgfqpoint{-0.768372in}{2.941224in}}{\pgfqpoint{-0.769928in}{2.949647in}}%
\pgfpathcurveto{\pgfqpoint{-0.771139in}{2.956151in}}{\pgfqpoint{-0.771139in}{2.965664in}}{\pgfqpoint{-0.771139in}{2.971856in}}%
\pgfpathcurveto{\pgfqpoint{-0.771139in}{2.980365in}}{\pgfqpoint{-0.771139in}{2.987440in}}{\pgfqpoint{-0.769704in}{2.994185in}}%
\pgfpathcurveto{\pgfqpoint{-0.767593in}{3.003560in}}{\pgfqpoint{-0.761401in}{3.006448in}}{\pgfqpoint{-0.757077in}{3.006448in}}%
\pgfpathcurveto{\pgfqpoint{-0.752546in}{3.006448in}}{\pgfqpoint{-0.746682in}{3.003456in}}{\pgfqpoint{-0.744572in}{2.994410in}}%
\pgfpathcurveto{\pgfqpoint{-0.743137in}{2.988114in}}{\pgfqpoint{-0.743033in}{2.980694in}}{\pgfqpoint{-0.743033in}{2.971856in}}%
\pgfpathcurveto{\pgfqpoint{-0.743033in}{2.964660in}}{\pgfqpoint{-0.743033in}{2.955822in}}{\pgfqpoint{-0.744347in}{2.949301in}}%
\pgfpathcurveto{\pgfqpoint{-0.746682in}{2.937246in}}{\pgfqpoint{-0.753203in}{2.935153in}}{\pgfqpoint{-0.757077in}{2.935153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225818in}{2.406839in}}%
\pgfpathcurveto{\pgfqpoint{0.235677in}{2.406839in}}{\pgfqpoint{0.240001in}{2.398277in}}{\pgfqpoint{0.240001in}{2.388384in}}%
\pgfpathcurveto{\pgfqpoint{0.240001in}{2.375066in}}{\pgfqpoint{0.232910in}{2.369963in}}{\pgfqpoint{0.226493in}{2.369963in}}%
\pgfpathcurveto{\pgfqpoint{0.220629in}{2.369963in}}{\pgfqpoint{0.211099in}{2.372886in}}{\pgfqpoint{0.208107in}{2.381517in}}%
\pgfpathcurveto{\pgfqpoint{0.208660in}{2.381292in}}{\pgfqpoint{0.209214in}{2.381292in}}{\pgfqpoint{0.209767in}{2.381292in}}%
\pgfpathcurveto{\pgfqpoint{0.212431in}{2.381292in}}{\pgfqpoint{0.214420in}{2.383057in}}{\pgfqpoint{0.214420in}{2.385928in}}%
\pgfpathcurveto{\pgfqpoint{0.214420in}{2.389128in}}{\pgfqpoint{0.211981in}{2.390563in}}{\pgfqpoint{0.209767in}{2.390563in}}%
\pgfpathcurveto{\pgfqpoint{0.207899in}{2.390563in}}{\pgfqpoint{0.205011in}{2.389681in}}{\pgfqpoint{0.205011in}{2.385547in}}%
\pgfpathcurveto{\pgfqpoint{0.205011in}{2.375325in}}{\pgfqpoint{0.214974in}{2.367317in}}{\pgfqpoint{0.226718in}{2.367317in}}%
\pgfpathcurveto{\pgfqpoint{0.238998in}{2.367317in}}{\pgfqpoint{0.248407in}{2.376968in}}{\pgfqpoint{0.248407in}{2.388297in}}%
\pgfpathcurveto{\pgfqpoint{0.248407in}{2.399056in}}{\pgfqpoint{0.239552in}{2.406839in}}{\pgfqpoint{0.229035in}{2.408050in}}%
\pgfpathcurveto{\pgfqpoint{0.237441in}{2.409797in}}{\pgfqpoint{0.245536in}{2.417199in}}{\pgfqpoint{0.245536in}{2.427110in}}%
\pgfpathcurveto{\pgfqpoint{0.245536in}{2.435603in}}{\pgfqpoint{0.236784in}{2.441812in}}{\pgfqpoint{0.226822in}{2.441812in}}%
\pgfpathcurveto{\pgfqpoint{0.216755in}{2.441812in}}{\pgfqpoint{0.207899in}{2.435758in}}{\pgfqpoint{0.207899in}{2.427110in}}%
\pgfpathcurveto{\pgfqpoint{0.207899in}{2.423322in}}{\pgfqpoint{0.210771in}{2.422665in}}{\pgfqpoint{0.212206in}{2.422665in}}%
\pgfpathcurveto{\pgfqpoint{0.214541in}{2.422665in}}{\pgfqpoint{0.216530in}{2.424101in}}{\pgfqpoint{0.216530in}{2.426972in}}%
\pgfpathcurveto{\pgfqpoint{0.216530in}{2.429826in}}{\pgfqpoint{0.214541in}{2.431261in}}{\pgfqpoint{0.212206in}{2.431261in}}%
\pgfpathcurveto{\pgfqpoint{0.211774in}{2.431261in}}{\pgfqpoint{0.211220in}{2.431261in}}{\pgfqpoint{0.210771in}{2.431054in}}%
\pgfpathcurveto{\pgfqpoint{0.213988in}{2.438007in}}{\pgfqpoint{0.222722in}{2.439269in}}{\pgfqpoint{0.226597in}{2.439269in}}%
\pgfpathcurveto{\pgfqpoint{0.230471in}{2.439269in}}{\pgfqpoint{0.237787in}{2.437419in}}{\pgfqpoint{0.237787in}{2.426954in}}%
\pgfpathcurveto{\pgfqpoint{0.237787in}{2.423893in}}{\pgfqpoint{0.237338in}{2.418445in}}{\pgfqpoint{0.233567in}{2.413636in}}%
\pgfpathcurveto{\pgfqpoint{0.230246in}{2.409381in}}{\pgfqpoint{0.226493in}{2.409381in}}{\pgfqpoint{0.222843in}{2.409036in}}%
\pgfpathcurveto{\pgfqpoint{0.222290in}{2.409036in}}{\pgfqpoint{0.219730in}{2.408776in}}{\pgfqpoint{0.219298in}{2.408776in}}%
\pgfpathcurveto{\pgfqpoint{0.218519in}{2.408672in}}{\pgfqpoint{0.218070in}{2.408569in}}{\pgfqpoint{0.218070in}{2.407721in}}%
\pgfpathcurveto{\pgfqpoint{0.218070in}{2.406943in}}{\pgfqpoint{0.218191in}{2.406839in}}{\pgfqpoint{0.220405in}{2.406839in}}%
\pgfpathlineto{\pgfqpoint{0.225818in}{2.406839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.298292in}{2.386637in}}%
\pgfpathlineto{\pgfqpoint{0.296303in}{2.386637in}}%
\pgfpathcurveto{\pgfqpoint{0.295196in}{2.378802in}}{\pgfqpoint{0.294297in}{2.377470in}}{\pgfqpoint{0.293864in}{2.376795in}}%
\pgfpathcurveto{\pgfqpoint{0.293311in}{2.375913in}}{\pgfqpoint{0.285337in}{2.375913in}}{\pgfqpoint{0.283781in}{2.375913in}}%
\pgfpathlineto{\pgfqpoint{0.262541in}{2.375913in}}%
\pgfpathcurveto{\pgfqpoint{0.266519in}{2.380237in}}{\pgfqpoint{0.274268in}{2.388072in}}{\pgfqpoint{0.283677in}{2.397153in}}%
\pgfpathcurveto{\pgfqpoint{0.290423in}{2.403553in}}{\pgfqpoint{0.298292in}{2.411076in}}{\pgfqpoint{0.298292in}{2.422025in}}%
\pgfpathcurveto{\pgfqpoint{0.298292in}{2.435084in}}{\pgfqpoint{0.287880in}{2.442590in}}{\pgfqpoint{0.276257in}{2.442590in}}%
\pgfpathcurveto{\pgfqpoint{0.264080in}{2.442590in}}{\pgfqpoint{0.256660in}{2.431867in}}{\pgfqpoint{0.256660in}{2.421939in}}%
\pgfpathcurveto{\pgfqpoint{0.256660in}{2.417614in}}{\pgfqpoint{0.259877in}{2.417061in}}{\pgfqpoint{0.261209in}{2.417061in}}%
\pgfpathcurveto{\pgfqpoint{0.262316in}{2.417061in}}{\pgfqpoint{0.265637in}{2.417736in}}{\pgfqpoint{0.265637in}{2.421593in}}%
\pgfpathcurveto{\pgfqpoint{0.265637in}{2.425000in}}{\pgfqpoint{0.262749in}{2.425986in}}{\pgfqpoint{0.261209in}{2.425986in}}%
\pgfpathcurveto{\pgfqpoint{0.260535in}{2.425986in}}{\pgfqpoint{0.259877in}{2.425882in}}{\pgfqpoint{0.259428in}{2.425657in}}%
\pgfpathcurveto{\pgfqpoint{0.261538in}{2.435084in}}{\pgfqpoint{0.267955in}{2.439719in}}{\pgfqpoint{0.274718in}{2.439719in}}%
\pgfpathcurveto{\pgfqpoint{0.284334in}{2.439719in}}{\pgfqpoint{0.290647in}{2.432091in}}{\pgfqpoint{0.290647in}{2.422025in}}%
\pgfpathcurveto{\pgfqpoint{0.290647in}{2.412408in}}{\pgfqpoint{0.285009in}{2.404123in}}{\pgfqpoint{0.278696in}{2.396928in}}%
\pgfpathlineto{\pgfqpoint{0.256660in}{2.372056in}}%
\pgfpathlineto{\pgfqpoint{0.256660in}{2.369531in}}%
\pgfpathlineto{\pgfqpoint{0.295629in}{2.369531in}}%
\pgfpathlineto{\pgfqpoint{0.298292in}{2.386637in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.349388in}{2.404556in}}%
\pgfpathcurveto{\pgfqpoint{0.349388in}{2.411319in}}{\pgfqpoint{0.349284in}{2.422803in}}{\pgfqpoint{0.344632in}{2.431642in}}%
\pgfpathcurveto{\pgfqpoint{0.340532in}{2.439390in}}{\pgfqpoint{0.333994in}{2.442141in}}{\pgfqpoint{0.328252in}{2.442141in}}%
\pgfpathcurveto{\pgfqpoint{0.322925in}{2.442141in}}{\pgfqpoint{0.316179in}{2.439719in}}{\pgfqpoint{0.311976in}{2.431745in}}%
\pgfpathcurveto{\pgfqpoint{0.307549in}{2.423461in}}{\pgfqpoint{0.307099in}{2.413187in}}{\pgfqpoint{0.307099in}{2.404556in}}%
\pgfpathcurveto{\pgfqpoint{0.307099in}{2.398260in}}{\pgfqpoint{0.307220in}{2.388661in}}{\pgfqpoint{0.310645in}{2.380237in}}%
\pgfpathcurveto{\pgfqpoint{0.315401in}{2.368856in}}{\pgfqpoint{0.323928in}{2.367317in}}{\pgfqpoint{0.328252in}{2.367317in}}%
\pgfpathcurveto{\pgfqpoint{0.333337in}{2.367317in}}{\pgfqpoint{0.341086in}{2.369410in}}{\pgfqpoint{0.345618in}{2.379909in}}%
\pgfpathcurveto{\pgfqpoint{0.348938in}{2.387554in}}{\pgfqpoint{0.349388in}{2.396496in}}{\pgfqpoint{0.349388in}{2.404556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.328252in}{2.369081in}}%
\pgfpathcurveto{\pgfqpoint{0.321161in}{2.369081in}}{\pgfqpoint{0.316958in}{2.375152in}}{\pgfqpoint{0.315401in}{2.383575in}}%
\pgfpathcurveto{\pgfqpoint{0.314190in}{2.390079in}}{\pgfqpoint{0.314190in}{2.399592in}}{\pgfqpoint{0.314190in}{2.405784in}}%
\pgfpathcurveto{\pgfqpoint{0.314190in}{2.414294in}}{\pgfqpoint{0.314190in}{2.421368in}}{\pgfqpoint{0.315626in}{2.428113in}}%
\pgfpathcurveto{\pgfqpoint{0.317736in}{2.437488in}}{\pgfqpoint{0.323928in}{2.440376in}}{\pgfqpoint{0.328252in}{2.440376in}}%
\pgfpathcurveto{\pgfqpoint{0.332784in}{2.440376in}}{\pgfqpoint{0.338647in}{2.437384in}}{\pgfqpoint{0.340757in}{2.428338in}}%
\pgfpathcurveto{\pgfqpoint{0.342193in}{2.422042in}}{\pgfqpoint{0.342297in}{2.414622in}}{\pgfqpoint{0.342297in}{2.405784in}}%
\pgfpathcurveto{\pgfqpoint{0.342297in}{2.398589in}}{\pgfqpoint{0.342297in}{2.389750in}}{\pgfqpoint{0.340982in}{2.383230in}}%
\pgfpathcurveto{\pgfqpoint{0.338647in}{2.371174in}}{\pgfqpoint{0.332126in}{2.369081in}}{\pgfqpoint{0.328252in}{2.369081in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400155in}{2.404556in}}%
\pgfpathcurveto{\pgfqpoint{0.400155in}{2.411319in}}{\pgfqpoint{0.400052in}{2.422803in}}{\pgfqpoint{0.395399in}{2.431642in}}%
\pgfpathcurveto{\pgfqpoint{0.391300in}{2.439390in}}{\pgfqpoint{0.384762in}{2.442141in}}{\pgfqpoint{0.379019in}{2.442141in}}%
\pgfpathcurveto{\pgfqpoint{0.373692in}{2.442141in}}{\pgfqpoint{0.366947in}{2.439719in}}{\pgfqpoint{0.362744in}{2.431745in}}%
\pgfpathcurveto{\pgfqpoint{0.358316in}{2.423461in}}{\pgfqpoint{0.357866in}{2.413187in}}{\pgfqpoint{0.357866in}{2.404556in}}%
\pgfpathcurveto{\pgfqpoint{0.357866in}{2.398260in}}{\pgfqpoint{0.357987in}{2.388661in}}{\pgfqpoint{0.361412in}{2.380237in}}%
\pgfpathcurveto{\pgfqpoint{0.366168in}{2.368856in}}{\pgfqpoint{0.374695in}{2.367317in}}{\pgfqpoint{0.379019in}{2.367317in}}%
\pgfpathcurveto{\pgfqpoint{0.384104in}{2.367317in}}{\pgfqpoint{0.391853in}{2.369410in}}{\pgfqpoint{0.396385in}{2.379909in}}%
\pgfpathcurveto{\pgfqpoint{0.399706in}{2.387554in}}{\pgfqpoint{0.400155in}{2.396496in}}{\pgfqpoint{0.400155in}{2.404556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.379019in}{2.369081in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{2.369081in}}{\pgfqpoint{0.367725in}{2.375152in}}{\pgfqpoint{0.366168in}{2.383575in}}%
\pgfpathcurveto{\pgfqpoint{0.364957in}{2.390079in}}{\pgfqpoint{0.364957in}{2.399592in}}{\pgfqpoint{0.364957in}{2.405784in}}%
\pgfpathcurveto{\pgfqpoint{0.364957in}{2.414294in}}{\pgfqpoint{0.364957in}{2.421368in}}{\pgfqpoint{0.366393in}{2.428113in}}%
\pgfpathcurveto{\pgfqpoint{0.368503in}{2.437488in}}{\pgfqpoint{0.374695in}{2.440376in}}{\pgfqpoint{0.379019in}{2.440376in}}%
\pgfpathcurveto{\pgfqpoint{0.383551in}{2.440376in}}{\pgfqpoint{0.389414in}{2.437384in}}{\pgfqpoint{0.391525in}{2.428338in}}%
\pgfpathcurveto{\pgfqpoint{0.392960in}{2.422042in}}{\pgfqpoint{0.393064in}{2.414622in}}{\pgfqpoint{0.393064in}{2.405784in}}%
\pgfpathcurveto{\pgfqpoint{0.393064in}{2.398589in}}{\pgfqpoint{0.393064in}{2.389750in}}{\pgfqpoint{0.391749in}{2.383230in}}%
\pgfpathcurveto{\pgfqpoint{0.389414in}{2.371174in}}{\pgfqpoint{0.382894in}{2.369081in}}{\pgfqpoint{0.379019in}{2.369081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225818in}{2.406839in}}%
\pgfpathcurveto{\pgfqpoint{0.235677in}{2.406839in}}{\pgfqpoint{0.240001in}{2.398277in}}{\pgfqpoint{0.240001in}{2.388384in}}%
\pgfpathcurveto{\pgfqpoint{0.240001in}{2.375066in}}{\pgfqpoint{0.232910in}{2.369963in}}{\pgfqpoint{0.226493in}{2.369963in}}%
\pgfpathcurveto{\pgfqpoint{0.220629in}{2.369963in}}{\pgfqpoint{0.211099in}{2.372886in}}{\pgfqpoint{0.208107in}{2.381517in}}%
\pgfpathcurveto{\pgfqpoint{0.208660in}{2.381292in}}{\pgfqpoint{0.209214in}{2.381292in}}{\pgfqpoint{0.209767in}{2.381292in}}%
\pgfpathcurveto{\pgfqpoint{0.212431in}{2.381292in}}{\pgfqpoint{0.214420in}{2.383057in}}{\pgfqpoint{0.214420in}{2.385928in}}%
\pgfpathcurveto{\pgfqpoint{0.214420in}{2.389128in}}{\pgfqpoint{0.211981in}{2.390563in}}{\pgfqpoint{0.209767in}{2.390563in}}%
\pgfpathcurveto{\pgfqpoint{0.207899in}{2.390563in}}{\pgfqpoint{0.205011in}{2.389681in}}{\pgfqpoint{0.205011in}{2.385547in}}%
\pgfpathcurveto{\pgfqpoint{0.205011in}{2.375325in}}{\pgfqpoint{0.214974in}{2.367317in}}{\pgfqpoint{0.226718in}{2.367317in}}%
\pgfpathcurveto{\pgfqpoint{0.238998in}{2.367317in}}{\pgfqpoint{0.248407in}{2.376968in}}{\pgfqpoint{0.248407in}{2.388297in}}%
\pgfpathcurveto{\pgfqpoint{0.248407in}{2.399056in}}{\pgfqpoint{0.239552in}{2.406839in}}{\pgfqpoint{0.229035in}{2.408050in}}%
\pgfpathcurveto{\pgfqpoint{0.237441in}{2.409797in}}{\pgfqpoint{0.245536in}{2.417199in}}{\pgfqpoint{0.245536in}{2.427110in}}%
\pgfpathcurveto{\pgfqpoint{0.245536in}{2.435603in}}{\pgfqpoint{0.236784in}{2.441812in}}{\pgfqpoint{0.226822in}{2.441812in}}%
\pgfpathcurveto{\pgfqpoint{0.216755in}{2.441812in}}{\pgfqpoint{0.207899in}{2.435758in}}{\pgfqpoint{0.207899in}{2.427110in}}%
\pgfpathcurveto{\pgfqpoint{0.207899in}{2.423322in}}{\pgfqpoint{0.210771in}{2.422665in}}{\pgfqpoint{0.212206in}{2.422665in}}%
\pgfpathcurveto{\pgfqpoint{0.214541in}{2.422665in}}{\pgfqpoint{0.216530in}{2.424101in}}{\pgfqpoint{0.216530in}{2.426972in}}%
\pgfpathcurveto{\pgfqpoint{0.216530in}{2.429826in}}{\pgfqpoint{0.214541in}{2.431261in}}{\pgfqpoint{0.212206in}{2.431261in}}%
\pgfpathcurveto{\pgfqpoint{0.211774in}{2.431261in}}{\pgfqpoint{0.211220in}{2.431261in}}{\pgfqpoint{0.210771in}{2.431054in}}%
\pgfpathcurveto{\pgfqpoint{0.213988in}{2.438007in}}{\pgfqpoint{0.222722in}{2.439269in}}{\pgfqpoint{0.226597in}{2.439269in}}%
\pgfpathcurveto{\pgfqpoint{0.230471in}{2.439269in}}{\pgfqpoint{0.237787in}{2.437419in}}{\pgfqpoint{0.237787in}{2.426954in}}%
\pgfpathcurveto{\pgfqpoint{0.237787in}{2.423893in}}{\pgfqpoint{0.237338in}{2.418445in}}{\pgfqpoint{0.233567in}{2.413636in}}%
\pgfpathcurveto{\pgfqpoint{0.230246in}{2.409381in}}{\pgfqpoint{0.226493in}{2.409381in}}{\pgfqpoint{0.222843in}{2.409036in}}%
\pgfpathcurveto{\pgfqpoint{0.222290in}{2.409036in}}{\pgfqpoint{0.219730in}{2.408776in}}{\pgfqpoint{0.219298in}{2.408776in}}%
\pgfpathcurveto{\pgfqpoint{0.218519in}{2.408672in}}{\pgfqpoint{0.218070in}{2.408569in}}{\pgfqpoint{0.218070in}{2.407721in}}%
\pgfpathcurveto{\pgfqpoint{0.218070in}{2.406943in}}{\pgfqpoint{0.218191in}{2.406839in}}{\pgfqpoint{0.220405in}{2.406839in}}%
\pgfpathlineto{\pgfqpoint{0.225818in}{2.406839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.298292in}{2.386637in}}%
\pgfpathlineto{\pgfqpoint{0.296303in}{2.386637in}}%
\pgfpathcurveto{\pgfqpoint{0.295196in}{2.378802in}}{\pgfqpoint{0.294297in}{2.377470in}}{\pgfqpoint{0.293864in}{2.376795in}}%
\pgfpathcurveto{\pgfqpoint{0.293311in}{2.375913in}}{\pgfqpoint{0.285337in}{2.375913in}}{\pgfqpoint{0.283781in}{2.375913in}}%
\pgfpathlineto{\pgfqpoint{0.262541in}{2.375913in}}%
\pgfpathcurveto{\pgfqpoint{0.266519in}{2.380237in}}{\pgfqpoint{0.274268in}{2.388072in}}{\pgfqpoint{0.283677in}{2.397153in}}%
\pgfpathcurveto{\pgfqpoint{0.290423in}{2.403553in}}{\pgfqpoint{0.298292in}{2.411076in}}{\pgfqpoint{0.298292in}{2.422025in}}%
\pgfpathcurveto{\pgfqpoint{0.298292in}{2.435084in}}{\pgfqpoint{0.287880in}{2.442590in}}{\pgfqpoint{0.276257in}{2.442590in}}%
\pgfpathcurveto{\pgfqpoint{0.264080in}{2.442590in}}{\pgfqpoint{0.256660in}{2.431867in}}{\pgfqpoint{0.256660in}{2.421939in}}%
\pgfpathcurveto{\pgfqpoint{0.256660in}{2.417614in}}{\pgfqpoint{0.259877in}{2.417061in}}{\pgfqpoint{0.261209in}{2.417061in}}%
\pgfpathcurveto{\pgfqpoint{0.262316in}{2.417061in}}{\pgfqpoint{0.265637in}{2.417736in}}{\pgfqpoint{0.265637in}{2.421593in}}%
\pgfpathcurveto{\pgfqpoint{0.265637in}{2.425000in}}{\pgfqpoint{0.262749in}{2.425986in}}{\pgfqpoint{0.261209in}{2.425986in}}%
\pgfpathcurveto{\pgfqpoint{0.260535in}{2.425986in}}{\pgfqpoint{0.259877in}{2.425882in}}{\pgfqpoint{0.259428in}{2.425657in}}%
\pgfpathcurveto{\pgfqpoint{0.261538in}{2.435084in}}{\pgfqpoint{0.267955in}{2.439719in}}{\pgfqpoint{0.274718in}{2.439719in}}%
\pgfpathcurveto{\pgfqpoint{0.284334in}{2.439719in}}{\pgfqpoint{0.290647in}{2.432091in}}{\pgfqpoint{0.290647in}{2.422025in}}%
\pgfpathcurveto{\pgfqpoint{0.290647in}{2.412408in}}{\pgfqpoint{0.285009in}{2.404123in}}{\pgfqpoint{0.278696in}{2.396928in}}%
\pgfpathlineto{\pgfqpoint{0.256660in}{2.372056in}}%
\pgfpathlineto{\pgfqpoint{0.256660in}{2.369531in}}%
\pgfpathlineto{\pgfqpoint{0.295629in}{2.369531in}}%
\pgfpathlineto{\pgfqpoint{0.298292in}{2.386637in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.349388in}{2.404556in}}%
\pgfpathcurveto{\pgfqpoint{0.349388in}{2.411319in}}{\pgfqpoint{0.349284in}{2.422803in}}{\pgfqpoint{0.344632in}{2.431642in}}%
\pgfpathcurveto{\pgfqpoint{0.340532in}{2.439390in}}{\pgfqpoint{0.333994in}{2.442141in}}{\pgfqpoint{0.328252in}{2.442141in}}%
\pgfpathcurveto{\pgfqpoint{0.322925in}{2.442141in}}{\pgfqpoint{0.316179in}{2.439719in}}{\pgfqpoint{0.311976in}{2.431745in}}%
\pgfpathcurveto{\pgfqpoint{0.307549in}{2.423461in}}{\pgfqpoint{0.307099in}{2.413187in}}{\pgfqpoint{0.307099in}{2.404556in}}%
\pgfpathcurveto{\pgfqpoint{0.307099in}{2.398260in}}{\pgfqpoint{0.307220in}{2.388661in}}{\pgfqpoint{0.310645in}{2.380237in}}%
\pgfpathcurveto{\pgfqpoint{0.315401in}{2.368856in}}{\pgfqpoint{0.323928in}{2.367317in}}{\pgfqpoint{0.328252in}{2.367317in}}%
\pgfpathcurveto{\pgfqpoint{0.333337in}{2.367317in}}{\pgfqpoint{0.341086in}{2.369410in}}{\pgfqpoint{0.345618in}{2.379909in}}%
\pgfpathcurveto{\pgfqpoint{0.348938in}{2.387554in}}{\pgfqpoint{0.349388in}{2.396496in}}{\pgfqpoint{0.349388in}{2.404556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.328252in}{2.369081in}}%
\pgfpathcurveto{\pgfqpoint{0.321161in}{2.369081in}}{\pgfqpoint{0.316958in}{2.375152in}}{\pgfqpoint{0.315401in}{2.383575in}}%
\pgfpathcurveto{\pgfqpoint{0.314190in}{2.390079in}}{\pgfqpoint{0.314190in}{2.399592in}}{\pgfqpoint{0.314190in}{2.405784in}}%
\pgfpathcurveto{\pgfqpoint{0.314190in}{2.414294in}}{\pgfqpoint{0.314190in}{2.421368in}}{\pgfqpoint{0.315626in}{2.428113in}}%
\pgfpathcurveto{\pgfqpoint{0.317736in}{2.437488in}}{\pgfqpoint{0.323928in}{2.440376in}}{\pgfqpoint{0.328252in}{2.440376in}}%
\pgfpathcurveto{\pgfqpoint{0.332784in}{2.440376in}}{\pgfqpoint{0.338647in}{2.437384in}}{\pgfqpoint{0.340757in}{2.428338in}}%
\pgfpathcurveto{\pgfqpoint{0.342193in}{2.422042in}}{\pgfqpoint{0.342297in}{2.414622in}}{\pgfqpoint{0.342297in}{2.405784in}}%
\pgfpathcurveto{\pgfqpoint{0.342297in}{2.398589in}}{\pgfqpoint{0.342297in}{2.389750in}}{\pgfqpoint{0.340982in}{2.383230in}}%
\pgfpathcurveto{\pgfqpoint{0.338647in}{2.371174in}}{\pgfqpoint{0.332126in}{2.369081in}}{\pgfqpoint{0.328252in}{2.369081in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400155in}{2.404556in}}%
\pgfpathcurveto{\pgfqpoint{0.400155in}{2.411319in}}{\pgfqpoint{0.400052in}{2.422803in}}{\pgfqpoint{0.395399in}{2.431642in}}%
\pgfpathcurveto{\pgfqpoint{0.391300in}{2.439390in}}{\pgfqpoint{0.384762in}{2.442141in}}{\pgfqpoint{0.379019in}{2.442141in}}%
\pgfpathcurveto{\pgfqpoint{0.373692in}{2.442141in}}{\pgfqpoint{0.366947in}{2.439719in}}{\pgfqpoint{0.362744in}{2.431745in}}%
\pgfpathcurveto{\pgfqpoint{0.358316in}{2.423461in}}{\pgfqpoint{0.357866in}{2.413187in}}{\pgfqpoint{0.357866in}{2.404556in}}%
\pgfpathcurveto{\pgfqpoint{0.357866in}{2.398260in}}{\pgfqpoint{0.357987in}{2.388661in}}{\pgfqpoint{0.361412in}{2.380237in}}%
\pgfpathcurveto{\pgfqpoint{0.366168in}{2.368856in}}{\pgfqpoint{0.374695in}{2.367317in}}{\pgfqpoint{0.379019in}{2.367317in}}%
\pgfpathcurveto{\pgfqpoint{0.384104in}{2.367317in}}{\pgfqpoint{0.391853in}{2.369410in}}{\pgfqpoint{0.396385in}{2.379909in}}%
\pgfpathcurveto{\pgfqpoint{0.399706in}{2.387554in}}{\pgfqpoint{0.400155in}{2.396496in}}{\pgfqpoint{0.400155in}{2.404556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.379019in}{2.369081in}}%
\pgfpathcurveto{\pgfqpoint{0.371928in}{2.369081in}}{\pgfqpoint{0.367725in}{2.375152in}}{\pgfqpoint{0.366168in}{2.383575in}}%
\pgfpathcurveto{\pgfqpoint{0.364957in}{2.390079in}}{\pgfqpoint{0.364957in}{2.399592in}}{\pgfqpoint{0.364957in}{2.405784in}}%
\pgfpathcurveto{\pgfqpoint{0.364957in}{2.414294in}}{\pgfqpoint{0.364957in}{2.421368in}}{\pgfqpoint{0.366393in}{2.428113in}}%
\pgfpathcurveto{\pgfqpoint{0.368503in}{2.437488in}}{\pgfqpoint{0.374695in}{2.440376in}}{\pgfqpoint{0.379019in}{2.440376in}}%
\pgfpathcurveto{\pgfqpoint{0.383551in}{2.440376in}}{\pgfqpoint{0.389414in}{2.437384in}}{\pgfqpoint{0.391525in}{2.428338in}}%
\pgfpathcurveto{\pgfqpoint{0.392960in}{2.422042in}}{\pgfqpoint{0.393064in}{2.414622in}}{\pgfqpoint{0.393064in}{2.405784in}}%
\pgfpathcurveto{\pgfqpoint{0.393064in}{2.398589in}}{\pgfqpoint{0.393064in}{2.389750in}}{\pgfqpoint{0.391749in}{2.383230in}}%
\pgfpathcurveto{\pgfqpoint{0.389414in}{2.371174in}}{\pgfqpoint{0.382894in}{2.369081in}}{\pgfqpoint{0.379019in}{2.369081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.217593in}{2.773789in}}%
\pgfpathcurveto{\pgfqpoint{-0.207734in}{2.773789in}}{\pgfqpoint{-0.203410in}{2.765228in}}{\pgfqpoint{-0.203410in}{2.755334in}}%
\pgfpathcurveto{\pgfqpoint{-0.203410in}{2.742016in}}{\pgfqpoint{-0.210502in}{2.736914in}}{\pgfqpoint{-0.216919in}{2.736914in}}%
\pgfpathcurveto{\pgfqpoint{-0.222782in}{2.736914in}}{\pgfqpoint{-0.232312in}{2.739837in}}{\pgfqpoint{-0.235305in}{2.748468in}}%
\pgfpathcurveto{\pgfqpoint{-0.234751in}{2.748243in}}{\pgfqpoint{-0.234198in}{2.748243in}}{\pgfqpoint{-0.233644in}{2.748243in}}%
\pgfpathcurveto{\pgfqpoint{-0.230981in}{2.748243in}}{\pgfqpoint{-0.228991in}{2.750007in}}{\pgfqpoint{-0.228991in}{2.752878in}}%
\pgfpathcurveto{\pgfqpoint{-0.228991in}{2.756078in}}{\pgfqpoint{-0.231430in}{2.757513in}}{\pgfqpoint{-0.233644in}{2.757513in}}%
\pgfpathcurveto{\pgfqpoint{-0.235512in}{2.757513in}}{\pgfqpoint{-0.238401in}{2.756631in}}{\pgfqpoint{-0.238401in}{2.752498in}}%
\pgfpathcurveto{\pgfqpoint{-0.238401in}{2.742275in}}{\pgfqpoint{-0.228438in}{2.734267in}}{\pgfqpoint{-0.216694in}{2.734267in}}%
\pgfpathcurveto{\pgfqpoint{-0.204414in}{2.734267in}}{\pgfqpoint{-0.195004in}{2.743919in}}{\pgfqpoint{-0.195004in}{2.755248in}}%
\pgfpathcurveto{\pgfqpoint{-0.195004in}{2.766006in}}{\pgfqpoint{-0.203860in}{2.773789in}}{\pgfqpoint{-0.214376in}{2.775000in}}%
\pgfpathcurveto{\pgfqpoint{-0.205970in}{2.776747in}}{\pgfqpoint{-0.197876in}{2.784150in}}{\pgfqpoint{-0.197876in}{2.794060in}}%
\pgfpathcurveto{\pgfqpoint{-0.197876in}{2.802553in}}{\pgfqpoint{-0.206627in}{2.808762in}}{\pgfqpoint{-0.216590in}{2.808762in}}%
\pgfpathcurveto{\pgfqpoint{-0.226657in}{2.808762in}}{\pgfqpoint{-0.235512in}{2.802709in}}{\pgfqpoint{-0.235512in}{2.794060in}}%
\pgfpathcurveto{\pgfqpoint{-0.235512in}{2.790273in}}{\pgfqpoint{-0.232641in}{2.789615in}}{\pgfqpoint{-0.231205in}{2.789615in}}%
\pgfpathcurveto{\pgfqpoint{-0.228870in}{2.789615in}}{\pgfqpoint{-0.226881in}{2.791051in}}{\pgfqpoint{-0.226881in}{2.793922in}}%
\pgfpathcurveto{\pgfqpoint{-0.226881in}{2.796776in}}{\pgfqpoint{-0.228870in}{2.798212in}}{\pgfqpoint{-0.231205in}{2.798212in}}%
\pgfpathcurveto{\pgfqpoint{-0.231638in}{2.798212in}}{\pgfqpoint{-0.232191in}{2.798212in}}{\pgfqpoint{-0.232641in}{2.798004in}}%
\pgfpathcurveto{\pgfqpoint{-0.229424in}{2.804957in}}{\pgfqpoint{-0.220689in}{2.806220in}}{\pgfqpoint{-0.216815in}{2.806220in}}%
\pgfpathcurveto{\pgfqpoint{-0.212941in}{2.806220in}}{\pgfqpoint{-0.205624in}{2.804369in}}{\pgfqpoint{-0.205624in}{2.793905in}}%
\pgfpathcurveto{\pgfqpoint{-0.205624in}{2.790843in}}{\pgfqpoint{-0.206074in}{2.785395in}}{\pgfqpoint{-0.209845in}{2.780587in}}%
\pgfpathcurveto{\pgfqpoint{-0.213165in}{2.776332in}}{\pgfqpoint{-0.216919in}{2.776332in}}{\pgfqpoint{-0.220568in}{2.775986in}}%
\pgfpathcurveto{\pgfqpoint{-0.221122in}{2.775986in}}{\pgfqpoint{-0.223682in}{2.775726in}}{\pgfqpoint{-0.224114in}{2.775726in}}%
\pgfpathcurveto{\pgfqpoint{-0.224892in}{2.775623in}}{\pgfqpoint{-0.225342in}{2.775519in}}{\pgfqpoint{-0.225342in}{2.774671in}}%
\pgfpathcurveto{\pgfqpoint{-0.225342in}{2.773893in}}{\pgfqpoint{-0.225221in}{2.773789in}}{\pgfqpoint{-0.223007in}{2.773789in}}%
\pgfpathlineto{\pgfqpoint{-0.217593in}{2.773789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.145119in}{2.753587in}}%
\pgfpathlineto{\pgfqpoint{-0.147108in}{2.753587in}}%
\pgfpathcurveto{\pgfqpoint{-0.148215in}{2.745752in}}{\pgfqpoint{-0.149115in}{2.744420in}}{\pgfqpoint{-0.149547in}{2.743746in}}%
\pgfpathcurveto{\pgfqpoint{-0.150101in}{2.742864in}}{\pgfqpoint{-0.158074in}{2.742864in}}{\pgfqpoint{-0.159631in}{2.742864in}}%
\pgfpathlineto{\pgfqpoint{-0.180871in}{2.742864in}}%
\pgfpathcurveto{\pgfqpoint{-0.176892in}{2.747188in}}{\pgfqpoint{-0.169144in}{2.755023in}}{\pgfqpoint{-0.159735in}{2.764103in}}%
\pgfpathcurveto{\pgfqpoint{-0.152989in}{2.770503in}}{\pgfqpoint{-0.145119in}{2.778027in}}{\pgfqpoint{-0.145119in}{2.788975in}}%
\pgfpathcurveto{\pgfqpoint{-0.145119in}{2.802034in}}{\pgfqpoint{-0.155532in}{2.809541in}}{\pgfqpoint{-0.167155in}{2.809541in}}%
\pgfpathcurveto{\pgfqpoint{-0.179331in}{2.809541in}}{\pgfqpoint{-0.186751in}{2.798817in}}{\pgfqpoint{-0.186751in}{2.788889in}}%
\pgfpathcurveto{\pgfqpoint{-0.186751in}{2.784565in}}{\pgfqpoint{-0.183534in}{2.784011in}}{\pgfqpoint{-0.182202in}{2.784011in}}%
\pgfpathcurveto{\pgfqpoint{-0.181095in}{2.784011in}}{\pgfqpoint{-0.177775in}{2.784686in}}{\pgfqpoint{-0.177775in}{2.788543in}}%
\pgfpathcurveto{\pgfqpoint{-0.177775in}{2.791950in}}{\pgfqpoint{-0.180663in}{2.792936in}}{\pgfqpoint{-0.182202in}{2.792936in}}%
\pgfpathcurveto{\pgfqpoint{-0.182877in}{2.792936in}}{\pgfqpoint{-0.183534in}{2.792832in}}{\pgfqpoint{-0.183984in}{2.792608in}}%
\pgfpathcurveto{\pgfqpoint{-0.181874in}{2.802034in}}{\pgfqpoint{-0.175457in}{2.806669in}}{\pgfqpoint{-0.168694in}{2.806669in}}%
\pgfpathcurveto{\pgfqpoint{-0.159077in}{2.806669in}}{\pgfqpoint{-0.152764in}{2.799042in}}{\pgfqpoint{-0.152764in}{2.788975in}}%
\pgfpathcurveto{\pgfqpoint{-0.152764in}{2.779359in}}{\pgfqpoint{-0.158403in}{2.771074in}}{\pgfqpoint{-0.164716in}{2.763878in}}%
\pgfpathlineto{\pgfqpoint{-0.186751in}{2.739006in}}%
\pgfpathlineto{\pgfqpoint{-0.186751in}{2.736481in}}%
\pgfpathlineto{\pgfqpoint{-0.147783in}{2.736481in}}%
\pgfpathlineto{\pgfqpoint{-0.145119in}{2.753587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.094023in}{2.771506in}}%
\pgfpathcurveto{\pgfqpoint{-0.094023in}{2.778269in}}{\pgfqpoint{-0.094127in}{2.789754in}}{\pgfqpoint{-0.098780in}{2.798592in}}%
\pgfpathcurveto{\pgfqpoint{-0.102879in}{2.806341in}}{\pgfqpoint{-0.109417in}{2.809091in}}{\pgfqpoint{-0.115159in}{2.809091in}}%
\pgfpathcurveto{\pgfqpoint{-0.120487in}{2.809091in}}{\pgfqpoint{-0.127232in}{2.806669in}}{\pgfqpoint{-0.131435in}{2.798696in}}%
\pgfpathcurveto{\pgfqpoint{-0.135863in}{2.790411in}}{\pgfqpoint{-0.136313in}{2.780137in}}{\pgfqpoint{-0.136313in}{2.771506in}}%
\pgfpathcurveto{\pgfqpoint{-0.136313in}{2.765210in}}{\pgfqpoint{-0.136192in}{2.755611in}}{\pgfqpoint{-0.132767in}{2.747188in}}%
\pgfpathcurveto{\pgfqpoint{-0.128011in}{2.735807in}}{\pgfqpoint{-0.119484in}{2.734267in}}{\pgfqpoint{-0.115159in}{2.734267in}}%
\pgfpathcurveto{\pgfqpoint{-0.110074in}{2.734267in}}{\pgfqpoint{-0.102326in}{2.736360in}}{\pgfqpoint{-0.097794in}{2.746859in}}%
\pgfpathcurveto{\pgfqpoint{-0.094473in}{2.754504in}}{\pgfqpoint{-0.094023in}{2.763446in}}{\pgfqpoint{-0.094023in}{2.771506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.115159in}{2.736031in}}%
\pgfpathcurveto{\pgfqpoint{-0.122251in}{2.736031in}}{\pgfqpoint{-0.126454in}{2.742102in}}{\pgfqpoint{-0.128011in}{2.750526in}}%
\pgfpathcurveto{\pgfqpoint{-0.129221in}{2.757029in}}{\pgfqpoint{-0.129221in}{2.766542in}}{\pgfqpoint{-0.129221in}{2.772734in}}%
\pgfpathcurveto{\pgfqpoint{-0.129221in}{2.781244in}}{\pgfqpoint{-0.129221in}{2.788318in}}{\pgfqpoint{-0.127786in}{2.795064in}}%
\pgfpathcurveto{\pgfqpoint{-0.125676in}{2.804438in}}{\pgfqpoint{-0.119484in}{2.807327in}}{\pgfqpoint{-0.115159in}{2.807327in}}%
\pgfpathcurveto{\pgfqpoint{-0.110628in}{2.807327in}}{\pgfqpoint{-0.104764in}{2.804334in}}{\pgfqpoint{-0.102654in}{2.795288in}}%
\pgfpathcurveto{\pgfqpoint{-0.101219in}{2.788993in}}{\pgfqpoint{-0.101115in}{2.781573in}}{\pgfqpoint{-0.101115in}{2.772734in}}%
\pgfpathcurveto{\pgfqpoint{-0.101115in}{2.765539in}}{\pgfqpoint{-0.101115in}{2.756701in}}{\pgfqpoint{-0.102429in}{2.750180in}}%
\pgfpathcurveto{\pgfqpoint{-0.104764in}{2.738124in}}{\pgfqpoint{-0.111285in}{2.736031in}}{\pgfqpoint{-0.115159in}{2.736031in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.043256in}{2.771506in}}%
\pgfpathcurveto{\pgfqpoint{-0.043256in}{2.778269in}}{\pgfqpoint{-0.043360in}{2.789754in}}{\pgfqpoint{-0.048013in}{2.798592in}}%
\pgfpathcurveto{\pgfqpoint{-0.052112in}{2.806341in}}{\pgfqpoint{-0.058650in}{2.809091in}}{\pgfqpoint{-0.064392in}{2.809091in}}%
\pgfpathcurveto{\pgfqpoint{-0.069720in}{2.809091in}}{\pgfqpoint{-0.076465in}{2.806669in}}{\pgfqpoint{-0.080668in}{2.798696in}}%
\pgfpathcurveto{\pgfqpoint{-0.085096in}{2.790411in}}{\pgfqpoint{-0.085546in}{2.780137in}}{\pgfqpoint{-0.085546in}{2.771506in}}%
\pgfpathcurveto{\pgfqpoint{-0.085546in}{2.765210in}}{\pgfqpoint{-0.085425in}{2.755611in}}{\pgfqpoint{-0.082000in}{2.747188in}}%
\pgfpathcurveto{\pgfqpoint{-0.077243in}{2.735807in}}{\pgfqpoint{-0.068716in}{2.734267in}}{\pgfqpoint{-0.064392in}{2.734267in}}%
\pgfpathcurveto{\pgfqpoint{-0.059307in}{2.734267in}}{\pgfqpoint{-0.051558in}{2.736360in}}{\pgfqpoint{-0.047027in}{2.746859in}}%
\pgfpathcurveto{\pgfqpoint{-0.043706in}{2.754504in}}{\pgfqpoint{-0.043256in}{2.763446in}}{\pgfqpoint{-0.043256in}{2.771506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.064392in}{2.736031in}}%
\pgfpathcurveto{\pgfqpoint{-0.071484in}{2.736031in}}{\pgfqpoint{-0.075687in}{2.742102in}}{\pgfqpoint{-0.077243in}{2.750526in}}%
\pgfpathcurveto{\pgfqpoint{-0.078454in}{2.757029in}}{\pgfqpoint{-0.078454in}{2.766542in}}{\pgfqpoint{-0.078454in}{2.772734in}}%
\pgfpathcurveto{\pgfqpoint{-0.078454in}{2.781244in}}{\pgfqpoint{-0.078454in}{2.788318in}}{\pgfqpoint{-0.077019in}{2.795064in}}%
\pgfpathcurveto{\pgfqpoint{-0.074908in}{2.804438in}}{\pgfqpoint{-0.068716in}{2.807327in}}{\pgfqpoint{-0.064392in}{2.807327in}}%
\pgfpathcurveto{\pgfqpoint{-0.059861in}{2.807327in}}{\pgfqpoint{-0.053997in}{2.804334in}}{\pgfqpoint{-0.051887in}{2.795288in}}%
\pgfpathcurveto{\pgfqpoint{-0.050451in}{2.788993in}}{\pgfqpoint{-0.050348in}{2.781573in}}{\pgfqpoint{-0.050348in}{2.772734in}}%
\pgfpathcurveto{\pgfqpoint{-0.050348in}{2.765539in}}{\pgfqpoint{-0.050348in}{2.756701in}}{\pgfqpoint{-0.051662in}{2.750180in}}%
\pgfpathcurveto{\pgfqpoint{-0.053997in}{2.738124in}}{\pgfqpoint{-0.060518in}{2.736031in}}{\pgfqpoint{-0.064392in}{2.736031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.217593in}{2.773789in}}%
\pgfpathcurveto{\pgfqpoint{-0.207734in}{2.773789in}}{\pgfqpoint{-0.203410in}{2.765228in}}{\pgfqpoint{-0.203410in}{2.755334in}}%
\pgfpathcurveto{\pgfqpoint{-0.203410in}{2.742016in}}{\pgfqpoint{-0.210502in}{2.736914in}}{\pgfqpoint{-0.216919in}{2.736914in}}%
\pgfpathcurveto{\pgfqpoint{-0.222782in}{2.736914in}}{\pgfqpoint{-0.232312in}{2.739837in}}{\pgfqpoint{-0.235305in}{2.748468in}}%
\pgfpathcurveto{\pgfqpoint{-0.234751in}{2.748243in}}{\pgfqpoint{-0.234198in}{2.748243in}}{\pgfqpoint{-0.233644in}{2.748243in}}%
\pgfpathcurveto{\pgfqpoint{-0.230981in}{2.748243in}}{\pgfqpoint{-0.228991in}{2.750007in}}{\pgfqpoint{-0.228991in}{2.752878in}}%
\pgfpathcurveto{\pgfqpoint{-0.228991in}{2.756078in}}{\pgfqpoint{-0.231430in}{2.757513in}}{\pgfqpoint{-0.233644in}{2.757513in}}%
\pgfpathcurveto{\pgfqpoint{-0.235512in}{2.757513in}}{\pgfqpoint{-0.238401in}{2.756631in}}{\pgfqpoint{-0.238401in}{2.752498in}}%
\pgfpathcurveto{\pgfqpoint{-0.238401in}{2.742275in}}{\pgfqpoint{-0.228438in}{2.734267in}}{\pgfqpoint{-0.216694in}{2.734267in}}%
\pgfpathcurveto{\pgfqpoint{-0.204414in}{2.734267in}}{\pgfqpoint{-0.195004in}{2.743919in}}{\pgfqpoint{-0.195004in}{2.755248in}}%
\pgfpathcurveto{\pgfqpoint{-0.195004in}{2.766006in}}{\pgfqpoint{-0.203860in}{2.773789in}}{\pgfqpoint{-0.214376in}{2.775000in}}%
\pgfpathcurveto{\pgfqpoint{-0.205970in}{2.776747in}}{\pgfqpoint{-0.197876in}{2.784150in}}{\pgfqpoint{-0.197876in}{2.794060in}}%
\pgfpathcurveto{\pgfqpoint{-0.197876in}{2.802553in}}{\pgfqpoint{-0.206627in}{2.808762in}}{\pgfqpoint{-0.216590in}{2.808762in}}%
\pgfpathcurveto{\pgfqpoint{-0.226657in}{2.808762in}}{\pgfqpoint{-0.235512in}{2.802709in}}{\pgfqpoint{-0.235512in}{2.794060in}}%
\pgfpathcurveto{\pgfqpoint{-0.235512in}{2.790273in}}{\pgfqpoint{-0.232641in}{2.789615in}}{\pgfqpoint{-0.231205in}{2.789615in}}%
\pgfpathcurveto{\pgfqpoint{-0.228870in}{2.789615in}}{\pgfqpoint{-0.226881in}{2.791051in}}{\pgfqpoint{-0.226881in}{2.793922in}}%
\pgfpathcurveto{\pgfqpoint{-0.226881in}{2.796776in}}{\pgfqpoint{-0.228870in}{2.798212in}}{\pgfqpoint{-0.231205in}{2.798212in}}%
\pgfpathcurveto{\pgfqpoint{-0.231638in}{2.798212in}}{\pgfqpoint{-0.232191in}{2.798212in}}{\pgfqpoint{-0.232641in}{2.798004in}}%
\pgfpathcurveto{\pgfqpoint{-0.229424in}{2.804957in}}{\pgfqpoint{-0.220689in}{2.806220in}}{\pgfqpoint{-0.216815in}{2.806220in}}%
\pgfpathcurveto{\pgfqpoint{-0.212941in}{2.806220in}}{\pgfqpoint{-0.205624in}{2.804369in}}{\pgfqpoint{-0.205624in}{2.793905in}}%
\pgfpathcurveto{\pgfqpoint{-0.205624in}{2.790843in}}{\pgfqpoint{-0.206074in}{2.785395in}}{\pgfqpoint{-0.209845in}{2.780587in}}%
\pgfpathcurveto{\pgfqpoint{-0.213165in}{2.776332in}}{\pgfqpoint{-0.216919in}{2.776332in}}{\pgfqpoint{-0.220568in}{2.775986in}}%
\pgfpathcurveto{\pgfqpoint{-0.221122in}{2.775986in}}{\pgfqpoint{-0.223682in}{2.775726in}}{\pgfqpoint{-0.224114in}{2.775726in}}%
\pgfpathcurveto{\pgfqpoint{-0.224892in}{2.775623in}}{\pgfqpoint{-0.225342in}{2.775519in}}{\pgfqpoint{-0.225342in}{2.774671in}}%
\pgfpathcurveto{\pgfqpoint{-0.225342in}{2.773893in}}{\pgfqpoint{-0.225221in}{2.773789in}}{\pgfqpoint{-0.223007in}{2.773789in}}%
\pgfpathlineto{\pgfqpoint{-0.217593in}{2.773789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.145119in}{2.753587in}}%
\pgfpathlineto{\pgfqpoint{-0.147108in}{2.753587in}}%
\pgfpathcurveto{\pgfqpoint{-0.148215in}{2.745752in}}{\pgfqpoint{-0.149115in}{2.744420in}}{\pgfqpoint{-0.149547in}{2.743746in}}%
\pgfpathcurveto{\pgfqpoint{-0.150101in}{2.742864in}}{\pgfqpoint{-0.158074in}{2.742864in}}{\pgfqpoint{-0.159631in}{2.742864in}}%
\pgfpathlineto{\pgfqpoint{-0.180871in}{2.742864in}}%
\pgfpathcurveto{\pgfqpoint{-0.176892in}{2.747188in}}{\pgfqpoint{-0.169144in}{2.755023in}}{\pgfqpoint{-0.159735in}{2.764103in}}%
\pgfpathcurveto{\pgfqpoint{-0.152989in}{2.770503in}}{\pgfqpoint{-0.145119in}{2.778027in}}{\pgfqpoint{-0.145119in}{2.788975in}}%
\pgfpathcurveto{\pgfqpoint{-0.145119in}{2.802034in}}{\pgfqpoint{-0.155532in}{2.809541in}}{\pgfqpoint{-0.167155in}{2.809541in}}%
\pgfpathcurveto{\pgfqpoint{-0.179331in}{2.809541in}}{\pgfqpoint{-0.186751in}{2.798817in}}{\pgfqpoint{-0.186751in}{2.788889in}}%
\pgfpathcurveto{\pgfqpoint{-0.186751in}{2.784565in}}{\pgfqpoint{-0.183534in}{2.784011in}}{\pgfqpoint{-0.182202in}{2.784011in}}%
\pgfpathcurveto{\pgfqpoint{-0.181095in}{2.784011in}}{\pgfqpoint{-0.177775in}{2.784686in}}{\pgfqpoint{-0.177775in}{2.788543in}}%
\pgfpathcurveto{\pgfqpoint{-0.177775in}{2.791950in}}{\pgfqpoint{-0.180663in}{2.792936in}}{\pgfqpoint{-0.182202in}{2.792936in}}%
\pgfpathcurveto{\pgfqpoint{-0.182877in}{2.792936in}}{\pgfqpoint{-0.183534in}{2.792832in}}{\pgfqpoint{-0.183984in}{2.792608in}}%
\pgfpathcurveto{\pgfqpoint{-0.181874in}{2.802034in}}{\pgfqpoint{-0.175457in}{2.806669in}}{\pgfqpoint{-0.168694in}{2.806669in}}%
\pgfpathcurveto{\pgfqpoint{-0.159077in}{2.806669in}}{\pgfqpoint{-0.152764in}{2.799042in}}{\pgfqpoint{-0.152764in}{2.788975in}}%
\pgfpathcurveto{\pgfqpoint{-0.152764in}{2.779359in}}{\pgfqpoint{-0.158403in}{2.771074in}}{\pgfqpoint{-0.164716in}{2.763878in}}%
\pgfpathlineto{\pgfqpoint{-0.186751in}{2.739006in}}%
\pgfpathlineto{\pgfqpoint{-0.186751in}{2.736481in}}%
\pgfpathlineto{\pgfqpoint{-0.147783in}{2.736481in}}%
\pgfpathlineto{\pgfqpoint{-0.145119in}{2.753587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.094023in}{2.771506in}}%
\pgfpathcurveto{\pgfqpoint{-0.094023in}{2.778269in}}{\pgfqpoint{-0.094127in}{2.789754in}}{\pgfqpoint{-0.098780in}{2.798592in}}%
\pgfpathcurveto{\pgfqpoint{-0.102879in}{2.806341in}}{\pgfqpoint{-0.109417in}{2.809091in}}{\pgfqpoint{-0.115159in}{2.809091in}}%
\pgfpathcurveto{\pgfqpoint{-0.120487in}{2.809091in}}{\pgfqpoint{-0.127232in}{2.806669in}}{\pgfqpoint{-0.131435in}{2.798696in}}%
\pgfpathcurveto{\pgfqpoint{-0.135863in}{2.790411in}}{\pgfqpoint{-0.136313in}{2.780137in}}{\pgfqpoint{-0.136313in}{2.771506in}}%
\pgfpathcurveto{\pgfqpoint{-0.136313in}{2.765210in}}{\pgfqpoint{-0.136192in}{2.755611in}}{\pgfqpoint{-0.132767in}{2.747188in}}%
\pgfpathcurveto{\pgfqpoint{-0.128011in}{2.735807in}}{\pgfqpoint{-0.119484in}{2.734267in}}{\pgfqpoint{-0.115159in}{2.734267in}}%
\pgfpathcurveto{\pgfqpoint{-0.110074in}{2.734267in}}{\pgfqpoint{-0.102326in}{2.736360in}}{\pgfqpoint{-0.097794in}{2.746859in}}%
\pgfpathcurveto{\pgfqpoint{-0.094473in}{2.754504in}}{\pgfqpoint{-0.094023in}{2.763446in}}{\pgfqpoint{-0.094023in}{2.771506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.115159in}{2.736031in}}%
\pgfpathcurveto{\pgfqpoint{-0.122251in}{2.736031in}}{\pgfqpoint{-0.126454in}{2.742102in}}{\pgfqpoint{-0.128011in}{2.750526in}}%
\pgfpathcurveto{\pgfqpoint{-0.129221in}{2.757029in}}{\pgfqpoint{-0.129221in}{2.766542in}}{\pgfqpoint{-0.129221in}{2.772734in}}%
\pgfpathcurveto{\pgfqpoint{-0.129221in}{2.781244in}}{\pgfqpoint{-0.129221in}{2.788318in}}{\pgfqpoint{-0.127786in}{2.795064in}}%
\pgfpathcurveto{\pgfqpoint{-0.125676in}{2.804438in}}{\pgfqpoint{-0.119484in}{2.807327in}}{\pgfqpoint{-0.115159in}{2.807327in}}%
\pgfpathcurveto{\pgfqpoint{-0.110628in}{2.807327in}}{\pgfqpoint{-0.104764in}{2.804334in}}{\pgfqpoint{-0.102654in}{2.795288in}}%
\pgfpathcurveto{\pgfqpoint{-0.101219in}{2.788993in}}{\pgfqpoint{-0.101115in}{2.781573in}}{\pgfqpoint{-0.101115in}{2.772734in}}%
\pgfpathcurveto{\pgfqpoint{-0.101115in}{2.765539in}}{\pgfqpoint{-0.101115in}{2.756701in}}{\pgfqpoint{-0.102429in}{2.750180in}}%
\pgfpathcurveto{\pgfqpoint{-0.104764in}{2.738124in}}{\pgfqpoint{-0.111285in}{2.736031in}}{\pgfqpoint{-0.115159in}{2.736031in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.043256in}{2.771506in}}%
\pgfpathcurveto{\pgfqpoint{-0.043256in}{2.778269in}}{\pgfqpoint{-0.043360in}{2.789754in}}{\pgfqpoint{-0.048013in}{2.798592in}}%
\pgfpathcurveto{\pgfqpoint{-0.052112in}{2.806341in}}{\pgfqpoint{-0.058650in}{2.809091in}}{\pgfqpoint{-0.064392in}{2.809091in}}%
\pgfpathcurveto{\pgfqpoint{-0.069720in}{2.809091in}}{\pgfqpoint{-0.076465in}{2.806669in}}{\pgfqpoint{-0.080668in}{2.798696in}}%
\pgfpathcurveto{\pgfqpoint{-0.085096in}{2.790411in}}{\pgfqpoint{-0.085546in}{2.780137in}}{\pgfqpoint{-0.085546in}{2.771506in}}%
\pgfpathcurveto{\pgfqpoint{-0.085546in}{2.765210in}}{\pgfqpoint{-0.085425in}{2.755611in}}{\pgfqpoint{-0.082000in}{2.747188in}}%
\pgfpathcurveto{\pgfqpoint{-0.077243in}{2.735807in}}{\pgfqpoint{-0.068716in}{2.734267in}}{\pgfqpoint{-0.064392in}{2.734267in}}%
\pgfpathcurveto{\pgfqpoint{-0.059307in}{2.734267in}}{\pgfqpoint{-0.051558in}{2.736360in}}{\pgfqpoint{-0.047027in}{2.746859in}}%
\pgfpathcurveto{\pgfqpoint{-0.043706in}{2.754504in}}{\pgfqpoint{-0.043256in}{2.763446in}}{\pgfqpoint{-0.043256in}{2.771506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.064392in}{2.736031in}}%
\pgfpathcurveto{\pgfqpoint{-0.071484in}{2.736031in}}{\pgfqpoint{-0.075687in}{2.742102in}}{\pgfqpoint{-0.077243in}{2.750526in}}%
\pgfpathcurveto{\pgfqpoint{-0.078454in}{2.757029in}}{\pgfqpoint{-0.078454in}{2.766542in}}{\pgfqpoint{-0.078454in}{2.772734in}}%
\pgfpathcurveto{\pgfqpoint{-0.078454in}{2.781244in}}{\pgfqpoint{-0.078454in}{2.788318in}}{\pgfqpoint{-0.077019in}{2.795064in}}%
\pgfpathcurveto{\pgfqpoint{-0.074908in}{2.804438in}}{\pgfqpoint{-0.068716in}{2.807327in}}{\pgfqpoint{-0.064392in}{2.807327in}}%
\pgfpathcurveto{\pgfqpoint{-0.059861in}{2.807327in}}{\pgfqpoint{-0.053997in}{2.804334in}}{\pgfqpoint{-0.051887in}{2.795288in}}%
\pgfpathcurveto{\pgfqpoint{-0.050451in}{2.788993in}}{\pgfqpoint{-0.050348in}{2.781573in}}{\pgfqpoint{-0.050348in}{2.772734in}}%
\pgfpathcurveto{\pgfqpoint{-0.050348in}{2.765539in}}{\pgfqpoint{-0.050348in}{2.756701in}}{\pgfqpoint{-0.051662in}{2.750180in}}%
\pgfpathcurveto{\pgfqpoint{-0.053997in}{2.738124in}}{\pgfqpoint{-0.060518in}{2.736031in}}{\pgfqpoint{-0.064392in}{2.736031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.170949in}{2.439027in}}%
\pgfpathcurveto{\pgfqpoint{-0.161090in}{2.439027in}}{\pgfqpoint{-0.156766in}{2.430466in}}{\pgfqpoint{-0.156766in}{2.420572in}}%
\pgfpathcurveto{\pgfqpoint{-0.156766in}{2.407254in}}{\pgfqpoint{-0.163858in}{2.402152in}}{\pgfqpoint{-0.170275in}{2.402152in}}%
\pgfpathcurveto{\pgfqpoint{-0.176138in}{2.402152in}}{\pgfqpoint{-0.185668in}{2.405075in}}{\pgfqpoint{-0.188660in}{2.413705in}}%
\pgfpathcurveto{\pgfqpoint{-0.188107in}{2.413481in}}{\pgfqpoint{-0.187553in}{2.413481in}}{\pgfqpoint{-0.187000in}{2.413481in}}%
\pgfpathcurveto{\pgfqpoint{-0.184336in}{2.413481in}}{\pgfqpoint{-0.182347in}{2.415245in}}{\pgfqpoint{-0.182347in}{2.418116in}}%
\pgfpathcurveto{\pgfqpoint{-0.182347in}{2.421316in}}{\pgfqpoint{-0.184786in}{2.422751in}}{\pgfqpoint{-0.187000in}{2.422751in}}%
\pgfpathcurveto{\pgfqpoint{-0.188868in}{2.422751in}}{\pgfqpoint{-0.191756in}{2.421869in}}{\pgfqpoint{-0.191756in}{2.417736in}}%
\pgfpathcurveto{\pgfqpoint{-0.191756in}{2.407513in}}{\pgfqpoint{-0.181794in}{2.399505in}}{\pgfqpoint{-0.170050in}{2.399505in}}%
\pgfpathcurveto{\pgfqpoint{-0.157769in}{2.399505in}}{\pgfqpoint{-0.148360in}{2.409157in}}{\pgfqpoint{-0.148360in}{2.420486in}}%
\pgfpathcurveto{\pgfqpoint{-0.148360in}{2.431244in}}{\pgfqpoint{-0.157216in}{2.439027in}}{\pgfqpoint{-0.167732in}{2.440238in}}%
\pgfpathcurveto{\pgfqpoint{-0.159326in}{2.441985in}}{\pgfqpoint{-0.151231in}{2.449388in}}{\pgfqpoint{-0.151231in}{2.459298in}}%
\pgfpathcurveto{\pgfqpoint{-0.151231in}{2.467791in}}{\pgfqpoint{-0.159983in}{2.474000in}}{\pgfqpoint{-0.169946in}{2.474000in}}%
\pgfpathcurveto{\pgfqpoint{-0.180012in}{2.474000in}}{\pgfqpoint{-0.188868in}{2.467947in}}{\pgfqpoint{-0.188868in}{2.459298in}}%
\pgfpathcurveto{\pgfqpoint{-0.188868in}{2.455511in}}{\pgfqpoint{-0.185997in}{2.454853in}}{\pgfqpoint{-0.184561in}{2.454853in}}%
\pgfpathcurveto{\pgfqpoint{-0.182226in}{2.454853in}}{\pgfqpoint{-0.180237in}{2.456289in}}{\pgfqpoint{-0.180237in}{2.459160in}}%
\pgfpathcurveto{\pgfqpoint{-0.180237in}{2.462014in}}{\pgfqpoint{-0.182226in}{2.463449in}}{\pgfqpoint{-0.184561in}{2.463449in}}%
\pgfpathcurveto{\pgfqpoint{-0.184994in}{2.463449in}}{\pgfqpoint{-0.185547in}{2.463449in}}{\pgfqpoint{-0.185997in}{2.463242in}}%
\pgfpathcurveto{\pgfqpoint{-0.182780in}{2.470195in}}{\pgfqpoint{-0.174045in}{2.471458in}}{\pgfqpoint{-0.170171in}{2.471458in}}%
\pgfpathcurveto{\pgfqpoint{-0.166296in}{2.471458in}}{\pgfqpoint{-0.158980in}{2.469607in}}{\pgfqpoint{-0.158980in}{2.459143in}}%
\pgfpathcurveto{\pgfqpoint{-0.158980in}{2.456081in}}{\pgfqpoint{-0.159430in}{2.450633in}}{\pgfqpoint{-0.163200in}{2.445825in}}%
\pgfpathcurveto{\pgfqpoint{-0.166521in}{2.441570in}}{\pgfqpoint{-0.170275in}{2.441570in}}{\pgfqpoint{-0.173924in}{2.441224in}}%
\pgfpathcurveto{\pgfqpoint{-0.174478in}{2.441224in}}{\pgfqpoint{-0.177037in}{2.440964in}}{\pgfqpoint{-0.177470in}{2.440964in}}%
\pgfpathcurveto{\pgfqpoint{-0.178248in}{2.440861in}}{\pgfqpoint{-0.178698in}{2.440757in}}{\pgfqpoint{-0.178698in}{2.439909in}}%
\pgfpathcurveto{\pgfqpoint{-0.178698in}{2.439131in}}{\pgfqpoint{-0.178577in}{2.439027in}}{\pgfqpoint{-0.176363in}{2.439027in}}%
\pgfpathlineto{\pgfqpoint{-0.170949in}{2.439027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.098475in}{2.418825in}}%
\pgfpathlineto{\pgfqpoint{-0.100464in}{2.418825in}}%
\pgfpathcurveto{\pgfqpoint{-0.101571in}{2.410990in}}{\pgfqpoint{-0.102471in}{2.409658in}}{\pgfqpoint{-0.102903in}{2.408984in}}%
\pgfpathcurveto{\pgfqpoint{-0.103456in}{2.408101in}}{\pgfqpoint{-0.111430in}{2.408101in}}{\pgfqpoint{-0.112987in}{2.408101in}}%
\pgfpathlineto{\pgfqpoint{-0.134226in}{2.408101in}}%
\pgfpathcurveto{\pgfqpoint{-0.130248in}{2.412426in}}{\pgfqpoint{-0.122500in}{2.420261in}}{\pgfqpoint{-0.113090in}{2.429341in}}%
\pgfpathcurveto{\pgfqpoint{-0.106345in}{2.435741in}}{\pgfqpoint{-0.098475in}{2.443265in}}{\pgfqpoint{-0.098475in}{2.454213in}}%
\pgfpathcurveto{\pgfqpoint{-0.098475in}{2.467272in}}{\pgfqpoint{-0.108887in}{2.474779in}}{\pgfqpoint{-0.120511in}{2.474779in}}%
\pgfpathcurveto{\pgfqpoint{-0.132687in}{2.474779in}}{\pgfqpoint{-0.140107in}{2.464055in}}{\pgfqpoint{-0.140107in}{2.454127in}}%
\pgfpathcurveto{\pgfqpoint{-0.140107in}{2.449803in}}{\pgfqpoint{-0.136890in}{2.449249in}}{\pgfqpoint{-0.135558in}{2.449249in}}%
\pgfpathcurveto{\pgfqpoint{-0.134451in}{2.449249in}}{\pgfqpoint{-0.131130in}{2.449924in}}{\pgfqpoint{-0.131130in}{2.453781in}}%
\pgfpathcurveto{\pgfqpoint{-0.131130in}{2.457188in}}{\pgfqpoint{-0.134019in}{2.458174in}}{\pgfqpoint{-0.135558in}{2.458174in}}%
\pgfpathcurveto{\pgfqpoint{-0.136233in}{2.458174in}}{\pgfqpoint{-0.136890in}{2.458070in}}{\pgfqpoint{-0.137340in}{2.457846in}}%
\pgfpathcurveto{\pgfqpoint{-0.135230in}{2.467272in}}{\pgfqpoint{-0.128813in}{2.471907in}}{\pgfqpoint{-0.122050in}{2.471907in}}%
\pgfpathcurveto{\pgfqpoint{-0.112433in}{2.471907in}}{\pgfqpoint{-0.106120in}{2.464280in}}{\pgfqpoint{-0.106120in}{2.454213in}}%
\pgfpathcurveto{\pgfqpoint{-0.106120in}{2.444597in}}{\pgfqpoint{-0.111759in}{2.436312in}}{\pgfqpoint{-0.118072in}{2.429116in}}%
\pgfpathlineto{\pgfqpoint{-0.140107in}{2.404244in}}%
\pgfpathlineto{\pgfqpoint{-0.140107in}{2.401719in}}%
\pgfpathlineto{\pgfqpoint{-0.101139in}{2.401719in}}%
\pgfpathlineto{\pgfqpoint{-0.098475in}{2.418825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.047379in}{2.436744in}}%
\pgfpathcurveto{\pgfqpoint{-0.047379in}{2.443507in}}{\pgfqpoint{-0.047483in}{2.454992in}}{\pgfqpoint{-0.052136in}{2.463830in}}%
\pgfpathcurveto{\pgfqpoint{-0.056235in}{2.471579in}}{\pgfqpoint{-0.062773in}{2.474329in}}{\pgfqpoint{-0.068515in}{2.474329in}}%
\pgfpathcurveto{\pgfqpoint{-0.073843in}{2.474329in}}{\pgfqpoint{-0.080588in}{2.471907in}}{\pgfqpoint{-0.084791in}{2.463934in}}%
\pgfpathcurveto{\pgfqpoint{-0.089219in}{2.455649in}}{\pgfqpoint{-0.089669in}{2.445375in}}{\pgfqpoint{-0.089669in}{2.436744in}}%
\pgfpathcurveto{\pgfqpoint{-0.089669in}{2.430448in}}{\pgfqpoint{-0.089548in}{2.420849in}}{\pgfqpoint{-0.086123in}{2.412426in}}%
\pgfpathcurveto{\pgfqpoint{-0.081366in}{2.401045in}}{\pgfqpoint{-0.072839in}{2.399505in}}{\pgfqpoint{-0.068515in}{2.399505in}}%
\pgfpathcurveto{\pgfqpoint{-0.063430in}{2.399505in}}{\pgfqpoint{-0.055681in}{2.401598in}}{\pgfqpoint{-0.051150in}{2.412097in}}%
\pgfpathcurveto{\pgfqpoint{-0.047829in}{2.419742in}}{\pgfqpoint{-0.047379in}{2.428684in}}{\pgfqpoint{-0.047379in}{2.436744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.068515in}{2.401269in}}%
\pgfpathcurveto{\pgfqpoint{-0.075607in}{2.401269in}}{\pgfqpoint{-0.079810in}{2.407340in}}{\pgfqpoint{-0.081366in}{2.415764in}}%
\pgfpathcurveto{\pgfqpoint{-0.082577in}{2.422267in}}{\pgfqpoint{-0.082577in}{2.431780in}}{\pgfqpoint{-0.082577in}{2.437972in}}%
\pgfpathcurveto{\pgfqpoint{-0.082577in}{2.446482in}}{\pgfqpoint{-0.082577in}{2.453556in}}{\pgfqpoint{-0.081142in}{2.460302in}}%
\pgfpathcurveto{\pgfqpoint{-0.079031in}{2.469676in}}{\pgfqpoint{-0.072839in}{2.472565in}}{\pgfqpoint{-0.068515in}{2.472565in}}%
\pgfpathcurveto{\pgfqpoint{-0.063984in}{2.472565in}}{\pgfqpoint{-0.058120in}{2.469572in}}{\pgfqpoint{-0.056010in}{2.460526in}}%
\pgfpathcurveto{\pgfqpoint{-0.054575in}{2.454231in}}{\pgfqpoint{-0.054471in}{2.446811in}}{\pgfqpoint{-0.054471in}{2.437972in}}%
\pgfpathcurveto{\pgfqpoint{-0.054471in}{2.430777in}}{\pgfqpoint{-0.054471in}{2.421938in}}{\pgfqpoint{-0.055785in}{2.415418in}}%
\pgfpathcurveto{\pgfqpoint{-0.058120in}{2.403362in}}{\pgfqpoint{-0.064641in}{2.401269in}}{\pgfqpoint{-0.068515in}{2.401269in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.003388in}{2.436744in}}%
\pgfpathcurveto{\pgfqpoint{0.003388in}{2.443507in}}{\pgfqpoint{0.003284in}{2.454992in}}{\pgfqpoint{-0.001369in}{2.463830in}}%
\pgfpathcurveto{\pgfqpoint{-0.005468in}{2.471579in}}{\pgfqpoint{-0.012006in}{2.474329in}}{\pgfqpoint{-0.017748in}{2.474329in}}%
\pgfpathcurveto{\pgfqpoint{-0.023075in}{2.474329in}}{\pgfqpoint{-0.029821in}{2.471907in}}{\pgfqpoint{-0.034024in}{2.463934in}}%
\pgfpathcurveto{\pgfqpoint{-0.038452in}{2.455649in}}{\pgfqpoint{-0.038901in}{2.445375in}}{\pgfqpoint{-0.038901in}{2.436744in}}%
\pgfpathcurveto{\pgfqpoint{-0.038901in}{2.430448in}}{\pgfqpoint{-0.038780in}{2.420849in}}{\pgfqpoint{-0.035356in}{2.412426in}}%
\pgfpathcurveto{\pgfqpoint{-0.030599in}{2.401045in}}{\pgfqpoint{-0.022072in}{2.399505in}}{\pgfqpoint{-0.017748in}{2.399505in}}%
\pgfpathcurveto{\pgfqpoint{-0.012663in}{2.399505in}}{\pgfqpoint{-0.004914in}{2.401598in}}{\pgfqpoint{-0.000383in}{2.412097in}}%
\pgfpathcurveto{\pgfqpoint{0.002938in}{2.419742in}}{\pgfqpoint{0.003388in}{2.428684in}}{\pgfqpoint{0.003388in}{2.436744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.017748in}{2.401269in}}%
\pgfpathcurveto{\pgfqpoint{-0.024840in}{2.401269in}}{\pgfqpoint{-0.029043in}{2.407340in}}{\pgfqpoint{-0.030599in}{2.415764in}}%
\pgfpathcurveto{\pgfqpoint{-0.031810in}{2.422267in}}{\pgfqpoint{-0.031810in}{2.431780in}}{\pgfqpoint{-0.031810in}{2.437972in}}%
\pgfpathcurveto{\pgfqpoint{-0.031810in}{2.446482in}}{\pgfqpoint{-0.031810in}{2.453556in}}{\pgfqpoint{-0.030374in}{2.460302in}}%
\pgfpathcurveto{\pgfqpoint{-0.028264in}{2.469676in}}{\pgfqpoint{-0.022072in}{2.472565in}}{\pgfqpoint{-0.017748in}{2.472565in}}%
\pgfpathcurveto{\pgfqpoint{-0.013216in}{2.472565in}}{\pgfqpoint{-0.007353in}{2.469572in}}{\pgfqpoint{-0.005243in}{2.460526in}}%
\pgfpathcurveto{\pgfqpoint{-0.003807in}{2.454231in}}{\pgfqpoint{-0.003704in}{2.446811in}}{\pgfqpoint{-0.003704in}{2.437972in}}%
\pgfpathcurveto{\pgfqpoint{-0.003704in}{2.430777in}}{\pgfqpoint{-0.003704in}{2.421938in}}{\pgfqpoint{-0.005018in}{2.415418in}}%
\pgfpathcurveto{\pgfqpoint{-0.007353in}{2.403362in}}{\pgfqpoint{-0.013874in}{2.401269in}}{\pgfqpoint{-0.017748in}{2.401269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.170949in}{2.439027in}}%
\pgfpathcurveto{\pgfqpoint{-0.161090in}{2.439027in}}{\pgfqpoint{-0.156766in}{2.430466in}}{\pgfqpoint{-0.156766in}{2.420572in}}%
\pgfpathcurveto{\pgfqpoint{-0.156766in}{2.407254in}}{\pgfqpoint{-0.163858in}{2.402152in}}{\pgfqpoint{-0.170275in}{2.402152in}}%
\pgfpathcurveto{\pgfqpoint{-0.176138in}{2.402152in}}{\pgfqpoint{-0.185668in}{2.405075in}}{\pgfqpoint{-0.188660in}{2.413705in}}%
\pgfpathcurveto{\pgfqpoint{-0.188107in}{2.413481in}}{\pgfqpoint{-0.187553in}{2.413481in}}{\pgfqpoint{-0.187000in}{2.413481in}}%
\pgfpathcurveto{\pgfqpoint{-0.184336in}{2.413481in}}{\pgfqpoint{-0.182347in}{2.415245in}}{\pgfqpoint{-0.182347in}{2.418116in}}%
\pgfpathcurveto{\pgfqpoint{-0.182347in}{2.421316in}}{\pgfqpoint{-0.184786in}{2.422751in}}{\pgfqpoint{-0.187000in}{2.422751in}}%
\pgfpathcurveto{\pgfqpoint{-0.188868in}{2.422751in}}{\pgfqpoint{-0.191756in}{2.421869in}}{\pgfqpoint{-0.191756in}{2.417736in}}%
\pgfpathcurveto{\pgfqpoint{-0.191756in}{2.407513in}}{\pgfqpoint{-0.181794in}{2.399505in}}{\pgfqpoint{-0.170050in}{2.399505in}}%
\pgfpathcurveto{\pgfqpoint{-0.157769in}{2.399505in}}{\pgfqpoint{-0.148360in}{2.409157in}}{\pgfqpoint{-0.148360in}{2.420486in}}%
\pgfpathcurveto{\pgfqpoint{-0.148360in}{2.431244in}}{\pgfqpoint{-0.157216in}{2.439027in}}{\pgfqpoint{-0.167732in}{2.440238in}}%
\pgfpathcurveto{\pgfqpoint{-0.159326in}{2.441985in}}{\pgfqpoint{-0.151231in}{2.449388in}}{\pgfqpoint{-0.151231in}{2.459298in}}%
\pgfpathcurveto{\pgfqpoint{-0.151231in}{2.467791in}}{\pgfqpoint{-0.159983in}{2.474000in}}{\pgfqpoint{-0.169946in}{2.474000in}}%
\pgfpathcurveto{\pgfqpoint{-0.180012in}{2.474000in}}{\pgfqpoint{-0.188868in}{2.467947in}}{\pgfqpoint{-0.188868in}{2.459298in}}%
\pgfpathcurveto{\pgfqpoint{-0.188868in}{2.455511in}}{\pgfqpoint{-0.185997in}{2.454853in}}{\pgfqpoint{-0.184561in}{2.454853in}}%
\pgfpathcurveto{\pgfqpoint{-0.182226in}{2.454853in}}{\pgfqpoint{-0.180237in}{2.456289in}}{\pgfqpoint{-0.180237in}{2.459160in}}%
\pgfpathcurveto{\pgfqpoint{-0.180237in}{2.462014in}}{\pgfqpoint{-0.182226in}{2.463449in}}{\pgfqpoint{-0.184561in}{2.463449in}}%
\pgfpathcurveto{\pgfqpoint{-0.184994in}{2.463449in}}{\pgfqpoint{-0.185547in}{2.463449in}}{\pgfqpoint{-0.185997in}{2.463242in}}%
\pgfpathcurveto{\pgfqpoint{-0.182780in}{2.470195in}}{\pgfqpoint{-0.174045in}{2.471458in}}{\pgfqpoint{-0.170171in}{2.471458in}}%
\pgfpathcurveto{\pgfqpoint{-0.166296in}{2.471458in}}{\pgfqpoint{-0.158980in}{2.469607in}}{\pgfqpoint{-0.158980in}{2.459143in}}%
\pgfpathcurveto{\pgfqpoint{-0.158980in}{2.456081in}}{\pgfqpoint{-0.159430in}{2.450633in}}{\pgfqpoint{-0.163200in}{2.445825in}}%
\pgfpathcurveto{\pgfqpoint{-0.166521in}{2.441570in}}{\pgfqpoint{-0.170275in}{2.441570in}}{\pgfqpoint{-0.173924in}{2.441224in}}%
\pgfpathcurveto{\pgfqpoint{-0.174478in}{2.441224in}}{\pgfqpoint{-0.177037in}{2.440964in}}{\pgfqpoint{-0.177470in}{2.440964in}}%
\pgfpathcurveto{\pgfqpoint{-0.178248in}{2.440861in}}{\pgfqpoint{-0.178698in}{2.440757in}}{\pgfqpoint{-0.178698in}{2.439909in}}%
\pgfpathcurveto{\pgfqpoint{-0.178698in}{2.439131in}}{\pgfqpoint{-0.178577in}{2.439027in}}{\pgfqpoint{-0.176363in}{2.439027in}}%
\pgfpathlineto{\pgfqpoint{-0.170949in}{2.439027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.098475in}{2.418825in}}%
\pgfpathlineto{\pgfqpoint{-0.100464in}{2.418825in}}%
\pgfpathcurveto{\pgfqpoint{-0.101571in}{2.410990in}}{\pgfqpoint{-0.102471in}{2.409658in}}{\pgfqpoint{-0.102903in}{2.408984in}}%
\pgfpathcurveto{\pgfqpoint{-0.103456in}{2.408101in}}{\pgfqpoint{-0.111430in}{2.408101in}}{\pgfqpoint{-0.112987in}{2.408101in}}%
\pgfpathlineto{\pgfqpoint{-0.134226in}{2.408101in}}%
\pgfpathcurveto{\pgfqpoint{-0.130248in}{2.412426in}}{\pgfqpoint{-0.122500in}{2.420261in}}{\pgfqpoint{-0.113090in}{2.429341in}}%
\pgfpathcurveto{\pgfqpoint{-0.106345in}{2.435741in}}{\pgfqpoint{-0.098475in}{2.443265in}}{\pgfqpoint{-0.098475in}{2.454213in}}%
\pgfpathcurveto{\pgfqpoint{-0.098475in}{2.467272in}}{\pgfqpoint{-0.108887in}{2.474779in}}{\pgfqpoint{-0.120511in}{2.474779in}}%
\pgfpathcurveto{\pgfqpoint{-0.132687in}{2.474779in}}{\pgfqpoint{-0.140107in}{2.464055in}}{\pgfqpoint{-0.140107in}{2.454127in}}%
\pgfpathcurveto{\pgfqpoint{-0.140107in}{2.449803in}}{\pgfqpoint{-0.136890in}{2.449249in}}{\pgfqpoint{-0.135558in}{2.449249in}}%
\pgfpathcurveto{\pgfqpoint{-0.134451in}{2.449249in}}{\pgfqpoint{-0.131130in}{2.449924in}}{\pgfqpoint{-0.131130in}{2.453781in}}%
\pgfpathcurveto{\pgfqpoint{-0.131130in}{2.457188in}}{\pgfqpoint{-0.134019in}{2.458174in}}{\pgfqpoint{-0.135558in}{2.458174in}}%
\pgfpathcurveto{\pgfqpoint{-0.136233in}{2.458174in}}{\pgfqpoint{-0.136890in}{2.458070in}}{\pgfqpoint{-0.137340in}{2.457846in}}%
\pgfpathcurveto{\pgfqpoint{-0.135230in}{2.467272in}}{\pgfqpoint{-0.128813in}{2.471907in}}{\pgfqpoint{-0.122050in}{2.471907in}}%
\pgfpathcurveto{\pgfqpoint{-0.112433in}{2.471907in}}{\pgfqpoint{-0.106120in}{2.464280in}}{\pgfqpoint{-0.106120in}{2.454213in}}%
\pgfpathcurveto{\pgfqpoint{-0.106120in}{2.444597in}}{\pgfqpoint{-0.111759in}{2.436312in}}{\pgfqpoint{-0.118072in}{2.429116in}}%
\pgfpathlineto{\pgfqpoint{-0.140107in}{2.404244in}}%
\pgfpathlineto{\pgfqpoint{-0.140107in}{2.401719in}}%
\pgfpathlineto{\pgfqpoint{-0.101139in}{2.401719in}}%
\pgfpathlineto{\pgfqpoint{-0.098475in}{2.418825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.047379in}{2.436744in}}%
\pgfpathcurveto{\pgfqpoint{-0.047379in}{2.443507in}}{\pgfqpoint{-0.047483in}{2.454992in}}{\pgfqpoint{-0.052136in}{2.463830in}}%
\pgfpathcurveto{\pgfqpoint{-0.056235in}{2.471579in}}{\pgfqpoint{-0.062773in}{2.474329in}}{\pgfqpoint{-0.068515in}{2.474329in}}%
\pgfpathcurveto{\pgfqpoint{-0.073843in}{2.474329in}}{\pgfqpoint{-0.080588in}{2.471907in}}{\pgfqpoint{-0.084791in}{2.463934in}}%
\pgfpathcurveto{\pgfqpoint{-0.089219in}{2.455649in}}{\pgfqpoint{-0.089669in}{2.445375in}}{\pgfqpoint{-0.089669in}{2.436744in}}%
\pgfpathcurveto{\pgfqpoint{-0.089669in}{2.430448in}}{\pgfqpoint{-0.089548in}{2.420849in}}{\pgfqpoint{-0.086123in}{2.412426in}}%
\pgfpathcurveto{\pgfqpoint{-0.081366in}{2.401045in}}{\pgfqpoint{-0.072839in}{2.399505in}}{\pgfqpoint{-0.068515in}{2.399505in}}%
\pgfpathcurveto{\pgfqpoint{-0.063430in}{2.399505in}}{\pgfqpoint{-0.055681in}{2.401598in}}{\pgfqpoint{-0.051150in}{2.412097in}}%
\pgfpathcurveto{\pgfqpoint{-0.047829in}{2.419742in}}{\pgfqpoint{-0.047379in}{2.428684in}}{\pgfqpoint{-0.047379in}{2.436744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.068515in}{2.401269in}}%
\pgfpathcurveto{\pgfqpoint{-0.075607in}{2.401269in}}{\pgfqpoint{-0.079810in}{2.407340in}}{\pgfqpoint{-0.081366in}{2.415764in}}%
\pgfpathcurveto{\pgfqpoint{-0.082577in}{2.422267in}}{\pgfqpoint{-0.082577in}{2.431780in}}{\pgfqpoint{-0.082577in}{2.437972in}}%
\pgfpathcurveto{\pgfqpoint{-0.082577in}{2.446482in}}{\pgfqpoint{-0.082577in}{2.453556in}}{\pgfqpoint{-0.081142in}{2.460302in}}%
\pgfpathcurveto{\pgfqpoint{-0.079031in}{2.469676in}}{\pgfqpoint{-0.072839in}{2.472565in}}{\pgfqpoint{-0.068515in}{2.472565in}}%
\pgfpathcurveto{\pgfqpoint{-0.063984in}{2.472565in}}{\pgfqpoint{-0.058120in}{2.469572in}}{\pgfqpoint{-0.056010in}{2.460526in}}%
\pgfpathcurveto{\pgfqpoint{-0.054575in}{2.454231in}}{\pgfqpoint{-0.054471in}{2.446811in}}{\pgfqpoint{-0.054471in}{2.437972in}}%
\pgfpathcurveto{\pgfqpoint{-0.054471in}{2.430777in}}{\pgfqpoint{-0.054471in}{2.421938in}}{\pgfqpoint{-0.055785in}{2.415418in}}%
\pgfpathcurveto{\pgfqpoint{-0.058120in}{2.403362in}}{\pgfqpoint{-0.064641in}{2.401269in}}{\pgfqpoint{-0.068515in}{2.401269in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.003388in}{2.436744in}}%
\pgfpathcurveto{\pgfqpoint{0.003388in}{2.443507in}}{\pgfqpoint{0.003284in}{2.454992in}}{\pgfqpoint{-0.001369in}{2.463830in}}%
\pgfpathcurveto{\pgfqpoint{-0.005468in}{2.471579in}}{\pgfqpoint{-0.012006in}{2.474329in}}{\pgfqpoint{-0.017748in}{2.474329in}}%
\pgfpathcurveto{\pgfqpoint{-0.023075in}{2.474329in}}{\pgfqpoint{-0.029821in}{2.471907in}}{\pgfqpoint{-0.034024in}{2.463934in}}%
\pgfpathcurveto{\pgfqpoint{-0.038452in}{2.455649in}}{\pgfqpoint{-0.038901in}{2.445375in}}{\pgfqpoint{-0.038901in}{2.436744in}}%
\pgfpathcurveto{\pgfqpoint{-0.038901in}{2.430448in}}{\pgfqpoint{-0.038780in}{2.420849in}}{\pgfqpoint{-0.035356in}{2.412426in}}%
\pgfpathcurveto{\pgfqpoint{-0.030599in}{2.401045in}}{\pgfqpoint{-0.022072in}{2.399505in}}{\pgfqpoint{-0.017748in}{2.399505in}}%
\pgfpathcurveto{\pgfqpoint{-0.012663in}{2.399505in}}{\pgfqpoint{-0.004914in}{2.401598in}}{\pgfqpoint{-0.000383in}{2.412097in}}%
\pgfpathcurveto{\pgfqpoint{0.002938in}{2.419742in}}{\pgfqpoint{0.003388in}{2.428684in}}{\pgfqpoint{0.003388in}{2.436744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.017748in}{2.401269in}}%
\pgfpathcurveto{\pgfqpoint{-0.024840in}{2.401269in}}{\pgfqpoint{-0.029043in}{2.407340in}}{\pgfqpoint{-0.030599in}{2.415764in}}%
\pgfpathcurveto{\pgfqpoint{-0.031810in}{2.422267in}}{\pgfqpoint{-0.031810in}{2.431780in}}{\pgfqpoint{-0.031810in}{2.437972in}}%
\pgfpathcurveto{\pgfqpoint{-0.031810in}{2.446482in}}{\pgfqpoint{-0.031810in}{2.453556in}}{\pgfqpoint{-0.030374in}{2.460302in}}%
\pgfpathcurveto{\pgfqpoint{-0.028264in}{2.469676in}}{\pgfqpoint{-0.022072in}{2.472565in}}{\pgfqpoint{-0.017748in}{2.472565in}}%
\pgfpathcurveto{\pgfqpoint{-0.013216in}{2.472565in}}{\pgfqpoint{-0.007353in}{2.469572in}}{\pgfqpoint{-0.005243in}{2.460526in}}%
\pgfpathcurveto{\pgfqpoint{-0.003807in}{2.454231in}}{\pgfqpoint{-0.003704in}{2.446811in}}{\pgfqpoint{-0.003704in}{2.437972in}}%
\pgfpathcurveto{\pgfqpoint{-0.003704in}{2.430777in}}{\pgfqpoint{-0.003704in}{2.421938in}}{\pgfqpoint{-0.005018in}{2.415418in}}%
\pgfpathcurveto{\pgfqpoint{-0.007353in}{2.403362in}}{\pgfqpoint{-0.013874in}{2.401269in}}{\pgfqpoint{-0.017748in}{2.401269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847508in}{2.654247in}}%
\pgfpathcurveto{\pgfqpoint{0.857367in}{2.654247in}}{\pgfqpoint{0.861691in}{2.645686in}}{\pgfqpoint{0.861691in}{2.635792in}}%
\pgfpathcurveto{\pgfqpoint{0.861691in}{2.622474in}}{\pgfqpoint{0.854599in}{2.617372in}}{\pgfqpoint{0.848182in}{2.617372in}}%
\pgfpathcurveto{\pgfqpoint{0.842319in}{2.617372in}}{\pgfqpoint{0.832789in}{2.620295in}}{\pgfqpoint{0.829796in}{2.628925in}}%
\pgfpathcurveto{\pgfqpoint{0.830350in}{2.628701in}}{\pgfqpoint{0.830903in}{2.628701in}}{\pgfqpoint{0.831457in}{2.628701in}}%
\pgfpathcurveto{\pgfqpoint{0.834120in}{2.628701in}}{\pgfqpoint{0.836110in}{2.630465in}}{\pgfqpoint{0.836110in}{2.633336in}}%
\pgfpathcurveto{\pgfqpoint{0.836110in}{2.636536in}}{\pgfqpoint{0.833671in}{2.637971in}}{\pgfqpoint{0.831457in}{2.637971in}}%
\pgfpathcurveto{\pgfqpoint{0.829589in}{2.637971in}}{\pgfqpoint{0.826700in}{2.637089in}}{\pgfqpoint{0.826700in}{2.632955in}}%
\pgfpathcurveto{\pgfqpoint{0.826700in}{2.622733in}}{\pgfqpoint{0.836663in}{2.614725in}}{\pgfqpoint{0.848407in}{2.614725in}}%
\pgfpathcurveto{\pgfqpoint{0.860688in}{2.614725in}}{\pgfqpoint{0.870097in}{2.624377in}}{\pgfqpoint{0.870097in}{2.635706in}}%
\pgfpathcurveto{\pgfqpoint{0.870097in}{2.646464in}}{\pgfqpoint{0.861241in}{2.654247in}}{\pgfqpoint{0.850725in}{2.655458in}}%
\pgfpathcurveto{\pgfqpoint{0.859131in}{2.657205in}}{\pgfqpoint{0.867225in}{2.664608in}}{\pgfqpoint{0.867225in}{2.674518in}}%
\pgfpathcurveto{\pgfqpoint{0.867225in}{2.683011in}}{\pgfqpoint{0.858474in}{2.689220in}}{\pgfqpoint{0.848511in}{2.689220in}}%
\pgfpathcurveto{\pgfqpoint{0.838445in}{2.689220in}}{\pgfqpoint{0.829589in}{2.683167in}}{\pgfqpoint{0.829589in}{2.674518in}}%
\pgfpathcurveto{\pgfqpoint{0.829589in}{2.670731in}}{\pgfqpoint{0.832460in}{2.670073in}}{\pgfqpoint{0.833896in}{2.670073in}}%
\pgfpathcurveto{\pgfqpoint{0.836231in}{2.670073in}}{\pgfqpoint{0.838220in}{2.671509in}}{\pgfqpoint{0.838220in}{2.674380in}}%
\pgfpathcurveto{\pgfqpoint{0.838220in}{2.677234in}}{\pgfqpoint{0.836231in}{2.678669in}}{\pgfqpoint{0.833896in}{2.678669in}}%
\pgfpathcurveto{\pgfqpoint{0.833463in}{2.678669in}}{\pgfqpoint{0.832910in}{2.678669in}}{\pgfqpoint{0.832460in}{2.678462in}}%
\pgfpathcurveto{\pgfqpoint{0.835677in}{2.685415in}}{\pgfqpoint{0.844412in}{2.686678in}}{\pgfqpoint{0.848286in}{2.686678in}}%
\pgfpathcurveto{\pgfqpoint{0.852160in}{2.686678in}}{\pgfqpoint{0.859477in}{2.684827in}}{\pgfqpoint{0.859477in}{2.674363in}}%
\pgfpathcurveto{\pgfqpoint{0.859477in}{2.671301in}}{\pgfqpoint{0.859027in}{2.665853in}}{\pgfqpoint{0.855256in}{2.661045in}}%
\pgfpathcurveto{\pgfqpoint{0.851936in}{2.656790in}}{\pgfqpoint{0.848182in}{2.656790in}}{\pgfqpoint{0.844533in}{2.656444in}}%
\pgfpathcurveto{\pgfqpoint{0.843979in}{2.656444in}}{\pgfqpoint{0.841419in}{2.656184in}}{\pgfqpoint{0.840987in}{2.656184in}}%
\pgfpathcurveto{\pgfqpoint{0.840209in}{2.656081in}}{\pgfqpoint{0.839759in}{2.655977in}}{\pgfqpoint{0.839759in}{2.655129in}}%
\pgfpathcurveto{\pgfqpoint{0.839759in}{2.654351in}}{\pgfqpoint{0.839880in}{2.654247in}}{\pgfqpoint{0.842094in}{2.654247in}}%
\pgfpathlineto{\pgfqpoint{0.847508in}{2.654247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.919982in}{2.634045in}}%
\pgfpathlineto{\pgfqpoint{0.917993in}{2.634045in}}%
\pgfpathcurveto{\pgfqpoint{0.916886in}{2.626210in}}{\pgfqpoint{0.915986in}{2.624878in}}{\pgfqpoint{0.915554in}{2.624204in}}%
\pgfpathcurveto{\pgfqpoint{0.915000in}{2.623321in}}{\pgfqpoint{0.907027in}{2.623321in}}{\pgfqpoint{0.905470in}{2.623321in}}%
\pgfpathlineto{\pgfqpoint{0.884230in}{2.623321in}}%
\pgfpathcurveto{\pgfqpoint{0.888209in}{2.627646in}}{\pgfqpoint{0.895957in}{2.635481in}}{\pgfqpoint{0.905366in}{2.644561in}}%
\pgfpathcurveto{\pgfqpoint{0.912112in}{2.650961in}}{\pgfqpoint{0.919982in}{2.658485in}}{\pgfqpoint{0.919982in}{2.669433in}}%
\pgfpathcurveto{\pgfqpoint{0.919982in}{2.682492in}}{\pgfqpoint{0.909569in}{2.689999in}}{\pgfqpoint{0.897946in}{2.689999in}}%
\pgfpathcurveto{\pgfqpoint{0.885770in}{2.689999in}}{\pgfqpoint{0.878350in}{2.679275in}}{\pgfqpoint{0.878350in}{2.669347in}}%
\pgfpathcurveto{\pgfqpoint{0.878350in}{2.665023in}}{\pgfqpoint{0.881567in}{2.664469in}}{\pgfqpoint{0.882899in}{2.664469in}}%
\pgfpathcurveto{\pgfqpoint{0.884006in}{2.664469in}}{\pgfqpoint{0.887326in}{2.665144in}}{\pgfqpoint{0.887326in}{2.669001in}}%
\pgfpathcurveto{\pgfqpoint{0.887326in}{2.672408in}}{\pgfqpoint{0.884438in}{2.673394in}}{\pgfqpoint{0.882899in}{2.673394in}}%
\pgfpathcurveto{\pgfqpoint{0.882224in}{2.673394in}}{\pgfqpoint{0.881567in}{2.673290in}}{\pgfqpoint{0.881117in}{2.673065in}}%
\pgfpathcurveto{\pgfqpoint{0.883227in}{2.682492in}}{\pgfqpoint{0.889644in}{2.687127in}}{\pgfqpoint{0.896407in}{2.687127in}}%
\pgfpathcurveto{\pgfqpoint{0.906024in}{2.687127in}}{\pgfqpoint{0.912337in}{2.679500in}}{\pgfqpoint{0.912337in}{2.669433in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{2.659817in}}{\pgfqpoint{0.906698in}{2.651532in}}{\pgfqpoint{0.900385in}{2.644336in}}%
\pgfpathlineto{\pgfqpoint{0.878350in}{2.619464in}}%
\pgfpathlineto{\pgfqpoint{0.878350in}{2.616939in}}%
\pgfpathlineto{\pgfqpoint{0.917318in}{2.616939in}}%
\pgfpathlineto{\pgfqpoint{0.919982in}{2.634045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.971078in}{2.651964in}}%
\pgfpathcurveto{\pgfqpoint{0.971078in}{2.658727in}}{\pgfqpoint{0.970974in}{2.670212in}}{\pgfqpoint{0.966321in}{2.679050in}}%
\pgfpathcurveto{\pgfqpoint{0.962222in}{2.686799in}}{\pgfqpoint{0.955684in}{2.689549in}}{\pgfqpoint{0.949942in}{2.689549in}}%
\pgfpathcurveto{\pgfqpoint{0.944614in}{2.689549in}}{\pgfqpoint{0.937869in}{2.687127in}}{\pgfqpoint{0.933666in}{2.679154in}}%
\pgfpathcurveto{\pgfqpoint{0.929238in}{2.670869in}}{\pgfqpoint{0.928788in}{2.660595in}}{\pgfqpoint{0.928788in}{2.651964in}}%
\pgfpathcurveto{\pgfqpoint{0.928788in}{2.645668in}}{\pgfqpoint{0.928909in}{2.636069in}}{\pgfqpoint{0.932334in}{2.627646in}}%
\pgfpathcurveto{\pgfqpoint{0.937090in}{2.616265in}}{\pgfqpoint{0.945618in}{2.614725in}}{\pgfqpoint{0.949942in}{2.614725in}}%
\pgfpathcurveto{\pgfqpoint{0.955027in}{2.614725in}}{\pgfqpoint{0.962775in}{2.616818in}}{\pgfqpoint{0.967307in}{2.627317in}}%
\pgfpathcurveto{\pgfqpoint{0.970628in}{2.634962in}}{\pgfqpoint{0.971078in}{2.643904in}}{\pgfqpoint{0.971078in}{2.651964in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.949942in}{2.616489in}}%
\pgfpathcurveto{\pgfqpoint{0.942850in}{2.616489in}}{\pgfqpoint{0.938647in}{2.622560in}}{\pgfqpoint{0.937090in}{2.630984in}}%
\pgfpathcurveto{\pgfqpoint{0.935880in}{2.637487in}}{\pgfqpoint{0.935880in}{2.647000in}}{\pgfqpoint{0.935880in}{2.653192in}}%
\pgfpathcurveto{\pgfqpoint{0.935880in}{2.661702in}}{\pgfqpoint{0.935880in}{2.668776in}}{\pgfqpoint{0.937315in}{2.675522in}}%
\pgfpathcurveto{\pgfqpoint{0.939425in}{2.684896in}}{\pgfqpoint{0.945618in}{2.687785in}}{\pgfqpoint{0.949942in}{2.687785in}}%
\pgfpathcurveto{\pgfqpoint{0.954473in}{2.687785in}}{\pgfqpoint{0.960337in}{2.684792in}}{\pgfqpoint{0.962447in}{2.675746in}}%
\pgfpathcurveto{\pgfqpoint{0.963882in}{2.669451in}}{\pgfqpoint{0.963986in}{2.662030in}}{\pgfqpoint{0.963986in}{2.653192in}}%
\pgfpathcurveto{\pgfqpoint{0.963986in}{2.645997in}}{\pgfqpoint{0.963986in}{2.637158in}}{\pgfqpoint{0.962672in}{2.630638in}}%
\pgfpathcurveto{\pgfqpoint{0.960337in}{2.618582in}}{\pgfqpoint{0.953816in}{2.616489in}}{\pgfqpoint{0.949942in}{2.616489in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.021845in}{2.651964in}}%
\pgfpathcurveto{\pgfqpoint{1.021845in}{2.658727in}}{\pgfqpoint{1.021741in}{2.670212in}}{\pgfqpoint{1.017088in}{2.679050in}}%
\pgfpathcurveto{\pgfqpoint{1.012989in}{2.686799in}}{\pgfqpoint{1.006451in}{2.689549in}}{\pgfqpoint{1.000709in}{2.689549in}}%
\pgfpathcurveto{\pgfqpoint{0.995382in}{2.689549in}}{\pgfqpoint{0.988636in}{2.687127in}}{\pgfqpoint{0.984433in}{2.679154in}}%
\pgfpathcurveto{\pgfqpoint{0.980005in}{2.670869in}}{\pgfqpoint{0.979555in}{2.660595in}}{\pgfqpoint{0.979555in}{2.651964in}}%
\pgfpathcurveto{\pgfqpoint{0.979555in}{2.645668in}}{\pgfqpoint{0.979677in}{2.636069in}}{\pgfqpoint{0.983101in}{2.627646in}}%
\pgfpathcurveto{\pgfqpoint{0.987858in}{2.616265in}}{\pgfqpoint{0.996385in}{2.614725in}}{\pgfqpoint{1.000709in}{2.614725in}}%
\pgfpathcurveto{\pgfqpoint{1.005794in}{2.614725in}}{\pgfqpoint{1.013543in}{2.616818in}}{\pgfqpoint{1.018074in}{2.627317in}}%
\pgfpathcurveto{\pgfqpoint{1.021395in}{2.634962in}}{\pgfqpoint{1.021845in}{2.643904in}}{\pgfqpoint{1.021845in}{2.651964in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000709in}{2.616489in}}%
\pgfpathcurveto{\pgfqpoint{0.993617in}{2.616489in}}{\pgfqpoint{0.989414in}{2.622560in}}{\pgfqpoint{0.987858in}{2.630984in}}%
\pgfpathcurveto{\pgfqpoint{0.986647in}{2.637487in}}{\pgfqpoint{0.986647in}{2.647000in}}{\pgfqpoint{0.986647in}{2.653192in}}%
\pgfpathcurveto{\pgfqpoint{0.986647in}{2.661702in}}{\pgfqpoint{0.986647in}{2.668776in}}{\pgfqpoint{0.988082in}{2.675522in}}%
\pgfpathcurveto{\pgfqpoint{0.990193in}{2.684896in}}{\pgfqpoint{0.996385in}{2.687785in}}{\pgfqpoint{1.000709in}{2.687785in}}%
\pgfpathcurveto{\pgfqpoint{1.005240in}{2.687785in}}{\pgfqpoint{1.011104in}{2.684792in}}{\pgfqpoint{1.013214in}{2.675746in}}%
\pgfpathcurveto{\pgfqpoint{1.014650in}{2.669451in}}{\pgfqpoint{1.014753in}{2.662030in}}{\pgfqpoint{1.014753in}{2.653192in}}%
\pgfpathcurveto{\pgfqpoint{1.014753in}{2.645997in}}{\pgfqpoint{1.014753in}{2.637158in}}{\pgfqpoint{1.013439in}{2.630638in}}%
\pgfpathcurveto{\pgfqpoint{1.011104in}{2.618582in}}{\pgfqpoint{1.004583in}{2.616489in}}{\pgfqpoint{1.000709in}{2.616489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847508in}{2.654247in}}%
\pgfpathcurveto{\pgfqpoint{0.857367in}{2.654247in}}{\pgfqpoint{0.861691in}{2.645686in}}{\pgfqpoint{0.861691in}{2.635792in}}%
\pgfpathcurveto{\pgfqpoint{0.861691in}{2.622474in}}{\pgfqpoint{0.854599in}{2.617372in}}{\pgfqpoint{0.848182in}{2.617372in}}%
\pgfpathcurveto{\pgfqpoint{0.842319in}{2.617372in}}{\pgfqpoint{0.832789in}{2.620295in}}{\pgfqpoint{0.829796in}{2.628925in}}%
\pgfpathcurveto{\pgfqpoint{0.830350in}{2.628701in}}{\pgfqpoint{0.830903in}{2.628701in}}{\pgfqpoint{0.831457in}{2.628701in}}%
\pgfpathcurveto{\pgfqpoint{0.834120in}{2.628701in}}{\pgfqpoint{0.836110in}{2.630465in}}{\pgfqpoint{0.836110in}{2.633336in}}%
\pgfpathcurveto{\pgfqpoint{0.836110in}{2.636536in}}{\pgfqpoint{0.833671in}{2.637971in}}{\pgfqpoint{0.831457in}{2.637971in}}%
\pgfpathcurveto{\pgfqpoint{0.829589in}{2.637971in}}{\pgfqpoint{0.826700in}{2.637089in}}{\pgfqpoint{0.826700in}{2.632955in}}%
\pgfpathcurveto{\pgfqpoint{0.826700in}{2.622733in}}{\pgfqpoint{0.836663in}{2.614725in}}{\pgfqpoint{0.848407in}{2.614725in}}%
\pgfpathcurveto{\pgfqpoint{0.860688in}{2.614725in}}{\pgfqpoint{0.870097in}{2.624377in}}{\pgfqpoint{0.870097in}{2.635706in}}%
\pgfpathcurveto{\pgfqpoint{0.870097in}{2.646464in}}{\pgfqpoint{0.861241in}{2.654247in}}{\pgfqpoint{0.850725in}{2.655458in}}%
\pgfpathcurveto{\pgfqpoint{0.859131in}{2.657205in}}{\pgfqpoint{0.867225in}{2.664608in}}{\pgfqpoint{0.867225in}{2.674518in}}%
\pgfpathcurveto{\pgfqpoint{0.867225in}{2.683011in}}{\pgfqpoint{0.858474in}{2.689220in}}{\pgfqpoint{0.848511in}{2.689220in}}%
\pgfpathcurveto{\pgfqpoint{0.838445in}{2.689220in}}{\pgfqpoint{0.829589in}{2.683167in}}{\pgfqpoint{0.829589in}{2.674518in}}%
\pgfpathcurveto{\pgfqpoint{0.829589in}{2.670731in}}{\pgfqpoint{0.832460in}{2.670073in}}{\pgfqpoint{0.833896in}{2.670073in}}%
\pgfpathcurveto{\pgfqpoint{0.836231in}{2.670073in}}{\pgfqpoint{0.838220in}{2.671509in}}{\pgfqpoint{0.838220in}{2.674380in}}%
\pgfpathcurveto{\pgfqpoint{0.838220in}{2.677234in}}{\pgfqpoint{0.836231in}{2.678669in}}{\pgfqpoint{0.833896in}{2.678669in}}%
\pgfpathcurveto{\pgfqpoint{0.833463in}{2.678669in}}{\pgfqpoint{0.832910in}{2.678669in}}{\pgfqpoint{0.832460in}{2.678462in}}%
\pgfpathcurveto{\pgfqpoint{0.835677in}{2.685415in}}{\pgfqpoint{0.844412in}{2.686678in}}{\pgfqpoint{0.848286in}{2.686678in}}%
\pgfpathcurveto{\pgfqpoint{0.852160in}{2.686678in}}{\pgfqpoint{0.859477in}{2.684827in}}{\pgfqpoint{0.859477in}{2.674363in}}%
\pgfpathcurveto{\pgfqpoint{0.859477in}{2.671301in}}{\pgfqpoint{0.859027in}{2.665853in}}{\pgfqpoint{0.855256in}{2.661045in}}%
\pgfpathcurveto{\pgfqpoint{0.851936in}{2.656790in}}{\pgfqpoint{0.848182in}{2.656790in}}{\pgfqpoint{0.844533in}{2.656444in}}%
\pgfpathcurveto{\pgfqpoint{0.843979in}{2.656444in}}{\pgfqpoint{0.841419in}{2.656184in}}{\pgfqpoint{0.840987in}{2.656184in}}%
\pgfpathcurveto{\pgfqpoint{0.840209in}{2.656081in}}{\pgfqpoint{0.839759in}{2.655977in}}{\pgfqpoint{0.839759in}{2.655129in}}%
\pgfpathcurveto{\pgfqpoint{0.839759in}{2.654351in}}{\pgfqpoint{0.839880in}{2.654247in}}{\pgfqpoint{0.842094in}{2.654247in}}%
\pgfpathlineto{\pgfqpoint{0.847508in}{2.654247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.919982in}{2.634045in}}%
\pgfpathlineto{\pgfqpoint{0.917993in}{2.634045in}}%
\pgfpathcurveto{\pgfqpoint{0.916886in}{2.626210in}}{\pgfqpoint{0.915986in}{2.624878in}}{\pgfqpoint{0.915554in}{2.624204in}}%
\pgfpathcurveto{\pgfqpoint{0.915000in}{2.623321in}}{\pgfqpoint{0.907027in}{2.623321in}}{\pgfqpoint{0.905470in}{2.623321in}}%
\pgfpathlineto{\pgfqpoint{0.884230in}{2.623321in}}%
\pgfpathcurveto{\pgfqpoint{0.888209in}{2.627646in}}{\pgfqpoint{0.895957in}{2.635481in}}{\pgfqpoint{0.905366in}{2.644561in}}%
\pgfpathcurveto{\pgfqpoint{0.912112in}{2.650961in}}{\pgfqpoint{0.919982in}{2.658485in}}{\pgfqpoint{0.919982in}{2.669433in}}%
\pgfpathcurveto{\pgfqpoint{0.919982in}{2.682492in}}{\pgfqpoint{0.909569in}{2.689999in}}{\pgfqpoint{0.897946in}{2.689999in}}%
\pgfpathcurveto{\pgfqpoint{0.885770in}{2.689999in}}{\pgfqpoint{0.878350in}{2.679275in}}{\pgfqpoint{0.878350in}{2.669347in}}%
\pgfpathcurveto{\pgfqpoint{0.878350in}{2.665023in}}{\pgfqpoint{0.881567in}{2.664469in}}{\pgfqpoint{0.882899in}{2.664469in}}%
\pgfpathcurveto{\pgfqpoint{0.884006in}{2.664469in}}{\pgfqpoint{0.887326in}{2.665144in}}{\pgfqpoint{0.887326in}{2.669001in}}%
\pgfpathcurveto{\pgfqpoint{0.887326in}{2.672408in}}{\pgfqpoint{0.884438in}{2.673394in}}{\pgfqpoint{0.882899in}{2.673394in}}%
\pgfpathcurveto{\pgfqpoint{0.882224in}{2.673394in}}{\pgfqpoint{0.881567in}{2.673290in}}{\pgfqpoint{0.881117in}{2.673065in}}%
\pgfpathcurveto{\pgfqpoint{0.883227in}{2.682492in}}{\pgfqpoint{0.889644in}{2.687127in}}{\pgfqpoint{0.896407in}{2.687127in}}%
\pgfpathcurveto{\pgfqpoint{0.906024in}{2.687127in}}{\pgfqpoint{0.912337in}{2.679500in}}{\pgfqpoint{0.912337in}{2.669433in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{2.659817in}}{\pgfqpoint{0.906698in}{2.651532in}}{\pgfqpoint{0.900385in}{2.644336in}}%
\pgfpathlineto{\pgfqpoint{0.878350in}{2.619464in}}%
\pgfpathlineto{\pgfqpoint{0.878350in}{2.616939in}}%
\pgfpathlineto{\pgfqpoint{0.917318in}{2.616939in}}%
\pgfpathlineto{\pgfqpoint{0.919982in}{2.634045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.971078in}{2.651964in}}%
\pgfpathcurveto{\pgfqpoint{0.971078in}{2.658727in}}{\pgfqpoint{0.970974in}{2.670212in}}{\pgfqpoint{0.966321in}{2.679050in}}%
\pgfpathcurveto{\pgfqpoint{0.962222in}{2.686799in}}{\pgfqpoint{0.955684in}{2.689549in}}{\pgfqpoint{0.949942in}{2.689549in}}%
\pgfpathcurveto{\pgfqpoint{0.944614in}{2.689549in}}{\pgfqpoint{0.937869in}{2.687127in}}{\pgfqpoint{0.933666in}{2.679154in}}%
\pgfpathcurveto{\pgfqpoint{0.929238in}{2.670869in}}{\pgfqpoint{0.928788in}{2.660595in}}{\pgfqpoint{0.928788in}{2.651964in}}%
\pgfpathcurveto{\pgfqpoint{0.928788in}{2.645668in}}{\pgfqpoint{0.928909in}{2.636069in}}{\pgfqpoint{0.932334in}{2.627646in}}%
\pgfpathcurveto{\pgfqpoint{0.937090in}{2.616265in}}{\pgfqpoint{0.945618in}{2.614725in}}{\pgfqpoint{0.949942in}{2.614725in}}%
\pgfpathcurveto{\pgfqpoint{0.955027in}{2.614725in}}{\pgfqpoint{0.962775in}{2.616818in}}{\pgfqpoint{0.967307in}{2.627317in}}%
\pgfpathcurveto{\pgfqpoint{0.970628in}{2.634962in}}{\pgfqpoint{0.971078in}{2.643904in}}{\pgfqpoint{0.971078in}{2.651964in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.949942in}{2.616489in}}%
\pgfpathcurveto{\pgfqpoint{0.942850in}{2.616489in}}{\pgfqpoint{0.938647in}{2.622560in}}{\pgfqpoint{0.937090in}{2.630984in}}%
\pgfpathcurveto{\pgfqpoint{0.935880in}{2.637487in}}{\pgfqpoint{0.935880in}{2.647000in}}{\pgfqpoint{0.935880in}{2.653192in}}%
\pgfpathcurveto{\pgfqpoint{0.935880in}{2.661702in}}{\pgfqpoint{0.935880in}{2.668776in}}{\pgfqpoint{0.937315in}{2.675522in}}%
\pgfpathcurveto{\pgfqpoint{0.939425in}{2.684896in}}{\pgfqpoint{0.945618in}{2.687785in}}{\pgfqpoint{0.949942in}{2.687785in}}%
\pgfpathcurveto{\pgfqpoint{0.954473in}{2.687785in}}{\pgfqpoint{0.960337in}{2.684792in}}{\pgfqpoint{0.962447in}{2.675746in}}%
\pgfpathcurveto{\pgfqpoint{0.963882in}{2.669451in}}{\pgfqpoint{0.963986in}{2.662030in}}{\pgfqpoint{0.963986in}{2.653192in}}%
\pgfpathcurveto{\pgfqpoint{0.963986in}{2.645997in}}{\pgfqpoint{0.963986in}{2.637158in}}{\pgfqpoint{0.962672in}{2.630638in}}%
\pgfpathcurveto{\pgfqpoint{0.960337in}{2.618582in}}{\pgfqpoint{0.953816in}{2.616489in}}{\pgfqpoint{0.949942in}{2.616489in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.021845in}{2.651964in}}%
\pgfpathcurveto{\pgfqpoint{1.021845in}{2.658727in}}{\pgfqpoint{1.021741in}{2.670212in}}{\pgfqpoint{1.017088in}{2.679050in}}%
\pgfpathcurveto{\pgfqpoint{1.012989in}{2.686799in}}{\pgfqpoint{1.006451in}{2.689549in}}{\pgfqpoint{1.000709in}{2.689549in}}%
\pgfpathcurveto{\pgfqpoint{0.995382in}{2.689549in}}{\pgfqpoint{0.988636in}{2.687127in}}{\pgfqpoint{0.984433in}{2.679154in}}%
\pgfpathcurveto{\pgfqpoint{0.980005in}{2.670869in}}{\pgfqpoint{0.979555in}{2.660595in}}{\pgfqpoint{0.979555in}{2.651964in}}%
\pgfpathcurveto{\pgfqpoint{0.979555in}{2.645668in}}{\pgfqpoint{0.979677in}{2.636069in}}{\pgfqpoint{0.983101in}{2.627646in}}%
\pgfpathcurveto{\pgfqpoint{0.987858in}{2.616265in}}{\pgfqpoint{0.996385in}{2.614725in}}{\pgfqpoint{1.000709in}{2.614725in}}%
\pgfpathcurveto{\pgfqpoint{1.005794in}{2.614725in}}{\pgfqpoint{1.013543in}{2.616818in}}{\pgfqpoint{1.018074in}{2.627317in}}%
\pgfpathcurveto{\pgfqpoint{1.021395in}{2.634962in}}{\pgfqpoint{1.021845in}{2.643904in}}{\pgfqpoint{1.021845in}{2.651964in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000709in}{2.616489in}}%
\pgfpathcurveto{\pgfqpoint{0.993617in}{2.616489in}}{\pgfqpoint{0.989414in}{2.622560in}}{\pgfqpoint{0.987858in}{2.630984in}}%
\pgfpathcurveto{\pgfqpoint{0.986647in}{2.637487in}}{\pgfqpoint{0.986647in}{2.647000in}}{\pgfqpoint{0.986647in}{2.653192in}}%
\pgfpathcurveto{\pgfqpoint{0.986647in}{2.661702in}}{\pgfqpoint{0.986647in}{2.668776in}}{\pgfqpoint{0.988082in}{2.675522in}}%
\pgfpathcurveto{\pgfqpoint{0.990193in}{2.684896in}}{\pgfqpoint{0.996385in}{2.687785in}}{\pgfqpoint{1.000709in}{2.687785in}}%
\pgfpathcurveto{\pgfqpoint{1.005240in}{2.687785in}}{\pgfqpoint{1.011104in}{2.684792in}}{\pgfqpoint{1.013214in}{2.675746in}}%
\pgfpathcurveto{\pgfqpoint{1.014650in}{2.669451in}}{\pgfqpoint{1.014753in}{2.662030in}}{\pgfqpoint{1.014753in}{2.653192in}}%
\pgfpathcurveto{\pgfqpoint{1.014753in}{2.645997in}}{\pgfqpoint{1.014753in}{2.637158in}}{\pgfqpoint{1.013439in}{2.630638in}}%
\pgfpathcurveto{\pgfqpoint{1.011104in}{2.618582in}}{\pgfqpoint{1.004583in}{2.616489in}}{\pgfqpoint{1.000709in}{2.616489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910146in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{1.910146in}{2.748393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910000in}{2.177625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.132500in,height=0.570000in]{highlight_classes_dpz-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910146in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{1.910146in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040406in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910146in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910146in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932752in,y=2.668931in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont g}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786237in}{2.337763in}}%
\pgfpathcurveto{\pgfqpoint{1.786237in}{2.340081in}}{\pgfqpoint{1.786134in}{2.340081in}}{\pgfqpoint{1.784577in}{2.340081in}}%
\pgfpathcurveto{\pgfqpoint{1.780270in}{2.335307in}}{\pgfqpoint{1.773732in}{2.333768in}}{\pgfqpoint{1.767540in}{2.333768in}}%
\pgfpathcurveto{\pgfqpoint{1.767211in}{2.333768in}}{\pgfqpoint{1.766658in}{2.333768in}}{\pgfqpoint{1.766537in}{2.333439in}}%
\pgfpathcurveto{\pgfqpoint{1.766433in}{2.333214in}}{\pgfqpoint{1.766433in}{2.332989in}}{\pgfqpoint{1.766433in}{2.330672in}}%
\pgfpathcurveto{\pgfqpoint{1.769858in}{2.330672in}}{\pgfqpoint{1.775617in}{2.331329in}}{\pgfqpoint{1.780045in}{2.333975in}}%
\pgfpathlineto{\pgfqpoint{1.780045in}{2.275549in}}%
\pgfpathcurveto{\pgfqpoint{1.780045in}{2.271657in}}{\pgfqpoint{1.779820in}{2.270342in}}{\pgfqpoint{1.770307in}{2.270342in}}%
\pgfpathlineto{\pgfqpoint{1.766987in}{2.270342in}}%
\pgfpathlineto{\pgfqpoint{1.766987in}{2.267575in}}%
\pgfpathcurveto{\pgfqpoint{1.772297in}{2.267575in}}{\pgfqpoint{1.777831in}{2.267575in}}{\pgfqpoint{1.783141in}{2.267575in}}%
\pgfpathcurveto{\pgfqpoint{1.788451in}{2.267575in}}{\pgfqpoint{1.793986in}{2.267575in}}{\pgfqpoint{1.799313in}{2.267575in}}%
\pgfpathlineto{\pgfqpoint{1.799313in}{2.270342in}}%
\pgfpathlineto{\pgfqpoint{1.795992in}{2.270342in}}%
\pgfpathcurveto{\pgfqpoint{1.786462in}{2.270342in}}{\pgfqpoint{1.786237in}{2.271553in}}{\pgfqpoint{1.786237in}{2.275497in}}%
\pgfpathlineto{\pgfqpoint{1.786237in}{2.337763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786237in}{2.337763in}}%
\pgfpathcurveto{\pgfqpoint{1.786237in}{2.340081in}}{\pgfqpoint{1.786134in}{2.340081in}}{\pgfqpoint{1.784577in}{2.340081in}}%
\pgfpathcurveto{\pgfqpoint{1.780270in}{2.335307in}}{\pgfqpoint{1.773732in}{2.333768in}}{\pgfqpoint{1.767540in}{2.333768in}}%
\pgfpathcurveto{\pgfqpoint{1.767211in}{2.333768in}}{\pgfqpoint{1.766658in}{2.333768in}}{\pgfqpoint{1.766537in}{2.333439in}}%
\pgfpathcurveto{\pgfqpoint{1.766433in}{2.333214in}}{\pgfqpoint{1.766433in}{2.332989in}}{\pgfqpoint{1.766433in}{2.330672in}}%
\pgfpathcurveto{\pgfqpoint{1.769858in}{2.330672in}}{\pgfqpoint{1.775617in}{2.331329in}}{\pgfqpoint{1.780045in}{2.333975in}}%
\pgfpathlineto{\pgfqpoint{1.780045in}{2.275549in}}%
\pgfpathcurveto{\pgfqpoint{1.780045in}{2.271657in}}{\pgfqpoint{1.779820in}{2.270342in}}{\pgfqpoint{1.770307in}{2.270342in}}%
\pgfpathlineto{\pgfqpoint{1.766987in}{2.270342in}}%
\pgfpathlineto{\pgfqpoint{1.766987in}{2.267575in}}%
\pgfpathcurveto{\pgfqpoint{1.772297in}{2.267575in}}{\pgfqpoint{1.777831in}{2.267575in}}{\pgfqpoint{1.783141in}{2.267575in}}%
\pgfpathcurveto{\pgfqpoint{1.788451in}{2.267575in}}{\pgfqpoint{1.793986in}{2.267575in}}{\pgfqpoint{1.799313in}{2.267575in}}%
\pgfpathlineto{\pgfqpoint{1.799313in}{2.270342in}}%
\pgfpathlineto{\pgfqpoint{1.795992in}{2.270342in}}%
\pgfpathcurveto{\pgfqpoint{1.786462in}{2.270342in}}{\pgfqpoint{1.786237in}{2.271553in}}{\pgfqpoint{1.786237in}{2.275497in}}%
\pgfpathlineto{\pgfqpoint{1.786237in}{2.337763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328305in}{2.602405in}}%
\pgfpathcurveto{\pgfqpoint{2.328305in}{2.604722in}}{\pgfqpoint{2.328202in}{2.604722in}}{\pgfqpoint{2.326645in}{2.604722in}}%
\pgfpathcurveto{\pgfqpoint{2.322338in}{2.599949in}}{\pgfqpoint{2.315800in}{2.598409in}}{\pgfqpoint{2.309608in}{2.598409in}}%
\pgfpathcurveto{\pgfqpoint{2.309279in}{2.598409in}}{\pgfqpoint{2.308726in}{2.598409in}}{\pgfqpoint{2.308605in}{2.598081in}}%
\pgfpathcurveto{\pgfqpoint{2.308501in}{2.597856in}}{\pgfqpoint{2.308501in}{2.597631in}}{\pgfqpoint{2.308501in}{2.595313in}}%
\pgfpathcurveto{\pgfqpoint{2.311926in}{2.595313in}}{\pgfqpoint{2.317685in}{2.595970in}}{\pgfqpoint{2.322113in}{2.598617in}}%
\pgfpathlineto{\pgfqpoint{2.322113in}{2.540190in}}%
\pgfpathcurveto{\pgfqpoint{2.322113in}{2.536298in}}{\pgfqpoint{2.321888in}{2.534984in}}{\pgfqpoint{2.312375in}{2.534984in}}%
\pgfpathlineto{\pgfqpoint{2.309055in}{2.534984in}}%
\pgfpathlineto{\pgfqpoint{2.309055in}{2.532217in}}%
\pgfpathcurveto{\pgfqpoint{2.314365in}{2.532217in}}{\pgfqpoint{2.319899in}{2.532217in}}{\pgfqpoint{2.325209in}{2.532217in}}%
\pgfpathcurveto{\pgfqpoint{2.330519in}{2.532217in}}{\pgfqpoint{2.336054in}{2.532217in}}{\pgfqpoint{2.341381in}{2.532217in}}%
\pgfpathlineto{\pgfqpoint{2.341381in}{2.534984in}}%
\pgfpathlineto{\pgfqpoint{2.338060in}{2.534984in}}%
\pgfpathcurveto{\pgfqpoint{2.328530in}{2.534984in}}{\pgfqpoint{2.328305in}{2.536195in}}{\pgfqpoint{2.328305in}{2.540138in}}%
\pgfpathlineto{\pgfqpoint{2.328305in}{2.602405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328305in}{2.602405in}}%
\pgfpathcurveto{\pgfqpoint{2.328305in}{2.604722in}}{\pgfqpoint{2.328202in}{2.604722in}}{\pgfqpoint{2.326645in}{2.604722in}}%
\pgfpathcurveto{\pgfqpoint{2.322338in}{2.599949in}}{\pgfqpoint{2.315800in}{2.598409in}}{\pgfqpoint{2.309608in}{2.598409in}}%
\pgfpathcurveto{\pgfqpoint{2.309279in}{2.598409in}}{\pgfqpoint{2.308726in}{2.598409in}}{\pgfqpoint{2.308605in}{2.598081in}}%
\pgfpathcurveto{\pgfqpoint{2.308501in}{2.597856in}}{\pgfqpoint{2.308501in}{2.597631in}}{\pgfqpoint{2.308501in}{2.595313in}}%
\pgfpathcurveto{\pgfqpoint{2.311926in}{2.595313in}}{\pgfqpoint{2.317685in}{2.595970in}}{\pgfqpoint{2.322113in}{2.598617in}}%
\pgfpathlineto{\pgfqpoint{2.322113in}{2.540190in}}%
\pgfpathcurveto{\pgfqpoint{2.322113in}{2.536298in}}{\pgfqpoint{2.321888in}{2.534984in}}{\pgfqpoint{2.312375in}{2.534984in}}%
\pgfpathlineto{\pgfqpoint{2.309055in}{2.534984in}}%
\pgfpathlineto{\pgfqpoint{2.309055in}{2.532217in}}%
\pgfpathcurveto{\pgfqpoint{2.314365in}{2.532217in}}{\pgfqpoint{2.319899in}{2.532217in}}{\pgfqpoint{2.325209in}{2.532217in}}%
\pgfpathcurveto{\pgfqpoint{2.330519in}{2.532217in}}{\pgfqpoint{2.336054in}{2.532217in}}{\pgfqpoint{2.341381in}{2.532217in}}%
\pgfpathlineto{\pgfqpoint{2.341381in}{2.534984in}}%
\pgfpathlineto{\pgfqpoint{2.338060in}{2.534984in}}%
\pgfpathcurveto{\pgfqpoint{2.328530in}{2.534984in}}{\pgfqpoint{2.328305in}{2.536195in}}{\pgfqpoint{2.328305in}{2.540138in}}%
\pgfpathlineto{\pgfqpoint{2.328305in}{2.602405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991473in}{2.708397in}}%
\pgfpathcurveto{\pgfqpoint{1.991473in}{2.710715in}}{\pgfqpoint{1.991369in}{2.710715in}}{\pgfqpoint{1.989813in}{2.710715in}}%
\pgfpathcurveto{\pgfqpoint{1.985506in}{2.705941in}}{\pgfqpoint{1.978968in}{2.704402in}}{\pgfqpoint{1.972776in}{2.704402in}}%
\pgfpathcurveto{\pgfqpoint{1.972447in}{2.704402in}}{\pgfqpoint{1.971894in}{2.704402in}}{\pgfqpoint{1.971773in}{2.704073in}}%
\pgfpathcurveto{\pgfqpoint{1.971669in}{2.703848in}}{\pgfqpoint{1.971669in}{2.703624in}}{\pgfqpoint{1.971669in}{2.701306in}}%
\pgfpathcurveto{\pgfqpoint{1.975093in}{2.701306in}}{\pgfqpoint{1.980853in}{2.701963in}}{\pgfqpoint{1.985281in}{2.704609in}}%
\pgfpathlineto{\pgfqpoint{1.985281in}{2.646183in}}%
\pgfpathcurveto{\pgfqpoint{1.985281in}{2.642291in}}{\pgfqpoint{1.985056in}{2.640977in}}{\pgfqpoint{1.975543in}{2.640977in}}%
\pgfpathlineto{\pgfqpoint{1.972222in}{2.640977in}}%
\pgfpathlineto{\pgfqpoint{1.972222in}{2.638209in}}%
\pgfpathcurveto{\pgfqpoint{1.977532in}{2.638209in}}{\pgfqpoint{1.983067in}{2.638209in}}{\pgfqpoint{1.988377in}{2.638209in}}%
\pgfpathcurveto{\pgfqpoint{1.993687in}{2.638209in}}{\pgfqpoint{1.999222in}{2.638209in}}{\pgfqpoint{2.004549in}{2.638209in}}%
\pgfpathlineto{\pgfqpoint{2.004549in}{2.640977in}}%
\pgfpathlineto{\pgfqpoint{2.001228in}{2.640977in}}%
\pgfpathcurveto{\pgfqpoint{1.991698in}{2.640977in}}{\pgfqpoint{1.991473in}{2.642187in}}{\pgfqpoint{1.991473in}{2.646131in}}%
\pgfpathlineto{\pgfqpoint{1.991473in}{2.708397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991473in}{2.708397in}}%
\pgfpathcurveto{\pgfqpoint{1.991473in}{2.710715in}}{\pgfqpoint{1.991369in}{2.710715in}}{\pgfqpoint{1.989813in}{2.710715in}}%
\pgfpathcurveto{\pgfqpoint{1.985506in}{2.705941in}}{\pgfqpoint{1.978968in}{2.704402in}}{\pgfqpoint{1.972776in}{2.704402in}}%
\pgfpathcurveto{\pgfqpoint{1.972447in}{2.704402in}}{\pgfqpoint{1.971894in}{2.704402in}}{\pgfqpoint{1.971773in}{2.704073in}}%
\pgfpathcurveto{\pgfqpoint{1.971669in}{2.703848in}}{\pgfqpoint{1.971669in}{2.703624in}}{\pgfqpoint{1.971669in}{2.701306in}}%
\pgfpathcurveto{\pgfqpoint{1.975093in}{2.701306in}}{\pgfqpoint{1.980853in}{2.701963in}}{\pgfqpoint{1.985281in}{2.704609in}}%
\pgfpathlineto{\pgfqpoint{1.985281in}{2.646183in}}%
\pgfpathcurveto{\pgfqpoint{1.985281in}{2.642291in}}{\pgfqpoint{1.985056in}{2.640977in}}{\pgfqpoint{1.975543in}{2.640977in}}%
\pgfpathlineto{\pgfqpoint{1.972222in}{2.640977in}}%
\pgfpathlineto{\pgfqpoint{1.972222in}{2.638209in}}%
\pgfpathcurveto{\pgfqpoint{1.977532in}{2.638209in}}{\pgfqpoint{1.983067in}{2.638209in}}{\pgfqpoint{1.988377in}{2.638209in}}%
\pgfpathcurveto{\pgfqpoint{1.993687in}{2.638209in}}{\pgfqpoint{1.999222in}{2.638209in}}{\pgfqpoint{2.004549in}{2.638209in}}%
\pgfpathlineto{\pgfqpoint{2.004549in}{2.640977in}}%
\pgfpathlineto{\pgfqpoint{2.001228in}{2.640977in}}%
\pgfpathcurveto{\pgfqpoint{1.991698in}{2.640977in}}{\pgfqpoint{1.991473in}{2.642187in}}{\pgfqpoint{1.991473in}{2.646131in}}%
\pgfpathlineto{\pgfqpoint{1.991473in}{2.708397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744734in}{2.317033in}}%
\pgfpathcurveto{\pgfqpoint{2.744734in}{2.319351in}}{\pgfqpoint{2.744630in}{2.319351in}}{\pgfqpoint{2.742641in}{2.319351in}}%
\pgfpathlineto{\pgfqpoint{2.709761in}{2.267427in}}%
\pgfpathlineto{\pgfqpoint{2.709761in}{2.264556in}}%
\pgfpathlineto{\pgfqpoint{2.738317in}{2.264556in}}%
\pgfpathlineto{\pgfqpoint{2.738317in}{2.253642in}}%
\pgfpathcurveto{\pgfqpoint{2.738317in}{2.249612in}}{\pgfqpoint{2.738092in}{2.248505in}}{\pgfqpoint{2.730343in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{2.728250in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{2.728250in}{2.245738in}}%
\pgfpathcurveto{\pgfqpoint{2.731796in}{2.245738in}}{\pgfqpoint{2.737763in}{2.245738in}}{\pgfqpoint{2.741534in}{2.245738in}}%
\pgfpathcurveto{\pgfqpoint{2.745287in}{2.245738in}}{\pgfqpoint{2.751272in}{2.245738in}}{\pgfqpoint{2.754817in}{2.245738in}}%
\pgfpathlineto{\pgfqpoint{2.754817in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{2.752707in}{2.248505in}}%
\pgfpathcurveto{\pgfqpoint{2.744959in}{2.248505in}}{\pgfqpoint{2.744734in}{2.249612in}}{\pgfqpoint{2.744734in}{2.253642in}}%
\pgfpathlineto{\pgfqpoint{2.744734in}{2.264556in}}%
\pgfpathlineto{\pgfqpoint{2.756028in}{2.264556in}}%
\pgfpathlineto{\pgfqpoint{2.756028in}{2.267427in}}%
\pgfpathlineto{\pgfqpoint{2.744734in}{2.267427in}}%
\pgfpathlineto{\pgfqpoint{2.744734in}{2.317033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.738646in}{2.309786in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{2.267427in}}%
\pgfpathlineto{\pgfqpoint{2.711975in}{2.267427in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{2.309786in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.787752in}{2.315926in}}%
\pgfpathcurveto{\pgfqpoint{2.787752in}{2.318244in}}{\pgfqpoint{2.787648in}{2.318244in}}{\pgfqpoint{2.786092in}{2.318244in}}%
\pgfpathcurveto{\pgfqpoint{2.781785in}{2.313470in}}{\pgfqpoint{2.775247in}{2.311931in}}{\pgfqpoint{2.769055in}{2.311931in}}%
\pgfpathcurveto{\pgfqpoint{2.768726in}{2.311931in}}{\pgfqpoint{2.768173in}{2.311931in}}{\pgfqpoint{2.768052in}{2.311602in}}%
\pgfpathcurveto{\pgfqpoint{2.767948in}{2.311377in}}{\pgfqpoint{2.767948in}{2.311152in}}{\pgfqpoint{2.767948in}{2.308835in}}%
\pgfpathcurveto{\pgfqpoint{2.771373in}{2.308835in}}{\pgfqpoint{2.777132in}{2.309492in}}{\pgfqpoint{2.781560in}{2.312138in}}%
\pgfpathlineto{\pgfqpoint{2.781560in}{2.253711in}}%
\pgfpathcurveto{\pgfqpoint{2.781560in}{2.249820in}}{\pgfqpoint{2.781335in}{2.248505in}}{\pgfqpoint{2.771822in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{2.768502in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{2.768502in}{2.245738in}}%
\pgfpathcurveto{\pgfqpoint{2.773811in}{2.245738in}}{\pgfqpoint{2.779346in}{2.245738in}}{\pgfqpoint{2.784656in}{2.245738in}}%
\pgfpathcurveto{\pgfqpoint{2.789966in}{2.245738in}}{\pgfqpoint{2.795501in}{2.245738in}}{\pgfqpoint{2.800828in}{2.245738in}}%
\pgfpathlineto{\pgfqpoint{2.800828in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{2.797507in}{2.248505in}}%
\pgfpathcurveto{\pgfqpoint{2.787977in}{2.248505in}}{\pgfqpoint{2.787752in}{2.249716in}}{\pgfqpoint{2.787752in}{2.253659in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{2.315926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744734in}{2.317033in}}%
\pgfpathcurveto{\pgfqpoint{2.744734in}{2.319351in}}{\pgfqpoint{2.744630in}{2.319351in}}{\pgfqpoint{2.742641in}{2.319351in}}%
\pgfpathlineto{\pgfqpoint{2.709761in}{2.267427in}}%
\pgfpathlineto{\pgfqpoint{2.709761in}{2.264556in}}%
\pgfpathlineto{\pgfqpoint{2.738317in}{2.264556in}}%
\pgfpathlineto{\pgfqpoint{2.738317in}{2.253642in}}%
\pgfpathcurveto{\pgfqpoint{2.738317in}{2.249612in}}{\pgfqpoint{2.738092in}{2.248505in}}{\pgfqpoint{2.730343in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{2.728250in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{2.728250in}{2.245738in}}%
\pgfpathcurveto{\pgfqpoint{2.731796in}{2.245738in}}{\pgfqpoint{2.737763in}{2.245738in}}{\pgfqpoint{2.741534in}{2.245738in}}%
\pgfpathcurveto{\pgfqpoint{2.745287in}{2.245738in}}{\pgfqpoint{2.751272in}{2.245738in}}{\pgfqpoint{2.754817in}{2.245738in}}%
\pgfpathlineto{\pgfqpoint{2.754817in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{2.752707in}{2.248505in}}%
\pgfpathcurveto{\pgfqpoint{2.744959in}{2.248505in}}{\pgfqpoint{2.744734in}{2.249612in}}{\pgfqpoint{2.744734in}{2.253642in}}%
\pgfpathlineto{\pgfqpoint{2.744734in}{2.264556in}}%
\pgfpathlineto{\pgfqpoint{2.756028in}{2.264556in}}%
\pgfpathlineto{\pgfqpoint{2.756028in}{2.267427in}}%
\pgfpathlineto{\pgfqpoint{2.744734in}{2.267427in}}%
\pgfpathlineto{\pgfqpoint{2.744734in}{2.317033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.738646in}{2.309786in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{2.267427in}}%
\pgfpathlineto{\pgfqpoint{2.711975in}{2.267427in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{2.309786in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.787752in}{2.315926in}}%
\pgfpathcurveto{\pgfqpoint{2.787752in}{2.318244in}}{\pgfqpoint{2.787648in}{2.318244in}}{\pgfqpoint{2.786092in}{2.318244in}}%
\pgfpathcurveto{\pgfqpoint{2.781785in}{2.313470in}}{\pgfqpoint{2.775247in}{2.311931in}}{\pgfqpoint{2.769055in}{2.311931in}}%
\pgfpathcurveto{\pgfqpoint{2.768726in}{2.311931in}}{\pgfqpoint{2.768173in}{2.311931in}}{\pgfqpoint{2.768052in}{2.311602in}}%
\pgfpathcurveto{\pgfqpoint{2.767948in}{2.311377in}}{\pgfqpoint{2.767948in}{2.311152in}}{\pgfqpoint{2.767948in}{2.308835in}}%
\pgfpathcurveto{\pgfqpoint{2.771373in}{2.308835in}}{\pgfqpoint{2.777132in}{2.309492in}}{\pgfqpoint{2.781560in}{2.312138in}}%
\pgfpathlineto{\pgfqpoint{2.781560in}{2.253711in}}%
\pgfpathcurveto{\pgfqpoint{2.781560in}{2.249820in}}{\pgfqpoint{2.781335in}{2.248505in}}{\pgfqpoint{2.771822in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{2.768502in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{2.768502in}{2.245738in}}%
\pgfpathcurveto{\pgfqpoint{2.773811in}{2.245738in}}{\pgfqpoint{2.779346in}{2.245738in}}{\pgfqpoint{2.784656in}{2.245738in}}%
\pgfpathcurveto{\pgfqpoint{2.789966in}{2.245738in}}{\pgfqpoint{2.795501in}{2.245738in}}{\pgfqpoint{2.800828in}{2.245738in}}%
\pgfpathlineto{\pgfqpoint{2.800828in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{2.797507in}{2.248505in}}%
\pgfpathcurveto{\pgfqpoint{2.787977in}{2.248505in}}{\pgfqpoint{2.787752in}{2.249716in}}{\pgfqpoint{2.787752in}{2.253659in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{2.315926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368912in}{2.473874in}}%
\pgfpathcurveto{\pgfqpoint{3.368912in}{2.476192in}}{\pgfqpoint{3.368809in}{2.476192in}}{\pgfqpoint{3.366819in}{2.476192in}}%
\pgfpathlineto{\pgfqpoint{3.333939in}{2.424269in}}%
\pgfpathlineto{\pgfqpoint{3.333939in}{2.421397in}}%
\pgfpathlineto{\pgfqpoint{3.362495in}{2.421397in}}%
\pgfpathlineto{\pgfqpoint{3.362495in}{2.410484in}}%
\pgfpathcurveto{\pgfqpoint{3.362495in}{2.406453in}}{\pgfqpoint{3.362271in}{2.405347in}}{\pgfqpoint{3.354522in}{2.405347in}}%
\pgfpathlineto{\pgfqpoint{3.352429in}{2.405347in}}%
\pgfpathlineto{\pgfqpoint{3.352429in}{2.402579in}}%
\pgfpathcurveto{\pgfqpoint{3.355975in}{2.402579in}}{\pgfqpoint{3.361942in}{2.402579in}}{\pgfqpoint{3.365713in}{2.402579in}}%
\pgfpathcurveto{\pgfqpoint{3.369466in}{2.402579in}}{\pgfqpoint{3.375450in}{2.402579in}}{\pgfqpoint{3.378996in}{2.402579in}}%
\pgfpathlineto{\pgfqpoint{3.378996in}{2.405347in}}%
\pgfpathlineto{\pgfqpoint{3.376886in}{2.405347in}}%
\pgfpathcurveto{\pgfqpoint{3.369137in}{2.405347in}}{\pgfqpoint{3.368912in}{2.406453in}}{\pgfqpoint{3.368912in}{2.410484in}}%
\pgfpathlineto{\pgfqpoint{3.368912in}{2.421397in}}%
\pgfpathlineto{\pgfqpoint{3.380207in}{2.421397in}}%
\pgfpathlineto{\pgfqpoint{3.380207in}{2.424269in}}%
\pgfpathlineto{\pgfqpoint{3.368912in}{2.424269in}}%
\pgfpathlineto{\pgfqpoint{3.368912in}{2.473874in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.362824in}{2.466627in}}%
\pgfpathlineto{\pgfqpoint{3.362824in}{2.424269in}}%
\pgfpathlineto{\pgfqpoint{3.336153in}{2.424269in}}%
\pgfpathlineto{\pgfqpoint{3.362824in}{2.466627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.411931in}{2.472767in}}%
\pgfpathcurveto{\pgfqpoint{3.411931in}{2.475085in}}{\pgfqpoint{3.411827in}{2.475085in}}{\pgfqpoint{3.410270in}{2.475085in}}%
\pgfpathcurveto{\pgfqpoint{3.405964in}{2.470311in}}{\pgfqpoint{3.399426in}{2.468772in}}{\pgfqpoint{3.393234in}{2.468772in}}%
\pgfpathcurveto{\pgfqpoint{3.392905in}{2.468772in}}{\pgfqpoint{3.392351in}{2.468772in}}{\pgfqpoint{3.392230in}{2.468443in}}%
\pgfpathcurveto{\pgfqpoint{3.392127in}{2.468218in}}{\pgfqpoint{3.392127in}{2.467994in}}{\pgfqpoint{3.392127in}{2.465676in}}%
\pgfpathcurveto{\pgfqpoint{3.395551in}{2.465676in}}{\pgfqpoint{3.401311in}{2.466333in}}{\pgfqpoint{3.405739in}{2.468979in}}%
\pgfpathlineto{\pgfqpoint{3.405739in}{2.410553in}}%
\pgfpathcurveto{\pgfqpoint{3.405739in}{2.406661in}}{\pgfqpoint{3.405514in}{2.405347in}}{\pgfqpoint{3.396001in}{2.405347in}}%
\pgfpathlineto{\pgfqpoint{3.392680in}{2.405347in}}%
\pgfpathlineto{\pgfqpoint{3.392680in}{2.402579in}}%
\pgfpathcurveto{\pgfqpoint{3.397990in}{2.402579in}}{\pgfqpoint{3.403525in}{2.402579in}}{\pgfqpoint{3.408835in}{2.402579in}}%
\pgfpathcurveto{\pgfqpoint{3.414145in}{2.402579in}}{\pgfqpoint{3.419680in}{2.402579in}}{\pgfqpoint{3.425007in}{2.402579in}}%
\pgfpathlineto{\pgfqpoint{3.425007in}{2.405347in}}%
\pgfpathlineto{\pgfqpoint{3.421686in}{2.405347in}}%
\pgfpathcurveto{\pgfqpoint{3.412156in}{2.405347in}}{\pgfqpoint{3.411931in}{2.406557in}}{\pgfqpoint{3.411931in}{2.410501in}}%
\pgfpathlineto{\pgfqpoint{3.411931in}{2.472767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368912in}{2.473874in}}%
\pgfpathcurveto{\pgfqpoint{3.368912in}{2.476192in}}{\pgfqpoint{3.368809in}{2.476192in}}{\pgfqpoint{3.366819in}{2.476192in}}%
\pgfpathlineto{\pgfqpoint{3.333939in}{2.424269in}}%
\pgfpathlineto{\pgfqpoint{3.333939in}{2.421397in}}%
\pgfpathlineto{\pgfqpoint{3.362495in}{2.421397in}}%
\pgfpathlineto{\pgfqpoint{3.362495in}{2.410484in}}%
\pgfpathcurveto{\pgfqpoint{3.362495in}{2.406453in}}{\pgfqpoint{3.362271in}{2.405347in}}{\pgfqpoint{3.354522in}{2.405347in}}%
\pgfpathlineto{\pgfqpoint{3.352429in}{2.405347in}}%
\pgfpathlineto{\pgfqpoint{3.352429in}{2.402579in}}%
\pgfpathcurveto{\pgfqpoint{3.355975in}{2.402579in}}{\pgfqpoint{3.361942in}{2.402579in}}{\pgfqpoint{3.365713in}{2.402579in}}%
\pgfpathcurveto{\pgfqpoint{3.369466in}{2.402579in}}{\pgfqpoint{3.375450in}{2.402579in}}{\pgfqpoint{3.378996in}{2.402579in}}%
\pgfpathlineto{\pgfqpoint{3.378996in}{2.405347in}}%
\pgfpathlineto{\pgfqpoint{3.376886in}{2.405347in}}%
\pgfpathcurveto{\pgfqpoint{3.369137in}{2.405347in}}{\pgfqpoint{3.368912in}{2.406453in}}{\pgfqpoint{3.368912in}{2.410484in}}%
\pgfpathlineto{\pgfqpoint{3.368912in}{2.421397in}}%
\pgfpathlineto{\pgfqpoint{3.380207in}{2.421397in}}%
\pgfpathlineto{\pgfqpoint{3.380207in}{2.424269in}}%
\pgfpathlineto{\pgfqpoint{3.368912in}{2.424269in}}%
\pgfpathlineto{\pgfqpoint{3.368912in}{2.473874in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.362824in}{2.466627in}}%
\pgfpathlineto{\pgfqpoint{3.362824in}{2.424269in}}%
\pgfpathlineto{\pgfqpoint{3.336153in}{2.424269in}}%
\pgfpathlineto{\pgfqpoint{3.362824in}{2.466627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.411931in}{2.472767in}}%
\pgfpathcurveto{\pgfqpoint{3.411931in}{2.475085in}}{\pgfqpoint{3.411827in}{2.475085in}}{\pgfqpoint{3.410270in}{2.475085in}}%
\pgfpathcurveto{\pgfqpoint{3.405964in}{2.470311in}}{\pgfqpoint{3.399426in}{2.468772in}}{\pgfqpoint{3.393234in}{2.468772in}}%
\pgfpathcurveto{\pgfqpoint{3.392905in}{2.468772in}}{\pgfqpoint{3.392351in}{2.468772in}}{\pgfqpoint{3.392230in}{2.468443in}}%
\pgfpathcurveto{\pgfqpoint{3.392127in}{2.468218in}}{\pgfqpoint{3.392127in}{2.467994in}}{\pgfqpoint{3.392127in}{2.465676in}}%
\pgfpathcurveto{\pgfqpoint{3.395551in}{2.465676in}}{\pgfqpoint{3.401311in}{2.466333in}}{\pgfqpoint{3.405739in}{2.468979in}}%
\pgfpathlineto{\pgfqpoint{3.405739in}{2.410553in}}%
\pgfpathcurveto{\pgfqpoint{3.405739in}{2.406661in}}{\pgfqpoint{3.405514in}{2.405347in}}{\pgfqpoint{3.396001in}{2.405347in}}%
\pgfpathlineto{\pgfqpoint{3.392680in}{2.405347in}}%
\pgfpathlineto{\pgfqpoint{3.392680in}{2.402579in}}%
\pgfpathcurveto{\pgfqpoint{3.397990in}{2.402579in}}{\pgfqpoint{3.403525in}{2.402579in}}{\pgfqpoint{3.408835in}{2.402579in}}%
\pgfpathcurveto{\pgfqpoint{3.414145in}{2.402579in}}{\pgfqpoint{3.419680in}{2.402579in}}{\pgfqpoint{3.425007in}{2.402579in}}%
\pgfpathlineto{\pgfqpoint{3.425007in}{2.405347in}}%
\pgfpathlineto{\pgfqpoint{3.421686in}{2.405347in}}%
\pgfpathcurveto{\pgfqpoint{3.412156in}{2.405347in}}{\pgfqpoint{3.411931in}{2.406557in}}{\pgfqpoint{3.411931in}{2.410501in}}%
\pgfpathlineto{\pgfqpoint{3.411931in}{2.472767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845172in}{2.373552in}}%
\pgfpathcurveto{\pgfqpoint{2.845172in}{2.375870in}}{\pgfqpoint{2.845068in}{2.375870in}}{\pgfqpoint{2.843079in}{2.375870in}}%
\pgfpathlineto{\pgfqpoint{2.810199in}{2.323947in}}%
\pgfpathlineto{\pgfqpoint{2.810199in}{2.321076in}}%
\pgfpathlineto{\pgfqpoint{2.838755in}{2.321076in}}%
\pgfpathlineto{\pgfqpoint{2.838755in}{2.310162in}}%
\pgfpathcurveto{\pgfqpoint{2.838755in}{2.306132in}}{\pgfqpoint{2.838530in}{2.305025in}}{\pgfqpoint{2.830781in}{2.305025in}}%
\pgfpathlineto{\pgfqpoint{2.828689in}{2.305025in}}%
\pgfpathlineto{\pgfqpoint{2.828689in}{2.302257in}}%
\pgfpathcurveto{\pgfqpoint{2.832234in}{2.302257in}}{\pgfqpoint{2.838202in}{2.302257in}}{\pgfqpoint{2.841972in}{2.302257in}}%
\pgfpathcurveto{\pgfqpoint{2.845725in}{2.302257in}}{\pgfqpoint{2.851710in}{2.302257in}}{\pgfqpoint{2.855256in}{2.302257in}}%
\pgfpathlineto{\pgfqpoint{2.855256in}{2.305025in}}%
\pgfpathlineto{\pgfqpoint{2.853146in}{2.305025in}}%
\pgfpathcurveto{\pgfqpoint{2.845397in}{2.305025in}}{\pgfqpoint{2.845172in}{2.306132in}}{\pgfqpoint{2.845172in}{2.310162in}}%
\pgfpathlineto{\pgfqpoint{2.845172in}{2.321076in}}%
\pgfpathlineto{\pgfqpoint{2.856466in}{2.321076in}}%
\pgfpathlineto{\pgfqpoint{2.856466in}{2.323947in}}%
\pgfpathlineto{\pgfqpoint{2.845172in}{2.323947in}}%
\pgfpathlineto{\pgfqpoint{2.845172in}{2.373552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.839084in}{2.366305in}}%
\pgfpathlineto{\pgfqpoint{2.839084in}{2.323947in}}%
\pgfpathlineto{\pgfqpoint{2.812413in}{2.323947in}}%
\pgfpathlineto{\pgfqpoint{2.839084in}{2.366305in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.888190in}{2.372445in}}%
\pgfpathcurveto{\pgfqpoint{2.888190in}{2.374763in}}{\pgfqpoint{2.888087in}{2.374763in}}{\pgfqpoint{2.886530in}{2.374763in}}%
\pgfpathcurveto{\pgfqpoint{2.882223in}{2.369989in}}{\pgfqpoint{2.875685in}{2.368450in}}{\pgfqpoint{2.869493in}{2.368450in}}%
\pgfpathcurveto{\pgfqpoint{2.869165in}{2.368450in}}{\pgfqpoint{2.868611in}{2.368450in}}{\pgfqpoint{2.868490in}{2.368121in}}%
\pgfpathcurveto{\pgfqpoint{2.868386in}{2.367897in}}{\pgfqpoint{2.868386in}{2.367672in}}{\pgfqpoint{2.868386in}{2.365354in}}%
\pgfpathcurveto{\pgfqpoint{2.871811in}{2.365354in}}{\pgfqpoint{2.877571in}{2.366011in}}{\pgfqpoint{2.881998in}{2.368658in}}%
\pgfpathlineto{\pgfqpoint{2.881998in}{2.310231in}}%
\pgfpathcurveto{\pgfqpoint{2.881998in}{2.306339in}}{\pgfqpoint{2.881774in}{2.305025in}}{\pgfqpoint{2.872261in}{2.305025in}}%
\pgfpathlineto{\pgfqpoint{2.868940in}{2.305025in}}%
\pgfpathlineto{\pgfqpoint{2.868940in}{2.302257in}}%
\pgfpathcurveto{\pgfqpoint{2.874250in}{2.302257in}}{\pgfqpoint{2.879784in}{2.302257in}}{\pgfqpoint{2.885094in}{2.302257in}}%
\pgfpathcurveto{\pgfqpoint{2.890404in}{2.302257in}}{\pgfqpoint{2.895939in}{2.302257in}}{\pgfqpoint{2.901266in}{2.302257in}}%
\pgfpathlineto{\pgfqpoint{2.901266in}{2.305025in}}%
\pgfpathlineto{\pgfqpoint{2.897946in}{2.305025in}}%
\pgfpathcurveto{\pgfqpoint{2.888415in}{2.305025in}}{\pgfqpoint{2.888190in}{2.306235in}}{\pgfqpoint{2.888190in}{2.310179in}}%
\pgfpathlineto{\pgfqpoint{2.888190in}{2.372445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845172in}{2.373552in}}%
\pgfpathcurveto{\pgfqpoint{2.845172in}{2.375870in}}{\pgfqpoint{2.845068in}{2.375870in}}{\pgfqpoint{2.843079in}{2.375870in}}%
\pgfpathlineto{\pgfqpoint{2.810199in}{2.323947in}}%
\pgfpathlineto{\pgfqpoint{2.810199in}{2.321076in}}%
\pgfpathlineto{\pgfqpoint{2.838755in}{2.321076in}}%
\pgfpathlineto{\pgfqpoint{2.838755in}{2.310162in}}%
\pgfpathcurveto{\pgfqpoint{2.838755in}{2.306132in}}{\pgfqpoint{2.838530in}{2.305025in}}{\pgfqpoint{2.830781in}{2.305025in}}%
\pgfpathlineto{\pgfqpoint{2.828689in}{2.305025in}}%
\pgfpathlineto{\pgfqpoint{2.828689in}{2.302257in}}%
\pgfpathcurveto{\pgfqpoint{2.832234in}{2.302257in}}{\pgfqpoint{2.838202in}{2.302257in}}{\pgfqpoint{2.841972in}{2.302257in}}%
\pgfpathcurveto{\pgfqpoint{2.845725in}{2.302257in}}{\pgfqpoint{2.851710in}{2.302257in}}{\pgfqpoint{2.855256in}{2.302257in}}%
\pgfpathlineto{\pgfqpoint{2.855256in}{2.305025in}}%
\pgfpathlineto{\pgfqpoint{2.853146in}{2.305025in}}%
\pgfpathcurveto{\pgfqpoint{2.845397in}{2.305025in}}{\pgfqpoint{2.845172in}{2.306132in}}{\pgfqpoint{2.845172in}{2.310162in}}%
\pgfpathlineto{\pgfqpoint{2.845172in}{2.321076in}}%
\pgfpathlineto{\pgfqpoint{2.856466in}{2.321076in}}%
\pgfpathlineto{\pgfqpoint{2.856466in}{2.323947in}}%
\pgfpathlineto{\pgfqpoint{2.845172in}{2.323947in}}%
\pgfpathlineto{\pgfqpoint{2.845172in}{2.373552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.839084in}{2.366305in}}%
\pgfpathlineto{\pgfqpoint{2.839084in}{2.323947in}}%
\pgfpathlineto{\pgfqpoint{2.812413in}{2.323947in}}%
\pgfpathlineto{\pgfqpoint{2.839084in}{2.366305in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.888190in}{2.372445in}}%
\pgfpathcurveto{\pgfqpoint{2.888190in}{2.374763in}}{\pgfqpoint{2.888087in}{2.374763in}}{\pgfqpoint{2.886530in}{2.374763in}}%
\pgfpathcurveto{\pgfqpoint{2.882223in}{2.369989in}}{\pgfqpoint{2.875685in}{2.368450in}}{\pgfqpoint{2.869493in}{2.368450in}}%
\pgfpathcurveto{\pgfqpoint{2.869165in}{2.368450in}}{\pgfqpoint{2.868611in}{2.368450in}}{\pgfqpoint{2.868490in}{2.368121in}}%
\pgfpathcurveto{\pgfqpoint{2.868386in}{2.367897in}}{\pgfqpoint{2.868386in}{2.367672in}}{\pgfqpoint{2.868386in}{2.365354in}}%
\pgfpathcurveto{\pgfqpoint{2.871811in}{2.365354in}}{\pgfqpoint{2.877571in}{2.366011in}}{\pgfqpoint{2.881998in}{2.368658in}}%
\pgfpathlineto{\pgfqpoint{2.881998in}{2.310231in}}%
\pgfpathcurveto{\pgfqpoint{2.881998in}{2.306339in}}{\pgfqpoint{2.881774in}{2.305025in}}{\pgfqpoint{2.872261in}{2.305025in}}%
\pgfpathlineto{\pgfqpoint{2.868940in}{2.305025in}}%
\pgfpathlineto{\pgfqpoint{2.868940in}{2.302257in}}%
\pgfpathcurveto{\pgfqpoint{2.874250in}{2.302257in}}{\pgfqpoint{2.879784in}{2.302257in}}{\pgfqpoint{2.885094in}{2.302257in}}%
\pgfpathcurveto{\pgfqpoint{2.890404in}{2.302257in}}{\pgfqpoint{2.895939in}{2.302257in}}{\pgfqpoint{2.901266in}{2.302257in}}%
\pgfpathlineto{\pgfqpoint{2.901266in}{2.305025in}}%
\pgfpathlineto{\pgfqpoint{2.897946in}{2.305025in}}%
\pgfpathcurveto{\pgfqpoint{2.888415in}{2.305025in}}{\pgfqpoint{2.888190in}{2.306235in}}{\pgfqpoint{2.888190in}{2.310179in}}%
\pgfpathlineto{\pgfqpoint{2.888190in}{2.372445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195118in}{2.291123in}}%
\pgfpathcurveto{\pgfqpoint{3.195118in}{2.293441in}}{\pgfqpoint{3.195014in}{2.293441in}}{\pgfqpoint{3.193025in}{2.293441in}}%
\pgfpathlineto{\pgfqpoint{3.160145in}{2.241517in}}%
\pgfpathlineto{\pgfqpoint{3.160145in}{2.238646in}}%
\pgfpathlineto{\pgfqpoint{3.188701in}{2.238646in}}%
\pgfpathlineto{\pgfqpoint{3.188701in}{2.227732in}}%
\pgfpathcurveto{\pgfqpoint{3.188701in}{2.223702in}}{\pgfqpoint{3.188476in}{2.222595in}}{\pgfqpoint{3.180727in}{2.222595in}}%
\pgfpathlineto{\pgfqpoint{3.178634in}{2.222595in}}%
\pgfpathlineto{\pgfqpoint{3.178634in}{2.219828in}}%
\pgfpathcurveto{\pgfqpoint{3.182180in}{2.219828in}}{\pgfqpoint{3.188147in}{2.219828in}}{\pgfqpoint{3.191918in}{2.219828in}}%
\pgfpathcurveto{\pgfqpoint{3.195671in}{2.219828in}}{\pgfqpoint{3.201656in}{2.219828in}}{\pgfqpoint{3.205201in}{2.219828in}}%
\pgfpathlineto{\pgfqpoint{3.205201in}{2.222595in}}%
\pgfpathlineto{\pgfqpoint{3.203091in}{2.222595in}}%
\pgfpathcurveto{\pgfqpoint{3.195342in}{2.222595in}}{\pgfqpoint{3.195118in}{2.223702in}}{\pgfqpoint{3.195118in}{2.227732in}}%
\pgfpathlineto{\pgfqpoint{3.195118in}{2.238646in}}%
\pgfpathlineto{\pgfqpoint{3.206412in}{2.238646in}}%
\pgfpathlineto{\pgfqpoint{3.206412in}{2.241517in}}%
\pgfpathlineto{\pgfqpoint{3.195118in}{2.241517in}}%
\pgfpathlineto{\pgfqpoint{3.195118in}{2.291123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.189029in}{2.283876in}}%
\pgfpathlineto{\pgfqpoint{3.189029in}{2.241517in}}%
\pgfpathlineto{\pgfqpoint{3.162359in}{2.241517in}}%
\pgfpathlineto{\pgfqpoint{3.189029in}{2.283876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.238136in}{2.290016in}}%
\pgfpathcurveto{\pgfqpoint{3.238136in}{2.292334in}}{\pgfqpoint{3.238032in}{2.292334in}}{\pgfqpoint{3.236476in}{2.292334in}}%
\pgfpathcurveto{\pgfqpoint{3.232169in}{2.287560in}}{\pgfqpoint{3.225631in}{2.286021in}}{\pgfqpoint{3.219439in}{2.286021in}}%
\pgfpathcurveto{\pgfqpoint{3.219110in}{2.286021in}}{\pgfqpoint{3.218557in}{2.286021in}}{\pgfqpoint{3.218436in}{2.285692in}}%
\pgfpathcurveto{\pgfqpoint{3.218332in}{2.285467in}}{\pgfqpoint{3.218332in}{2.285242in}}{\pgfqpoint{3.218332in}{2.282925in}}%
\pgfpathcurveto{\pgfqpoint{3.221757in}{2.282925in}}{\pgfqpoint{3.227516in}{2.283582in}}{\pgfqpoint{3.231944in}{2.286228in}}%
\pgfpathlineto{\pgfqpoint{3.231944in}{2.227801in}}%
\pgfpathcurveto{\pgfqpoint{3.231944in}{2.223910in}}{\pgfqpoint{3.231719in}{2.222595in}}{\pgfqpoint{3.222206in}{2.222595in}}%
\pgfpathlineto{\pgfqpoint{3.218885in}{2.222595in}}%
\pgfpathlineto{\pgfqpoint{3.218885in}{2.219828in}}%
\pgfpathcurveto{\pgfqpoint{3.224195in}{2.219828in}}{\pgfqpoint{3.229730in}{2.219828in}}{\pgfqpoint{3.235040in}{2.219828in}}%
\pgfpathcurveto{\pgfqpoint{3.240350in}{2.219828in}}{\pgfqpoint{3.245885in}{2.219828in}}{\pgfqpoint{3.251212in}{2.219828in}}%
\pgfpathlineto{\pgfqpoint{3.251212in}{2.222595in}}%
\pgfpathlineto{\pgfqpoint{3.247891in}{2.222595in}}%
\pgfpathcurveto{\pgfqpoint{3.238361in}{2.222595in}}{\pgfqpoint{3.238136in}{2.223806in}}{\pgfqpoint{3.238136in}{2.227750in}}%
\pgfpathlineto{\pgfqpoint{3.238136in}{2.290016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195118in}{2.291123in}}%
\pgfpathcurveto{\pgfqpoint{3.195118in}{2.293441in}}{\pgfqpoint{3.195014in}{2.293441in}}{\pgfqpoint{3.193025in}{2.293441in}}%
\pgfpathlineto{\pgfqpoint{3.160145in}{2.241517in}}%
\pgfpathlineto{\pgfqpoint{3.160145in}{2.238646in}}%
\pgfpathlineto{\pgfqpoint{3.188701in}{2.238646in}}%
\pgfpathlineto{\pgfqpoint{3.188701in}{2.227732in}}%
\pgfpathcurveto{\pgfqpoint{3.188701in}{2.223702in}}{\pgfqpoint{3.188476in}{2.222595in}}{\pgfqpoint{3.180727in}{2.222595in}}%
\pgfpathlineto{\pgfqpoint{3.178634in}{2.222595in}}%
\pgfpathlineto{\pgfqpoint{3.178634in}{2.219828in}}%
\pgfpathcurveto{\pgfqpoint{3.182180in}{2.219828in}}{\pgfqpoint{3.188147in}{2.219828in}}{\pgfqpoint{3.191918in}{2.219828in}}%
\pgfpathcurveto{\pgfqpoint{3.195671in}{2.219828in}}{\pgfqpoint{3.201656in}{2.219828in}}{\pgfqpoint{3.205201in}{2.219828in}}%
\pgfpathlineto{\pgfqpoint{3.205201in}{2.222595in}}%
\pgfpathlineto{\pgfqpoint{3.203091in}{2.222595in}}%
\pgfpathcurveto{\pgfqpoint{3.195342in}{2.222595in}}{\pgfqpoint{3.195118in}{2.223702in}}{\pgfqpoint{3.195118in}{2.227732in}}%
\pgfpathlineto{\pgfqpoint{3.195118in}{2.238646in}}%
\pgfpathlineto{\pgfqpoint{3.206412in}{2.238646in}}%
\pgfpathlineto{\pgfqpoint{3.206412in}{2.241517in}}%
\pgfpathlineto{\pgfqpoint{3.195118in}{2.241517in}}%
\pgfpathlineto{\pgfqpoint{3.195118in}{2.291123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.189029in}{2.283876in}}%
\pgfpathlineto{\pgfqpoint{3.189029in}{2.241517in}}%
\pgfpathlineto{\pgfqpoint{3.162359in}{2.241517in}}%
\pgfpathlineto{\pgfqpoint{3.189029in}{2.283876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.238136in}{2.290016in}}%
\pgfpathcurveto{\pgfqpoint{3.238136in}{2.292334in}}{\pgfqpoint{3.238032in}{2.292334in}}{\pgfqpoint{3.236476in}{2.292334in}}%
\pgfpathcurveto{\pgfqpoint{3.232169in}{2.287560in}}{\pgfqpoint{3.225631in}{2.286021in}}{\pgfqpoint{3.219439in}{2.286021in}}%
\pgfpathcurveto{\pgfqpoint{3.219110in}{2.286021in}}{\pgfqpoint{3.218557in}{2.286021in}}{\pgfqpoint{3.218436in}{2.285692in}}%
\pgfpathcurveto{\pgfqpoint{3.218332in}{2.285467in}}{\pgfqpoint{3.218332in}{2.285242in}}{\pgfqpoint{3.218332in}{2.282925in}}%
\pgfpathcurveto{\pgfqpoint{3.221757in}{2.282925in}}{\pgfqpoint{3.227516in}{2.283582in}}{\pgfqpoint{3.231944in}{2.286228in}}%
\pgfpathlineto{\pgfqpoint{3.231944in}{2.227801in}}%
\pgfpathcurveto{\pgfqpoint{3.231944in}{2.223910in}}{\pgfqpoint{3.231719in}{2.222595in}}{\pgfqpoint{3.222206in}{2.222595in}}%
\pgfpathlineto{\pgfqpoint{3.218885in}{2.222595in}}%
\pgfpathlineto{\pgfqpoint{3.218885in}{2.219828in}}%
\pgfpathcurveto{\pgfqpoint{3.224195in}{2.219828in}}{\pgfqpoint{3.229730in}{2.219828in}}{\pgfqpoint{3.235040in}{2.219828in}}%
\pgfpathcurveto{\pgfqpoint{3.240350in}{2.219828in}}{\pgfqpoint{3.245885in}{2.219828in}}{\pgfqpoint{3.251212in}{2.219828in}}%
\pgfpathlineto{\pgfqpoint{3.251212in}{2.222595in}}%
\pgfpathlineto{\pgfqpoint{3.247891in}{2.222595in}}%
\pgfpathcurveto{\pgfqpoint{3.238361in}{2.222595in}}{\pgfqpoint{3.238136in}{2.223806in}}{\pgfqpoint{3.238136in}{2.227750in}}%
\pgfpathlineto{\pgfqpoint{3.238136in}{2.290016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325702in}{3.056790in}}%
\pgfpathcurveto{\pgfqpoint{3.325702in}{3.059108in}}{\pgfqpoint{3.325598in}{3.059108in}}{\pgfqpoint{3.324041in}{3.059108in}}%
\pgfpathcurveto{\pgfqpoint{3.319734in}{3.054334in}}{\pgfqpoint{3.313196in}{3.052795in}}{\pgfqpoint{3.307004in}{3.052795in}}%
\pgfpathcurveto{\pgfqpoint{3.306676in}{3.052795in}}{\pgfqpoint{3.306122in}{3.052795in}}{\pgfqpoint{3.306001in}{3.052466in}}%
\pgfpathcurveto{\pgfqpoint{3.305897in}{3.052241in}}{\pgfqpoint{3.305897in}{3.052017in}}{\pgfqpoint{3.305897in}{3.049699in}}%
\pgfpathcurveto{\pgfqpoint{3.309322in}{3.049699in}}{\pgfqpoint{3.315082in}{3.050356in}}{\pgfqpoint{3.319510in}{3.053002in}}%
\pgfpathlineto{\pgfqpoint{3.319510in}{2.994576in}}%
\pgfpathcurveto{\pgfqpoint{3.319510in}{2.990684in}}{\pgfqpoint{3.319285in}{2.989370in}}{\pgfqpoint{3.309772in}{2.989370in}}%
\pgfpathlineto{\pgfqpoint{3.306451in}{2.989370in}}%
\pgfpathlineto{\pgfqpoint{3.306451in}{2.986602in}}%
\pgfpathcurveto{\pgfqpoint{3.311761in}{2.986602in}}{\pgfqpoint{3.317296in}{2.986602in}}{\pgfqpoint{3.322606in}{2.986602in}}%
\pgfpathcurveto{\pgfqpoint{3.327916in}{2.986602in}}{\pgfqpoint{3.333450in}{2.986602in}}{\pgfqpoint{3.338778in}{2.986602in}}%
\pgfpathlineto{\pgfqpoint{3.338778in}{2.989370in}}%
\pgfpathlineto{\pgfqpoint{3.335457in}{2.989370in}}%
\pgfpathcurveto{\pgfqpoint{3.325926in}{2.989370in}}{\pgfqpoint{3.325702in}{2.990580in}}{\pgfqpoint{3.325702in}{2.994524in}}%
\pgfpathlineto{\pgfqpoint{3.325702in}{3.056790in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.393523in}{3.021627in}}%
\pgfpathcurveto{\pgfqpoint{3.393523in}{3.028390in}}{\pgfqpoint{3.393419in}{3.039875in}}{\pgfqpoint{3.388766in}{3.048713in}}%
\pgfpathcurveto{\pgfqpoint{3.384667in}{3.056462in}}{\pgfqpoint{3.378129in}{3.059212in}}{\pgfqpoint{3.372387in}{3.059212in}}%
\pgfpathcurveto{\pgfqpoint{3.367060in}{3.059212in}}{\pgfqpoint{3.360314in}{3.056790in}}{\pgfqpoint{3.356111in}{3.048817in}}%
\pgfpathcurveto{\pgfqpoint{3.351683in}{3.040532in}}{\pgfqpoint{3.351234in}{3.030258in}}{\pgfqpoint{3.351234in}{3.021627in}}%
\pgfpathcurveto{\pgfqpoint{3.351234in}{3.015331in}}{\pgfqpoint{3.351355in}{3.005732in}}{\pgfqpoint{3.354779in}{2.997308in}}%
\pgfpathcurveto{\pgfqpoint{3.359536in}{2.985928in}}{\pgfqpoint{3.368063in}{2.984388in}}{\pgfqpoint{3.372387in}{2.984388in}}%
\pgfpathcurveto{\pgfqpoint{3.377472in}{2.984388in}}{\pgfqpoint{3.385221in}{2.986481in}}{\pgfqpoint{3.389752in}{2.996980in}}%
\pgfpathcurveto{\pgfqpoint{3.393073in}{3.004625in}}{\pgfqpoint{3.393523in}{3.013567in}}{\pgfqpoint{3.393523in}{3.021627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.372387in}{2.986152in}}%
\pgfpathcurveto{\pgfqpoint{3.365295in}{2.986152in}}{\pgfqpoint{3.361092in}{2.992223in}}{\pgfqpoint{3.359536in}{3.000647in}}%
\pgfpathcurveto{\pgfqpoint{3.358325in}{3.007150in}}{\pgfqpoint{3.358325in}{3.016663in}}{\pgfqpoint{3.358325in}{3.022855in}}%
\pgfpathcurveto{\pgfqpoint{3.358325in}{3.031365in}}{\pgfqpoint{3.358325in}{3.038439in}}{\pgfqpoint{3.359761in}{3.045185in}}%
\pgfpathcurveto{\pgfqpoint{3.361871in}{3.054559in}}{\pgfqpoint{3.368063in}{3.057448in}}{\pgfqpoint{3.372387in}{3.057448in}}%
\pgfpathcurveto{\pgfqpoint{3.376919in}{3.057448in}}{\pgfqpoint{3.382782in}{3.054455in}}{\pgfqpoint{3.384892in}{3.045409in}}%
\pgfpathcurveto{\pgfqpoint{3.386328in}{3.039114in}}{\pgfqpoint{3.386431in}{3.031693in}}{\pgfqpoint{3.386431in}{3.022855in}}%
\pgfpathcurveto{\pgfqpoint{3.386431in}{3.015660in}}{\pgfqpoint{3.386431in}{3.006821in}}{\pgfqpoint{3.385117in}{3.000301in}}%
\pgfpathcurveto{\pgfqpoint{3.382782in}{2.988245in}}{\pgfqpoint{3.376261in}{2.986152in}}{\pgfqpoint{3.372387in}{2.986152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325702in}{3.056790in}}%
\pgfpathcurveto{\pgfqpoint{3.325702in}{3.059108in}}{\pgfqpoint{3.325598in}{3.059108in}}{\pgfqpoint{3.324041in}{3.059108in}}%
\pgfpathcurveto{\pgfqpoint{3.319734in}{3.054334in}}{\pgfqpoint{3.313196in}{3.052795in}}{\pgfqpoint{3.307004in}{3.052795in}}%
\pgfpathcurveto{\pgfqpoint{3.306676in}{3.052795in}}{\pgfqpoint{3.306122in}{3.052795in}}{\pgfqpoint{3.306001in}{3.052466in}}%
\pgfpathcurveto{\pgfqpoint{3.305897in}{3.052241in}}{\pgfqpoint{3.305897in}{3.052017in}}{\pgfqpoint{3.305897in}{3.049699in}}%
\pgfpathcurveto{\pgfqpoint{3.309322in}{3.049699in}}{\pgfqpoint{3.315082in}{3.050356in}}{\pgfqpoint{3.319510in}{3.053002in}}%
\pgfpathlineto{\pgfqpoint{3.319510in}{2.994576in}}%
\pgfpathcurveto{\pgfqpoint{3.319510in}{2.990684in}}{\pgfqpoint{3.319285in}{2.989370in}}{\pgfqpoint{3.309772in}{2.989370in}}%
\pgfpathlineto{\pgfqpoint{3.306451in}{2.989370in}}%
\pgfpathlineto{\pgfqpoint{3.306451in}{2.986602in}}%
\pgfpathcurveto{\pgfqpoint{3.311761in}{2.986602in}}{\pgfqpoint{3.317296in}{2.986602in}}{\pgfqpoint{3.322606in}{2.986602in}}%
\pgfpathcurveto{\pgfqpoint{3.327916in}{2.986602in}}{\pgfqpoint{3.333450in}{2.986602in}}{\pgfqpoint{3.338778in}{2.986602in}}%
\pgfpathlineto{\pgfqpoint{3.338778in}{2.989370in}}%
\pgfpathlineto{\pgfqpoint{3.335457in}{2.989370in}}%
\pgfpathcurveto{\pgfqpoint{3.325926in}{2.989370in}}{\pgfqpoint{3.325702in}{2.990580in}}{\pgfqpoint{3.325702in}{2.994524in}}%
\pgfpathlineto{\pgfqpoint{3.325702in}{3.056790in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.393523in}{3.021627in}}%
\pgfpathcurveto{\pgfqpoint{3.393523in}{3.028390in}}{\pgfqpoint{3.393419in}{3.039875in}}{\pgfqpoint{3.388766in}{3.048713in}}%
\pgfpathcurveto{\pgfqpoint{3.384667in}{3.056462in}}{\pgfqpoint{3.378129in}{3.059212in}}{\pgfqpoint{3.372387in}{3.059212in}}%
\pgfpathcurveto{\pgfqpoint{3.367060in}{3.059212in}}{\pgfqpoint{3.360314in}{3.056790in}}{\pgfqpoint{3.356111in}{3.048817in}}%
\pgfpathcurveto{\pgfqpoint{3.351683in}{3.040532in}}{\pgfqpoint{3.351234in}{3.030258in}}{\pgfqpoint{3.351234in}{3.021627in}}%
\pgfpathcurveto{\pgfqpoint{3.351234in}{3.015331in}}{\pgfqpoint{3.351355in}{3.005732in}}{\pgfqpoint{3.354779in}{2.997308in}}%
\pgfpathcurveto{\pgfqpoint{3.359536in}{2.985928in}}{\pgfqpoint{3.368063in}{2.984388in}}{\pgfqpoint{3.372387in}{2.984388in}}%
\pgfpathcurveto{\pgfqpoint{3.377472in}{2.984388in}}{\pgfqpoint{3.385221in}{2.986481in}}{\pgfqpoint{3.389752in}{2.996980in}}%
\pgfpathcurveto{\pgfqpoint{3.393073in}{3.004625in}}{\pgfqpoint{3.393523in}{3.013567in}}{\pgfqpoint{3.393523in}{3.021627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.372387in}{2.986152in}}%
\pgfpathcurveto{\pgfqpoint{3.365295in}{2.986152in}}{\pgfqpoint{3.361092in}{2.992223in}}{\pgfqpoint{3.359536in}{3.000647in}}%
\pgfpathcurveto{\pgfqpoint{3.358325in}{3.007150in}}{\pgfqpoint{3.358325in}{3.016663in}}{\pgfqpoint{3.358325in}{3.022855in}}%
\pgfpathcurveto{\pgfqpoint{3.358325in}{3.031365in}}{\pgfqpoint{3.358325in}{3.038439in}}{\pgfqpoint{3.359761in}{3.045185in}}%
\pgfpathcurveto{\pgfqpoint{3.361871in}{3.054559in}}{\pgfqpoint{3.368063in}{3.057448in}}{\pgfqpoint{3.372387in}{3.057448in}}%
\pgfpathcurveto{\pgfqpoint{3.376919in}{3.057448in}}{\pgfqpoint{3.382782in}{3.054455in}}{\pgfqpoint{3.384892in}{3.045409in}}%
\pgfpathcurveto{\pgfqpoint{3.386328in}{3.039114in}}{\pgfqpoint{3.386431in}{3.031693in}}{\pgfqpoint{3.386431in}{3.022855in}}%
\pgfpathcurveto{\pgfqpoint{3.386431in}{3.015660in}}{\pgfqpoint{3.386431in}{3.006821in}}{\pgfqpoint{3.385117in}{3.000301in}}%
\pgfpathcurveto{\pgfqpoint{3.382782in}{2.988245in}}{\pgfqpoint{3.376261in}{2.986152in}}{\pgfqpoint{3.372387in}{2.986152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157922in}{4.255334in}}%
\pgfpathcurveto{\pgfqpoint{4.157922in}{4.257651in}}{\pgfqpoint{4.157818in}{4.257651in}}{\pgfqpoint{4.156262in}{4.257651in}}%
\pgfpathcurveto{\pgfqpoint{4.151955in}{4.252878in}}{\pgfqpoint{4.145417in}{4.251338in}}{\pgfqpoint{4.139225in}{4.251338in}}%
\pgfpathcurveto{\pgfqpoint{4.138896in}{4.251338in}}{\pgfqpoint{4.138343in}{4.251338in}}{\pgfqpoint{4.138222in}{4.251010in}}%
\pgfpathcurveto{\pgfqpoint{4.138118in}{4.250785in}}{\pgfqpoint{4.138118in}{4.250560in}}{\pgfqpoint{4.138118in}{4.248242in}}%
\pgfpathcurveto{\pgfqpoint{4.141542in}{4.248242in}}{\pgfqpoint{4.147302in}{4.248899in}}{\pgfqpoint{4.151730in}{4.251546in}}%
\pgfpathlineto{\pgfqpoint{4.151730in}{4.193119in}}%
\pgfpathcurveto{\pgfqpoint{4.151730in}{4.189227in}}{\pgfqpoint{4.151505in}{4.187913in}}{\pgfqpoint{4.141992in}{4.187913in}}%
\pgfpathlineto{\pgfqpoint{4.138671in}{4.187913in}}%
\pgfpathlineto{\pgfqpoint{4.138671in}{4.185145in}}%
\pgfpathcurveto{\pgfqpoint{4.143981in}{4.185145in}}{\pgfqpoint{4.149516in}{4.185145in}}{\pgfqpoint{4.154826in}{4.185145in}}%
\pgfpathcurveto{\pgfqpoint{4.160136in}{4.185145in}}{\pgfqpoint{4.165671in}{4.185145in}}{\pgfqpoint{4.170998in}{4.185145in}}%
\pgfpathlineto{\pgfqpoint{4.170998in}{4.187913in}}%
\pgfpathlineto{\pgfqpoint{4.167677in}{4.187913in}}%
\pgfpathcurveto{\pgfqpoint{4.158147in}{4.187913in}}{\pgfqpoint{4.157922in}{4.189124in}}{\pgfqpoint{4.157922in}{4.193067in}}%
\pgfpathlineto{\pgfqpoint{4.157922in}{4.255334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.225743in}{4.220170in}}%
\pgfpathcurveto{\pgfqpoint{4.225743in}{4.226933in}}{\pgfqpoint{4.225639in}{4.238418in}}{\pgfqpoint{4.220987in}{4.247256in}}%
\pgfpathcurveto{\pgfqpoint{4.216888in}{4.255005in}}{\pgfqpoint{4.210350in}{4.257755in}}{\pgfqpoint{4.204607in}{4.257755in}}%
\pgfpathcurveto{\pgfqpoint{4.199280in}{4.257755in}}{\pgfqpoint{4.192534in}{4.255334in}}{\pgfqpoint{4.188331in}{4.247360in}}%
\pgfpathcurveto{\pgfqpoint{4.183904in}{4.239075in}}{\pgfqpoint{4.183454in}{4.228801in}}{\pgfqpoint{4.183454in}{4.220170in}}%
\pgfpathcurveto{\pgfqpoint{4.183454in}{4.213875in}}{\pgfqpoint{4.183575in}{4.204275in}}{\pgfqpoint{4.187000in}{4.195852in}}%
\pgfpathcurveto{\pgfqpoint{4.191756in}{4.184471in}}{\pgfqpoint{4.200283in}{4.182932in}}{\pgfqpoint{4.204607in}{4.182932in}}%
\pgfpathcurveto{\pgfqpoint{4.209692in}{4.182932in}}{\pgfqpoint{4.217441in}{4.185024in}}{\pgfqpoint{4.221973in}{4.195523in}}%
\pgfpathcurveto{\pgfqpoint{4.225294in}{4.203168in}}{\pgfqpoint{4.225743in}{4.212110in}}{\pgfqpoint{4.225743in}{4.220170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.204607in}{4.184696in}}%
\pgfpathcurveto{\pgfqpoint{4.197516in}{4.184696in}}{\pgfqpoint{4.193313in}{4.190767in}}{\pgfqpoint{4.191756in}{4.199190in}}%
\pgfpathcurveto{\pgfqpoint{4.190545in}{4.205693in}}{\pgfqpoint{4.190545in}{4.215206in}}{\pgfqpoint{4.190545in}{4.221398in}}%
\pgfpathcurveto{\pgfqpoint{4.190545in}{4.229908in}}{\pgfqpoint{4.190545in}{4.236982in}}{\pgfqpoint{4.191981in}{4.243728in}}%
\pgfpathcurveto{\pgfqpoint{4.194091in}{4.253102in}}{\pgfqpoint{4.200283in}{4.255991in}}{\pgfqpoint{4.204607in}{4.255991in}}%
\pgfpathcurveto{\pgfqpoint{4.209139in}{4.255991in}}{\pgfqpoint{4.215002in}{4.252999in}}{\pgfqpoint{4.217112in}{4.243953in}}%
\pgfpathcurveto{\pgfqpoint{4.218548in}{4.237657in}}{\pgfqpoint{4.218652in}{4.230237in}}{\pgfqpoint{4.218652in}{4.221398in}}%
\pgfpathcurveto{\pgfqpoint{4.218652in}{4.214203in}}{\pgfqpoint{4.218652in}{4.205365in}}{\pgfqpoint{4.217337in}{4.198844in}}%
\pgfpathcurveto{\pgfqpoint{4.215002in}{4.186789in}}{\pgfqpoint{4.208482in}{4.184696in}}{\pgfqpoint{4.204607in}{4.184696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157922in}{4.255334in}}%
\pgfpathcurveto{\pgfqpoint{4.157922in}{4.257651in}}{\pgfqpoint{4.157818in}{4.257651in}}{\pgfqpoint{4.156262in}{4.257651in}}%
\pgfpathcurveto{\pgfqpoint{4.151955in}{4.252878in}}{\pgfqpoint{4.145417in}{4.251338in}}{\pgfqpoint{4.139225in}{4.251338in}}%
\pgfpathcurveto{\pgfqpoint{4.138896in}{4.251338in}}{\pgfqpoint{4.138343in}{4.251338in}}{\pgfqpoint{4.138222in}{4.251010in}}%
\pgfpathcurveto{\pgfqpoint{4.138118in}{4.250785in}}{\pgfqpoint{4.138118in}{4.250560in}}{\pgfqpoint{4.138118in}{4.248242in}}%
\pgfpathcurveto{\pgfqpoint{4.141542in}{4.248242in}}{\pgfqpoint{4.147302in}{4.248899in}}{\pgfqpoint{4.151730in}{4.251546in}}%
\pgfpathlineto{\pgfqpoint{4.151730in}{4.193119in}}%
\pgfpathcurveto{\pgfqpoint{4.151730in}{4.189227in}}{\pgfqpoint{4.151505in}{4.187913in}}{\pgfqpoint{4.141992in}{4.187913in}}%
\pgfpathlineto{\pgfqpoint{4.138671in}{4.187913in}}%
\pgfpathlineto{\pgfqpoint{4.138671in}{4.185145in}}%
\pgfpathcurveto{\pgfqpoint{4.143981in}{4.185145in}}{\pgfqpoint{4.149516in}{4.185145in}}{\pgfqpoint{4.154826in}{4.185145in}}%
\pgfpathcurveto{\pgfqpoint{4.160136in}{4.185145in}}{\pgfqpoint{4.165671in}{4.185145in}}{\pgfqpoint{4.170998in}{4.185145in}}%
\pgfpathlineto{\pgfqpoint{4.170998in}{4.187913in}}%
\pgfpathlineto{\pgfqpoint{4.167677in}{4.187913in}}%
\pgfpathcurveto{\pgfqpoint{4.158147in}{4.187913in}}{\pgfqpoint{4.157922in}{4.189124in}}{\pgfqpoint{4.157922in}{4.193067in}}%
\pgfpathlineto{\pgfqpoint{4.157922in}{4.255334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.225743in}{4.220170in}}%
\pgfpathcurveto{\pgfqpoint{4.225743in}{4.226933in}}{\pgfqpoint{4.225639in}{4.238418in}}{\pgfqpoint{4.220987in}{4.247256in}}%
\pgfpathcurveto{\pgfqpoint{4.216888in}{4.255005in}}{\pgfqpoint{4.210350in}{4.257755in}}{\pgfqpoint{4.204607in}{4.257755in}}%
\pgfpathcurveto{\pgfqpoint{4.199280in}{4.257755in}}{\pgfqpoint{4.192534in}{4.255334in}}{\pgfqpoint{4.188331in}{4.247360in}}%
\pgfpathcurveto{\pgfqpoint{4.183904in}{4.239075in}}{\pgfqpoint{4.183454in}{4.228801in}}{\pgfqpoint{4.183454in}{4.220170in}}%
\pgfpathcurveto{\pgfqpoint{4.183454in}{4.213875in}}{\pgfqpoint{4.183575in}{4.204275in}}{\pgfqpoint{4.187000in}{4.195852in}}%
\pgfpathcurveto{\pgfqpoint{4.191756in}{4.184471in}}{\pgfqpoint{4.200283in}{4.182932in}}{\pgfqpoint{4.204607in}{4.182932in}}%
\pgfpathcurveto{\pgfqpoint{4.209692in}{4.182932in}}{\pgfqpoint{4.217441in}{4.185024in}}{\pgfqpoint{4.221973in}{4.195523in}}%
\pgfpathcurveto{\pgfqpoint{4.225294in}{4.203168in}}{\pgfqpoint{4.225743in}{4.212110in}}{\pgfqpoint{4.225743in}{4.220170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.204607in}{4.184696in}}%
\pgfpathcurveto{\pgfqpoint{4.197516in}{4.184696in}}{\pgfqpoint{4.193313in}{4.190767in}}{\pgfqpoint{4.191756in}{4.199190in}}%
\pgfpathcurveto{\pgfqpoint{4.190545in}{4.205693in}}{\pgfqpoint{4.190545in}{4.215206in}}{\pgfqpoint{4.190545in}{4.221398in}}%
\pgfpathcurveto{\pgfqpoint{4.190545in}{4.229908in}}{\pgfqpoint{4.190545in}{4.236982in}}{\pgfqpoint{4.191981in}{4.243728in}}%
\pgfpathcurveto{\pgfqpoint{4.194091in}{4.253102in}}{\pgfqpoint{4.200283in}{4.255991in}}{\pgfqpoint{4.204607in}{4.255991in}}%
\pgfpathcurveto{\pgfqpoint{4.209139in}{4.255991in}}{\pgfqpoint{4.215002in}{4.252999in}}{\pgfqpoint{4.217112in}{4.243953in}}%
\pgfpathcurveto{\pgfqpoint{4.218548in}{4.237657in}}{\pgfqpoint{4.218652in}{4.230237in}}{\pgfqpoint{4.218652in}{4.221398in}}%
\pgfpathcurveto{\pgfqpoint{4.218652in}{4.214203in}}{\pgfqpoint{4.218652in}{4.205365in}}{\pgfqpoint{4.217337in}{4.198844in}}%
\pgfpathcurveto{\pgfqpoint{4.215002in}{4.186789in}}{\pgfqpoint{4.208482in}{4.184696in}}{\pgfqpoint{4.204607in}{4.184696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473568in}{2.728421in}}%
\pgfpathcurveto{\pgfqpoint{2.473568in}{2.730739in}}{\pgfqpoint{2.473464in}{2.730739in}}{\pgfqpoint{2.471907in}{2.730739in}}%
\pgfpathcurveto{\pgfqpoint{2.467600in}{2.725965in}}{\pgfqpoint{2.461062in}{2.724426in}}{\pgfqpoint{2.454870in}{2.724426in}}%
\pgfpathcurveto{\pgfqpoint{2.454542in}{2.724426in}}{\pgfqpoint{2.453988in}{2.724426in}}{\pgfqpoint{2.453867in}{2.724097in}}%
\pgfpathcurveto{\pgfqpoint{2.453763in}{2.723872in}}{\pgfqpoint{2.453763in}{2.723648in}}{\pgfqpoint{2.453763in}{2.721330in}}%
\pgfpathcurveto{\pgfqpoint{2.457188in}{2.721330in}}{\pgfqpoint{2.462948in}{2.721987in}}{\pgfqpoint{2.467376in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{2.467376in}{2.666207in}}%
\pgfpathcurveto{\pgfqpoint{2.467376in}{2.662315in}}{\pgfqpoint{2.467151in}{2.661001in}}{\pgfqpoint{2.457638in}{2.661001in}}%
\pgfpathlineto{\pgfqpoint{2.454317in}{2.661001in}}%
\pgfpathlineto{\pgfqpoint{2.454317in}{2.658233in}}%
\pgfpathcurveto{\pgfqpoint{2.459627in}{2.658233in}}{\pgfqpoint{2.465162in}{2.658233in}}{\pgfqpoint{2.470472in}{2.658233in}}%
\pgfpathcurveto{\pgfqpoint{2.475782in}{2.658233in}}{\pgfqpoint{2.481316in}{2.658233in}}{\pgfqpoint{2.486644in}{2.658233in}}%
\pgfpathlineto{\pgfqpoint{2.486644in}{2.661001in}}%
\pgfpathlineto{\pgfqpoint{2.483323in}{2.661001in}}%
\pgfpathcurveto{\pgfqpoint{2.473792in}{2.661001in}}{\pgfqpoint{2.473568in}{2.662211in}}{\pgfqpoint{2.473568in}{2.666155in}}%
\pgfpathlineto{\pgfqpoint{2.473568in}{2.728421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.541389in}{2.693258in}}%
\pgfpathcurveto{\pgfqpoint{2.541389in}{2.700021in}}{\pgfqpoint{2.541285in}{2.711506in}}{\pgfqpoint{2.536632in}{2.720344in}}%
\pgfpathcurveto{\pgfqpoint{2.532533in}{2.728093in}}{\pgfqpoint{2.525995in}{2.730843in}}{\pgfqpoint{2.520253in}{2.730843in}}%
\pgfpathcurveto{\pgfqpoint{2.514926in}{2.730843in}}{\pgfqpoint{2.508180in}{2.728421in}}{\pgfqpoint{2.503977in}{2.720448in}}%
\pgfpathcurveto{\pgfqpoint{2.499549in}{2.712163in}}{\pgfqpoint{2.499100in}{2.701889in}}{\pgfqpoint{2.499100in}{2.693258in}}%
\pgfpathcurveto{\pgfqpoint{2.499100in}{2.686962in}}{\pgfqpoint{2.499221in}{2.677363in}}{\pgfqpoint{2.502645in}{2.668940in}}%
\pgfpathcurveto{\pgfqpoint{2.507402in}{2.657559in}}{\pgfqpoint{2.515929in}{2.656019in}}{\pgfqpoint{2.520253in}{2.656019in}}%
\pgfpathcurveto{\pgfqpoint{2.525338in}{2.656019in}}{\pgfqpoint{2.533087in}{2.658112in}}{\pgfqpoint{2.537618in}{2.668611in}}%
\pgfpathcurveto{\pgfqpoint{2.540939in}{2.676256in}}{\pgfqpoint{2.541389in}{2.685198in}}{\pgfqpoint{2.541389in}{2.693258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.520253in}{2.657784in}}%
\pgfpathcurveto{\pgfqpoint{2.513161in}{2.657784in}}{\pgfqpoint{2.508958in}{2.663855in}}{\pgfqpoint{2.507402in}{2.672278in}}%
\pgfpathcurveto{\pgfqpoint{2.506191in}{2.678781in}}{\pgfqpoint{2.506191in}{2.688294in}}{\pgfqpoint{2.506191in}{2.694486in}}%
\pgfpathcurveto{\pgfqpoint{2.506191in}{2.702996in}}{\pgfqpoint{2.506191in}{2.710070in}}{\pgfqpoint{2.507627in}{2.716816in}}%
\pgfpathcurveto{\pgfqpoint{2.509737in}{2.726190in}}{\pgfqpoint{2.515929in}{2.729079in}}{\pgfqpoint{2.520253in}{2.729079in}}%
\pgfpathcurveto{\pgfqpoint{2.524785in}{2.729079in}}{\pgfqpoint{2.530648in}{2.726086in}}{\pgfqpoint{2.532758in}{2.717040in}}%
\pgfpathcurveto{\pgfqpoint{2.534194in}{2.710745in}}{\pgfqpoint{2.534297in}{2.703325in}}{\pgfqpoint{2.534297in}{2.694486in}}%
\pgfpathcurveto{\pgfqpoint{2.534297in}{2.687291in}}{\pgfqpoint{2.534297in}{2.678453in}}{\pgfqpoint{2.532983in}{2.671932in}}%
\pgfpathcurveto{\pgfqpoint{2.530648in}{2.659876in}}{\pgfqpoint{2.524127in}{2.657784in}}{\pgfqpoint{2.520253in}{2.657784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473568in}{2.728421in}}%
\pgfpathcurveto{\pgfqpoint{2.473568in}{2.730739in}}{\pgfqpoint{2.473464in}{2.730739in}}{\pgfqpoint{2.471907in}{2.730739in}}%
\pgfpathcurveto{\pgfqpoint{2.467600in}{2.725965in}}{\pgfqpoint{2.461062in}{2.724426in}}{\pgfqpoint{2.454870in}{2.724426in}}%
\pgfpathcurveto{\pgfqpoint{2.454542in}{2.724426in}}{\pgfqpoint{2.453988in}{2.724426in}}{\pgfqpoint{2.453867in}{2.724097in}}%
\pgfpathcurveto{\pgfqpoint{2.453763in}{2.723872in}}{\pgfqpoint{2.453763in}{2.723648in}}{\pgfqpoint{2.453763in}{2.721330in}}%
\pgfpathcurveto{\pgfqpoint{2.457188in}{2.721330in}}{\pgfqpoint{2.462948in}{2.721987in}}{\pgfqpoint{2.467376in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{2.467376in}{2.666207in}}%
\pgfpathcurveto{\pgfqpoint{2.467376in}{2.662315in}}{\pgfqpoint{2.467151in}{2.661001in}}{\pgfqpoint{2.457638in}{2.661001in}}%
\pgfpathlineto{\pgfqpoint{2.454317in}{2.661001in}}%
\pgfpathlineto{\pgfqpoint{2.454317in}{2.658233in}}%
\pgfpathcurveto{\pgfqpoint{2.459627in}{2.658233in}}{\pgfqpoint{2.465162in}{2.658233in}}{\pgfqpoint{2.470472in}{2.658233in}}%
\pgfpathcurveto{\pgfqpoint{2.475782in}{2.658233in}}{\pgfqpoint{2.481316in}{2.658233in}}{\pgfqpoint{2.486644in}{2.658233in}}%
\pgfpathlineto{\pgfqpoint{2.486644in}{2.661001in}}%
\pgfpathlineto{\pgfqpoint{2.483323in}{2.661001in}}%
\pgfpathcurveto{\pgfqpoint{2.473792in}{2.661001in}}{\pgfqpoint{2.473568in}{2.662211in}}{\pgfqpoint{2.473568in}{2.666155in}}%
\pgfpathlineto{\pgfqpoint{2.473568in}{2.728421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.541389in}{2.693258in}}%
\pgfpathcurveto{\pgfqpoint{2.541389in}{2.700021in}}{\pgfqpoint{2.541285in}{2.711506in}}{\pgfqpoint{2.536632in}{2.720344in}}%
\pgfpathcurveto{\pgfqpoint{2.532533in}{2.728093in}}{\pgfqpoint{2.525995in}{2.730843in}}{\pgfqpoint{2.520253in}{2.730843in}}%
\pgfpathcurveto{\pgfqpoint{2.514926in}{2.730843in}}{\pgfqpoint{2.508180in}{2.728421in}}{\pgfqpoint{2.503977in}{2.720448in}}%
\pgfpathcurveto{\pgfqpoint{2.499549in}{2.712163in}}{\pgfqpoint{2.499100in}{2.701889in}}{\pgfqpoint{2.499100in}{2.693258in}}%
\pgfpathcurveto{\pgfqpoint{2.499100in}{2.686962in}}{\pgfqpoint{2.499221in}{2.677363in}}{\pgfqpoint{2.502645in}{2.668940in}}%
\pgfpathcurveto{\pgfqpoint{2.507402in}{2.657559in}}{\pgfqpoint{2.515929in}{2.656019in}}{\pgfqpoint{2.520253in}{2.656019in}}%
\pgfpathcurveto{\pgfqpoint{2.525338in}{2.656019in}}{\pgfqpoint{2.533087in}{2.658112in}}{\pgfqpoint{2.537618in}{2.668611in}}%
\pgfpathcurveto{\pgfqpoint{2.540939in}{2.676256in}}{\pgfqpoint{2.541389in}{2.685198in}}{\pgfqpoint{2.541389in}{2.693258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.520253in}{2.657784in}}%
\pgfpathcurveto{\pgfqpoint{2.513161in}{2.657784in}}{\pgfqpoint{2.508958in}{2.663855in}}{\pgfqpoint{2.507402in}{2.672278in}}%
\pgfpathcurveto{\pgfqpoint{2.506191in}{2.678781in}}{\pgfqpoint{2.506191in}{2.688294in}}{\pgfqpoint{2.506191in}{2.694486in}}%
\pgfpathcurveto{\pgfqpoint{2.506191in}{2.702996in}}{\pgfqpoint{2.506191in}{2.710070in}}{\pgfqpoint{2.507627in}{2.716816in}}%
\pgfpathcurveto{\pgfqpoint{2.509737in}{2.726190in}}{\pgfqpoint{2.515929in}{2.729079in}}{\pgfqpoint{2.520253in}{2.729079in}}%
\pgfpathcurveto{\pgfqpoint{2.524785in}{2.729079in}}{\pgfqpoint{2.530648in}{2.726086in}}{\pgfqpoint{2.532758in}{2.717040in}}%
\pgfpathcurveto{\pgfqpoint{2.534194in}{2.710745in}}{\pgfqpoint{2.534297in}{2.703325in}}{\pgfqpoint{2.534297in}{2.694486in}}%
\pgfpathcurveto{\pgfqpoint{2.534297in}{2.687291in}}{\pgfqpoint{2.534297in}{2.678453in}}{\pgfqpoint{2.532983in}{2.671932in}}%
\pgfpathcurveto{\pgfqpoint{2.530648in}{2.659876in}}{\pgfqpoint{2.524127in}{2.657784in}}{\pgfqpoint{2.520253in}{2.657784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668054in}{2.901901in}}%
\pgfpathcurveto{\pgfqpoint{1.668054in}{2.904219in}}{\pgfqpoint{1.667951in}{2.904219in}}{\pgfqpoint{1.666394in}{2.904219in}}%
\pgfpathcurveto{\pgfqpoint{1.662087in}{2.899445in}}{\pgfqpoint{1.655549in}{2.897906in}}{\pgfqpoint{1.649357in}{2.897906in}}%
\pgfpathcurveto{\pgfqpoint{1.649028in}{2.897906in}}{\pgfqpoint{1.648475in}{2.897906in}}{\pgfqpoint{1.648354in}{2.897577in}}%
\pgfpathcurveto{\pgfqpoint{1.648250in}{2.897352in}}{\pgfqpoint{1.648250in}{2.897127in}}{\pgfqpoint{1.648250in}{2.894810in}}%
\pgfpathcurveto{\pgfqpoint{1.651675in}{2.894810in}}{\pgfqpoint{1.657434in}{2.895467in}}{\pgfqpoint{1.661862in}{2.898113in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{2.839687in}}%
\pgfpathcurveto{\pgfqpoint{1.661862in}{2.835795in}}{\pgfqpoint{1.661637in}{2.834480in}}{\pgfqpoint{1.652124in}{2.834480in}}%
\pgfpathlineto{\pgfqpoint{1.648804in}{2.834480in}}%
\pgfpathlineto{\pgfqpoint{1.648804in}{2.831713in}}%
\pgfpathcurveto{\pgfqpoint{1.654114in}{2.831713in}}{\pgfqpoint{1.659648in}{2.831713in}}{\pgfqpoint{1.664958in}{2.831713in}}%
\pgfpathcurveto{\pgfqpoint{1.670268in}{2.831713in}}{\pgfqpoint{1.675803in}{2.831713in}}{\pgfqpoint{1.681130in}{2.831713in}}%
\pgfpathlineto{\pgfqpoint{1.681130in}{2.834480in}}%
\pgfpathlineto{\pgfqpoint{1.677809in}{2.834480in}}%
\pgfpathcurveto{\pgfqpoint{1.668279in}{2.834480in}}{\pgfqpoint{1.668054in}{2.835691in}}{\pgfqpoint{1.668054in}{2.839635in}}%
\pgfpathlineto{\pgfqpoint{1.668054in}{2.901901in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.735876in}{2.866738in}}%
\pgfpathcurveto{\pgfqpoint{1.735876in}{2.873501in}}{\pgfqpoint{1.735772in}{2.884985in}}{\pgfqpoint{1.731119in}{2.893824in}}%
\pgfpathcurveto{\pgfqpoint{1.727020in}{2.901573in}}{\pgfqpoint{1.720482in}{2.904323in}}{\pgfqpoint{1.714740in}{2.904323in}}%
\pgfpathcurveto{\pgfqpoint{1.709412in}{2.904323in}}{\pgfqpoint{1.702667in}{2.901901in}}{\pgfqpoint{1.698464in}{2.893928in}}%
\pgfpathcurveto{\pgfqpoint{1.694036in}{2.885643in}}{\pgfqpoint{1.693586in}{2.875369in}}{\pgfqpoint{1.693586in}{2.866738in}}%
\pgfpathcurveto{\pgfqpoint{1.693586in}{2.860442in}}{\pgfqpoint{1.693707in}{2.850843in}}{\pgfqpoint{1.697132in}{2.842419in}}%
\pgfpathcurveto{\pgfqpoint{1.701888in}{2.831038in}}{\pgfqpoint{1.710416in}{2.829499in}}{\pgfqpoint{1.714740in}{2.829499in}}%
\pgfpathcurveto{\pgfqpoint{1.719825in}{2.829499in}}{\pgfqpoint{1.727573in}{2.831592in}}{\pgfqpoint{1.732105in}{2.842091in}}%
\pgfpathcurveto{\pgfqpoint{1.735426in}{2.849736in}}{\pgfqpoint{1.735876in}{2.858678in}}{\pgfqpoint{1.735876in}{2.866738in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.714740in}{2.831263in}}%
\pgfpathcurveto{\pgfqpoint{1.707648in}{2.831263in}}{\pgfqpoint{1.703445in}{2.837334in}}{\pgfqpoint{1.701888in}{2.845758in}}%
\pgfpathcurveto{\pgfqpoint{1.700678in}{2.852261in}}{\pgfqpoint{1.700678in}{2.861774in}}{\pgfqpoint{1.700678in}{2.867966in}}%
\pgfpathcurveto{\pgfqpoint{1.700678in}{2.876476in}}{\pgfqpoint{1.700678in}{2.883550in}}{\pgfqpoint{1.702113in}{2.890295in}}%
\pgfpathcurveto{\pgfqpoint{1.704223in}{2.899670in}}{\pgfqpoint{1.710416in}{2.902558in}}{\pgfqpoint{1.714740in}{2.902558in}}%
\pgfpathcurveto{\pgfqpoint{1.719271in}{2.902558in}}{\pgfqpoint{1.725135in}{2.899566in}}{\pgfqpoint{1.727245in}{2.890520in}}%
\pgfpathcurveto{\pgfqpoint{1.728680in}{2.884224in}}{\pgfqpoint{1.728784in}{2.876804in}}{\pgfqpoint{1.728784in}{2.867966in}}%
\pgfpathcurveto{\pgfqpoint{1.728784in}{2.860771in}}{\pgfqpoint{1.728784in}{2.851932in}}{\pgfqpoint{1.727470in}{2.845412in}}%
\pgfpathcurveto{\pgfqpoint{1.725135in}{2.833356in}}{\pgfqpoint{1.718614in}{2.831263in}}{\pgfqpoint{1.714740in}{2.831263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668054in}{2.901901in}}%
\pgfpathcurveto{\pgfqpoint{1.668054in}{2.904219in}}{\pgfqpoint{1.667951in}{2.904219in}}{\pgfqpoint{1.666394in}{2.904219in}}%
\pgfpathcurveto{\pgfqpoint{1.662087in}{2.899445in}}{\pgfqpoint{1.655549in}{2.897906in}}{\pgfqpoint{1.649357in}{2.897906in}}%
\pgfpathcurveto{\pgfqpoint{1.649028in}{2.897906in}}{\pgfqpoint{1.648475in}{2.897906in}}{\pgfqpoint{1.648354in}{2.897577in}}%
\pgfpathcurveto{\pgfqpoint{1.648250in}{2.897352in}}{\pgfqpoint{1.648250in}{2.897127in}}{\pgfqpoint{1.648250in}{2.894810in}}%
\pgfpathcurveto{\pgfqpoint{1.651675in}{2.894810in}}{\pgfqpoint{1.657434in}{2.895467in}}{\pgfqpoint{1.661862in}{2.898113in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{2.839687in}}%
\pgfpathcurveto{\pgfqpoint{1.661862in}{2.835795in}}{\pgfqpoint{1.661637in}{2.834480in}}{\pgfqpoint{1.652124in}{2.834480in}}%
\pgfpathlineto{\pgfqpoint{1.648804in}{2.834480in}}%
\pgfpathlineto{\pgfqpoint{1.648804in}{2.831713in}}%
\pgfpathcurveto{\pgfqpoint{1.654114in}{2.831713in}}{\pgfqpoint{1.659648in}{2.831713in}}{\pgfqpoint{1.664958in}{2.831713in}}%
\pgfpathcurveto{\pgfqpoint{1.670268in}{2.831713in}}{\pgfqpoint{1.675803in}{2.831713in}}{\pgfqpoint{1.681130in}{2.831713in}}%
\pgfpathlineto{\pgfqpoint{1.681130in}{2.834480in}}%
\pgfpathlineto{\pgfqpoint{1.677809in}{2.834480in}}%
\pgfpathcurveto{\pgfqpoint{1.668279in}{2.834480in}}{\pgfqpoint{1.668054in}{2.835691in}}{\pgfqpoint{1.668054in}{2.839635in}}%
\pgfpathlineto{\pgfqpoint{1.668054in}{2.901901in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.735876in}{2.866738in}}%
\pgfpathcurveto{\pgfqpoint{1.735876in}{2.873501in}}{\pgfqpoint{1.735772in}{2.884985in}}{\pgfqpoint{1.731119in}{2.893824in}}%
\pgfpathcurveto{\pgfqpoint{1.727020in}{2.901573in}}{\pgfqpoint{1.720482in}{2.904323in}}{\pgfqpoint{1.714740in}{2.904323in}}%
\pgfpathcurveto{\pgfqpoint{1.709412in}{2.904323in}}{\pgfqpoint{1.702667in}{2.901901in}}{\pgfqpoint{1.698464in}{2.893928in}}%
\pgfpathcurveto{\pgfqpoint{1.694036in}{2.885643in}}{\pgfqpoint{1.693586in}{2.875369in}}{\pgfqpoint{1.693586in}{2.866738in}}%
\pgfpathcurveto{\pgfqpoint{1.693586in}{2.860442in}}{\pgfqpoint{1.693707in}{2.850843in}}{\pgfqpoint{1.697132in}{2.842419in}}%
\pgfpathcurveto{\pgfqpoint{1.701888in}{2.831038in}}{\pgfqpoint{1.710416in}{2.829499in}}{\pgfqpoint{1.714740in}{2.829499in}}%
\pgfpathcurveto{\pgfqpoint{1.719825in}{2.829499in}}{\pgfqpoint{1.727573in}{2.831592in}}{\pgfqpoint{1.732105in}{2.842091in}}%
\pgfpathcurveto{\pgfqpoint{1.735426in}{2.849736in}}{\pgfqpoint{1.735876in}{2.858678in}}{\pgfqpoint{1.735876in}{2.866738in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.714740in}{2.831263in}}%
\pgfpathcurveto{\pgfqpoint{1.707648in}{2.831263in}}{\pgfqpoint{1.703445in}{2.837334in}}{\pgfqpoint{1.701888in}{2.845758in}}%
\pgfpathcurveto{\pgfqpoint{1.700678in}{2.852261in}}{\pgfqpoint{1.700678in}{2.861774in}}{\pgfqpoint{1.700678in}{2.867966in}}%
\pgfpathcurveto{\pgfqpoint{1.700678in}{2.876476in}}{\pgfqpoint{1.700678in}{2.883550in}}{\pgfqpoint{1.702113in}{2.890295in}}%
\pgfpathcurveto{\pgfqpoint{1.704223in}{2.899670in}}{\pgfqpoint{1.710416in}{2.902558in}}{\pgfqpoint{1.714740in}{2.902558in}}%
\pgfpathcurveto{\pgfqpoint{1.719271in}{2.902558in}}{\pgfqpoint{1.725135in}{2.899566in}}{\pgfqpoint{1.727245in}{2.890520in}}%
\pgfpathcurveto{\pgfqpoint{1.728680in}{2.884224in}}{\pgfqpoint{1.728784in}{2.876804in}}{\pgfqpoint{1.728784in}{2.867966in}}%
\pgfpathcurveto{\pgfqpoint{1.728784in}{2.860771in}}{\pgfqpoint{1.728784in}{2.851932in}}{\pgfqpoint{1.727470in}{2.845412in}}%
\pgfpathcurveto{\pgfqpoint{1.725135in}{2.833356in}}{\pgfqpoint{1.718614in}{2.831263in}}{\pgfqpoint{1.714740in}{2.831263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113872in}{2.280409in}}%
\pgfpathcurveto{\pgfqpoint{2.113872in}{2.282727in}}{\pgfqpoint{2.113769in}{2.282727in}}{\pgfqpoint{2.111780in}{2.282727in}}%
\pgfpathlineto{\pgfqpoint{2.078899in}{2.230803in}}%
\pgfpathlineto{\pgfqpoint{2.078899in}{2.227932in}}%
\pgfpathlineto{\pgfqpoint{2.107456in}{2.227932in}}%
\pgfpathlineto{\pgfqpoint{2.107456in}{2.217018in}}%
\pgfpathcurveto{\pgfqpoint{2.107456in}{2.212988in}}{\pgfqpoint{2.107231in}{2.211881in}}{\pgfqpoint{2.099482in}{2.211881in}}%
\pgfpathlineto{\pgfqpoint{2.097389in}{2.211881in}}%
\pgfpathlineto{\pgfqpoint{2.097389in}{2.209114in}}%
\pgfpathcurveto{\pgfqpoint{2.100935in}{2.209114in}}{\pgfqpoint{2.106902in}{2.209114in}}{\pgfqpoint{2.110673in}{2.209114in}}%
\pgfpathcurveto{\pgfqpoint{2.114426in}{2.209114in}}{\pgfqpoint{2.120410in}{2.209114in}}{\pgfqpoint{2.123956in}{2.209114in}}%
\pgfpathlineto{\pgfqpoint{2.123956in}{2.211881in}}%
\pgfpathlineto{\pgfqpoint{2.121846in}{2.211881in}}%
\pgfpathcurveto{\pgfqpoint{2.114097in}{2.211881in}}{\pgfqpoint{2.113872in}{2.212988in}}{\pgfqpoint{2.113872in}{2.217018in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{2.227932in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.227932in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.230803in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{2.230803in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{2.280409in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.107784in}{2.273162in}}%
\pgfpathlineto{\pgfqpoint{2.107784in}{2.230803in}}%
\pgfpathlineto{\pgfqpoint{2.081113in}{2.230803in}}%
\pgfpathlineto{\pgfqpoint{2.107784in}{2.273162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.166421in}{2.241354in}}%
\pgfpathcurveto{\pgfqpoint{2.166421in}{2.217139in}}{\pgfqpoint{2.156337in}{2.209650in}}{\pgfqpoint{2.148035in}{2.209650in}}%
\pgfpathcurveto{\pgfqpoint{2.145493in}{2.209650in}}{\pgfqpoint{2.139301in}{2.209650in}}{\pgfqpoint{2.136758in}{2.214199in}}%
\pgfpathcurveto{\pgfqpoint{2.139629in}{2.213749in}}{\pgfqpoint{2.141739in}{2.215289in}}{\pgfqpoint{2.141739in}{2.218073in}}%
\pgfpathcurveto{\pgfqpoint{2.141739in}{2.221083in}}{\pgfqpoint{2.139301in}{2.222069in}}{\pgfqpoint{2.137744in}{2.222069in}}%
\pgfpathcurveto{\pgfqpoint{2.136758in}{2.222069in}}{\pgfqpoint{2.133766in}{2.221619in}}{\pgfqpoint{2.133766in}{2.217866in}}%
\pgfpathcurveto{\pgfqpoint{2.133766in}{2.210342in}}{\pgfqpoint{2.140287in}{2.206900in}}{\pgfqpoint{2.148260in}{2.206900in}}%
\pgfpathcurveto{\pgfqpoint{2.160990in}{2.206900in}}{\pgfqpoint{2.173945in}{2.220772in}}{\pgfqpoint{2.173945in}{2.244969in}}%
\pgfpathcurveto{\pgfqpoint{2.173945in}{2.275134in}}{\pgfqpoint{2.161544in}{2.281395in}}{\pgfqpoint{2.153138in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{2.142172in}{2.281395in}}{\pgfqpoint{2.131656in}{2.271865in}}{\pgfqpoint{2.131656in}{2.257163in}}%
\pgfpathcurveto{\pgfqpoint{2.131656in}{2.243551in}}{\pgfqpoint{2.140632in}{2.233467in}}{\pgfqpoint{2.151910in}{2.233467in}}%
\pgfpathcurveto{\pgfqpoint{2.161215in}{2.233467in}}{\pgfqpoint{2.165314in}{2.242029in}}{\pgfqpoint{2.166421in}{2.245644in}}%
\pgfpathlineto{\pgfqpoint{2.166421in}{2.241354in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.152134in}{2.235231in}}%
\pgfpathcurveto{\pgfqpoint{2.149142in}{2.235231in}}{\pgfqpoint{2.144939in}{2.235785in}}{\pgfqpoint{2.141515in}{2.242357in}}%
\pgfpathcurveto{\pgfqpoint{2.139180in}{2.246629in}}{\pgfqpoint{2.139180in}{2.251680in}}{\pgfqpoint{2.139180in}{2.257042in}}%
\pgfpathcurveto{\pgfqpoint{2.139180in}{2.263528in}}{\pgfqpoint{2.139180in}{2.268008in}}{\pgfqpoint{2.142293in}{2.272833in}}%
\pgfpathcurveto{\pgfqpoint{2.143832in}{2.275134in}}{\pgfqpoint{2.146721in}{2.278852in}}{\pgfqpoint{2.153138in}{2.278852in}}%
\pgfpathcurveto{\pgfqpoint{2.166196in}{2.278852in}}{\pgfqpoint{2.166196in}{2.259014in}}{\pgfqpoint{2.166196in}{2.254638in}}%
\pgfpathcurveto{\pgfqpoint{2.166196in}{2.246854in}}{\pgfqpoint{2.162651in}{2.235231in}}{\pgfqpoint{2.152134in}{2.235231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113872in}{2.280409in}}%
\pgfpathcurveto{\pgfqpoint{2.113872in}{2.282727in}}{\pgfqpoint{2.113769in}{2.282727in}}{\pgfqpoint{2.111780in}{2.282727in}}%
\pgfpathlineto{\pgfqpoint{2.078899in}{2.230803in}}%
\pgfpathlineto{\pgfqpoint{2.078899in}{2.227932in}}%
\pgfpathlineto{\pgfqpoint{2.107456in}{2.227932in}}%
\pgfpathlineto{\pgfqpoint{2.107456in}{2.217018in}}%
\pgfpathcurveto{\pgfqpoint{2.107456in}{2.212988in}}{\pgfqpoint{2.107231in}{2.211881in}}{\pgfqpoint{2.099482in}{2.211881in}}%
\pgfpathlineto{\pgfqpoint{2.097389in}{2.211881in}}%
\pgfpathlineto{\pgfqpoint{2.097389in}{2.209114in}}%
\pgfpathcurveto{\pgfqpoint{2.100935in}{2.209114in}}{\pgfqpoint{2.106902in}{2.209114in}}{\pgfqpoint{2.110673in}{2.209114in}}%
\pgfpathcurveto{\pgfqpoint{2.114426in}{2.209114in}}{\pgfqpoint{2.120410in}{2.209114in}}{\pgfqpoint{2.123956in}{2.209114in}}%
\pgfpathlineto{\pgfqpoint{2.123956in}{2.211881in}}%
\pgfpathlineto{\pgfqpoint{2.121846in}{2.211881in}}%
\pgfpathcurveto{\pgfqpoint{2.114097in}{2.211881in}}{\pgfqpoint{2.113872in}{2.212988in}}{\pgfqpoint{2.113872in}{2.217018in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{2.227932in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.227932in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.230803in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{2.230803in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{2.280409in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.107784in}{2.273162in}}%
\pgfpathlineto{\pgfqpoint{2.107784in}{2.230803in}}%
\pgfpathlineto{\pgfqpoint{2.081113in}{2.230803in}}%
\pgfpathlineto{\pgfqpoint{2.107784in}{2.273162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.166421in}{2.241354in}}%
\pgfpathcurveto{\pgfqpoint{2.166421in}{2.217139in}}{\pgfqpoint{2.156337in}{2.209650in}}{\pgfqpoint{2.148035in}{2.209650in}}%
\pgfpathcurveto{\pgfqpoint{2.145493in}{2.209650in}}{\pgfqpoint{2.139301in}{2.209650in}}{\pgfqpoint{2.136758in}{2.214199in}}%
\pgfpathcurveto{\pgfqpoint{2.139629in}{2.213749in}}{\pgfqpoint{2.141739in}{2.215289in}}{\pgfqpoint{2.141739in}{2.218073in}}%
\pgfpathcurveto{\pgfqpoint{2.141739in}{2.221083in}}{\pgfqpoint{2.139301in}{2.222069in}}{\pgfqpoint{2.137744in}{2.222069in}}%
\pgfpathcurveto{\pgfqpoint{2.136758in}{2.222069in}}{\pgfqpoint{2.133766in}{2.221619in}}{\pgfqpoint{2.133766in}{2.217866in}}%
\pgfpathcurveto{\pgfqpoint{2.133766in}{2.210342in}}{\pgfqpoint{2.140287in}{2.206900in}}{\pgfqpoint{2.148260in}{2.206900in}}%
\pgfpathcurveto{\pgfqpoint{2.160990in}{2.206900in}}{\pgfqpoint{2.173945in}{2.220772in}}{\pgfqpoint{2.173945in}{2.244969in}}%
\pgfpathcurveto{\pgfqpoint{2.173945in}{2.275134in}}{\pgfqpoint{2.161544in}{2.281395in}}{\pgfqpoint{2.153138in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{2.142172in}{2.281395in}}{\pgfqpoint{2.131656in}{2.271865in}}{\pgfqpoint{2.131656in}{2.257163in}}%
\pgfpathcurveto{\pgfqpoint{2.131656in}{2.243551in}}{\pgfqpoint{2.140632in}{2.233467in}}{\pgfqpoint{2.151910in}{2.233467in}}%
\pgfpathcurveto{\pgfqpoint{2.161215in}{2.233467in}}{\pgfqpoint{2.165314in}{2.242029in}}{\pgfqpoint{2.166421in}{2.245644in}}%
\pgfpathlineto{\pgfqpoint{2.166421in}{2.241354in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.152134in}{2.235231in}}%
\pgfpathcurveto{\pgfqpoint{2.149142in}{2.235231in}}{\pgfqpoint{2.144939in}{2.235785in}}{\pgfqpoint{2.141515in}{2.242357in}}%
\pgfpathcurveto{\pgfqpoint{2.139180in}{2.246629in}}{\pgfqpoint{2.139180in}{2.251680in}}{\pgfqpoint{2.139180in}{2.257042in}}%
\pgfpathcurveto{\pgfqpoint{2.139180in}{2.263528in}}{\pgfqpoint{2.139180in}{2.268008in}}{\pgfqpoint{2.142293in}{2.272833in}}%
\pgfpathcurveto{\pgfqpoint{2.143832in}{2.275134in}}{\pgfqpoint{2.146721in}{2.278852in}}{\pgfqpoint{2.153138in}{2.278852in}}%
\pgfpathcurveto{\pgfqpoint{2.166196in}{2.278852in}}{\pgfqpoint{2.166196in}{2.259014in}}{\pgfqpoint{2.166196in}{2.254638in}}%
\pgfpathcurveto{\pgfqpoint{2.166196in}{2.246854in}}{\pgfqpoint{2.162651in}{2.235231in}}{\pgfqpoint{2.152134in}{2.235231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914928in}{2.610955in}}%
\pgfpathcurveto{\pgfqpoint{2.914928in}{2.613272in}}{\pgfqpoint{2.914824in}{2.613272in}}{\pgfqpoint{2.912835in}{2.613272in}}%
\pgfpathlineto{\pgfqpoint{2.879955in}{2.561349in}}%
\pgfpathlineto{\pgfqpoint{2.879955in}{2.558478in}}%
\pgfpathlineto{\pgfqpoint{2.908511in}{2.558478in}}%
\pgfpathlineto{\pgfqpoint{2.908511in}{2.547564in}}%
\pgfpathcurveto{\pgfqpoint{2.908511in}{2.543534in}}{\pgfqpoint{2.908286in}{2.542427in}}{\pgfqpoint{2.900537in}{2.542427in}}%
\pgfpathlineto{\pgfqpoint{2.898444in}{2.542427in}}%
\pgfpathlineto{\pgfqpoint{2.898444in}{2.539659in}}%
\pgfpathcurveto{\pgfqpoint{2.901990in}{2.539659in}}{\pgfqpoint{2.907957in}{2.539659in}}{\pgfqpoint{2.911728in}{2.539659in}}%
\pgfpathcurveto{\pgfqpoint{2.915481in}{2.539659in}}{\pgfqpoint{2.921466in}{2.539659in}}{\pgfqpoint{2.925011in}{2.539659in}}%
\pgfpathlineto{\pgfqpoint{2.925011in}{2.542427in}}%
\pgfpathlineto{\pgfqpoint{2.922901in}{2.542427in}}%
\pgfpathcurveto{\pgfqpoint{2.915153in}{2.542427in}}{\pgfqpoint{2.914928in}{2.543534in}}{\pgfqpoint{2.914928in}{2.547564in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{2.558478in}}%
\pgfpathlineto{\pgfqpoint{2.926222in}{2.558478in}}%
\pgfpathlineto{\pgfqpoint{2.926222in}{2.561349in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{2.561349in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{2.610955in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.908839in}{2.603707in}}%
\pgfpathlineto{\pgfqpoint{2.908839in}{2.561349in}}%
\pgfpathlineto{\pgfqpoint{2.882169in}{2.561349in}}%
\pgfpathlineto{\pgfqpoint{2.908839in}{2.603707in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.967476in}{2.571900in}}%
\pgfpathcurveto{\pgfqpoint{2.967476in}{2.547685in}}{\pgfqpoint{2.957393in}{2.540196in}}{\pgfqpoint{2.949091in}{2.540196in}}%
\pgfpathcurveto{\pgfqpoint{2.946548in}{2.540196in}}{\pgfqpoint{2.940356in}{2.540196in}}{\pgfqpoint{2.937813in}{2.544744in}}%
\pgfpathcurveto{\pgfqpoint{2.940685in}{2.544295in}}{\pgfqpoint{2.942795in}{2.545834in}}{\pgfqpoint{2.942795in}{2.548619in}}%
\pgfpathcurveto{\pgfqpoint{2.942795in}{2.551628in}}{\pgfqpoint{2.940356in}{2.552614in}}{\pgfqpoint{2.938799in}{2.552614in}}%
\pgfpathcurveto{\pgfqpoint{2.937813in}{2.552614in}}{\pgfqpoint{2.934821in}{2.552165in}}{\pgfqpoint{2.934821in}{2.548411in}}%
\pgfpathcurveto{\pgfqpoint{2.934821in}{2.540887in}}{\pgfqpoint{2.941342in}{2.537445in}}{\pgfqpoint{2.949315in}{2.537445in}}%
\pgfpathcurveto{\pgfqpoint{2.962045in}{2.537445in}}{\pgfqpoint{2.975000in}{2.551317in}}{\pgfqpoint{2.975000in}{2.575515in}}%
\pgfpathcurveto{\pgfqpoint{2.975000in}{2.605679in}}{\pgfqpoint{2.962599in}{2.611940in}}{\pgfqpoint{2.954193in}{2.611940in}}%
\pgfpathcurveto{\pgfqpoint{2.943227in}{2.611940in}}{\pgfqpoint{2.932711in}{2.602410in}}{\pgfqpoint{2.932711in}{2.587708in}}%
\pgfpathcurveto{\pgfqpoint{2.932711in}{2.574096in}}{\pgfqpoint{2.941688in}{2.564013in}}{\pgfqpoint{2.952965in}{2.564013in}}%
\pgfpathcurveto{\pgfqpoint{2.962270in}{2.564013in}}{\pgfqpoint{2.966369in}{2.572574in}}{\pgfqpoint{2.967476in}{2.576189in}}%
\pgfpathlineto{\pgfqpoint{2.967476in}{2.571900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.953190in}{2.565777in}}%
\pgfpathcurveto{\pgfqpoint{2.950197in}{2.565777in}}{\pgfqpoint{2.945994in}{2.566330in}}{\pgfqpoint{2.942570in}{2.572903in}}%
\pgfpathcurveto{\pgfqpoint{2.940235in}{2.577175in}}{\pgfqpoint{2.940235in}{2.582225in}}{\pgfqpoint{2.940235in}{2.587587in}}%
\pgfpathcurveto{\pgfqpoint{2.940235in}{2.594073in}}{\pgfqpoint{2.940235in}{2.598553in}}{\pgfqpoint{2.943348in}{2.603379in}}%
\pgfpathcurveto{\pgfqpoint{2.944888in}{2.605679in}}{\pgfqpoint{2.947776in}{2.609398in}}{\pgfqpoint{2.954193in}{2.609398in}}%
\pgfpathcurveto{\pgfqpoint{2.967252in}{2.609398in}}{\pgfqpoint{2.967252in}{2.589559in}}{\pgfqpoint{2.967252in}{2.585183in}}%
\pgfpathcurveto{\pgfqpoint{2.967252in}{2.577400in}}{\pgfqpoint{2.963706in}{2.565777in}}{\pgfqpoint{2.953190in}{2.565777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914928in}{2.610955in}}%
\pgfpathcurveto{\pgfqpoint{2.914928in}{2.613272in}}{\pgfqpoint{2.914824in}{2.613272in}}{\pgfqpoint{2.912835in}{2.613272in}}%
\pgfpathlineto{\pgfqpoint{2.879955in}{2.561349in}}%
\pgfpathlineto{\pgfqpoint{2.879955in}{2.558478in}}%
\pgfpathlineto{\pgfqpoint{2.908511in}{2.558478in}}%
\pgfpathlineto{\pgfqpoint{2.908511in}{2.547564in}}%
\pgfpathcurveto{\pgfqpoint{2.908511in}{2.543534in}}{\pgfqpoint{2.908286in}{2.542427in}}{\pgfqpoint{2.900537in}{2.542427in}}%
\pgfpathlineto{\pgfqpoint{2.898444in}{2.542427in}}%
\pgfpathlineto{\pgfqpoint{2.898444in}{2.539659in}}%
\pgfpathcurveto{\pgfqpoint{2.901990in}{2.539659in}}{\pgfqpoint{2.907957in}{2.539659in}}{\pgfqpoint{2.911728in}{2.539659in}}%
\pgfpathcurveto{\pgfqpoint{2.915481in}{2.539659in}}{\pgfqpoint{2.921466in}{2.539659in}}{\pgfqpoint{2.925011in}{2.539659in}}%
\pgfpathlineto{\pgfqpoint{2.925011in}{2.542427in}}%
\pgfpathlineto{\pgfqpoint{2.922901in}{2.542427in}}%
\pgfpathcurveto{\pgfqpoint{2.915153in}{2.542427in}}{\pgfqpoint{2.914928in}{2.543534in}}{\pgfqpoint{2.914928in}{2.547564in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{2.558478in}}%
\pgfpathlineto{\pgfqpoint{2.926222in}{2.558478in}}%
\pgfpathlineto{\pgfqpoint{2.926222in}{2.561349in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{2.561349in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{2.610955in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.908839in}{2.603707in}}%
\pgfpathlineto{\pgfqpoint{2.908839in}{2.561349in}}%
\pgfpathlineto{\pgfqpoint{2.882169in}{2.561349in}}%
\pgfpathlineto{\pgfqpoint{2.908839in}{2.603707in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.967476in}{2.571900in}}%
\pgfpathcurveto{\pgfqpoint{2.967476in}{2.547685in}}{\pgfqpoint{2.957393in}{2.540196in}}{\pgfqpoint{2.949091in}{2.540196in}}%
\pgfpathcurveto{\pgfqpoint{2.946548in}{2.540196in}}{\pgfqpoint{2.940356in}{2.540196in}}{\pgfqpoint{2.937813in}{2.544744in}}%
\pgfpathcurveto{\pgfqpoint{2.940685in}{2.544295in}}{\pgfqpoint{2.942795in}{2.545834in}}{\pgfqpoint{2.942795in}{2.548619in}}%
\pgfpathcurveto{\pgfqpoint{2.942795in}{2.551628in}}{\pgfqpoint{2.940356in}{2.552614in}}{\pgfqpoint{2.938799in}{2.552614in}}%
\pgfpathcurveto{\pgfqpoint{2.937813in}{2.552614in}}{\pgfqpoint{2.934821in}{2.552165in}}{\pgfqpoint{2.934821in}{2.548411in}}%
\pgfpathcurveto{\pgfqpoint{2.934821in}{2.540887in}}{\pgfqpoint{2.941342in}{2.537445in}}{\pgfqpoint{2.949315in}{2.537445in}}%
\pgfpathcurveto{\pgfqpoint{2.962045in}{2.537445in}}{\pgfqpoint{2.975000in}{2.551317in}}{\pgfqpoint{2.975000in}{2.575515in}}%
\pgfpathcurveto{\pgfqpoint{2.975000in}{2.605679in}}{\pgfqpoint{2.962599in}{2.611940in}}{\pgfqpoint{2.954193in}{2.611940in}}%
\pgfpathcurveto{\pgfqpoint{2.943227in}{2.611940in}}{\pgfqpoint{2.932711in}{2.602410in}}{\pgfqpoint{2.932711in}{2.587708in}}%
\pgfpathcurveto{\pgfqpoint{2.932711in}{2.574096in}}{\pgfqpoint{2.941688in}{2.564013in}}{\pgfqpoint{2.952965in}{2.564013in}}%
\pgfpathcurveto{\pgfqpoint{2.962270in}{2.564013in}}{\pgfqpoint{2.966369in}{2.572574in}}{\pgfqpoint{2.967476in}{2.576189in}}%
\pgfpathlineto{\pgfqpoint{2.967476in}{2.571900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.953190in}{2.565777in}}%
\pgfpathcurveto{\pgfqpoint{2.950197in}{2.565777in}}{\pgfqpoint{2.945994in}{2.566330in}}{\pgfqpoint{2.942570in}{2.572903in}}%
\pgfpathcurveto{\pgfqpoint{2.940235in}{2.577175in}}{\pgfqpoint{2.940235in}{2.582225in}}{\pgfqpoint{2.940235in}{2.587587in}}%
\pgfpathcurveto{\pgfqpoint{2.940235in}{2.594073in}}{\pgfqpoint{2.940235in}{2.598553in}}{\pgfqpoint{2.943348in}{2.603379in}}%
\pgfpathcurveto{\pgfqpoint{2.944888in}{2.605679in}}{\pgfqpoint{2.947776in}{2.609398in}}{\pgfqpoint{2.954193in}{2.609398in}}%
\pgfpathcurveto{\pgfqpoint{2.967252in}{2.609398in}}{\pgfqpoint{2.967252in}{2.589559in}}{\pgfqpoint{2.967252in}{2.585183in}}%
\pgfpathcurveto{\pgfqpoint{2.967252in}{2.577400in}}{\pgfqpoint{2.963706in}{2.565777in}}{\pgfqpoint{2.953190in}{2.565777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612468in}{2.616193in}}%
\pgfpathcurveto{\pgfqpoint{2.612468in}{2.618511in}}{\pgfqpoint{2.612364in}{2.618511in}}{\pgfqpoint{2.610807in}{2.618511in}}%
\pgfpathcurveto{\pgfqpoint{2.606501in}{2.613737in}}{\pgfqpoint{2.599963in}{2.612198in}}{\pgfqpoint{2.593771in}{2.612198in}}%
\pgfpathcurveto{\pgfqpoint{2.593442in}{2.612198in}}{\pgfqpoint{2.592889in}{2.612198in}}{\pgfqpoint{2.592767in}{2.611869in}}%
\pgfpathcurveto{\pgfqpoint{2.592664in}{2.611645in}}{\pgfqpoint{2.592664in}{2.611420in}}{\pgfqpoint{2.592664in}{2.609102in}}%
\pgfpathcurveto{\pgfqpoint{2.596088in}{2.609102in}}{\pgfqpoint{2.601848in}{2.609759in}}{\pgfqpoint{2.606276in}{2.612406in}}%
\pgfpathlineto{\pgfqpoint{2.606276in}{2.553979in}}%
\pgfpathcurveto{\pgfqpoint{2.606276in}{2.550087in}}{\pgfqpoint{2.606051in}{2.548773in}}{\pgfqpoint{2.596538in}{2.548773in}}%
\pgfpathlineto{\pgfqpoint{2.593217in}{2.548773in}}%
\pgfpathlineto{\pgfqpoint{2.593217in}{2.546005in}}%
\pgfpathcurveto{\pgfqpoint{2.598527in}{2.546005in}}{\pgfqpoint{2.604062in}{2.546005in}}{\pgfqpoint{2.609372in}{2.546005in}}%
\pgfpathcurveto{\pgfqpoint{2.614682in}{2.546005in}}{\pgfqpoint{2.620217in}{2.546005in}}{\pgfqpoint{2.625544in}{2.546005in}}%
\pgfpathlineto{\pgfqpoint{2.625544in}{2.548773in}}%
\pgfpathlineto{\pgfqpoint{2.622223in}{2.548773in}}%
\pgfpathcurveto{\pgfqpoint{2.612693in}{2.548773in}}{\pgfqpoint{2.612468in}{2.549983in}}{\pgfqpoint{2.612468in}{2.553927in}}%
\pgfpathlineto{\pgfqpoint{2.612468in}{2.616193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.646423in}{2.609863in}}%
\pgfpathcurveto{\pgfqpoint{2.647530in}{2.609413in}}{\pgfqpoint{2.652062in}{2.607995in}}{\pgfqpoint{2.656714in}{2.607995in}}%
\pgfpathcurveto{\pgfqpoint{2.667006in}{2.607995in}}{\pgfqpoint{2.672644in}{2.613651in}}{\pgfqpoint{2.675861in}{2.616920in}}%
\pgfpathcurveto{\pgfqpoint{2.675861in}{2.617906in}}{\pgfqpoint{2.675861in}{2.618511in}}{\pgfqpoint{2.675204in}{2.618511in}}%
\pgfpathcurveto{\pgfqpoint{2.675083in}{2.618511in}}{\pgfqpoint{2.674858in}{2.618511in}}{\pgfqpoint{2.673976in}{2.618010in}}%
\pgfpathcurveto{\pgfqpoint{2.670102in}{2.616193in}}{\pgfqpoint{2.665570in}{2.614723in}}{\pgfqpoint{2.660035in}{2.614723in}}%
\pgfpathcurveto{\pgfqpoint{2.656714in}{2.614723in}}{\pgfqpoint{2.651733in}{2.615173in}}{\pgfqpoint{2.646302in}{2.617594in}}%
\pgfpathcurveto{\pgfqpoint{2.645091in}{2.618148in}}{\pgfqpoint{2.644866in}{2.618148in}}{\pgfqpoint{2.644763in}{2.618148in}}%
\pgfpathcurveto{\pgfqpoint{2.644209in}{2.618148in}}{\pgfqpoint{2.644088in}{2.618027in}}{\pgfqpoint{2.644088in}{2.615830in}}%
\pgfpathlineto{\pgfqpoint{2.644088in}{2.584109in}}%
\pgfpathcurveto{\pgfqpoint{2.644088in}{2.582137in}}{\pgfqpoint{2.644088in}{2.581584in}}{\pgfqpoint{2.645195in}{2.581584in}}%
\pgfpathcurveto{\pgfqpoint{2.645749in}{2.581584in}}{\pgfqpoint{2.645973in}{2.581809in}}{\pgfqpoint{2.646527in}{2.582570in}}%
\pgfpathcurveto{\pgfqpoint{2.650073in}{2.587534in}}{\pgfqpoint{2.654933in}{2.589626in}}{\pgfqpoint{2.660468in}{2.589626in}}%
\pgfpathcurveto{\pgfqpoint{2.664342in}{2.589626in}}{\pgfqpoint{2.672644in}{2.587205in}}{\pgfqpoint{2.672644in}{2.568300in}}%
\pgfpathcurveto{\pgfqpoint{2.672644in}{2.564772in}}{\pgfqpoint{2.672644in}{2.558372in}}{\pgfqpoint{2.669323in}{2.553287in}}%
\pgfpathcurveto{\pgfqpoint{2.666556in}{2.548755in}}{\pgfqpoint{2.662249in}{2.546438in}}{\pgfqpoint{2.657493in}{2.546438in}}%
\pgfpathcurveto{\pgfqpoint{2.650176in}{2.546438in}}{\pgfqpoint{2.642756in}{2.551540in}}{\pgfqpoint{2.640767in}{2.560084in}}%
\pgfpathcurveto{\pgfqpoint{2.641217in}{2.559963in}}{\pgfqpoint{2.642099in}{2.559756in}}{\pgfqpoint{2.642549in}{2.559756in}}%
\pgfpathcurveto{\pgfqpoint{2.643984in}{2.559756in}}{\pgfqpoint{2.646752in}{2.560534in}}{\pgfqpoint{2.646752in}{2.563959in}}%
\pgfpathcurveto{\pgfqpoint{2.646752in}{2.566934in}}{\pgfqpoint{2.644642in}{2.568145in}}{\pgfqpoint{2.642549in}{2.568145in}}%
\pgfpathcurveto{\pgfqpoint{2.639989in}{2.568145in}}{\pgfqpoint{2.638329in}{2.566588in}}{\pgfqpoint{2.638329in}{2.563492in}}%
\pgfpathcurveto{\pgfqpoint{2.638329in}{2.553858in}}{\pgfqpoint{2.645973in}{2.543791in}}{\pgfqpoint{2.657700in}{2.543791in}}%
\pgfpathcurveto{\pgfqpoint{2.669116in}{2.543791in}}{\pgfqpoint{2.679961in}{2.553616in}}{\pgfqpoint{2.679961in}{2.567868in}}%
\pgfpathcurveto{\pgfqpoint{2.679961in}{2.581117in}}{\pgfqpoint{2.671330in}{2.591391in}}{\pgfqpoint{2.660589in}{2.591391in}}%
\pgfpathcurveto{\pgfqpoint{2.654933in}{2.591391in}}{\pgfqpoint{2.650176in}{2.589298in}}{\pgfqpoint{2.646423in}{2.585337in}}%
\pgfpathlineto{\pgfqpoint{2.646423in}{2.609863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.723533in}{2.578246in}}%
\pgfpathcurveto{\pgfqpoint{2.723533in}{2.554031in}}{\pgfqpoint{2.713449in}{2.546541in}}{\pgfqpoint{2.705147in}{2.546541in}}%
\pgfpathcurveto{\pgfqpoint{2.702604in}{2.546541in}}{\pgfqpoint{2.696412in}{2.546541in}}{\pgfqpoint{2.693869in}{2.551090in}}%
\pgfpathcurveto{\pgfqpoint{2.696741in}{2.550641in}}{\pgfqpoint{2.698851in}{2.552180in}}{\pgfqpoint{2.698851in}{2.554965in}}%
\pgfpathcurveto{\pgfqpoint{2.698851in}{2.557974in}}{\pgfqpoint{2.696412in}{2.558960in}}{\pgfqpoint{2.694855in}{2.558960in}}%
\pgfpathcurveto{\pgfqpoint{2.693869in}{2.558960in}}{\pgfqpoint{2.690877in}{2.558511in}}{\pgfqpoint{2.690877in}{2.554757in}}%
\pgfpathcurveto{\pgfqpoint{2.690877in}{2.547233in}}{\pgfqpoint{2.697398in}{2.543791in}}{\pgfqpoint{2.705371in}{2.543791in}}%
\pgfpathcurveto{\pgfqpoint{2.718102in}{2.543791in}}{\pgfqpoint{2.731056in}{2.557663in}}{\pgfqpoint{2.731056in}{2.581860in}}%
\pgfpathcurveto{\pgfqpoint{2.731056in}{2.612025in}}{\pgfqpoint{2.718655in}{2.618286in}}{\pgfqpoint{2.710249in}{2.618286in}}%
\pgfpathcurveto{\pgfqpoint{2.699283in}{2.618286in}}{\pgfqpoint{2.688767in}{2.608756in}}{\pgfqpoint{2.688767in}{2.594054in}}%
\pgfpathcurveto{\pgfqpoint{2.688767in}{2.580442in}}{\pgfqpoint{2.697744in}{2.570358in}}{\pgfqpoint{2.709021in}{2.570358in}}%
\pgfpathcurveto{\pgfqpoint{2.718326in}{2.570358in}}{\pgfqpoint{2.722426in}{2.578920in}}{\pgfqpoint{2.723533in}{2.582535in}}%
\pgfpathlineto{\pgfqpoint{2.723533in}{2.578246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.709246in}{2.572123in}}%
\pgfpathcurveto{\pgfqpoint{2.706254in}{2.572123in}}{\pgfqpoint{2.702051in}{2.572676in}}{\pgfqpoint{2.698626in}{2.579249in}}%
\pgfpathcurveto{\pgfqpoint{2.696291in}{2.583521in}}{\pgfqpoint{2.696291in}{2.588571in}}{\pgfqpoint{2.696291in}{2.593933in}}%
\pgfpathcurveto{\pgfqpoint{2.696291in}{2.600419in}}{\pgfqpoint{2.696291in}{2.604899in}}{\pgfqpoint{2.699404in}{2.609725in}}%
\pgfpathcurveto{\pgfqpoint{2.700944in}{2.612025in}}{\pgfqpoint{2.703832in}{2.615744in}}{\pgfqpoint{2.710249in}{2.615744in}}%
\pgfpathcurveto{\pgfqpoint{2.723308in}{2.615744in}}{\pgfqpoint{2.723308in}{2.595905in}}{\pgfqpoint{2.723308in}{2.591529in}}%
\pgfpathcurveto{\pgfqpoint{2.723308in}{2.583746in}}{\pgfqpoint{2.719762in}{2.572123in}}{\pgfqpoint{2.709246in}{2.572123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612468in}{2.616193in}}%
\pgfpathcurveto{\pgfqpoint{2.612468in}{2.618511in}}{\pgfqpoint{2.612364in}{2.618511in}}{\pgfqpoint{2.610807in}{2.618511in}}%
\pgfpathcurveto{\pgfqpoint{2.606501in}{2.613737in}}{\pgfqpoint{2.599963in}{2.612198in}}{\pgfqpoint{2.593771in}{2.612198in}}%
\pgfpathcurveto{\pgfqpoint{2.593442in}{2.612198in}}{\pgfqpoint{2.592889in}{2.612198in}}{\pgfqpoint{2.592767in}{2.611869in}}%
\pgfpathcurveto{\pgfqpoint{2.592664in}{2.611645in}}{\pgfqpoint{2.592664in}{2.611420in}}{\pgfqpoint{2.592664in}{2.609102in}}%
\pgfpathcurveto{\pgfqpoint{2.596088in}{2.609102in}}{\pgfqpoint{2.601848in}{2.609759in}}{\pgfqpoint{2.606276in}{2.612406in}}%
\pgfpathlineto{\pgfqpoint{2.606276in}{2.553979in}}%
\pgfpathcurveto{\pgfqpoint{2.606276in}{2.550087in}}{\pgfqpoint{2.606051in}{2.548773in}}{\pgfqpoint{2.596538in}{2.548773in}}%
\pgfpathlineto{\pgfqpoint{2.593217in}{2.548773in}}%
\pgfpathlineto{\pgfqpoint{2.593217in}{2.546005in}}%
\pgfpathcurveto{\pgfqpoint{2.598527in}{2.546005in}}{\pgfqpoint{2.604062in}{2.546005in}}{\pgfqpoint{2.609372in}{2.546005in}}%
\pgfpathcurveto{\pgfqpoint{2.614682in}{2.546005in}}{\pgfqpoint{2.620217in}{2.546005in}}{\pgfqpoint{2.625544in}{2.546005in}}%
\pgfpathlineto{\pgfqpoint{2.625544in}{2.548773in}}%
\pgfpathlineto{\pgfqpoint{2.622223in}{2.548773in}}%
\pgfpathcurveto{\pgfqpoint{2.612693in}{2.548773in}}{\pgfqpoint{2.612468in}{2.549983in}}{\pgfqpoint{2.612468in}{2.553927in}}%
\pgfpathlineto{\pgfqpoint{2.612468in}{2.616193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.646423in}{2.609863in}}%
\pgfpathcurveto{\pgfqpoint{2.647530in}{2.609413in}}{\pgfqpoint{2.652062in}{2.607995in}}{\pgfqpoint{2.656714in}{2.607995in}}%
\pgfpathcurveto{\pgfqpoint{2.667006in}{2.607995in}}{\pgfqpoint{2.672644in}{2.613651in}}{\pgfqpoint{2.675861in}{2.616920in}}%
\pgfpathcurveto{\pgfqpoint{2.675861in}{2.617906in}}{\pgfqpoint{2.675861in}{2.618511in}}{\pgfqpoint{2.675204in}{2.618511in}}%
\pgfpathcurveto{\pgfqpoint{2.675083in}{2.618511in}}{\pgfqpoint{2.674858in}{2.618511in}}{\pgfqpoint{2.673976in}{2.618010in}}%
\pgfpathcurveto{\pgfqpoint{2.670102in}{2.616193in}}{\pgfqpoint{2.665570in}{2.614723in}}{\pgfqpoint{2.660035in}{2.614723in}}%
\pgfpathcurveto{\pgfqpoint{2.656714in}{2.614723in}}{\pgfqpoint{2.651733in}{2.615173in}}{\pgfqpoint{2.646302in}{2.617594in}}%
\pgfpathcurveto{\pgfqpoint{2.645091in}{2.618148in}}{\pgfqpoint{2.644866in}{2.618148in}}{\pgfqpoint{2.644763in}{2.618148in}}%
\pgfpathcurveto{\pgfqpoint{2.644209in}{2.618148in}}{\pgfqpoint{2.644088in}{2.618027in}}{\pgfqpoint{2.644088in}{2.615830in}}%
\pgfpathlineto{\pgfqpoint{2.644088in}{2.584109in}}%
\pgfpathcurveto{\pgfqpoint{2.644088in}{2.582137in}}{\pgfqpoint{2.644088in}{2.581584in}}{\pgfqpoint{2.645195in}{2.581584in}}%
\pgfpathcurveto{\pgfqpoint{2.645749in}{2.581584in}}{\pgfqpoint{2.645973in}{2.581809in}}{\pgfqpoint{2.646527in}{2.582570in}}%
\pgfpathcurveto{\pgfqpoint{2.650073in}{2.587534in}}{\pgfqpoint{2.654933in}{2.589626in}}{\pgfqpoint{2.660468in}{2.589626in}}%
\pgfpathcurveto{\pgfqpoint{2.664342in}{2.589626in}}{\pgfqpoint{2.672644in}{2.587205in}}{\pgfqpoint{2.672644in}{2.568300in}}%
\pgfpathcurveto{\pgfqpoint{2.672644in}{2.564772in}}{\pgfqpoint{2.672644in}{2.558372in}}{\pgfqpoint{2.669323in}{2.553287in}}%
\pgfpathcurveto{\pgfqpoint{2.666556in}{2.548755in}}{\pgfqpoint{2.662249in}{2.546438in}}{\pgfqpoint{2.657493in}{2.546438in}}%
\pgfpathcurveto{\pgfqpoint{2.650176in}{2.546438in}}{\pgfqpoint{2.642756in}{2.551540in}}{\pgfqpoint{2.640767in}{2.560084in}}%
\pgfpathcurveto{\pgfqpoint{2.641217in}{2.559963in}}{\pgfqpoint{2.642099in}{2.559756in}}{\pgfqpoint{2.642549in}{2.559756in}}%
\pgfpathcurveto{\pgfqpoint{2.643984in}{2.559756in}}{\pgfqpoint{2.646752in}{2.560534in}}{\pgfqpoint{2.646752in}{2.563959in}}%
\pgfpathcurveto{\pgfqpoint{2.646752in}{2.566934in}}{\pgfqpoint{2.644642in}{2.568145in}}{\pgfqpoint{2.642549in}{2.568145in}}%
\pgfpathcurveto{\pgfqpoint{2.639989in}{2.568145in}}{\pgfqpoint{2.638329in}{2.566588in}}{\pgfqpoint{2.638329in}{2.563492in}}%
\pgfpathcurveto{\pgfqpoint{2.638329in}{2.553858in}}{\pgfqpoint{2.645973in}{2.543791in}}{\pgfqpoint{2.657700in}{2.543791in}}%
\pgfpathcurveto{\pgfqpoint{2.669116in}{2.543791in}}{\pgfqpoint{2.679961in}{2.553616in}}{\pgfqpoint{2.679961in}{2.567868in}}%
\pgfpathcurveto{\pgfqpoint{2.679961in}{2.581117in}}{\pgfqpoint{2.671330in}{2.591391in}}{\pgfqpoint{2.660589in}{2.591391in}}%
\pgfpathcurveto{\pgfqpoint{2.654933in}{2.591391in}}{\pgfqpoint{2.650176in}{2.589298in}}{\pgfqpoint{2.646423in}{2.585337in}}%
\pgfpathlineto{\pgfqpoint{2.646423in}{2.609863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.723533in}{2.578246in}}%
\pgfpathcurveto{\pgfqpoint{2.723533in}{2.554031in}}{\pgfqpoint{2.713449in}{2.546541in}}{\pgfqpoint{2.705147in}{2.546541in}}%
\pgfpathcurveto{\pgfqpoint{2.702604in}{2.546541in}}{\pgfqpoint{2.696412in}{2.546541in}}{\pgfqpoint{2.693869in}{2.551090in}}%
\pgfpathcurveto{\pgfqpoint{2.696741in}{2.550641in}}{\pgfqpoint{2.698851in}{2.552180in}}{\pgfqpoint{2.698851in}{2.554965in}}%
\pgfpathcurveto{\pgfqpoint{2.698851in}{2.557974in}}{\pgfqpoint{2.696412in}{2.558960in}}{\pgfqpoint{2.694855in}{2.558960in}}%
\pgfpathcurveto{\pgfqpoint{2.693869in}{2.558960in}}{\pgfqpoint{2.690877in}{2.558511in}}{\pgfqpoint{2.690877in}{2.554757in}}%
\pgfpathcurveto{\pgfqpoint{2.690877in}{2.547233in}}{\pgfqpoint{2.697398in}{2.543791in}}{\pgfqpoint{2.705371in}{2.543791in}}%
\pgfpathcurveto{\pgfqpoint{2.718102in}{2.543791in}}{\pgfqpoint{2.731056in}{2.557663in}}{\pgfqpoint{2.731056in}{2.581860in}}%
\pgfpathcurveto{\pgfqpoint{2.731056in}{2.612025in}}{\pgfqpoint{2.718655in}{2.618286in}}{\pgfqpoint{2.710249in}{2.618286in}}%
\pgfpathcurveto{\pgfqpoint{2.699283in}{2.618286in}}{\pgfqpoint{2.688767in}{2.608756in}}{\pgfqpoint{2.688767in}{2.594054in}}%
\pgfpathcurveto{\pgfqpoint{2.688767in}{2.580442in}}{\pgfqpoint{2.697744in}{2.570358in}}{\pgfqpoint{2.709021in}{2.570358in}}%
\pgfpathcurveto{\pgfqpoint{2.718326in}{2.570358in}}{\pgfqpoint{2.722426in}{2.578920in}}{\pgfqpoint{2.723533in}{2.582535in}}%
\pgfpathlineto{\pgfqpoint{2.723533in}{2.578246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.709246in}{2.572123in}}%
\pgfpathcurveto{\pgfqpoint{2.706254in}{2.572123in}}{\pgfqpoint{2.702051in}{2.572676in}}{\pgfqpoint{2.698626in}{2.579249in}}%
\pgfpathcurveto{\pgfqpoint{2.696291in}{2.583521in}}{\pgfqpoint{2.696291in}{2.588571in}}{\pgfqpoint{2.696291in}{2.593933in}}%
\pgfpathcurveto{\pgfqpoint{2.696291in}{2.600419in}}{\pgfqpoint{2.696291in}{2.604899in}}{\pgfqpoint{2.699404in}{2.609725in}}%
\pgfpathcurveto{\pgfqpoint{2.700944in}{2.612025in}}{\pgfqpoint{2.703832in}{2.615744in}}{\pgfqpoint{2.710249in}{2.615744in}}%
\pgfpathcurveto{\pgfqpoint{2.723308in}{2.615744in}}{\pgfqpoint{2.723308in}{2.595905in}}{\pgfqpoint{2.723308in}{2.591529in}}%
\pgfpathcurveto{\pgfqpoint{2.723308in}{2.583746in}}{\pgfqpoint{2.719762in}{2.572123in}}{\pgfqpoint{2.709246in}{2.572123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290426in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{3.290426in}{2.748393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295000in}{2.177625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.127500in,height=0.570000in]{highlight_classes_dpz-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290426in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{3.290426in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420685in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290426in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290426in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313031in,y=2.668931in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212885in}{2.338803in}}%
\pgfpathlineto{\pgfqpoint{2.210896in}{2.338803in}}%
\pgfpathcurveto{\pgfqpoint{2.209789in}{2.330968in}}{\pgfqpoint{2.208889in}{2.329636in}}{\pgfqpoint{2.208457in}{2.328961in}}%
\pgfpathcurveto{\pgfqpoint{2.207903in}{2.328079in}}{\pgfqpoint{2.199930in}{2.328079in}}{\pgfqpoint{2.198373in}{2.328079in}}%
\pgfpathlineto{\pgfqpoint{2.177133in}{2.328079in}}%
\pgfpathcurveto{\pgfqpoint{2.181111in}{2.332403in}}{\pgfqpoint{2.188860in}{2.340238in}}{\pgfqpoint{2.198269in}{2.349319in}}%
\pgfpathcurveto{\pgfqpoint{2.205015in}{2.355719in}}{\pgfqpoint{2.212885in}{2.363242in}}{\pgfqpoint{2.212885in}{2.374191in}}%
\pgfpathcurveto{\pgfqpoint{2.212885in}{2.387250in}}{\pgfqpoint{2.202472in}{2.394756in}}{\pgfqpoint{2.190849in}{2.394756in}}%
\pgfpathcurveto{\pgfqpoint{2.178673in}{2.394756in}}{\pgfqpoint{2.171253in}{2.384032in}}{\pgfqpoint{2.171253in}{2.374104in}}%
\pgfpathcurveto{\pgfqpoint{2.171253in}{2.369780in}}{\pgfqpoint{2.174470in}{2.369227in}}{\pgfqpoint{2.175802in}{2.369227in}}%
\pgfpathcurveto{\pgfqpoint{2.176908in}{2.369227in}}{\pgfqpoint{2.180229in}{2.369901in}}{\pgfqpoint{2.180229in}{2.373759in}}%
\pgfpathcurveto{\pgfqpoint{2.180229in}{2.377166in}}{\pgfqpoint{2.177341in}{2.378152in}}{\pgfqpoint{2.175802in}{2.378152in}}%
\pgfpathcurveto{\pgfqpoint{2.175127in}{2.378152in}}{\pgfqpoint{2.174470in}{2.378048in}}{\pgfqpoint{2.174020in}{2.377823in}}%
\pgfpathcurveto{\pgfqpoint{2.176130in}{2.387250in}}{\pgfqpoint{2.182547in}{2.391885in}}{\pgfqpoint{2.189310in}{2.391885in}}%
\pgfpathcurveto{\pgfqpoint{2.198927in}{2.391885in}}{\pgfqpoint{2.205240in}{2.384257in}}{\pgfqpoint{2.205240in}{2.374191in}}%
\pgfpathcurveto{\pgfqpoint{2.205240in}{2.364574in}}{\pgfqpoint{2.199601in}{2.356289in}}{\pgfqpoint{2.193288in}{2.349094in}}%
\pgfpathlineto{\pgfqpoint{2.171253in}{2.324222in}}%
\pgfpathlineto{\pgfqpoint{2.171253in}{2.321697in}}%
\pgfpathlineto{\pgfqpoint{2.210221in}{2.321697in}}%
\pgfpathlineto{\pgfqpoint{2.212885in}{2.338803in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.254675in}{2.392992in}}%
\pgfpathcurveto{\pgfqpoint{2.254675in}{2.395310in}}{\pgfqpoint{2.254571in}{2.395310in}}{\pgfqpoint{2.252582in}{2.395310in}}%
\pgfpathlineto{\pgfqpoint{2.219702in}{2.343386in}}%
\pgfpathlineto{\pgfqpoint{2.219702in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{2.248258in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{2.248258in}{2.329601in}}%
\pgfpathcurveto{\pgfqpoint{2.248258in}{2.325571in}}{\pgfqpoint{2.248033in}{2.324464in}}{\pgfqpoint{2.240285in}{2.324464in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{2.324464in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{2.321697in}}%
\pgfpathcurveto{\pgfqpoint{2.241738in}{2.321697in}}{\pgfqpoint{2.247705in}{2.321697in}}{\pgfqpoint{2.251475in}{2.321697in}}%
\pgfpathcurveto{\pgfqpoint{2.255229in}{2.321697in}}{\pgfqpoint{2.261213in}{2.321697in}}{\pgfqpoint{2.264759in}{2.321697in}}%
\pgfpathlineto{\pgfqpoint{2.264759in}{2.324464in}}%
\pgfpathlineto{\pgfqpoint{2.262649in}{2.324464in}}%
\pgfpathcurveto{\pgfqpoint{2.254900in}{2.324464in}}{\pgfqpoint{2.254675in}{2.325571in}}{\pgfqpoint{2.254675in}{2.329601in}}%
\pgfpathlineto{\pgfqpoint{2.254675in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{2.265970in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{2.265970in}{2.343386in}}%
\pgfpathlineto{\pgfqpoint{2.254675in}{2.343386in}}%
\pgfpathlineto{\pgfqpoint{2.254675in}{2.392992in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.248587in}{2.385745in}}%
\pgfpathlineto{\pgfqpoint{2.248587in}{2.343386in}}%
\pgfpathlineto{\pgfqpoint{2.221916in}{2.343386in}}%
\pgfpathlineto{\pgfqpoint{2.248587in}{2.385745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212885in}{2.338803in}}%
\pgfpathlineto{\pgfqpoint{2.210896in}{2.338803in}}%
\pgfpathcurveto{\pgfqpoint{2.209789in}{2.330968in}}{\pgfqpoint{2.208889in}{2.329636in}}{\pgfqpoint{2.208457in}{2.328961in}}%
\pgfpathcurveto{\pgfqpoint{2.207903in}{2.328079in}}{\pgfqpoint{2.199930in}{2.328079in}}{\pgfqpoint{2.198373in}{2.328079in}}%
\pgfpathlineto{\pgfqpoint{2.177133in}{2.328079in}}%
\pgfpathcurveto{\pgfqpoint{2.181111in}{2.332403in}}{\pgfqpoint{2.188860in}{2.340238in}}{\pgfqpoint{2.198269in}{2.349319in}}%
\pgfpathcurveto{\pgfqpoint{2.205015in}{2.355719in}}{\pgfqpoint{2.212885in}{2.363242in}}{\pgfqpoint{2.212885in}{2.374191in}}%
\pgfpathcurveto{\pgfqpoint{2.212885in}{2.387250in}}{\pgfqpoint{2.202472in}{2.394756in}}{\pgfqpoint{2.190849in}{2.394756in}}%
\pgfpathcurveto{\pgfqpoint{2.178673in}{2.394756in}}{\pgfqpoint{2.171253in}{2.384032in}}{\pgfqpoint{2.171253in}{2.374104in}}%
\pgfpathcurveto{\pgfqpoint{2.171253in}{2.369780in}}{\pgfqpoint{2.174470in}{2.369227in}}{\pgfqpoint{2.175802in}{2.369227in}}%
\pgfpathcurveto{\pgfqpoint{2.176908in}{2.369227in}}{\pgfqpoint{2.180229in}{2.369901in}}{\pgfqpoint{2.180229in}{2.373759in}}%
\pgfpathcurveto{\pgfqpoint{2.180229in}{2.377166in}}{\pgfqpoint{2.177341in}{2.378152in}}{\pgfqpoint{2.175802in}{2.378152in}}%
\pgfpathcurveto{\pgfqpoint{2.175127in}{2.378152in}}{\pgfqpoint{2.174470in}{2.378048in}}{\pgfqpoint{2.174020in}{2.377823in}}%
\pgfpathcurveto{\pgfqpoint{2.176130in}{2.387250in}}{\pgfqpoint{2.182547in}{2.391885in}}{\pgfqpoint{2.189310in}{2.391885in}}%
\pgfpathcurveto{\pgfqpoint{2.198927in}{2.391885in}}{\pgfqpoint{2.205240in}{2.384257in}}{\pgfqpoint{2.205240in}{2.374191in}}%
\pgfpathcurveto{\pgfqpoint{2.205240in}{2.364574in}}{\pgfqpoint{2.199601in}{2.356289in}}{\pgfqpoint{2.193288in}{2.349094in}}%
\pgfpathlineto{\pgfqpoint{2.171253in}{2.324222in}}%
\pgfpathlineto{\pgfqpoint{2.171253in}{2.321697in}}%
\pgfpathlineto{\pgfqpoint{2.210221in}{2.321697in}}%
\pgfpathlineto{\pgfqpoint{2.212885in}{2.338803in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.254675in}{2.392992in}}%
\pgfpathcurveto{\pgfqpoint{2.254675in}{2.395310in}}{\pgfqpoint{2.254571in}{2.395310in}}{\pgfqpoint{2.252582in}{2.395310in}}%
\pgfpathlineto{\pgfqpoint{2.219702in}{2.343386in}}%
\pgfpathlineto{\pgfqpoint{2.219702in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{2.248258in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{2.248258in}{2.329601in}}%
\pgfpathcurveto{\pgfqpoint{2.248258in}{2.325571in}}{\pgfqpoint{2.248033in}{2.324464in}}{\pgfqpoint{2.240285in}{2.324464in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{2.324464in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{2.321697in}}%
\pgfpathcurveto{\pgfqpoint{2.241738in}{2.321697in}}{\pgfqpoint{2.247705in}{2.321697in}}{\pgfqpoint{2.251475in}{2.321697in}}%
\pgfpathcurveto{\pgfqpoint{2.255229in}{2.321697in}}{\pgfqpoint{2.261213in}{2.321697in}}{\pgfqpoint{2.264759in}{2.321697in}}%
\pgfpathlineto{\pgfqpoint{2.264759in}{2.324464in}}%
\pgfpathlineto{\pgfqpoint{2.262649in}{2.324464in}}%
\pgfpathcurveto{\pgfqpoint{2.254900in}{2.324464in}}{\pgfqpoint{2.254675in}{2.325571in}}{\pgfqpoint{2.254675in}{2.329601in}}%
\pgfpathlineto{\pgfqpoint{2.254675in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{2.265970in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{2.265970in}{2.343386in}}%
\pgfpathlineto{\pgfqpoint{2.254675in}{2.343386in}}%
\pgfpathlineto{\pgfqpoint{2.254675in}{2.392992in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.248587in}{2.385745in}}%
\pgfpathlineto{\pgfqpoint{2.248587in}{2.343386in}}%
\pgfpathlineto{\pgfqpoint{2.221916in}{2.343386in}}%
\pgfpathlineto{\pgfqpoint{2.248587in}{2.385745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042448in}{2.481024in}}%
\pgfpathlineto{\pgfqpoint{4.040459in}{2.481024in}}%
\pgfpathcurveto{\pgfqpoint{4.039352in}{2.473188in}}{\pgfqpoint{4.038452in}{2.471857in}}{\pgfqpoint{4.038020in}{2.471182in}}%
\pgfpathcurveto{\pgfqpoint{4.037467in}{2.470300in}}{\pgfqpoint{4.029493in}{2.470300in}}{\pgfqpoint{4.027936in}{2.470300in}}%
\pgfpathlineto{\pgfqpoint{4.006697in}{2.470300in}}%
\pgfpathcurveto{\pgfqpoint{4.010675in}{2.474624in}}{\pgfqpoint{4.018423in}{2.482459in}}{\pgfqpoint{4.027833in}{2.491540in}}%
\pgfpathcurveto{\pgfqpoint{4.034578in}{2.497939in}}{\pgfqpoint{4.042448in}{2.505463in}}{\pgfqpoint{4.042448in}{2.516412in}}%
\pgfpathcurveto{\pgfqpoint{4.042448in}{2.529470in}}{\pgfqpoint{4.032036in}{2.536977in}}{\pgfqpoint{4.020412in}{2.536977in}}%
\pgfpathcurveto{\pgfqpoint{4.008236in}{2.536977in}}{\pgfqpoint{4.000816in}{2.526253in}}{\pgfqpoint{4.000816in}{2.516325in}}%
\pgfpathcurveto{\pgfqpoint{4.000816in}{2.512001in}}{\pgfqpoint{4.004033in}{2.511448in}}{\pgfqpoint{4.005365in}{2.511448in}}%
\pgfpathcurveto{\pgfqpoint{4.006472in}{2.511448in}}{\pgfqpoint{4.009793in}{2.512122in}}{\pgfqpoint{4.009793in}{2.515979in}}%
\pgfpathcurveto{\pgfqpoint{4.009793in}{2.519387in}}{\pgfqpoint{4.006904in}{2.520373in}}{\pgfqpoint{4.005365in}{2.520373in}}%
\pgfpathcurveto{\pgfqpoint{4.004690in}{2.520373in}}{\pgfqpoint{4.004033in}{2.520269in}}{\pgfqpoint{4.003583in}{2.520044in}}%
\pgfpathcurveto{\pgfqpoint{4.005693in}{2.529470in}}{\pgfqpoint{4.012110in}{2.534106in}}{\pgfqpoint{4.018873in}{2.534106in}}%
\pgfpathcurveto{\pgfqpoint{4.028490in}{2.534106in}}{\pgfqpoint{4.034803in}{2.526478in}}{\pgfqpoint{4.034803in}{2.516412in}}%
\pgfpathcurveto{\pgfqpoint{4.034803in}{2.506795in}}{\pgfqpoint{4.029164in}{2.498510in}}{\pgfqpoint{4.022851in}{2.491315in}}%
\pgfpathlineto{\pgfqpoint{4.000816in}{2.466443in}}%
\pgfpathlineto{\pgfqpoint{4.000816in}{2.463918in}}%
\pgfpathlineto{\pgfqpoint{4.039784in}{2.463918in}}%
\pgfpathlineto{\pgfqpoint{4.042448in}{2.481024in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.084238in}{2.535213in}}%
\pgfpathcurveto{\pgfqpoint{4.084238in}{2.537530in}}{\pgfqpoint{4.084135in}{2.537530in}}{\pgfqpoint{4.082145in}{2.537530in}}%
\pgfpathlineto{\pgfqpoint{4.049265in}{2.485607in}}%
\pgfpathlineto{\pgfqpoint{4.049265in}{2.482736in}}%
\pgfpathlineto{\pgfqpoint{4.077821in}{2.482736in}}%
\pgfpathlineto{\pgfqpoint{4.077821in}{2.471822in}}%
\pgfpathcurveto{\pgfqpoint{4.077821in}{2.467792in}}{\pgfqpoint{4.077597in}{2.466685in}}{\pgfqpoint{4.069848in}{2.466685in}}%
\pgfpathlineto{\pgfqpoint{4.067755in}{2.466685in}}%
\pgfpathlineto{\pgfqpoint{4.067755in}{2.463918in}}%
\pgfpathcurveto{\pgfqpoint{4.071301in}{2.463918in}}{\pgfqpoint{4.077268in}{2.463918in}}{\pgfqpoint{4.081038in}{2.463918in}}%
\pgfpathcurveto{\pgfqpoint{4.084792in}{2.463918in}}{\pgfqpoint{4.090776in}{2.463918in}}{\pgfqpoint{4.094322in}{2.463918in}}%
\pgfpathlineto{\pgfqpoint{4.094322in}{2.466685in}}%
\pgfpathlineto{\pgfqpoint{4.092212in}{2.466685in}}%
\pgfpathcurveto{\pgfqpoint{4.084463in}{2.466685in}}{\pgfqpoint{4.084238in}{2.467792in}}{\pgfqpoint{4.084238in}{2.471822in}}%
\pgfpathlineto{\pgfqpoint{4.084238in}{2.482736in}}%
\pgfpathlineto{\pgfqpoint{4.095533in}{2.482736in}}%
\pgfpathlineto{\pgfqpoint{4.095533in}{2.485607in}}%
\pgfpathlineto{\pgfqpoint{4.084238in}{2.485607in}}%
\pgfpathlineto{\pgfqpoint{4.084238in}{2.535213in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.078150in}{2.527966in}}%
\pgfpathlineto{\pgfqpoint{4.078150in}{2.485607in}}%
\pgfpathlineto{\pgfqpoint{4.051479in}{2.485607in}}%
\pgfpathlineto{\pgfqpoint{4.078150in}{2.527966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042448in}{2.481024in}}%
\pgfpathlineto{\pgfqpoint{4.040459in}{2.481024in}}%
\pgfpathcurveto{\pgfqpoint{4.039352in}{2.473188in}}{\pgfqpoint{4.038452in}{2.471857in}}{\pgfqpoint{4.038020in}{2.471182in}}%
\pgfpathcurveto{\pgfqpoint{4.037467in}{2.470300in}}{\pgfqpoint{4.029493in}{2.470300in}}{\pgfqpoint{4.027936in}{2.470300in}}%
\pgfpathlineto{\pgfqpoint{4.006697in}{2.470300in}}%
\pgfpathcurveto{\pgfqpoint{4.010675in}{2.474624in}}{\pgfqpoint{4.018423in}{2.482459in}}{\pgfqpoint{4.027833in}{2.491540in}}%
\pgfpathcurveto{\pgfqpoint{4.034578in}{2.497939in}}{\pgfqpoint{4.042448in}{2.505463in}}{\pgfqpoint{4.042448in}{2.516412in}}%
\pgfpathcurveto{\pgfqpoint{4.042448in}{2.529470in}}{\pgfqpoint{4.032036in}{2.536977in}}{\pgfqpoint{4.020412in}{2.536977in}}%
\pgfpathcurveto{\pgfqpoint{4.008236in}{2.536977in}}{\pgfqpoint{4.000816in}{2.526253in}}{\pgfqpoint{4.000816in}{2.516325in}}%
\pgfpathcurveto{\pgfqpoint{4.000816in}{2.512001in}}{\pgfqpoint{4.004033in}{2.511448in}}{\pgfqpoint{4.005365in}{2.511448in}}%
\pgfpathcurveto{\pgfqpoint{4.006472in}{2.511448in}}{\pgfqpoint{4.009793in}{2.512122in}}{\pgfqpoint{4.009793in}{2.515979in}}%
\pgfpathcurveto{\pgfqpoint{4.009793in}{2.519387in}}{\pgfqpoint{4.006904in}{2.520373in}}{\pgfqpoint{4.005365in}{2.520373in}}%
\pgfpathcurveto{\pgfqpoint{4.004690in}{2.520373in}}{\pgfqpoint{4.004033in}{2.520269in}}{\pgfqpoint{4.003583in}{2.520044in}}%
\pgfpathcurveto{\pgfqpoint{4.005693in}{2.529470in}}{\pgfqpoint{4.012110in}{2.534106in}}{\pgfqpoint{4.018873in}{2.534106in}}%
\pgfpathcurveto{\pgfqpoint{4.028490in}{2.534106in}}{\pgfqpoint{4.034803in}{2.526478in}}{\pgfqpoint{4.034803in}{2.516412in}}%
\pgfpathcurveto{\pgfqpoint{4.034803in}{2.506795in}}{\pgfqpoint{4.029164in}{2.498510in}}{\pgfqpoint{4.022851in}{2.491315in}}%
\pgfpathlineto{\pgfqpoint{4.000816in}{2.466443in}}%
\pgfpathlineto{\pgfqpoint{4.000816in}{2.463918in}}%
\pgfpathlineto{\pgfqpoint{4.039784in}{2.463918in}}%
\pgfpathlineto{\pgfqpoint{4.042448in}{2.481024in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.084238in}{2.535213in}}%
\pgfpathcurveto{\pgfqpoint{4.084238in}{2.537530in}}{\pgfqpoint{4.084135in}{2.537530in}}{\pgfqpoint{4.082145in}{2.537530in}}%
\pgfpathlineto{\pgfqpoint{4.049265in}{2.485607in}}%
\pgfpathlineto{\pgfqpoint{4.049265in}{2.482736in}}%
\pgfpathlineto{\pgfqpoint{4.077821in}{2.482736in}}%
\pgfpathlineto{\pgfqpoint{4.077821in}{2.471822in}}%
\pgfpathcurveto{\pgfqpoint{4.077821in}{2.467792in}}{\pgfqpoint{4.077597in}{2.466685in}}{\pgfqpoint{4.069848in}{2.466685in}}%
\pgfpathlineto{\pgfqpoint{4.067755in}{2.466685in}}%
\pgfpathlineto{\pgfqpoint{4.067755in}{2.463918in}}%
\pgfpathcurveto{\pgfqpoint{4.071301in}{2.463918in}}{\pgfqpoint{4.077268in}{2.463918in}}{\pgfqpoint{4.081038in}{2.463918in}}%
\pgfpathcurveto{\pgfqpoint{4.084792in}{2.463918in}}{\pgfqpoint{4.090776in}{2.463918in}}{\pgfqpoint{4.094322in}{2.463918in}}%
\pgfpathlineto{\pgfqpoint{4.094322in}{2.466685in}}%
\pgfpathlineto{\pgfqpoint{4.092212in}{2.466685in}}%
\pgfpathcurveto{\pgfqpoint{4.084463in}{2.466685in}}{\pgfqpoint{4.084238in}{2.467792in}}{\pgfqpoint{4.084238in}{2.471822in}}%
\pgfpathlineto{\pgfqpoint{4.084238in}{2.482736in}}%
\pgfpathlineto{\pgfqpoint{4.095533in}{2.482736in}}%
\pgfpathlineto{\pgfqpoint{4.095533in}{2.485607in}}%
\pgfpathlineto{\pgfqpoint{4.084238in}{2.485607in}}%
\pgfpathlineto{\pgfqpoint{4.084238in}{2.535213in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.078150in}{2.527966in}}%
\pgfpathlineto{\pgfqpoint{4.078150in}{2.485607in}}%
\pgfpathlineto{\pgfqpoint{4.051479in}{2.485607in}}%
\pgfpathlineto{\pgfqpoint{4.078150in}{2.527966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872795in}{2.454867in}}%
\pgfpathlineto{\pgfqpoint{3.870806in}{2.454867in}}%
\pgfpathcurveto{\pgfqpoint{3.869699in}{2.447032in}}{\pgfqpoint{3.868800in}{2.445700in}}{\pgfqpoint{3.868368in}{2.445025in}}%
\pgfpathcurveto{\pgfqpoint{3.867814in}{2.444143in}}{\pgfqpoint{3.859841in}{2.444143in}}{\pgfqpoint{3.858284in}{2.444143in}}%
\pgfpathlineto{\pgfqpoint{3.837044in}{2.444143in}}%
\pgfpathcurveto{\pgfqpoint{3.841022in}{2.448467in}}{\pgfqpoint{3.848771in}{2.456302in}}{\pgfqpoint{3.858180in}{2.465383in}}%
\pgfpathcurveto{\pgfqpoint{3.864926in}{2.471782in}}{\pgfqpoint{3.872795in}{2.479306in}}{\pgfqpoint{3.872795in}{2.490255in}}%
\pgfpathcurveto{\pgfqpoint{3.872795in}{2.503314in}}{\pgfqpoint{3.862383in}{2.510820in}}{\pgfqpoint{3.850760in}{2.510820in}}%
\pgfpathcurveto{\pgfqpoint{3.838583in}{2.510820in}}{\pgfqpoint{3.831163in}{2.500096in}}{\pgfqpoint{3.831163in}{2.490168in}}%
\pgfpathcurveto{\pgfqpoint{3.831163in}{2.485844in}}{\pgfqpoint{3.834380in}{2.485291in}}{\pgfqpoint{3.835712in}{2.485291in}}%
\pgfpathcurveto{\pgfqpoint{3.836819in}{2.485291in}}{\pgfqpoint{3.840140in}{2.485965in}}{\pgfqpoint{3.840140in}{2.489822in}}%
\pgfpathcurveto{\pgfqpoint{3.840140in}{2.493230in}}{\pgfqpoint{3.837252in}{2.494216in}}{\pgfqpoint{3.835712in}{2.494216in}}%
\pgfpathcurveto{\pgfqpoint{3.835038in}{2.494216in}}{\pgfqpoint{3.834380in}{2.494112in}}{\pgfqpoint{3.833931in}{2.493887in}}%
\pgfpathcurveto{\pgfqpoint{3.836041in}{2.503314in}}{\pgfqpoint{3.842458in}{2.507949in}}{\pgfqpoint{3.849221in}{2.507949in}}%
\pgfpathcurveto{\pgfqpoint{3.858837in}{2.507949in}}{\pgfqpoint{3.865151in}{2.500321in}}{\pgfqpoint{3.865151in}{2.490255in}}%
\pgfpathcurveto{\pgfqpoint{3.865151in}{2.480638in}}{\pgfqpoint{3.859512in}{2.472353in}}{\pgfqpoint{3.853199in}{2.465158in}}%
\pgfpathlineto{\pgfqpoint{3.831163in}{2.440286in}}%
\pgfpathlineto{\pgfqpoint{3.831163in}{2.437761in}}%
\pgfpathlineto{\pgfqpoint{3.870132in}{2.437761in}}%
\pgfpathlineto{\pgfqpoint{3.872795in}{2.454867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.914586in}{2.509056in}}%
\pgfpathcurveto{\pgfqpoint{3.914586in}{2.511374in}}{\pgfqpoint{3.914482in}{2.511374in}}{\pgfqpoint{3.912493in}{2.511374in}}%
\pgfpathlineto{\pgfqpoint{3.879613in}{2.459450in}}%
\pgfpathlineto{\pgfqpoint{3.879613in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{3.908169in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{3.908169in}{2.445665in}}%
\pgfpathcurveto{\pgfqpoint{3.908169in}{2.441635in}}{\pgfqpoint{3.907944in}{2.440528in}}{\pgfqpoint{3.900195in}{2.440528in}}%
\pgfpathlineto{\pgfqpoint{3.898103in}{2.440528in}}%
\pgfpathlineto{\pgfqpoint{3.898103in}{2.437761in}}%
\pgfpathcurveto{\pgfqpoint{3.901648in}{2.437761in}}{\pgfqpoint{3.907616in}{2.437761in}}{\pgfqpoint{3.911386in}{2.437761in}}%
\pgfpathcurveto{\pgfqpoint{3.915139in}{2.437761in}}{\pgfqpoint{3.921124in}{2.437761in}}{\pgfqpoint{3.924670in}{2.437761in}}%
\pgfpathlineto{\pgfqpoint{3.924670in}{2.440528in}}%
\pgfpathlineto{\pgfqpoint{3.922559in}{2.440528in}}%
\pgfpathcurveto{\pgfqpoint{3.914811in}{2.440528in}}{\pgfqpoint{3.914586in}{2.441635in}}{\pgfqpoint{3.914586in}{2.445665in}}%
\pgfpathlineto{\pgfqpoint{3.914586in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{3.925880in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{3.925880in}{2.459450in}}%
\pgfpathlineto{\pgfqpoint{3.914586in}{2.459450in}}%
\pgfpathlineto{\pgfqpoint{3.914586in}{2.509056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.908498in}{2.501809in}}%
\pgfpathlineto{\pgfqpoint{3.908498in}{2.459450in}}%
\pgfpathlineto{\pgfqpoint{3.881827in}{2.459450in}}%
\pgfpathlineto{\pgfqpoint{3.908498in}{2.501809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872795in}{2.454867in}}%
\pgfpathlineto{\pgfqpoint{3.870806in}{2.454867in}}%
\pgfpathcurveto{\pgfqpoint{3.869699in}{2.447032in}}{\pgfqpoint{3.868800in}{2.445700in}}{\pgfqpoint{3.868368in}{2.445025in}}%
\pgfpathcurveto{\pgfqpoint{3.867814in}{2.444143in}}{\pgfqpoint{3.859841in}{2.444143in}}{\pgfqpoint{3.858284in}{2.444143in}}%
\pgfpathlineto{\pgfqpoint{3.837044in}{2.444143in}}%
\pgfpathcurveto{\pgfqpoint{3.841022in}{2.448467in}}{\pgfqpoint{3.848771in}{2.456302in}}{\pgfqpoint{3.858180in}{2.465383in}}%
\pgfpathcurveto{\pgfqpoint{3.864926in}{2.471782in}}{\pgfqpoint{3.872795in}{2.479306in}}{\pgfqpoint{3.872795in}{2.490255in}}%
\pgfpathcurveto{\pgfqpoint{3.872795in}{2.503314in}}{\pgfqpoint{3.862383in}{2.510820in}}{\pgfqpoint{3.850760in}{2.510820in}}%
\pgfpathcurveto{\pgfqpoint{3.838583in}{2.510820in}}{\pgfqpoint{3.831163in}{2.500096in}}{\pgfqpoint{3.831163in}{2.490168in}}%
\pgfpathcurveto{\pgfqpoint{3.831163in}{2.485844in}}{\pgfqpoint{3.834380in}{2.485291in}}{\pgfqpoint{3.835712in}{2.485291in}}%
\pgfpathcurveto{\pgfqpoint{3.836819in}{2.485291in}}{\pgfqpoint{3.840140in}{2.485965in}}{\pgfqpoint{3.840140in}{2.489822in}}%
\pgfpathcurveto{\pgfqpoint{3.840140in}{2.493230in}}{\pgfqpoint{3.837252in}{2.494216in}}{\pgfqpoint{3.835712in}{2.494216in}}%
\pgfpathcurveto{\pgfqpoint{3.835038in}{2.494216in}}{\pgfqpoint{3.834380in}{2.494112in}}{\pgfqpoint{3.833931in}{2.493887in}}%
\pgfpathcurveto{\pgfqpoint{3.836041in}{2.503314in}}{\pgfqpoint{3.842458in}{2.507949in}}{\pgfqpoint{3.849221in}{2.507949in}}%
\pgfpathcurveto{\pgfqpoint{3.858837in}{2.507949in}}{\pgfqpoint{3.865151in}{2.500321in}}{\pgfqpoint{3.865151in}{2.490255in}}%
\pgfpathcurveto{\pgfqpoint{3.865151in}{2.480638in}}{\pgfqpoint{3.859512in}{2.472353in}}{\pgfqpoint{3.853199in}{2.465158in}}%
\pgfpathlineto{\pgfqpoint{3.831163in}{2.440286in}}%
\pgfpathlineto{\pgfqpoint{3.831163in}{2.437761in}}%
\pgfpathlineto{\pgfqpoint{3.870132in}{2.437761in}}%
\pgfpathlineto{\pgfqpoint{3.872795in}{2.454867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.914586in}{2.509056in}}%
\pgfpathcurveto{\pgfqpoint{3.914586in}{2.511374in}}{\pgfqpoint{3.914482in}{2.511374in}}{\pgfqpoint{3.912493in}{2.511374in}}%
\pgfpathlineto{\pgfqpoint{3.879613in}{2.459450in}}%
\pgfpathlineto{\pgfqpoint{3.879613in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{3.908169in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{3.908169in}{2.445665in}}%
\pgfpathcurveto{\pgfqpoint{3.908169in}{2.441635in}}{\pgfqpoint{3.907944in}{2.440528in}}{\pgfqpoint{3.900195in}{2.440528in}}%
\pgfpathlineto{\pgfqpoint{3.898103in}{2.440528in}}%
\pgfpathlineto{\pgfqpoint{3.898103in}{2.437761in}}%
\pgfpathcurveto{\pgfqpoint{3.901648in}{2.437761in}}{\pgfqpoint{3.907616in}{2.437761in}}{\pgfqpoint{3.911386in}{2.437761in}}%
\pgfpathcurveto{\pgfqpoint{3.915139in}{2.437761in}}{\pgfqpoint{3.921124in}{2.437761in}}{\pgfqpoint{3.924670in}{2.437761in}}%
\pgfpathlineto{\pgfqpoint{3.924670in}{2.440528in}}%
\pgfpathlineto{\pgfqpoint{3.922559in}{2.440528in}}%
\pgfpathcurveto{\pgfqpoint{3.914811in}{2.440528in}}{\pgfqpoint{3.914586in}{2.441635in}}{\pgfqpoint{3.914586in}{2.445665in}}%
\pgfpathlineto{\pgfqpoint{3.914586in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{3.925880in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{3.925880in}{2.459450in}}%
\pgfpathlineto{\pgfqpoint{3.914586in}{2.459450in}}%
\pgfpathlineto{\pgfqpoint{3.914586in}{2.509056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.908498in}{2.501809in}}%
\pgfpathlineto{\pgfqpoint{3.908498in}{2.459450in}}%
\pgfpathlineto{\pgfqpoint{3.881827in}{2.459450in}}%
\pgfpathlineto{\pgfqpoint{3.908498in}{2.501809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199635in}{2.150574in}}%
\pgfpathcurveto{\pgfqpoint{4.200742in}{2.150125in}}{\pgfqpoint{4.205273in}{2.148706in}}{\pgfqpoint{4.209926in}{2.148706in}}%
\pgfpathcurveto{\pgfqpoint{4.220217in}{2.148706in}}{\pgfqpoint{4.225856in}{2.154362in}}{\pgfqpoint{4.229073in}{2.157631in}}%
\pgfpathcurveto{\pgfqpoint{4.229073in}{2.158617in}}{\pgfqpoint{4.229073in}{2.159222in}}{\pgfqpoint{4.228416in}{2.159222in}}%
\pgfpathcurveto{\pgfqpoint{4.228295in}{2.159222in}}{\pgfqpoint{4.228070in}{2.159222in}}{\pgfqpoint{4.227188in}{2.158721in}}%
\pgfpathcurveto{\pgfqpoint{4.223313in}{2.156905in}}{\pgfqpoint{4.218782in}{2.155434in}}{\pgfqpoint{4.213247in}{2.155434in}}%
\pgfpathcurveto{\pgfqpoint{4.209926in}{2.155434in}}{\pgfqpoint{4.204945in}{2.155884in}}{\pgfqpoint{4.199514in}{2.158306in}}%
\pgfpathcurveto{\pgfqpoint{4.198303in}{2.158859in}}{\pgfqpoint{4.198078in}{2.158859in}}{\pgfqpoint{4.197974in}{2.158859in}}%
\pgfpathcurveto{\pgfqpoint{4.197421in}{2.158859in}}{\pgfqpoint{4.197300in}{2.158738in}}{\pgfqpoint{4.197300in}{2.156541in}}%
\pgfpathlineto{\pgfqpoint{4.197300in}{2.124820in}}%
\pgfpathcurveto{\pgfqpoint{4.197300in}{2.122848in}}{\pgfqpoint{4.197300in}{2.122295in}}{\pgfqpoint{4.198407in}{2.122295in}}%
\pgfpathcurveto{\pgfqpoint{4.198960in}{2.122295in}}{\pgfqpoint{4.199185in}{2.122520in}}{\pgfqpoint{4.199739in}{2.123281in}}%
\pgfpathcurveto{\pgfqpoint{4.203284in}{2.128245in}}{\pgfqpoint{4.208145in}{2.130338in}}{\pgfqpoint{4.213679in}{2.130338in}}%
\pgfpathcurveto{\pgfqpoint{4.217554in}{2.130338in}}{\pgfqpoint{4.225856in}{2.127916in}}{\pgfqpoint{4.225856in}{2.109011in}}%
\pgfpathcurveto{\pgfqpoint{4.225856in}{2.105483in}}{\pgfqpoint{4.225856in}{2.099083in}}{\pgfqpoint{4.222535in}{2.093998in}}%
\pgfpathcurveto{\pgfqpoint{4.219768in}{2.089467in}}{\pgfqpoint{4.215461in}{2.087149in}}{\pgfqpoint{4.210705in}{2.087149in}}%
\pgfpathcurveto{\pgfqpoint{4.203388in}{2.087149in}}{\pgfqpoint{4.195968in}{2.092251in}}{\pgfqpoint{4.193979in}{2.100796in}}%
\pgfpathcurveto{\pgfqpoint{4.194429in}{2.100675in}}{\pgfqpoint{4.195311in}{2.100467in}}{\pgfqpoint{4.195761in}{2.100467in}}%
\pgfpathcurveto{\pgfqpoint{4.197196in}{2.100467in}}{\pgfqpoint{4.199964in}{2.101245in}}{\pgfqpoint{4.199964in}{2.104670in}}%
\pgfpathcurveto{\pgfqpoint{4.199964in}{2.107645in}}{\pgfqpoint{4.197853in}{2.108856in}}{\pgfqpoint{4.195761in}{2.108856in}}%
\pgfpathcurveto{\pgfqpoint{4.193201in}{2.108856in}}{\pgfqpoint{4.191540in}{2.107299in}}{\pgfqpoint{4.191540in}{2.104203in}}%
\pgfpathcurveto{\pgfqpoint{4.191540in}{2.094569in}}{\pgfqpoint{4.199185in}{2.084503in}}{\pgfqpoint{4.210912in}{2.084503in}}%
\pgfpathcurveto{\pgfqpoint{4.222328in}{2.084503in}}{\pgfqpoint{4.233172in}{2.094327in}}{\pgfqpoint{4.233172in}{2.108579in}}%
\pgfpathcurveto{\pgfqpoint{4.233172in}{2.121828in}}{\pgfqpoint{4.224542in}{2.132102in}}{\pgfqpoint{4.213801in}{2.132102in}}%
\pgfpathcurveto{\pgfqpoint{4.208145in}{2.132102in}}{\pgfqpoint{4.203388in}{2.130009in}}{\pgfqpoint{4.199635in}{2.126048in}}%
\pgfpathlineto{\pgfqpoint{4.199635in}{2.150574in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.283940in}{2.103822in}}%
\pgfpathlineto{\pgfqpoint{4.281950in}{2.103822in}}%
\pgfpathcurveto{\pgfqpoint{4.280844in}{2.095987in}}{\pgfqpoint{4.279944in}{2.094655in}}{\pgfqpoint{4.279512in}{2.093981in}}%
\pgfpathcurveto{\pgfqpoint{4.278958in}{2.093099in}}{\pgfqpoint{4.270985in}{2.093099in}}{\pgfqpoint{4.269428in}{2.093099in}}%
\pgfpathlineto{\pgfqpoint{4.248188in}{2.093099in}}%
\pgfpathcurveto{\pgfqpoint{4.252166in}{2.097423in}}{\pgfqpoint{4.259915in}{2.105258in}}{\pgfqpoint{4.269324in}{2.114339in}}%
\pgfpathcurveto{\pgfqpoint{4.276070in}{2.120738in}}{\pgfqpoint{4.283940in}{2.128262in}}{\pgfqpoint{4.283940in}{2.139211in}}%
\pgfpathcurveto{\pgfqpoint{4.283940in}{2.152269in}}{\pgfqpoint{4.273527in}{2.159776in}}{\pgfqpoint{4.261904in}{2.159776in}}%
\pgfpathcurveto{\pgfqpoint{4.249728in}{2.159776in}}{\pgfqpoint{4.242307in}{2.149052in}}{\pgfqpoint{4.242307in}{2.139124in}}%
\pgfpathcurveto{\pgfqpoint{4.242307in}{2.134800in}}{\pgfqpoint{4.245525in}{2.134247in}}{\pgfqpoint{4.246856in}{2.134247in}}%
\pgfpathcurveto{\pgfqpoint{4.247963in}{2.134247in}}{\pgfqpoint{4.251284in}{2.134921in}}{\pgfqpoint{4.251284in}{2.138778in}}%
\pgfpathcurveto{\pgfqpoint{4.251284in}{2.142186in}}{\pgfqpoint{4.248396in}{2.143171in}}{\pgfqpoint{4.246856in}{2.143171in}}%
\pgfpathcurveto{\pgfqpoint{4.246182in}{2.143171in}}{\pgfqpoint{4.245525in}{2.143068in}}{\pgfqpoint{4.245075in}{2.142843in}}%
\pgfpathcurveto{\pgfqpoint{4.247185in}{2.152269in}}{\pgfqpoint{4.253602in}{2.156905in}}{\pgfqpoint{4.260365in}{2.156905in}}%
\pgfpathcurveto{\pgfqpoint{4.269981in}{2.156905in}}{\pgfqpoint{4.276295in}{2.149277in}}{\pgfqpoint{4.276295in}{2.139211in}}%
\pgfpathcurveto{\pgfqpoint{4.276295in}{2.129594in}}{\pgfqpoint{4.270656in}{2.121309in}}{\pgfqpoint{4.264343in}{2.114114in}}%
\pgfpathlineto{\pgfqpoint{4.242307in}{2.089242in}}%
\pgfpathlineto{\pgfqpoint{4.242307in}{2.086716in}}%
\pgfpathlineto{\pgfqpoint{4.281276in}{2.086716in}}%
\pgfpathlineto{\pgfqpoint{4.283940in}{2.103822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199635in}{2.150574in}}%
\pgfpathcurveto{\pgfqpoint{4.200742in}{2.150125in}}{\pgfqpoint{4.205273in}{2.148706in}}{\pgfqpoint{4.209926in}{2.148706in}}%
\pgfpathcurveto{\pgfqpoint{4.220217in}{2.148706in}}{\pgfqpoint{4.225856in}{2.154362in}}{\pgfqpoint{4.229073in}{2.157631in}}%
\pgfpathcurveto{\pgfqpoint{4.229073in}{2.158617in}}{\pgfqpoint{4.229073in}{2.159222in}}{\pgfqpoint{4.228416in}{2.159222in}}%
\pgfpathcurveto{\pgfqpoint{4.228295in}{2.159222in}}{\pgfqpoint{4.228070in}{2.159222in}}{\pgfqpoint{4.227188in}{2.158721in}}%
\pgfpathcurveto{\pgfqpoint{4.223313in}{2.156905in}}{\pgfqpoint{4.218782in}{2.155434in}}{\pgfqpoint{4.213247in}{2.155434in}}%
\pgfpathcurveto{\pgfqpoint{4.209926in}{2.155434in}}{\pgfqpoint{4.204945in}{2.155884in}}{\pgfqpoint{4.199514in}{2.158306in}}%
\pgfpathcurveto{\pgfqpoint{4.198303in}{2.158859in}}{\pgfqpoint{4.198078in}{2.158859in}}{\pgfqpoint{4.197974in}{2.158859in}}%
\pgfpathcurveto{\pgfqpoint{4.197421in}{2.158859in}}{\pgfqpoint{4.197300in}{2.158738in}}{\pgfqpoint{4.197300in}{2.156541in}}%
\pgfpathlineto{\pgfqpoint{4.197300in}{2.124820in}}%
\pgfpathcurveto{\pgfqpoint{4.197300in}{2.122848in}}{\pgfqpoint{4.197300in}{2.122295in}}{\pgfqpoint{4.198407in}{2.122295in}}%
\pgfpathcurveto{\pgfqpoint{4.198960in}{2.122295in}}{\pgfqpoint{4.199185in}{2.122520in}}{\pgfqpoint{4.199739in}{2.123281in}}%
\pgfpathcurveto{\pgfqpoint{4.203284in}{2.128245in}}{\pgfqpoint{4.208145in}{2.130338in}}{\pgfqpoint{4.213679in}{2.130338in}}%
\pgfpathcurveto{\pgfqpoint{4.217554in}{2.130338in}}{\pgfqpoint{4.225856in}{2.127916in}}{\pgfqpoint{4.225856in}{2.109011in}}%
\pgfpathcurveto{\pgfqpoint{4.225856in}{2.105483in}}{\pgfqpoint{4.225856in}{2.099083in}}{\pgfqpoint{4.222535in}{2.093998in}}%
\pgfpathcurveto{\pgfqpoint{4.219768in}{2.089467in}}{\pgfqpoint{4.215461in}{2.087149in}}{\pgfqpoint{4.210705in}{2.087149in}}%
\pgfpathcurveto{\pgfqpoint{4.203388in}{2.087149in}}{\pgfqpoint{4.195968in}{2.092251in}}{\pgfqpoint{4.193979in}{2.100796in}}%
\pgfpathcurveto{\pgfqpoint{4.194429in}{2.100675in}}{\pgfqpoint{4.195311in}{2.100467in}}{\pgfqpoint{4.195761in}{2.100467in}}%
\pgfpathcurveto{\pgfqpoint{4.197196in}{2.100467in}}{\pgfqpoint{4.199964in}{2.101245in}}{\pgfqpoint{4.199964in}{2.104670in}}%
\pgfpathcurveto{\pgfqpoint{4.199964in}{2.107645in}}{\pgfqpoint{4.197853in}{2.108856in}}{\pgfqpoint{4.195761in}{2.108856in}}%
\pgfpathcurveto{\pgfqpoint{4.193201in}{2.108856in}}{\pgfqpoint{4.191540in}{2.107299in}}{\pgfqpoint{4.191540in}{2.104203in}}%
\pgfpathcurveto{\pgfqpoint{4.191540in}{2.094569in}}{\pgfqpoint{4.199185in}{2.084503in}}{\pgfqpoint{4.210912in}{2.084503in}}%
\pgfpathcurveto{\pgfqpoint{4.222328in}{2.084503in}}{\pgfqpoint{4.233172in}{2.094327in}}{\pgfqpoint{4.233172in}{2.108579in}}%
\pgfpathcurveto{\pgfqpoint{4.233172in}{2.121828in}}{\pgfqpoint{4.224542in}{2.132102in}}{\pgfqpoint{4.213801in}{2.132102in}}%
\pgfpathcurveto{\pgfqpoint{4.208145in}{2.132102in}}{\pgfqpoint{4.203388in}{2.130009in}}{\pgfqpoint{4.199635in}{2.126048in}}%
\pgfpathlineto{\pgfqpoint{4.199635in}{2.150574in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.283940in}{2.103822in}}%
\pgfpathlineto{\pgfqpoint{4.281950in}{2.103822in}}%
\pgfpathcurveto{\pgfqpoint{4.280844in}{2.095987in}}{\pgfqpoint{4.279944in}{2.094655in}}{\pgfqpoint{4.279512in}{2.093981in}}%
\pgfpathcurveto{\pgfqpoint{4.278958in}{2.093099in}}{\pgfqpoint{4.270985in}{2.093099in}}{\pgfqpoint{4.269428in}{2.093099in}}%
\pgfpathlineto{\pgfqpoint{4.248188in}{2.093099in}}%
\pgfpathcurveto{\pgfqpoint{4.252166in}{2.097423in}}{\pgfqpoint{4.259915in}{2.105258in}}{\pgfqpoint{4.269324in}{2.114339in}}%
\pgfpathcurveto{\pgfqpoint{4.276070in}{2.120738in}}{\pgfqpoint{4.283940in}{2.128262in}}{\pgfqpoint{4.283940in}{2.139211in}}%
\pgfpathcurveto{\pgfqpoint{4.283940in}{2.152269in}}{\pgfqpoint{4.273527in}{2.159776in}}{\pgfqpoint{4.261904in}{2.159776in}}%
\pgfpathcurveto{\pgfqpoint{4.249728in}{2.159776in}}{\pgfqpoint{4.242307in}{2.149052in}}{\pgfqpoint{4.242307in}{2.139124in}}%
\pgfpathcurveto{\pgfqpoint{4.242307in}{2.134800in}}{\pgfqpoint{4.245525in}{2.134247in}}{\pgfqpoint{4.246856in}{2.134247in}}%
\pgfpathcurveto{\pgfqpoint{4.247963in}{2.134247in}}{\pgfqpoint{4.251284in}{2.134921in}}{\pgfqpoint{4.251284in}{2.138778in}}%
\pgfpathcurveto{\pgfqpoint{4.251284in}{2.142186in}}{\pgfqpoint{4.248396in}{2.143171in}}{\pgfqpoint{4.246856in}{2.143171in}}%
\pgfpathcurveto{\pgfqpoint{4.246182in}{2.143171in}}{\pgfqpoint{4.245525in}{2.143068in}}{\pgfqpoint{4.245075in}{2.142843in}}%
\pgfpathcurveto{\pgfqpoint{4.247185in}{2.152269in}}{\pgfqpoint{4.253602in}{2.156905in}}{\pgfqpoint{4.260365in}{2.156905in}}%
\pgfpathcurveto{\pgfqpoint{4.269981in}{2.156905in}}{\pgfqpoint{4.276295in}{2.149277in}}{\pgfqpoint{4.276295in}{2.139211in}}%
\pgfpathcurveto{\pgfqpoint{4.276295in}{2.129594in}}{\pgfqpoint{4.270656in}{2.121309in}}{\pgfqpoint{4.264343in}{2.114114in}}%
\pgfpathlineto{\pgfqpoint{4.242307in}{2.089242in}}%
\pgfpathlineto{\pgfqpoint{4.242307in}{2.086716in}}%
\pgfpathlineto{\pgfqpoint{4.281276in}{2.086716in}}%
\pgfpathlineto{\pgfqpoint{4.283940in}{2.103822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051784in}{2.444744in}}%
\pgfpathcurveto{\pgfqpoint{4.052891in}{2.444294in}}{\pgfqpoint{4.057423in}{2.442876in}}{\pgfqpoint{4.062075in}{2.442876in}}%
\pgfpathcurveto{\pgfqpoint{4.072367in}{2.442876in}}{\pgfqpoint{4.078005in}{2.448532in}}{\pgfqpoint{4.081222in}{2.451801in}}%
\pgfpathcurveto{\pgfqpoint{4.081222in}{2.452787in}}{\pgfqpoint{4.081222in}{2.453392in}}{\pgfqpoint{4.080565in}{2.453392in}}%
\pgfpathcurveto{\pgfqpoint{4.080444in}{2.453392in}}{\pgfqpoint{4.080219in}{2.453392in}}{\pgfqpoint{4.079337in}{2.452890in}}%
\pgfpathcurveto{\pgfqpoint{4.075463in}{2.451074in}}{\pgfqpoint{4.070931in}{2.449604in}}{\pgfqpoint{4.065396in}{2.449604in}}%
\pgfpathcurveto{\pgfqpoint{4.062075in}{2.449604in}}{\pgfqpoint{4.057094in}{2.450054in}}{\pgfqpoint{4.051663in}{2.452475in}}%
\pgfpathcurveto{\pgfqpoint{4.050452in}{2.453029in}}{\pgfqpoint{4.050227in}{2.453029in}}{\pgfqpoint{4.050124in}{2.453029in}}%
\pgfpathcurveto{\pgfqpoint{4.049570in}{2.453029in}}{\pgfqpoint{4.049449in}{2.452908in}}{\pgfqpoint{4.049449in}{2.450711in}}%
\pgfpathlineto{\pgfqpoint{4.049449in}{2.418990in}}%
\pgfpathcurveto{\pgfqpoint{4.049449in}{2.417018in}}{\pgfqpoint{4.049449in}{2.416464in}}{\pgfqpoint{4.050556in}{2.416464in}}%
\pgfpathcurveto{\pgfqpoint{4.051110in}{2.416464in}}{\pgfqpoint{4.051334in}{2.416689in}}{\pgfqpoint{4.051888in}{2.417450in}}%
\pgfpathcurveto{\pgfqpoint{4.055434in}{2.422414in}}{\pgfqpoint{4.060294in}{2.424507in}}{\pgfqpoint{4.065829in}{2.424507in}}%
\pgfpathcurveto{\pgfqpoint{4.069703in}{2.424507in}}{\pgfqpoint{4.078005in}{2.422086in}}{\pgfqpoint{4.078005in}{2.403181in}}%
\pgfpathcurveto{\pgfqpoint{4.078005in}{2.399652in}}{\pgfqpoint{4.078005in}{2.393253in}}{\pgfqpoint{4.074684in}{2.388168in}}%
\pgfpathcurveto{\pgfqpoint{4.071917in}{2.383636in}}{\pgfqpoint{4.067610in}{2.381318in}}{\pgfqpoint{4.062854in}{2.381318in}}%
\pgfpathcurveto{\pgfqpoint{4.055537in}{2.381318in}}{\pgfqpoint{4.048117in}{2.386421in}}{\pgfqpoint{4.046128in}{2.394965in}}%
\pgfpathcurveto{\pgfqpoint{4.046578in}{2.394844in}}{\pgfqpoint{4.047460in}{2.394637in}}{\pgfqpoint{4.047910in}{2.394637in}}%
\pgfpathcurveto{\pgfqpoint{4.049345in}{2.394637in}}{\pgfqpoint{4.052113in}{2.395415in}}{\pgfqpoint{4.052113in}{2.398840in}}%
\pgfpathcurveto{\pgfqpoint{4.052113in}{2.401814in}}{\pgfqpoint{4.050003in}{2.403025in}}{\pgfqpoint{4.047910in}{2.403025in}}%
\pgfpathcurveto{\pgfqpoint{4.045350in}{2.403025in}}{\pgfqpoint{4.043690in}{2.401469in}}{\pgfqpoint{4.043690in}{2.398373in}}%
\pgfpathcurveto{\pgfqpoint{4.043690in}{2.388739in}}{\pgfqpoint{4.051334in}{2.378672in}}{\pgfqpoint{4.063061in}{2.378672in}}%
\pgfpathcurveto{\pgfqpoint{4.074477in}{2.378672in}}{\pgfqpoint{4.085322in}{2.388496in}}{\pgfqpoint{4.085322in}{2.402748in}}%
\pgfpathcurveto{\pgfqpoint{4.085322in}{2.415997in}}{\pgfqpoint{4.076691in}{2.426271in}}{\pgfqpoint{4.065950in}{2.426271in}}%
\pgfpathcurveto{\pgfqpoint{4.060294in}{2.426271in}}{\pgfqpoint{4.055537in}{2.424179in}}{\pgfqpoint{4.051784in}{2.420218in}}%
\pgfpathlineto{\pgfqpoint{4.051784in}{2.444744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.136089in}{2.397992in}}%
\pgfpathlineto{\pgfqpoint{4.134100in}{2.397992in}}%
\pgfpathcurveto{\pgfqpoint{4.132993in}{2.390157in}}{\pgfqpoint{4.132093in}{2.388825in}}{\pgfqpoint{4.131661in}{2.388150in}}%
\pgfpathcurveto{\pgfqpoint{4.131107in}{2.387268in}}{\pgfqpoint{4.123134in}{2.387268in}}{\pgfqpoint{4.121577in}{2.387268in}}%
\pgfpathlineto{\pgfqpoint{4.100337in}{2.387268in}}%
\pgfpathcurveto{\pgfqpoint{4.104316in}{2.391592in}}{\pgfqpoint{4.112064in}{2.399428in}}{\pgfqpoint{4.121473in}{2.408508in}}%
\pgfpathcurveto{\pgfqpoint{4.128219in}{2.414908in}}{\pgfqpoint{4.136089in}{2.422432in}}{\pgfqpoint{4.136089in}{2.433380in}}%
\pgfpathcurveto{\pgfqpoint{4.136089in}{2.446439in}}{\pgfqpoint{4.125676in}{2.453945in}}{\pgfqpoint{4.114053in}{2.453945in}}%
\pgfpathcurveto{\pgfqpoint{4.101877in}{2.453945in}}{\pgfqpoint{4.094457in}{2.443222in}}{\pgfqpoint{4.094457in}{2.433294in}}%
\pgfpathcurveto{\pgfqpoint{4.094457in}{2.428970in}}{\pgfqpoint{4.097674in}{2.428416in}}{\pgfqpoint{4.099006in}{2.428416in}}%
\pgfpathcurveto{\pgfqpoint{4.100113in}{2.428416in}}{\pgfqpoint{4.103433in}{2.429091in}}{\pgfqpoint{4.103433in}{2.432948in}}%
\pgfpathcurveto{\pgfqpoint{4.103433in}{2.436355in}}{\pgfqpoint{4.100545in}{2.437341in}}{\pgfqpoint{4.099006in}{2.437341in}}%
\pgfpathcurveto{\pgfqpoint{4.098331in}{2.437341in}}{\pgfqpoint{4.097674in}{2.437237in}}{\pgfqpoint{4.097224in}{2.437012in}}%
\pgfpathcurveto{\pgfqpoint{4.099334in}{2.446439in}}{\pgfqpoint{4.105751in}{2.451074in}}{\pgfqpoint{4.112514in}{2.451074in}}%
\pgfpathcurveto{\pgfqpoint{4.122131in}{2.451074in}}{\pgfqpoint{4.128444in}{2.443447in}}{\pgfqpoint{4.128444in}{2.433380in}}%
\pgfpathcurveto{\pgfqpoint{4.128444in}{2.423763in}}{\pgfqpoint{4.122805in}{2.415479in}}{\pgfqpoint{4.116492in}{2.408283in}}%
\pgfpathlineto{\pgfqpoint{4.094457in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{4.094457in}{2.380886in}}%
\pgfpathlineto{\pgfqpoint{4.133425in}{2.380886in}}%
\pgfpathlineto{\pgfqpoint{4.136089in}{2.397992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051784in}{2.444744in}}%
\pgfpathcurveto{\pgfqpoint{4.052891in}{2.444294in}}{\pgfqpoint{4.057423in}{2.442876in}}{\pgfqpoint{4.062075in}{2.442876in}}%
\pgfpathcurveto{\pgfqpoint{4.072367in}{2.442876in}}{\pgfqpoint{4.078005in}{2.448532in}}{\pgfqpoint{4.081222in}{2.451801in}}%
\pgfpathcurveto{\pgfqpoint{4.081222in}{2.452787in}}{\pgfqpoint{4.081222in}{2.453392in}}{\pgfqpoint{4.080565in}{2.453392in}}%
\pgfpathcurveto{\pgfqpoint{4.080444in}{2.453392in}}{\pgfqpoint{4.080219in}{2.453392in}}{\pgfqpoint{4.079337in}{2.452890in}}%
\pgfpathcurveto{\pgfqpoint{4.075463in}{2.451074in}}{\pgfqpoint{4.070931in}{2.449604in}}{\pgfqpoint{4.065396in}{2.449604in}}%
\pgfpathcurveto{\pgfqpoint{4.062075in}{2.449604in}}{\pgfqpoint{4.057094in}{2.450054in}}{\pgfqpoint{4.051663in}{2.452475in}}%
\pgfpathcurveto{\pgfqpoint{4.050452in}{2.453029in}}{\pgfqpoint{4.050227in}{2.453029in}}{\pgfqpoint{4.050124in}{2.453029in}}%
\pgfpathcurveto{\pgfqpoint{4.049570in}{2.453029in}}{\pgfqpoint{4.049449in}{2.452908in}}{\pgfqpoint{4.049449in}{2.450711in}}%
\pgfpathlineto{\pgfqpoint{4.049449in}{2.418990in}}%
\pgfpathcurveto{\pgfqpoint{4.049449in}{2.417018in}}{\pgfqpoint{4.049449in}{2.416464in}}{\pgfqpoint{4.050556in}{2.416464in}}%
\pgfpathcurveto{\pgfqpoint{4.051110in}{2.416464in}}{\pgfqpoint{4.051334in}{2.416689in}}{\pgfqpoint{4.051888in}{2.417450in}}%
\pgfpathcurveto{\pgfqpoint{4.055434in}{2.422414in}}{\pgfqpoint{4.060294in}{2.424507in}}{\pgfqpoint{4.065829in}{2.424507in}}%
\pgfpathcurveto{\pgfqpoint{4.069703in}{2.424507in}}{\pgfqpoint{4.078005in}{2.422086in}}{\pgfqpoint{4.078005in}{2.403181in}}%
\pgfpathcurveto{\pgfqpoint{4.078005in}{2.399652in}}{\pgfqpoint{4.078005in}{2.393253in}}{\pgfqpoint{4.074684in}{2.388168in}}%
\pgfpathcurveto{\pgfqpoint{4.071917in}{2.383636in}}{\pgfqpoint{4.067610in}{2.381318in}}{\pgfqpoint{4.062854in}{2.381318in}}%
\pgfpathcurveto{\pgfqpoint{4.055537in}{2.381318in}}{\pgfqpoint{4.048117in}{2.386421in}}{\pgfqpoint{4.046128in}{2.394965in}}%
\pgfpathcurveto{\pgfqpoint{4.046578in}{2.394844in}}{\pgfqpoint{4.047460in}{2.394637in}}{\pgfqpoint{4.047910in}{2.394637in}}%
\pgfpathcurveto{\pgfqpoint{4.049345in}{2.394637in}}{\pgfqpoint{4.052113in}{2.395415in}}{\pgfqpoint{4.052113in}{2.398840in}}%
\pgfpathcurveto{\pgfqpoint{4.052113in}{2.401814in}}{\pgfqpoint{4.050003in}{2.403025in}}{\pgfqpoint{4.047910in}{2.403025in}}%
\pgfpathcurveto{\pgfqpoint{4.045350in}{2.403025in}}{\pgfqpoint{4.043690in}{2.401469in}}{\pgfqpoint{4.043690in}{2.398373in}}%
\pgfpathcurveto{\pgfqpoint{4.043690in}{2.388739in}}{\pgfqpoint{4.051334in}{2.378672in}}{\pgfqpoint{4.063061in}{2.378672in}}%
\pgfpathcurveto{\pgfqpoint{4.074477in}{2.378672in}}{\pgfqpoint{4.085322in}{2.388496in}}{\pgfqpoint{4.085322in}{2.402748in}}%
\pgfpathcurveto{\pgfqpoint{4.085322in}{2.415997in}}{\pgfqpoint{4.076691in}{2.426271in}}{\pgfqpoint{4.065950in}{2.426271in}}%
\pgfpathcurveto{\pgfqpoint{4.060294in}{2.426271in}}{\pgfqpoint{4.055537in}{2.424179in}}{\pgfqpoint{4.051784in}{2.420218in}}%
\pgfpathlineto{\pgfqpoint{4.051784in}{2.444744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.136089in}{2.397992in}}%
\pgfpathlineto{\pgfqpoint{4.134100in}{2.397992in}}%
\pgfpathcurveto{\pgfqpoint{4.132993in}{2.390157in}}{\pgfqpoint{4.132093in}{2.388825in}}{\pgfqpoint{4.131661in}{2.388150in}}%
\pgfpathcurveto{\pgfqpoint{4.131107in}{2.387268in}}{\pgfqpoint{4.123134in}{2.387268in}}{\pgfqpoint{4.121577in}{2.387268in}}%
\pgfpathlineto{\pgfqpoint{4.100337in}{2.387268in}}%
\pgfpathcurveto{\pgfqpoint{4.104316in}{2.391592in}}{\pgfqpoint{4.112064in}{2.399428in}}{\pgfqpoint{4.121473in}{2.408508in}}%
\pgfpathcurveto{\pgfqpoint{4.128219in}{2.414908in}}{\pgfqpoint{4.136089in}{2.422432in}}{\pgfqpoint{4.136089in}{2.433380in}}%
\pgfpathcurveto{\pgfqpoint{4.136089in}{2.446439in}}{\pgfqpoint{4.125676in}{2.453945in}}{\pgfqpoint{4.114053in}{2.453945in}}%
\pgfpathcurveto{\pgfqpoint{4.101877in}{2.453945in}}{\pgfqpoint{4.094457in}{2.443222in}}{\pgfqpoint{4.094457in}{2.433294in}}%
\pgfpathcurveto{\pgfqpoint{4.094457in}{2.428970in}}{\pgfqpoint{4.097674in}{2.428416in}}{\pgfqpoint{4.099006in}{2.428416in}}%
\pgfpathcurveto{\pgfqpoint{4.100113in}{2.428416in}}{\pgfqpoint{4.103433in}{2.429091in}}{\pgfqpoint{4.103433in}{2.432948in}}%
\pgfpathcurveto{\pgfqpoint{4.103433in}{2.436355in}}{\pgfqpoint{4.100545in}{2.437341in}}{\pgfqpoint{4.099006in}{2.437341in}}%
\pgfpathcurveto{\pgfqpoint{4.098331in}{2.437341in}}{\pgfqpoint{4.097674in}{2.437237in}}{\pgfqpoint{4.097224in}{2.437012in}}%
\pgfpathcurveto{\pgfqpoint{4.099334in}{2.446439in}}{\pgfqpoint{4.105751in}{2.451074in}}{\pgfqpoint{4.112514in}{2.451074in}}%
\pgfpathcurveto{\pgfqpoint{4.122131in}{2.451074in}}{\pgfqpoint{4.128444in}{2.443447in}}{\pgfqpoint{4.128444in}{2.433380in}}%
\pgfpathcurveto{\pgfqpoint{4.128444in}{2.423763in}}{\pgfqpoint{4.122805in}{2.415479in}}{\pgfqpoint{4.116492in}{2.408283in}}%
\pgfpathlineto{\pgfqpoint{4.094457in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{4.094457in}{2.380886in}}%
\pgfpathlineto{\pgfqpoint{4.133425in}{2.380886in}}%
\pgfpathlineto{\pgfqpoint{4.136089in}{2.397992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909231in}{2.566490in}}%
\pgfpathcurveto{\pgfqpoint{3.909231in}{2.568808in}}{\pgfqpoint{3.909128in}{2.568808in}}{\pgfqpoint{3.907571in}{2.568808in}}%
\pgfpathcurveto{\pgfqpoint{3.903264in}{2.564034in}}{\pgfqpoint{3.896726in}{2.562495in}}{\pgfqpoint{3.890534in}{2.562495in}}%
\pgfpathcurveto{\pgfqpoint{3.890206in}{2.562495in}}{\pgfqpoint{3.889652in}{2.562495in}}{\pgfqpoint{3.889531in}{2.562166in}}%
\pgfpathcurveto{\pgfqpoint{3.889427in}{2.561941in}}{\pgfqpoint{3.889427in}{2.561717in}}{\pgfqpoint{3.889427in}{2.559399in}}%
\pgfpathcurveto{\pgfqpoint{3.892852in}{2.559399in}}{\pgfqpoint{3.898612in}{2.560056in}}{\pgfqpoint{3.903039in}{2.562703in}}%
\pgfpathlineto{\pgfqpoint{3.903039in}{2.504276in}}%
\pgfpathcurveto{\pgfqpoint{3.903039in}{2.500384in}}{\pgfqpoint{3.902815in}{2.499070in}}{\pgfqpoint{3.893302in}{2.499070in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{2.499070in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{2.496302in}}%
\pgfpathcurveto{\pgfqpoint{3.895291in}{2.496302in}}{\pgfqpoint{3.900825in}{2.496302in}}{\pgfqpoint{3.906135in}{2.496302in}}%
\pgfpathcurveto{\pgfqpoint{3.911445in}{2.496302in}}{\pgfqpoint{3.916980in}{2.496302in}}{\pgfqpoint{3.922307in}{2.496302in}}%
\pgfpathlineto{\pgfqpoint{3.922307in}{2.499070in}}%
\pgfpathlineto{\pgfqpoint{3.918987in}{2.499070in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{2.499070in}}{\pgfqpoint{3.909231in}{2.500280in}}{\pgfqpoint{3.909231in}{2.504224in}}%
\pgfpathlineto{\pgfqpoint{3.909231in}{2.566490in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.977053in}{2.531327in}}%
\pgfpathcurveto{\pgfqpoint{3.977053in}{2.538090in}}{\pgfqpoint{3.976949in}{2.549575in}}{\pgfqpoint{3.972296in}{2.558413in}}%
\pgfpathcurveto{\pgfqpoint{3.968197in}{2.566162in}}{\pgfqpoint{3.961659in}{2.568912in}}{\pgfqpoint{3.955917in}{2.568912in}}%
\pgfpathcurveto{\pgfqpoint{3.950589in}{2.568912in}}{\pgfqpoint{3.943844in}{2.566490in}}{\pgfqpoint{3.939641in}{2.558517in}}%
\pgfpathcurveto{\pgfqpoint{3.935213in}{2.550232in}}{\pgfqpoint{3.934763in}{2.539958in}}{\pgfqpoint{3.934763in}{2.531327in}}%
\pgfpathcurveto{\pgfqpoint{3.934763in}{2.525031in}}{\pgfqpoint{3.934884in}{2.515432in}}{\pgfqpoint{3.938309in}{2.507009in}}%
\pgfpathcurveto{\pgfqpoint{3.943066in}{2.495628in}}{\pgfqpoint{3.951593in}{2.494088in}}{\pgfqpoint{3.955917in}{2.494088in}}%
\pgfpathcurveto{\pgfqpoint{3.961002in}{2.494088in}}{\pgfqpoint{3.968751in}{2.496181in}}{\pgfqpoint{3.973282in}{2.506680in}}%
\pgfpathcurveto{\pgfqpoint{3.976603in}{2.514325in}}{\pgfqpoint{3.977053in}{2.523267in}}{\pgfqpoint{3.977053in}{2.531327in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.955917in}{2.495853in}}%
\pgfpathcurveto{\pgfqpoint{3.948825in}{2.495853in}}{\pgfqpoint{3.944622in}{2.501923in}}{\pgfqpoint{3.943066in}{2.510347in}}%
\pgfpathcurveto{\pgfqpoint{3.941855in}{2.516850in}}{\pgfqpoint{3.941855in}{2.526363in}}{\pgfqpoint{3.941855in}{2.532555in}}%
\pgfpathcurveto{\pgfqpoint{3.941855in}{2.541065in}}{\pgfqpoint{3.941855in}{2.548139in}}{\pgfqpoint{3.943290in}{2.554885in}}%
\pgfpathcurveto{\pgfqpoint{3.945401in}{2.564259in}}{\pgfqpoint{3.951593in}{2.567148in}}{\pgfqpoint{3.955917in}{2.567148in}}%
\pgfpathcurveto{\pgfqpoint{3.960448in}{2.567148in}}{\pgfqpoint{3.966312in}{2.564155in}}{\pgfqpoint{3.968422in}{2.555109in}}%
\pgfpathcurveto{\pgfqpoint{3.969857in}{2.548814in}}{\pgfqpoint{3.969961in}{2.541394in}}{\pgfqpoint{3.969961in}{2.532555in}}%
\pgfpathcurveto{\pgfqpoint{3.969961in}{2.525360in}}{\pgfqpoint{3.969961in}{2.516522in}}{\pgfqpoint{3.968647in}{2.510001in}}%
\pgfpathcurveto{\pgfqpoint{3.966312in}{2.497945in}}{\pgfqpoint{3.959791in}{2.495853in}}{\pgfqpoint{3.955917in}{2.495853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909231in}{2.566490in}}%
\pgfpathcurveto{\pgfqpoint{3.909231in}{2.568808in}}{\pgfqpoint{3.909128in}{2.568808in}}{\pgfqpoint{3.907571in}{2.568808in}}%
\pgfpathcurveto{\pgfqpoint{3.903264in}{2.564034in}}{\pgfqpoint{3.896726in}{2.562495in}}{\pgfqpoint{3.890534in}{2.562495in}}%
\pgfpathcurveto{\pgfqpoint{3.890206in}{2.562495in}}{\pgfqpoint{3.889652in}{2.562495in}}{\pgfqpoint{3.889531in}{2.562166in}}%
\pgfpathcurveto{\pgfqpoint{3.889427in}{2.561941in}}{\pgfqpoint{3.889427in}{2.561717in}}{\pgfqpoint{3.889427in}{2.559399in}}%
\pgfpathcurveto{\pgfqpoint{3.892852in}{2.559399in}}{\pgfqpoint{3.898612in}{2.560056in}}{\pgfqpoint{3.903039in}{2.562703in}}%
\pgfpathlineto{\pgfqpoint{3.903039in}{2.504276in}}%
\pgfpathcurveto{\pgfqpoint{3.903039in}{2.500384in}}{\pgfqpoint{3.902815in}{2.499070in}}{\pgfqpoint{3.893302in}{2.499070in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{2.499070in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{2.496302in}}%
\pgfpathcurveto{\pgfqpoint{3.895291in}{2.496302in}}{\pgfqpoint{3.900825in}{2.496302in}}{\pgfqpoint{3.906135in}{2.496302in}}%
\pgfpathcurveto{\pgfqpoint{3.911445in}{2.496302in}}{\pgfqpoint{3.916980in}{2.496302in}}{\pgfqpoint{3.922307in}{2.496302in}}%
\pgfpathlineto{\pgfqpoint{3.922307in}{2.499070in}}%
\pgfpathlineto{\pgfqpoint{3.918987in}{2.499070in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{2.499070in}}{\pgfqpoint{3.909231in}{2.500280in}}{\pgfqpoint{3.909231in}{2.504224in}}%
\pgfpathlineto{\pgfqpoint{3.909231in}{2.566490in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.977053in}{2.531327in}}%
\pgfpathcurveto{\pgfqpoint{3.977053in}{2.538090in}}{\pgfqpoint{3.976949in}{2.549575in}}{\pgfqpoint{3.972296in}{2.558413in}}%
\pgfpathcurveto{\pgfqpoint{3.968197in}{2.566162in}}{\pgfqpoint{3.961659in}{2.568912in}}{\pgfqpoint{3.955917in}{2.568912in}}%
\pgfpathcurveto{\pgfqpoint{3.950589in}{2.568912in}}{\pgfqpoint{3.943844in}{2.566490in}}{\pgfqpoint{3.939641in}{2.558517in}}%
\pgfpathcurveto{\pgfqpoint{3.935213in}{2.550232in}}{\pgfqpoint{3.934763in}{2.539958in}}{\pgfqpoint{3.934763in}{2.531327in}}%
\pgfpathcurveto{\pgfqpoint{3.934763in}{2.525031in}}{\pgfqpoint{3.934884in}{2.515432in}}{\pgfqpoint{3.938309in}{2.507009in}}%
\pgfpathcurveto{\pgfqpoint{3.943066in}{2.495628in}}{\pgfqpoint{3.951593in}{2.494088in}}{\pgfqpoint{3.955917in}{2.494088in}}%
\pgfpathcurveto{\pgfqpoint{3.961002in}{2.494088in}}{\pgfqpoint{3.968751in}{2.496181in}}{\pgfqpoint{3.973282in}{2.506680in}}%
\pgfpathcurveto{\pgfqpoint{3.976603in}{2.514325in}}{\pgfqpoint{3.977053in}{2.523267in}}{\pgfqpoint{3.977053in}{2.531327in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.955917in}{2.495853in}}%
\pgfpathcurveto{\pgfqpoint{3.948825in}{2.495853in}}{\pgfqpoint{3.944622in}{2.501923in}}{\pgfqpoint{3.943066in}{2.510347in}}%
\pgfpathcurveto{\pgfqpoint{3.941855in}{2.516850in}}{\pgfqpoint{3.941855in}{2.526363in}}{\pgfqpoint{3.941855in}{2.532555in}}%
\pgfpathcurveto{\pgfqpoint{3.941855in}{2.541065in}}{\pgfqpoint{3.941855in}{2.548139in}}{\pgfqpoint{3.943290in}{2.554885in}}%
\pgfpathcurveto{\pgfqpoint{3.945401in}{2.564259in}}{\pgfqpoint{3.951593in}{2.567148in}}{\pgfqpoint{3.955917in}{2.567148in}}%
\pgfpathcurveto{\pgfqpoint{3.960448in}{2.567148in}}{\pgfqpoint{3.966312in}{2.564155in}}{\pgfqpoint{3.968422in}{2.555109in}}%
\pgfpathcurveto{\pgfqpoint{3.969857in}{2.548814in}}{\pgfqpoint{3.969961in}{2.541394in}}{\pgfqpoint{3.969961in}{2.532555in}}%
\pgfpathcurveto{\pgfqpoint{3.969961in}{2.525360in}}{\pgfqpoint{3.969961in}{2.516522in}}{\pgfqpoint{3.968647in}{2.510001in}}%
\pgfpathcurveto{\pgfqpoint{3.966312in}{2.497945in}}{\pgfqpoint{3.959791in}{2.495853in}}{\pgfqpoint{3.955917in}{2.495853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111327in}{4.164548in}}%
\pgfpathcurveto{\pgfqpoint{5.111327in}{4.166866in}}{\pgfqpoint{5.111224in}{4.166866in}}{\pgfqpoint{5.109667in}{4.166866in}}%
\pgfpathcurveto{\pgfqpoint{5.105360in}{4.162092in}}{\pgfqpoint{5.098822in}{4.160553in}}{\pgfqpoint{5.092630in}{4.160553in}}%
\pgfpathcurveto{\pgfqpoint{5.092302in}{4.160553in}}{\pgfqpoint{5.091748in}{4.160553in}}{\pgfqpoint{5.091627in}{4.160224in}}%
\pgfpathcurveto{\pgfqpoint{5.091523in}{4.159999in}}{\pgfqpoint{5.091523in}{4.159774in}}{\pgfqpoint{5.091523in}{4.157457in}}%
\pgfpathcurveto{\pgfqpoint{5.094948in}{4.157457in}}{\pgfqpoint{5.100708in}{4.158114in}}{\pgfqpoint{5.105135in}{4.160760in}}%
\pgfpathlineto{\pgfqpoint{5.105135in}{4.102334in}}%
\pgfpathcurveto{\pgfqpoint{5.105135in}{4.098442in}}{\pgfqpoint{5.104911in}{4.097127in}}{\pgfqpoint{5.095398in}{4.097127in}}%
\pgfpathlineto{\pgfqpoint{5.092077in}{4.097127in}}%
\pgfpathlineto{\pgfqpoint{5.092077in}{4.094360in}}%
\pgfpathcurveto{\pgfqpoint{5.097387in}{4.094360in}}{\pgfqpoint{5.102921in}{4.094360in}}{\pgfqpoint{5.108231in}{4.094360in}}%
\pgfpathcurveto{\pgfqpoint{5.113541in}{4.094360in}}{\pgfqpoint{5.119076in}{4.094360in}}{\pgfqpoint{5.124403in}{4.094360in}}%
\pgfpathlineto{\pgfqpoint{5.124403in}{4.097127in}}%
\pgfpathlineto{\pgfqpoint{5.121083in}{4.097127in}}%
\pgfpathcurveto{\pgfqpoint{5.111552in}{4.097127in}}{\pgfqpoint{5.111327in}{4.098338in}}{\pgfqpoint{5.111327in}{4.102282in}}%
\pgfpathlineto{\pgfqpoint{5.111327in}{4.164548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.179149in}{4.129385in}}%
\pgfpathcurveto{\pgfqpoint{5.179149in}{4.136148in}}{\pgfqpoint{5.179045in}{4.147633in}}{\pgfqpoint{5.174392in}{4.156471in}}%
\pgfpathcurveto{\pgfqpoint{5.170293in}{4.164220in}}{\pgfqpoint{5.163755in}{4.166970in}}{\pgfqpoint{5.158013in}{4.166970in}}%
\pgfpathcurveto{\pgfqpoint{5.152685in}{4.166970in}}{\pgfqpoint{5.145940in}{4.164548in}}{\pgfqpoint{5.141737in}{4.156575in}}%
\pgfpathcurveto{\pgfqpoint{5.137309in}{4.148290in}}{\pgfqpoint{5.136859in}{4.138016in}}{\pgfqpoint{5.136859in}{4.129385in}}%
\pgfpathcurveto{\pgfqpoint{5.136859in}{4.123089in}}{\pgfqpoint{5.136981in}{4.113490in}}{\pgfqpoint{5.140405in}{4.105066in}}%
\pgfpathcurveto{\pgfqpoint{5.145162in}{4.093685in}}{\pgfqpoint{5.153689in}{4.092146in}}{\pgfqpoint{5.158013in}{4.092146in}}%
\pgfpathcurveto{\pgfqpoint{5.163098in}{4.092146in}}{\pgfqpoint{5.170847in}{4.094239in}}{\pgfqpoint{5.175378in}{4.104738in}}%
\pgfpathcurveto{\pgfqpoint{5.178699in}{4.112383in}}{\pgfqpoint{5.179149in}{4.121325in}}{\pgfqpoint{5.179149in}{4.129385in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.158013in}{4.093910in}}%
\pgfpathcurveto{\pgfqpoint{5.150921in}{4.093910in}}{\pgfqpoint{5.146718in}{4.099981in}}{\pgfqpoint{5.145162in}{4.108405in}}%
\pgfpathcurveto{\pgfqpoint{5.143951in}{4.114908in}}{\pgfqpoint{5.143951in}{4.124421in}}{\pgfqpoint{5.143951in}{4.130613in}}%
\pgfpathcurveto{\pgfqpoint{5.143951in}{4.139123in}}{\pgfqpoint{5.143951in}{4.146197in}}{\pgfqpoint{5.145386in}{4.152942in}}%
\pgfpathcurveto{\pgfqpoint{5.147497in}{4.162317in}}{\pgfqpoint{5.153689in}{4.165205in}}{\pgfqpoint{5.158013in}{4.165205in}}%
\pgfpathcurveto{\pgfqpoint{5.162544in}{4.165205in}}{\pgfqpoint{5.168408in}{4.162213in}}{\pgfqpoint{5.170518in}{4.153167in}}%
\pgfpathcurveto{\pgfqpoint{5.171954in}{4.146871in}}{\pgfqpoint{5.172057in}{4.139451in}}{\pgfqpoint{5.172057in}{4.130613in}}%
\pgfpathcurveto{\pgfqpoint{5.172057in}{4.123418in}}{\pgfqpoint{5.172057in}{4.114579in}}{\pgfqpoint{5.170743in}{4.108059in}}%
\pgfpathcurveto{\pgfqpoint{5.168408in}{4.096003in}}{\pgfqpoint{5.161887in}{4.093910in}}{\pgfqpoint{5.158013in}{4.093910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111327in}{4.164548in}}%
\pgfpathcurveto{\pgfqpoint{5.111327in}{4.166866in}}{\pgfqpoint{5.111224in}{4.166866in}}{\pgfqpoint{5.109667in}{4.166866in}}%
\pgfpathcurveto{\pgfqpoint{5.105360in}{4.162092in}}{\pgfqpoint{5.098822in}{4.160553in}}{\pgfqpoint{5.092630in}{4.160553in}}%
\pgfpathcurveto{\pgfqpoint{5.092302in}{4.160553in}}{\pgfqpoint{5.091748in}{4.160553in}}{\pgfqpoint{5.091627in}{4.160224in}}%
\pgfpathcurveto{\pgfqpoint{5.091523in}{4.159999in}}{\pgfqpoint{5.091523in}{4.159774in}}{\pgfqpoint{5.091523in}{4.157457in}}%
\pgfpathcurveto{\pgfqpoint{5.094948in}{4.157457in}}{\pgfqpoint{5.100708in}{4.158114in}}{\pgfqpoint{5.105135in}{4.160760in}}%
\pgfpathlineto{\pgfqpoint{5.105135in}{4.102334in}}%
\pgfpathcurveto{\pgfqpoint{5.105135in}{4.098442in}}{\pgfqpoint{5.104911in}{4.097127in}}{\pgfqpoint{5.095398in}{4.097127in}}%
\pgfpathlineto{\pgfqpoint{5.092077in}{4.097127in}}%
\pgfpathlineto{\pgfqpoint{5.092077in}{4.094360in}}%
\pgfpathcurveto{\pgfqpoint{5.097387in}{4.094360in}}{\pgfqpoint{5.102921in}{4.094360in}}{\pgfqpoint{5.108231in}{4.094360in}}%
\pgfpathcurveto{\pgfqpoint{5.113541in}{4.094360in}}{\pgfqpoint{5.119076in}{4.094360in}}{\pgfqpoint{5.124403in}{4.094360in}}%
\pgfpathlineto{\pgfqpoint{5.124403in}{4.097127in}}%
\pgfpathlineto{\pgfqpoint{5.121083in}{4.097127in}}%
\pgfpathcurveto{\pgfqpoint{5.111552in}{4.097127in}}{\pgfqpoint{5.111327in}{4.098338in}}{\pgfqpoint{5.111327in}{4.102282in}}%
\pgfpathlineto{\pgfqpoint{5.111327in}{4.164548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.179149in}{4.129385in}}%
\pgfpathcurveto{\pgfqpoint{5.179149in}{4.136148in}}{\pgfqpoint{5.179045in}{4.147633in}}{\pgfqpoint{5.174392in}{4.156471in}}%
\pgfpathcurveto{\pgfqpoint{5.170293in}{4.164220in}}{\pgfqpoint{5.163755in}{4.166970in}}{\pgfqpoint{5.158013in}{4.166970in}}%
\pgfpathcurveto{\pgfqpoint{5.152685in}{4.166970in}}{\pgfqpoint{5.145940in}{4.164548in}}{\pgfqpoint{5.141737in}{4.156575in}}%
\pgfpathcurveto{\pgfqpoint{5.137309in}{4.148290in}}{\pgfqpoint{5.136859in}{4.138016in}}{\pgfqpoint{5.136859in}{4.129385in}}%
\pgfpathcurveto{\pgfqpoint{5.136859in}{4.123089in}}{\pgfqpoint{5.136981in}{4.113490in}}{\pgfqpoint{5.140405in}{4.105066in}}%
\pgfpathcurveto{\pgfqpoint{5.145162in}{4.093685in}}{\pgfqpoint{5.153689in}{4.092146in}}{\pgfqpoint{5.158013in}{4.092146in}}%
\pgfpathcurveto{\pgfqpoint{5.163098in}{4.092146in}}{\pgfqpoint{5.170847in}{4.094239in}}{\pgfqpoint{5.175378in}{4.104738in}}%
\pgfpathcurveto{\pgfqpoint{5.178699in}{4.112383in}}{\pgfqpoint{5.179149in}{4.121325in}}{\pgfqpoint{5.179149in}{4.129385in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.158013in}{4.093910in}}%
\pgfpathcurveto{\pgfqpoint{5.150921in}{4.093910in}}{\pgfqpoint{5.146718in}{4.099981in}}{\pgfqpoint{5.145162in}{4.108405in}}%
\pgfpathcurveto{\pgfqpoint{5.143951in}{4.114908in}}{\pgfqpoint{5.143951in}{4.124421in}}{\pgfqpoint{5.143951in}{4.130613in}}%
\pgfpathcurveto{\pgfqpoint{5.143951in}{4.139123in}}{\pgfqpoint{5.143951in}{4.146197in}}{\pgfqpoint{5.145386in}{4.152942in}}%
\pgfpathcurveto{\pgfqpoint{5.147497in}{4.162317in}}{\pgfqpoint{5.153689in}{4.165205in}}{\pgfqpoint{5.158013in}{4.165205in}}%
\pgfpathcurveto{\pgfqpoint{5.162544in}{4.165205in}}{\pgfqpoint{5.168408in}{4.162213in}}{\pgfqpoint{5.170518in}{4.153167in}}%
\pgfpathcurveto{\pgfqpoint{5.171954in}{4.146871in}}{\pgfqpoint{5.172057in}{4.139451in}}{\pgfqpoint{5.172057in}{4.130613in}}%
\pgfpathcurveto{\pgfqpoint{5.172057in}{4.123418in}}{\pgfqpoint{5.172057in}{4.114579in}}{\pgfqpoint{5.170743in}{4.108059in}}%
\pgfpathcurveto{\pgfqpoint{5.168408in}{4.096003in}}{\pgfqpoint{5.161887in}{4.093910in}}{\pgfqpoint{5.158013in}{4.093910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678371in}{2.128665in}}%
\pgfpathcurveto{\pgfqpoint{2.678371in}{2.130983in}}{\pgfqpoint{2.678267in}{2.130983in}}{\pgfqpoint{2.676711in}{2.130983in}}%
\pgfpathcurveto{\pgfqpoint{2.672404in}{2.126209in}}{\pgfqpoint{2.665866in}{2.124670in}}{\pgfqpoint{2.659674in}{2.124670in}}%
\pgfpathcurveto{\pgfqpoint{2.659345in}{2.124670in}}{\pgfqpoint{2.658792in}{2.124670in}}{\pgfqpoint{2.658671in}{2.124341in}}%
\pgfpathcurveto{\pgfqpoint{2.658567in}{2.124116in}}{\pgfqpoint{2.658567in}{2.123891in}}{\pgfqpoint{2.658567in}{2.121574in}}%
\pgfpathcurveto{\pgfqpoint{2.661992in}{2.121574in}}{\pgfqpoint{2.667751in}{2.122231in}}{\pgfqpoint{2.672179in}{2.124877in}}%
\pgfpathlineto{\pgfqpoint{2.672179in}{2.066451in}}%
\pgfpathcurveto{\pgfqpoint{2.672179in}{2.062559in}}{\pgfqpoint{2.671954in}{2.061244in}}{\pgfqpoint{2.662441in}{2.061244in}}%
\pgfpathlineto{\pgfqpoint{2.659121in}{2.061244in}}%
\pgfpathlineto{\pgfqpoint{2.659121in}{2.058477in}}%
\pgfpathcurveto{\pgfqpoint{2.664430in}{2.058477in}}{\pgfqpoint{2.669965in}{2.058477in}}{\pgfqpoint{2.675275in}{2.058477in}}%
\pgfpathcurveto{\pgfqpoint{2.680585in}{2.058477in}}{\pgfqpoint{2.686120in}{2.058477in}}{\pgfqpoint{2.691447in}{2.058477in}}%
\pgfpathlineto{\pgfqpoint{2.691447in}{2.061244in}}%
\pgfpathlineto{\pgfqpoint{2.688126in}{2.061244in}}%
\pgfpathcurveto{\pgfqpoint{2.678596in}{2.061244in}}{\pgfqpoint{2.678371in}{2.062455in}}{\pgfqpoint{2.678371in}{2.066399in}}%
\pgfpathlineto{\pgfqpoint{2.678371in}{2.128665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.746193in}{2.093502in}}%
\pgfpathcurveto{\pgfqpoint{2.746193in}{2.100265in}}{\pgfqpoint{2.746089in}{2.111749in}}{\pgfqpoint{2.741436in}{2.120588in}}%
\pgfpathcurveto{\pgfqpoint{2.737337in}{2.128337in}}{\pgfqpoint{2.730799in}{2.131087in}}{\pgfqpoint{2.725057in}{2.131087in}}%
\pgfpathcurveto{\pgfqpoint{2.719729in}{2.131087in}}{\pgfqpoint{2.712984in}{2.128665in}}{\pgfqpoint{2.708781in}{2.120692in}}%
\pgfpathcurveto{\pgfqpoint{2.704353in}{2.112407in}}{\pgfqpoint{2.703903in}{2.102133in}}{\pgfqpoint{2.703903in}{2.093502in}}%
\pgfpathcurveto{\pgfqpoint{2.703903in}{2.087206in}}{\pgfqpoint{2.704024in}{2.077607in}}{\pgfqpoint{2.707449in}{2.069183in}}%
\pgfpathcurveto{\pgfqpoint{2.712205in}{2.057802in}}{\pgfqpoint{2.720732in}{2.056263in}}{\pgfqpoint{2.725057in}{2.056263in}}%
\pgfpathcurveto{\pgfqpoint{2.730142in}{2.056263in}}{\pgfqpoint{2.737890in}{2.058356in}}{\pgfqpoint{2.742422in}{2.068855in}}%
\pgfpathcurveto{\pgfqpoint{2.745743in}{2.076500in}}{\pgfqpoint{2.746193in}{2.085442in}}{\pgfqpoint{2.746193in}{2.093502in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.725057in}{2.058027in}}%
\pgfpathcurveto{\pgfqpoint{2.717965in}{2.058027in}}{\pgfqpoint{2.713762in}{2.064098in}}{\pgfqpoint{2.712205in}{2.072522in}}%
\pgfpathcurveto{\pgfqpoint{2.710995in}{2.079025in}}{\pgfqpoint{2.710995in}{2.088538in}}{\pgfqpoint{2.710995in}{2.094730in}}%
\pgfpathcurveto{\pgfqpoint{2.710995in}{2.103240in}}{\pgfqpoint{2.710995in}{2.110314in}}{\pgfqpoint{2.712430in}{2.117059in}}%
\pgfpathcurveto{\pgfqpoint{2.714540in}{2.126434in}}{\pgfqpoint{2.720732in}{2.129322in}}{\pgfqpoint{2.725057in}{2.129322in}}%
\pgfpathcurveto{\pgfqpoint{2.729588in}{2.129322in}}{\pgfqpoint{2.735452in}{2.126330in}}{\pgfqpoint{2.737562in}{2.117284in}}%
\pgfpathcurveto{\pgfqpoint{2.738997in}{2.110988in}}{\pgfqpoint{2.739101in}{2.103568in}}{\pgfqpoint{2.739101in}{2.094730in}}%
\pgfpathcurveto{\pgfqpoint{2.739101in}{2.087535in}}{\pgfqpoint{2.739101in}{2.078696in}}{\pgfqpoint{2.737787in}{2.072176in}}%
\pgfpathcurveto{\pgfqpoint{2.735452in}{2.060120in}}{\pgfqpoint{2.728931in}{2.058027in}}{\pgfqpoint{2.725057in}{2.058027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678371in}{2.128665in}}%
\pgfpathcurveto{\pgfqpoint{2.678371in}{2.130983in}}{\pgfqpoint{2.678267in}{2.130983in}}{\pgfqpoint{2.676711in}{2.130983in}}%
\pgfpathcurveto{\pgfqpoint{2.672404in}{2.126209in}}{\pgfqpoint{2.665866in}{2.124670in}}{\pgfqpoint{2.659674in}{2.124670in}}%
\pgfpathcurveto{\pgfqpoint{2.659345in}{2.124670in}}{\pgfqpoint{2.658792in}{2.124670in}}{\pgfqpoint{2.658671in}{2.124341in}}%
\pgfpathcurveto{\pgfqpoint{2.658567in}{2.124116in}}{\pgfqpoint{2.658567in}{2.123891in}}{\pgfqpoint{2.658567in}{2.121574in}}%
\pgfpathcurveto{\pgfqpoint{2.661992in}{2.121574in}}{\pgfqpoint{2.667751in}{2.122231in}}{\pgfqpoint{2.672179in}{2.124877in}}%
\pgfpathlineto{\pgfqpoint{2.672179in}{2.066451in}}%
\pgfpathcurveto{\pgfqpoint{2.672179in}{2.062559in}}{\pgfqpoint{2.671954in}{2.061244in}}{\pgfqpoint{2.662441in}{2.061244in}}%
\pgfpathlineto{\pgfqpoint{2.659121in}{2.061244in}}%
\pgfpathlineto{\pgfqpoint{2.659121in}{2.058477in}}%
\pgfpathcurveto{\pgfqpoint{2.664430in}{2.058477in}}{\pgfqpoint{2.669965in}{2.058477in}}{\pgfqpoint{2.675275in}{2.058477in}}%
\pgfpathcurveto{\pgfqpoint{2.680585in}{2.058477in}}{\pgfqpoint{2.686120in}{2.058477in}}{\pgfqpoint{2.691447in}{2.058477in}}%
\pgfpathlineto{\pgfqpoint{2.691447in}{2.061244in}}%
\pgfpathlineto{\pgfqpoint{2.688126in}{2.061244in}}%
\pgfpathcurveto{\pgfqpoint{2.678596in}{2.061244in}}{\pgfqpoint{2.678371in}{2.062455in}}{\pgfqpoint{2.678371in}{2.066399in}}%
\pgfpathlineto{\pgfqpoint{2.678371in}{2.128665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.746193in}{2.093502in}}%
\pgfpathcurveto{\pgfqpoint{2.746193in}{2.100265in}}{\pgfqpoint{2.746089in}{2.111749in}}{\pgfqpoint{2.741436in}{2.120588in}}%
\pgfpathcurveto{\pgfqpoint{2.737337in}{2.128337in}}{\pgfqpoint{2.730799in}{2.131087in}}{\pgfqpoint{2.725057in}{2.131087in}}%
\pgfpathcurveto{\pgfqpoint{2.719729in}{2.131087in}}{\pgfqpoint{2.712984in}{2.128665in}}{\pgfqpoint{2.708781in}{2.120692in}}%
\pgfpathcurveto{\pgfqpoint{2.704353in}{2.112407in}}{\pgfqpoint{2.703903in}{2.102133in}}{\pgfqpoint{2.703903in}{2.093502in}}%
\pgfpathcurveto{\pgfqpoint{2.703903in}{2.087206in}}{\pgfqpoint{2.704024in}{2.077607in}}{\pgfqpoint{2.707449in}{2.069183in}}%
\pgfpathcurveto{\pgfqpoint{2.712205in}{2.057802in}}{\pgfqpoint{2.720732in}{2.056263in}}{\pgfqpoint{2.725057in}{2.056263in}}%
\pgfpathcurveto{\pgfqpoint{2.730142in}{2.056263in}}{\pgfqpoint{2.737890in}{2.058356in}}{\pgfqpoint{2.742422in}{2.068855in}}%
\pgfpathcurveto{\pgfqpoint{2.745743in}{2.076500in}}{\pgfqpoint{2.746193in}{2.085442in}}{\pgfqpoint{2.746193in}{2.093502in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.725057in}{2.058027in}}%
\pgfpathcurveto{\pgfqpoint{2.717965in}{2.058027in}}{\pgfqpoint{2.713762in}{2.064098in}}{\pgfqpoint{2.712205in}{2.072522in}}%
\pgfpathcurveto{\pgfqpoint{2.710995in}{2.079025in}}{\pgfqpoint{2.710995in}{2.088538in}}{\pgfqpoint{2.710995in}{2.094730in}}%
\pgfpathcurveto{\pgfqpoint{2.710995in}{2.103240in}}{\pgfqpoint{2.710995in}{2.110314in}}{\pgfqpoint{2.712430in}{2.117059in}}%
\pgfpathcurveto{\pgfqpoint{2.714540in}{2.126434in}}{\pgfqpoint{2.720732in}{2.129322in}}{\pgfqpoint{2.725057in}{2.129322in}}%
\pgfpathcurveto{\pgfqpoint{2.729588in}{2.129322in}}{\pgfqpoint{2.735452in}{2.126330in}}{\pgfqpoint{2.737562in}{2.117284in}}%
\pgfpathcurveto{\pgfqpoint{2.738997in}{2.110988in}}{\pgfqpoint{2.739101in}{2.103568in}}{\pgfqpoint{2.739101in}{2.094730in}}%
\pgfpathcurveto{\pgfqpoint{2.739101in}{2.087535in}}{\pgfqpoint{2.739101in}{2.078696in}}{\pgfqpoint{2.737787in}{2.072176in}}%
\pgfpathcurveto{\pgfqpoint{2.735452in}{2.060120in}}{\pgfqpoint{2.728931in}{2.058027in}}{\pgfqpoint{2.725057in}{2.058027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514852in}{2.359972in}}%
\pgfpathcurveto{\pgfqpoint{1.514852in}{2.362289in}}{\pgfqpoint{1.514748in}{2.362289in}}{\pgfqpoint{1.513192in}{2.362289in}}%
\pgfpathcurveto{\pgfqpoint{1.508885in}{2.357515in}}{\pgfqpoint{1.502347in}{2.355976in}}{\pgfqpoint{1.496155in}{2.355976in}}%
\pgfpathcurveto{\pgfqpoint{1.495826in}{2.355976in}}{\pgfqpoint{1.495273in}{2.355976in}}{\pgfqpoint{1.495152in}{2.355647in}}%
\pgfpathcurveto{\pgfqpoint{1.495048in}{2.355423in}}{\pgfqpoint{1.495048in}{2.355198in}}{\pgfqpoint{1.495048in}{2.352880in}}%
\pgfpathcurveto{\pgfqpoint{1.498472in}{2.352880in}}{\pgfqpoint{1.504232in}{2.353537in}}{\pgfqpoint{1.508660in}{2.356184in}}%
\pgfpathlineto{\pgfqpoint{1.508660in}{2.297757in}}%
\pgfpathcurveto{\pgfqpoint{1.508660in}{2.293865in}}{\pgfqpoint{1.508435in}{2.292551in}}{\pgfqpoint{1.498922in}{2.292551in}}%
\pgfpathlineto{\pgfqpoint{1.495601in}{2.292551in}}%
\pgfpathlineto{\pgfqpoint{1.495601in}{2.289783in}}%
\pgfpathcurveto{\pgfqpoint{1.500911in}{2.289783in}}{\pgfqpoint{1.506446in}{2.289783in}}{\pgfqpoint{1.511756in}{2.289783in}}%
\pgfpathcurveto{\pgfqpoint{1.517066in}{2.289783in}}{\pgfqpoint{1.522601in}{2.289783in}}{\pgfqpoint{1.527928in}{2.289783in}}%
\pgfpathlineto{\pgfqpoint{1.527928in}{2.292551in}}%
\pgfpathlineto{\pgfqpoint{1.524607in}{2.292551in}}%
\pgfpathcurveto{\pgfqpoint{1.515077in}{2.292551in}}{\pgfqpoint{1.514852in}{2.293761in}}{\pgfqpoint{1.514852in}{2.297705in}}%
\pgfpathlineto{\pgfqpoint{1.514852in}{2.359972in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.582673in}{2.324808in}}%
\pgfpathcurveto{\pgfqpoint{1.582673in}{2.331571in}}{\pgfqpoint{1.582570in}{2.343056in}}{\pgfqpoint{1.577917in}{2.351894in}}%
\pgfpathcurveto{\pgfqpoint{1.573818in}{2.359643in}}{\pgfqpoint{1.567280in}{2.362393in}}{\pgfqpoint{1.561537in}{2.362393in}}%
\pgfpathcurveto{\pgfqpoint{1.556210in}{2.362393in}}{\pgfqpoint{1.549465in}{2.359972in}}{\pgfqpoint{1.545262in}{2.351998in}}%
\pgfpathcurveto{\pgfqpoint{1.540834in}{2.343713in}}{\pgfqpoint{1.540384in}{2.333439in}}{\pgfqpoint{1.540384in}{2.324808in}}%
\pgfpathcurveto{\pgfqpoint{1.540384in}{2.318512in}}{\pgfqpoint{1.540505in}{2.308913in}}{\pgfqpoint{1.543930in}{2.300490in}}%
\pgfpathcurveto{\pgfqpoint{1.548686in}{2.289109in}}{\pgfqpoint{1.557213in}{2.287569in}}{\pgfqpoint{1.561537in}{2.287569in}}%
\pgfpathcurveto{\pgfqpoint{1.566622in}{2.287569in}}{\pgfqpoint{1.574371in}{2.289662in}}{\pgfqpoint{1.578903in}{2.300161in}}%
\pgfpathcurveto{\pgfqpoint{1.582224in}{2.307806in}}{\pgfqpoint{1.582673in}{2.316748in}}{\pgfqpoint{1.582673in}{2.324808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.561537in}{2.289334in}}%
\pgfpathcurveto{\pgfqpoint{1.554446in}{2.289334in}}{\pgfqpoint{1.550243in}{2.295405in}}{\pgfqpoint{1.548686in}{2.303828in}}%
\pgfpathcurveto{\pgfqpoint{1.547475in}{2.310331in}}{\pgfqpoint{1.547475in}{2.319844in}}{\pgfqpoint{1.547475in}{2.326036in}}%
\pgfpathcurveto{\pgfqpoint{1.547475in}{2.334546in}}{\pgfqpoint{1.547475in}{2.341620in}}{\pgfqpoint{1.548911in}{2.348366in}}%
\pgfpathcurveto{\pgfqpoint{1.551021in}{2.357740in}}{\pgfqpoint{1.557213in}{2.360629in}}{\pgfqpoint{1.561537in}{2.360629in}}%
\pgfpathcurveto{\pgfqpoint{1.566069in}{2.360629in}}{\pgfqpoint{1.571932in}{2.357637in}}{\pgfqpoint{1.574042in}{2.348591in}}%
\pgfpathcurveto{\pgfqpoint{1.575478in}{2.342295in}}{\pgfqpoint{1.575582in}{2.334875in}}{\pgfqpoint{1.575582in}{2.326036in}}%
\pgfpathcurveto{\pgfqpoint{1.575582in}{2.318841in}}{\pgfqpoint{1.575582in}{2.310003in}}{\pgfqpoint{1.574267in}{2.303482in}}%
\pgfpathcurveto{\pgfqpoint{1.571932in}{2.291426in}}{\pgfqpoint{1.565412in}{2.289334in}}{\pgfqpoint{1.561537in}{2.289334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514852in}{2.359972in}}%
\pgfpathcurveto{\pgfqpoint{1.514852in}{2.362289in}}{\pgfqpoint{1.514748in}{2.362289in}}{\pgfqpoint{1.513192in}{2.362289in}}%
\pgfpathcurveto{\pgfqpoint{1.508885in}{2.357515in}}{\pgfqpoint{1.502347in}{2.355976in}}{\pgfqpoint{1.496155in}{2.355976in}}%
\pgfpathcurveto{\pgfqpoint{1.495826in}{2.355976in}}{\pgfqpoint{1.495273in}{2.355976in}}{\pgfqpoint{1.495152in}{2.355647in}}%
\pgfpathcurveto{\pgfqpoint{1.495048in}{2.355423in}}{\pgfqpoint{1.495048in}{2.355198in}}{\pgfqpoint{1.495048in}{2.352880in}}%
\pgfpathcurveto{\pgfqpoint{1.498472in}{2.352880in}}{\pgfqpoint{1.504232in}{2.353537in}}{\pgfqpoint{1.508660in}{2.356184in}}%
\pgfpathlineto{\pgfqpoint{1.508660in}{2.297757in}}%
\pgfpathcurveto{\pgfqpoint{1.508660in}{2.293865in}}{\pgfqpoint{1.508435in}{2.292551in}}{\pgfqpoint{1.498922in}{2.292551in}}%
\pgfpathlineto{\pgfqpoint{1.495601in}{2.292551in}}%
\pgfpathlineto{\pgfqpoint{1.495601in}{2.289783in}}%
\pgfpathcurveto{\pgfqpoint{1.500911in}{2.289783in}}{\pgfqpoint{1.506446in}{2.289783in}}{\pgfqpoint{1.511756in}{2.289783in}}%
\pgfpathcurveto{\pgfqpoint{1.517066in}{2.289783in}}{\pgfqpoint{1.522601in}{2.289783in}}{\pgfqpoint{1.527928in}{2.289783in}}%
\pgfpathlineto{\pgfqpoint{1.527928in}{2.292551in}}%
\pgfpathlineto{\pgfqpoint{1.524607in}{2.292551in}}%
\pgfpathcurveto{\pgfqpoint{1.515077in}{2.292551in}}{\pgfqpoint{1.514852in}{2.293761in}}{\pgfqpoint{1.514852in}{2.297705in}}%
\pgfpathlineto{\pgfqpoint{1.514852in}{2.359972in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.582673in}{2.324808in}}%
\pgfpathcurveto{\pgfqpoint{1.582673in}{2.331571in}}{\pgfqpoint{1.582570in}{2.343056in}}{\pgfqpoint{1.577917in}{2.351894in}}%
\pgfpathcurveto{\pgfqpoint{1.573818in}{2.359643in}}{\pgfqpoint{1.567280in}{2.362393in}}{\pgfqpoint{1.561537in}{2.362393in}}%
\pgfpathcurveto{\pgfqpoint{1.556210in}{2.362393in}}{\pgfqpoint{1.549465in}{2.359972in}}{\pgfqpoint{1.545262in}{2.351998in}}%
\pgfpathcurveto{\pgfqpoint{1.540834in}{2.343713in}}{\pgfqpoint{1.540384in}{2.333439in}}{\pgfqpoint{1.540384in}{2.324808in}}%
\pgfpathcurveto{\pgfqpoint{1.540384in}{2.318512in}}{\pgfqpoint{1.540505in}{2.308913in}}{\pgfqpoint{1.543930in}{2.300490in}}%
\pgfpathcurveto{\pgfqpoint{1.548686in}{2.289109in}}{\pgfqpoint{1.557213in}{2.287569in}}{\pgfqpoint{1.561537in}{2.287569in}}%
\pgfpathcurveto{\pgfqpoint{1.566622in}{2.287569in}}{\pgfqpoint{1.574371in}{2.289662in}}{\pgfqpoint{1.578903in}{2.300161in}}%
\pgfpathcurveto{\pgfqpoint{1.582224in}{2.307806in}}{\pgfqpoint{1.582673in}{2.316748in}}{\pgfqpoint{1.582673in}{2.324808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.561537in}{2.289334in}}%
\pgfpathcurveto{\pgfqpoint{1.554446in}{2.289334in}}{\pgfqpoint{1.550243in}{2.295405in}}{\pgfqpoint{1.548686in}{2.303828in}}%
\pgfpathcurveto{\pgfqpoint{1.547475in}{2.310331in}}{\pgfqpoint{1.547475in}{2.319844in}}{\pgfqpoint{1.547475in}{2.326036in}}%
\pgfpathcurveto{\pgfqpoint{1.547475in}{2.334546in}}{\pgfqpoint{1.547475in}{2.341620in}}{\pgfqpoint{1.548911in}{2.348366in}}%
\pgfpathcurveto{\pgfqpoint{1.551021in}{2.357740in}}{\pgfqpoint{1.557213in}{2.360629in}}{\pgfqpoint{1.561537in}{2.360629in}}%
\pgfpathcurveto{\pgfqpoint{1.566069in}{2.360629in}}{\pgfqpoint{1.571932in}{2.357637in}}{\pgfqpoint{1.574042in}{2.348591in}}%
\pgfpathcurveto{\pgfqpoint{1.575478in}{2.342295in}}{\pgfqpoint{1.575582in}{2.334875in}}{\pgfqpoint{1.575582in}{2.326036in}}%
\pgfpathcurveto{\pgfqpoint{1.575582in}{2.318841in}}{\pgfqpoint{1.575582in}{2.310003in}}{\pgfqpoint{1.574267in}{2.303482in}}%
\pgfpathcurveto{\pgfqpoint{1.571932in}{2.291426in}}{\pgfqpoint{1.565412in}{2.289334in}}{\pgfqpoint{1.561537in}{2.289334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299253in}{2.267377in}}%
\pgfpathcurveto{\pgfqpoint{4.299253in}{2.269695in}}{\pgfqpoint{4.299149in}{2.269695in}}{\pgfqpoint{4.297160in}{2.269695in}}%
\pgfpathlineto{\pgfqpoint{4.264280in}{2.217771in}}%
\pgfpathlineto{\pgfqpoint{4.264280in}{2.214900in}}%
\pgfpathlineto{\pgfqpoint{4.292836in}{2.214900in}}%
\pgfpathlineto{\pgfqpoint{4.292836in}{2.203986in}}%
\pgfpathcurveto{\pgfqpoint{4.292836in}{2.199956in}}{\pgfqpoint{4.292611in}{2.198849in}}{\pgfqpoint{4.284862in}{2.198849in}}%
\pgfpathlineto{\pgfqpoint{4.282769in}{2.198849in}}%
\pgfpathlineto{\pgfqpoint{4.282769in}{2.196082in}}%
\pgfpathcurveto{\pgfqpoint{4.286315in}{2.196082in}}{\pgfqpoint{4.292282in}{2.196082in}}{\pgfqpoint{4.296053in}{2.196082in}}%
\pgfpathcurveto{\pgfqpoint{4.299806in}{2.196082in}}{\pgfqpoint{4.305791in}{2.196082in}}{\pgfqpoint{4.309336in}{2.196082in}}%
\pgfpathlineto{\pgfqpoint{4.309336in}{2.198849in}}%
\pgfpathlineto{\pgfqpoint{4.307226in}{2.198849in}}%
\pgfpathcurveto{\pgfqpoint{4.299477in}{2.198849in}}{\pgfqpoint{4.299253in}{2.199956in}}{\pgfqpoint{4.299253in}{2.203986in}}%
\pgfpathlineto{\pgfqpoint{4.299253in}{2.214900in}}%
\pgfpathlineto{\pgfqpoint{4.310547in}{2.214900in}}%
\pgfpathlineto{\pgfqpoint{4.310547in}{2.217771in}}%
\pgfpathlineto{\pgfqpoint{4.299253in}{2.217771in}}%
\pgfpathlineto{\pgfqpoint{4.299253in}{2.267377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.293164in}{2.260130in}}%
\pgfpathlineto{\pgfqpoint{4.293164in}{2.217771in}}%
\pgfpathlineto{\pgfqpoint{4.266494in}{2.217771in}}%
\pgfpathlineto{\pgfqpoint{4.293164in}{2.260130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.325459in}{2.259940in}}%
\pgfpathcurveto{\pgfqpoint{4.326566in}{2.259490in}}{\pgfqpoint{4.331098in}{2.258072in}}{\pgfqpoint{4.335750in}{2.258072in}}%
\pgfpathcurveto{\pgfqpoint{4.346042in}{2.258072in}}{\pgfqpoint{4.351680in}{2.263727in}}{\pgfqpoint{4.354897in}{2.266996in}}%
\pgfpathcurveto{\pgfqpoint{4.354897in}{2.267982in}}{\pgfqpoint{4.354897in}{2.268588in}}{\pgfqpoint{4.354240in}{2.268588in}}%
\pgfpathcurveto{\pgfqpoint{4.354119in}{2.268588in}}{\pgfqpoint{4.353894in}{2.268588in}}{\pgfqpoint{4.353012in}{2.268086in}}%
\pgfpathcurveto{\pgfqpoint{4.349138in}{2.266270in}}{\pgfqpoint{4.344606in}{2.264800in}}{\pgfqpoint{4.339071in}{2.264800in}}%
\pgfpathcurveto{\pgfqpoint{4.335750in}{2.264800in}}{\pgfqpoint{4.330769in}{2.265250in}}{\pgfqpoint{4.325338in}{2.267671in}}%
\pgfpathcurveto{\pgfqpoint{4.324127in}{2.268224in}}{\pgfqpoint{4.323902in}{2.268224in}}{\pgfqpoint{4.323799in}{2.268224in}}%
\pgfpathcurveto{\pgfqpoint{4.323245in}{2.268224in}}{\pgfqpoint{4.323124in}{2.268103in}}{\pgfqpoint{4.323124in}{2.265907in}}%
\pgfpathlineto{\pgfqpoint{4.323124in}{2.234185in}}%
\pgfpathcurveto{\pgfqpoint{4.323124in}{2.232214in}}{\pgfqpoint{4.323124in}{2.231660in}}{\pgfqpoint{4.324231in}{2.231660in}}%
\pgfpathcurveto{\pgfqpoint{4.324785in}{2.231660in}}{\pgfqpoint{4.325009in}{2.231885in}}{\pgfqpoint{4.325563in}{2.232646in}}%
\pgfpathcurveto{\pgfqpoint{4.329109in}{2.237610in}}{\pgfqpoint{4.333969in}{2.239703in}}{\pgfqpoint{4.339504in}{2.239703in}}%
\pgfpathcurveto{\pgfqpoint{4.343378in}{2.239703in}}{\pgfqpoint{4.351680in}{2.237281in}}{\pgfqpoint{4.351680in}{2.218377in}}%
\pgfpathcurveto{\pgfqpoint{4.351680in}{2.214848in}}{\pgfqpoint{4.351680in}{2.208449in}}{\pgfqpoint{4.348359in}{2.203364in}}%
\pgfpathcurveto{\pgfqpoint{4.345592in}{2.198832in}}{\pgfqpoint{4.341285in}{2.196514in}}{\pgfqpoint{4.336529in}{2.196514in}}%
\pgfpathcurveto{\pgfqpoint{4.329212in}{2.196514in}}{\pgfqpoint{4.321792in}{2.201617in}}{\pgfqpoint{4.319803in}{2.210161in}}%
\pgfpathcurveto{\pgfqpoint{4.320253in}{2.210040in}}{\pgfqpoint{4.321135in}{2.209832in}}{\pgfqpoint{4.321585in}{2.209832in}}%
\pgfpathcurveto{\pgfqpoint{4.323020in}{2.209832in}}{\pgfqpoint{4.325788in}{2.210611in}}{\pgfqpoint{4.325788in}{2.214035in}}%
\pgfpathcurveto{\pgfqpoint{4.325788in}{2.217010in}}{\pgfqpoint{4.323678in}{2.218221in}}{\pgfqpoint{4.321585in}{2.218221in}}%
\pgfpathcurveto{\pgfqpoint{4.319025in}{2.218221in}}{\pgfqpoint{4.317365in}{2.216664in}}{\pgfqpoint{4.317365in}{2.213568in}}%
\pgfpathcurveto{\pgfqpoint{4.317365in}{2.203934in}}{\pgfqpoint{4.325009in}{2.193868in}}{\pgfqpoint{4.336736in}{2.193868in}}%
\pgfpathcurveto{\pgfqpoint{4.348152in}{2.193868in}}{\pgfqpoint{4.358997in}{2.203692in}}{\pgfqpoint{4.358997in}{2.217944in}}%
\pgfpathcurveto{\pgfqpoint{4.358997in}{2.231193in}}{\pgfqpoint{4.350366in}{2.241467in}}{\pgfqpoint{4.339625in}{2.241467in}}%
\pgfpathcurveto{\pgfqpoint{4.333969in}{2.241467in}}{\pgfqpoint{4.329212in}{2.239374in}}{\pgfqpoint{4.325459in}{2.235413in}}%
\pgfpathlineto{\pgfqpoint{4.325459in}{2.259940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299253in}{2.267377in}}%
\pgfpathcurveto{\pgfqpoint{4.299253in}{2.269695in}}{\pgfqpoint{4.299149in}{2.269695in}}{\pgfqpoint{4.297160in}{2.269695in}}%
\pgfpathlineto{\pgfqpoint{4.264280in}{2.217771in}}%
\pgfpathlineto{\pgfqpoint{4.264280in}{2.214900in}}%
\pgfpathlineto{\pgfqpoint{4.292836in}{2.214900in}}%
\pgfpathlineto{\pgfqpoint{4.292836in}{2.203986in}}%
\pgfpathcurveto{\pgfqpoint{4.292836in}{2.199956in}}{\pgfqpoint{4.292611in}{2.198849in}}{\pgfqpoint{4.284862in}{2.198849in}}%
\pgfpathlineto{\pgfqpoint{4.282769in}{2.198849in}}%
\pgfpathlineto{\pgfqpoint{4.282769in}{2.196082in}}%
\pgfpathcurveto{\pgfqpoint{4.286315in}{2.196082in}}{\pgfqpoint{4.292282in}{2.196082in}}{\pgfqpoint{4.296053in}{2.196082in}}%
\pgfpathcurveto{\pgfqpoint{4.299806in}{2.196082in}}{\pgfqpoint{4.305791in}{2.196082in}}{\pgfqpoint{4.309336in}{2.196082in}}%
\pgfpathlineto{\pgfqpoint{4.309336in}{2.198849in}}%
\pgfpathlineto{\pgfqpoint{4.307226in}{2.198849in}}%
\pgfpathcurveto{\pgfqpoint{4.299477in}{2.198849in}}{\pgfqpoint{4.299253in}{2.199956in}}{\pgfqpoint{4.299253in}{2.203986in}}%
\pgfpathlineto{\pgfqpoint{4.299253in}{2.214900in}}%
\pgfpathlineto{\pgfqpoint{4.310547in}{2.214900in}}%
\pgfpathlineto{\pgfqpoint{4.310547in}{2.217771in}}%
\pgfpathlineto{\pgfqpoint{4.299253in}{2.217771in}}%
\pgfpathlineto{\pgfqpoint{4.299253in}{2.267377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.293164in}{2.260130in}}%
\pgfpathlineto{\pgfqpoint{4.293164in}{2.217771in}}%
\pgfpathlineto{\pgfqpoint{4.266494in}{2.217771in}}%
\pgfpathlineto{\pgfqpoint{4.293164in}{2.260130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.325459in}{2.259940in}}%
\pgfpathcurveto{\pgfqpoint{4.326566in}{2.259490in}}{\pgfqpoint{4.331098in}{2.258072in}}{\pgfqpoint{4.335750in}{2.258072in}}%
\pgfpathcurveto{\pgfqpoint{4.346042in}{2.258072in}}{\pgfqpoint{4.351680in}{2.263727in}}{\pgfqpoint{4.354897in}{2.266996in}}%
\pgfpathcurveto{\pgfqpoint{4.354897in}{2.267982in}}{\pgfqpoint{4.354897in}{2.268588in}}{\pgfqpoint{4.354240in}{2.268588in}}%
\pgfpathcurveto{\pgfqpoint{4.354119in}{2.268588in}}{\pgfqpoint{4.353894in}{2.268588in}}{\pgfqpoint{4.353012in}{2.268086in}}%
\pgfpathcurveto{\pgfqpoint{4.349138in}{2.266270in}}{\pgfqpoint{4.344606in}{2.264800in}}{\pgfqpoint{4.339071in}{2.264800in}}%
\pgfpathcurveto{\pgfqpoint{4.335750in}{2.264800in}}{\pgfqpoint{4.330769in}{2.265250in}}{\pgfqpoint{4.325338in}{2.267671in}}%
\pgfpathcurveto{\pgfqpoint{4.324127in}{2.268224in}}{\pgfqpoint{4.323902in}{2.268224in}}{\pgfqpoint{4.323799in}{2.268224in}}%
\pgfpathcurveto{\pgfqpoint{4.323245in}{2.268224in}}{\pgfqpoint{4.323124in}{2.268103in}}{\pgfqpoint{4.323124in}{2.265907in}}%
\pgfpathlineto{\pgfqpoint{4.323124in}{2.234185in}}%
\pgfpathcurveto{\pgfqpoint{4.323124in}{2.232214in}}{\pgfqpoint{4.323124in}{2.231660in}}{\pgfqpoint{4.324231in}{2.231660in}}%
\pgfpathcurveto{\pgfqpoint{4.324785in}{2.231660in}}{\pgfqpoint{4.325009in}{2.231885in}}{\pgfqpoint{4.325563in}{2.232646in}}%
\pgfpathcurveto{\pgfqpoint{4.329109in}{2.237610in}}{\pgfqpoint{4.333969in}{2.239703in}}{\pgfqpoint{4.339504in}{2.239703in}}%
\pgfpathcurveto{\pgfqpoint{4.343378in}{2.239703in}}{\pgfqpoint{4.351680in}{2.237281in}}{\pgfqpoint{4.351680in}{2.218377in}}%
\pgfpathcurveto{\pgfqpoint{4.351680in}{2.214848in}}{\pgfqpoint{4.351680in}{2.208449in}}{\pgfqpoint{4.348359in}{2.203364in}}%
\pgfpathcurveto{\pgfqpoint{4.345592in}{2.198832in}}{\pgfqpoint{4.341285in}{2.196514in}}{\pgfqpoint{4.336529in}{2.196514in}}%
\pgfpathcurveto{\pgfqpoint{4.329212in}{2.196514in}}{\pgfqpoint{4.321792in}{2.201617in}}{\pgfqpoint{4.319803in}{2.210161in}}%
\pgfpathcurveto{\pgfqpoint{4.320253in}{2.210040in}}{\pgfqpoint{4.321135in}{2.209832in}}{\pgfqpoint{4.321585in}{2.209832in}}%
\pgfpathcurveto{\pgfqpoint{4.323020in}{2.209832in}}{\pgfqpoint{4.325788in}{2.210611in}}{\pgfqpoint{4.325788in}{2.214035in}}%
\pgfpathcurveto{\pgfqpoint{4.325788in}{2.217010in}}{\pgfqpoint{4.323678in}{2.218221in}}{\pgfqpoint{4.321585in}{2.218221in}}%
\pgfpathcurveto{\pgfqpoint{4.319025in}{2.218221in}}{\pgfqpoint{4.317365in}{2.216664in}}{\pgfqpoint{4.317365in}{2.213568in}}%
\pgfpathcurveto{\pgfqpoint{4.317365in}{2.203934in}}{\pgfqpoint{4.325009in}{2.193868in}}{\pgfqpoint{4.336736in}{2.193868in}}%
\pgfpathcurveto{\pgfqpoint{4.348152in}{2.193868in}}{\pgfqpoint{4.358997in}{2.203692in}}{\pgfqpoint{4.358997in}{2.217944in}}%
\pgfpathcurveto{\pgfqpoint{4.358997in}{2.231193in}}{\pgfqpoint{4.350366in}{2.241467in}}{\pgfqpoint{4.339625in}{2.241467in}}%
\pgfpathcurveto{\pgfqpoint{4.333969in}{2.241467in}}{\pgfqpoint{4.329212in}{2.239374in}}{\pgfqpoint{4.325459in}{2.235413in}}%
\pgfpathlineto{\pgfqpoint{4.325459in}{2.259940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684569in}{2.878280in}}%
\pgfpathcurveto{\pgfqpoint{2.684569in}{2.880598in}}{\pgfqpoint{2.684465in}{2.880598in}}{\pgfqpoint{2.682476in}{2.880598in}}%
\pgfpathlineto{\pgfqpoint{2.649596in}{2.828675in}}%
\pgfpathlineto{\pgfqpoint{2.649596in}{2.825804in}}%
\pgfpathlineto{\pgfqpoint{2.678152in}{2.825804in}}%
\pgfpathlineto{\pgfqpoint{2.678152in}{2.814890in}}%
\pgfpathcurveto{\pgfqpoint{2.678152in}{2.810860in}}{\pgfqpoint{2.677927in}{2.809753in}}{\pgfqpoint{2.670178in}{2.809753in}}%
\pgfpathlineto{\pgfqpoint{2.668086in}{2.809753in}}%
\pgfpathlineto{\pgfqpoint{2.668086in}{2.806985in}}%
\pgfpathcurveto{\pgfqpoint{2.671631in}{2.806985in}}{\pgfqpoint{2.677598in}{2.806985in}}{\pgfqpoint{2.681369in}{2.806985in}}%
\pgfpathcurveto{\pgfqpoint{2.685122in}{2.806985in}}{\pgfqpoint{2.691107in}{2.806985in}}{\pgfqpoint{2.694653in}{2.806985in}}%
\pgfpathlineto{\pgfqpoint{2.694653in}{2.809753in}}%
\pgfpathlineto{\pgfqpoint{2.692542in}{2.809753in}}%
\pgfpathcurveto{\pgfqpoint{2.684794in}{2.809753in}}{\pgfqpoint{2.684569in}{2.810860in}}{\pgfqpoint{2.684569in}{2.814890in}}%
\pgfpathlineto{\pgfqpoint{2.684569in}{2.825804in}}%
\pgfpathlineto{\pgfqpoint{2.695863in}{2.825804in}}%
\pgfpathlineto{\pgfqpoint{2.695863in}{2.828675in}}%
\pgfpathlineto{\pgfqpoint{2.684569in}{2.828675in}}%
\pgfpathlineto{\pgfqpoint{2.684569in}{2.878280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.678481in}{2.871033in}}%
\pgfpathlineto{\pgfqpoint{2.678481in}{2.828675in}}%
\pgfpathlineto{\pgfqpoint{2.651810in}{2.828675in}}%
\pgfpathlineto{\pgfqpoint{2.678481in}{2.871033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.710775in}{2.870843in}}%
\pgfpathcurveto{\pgfqpoint{2.711882in}{2.870393in}}{\pgfqpoint{2.716414in}{2.868975in}}{\pgfqpoint{2.721067in}{2.868975in}}%
\pgfpathcurveto{\pgfqpoint{2.731358in}{2.868975in}}{\pgfqpoint{2.736996in}{2.874631in}}{\pgfqpoint{2.740214in}{2.877900in}}%
\pgfpathcurveto{\pgfqpoint{2.740214in}{2.878886in}}{\pgfqpoint{2.740214in}{2.879491in}}{\pgfqpoint{2.739556in}{2.879491in}}%
\pgfpathcurveto{\pgfqpoint{2.739435in}{2.879491in}}{\pgfqpoint{2.739210in}{2.879491in}}{\pgfqpoint{2.738328in}{2.878990in}}%
\pgfpathcurveto{\pgfqpoint{2.734454in}{2.877173in}}{\pgfqpoint{2.729922in}{2.875703in}}{\pgfqpoint{2.724388in}{2.875703in}}%
\pgfpathcurveto{\pgfqpoint{2.721067in}{2.875703in}}{\pgfqpoint{2.716085in}{2.876153in}}{\pgfqpoint{2.710654in}{2.878574in}}%
\pgfpathcurveto{\pgfqpoint{2.709444in}{2.879128in}}{\pgfqpoint{2.709219in}{2.879128in}}{\pgfqpoint{2.709115in}{2.879128in}}%
\pgfpathcurveto{\pgfqpoint{2.708561in}{2.879128in}}{\pgfqpoint{2.708440in}{2.879007in}}{\pgfqpoint{2.708440in}{2.876810in}}%
\pgfpathlineto{\pgfqpoint{2.708440in}{2.845089in}}%
\pgfpathcurveto{\pgfqpoint{2.708440in}{2.843117in}}{\pgfqpoint{2.708440in}{2.842564in}}{\pgfqpoint{2.709547in}{2.842564in}}%
\pgfpathcurveto{\pgfqpoint{2.710101in}{2.842564in}}{\pgfqpoint{2.710326in}{2.842788in}}{\pgfqpoint{2.710879in}{2.843549in}}%
\pgfpathcurveto{\pgfqpoint{2.714425in}{2.848514in}}{\pgfqpoint{2.719285in}{2.850606in}}{\pgfqpoint{2.724820in}{2.850606in}}%
\pgfpathcurveto{\pgfqpoint{2.728694in}{2.850606in}}{\pgfqpoint{2.736996in}{2.848185in}}{\pgfqpoint{2.736996in}{2.829280in}}%
\pgfpathcurveto{\pgfqpoint{2.736996in}{2.825752in}}{\pgfqpoint{2.736996in}{2.819352in}}{\pgfqpoint{2.733676in}{2.814267in}}%
\pgfpathcurveto{\pgfqpoint{2.730908in}{2.809735in}}{\pgfqpoint{2.726601in}{2.807418in}}{\pgfqpoint{2.721845in}{2.807418in}}%
\pgfpathcurveto{\pgfqpoint{2.714529in}{2.807418in}}{\pgfqpoint{2.707109in}{2.812520in}}{\pgfqpoint{2.705120in}{2.821064in}}%
\pgfpathcurveto{\pgfqpoint{2.705569in}{2.820943in}}{\pgfqpoint{2.706451in}{2.820736in}}{\pgfqpoint{2.706901in}{2.820736in}}%
\pgfpathcurveto{\pgfqpoint{2.708337in}{2.820736in}}{\pgfqpoint{2.711104in}{2.821514in}}{\pgfqpoint{2.711104in}{2.824939in}}%
\pgfpathcurveto{\pgfqpoint{2.711104in}{2.827914in}}{\pgfqpoint{2.708994in}{2.829124in}}{\pgfqpoint{2.706901in}{2.829124in}}%
\pgfpathcurveto{\pgfqpoint{2.704341in}{2.829124in}}{\pgfqpoint{2.702681in}{2.827568in}}{\pgfqpoint{2.702681in}{2.824472in}}%
\pgfpathcurveto{\pgfqpoint{2.702681in}{2.814838in}}{\pgfqpoint{2.710326in}{2.804771in}}{\pgfqpoint{2.722053in}{2.804771in}}%
\pgfpathcurveto{\pgfqpoint{2.733468in}{2.804771in}}{\pgfqpoint{2.744313in}{2.814596in}}{\pgfqpoint{2.744313in}{2.828848in}}%
\pgfpathcurveto{\pgfqpoint{2.744313in}{2.842097in}}{\pgfqpoint{2.735682in}{2.852371in}}{\pgfqpoint{2.724941in}{2.852371in}}%
\pgfpathcurveto{\pgfqpoint{2.719285in}{2.852371in}}{\pgfqpoint{2.714529in}{2.850278in}}{\pgfqpoint{2.710775in}{2.846317in}}%
\pgfpathlineto{\pgfqpoint{2.710775in}{2.870843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684569in}{2.878280in}}%
\pgfpathcurveto{\pgfqpoint{2.684569in}{2.880598in}}{\pgfqpoint{2.684465in}{2.880598in}}{\pgfqpoint{2.682476in}{2.880598in}}%
\pgfpathlineto{\pgfqpoint{2.649596in}{2.828675in}}%
\pgfpathlineto{\pgfqpoint{2.649596in}{2.825804in}}%
\pgfpathlineto{\pgfqpoint{2.678152in}{2.825804in}}%
\pgfpathlineto{\pgfqpoint{2.678152in}{2.814890in}}%
\pgfpathcurveto{\pgfqpoint{2.678152in}{2.810860in}}{\pgfqpoint{2.677927in}{2.809753in}}{\pgfqpoint{2.670178in}{2.809753in}}%
\pgfpathlineto{\pgfqpoint{2.668086in}{2.809753in}}%
\pgfpathlineto{\pgfqpoint{2.668086in}{2.806985in}}%
\pgfpathcurveto{\pgfqpoint{2.671631in}{2.806985in}}{\pgfqpoint{2.677598in}{2.806985in}}{\pgfqpoint{2.681369in}{2.806985in}}%
\pgfpathcurveto{\pgfqpoint{2.685122in}{2.806985in}}{\pgfqpoint{2.691107in}{2.806985in}}{\pgfqpoint{2.694653in}{2.806985in}}%
\pgfpathlineto{\pgfqpoint{2.694653in}{2.809753in}}%
\pgfpathlineto{\pgfqpoint{2.692542in}{2.809753in}}%
\pgfpathcurveto{\pgfqpoint{2.684794in}{2.809753in}}{\pgfqpoint{2.684569in}{2.810860in}}{\pgfqpoint{2.684569in}{2.814890in}}%
\pgfpathlineto{\pgfqpoint{2.684569in}{2.825804in}}%
\pgfpathlineto{\pgfqpoint{2.695863in}{2.825804in}}%
\pgfpathlineto{\pgfqpoint{2.695863in}{2.828675in}}%
\pgfpathlineto{\pgfqpoint{2.684569in}{2.828675in}}%
\pgfpathlineto{\pgfqpoint{2.684569in}{2.878280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.678481in}{2.871033in}}%
\pgfpathlineto{\pgfqpoint{2.678481in}{2.828675in}}%
\pgfpathlineto{\pgfqpoint{2.651810in}{2.828675in}}%
\pgfpathlineto{\pgfqpoint{2.678481in}{2.871033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.710775in}{2.870843in}}%
\pgfpathcurveto{\pgfqpoint{2.711882in}{2.870393in}}{\pgfqpoint{2.716414in}{2.868975in}}{\pgfqpoint{2.721067in}{2.868975in}}%
\pgfpathcurveto{\pgfqpoint{2.731358in}{2.868975in}}{\pgfqpoint{2.736996in}{2.874631in}}{\pgfqpoint{2.740214in}{2.877900in}}%
\pgfpathcurveto{\pgfqpoint{2.740214in}{2.878886in}}{\pgfqpoint{2.740214in}{2.879491in}}{\pgfqpoint{2.739556in}{2.879491in}}%
\pgfpathcurveto{\pgfqpoint{2.739435in}{2.879491in}}{\pgfqpoint{2.739210in}{2.879491in}}{\pgfqpoint{2.738328in}{2.878990in}}%
\pgfpathcurveto{\pgfqpoint{2.734454in}{2.877173in}}{\pgfqpoint{2.729922in}{2.875703in}}{\pgfqpoint{2.724388in}{2.875703in}}%
\pgfpathcurveto{\pgfqpoint{2.721067in}{2.875703in}}{\pgfqpoint{2.716085in}{2.876153in}}{\pgfqpoint{2.710654in}{2.878574in}}%
\pgfpathcurveto{\pgfqpoint{2.709444in}{2.879128in}}{\pgfqpoint{2.709219in}{2.879128in}}{\pgfqpoint{2.709115in}{2.879128in}}%
\pgfpathcurveto{\pgfqpoint{2.708561in}{2.879128in}}{\pgfqpoint{2.708440in}{2.879007in}}{\pgfqpoint{2.708440in}{2.876810in}}%
\pgfpathlineto{\pgfqpoint{2.708440in}{2.845089in}}%
\pgfpathcurveto{\pgfqpoint{2.708440in}{2.843117in}}{\pgfqpoint{2.708440in}{2.842564in}}{\pgfqpoint{2.709547in}{2.842564in}}%
\pgfpathcurveto{\pgfqpoint{2.710101in}{2.842564in}}{\pgfqpoint{2.710326in}{2.842788in}}{\pgfqpoint{2.710879in}{2.843549in}}%
\pgfpathcurveto{\pgfqpoint{2.714425in}{2.848514in}}{\pgfqpoint{2.719285in}{2.850606in}}{\pgfqpoint{2.724820in}{2.850606in}}%
\pgfpathcurveto{\pgfqpoint{2.728694in}{2.850606in}}{\pgfqpoint{2.736996in}{2.848185in}}{\pgfqpoint{2.736996in}{2.829280in}}%
\pgfpathcurveto{\pgfqpoint{2.736996in}{2.825752in}}{\pgfqpoint{2.736996in}{2.819352in}}{\pgfqpoint{2.733676in}{2.814267in}}%
\pgfpathcurveto{\pgfqpoint{2.730908in}{2.809735in}}{\pgfqpoint{2.726601in}{2.807418in}}{\pgfqpoint{2.721845in}{2.807418in}}%
\pgfpathcurveto{\pgfqpoint{2.714529in}{2.807418in}}{\pgfqpoint{2.707109in}{2.812520in}}{\pgfqpoint{2.705120in}{2.821064in}}%
\pgfpathcurveto{\pgfqpoint{2.705569in}{2.820943in}}{\pgfqpoint{2.706451in}{2.820736in}}{\pgfqpoint{2.706901in}{2.820736in}}%
\pgfpathcurveto{\pgfqpoint{2.708337in}{2.820736in}}{\pgfqpoint{2.711104in}{2.821514in}}{\pgfqpoint{2.711104in}{2.824939in}}%
\pgfpathcurveto{\pgfqpoint{2.711104in}{2.827914in}}{\pgfqpoint{2.708994in}{2.829124in}}{\pgfqpoint{2.706901in}{2.829124in}}%
\pgfpathcurveto{\pgfqpoint{2.704341in}{2.829124in}}{\pgfqpoint{2.702681in}{2.827568in}}{\pgfqpoint{2.702681in}{2.824472in}}%
\pgfpathcurveto{\pgfqpoint{2.702681in}{2.814838in}}{\pgfqpoint{2.710326in}{2.804771in}}{\pgfqpoint{2.722053in}{2.804771in}}%
\pgfpathcurveto{\pgfqpoint{2.733468in}{2.804771in}}{\pgfqpoint{2.744313in}{2.814596in}}{\pgfqpoint{2.744313in}{2.828848in}}%
\pgfpathcurveto{\pgfqpoint{2.744313in}{2.842097in}}{\pgfqpoint{2.735682in}{2.852371in}}{\pgfqpoint{2.724941in}{2.852371in}}%
\pgfpathcurveto{\pgfqpoint{2.719285in}{2.852371in}}{\pgfqpoint{2.714529in}{2.850278in}}{\pgfqpoint{2.710775in}{2.846317in}}%
\pgfpathlineto{\pgfqpoint{2.710775in}{2.870843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594064in}{2.550772in}}%
\pgfpathcurveto{\pgfqpoint{3.594064in}{2.553090in}}{\pgfqpoint{3.593960in}{2.553090in}}{\pgfqpoint{3.591971in}{2.553090in}}%
\pgfpathlineto{\pgfqpoint{3.559091in}{2.501167in}}%
\pgfpathlineto{\pgfqpoint{3.559091in}{2.498295in}}%
\pgfpathlineto{\pgfqpoint{3.587647in}{2.498295in}}%
\pgfpathlineto{\pgfqpoint{3.587647in}{2.487381in}}%
\pgfpathcurveto{\pgfqpoint{3.587647in}{2.483351in}}{\pgfqpoint{3.587422in}{2.482244in}}{\pgfqpoint{3.579673in}{2.482244in}}%
\pgfpathlineto{\pgfqpoint{3.577580in}{2.482244in}}%
\pgfpathlineto{\pgfqpoint{3.577580in}{2.479477in}}%
\pgfpathcurveto{\pgfqpoint{3.581126in}{2.479477in}}{\pgfqpoint{3.587093in}{2.479477in}}{\pgfqpoint{3.590864in}{2.479477in}}%
\pgfpathcurveto{\pgfqpoint{3.594617in}{2.479477in}}{\pgfqpoint{3.600602in}{2.479477in}}{\pgfqpoint{3.604147in}{2.479477in}}%
\pgfpathlineto{\pgfqpoint{3.604147in}{2.482244in}}%
\pgfpathlineto{\pgfqpoint{3.602037in}{2.482244in}}%
\pgfpathcurveto{\pgfqpoint{3.594288in}{2.482244in}}{\pgfqpoint{3.594064in}{2.483351in}}{\pgfqpoint{3.594064in}{2.487381in}}%
\pgfpathlineto{\pgfqpoint{3.594064in}{2.498295in}}%
\pgfpathlineto{\pgfqpoint{3.605358in}{2.498295in}}%
\pgfpathlineto{\pgfqpoint{3.605358in}{2.501167in}}%
\pgfpathlineto{\pgfqpoint{3.594064in}{2.501167in}}%
\pgfpathlineto{\pgfqpoint{3.594064in}{2.550772in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.587975in}{2.543525in}}%
\pgfpathlineto{\pgfqpoint{3.587975in}{2.501167in}}%
\pgfpathlineto{\pgfqpoint{3.561304in}{2.501167in}}%
\pgfpathlineto{\pgfqpoint{3.587975in}{2.543525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.620270in}{2.543335in}}%
\pgfpathcurveto{\pgfqpoint{3.621377in}{2.542885in}}{\pgfqpoint{3.625909in}{2.541467in}}{\pgfqpoint{3.630561in}{2.541467in}}%
\pgfpathcurveto{\pgfqpoint{3.640853in}{2.541467in}}{\pgfqpoint{3.646491in}{2.547123in}}{\pgfqpoint{3.649708in}{2.550392in}}%
\pgfpathcurveto{\pgfqpoint{3.649708in}{2.551378in}}{\pgfqpoint{3.649708in}{2.551983in}}{\pgfqpoint{3.649051in}{2.551983in}}%
\pgfpathcurveto{\pgfqpoint{3.648930in}{2.551983in}}{\pgfqpoint{3.648705in}{2.551983in}}{\pgfqpoint{3.647823in}{2.551481in}}%
\pgfpathcurveto{\pgfqpoint{3.643949in}{2.549665in}}{\pgfqpoint{3.639417in}{2.548195in}}{\pgfqpoint{3.633882in}{2.548195in}}%
\pgfpathcurveto{\pgfqpoint{3.630561in}{2.548195in}}{\pgfqpoint{3.625580in}{2.548645in}}{\pgfqpoint{3.620149in}{2.551066in}}%
\pgfpathcurveto{\pgfqpoint{3.618938in}{2.551620in}}{\pgfqpoint{3.618713in}{2.551620in}}{\pgfqpoint{3.618610in}{2.551620in}}%
\pgfpathcurveto{\pgfqpoint{3.618056in}{2.551620in}}{\pgfqpoint{3.617935in}{2.551499in}}{\pgfqpoint{3.617935in}{2.549302in}}%
\pgfpathlineto{\pgfqpoint{3.617935in}{2.517581in}}%
\pgfpathcurveto{\pgfqpoint{3.617935in}{2.515609in}}{\pgfqpoint{3.617935in}{2.515055in}}{\pgfqpoint{3.619042in}{2.515055in}}%
\pgfpathcurveto{\pgfqpoint{3.619596in}{2.515055in}}{\pgfqpoint{3.619820in}{2.515280in}}{\pgfqpoint{3.620374in}{2.516041in}}%
\pgfpathcurveto{\pgfqpoint{3.623920in}{2.521005in}}{\pgfqpoint{3.628780in}{2.523098in}}{\pgfqpoint{3.634315in}{2.523098in}}%
\pgfpathcurveto{\pgfqpoint{3.638189in}{2.523098in}}{\pgfqpoint{3.646491in}{2.520677in}}{\pgfqpoint{3.646491in}{2.501772in}}%
\pgfpathcurveto{\pgfqpoint{3.646491in}{2.498243in}}{\pgfqpoint{3.646491in}{2.491844in}}{\pgfqpoint{3.643170in}{2.486759in}}%
\pgfpathcurveto{\pgfqpoint{3.640403in}{2.482227in}}{\pgfqpoint{3.636096in}{2.479909in}}{\pgfqpoint{3.631340in}{2.479909in}}%
\pgfpathcurveto{\pgfqpoint{3.624023in}{2.479909in}}{\pgfqpoint{3.616603in}{2.485012in}}{\pgfqpoint{3.614614in}{2.493556in}}%
\pgfpathcurveto{\pgfqpoint{3.615064in}{2.493435in}}{\pgfqpoint{3.615946in}{2.493228in}}{\pgfqpoint{3.616396in}{2.493228in}}%
\pgfpathcurveto{\pgfqpoint{3.617831in}{2.493228in}}{\pgfqpoint{3.620599in}{2.494006in}}{\pgfqpoint{3.620599in}{2.497431in}}%
\pgfpathcurveto{\pgfqpoint{3.620599in}{2.500405in}}{\pgfqpoint{3.618489in}{2.501616in}}{\pgfqpoint{3.616396in}{2.501616in}}%
\pgfpathcurveto{\pgfqpoint{3.613836in}{2.501616in}}{\pgfqpoint{3.612175in}{2.500060in}}{\pgfqpoint{3.612175in}{2.496964in}}%
\pgfpathcurveto{\pgfqpoint{3.612175in}{2.487330in}}{\pgfqpoint{3.619820in}{2.477263in}}{\pgfqpoint{3.631547in}{2.477263in}}%
\pgfpathcurveto{\pgfqpoint{3.642963in}{2.477263in}}{\pgfqpoint{3.653807in}{2.487087in}}{\pgfqpoint{3.653807in}{2.501339in}}%
\pgfpathcurveto{\pgfqpoint{3.653807in}{2.514588in}}{\pgfqpoint{3.645177in}{2.524862in}}{\pgfqpoint{3.634436in}{2.524862in}}%
\pgfpathcurveto{\pgfqpoint{3.628780in}{2.524862in}}{\pgfqpoint{3.624023in}{2.522770in}}{\pgfqpoint{3.620270in}{2.518809in}}%
\pgfpathlineto{\pgfqpoint{3.620270in}{2.543335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594064in}{2.550772in}}%
\pgfpathcurveto{\pgfqpoint{3.594064in}{2.553090in}}{\pgfqpoint{3.593960in}{2.553090in}}{\pgfqpoint{3.591971in}{2.553090in}}%
\pgfpathlineto{\pgfqpoint{3.559091in}{2.501167in}}%
\pgfpathlineto{\pgfqpoint{3.559091in}{2.498295in}}%
\pgfpathlineto{\pgfqpoint{3.587647in}{2.498295in}}%
\pgfpathlineto{\pgfqpoint{3.587647in}{2.487381in}}%
\pgfpathcurveto{\pgfqpoint{3.587647in}{2.483351in}}{\pgfqpoint{3.587422in}{2.482244in}}{\pgfqpoint{3.579673in}{2.482244in}}%
\pgfpathlineto{\pgfqpoint{3.577580in}{2.482244in}}%
\pgfpathlineto{\pgfqpoint{3.577580in}{2.479477in}}%
\pgfpathcurveto{\pgfqpoint{3.581126in}{2.479477in}}{\pgfqpoint{3.587093in}{2.479477in}}{\pgfqpoint{3.590864in}{2.479477in}}%
\pgfpathcurveto{\pgfqpoint{3.594617in}{2.479477in}}{\pgfqpoint{3.600602in}{2.479477in}}{\pgfqpoint{3.604147in}{2.479477in}}%
\pgfpathlineto{\pgfqpoint{3.604147in}{2.482244in}}%
\pgfpathlineto{\pgfqpoint{3.602037in}{2.482244in}}%
\pgfpathcurveto{\pgfqpoint{3.594288in}{2.482244in}}{\pgfqpoint{3.594064in}{2.483351in}}{\pgfqpoint{3.594064in}{2.487381in}}%
\pgfpathlineto{\pgfqpoint{3.594064in}{2.498295in}}%
\pgfpathlineto{\pgfqpoint{3.605358in}{2.498295in}}%
\pgfpathlineto{\pgfqpoint{3.605358in}{2.501167in}}%
\pgfpathlineto{\pgfqpoint{3.594064in}{2.501167in}}%
\pgfpathlineto{\pgfqpoint{3.594064in}{2.550772in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.587975in}{2.543525in}}%
\pgfpathlineto{\pgfqpoint{3.587975in}{2.501167in}}%
\pgfpathlineto{\pgfqpoint{3.561304in}{2.501167in}}%
\pgfpathlineto{\pgfqpoint{3.587975in}{2.543525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.620270in}{2.543335in}}%
\pgfpathcurveto{\pgfqpoint{3.621377in}{2.542885in}}{\pgfqpoint{3.625909in}{2.541467in}}{\pgfqpoint{3.630561in}{2.541467in}}%
\pgfpathcurveto{\pgfqpoint{3.640853in}{2.541467in}}{\pgfqpoint{3.646491in}{2.547123in}}{\pgfqpoint{3.649708in}{2.550392in}}%
\pgfpathcurveto{\pgfqpoint{3.649708in}{2.551378in}}{\pgfqpoint{3.649708in}{2.551983in}}{\pgfqpoint{3.649051in}{2.551983in}}%
\pgfpathcurveto{\pgfqpoint{3.648930in}{2.551983in}}{\pgfqpoint{3.648705in}{2.551983in}}{\pgfqpoint{3.647823in}{2.551481in}}%
\pgfpathcurveto{\pgfqpoint{3.643949in}{2.549665in}}{\pgfqpoint{3.639417in}{2.548195in}}{\pgfqpoint{3.633882in}{2.548195in}}%
\pgfpathcurveto{\pgfqpoint{3.630561in}{2.548195in}}{\pgfqpoint{3.625580in}{2.548645in}}{\pgfqpoint{3.620149in}{2.551066in}}%
\pgfpathcurveto{\pgfqpoint{3.618938in}{2.551620in}}{\pgfqpoint{3.618713in}{2.551620in}}{\pgfqpoint{3.618610in}{2.551620in}}%
\pgfpathcurveto{\pgfqpoint{3.618056in}{2.551620in}}{\pgfqpoint{3.617935in}{2.551499in}}{\pgfqpoint{3.617935in}{2.549302in}}%
\pgfpathlineto{\pgfqpoint{3.617935in}{2.517581in}}%
\pgfpathcurveto{\pgfqpoint{3.617935in}{2.515609in}}{\pgfqpoint{3.617935in}{2.515055in}}{\pgfqpoint{3.619042in}{2.515055in}}%
\pgfpathcurveto{\pgfqpoint{3.619596in}{2.515055in}}{\pgfqpoint{3.619820in}{2.515280in}}{\pgfqpoint{3.620374in}{2.516041in}}%
\pgfpathcurveto{\pgfqpoint{3.623920in}{2.521005in}}{\pgfqpoint{3.628780in}{2.523098in}}{\pgfqpoint{3.634315in}{2.523098in}}%
\pgfpathcurveto{\pgfqpoint{3.638189in}{2.523098in}}{\pgfqpoint{3.646491in}{2.520677in}}{\pgfqpoint{3.646491in}{2.501772in}}%
\pgfpathcurveto{\pgfqpoint{3.646491in}{2.498243in}}{\pgfqpoint{3.646491in}{2.491844in}}{\pgfqpoint{3.643170in}{2.486759in}}%
\pgfpathcurveto{\pgfqpoint{3.640403in}{2.482227in}}{\pgfqpoint{3.636096in}{2.479909in}}{\pgfqpoint{3.631340in}{2.479909in}}%
\pgfpathcurveto{\pgfqpoint{3.624023in}{2.479909in}}{\pgfqpoint{3.616603in}{2.485012in}}{\pgfqpoint{3.614614in}{2.493556in}}%
\pgfpathcurveto{\pgfqpoint{3.615064in}{2.493435in}}{\pgfqpoint{3.615946in}{2.493228in}}{\pgfqpoint{3.616396in}{2.493228in}}%
\pgfpathcurveto{\pgfqpoint{3.617831in}{2.493228in}}{\pgfqpoint{3.620599in}{2.494006in}}{\pgfqpoint{3.620599in}{2.497431in}}%
\pgfpathcurveto{\pgfqpoint{3.620599in}{2.500405in}}{\pgfqpoint{3.618489in}{2.501616in}}{\pgfqpoint{3.616396in}{2.501616in}}%
\pgfpathcurveto{\pgfqpoint{3.613836in}{2.501616in}}{\pgfqpoint{3.612175in}{2.500060in}}{\pgfqpoint{3.612175in}{2.496964in}}%
\pgfpathcurveto{\pgfqpoint{3.612175in}{2.487330in}}{\pgfqpoint{3.619820in}{2.477263in}}{\pgfqpoint{3.631547in}{2.477263in}}%
\pgfpathcurveto{\pgfqpoint{3.642963in}{2.477263in}}{\pgfqpoint{3.653807in}{2.487087in}}{\pgfqpoint{3.653807in}{2.501339in}}%
\pgfpathcurveto{\pgfqpoint{3.653807in}{2.514588in}}{\pgfqpoint{3.645177in}{2.524862in}}{\pgfqpoint{3.634436in}{2.524862in}}%
\pgfpathcurveto{\pgfqpoint{3.628780in}{2.524862in}}{\pgfqpoint{3.624023in}{2.522770in}}{\pgfqpoint{3.620270in}{2.518809in}}%
\pgfpathlineto{\pgfqpoint{3.620270in}{2.543335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645533in}{2.062809in}}%
\pgfpathcurveto{\pgfqpoint{3.645533in}{2.065127in}}{\pgfqpoint{3.645429in}{2.065127in}}{\pgfqpoint{3.643872in}{2.065127in}}%
\pgfpathcurveto{\pgfqpoint{3.639566in}{2.060353in}}{\pgfqpoint{3.633028in}{2.058814in}}{\pgfqpoint{3.626836in}{2.058814in}}%
\pgfpathcurveto{\pgfqpoint{3.626507in}{2.058814in}}{\pgfqpoint{3.625954in}{2.058814in}}{\pgfqpoint{3.625832in}{2.058485in}}%
\pgfpathcurveto{\pgfqpoint{3.625729in}{2.058260in}}{\pgfqpoint{3.625729in}{2.058035in}}{\pgfqpoint{3.625729in}{2.055718in}}%
\pgfpathcurveto{\pgfqpoint{3.629153in}{2.055718in}}{\pgfqpoint{3.634913in}{2.056375in}}{\pgfqpoint{3.639341in}{2.059021in}}%
\pgfpathlineto{\pgfqpoint{3.639341in}{2.000594in}}%
\pgfpathcurveto{\pgfqpoint{3.639341in}{1.996703in}}{\pgfqpoint{3.639116in}{1.995388in}}{\pgfqpoint{3.629603in}{1.995388in}}%
\pgfpathlineto{\pgfqpoint{3.626282in}{1.995388in}}%
\pgfpathlineto{\pgfqpoint{3.626282in}{1.992621in}}%
\pgfpathcurveto{\pgfqpoint{3.631592in}{1.992621in}}{\pgfqpoint{3.637127in}{1.992621in}}{\pgfqpoint{3.642437in}{1.992621in}}%
\pgfpathcurveto{\pgfqpoint{3.647747in}{1.992621in}}{\pgfqpoint{3.653282in}{1.992621in}}{\pgfqpoint{3.658609in}{1.992621in}}%
\pgfpathlineto{\pgfqpoint{3.658609in}{1.995388in}}%
\pgfpathlineto{\pgfqpoint{3.655288in}{1.995388in}}%
\pgfpathcurveto{\pgfqpoint{3.645758in}{1.995388in}}{\pgfqpoint{3.645533in}{1.996599in}}{\pgfqpoint{3.645533in}{2.000543in}}%
\pgfpathlineto{\pgfqpoint{3.645533in}{2.062809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.691319in}{2.029929in}}%
\pgfpathcurveto{\pgfqpoint{3.701178in}{2.029929in}}{\pgfqpoint{3.705502in}{2.021367in}}{\pgfqpoint{3.705502in}{2.011474in}}%
\pgfpathcurveto{\pgfqpoint{3.705502in}{1.998156in}}{\pgfqpoint{3.698410in}{1.993053in}}{\pgfqpoint{3.691993in}{1.993053in}}%
\pgfpathcurveto{\pgfqpoint{3.686130in}{1.993053in}}{\pgfqpoint{3.676600in}{1.995976in}}{\pgfqpoint{3.673607in}{2.004607in}}%
\pgfpathcurveto{\pgfqpoint{3.674161in}{2.004382in}}{\pgfqpoint{3.674714in}{2.004382in}}{\pgfqpoint{3.675268in}{2.004382in}}%
\pgfpathcurveto{\pgfqpoint{3.677931in}{2.004382in}}{\pgfqpoint{3.679921in}{2.006147in}}{\pgfqpoint{3.679921in}{2.009018in}}%
\pgfpathcurveto{\pgfqpoint{3.679921in}{2.012218in}}{\pgfqpoint{3.677482in}{2.013653in}}{\pgfqpoint{3.675268in}{2.013653in}}%
\pgfpathcurveto{\pgfqpoint{3.673400in}{2.013653in}}{\pgfqpoint{3.670511in}{2.012771in}}{\pgfqpoint{3.670511in}{2.008637in}}%
\pgfpathcurveto{\pgfqpoint{3.670511in}{1.998415in}}{\pgfqpoint{3.680474in}{1.990407in}}{\pgfqpoint{3.692218in}{1.990407in}}%
\pgfpathcurveto{\pgfqpoint{3.704499in}{1.990407in}}{\pgfqpoint{3.713908in}{2.000058in}}{\pgfqpoint{3.713908in}{2.011387in}}%
\pgfpathcurveto{\pgfqpoint{3.713908in}{2.022146in}}{\pgfqpoint{3.705052in}{2.029929in}}{\pgfqpoint{3.694536in}{2.031140in}}%
\pgfpathcurveto{\pgfqpoint{3.702942in}{2.032887in}}{\pgfqpoint{3.711037in}{2.040289in}}{\pgfqpoint{3.711037in}{2.050200in}}%
\pgfpathcurveto{\pgfqpoint{3.711037in}{2.058693in}}{\pgfqpoint{3.702285in}{2.064902in}}{\pgfqpoint{3.692322in}{2.064902in}}%
\pgfpathcurveto{\pgfqpoint{3.682256in}{2.064902in}}{\pgfqpoint{3.673400in}{2.058848in}}{\pgfqpoint{3.673400in}{2.050200in}}%
\pgfpathcurveto{\pgfqpoint{3.673400in}{2.046412in}}{\pgfqpoint{3.676271in}{2.045755in}}{\pgfqpoint{3.677707in}{2.045755in}}%
\pgfpathcurveto{\pgfqpoint{3.680042in}{2.045755in}}{\pgfqpoint{3.682031in}{2.047191in}}{\pgfqpoint{3.682031in}{2.050062in}}%
\pgfpathcurveto{\pgfqpoint{3.682031in}{2.052916in}}{\pgfqpoint{3.680042in}{2.054351in}}{\pgfqpoint{3.677707in}{2.054351in}}%
\pgfpathcurveto{\pgfqpoint{3.677274in}{2.054351in}}{\pgfqpoint{3.676721in}{2.054351in}}{\pgfqpoint{3.676271in}{2.054144in}}%
\pgfpathcurveto{\pgfqpoint{3.679488in}{2.061097in}}{\pgfqpoint{3.688223in}{2.062359in}}{\pgfqpoint{3.692097in}{2.062359in}}%
\pgfpathcurveto{\pgfqpoint{3.695971in}{2.062359in}}{\pgfqpoint{3.703288in}{2.060509in}}{\pgfqpoint{3.703288in}{2.050044in}}%
\pgfpathcurveto{\pgfqpoint{3.703288in}{2.046983in}}{\pgfqpoint{3.702838in}{2.041535in}}{\pgfqpoint{3.699068in}{2.036726in}}%
\pgfpathcurveto{\pgfqpoint{3.695747in}{2.032471in}}{\pgfqpoint{3.691993in}{2.032471in}}{\pgfqpoint{3.688344in}{2.032125in}}%
\pgfpathcurveto{\pgfqpoint{3.687790in}{2.032125in}}{\pgfqpoint{3.685231in}{2.031866in}}{\pgfqpoint{3.684798in}{2.031866in}}%
\pgfpathcurveto{\pgfqpoint{3.684020in}{2.031762in}}{\pgfqpoint{3.683570in}{2.031658in}}{\pgfqpoint{3.683570in}{2.030811in}}%
\pgfpathcurveto{\pgfqpoint{3.683570in}{2.030033in}}{\pgfqpoint{3.683691in}{2.029929in}}{\pgfqpoint{3.685905in}{2.029929in}}%
\pgfpathlineto{\pgfqpoint{3.691319in}{2.029929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.764121in}{2.027646in}}%
\pgfpathcurveto{\pgfqpoint{3.764121in}{2.034409in}}{\pgfqpoint{3.764018in}{2.045893in}}{\pgfqpoint{3.759365in}{2.054732in}}%
\pgfpathcurveto{\pgfqpoint{3.755266in}{2.062480in}}{\pgfqpoint{3.748728in}{2.065231in}}{\pgfqpoint{3.742985in}{2.065231in}}%
\pgfpathcurveto{\pgfqpoint{3.737658in}{2.065231in}}{\pgfqpoint{3.730913in}{2.062809in}}{\pgfqpoint{3.726710in}{2.054835in}}%
\pgfpathcurveto{\pgfqpoint{3.722282in}{2.046551in}}{\pgfqpoint{3.721832in}{2.036277in}}{\pgfqpoint{3.721832in}{2.027646in}}%
\pgfpathcurveto{\pgfqpoint{3.721832in}{2.021350in}}{\pgfqpoint{3.721953in}{2.011751in}}{\pgfqpoint{3.725378in}{2.003327in}}%
\pgfpathcurveto{\pgfqpoint{3.730134in}{1.991946in}}{\pgfqpoint{3.738661in}{1.990407in}}{\pgfqpoint{3.742985in}{1.990407in}}%
\pgfpathcurveto{\pgfqpoint{3.748070in}{1.990407in}}{\pgfqpoint{3.755819in}{1.992500in}}{\pgfqpoint{3.760351in}{2.002999in}}%
\pgfpathcurveto{\pgfqpoint{3.763672in}{2.010644in}}{\pgfqpoint{3.764121in}{2.019586in}}{\pgfqpoint{3.764121in}{2.027646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.742985in}{1.992171in}}%
\pgfpathcurveto{\pgfqpoint{3.735894in}{1.992171in}}{\pgfqpoint{3.731691in}{1.998242in}}{\pgfqpoint{3.730134in}{2.006665in}}%
\pgfpathcurveto{\pgfqpoint{3.728924in}{2.013169in}}{\pgfqpoint{3.728924in}{2.022682in}}{\pgfqpoint{3.728924in}{2.028874in}}%
\pgfpathcurveto{\pgfqpoint{3.728924in}{2.037384in}}{\pgfqpoint{3.728924in}{2.044458in}}{\pgfqpoint{3.730359in}{2.051203in}}%
\pgfpathcurveto{\pgfqpoint{3.732469in}{2.060578in}}{\pgfqpoint{3.738661in}{2.063466in}}{\pgfqpoint{3.742985in}{2.063466in}}%
\pgfpathcurveto{\pgfqpoint{3.747517in}{2.063466in}}{\pgfqpoint{3.753380in}{2.060474in}}{\pgfqpoint{3.755491in}{2.051428in}}%
\pgfpathcurveto{\pgfqpoint{3.756926in}{2.045132in}}{\pgfqpoint{3.757030in}{2.037712in}}{\pgfqpoint{3.757030in}{2.028874in}}%
\pgfpathcurveto{\pgfqpoint{3.757030in}{2.021679in}}{\pgfqpoint{3.757030in}{2.012840in}}{\pgfqpoint{3.755715in}{2.006319in}}%
\pgfpathcurveto{\pgfqpoint{3.753380in}{1.994264in}}{\pgfqpoint{3.746860in}{1.992171in}}{\pgfqpoint{3.742985in}{1.992171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645533in}{2.062809in}}%
\pgfpathcurveto{\pgfqpoint{3.645533in}{2.065127in}}{\pgfqpoint{3.645429in}{2.065127in}}{\pgfqpoint{3.643872in}{2.065127in}}%
\pgfpathcurveto{\pgfqpoint{3.639566in}{2.060353in}}{\pgfqpoint{3.633028in}{2.058814in}}{\pgfqpoint{3.626836in}{2.058814in}}%
\pgfpathcurveto{\pgfqpoint{3.626507in}{2.058814in}}{\pgfqpoint{3.625954in}{2.058814in}}{\pgfqpoint{3.625832in}{2.058485in}}%
\pgfpathcurveto{\pgfqpoint{3.625729in}{2.058260in}}{\pgfqpoint{3.625729in}{2.058035in}}{\pgfqpoint{3.625729in}{2.055718in}}%
\pgfpathcurveto{\pgfqpoint{3.629153in}{2.055718in}}{\pgfqpoint{3.634913in}{2.056375in}}{\pgfqpoint{3.639341in}{2.059021in}}%
\pgfpathlineto{\pgfqpoint{3.639341in}{2.000594in}}%
\pgfpathcurveto{\pgfqpoint{3.639341in}{1.996703in}}{\pgfqpoint{3.639116in}{1.995388in}}{\pgfqpoint{3.629603in}{1.995388in}}%
\pgfpathlineto{\pgfqpoint{3.626282in}{1.995388in}}%
\pgfpathlineto{\pgfqpoint{3.626282in}{1.992621in}}%
\pgfpathcurveto{\pgfqpoint{3.631592in}{1.992621in}}{\pgfqpoint{3.637127in}{1.992621in}}{\pgfqpoint{3.642437in}{1.992621in}}%
\pgfpathcurveto{\pgfqpoint{3.647747in}{1.992621in}}{\pgfqpoint{3.653282in}{1.992621in}}{\pgfqpoint{3.658609in}{1.992621in}}%
\pgfpathlineto{\pgfqpoint{3.658609in}{1.995388in}}%
\pgfpathlineto{\pgfqpoint{3.655288in}{1.995388in}}%
\pgfpathcurveto{\pgfqpoint{3.645758in}{1.995388in}}{\pgfqpoint{3.645533in}{1.996599in}}{\pgfqpoint{3.645533in}{2.000543in}}%
\pgfpathlineto{\pgfqpoint{3.645533in}{2.062809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.691319in}{2.029929in}}%
\pgfpathcurveto{\pgfqpoint{3.701178in}{2.029929in}}{\pgfqpoint{3.705502in}{2.021367in}}{\pgfqpoint{3.705502in}{2.011474in}}%
\pgfpathcurveto{\pgfqpoint{3.705502in}{1.998156in}}{\pgfqpoint{3.698410in}{1.993053in}}{\pgfqpoint{3.691993in}{1.993053in}}%
\pgfpathcurveto{\pgfqpoint{3.686130in}{1.993053in}}{\pgfqpoint{3.676600in}{1.995976in}}{\pgfqpoint{3.673607in}{2.004607in}}%
\pgfpathcurveto{\pgfqpoint{3.674161in}{2.004382in}}{\pgfqpoint{3.674714in}{2.004382in}}{\pgfqpoint{3.675268in}{2.004382in}}%
\pgfpathcurveto{\pgfqpoint{3.677931in}{2.004382in}}{\pgfqpoint{3.679921in}{2.006147in}}{\pgfqpoint{3.679921in}{2.009018in}}%
\pgfpathcurveto{\pgfqpoint{3.679921in}{2.012218in}}{\pgfqpoint{3.677482in}{2.013653in}}{\pgfqpoint{3.675268in}{2.013653in}}%
\pgfpathcurveto{\pgfqpoint{3.673400in}{2.013653in}}{\pgfqpoint{3.670511in}{2.012771in}}{\pgfqpoint{3.670511in}{2.008637in}}%
\pgfpathcurveto{\pgfqpoint{3.670511in}{1.998415in}}{\pgfqpoint{3.680474in}{1.990407in}}{\pgfqpoint{3.692218in}{1.990407in}}%
\pgfpathcurveto{\pgfqpoint{3.704499in}{1.990407in}}{\pgfqpoint{3.713908in}{2.000058in}}{\pgfqpoint{3.713908in}{2.011387in}}%
\pgfpathcurveto{\pgfqpoint{3.713908in}{2.022146in}}{\pgfqpoint{3.705052in}{2.029929in}}{\pgfqpoint{3.694536in}{2.031140in}}%
\pgfpathcurveto{\pgfqpoint{3.702942in}{2.032887in}}{\pgfqpoint{3.711037in}{2.040289in}}{\pgfqpoint{3.711037in}{2.050200in}}%
\pgfpathcurveto{\pgfqpoint{3.711037in}{2.058693in}}{\pgfqpoint{3.702285in}{2.064902in}}{\pgfqpoint{3.692322in}{2.064902in}}%
\pgfpathcurveto{\pgfqpoint{3.682256in}{2.064902in}}{\pgfqpoint{3.673400in}{2.058848in}}{\pgfqpoint{3.673400in}{2.050200in}}%
\pgfpathcurveto{\pgfqpoint{3.673400in}{2.046412in}}{\pgfqpoint{3.676271in}{2.045755in}}{\pgfqpoint{3.677707in}{2.045755in}}%
\pgfpathcurveto{\pgfqpoint{3.680042in}{2.045755in}}{\pgfqpoint{3.682031in}{2.047191in}}{\pgfqpoint{3.682031in}{2.050062in}}%
\pgfpathcurveto{\pgfqpoint{3.682031in}{2.052916in}}{\pgfqpoint{3.680042in}{2.054351in}}{\pgfqpoint{3.677707in}{2.054351in}}%
\pgfpathcurveto{\pgfqpoint{3.677274in}{2.054351in}}{\pgfqpoint{3.676721in}{2.054351in}}{\pgfqpoint{3.676271in}{2.054144in}}%
\pgfpathcurveto{\pgfqpoint{3.679488in}{2.061097in}}{\pgfqpoint{3.688223in}{2.062359in}}{\pgfqpoint{3.692097in}{2.062359in}}%
\pgfpathcurveto{\pgfqpoint{3.695971in}{2.062359in}}{\pgfqpoint{3.703288in}{2.060509in}}{\pgfqpoint{3.703288in}{2.050044in}}%
\pgfpathcurveto{\pgfqpoint{3.703288in}{2.046983in}}{\pgfqpoint{3.702838in}{2.041535in}}{\pgfqpoint{3.699068in}{2.036726in}}%
\pgfpathcurveto{\pgfqpoint{3.695747in}{2.032471in}}{\pgfqpoint{3.691993in}{2.032471in}}{\pgfqpoint{3.688344in}{2.032125in}}%
\pgfpathcurveto{\pgfqpoint{3.687790in}{2.032125in}}{\pgfqpoint{3.685231in}{2.031866in}}{\pgfqpoint{3.684798in}{2.031866in}}%
\pgfpathcurveto{\pgfqpoint{3.684020in}{2.031762in}}{\pgfqpoint{3.683570in}{2.031658in}}{\pgfqpoint{3.683570in}{2.030811in}}%
\pgfpathcurveto{\pgfqpoint{3.683570in}{2.030033in}}{\pgfqpoint{3.683691in}{2.029929in}}{\pgfqpoint{3.685905in}{2.029929in}}%
\pgfpathlineto{\pgfqpoint{3.691319in}{2.029929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.764121in}{2.027646in}}%
\pgfpathcurveto{\pgfqpoint{3.764121in}{2.034409in}}{\pgfqpoint{3.764018in}{2.045893in}}{\pgfqpoint{3.759365in}{2.054732in}}%
\pgfpathcurveto{\pgfqpoint{3.755266in}{2.062480in}}{\pgfqpoint{3.748728in}{2.065231in}}{\pgfqpoint{3.742985in}{2.065231in}}%
\pgfpathcurveto{\pgfqpoint{3.737658in}{2.065231in}}{\pgfqpoint{3.730913in}{2.062809in}}{\pgfqpoint{3.726710in}{2.054835in}}%
\pgfpathcurveto{\pgfqpoint{3.722282in}{2.046551in}}{\pgfqpoint{3.721832in}{2.036277in}}{\pgfqpoint{3.721832in}{2.027646in}}%
\pgfpathcurveto{\pgfqpoint{3.721832in}{2.021350in}}{\pgfqpoint{3.721953in}{2.011751in}}{\pgfqpoint{3.725378in}{2.003327in}}%
\pgfpathcurveto{\pgfqpoint{3.730134in}{1.991946in}}{\pgfqpoint{3.738661in}{1.990407in}}{\pgfqpoint{3.742985in}{1.990407in}}%
\pgfpathcurveto{\pgfqpoint{3.748070in}{1.990407in}}{\pgfqpoint{3.755819in}{1.992500in}}{\pgfqpoint{3.760351in}{2.002999in}}%
\pgfpathcurveto{\pgfqpoint{3.763672in}{2.010644in}}{\pgfqpoint{3.764121in}{2.019586in}}{\pgfqpoint{3.764121in}{2.027646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.742985in}{1.992171in}}%
\pgfpathcurveto{\pgfqpoint{3.735894in}{1.992171in}}{\pgfqpoint{3.731691in}{1.998242in}}{\pgfqpoint{3.730134in}{2.006665in}}%
\pgfpathcurveto{\pgfqpoint{3.728924in}{2.013169in}}{\pgfqpoint{3.728924in}{2.022682in}}{\pgfqpoint{3.728924in}{2.028874in}}%
\pgfpathcurveto{\pgfqpoint{3.728924in}{2.037384in}}{\pgfqpoint{3.728924in}{2.044458in}}{\pgfqpoint{3.730359in}{2.051203in}}%
\pgfpathcurveto{\pgfqpoint{3.732469in}{2.060578in}}{\pgfqpoint{3.738661in}{2.063466in}}{\pgfqpoint{3.742985in}{2.063466in}}%
\pgfpathcurveto{\pgfqpoint{3.747517in}{2.063466in}}{\pgfqpoint{3.753380in}{2.060474in}}{\pgfqpoint{3.755491in}{2.051428in}}%
\pgfpathcurveto{\pgfqpoint{3.756926in}{2.045132in}}{\pgfqpoint{3.757030in}{2.037712in}}{\pgfqpoint{3.757030in}{2.028874in}}%
\pgfpathcurveto{\pgfqpoint{3.757030in}{2.021679in}}{\pgfqpoint{3.757030in}{2.012840in}}{\pgfqpoint{3.755715in}{2.006319in}}%
\pgfpathcurveto{\pgfqpoint{3.753380in}{1.994264in}}{\pgfqpoint{3.746860in}{1.992171in}}{\pgfqpoint{3.742985in}{1.992171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335661in}{2.396281in}}%
\pgfpathcurveto{\pgfqpoint{5.335661in}{2.398599in}}{\pgfqpoint{5.335557in}{2.398599in}}{\pgfqpoint{5.334001in}{2.398599in}}%
\pgfpathcurveto{\pgfqpoint{5.329694in}{2.393825in}}{\pgfqpoint{5.323156in}{2.392286in}}{\pgfqpoint{5.316964in}{2.392286in}}%
\pgfpathcurveto{\pgfqpoint{5.316635in}{2.392286in}}{\pgfqpoint{5.316082in}{2.392286in}}{\pgfqpoint{5.315961in}{2.391957in}}%
\pgfpathcurveto{\pgfqpoint{5.315857in}{2.391733in}}{\pgfqpoint{5.315857in}{2.391508in}}{\pgfqpoint{5.315857in}{2.389190in}}%
\pgfpathcurveto{\pgfqpoint{5.319281in}{2.389190in}}{\pgfqpoint{5.325041in}{2.389847in}}{\pgfqpoint{5.329469in}{2.392494in}}%
\pgfpathlineto{\pgfqpoint{5.329469in}{2.334067in}}%
\pgfpathcurveto{\pgfqpoint{5.329469in}{2.330175in}}{\pgfqpoint{5.329244in}{2.328861in}}{\pgfqpoint{5.319731in}{2.328861in}}%
\pgfpathlineto{\pgfqpoint{5.316410in}{2.328861in}}%
\pgfpathlineto{\pgfqpoint{5.316410in}{2.326093in}}%
\pgfpathcurveto{\pgfqpoint{5.321720in}{2.326093in}}{\pgfqpoint{5.327255in}{2.326093in}}{\pgfqpoint{5.332565in}{2.326093in}}%
\pgfpathcurveto{\pgfqpoint{5.337875in}{2.326093in}}{\pgfqpoint{5.343410in}{2.326093in}}{\pgfqpoint{5.348737in}{2.326093in}}%
\pgfpathlineto{\pgfqpoint{5.348737in}{2.328861in}}%
\pgfpathlineto{\pgfqpoint{5.345416in}{2.328861in}}%
\pgfpathcurveto{\pgfqpoint{5.335886in}{2.328861in}}{\pgfqpoint{5.335661in}{2.330071in}}{\pgfqpoint{5.335661in}{2.334015in}}%
\pgfpathlineto{\pgfqpoint{5.335661in}{2.396281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.381447in}{2.363401in}}%
\pgfpathcurveto{\pgfqpoint{5.391306in}{2.363401in}}{\pgfqpoint{5.395630in}{2.354840in}}{\pgfqpoint{5.395630in}{2.344946in}}%
\pgfpathcurveto{\pgfqpoint{5.395630in}{2.331628in}}{\pgfqpoint{5.388538in}{2.326526in}}{\pgfqpoint{5.382121in}{2.326526in}}%
\pgfpathcurveto{\pgfqpoint{5.376258in}{2.326526in}}{\pgfqpoint{5.366728in}{2.329449in}}{\pgfqpoint{5.363735in}{2.338080in}}%
\pgfpathcurveto{\pgfqpoint{5.364289in}{2.337855in}}{\pgfqpoint{5.364842in}{2.337855in}}{\pgfqpoint{5.365396in}{2.337855in}}%
\pgfpathcurveto{\pgfqpoint{5.368060in}{2.337855in}}{\pgfqpoint{5.370049in}{2.339619in}}{\pgfqpoint{5.370049in}{2.342490in}}%
\pgfpathcurveto{\pgfqpoint{5.370049in}{2.345690in}}{\pgfqpoint{5.367610in}{2.347125in}}{\pgfqpoint{5.365396in}{2.347125in}}%
\pgfpathcurveto{\pgfqpoint{5.363528in}{2.347125in}}{\pgfqpoint{5.360639in}{2.346243in}}{\pgfqpoint{5.360639in}{2.342110in}}%
\pgfpathcurveto{\pgfqpoint{5.360639in}{2.331887in}}{\pgfqpoint{5.370602in}{2.323879in}}{\pgfqpoint{5.382346in}{2.323879in}}%
\pgfpathcurveto{\pgfqpoint{5.394627in}{2.323879in}}{\pgfqpoint{5.404036in}{2.333531in}}{\pgfqpoint{5.404036in}{2.344860in}}%
\pgfpathcurveto{\pgfqpoint{5.404036in}{2.355618in}}{\pgfqpoint{5.395180in}{2.363401in}}{\pgfqpoint{5.384664in}{2.364612in}}%
\pgfpathcurveto{\pgfqpoint{5.393070in}{2.366359in}}{\pgfqpoint{5.401165in}{2.373762in}}{\pgfqpoint{5.401165in}{2.383672in}}%
\pgfpathcurveto{\pgfqpoint{5.401165in}{2.392165in}}{\pgfqpoint{5.392413in}{2.398374in}}{\pgfqpoint{5.382450in}{2.398374in}}%
\pgfpathcurveto{\pgfqpoint{5.372384in}{2.398374in}}{\pgfqpoint{5.363528in}{2.392321in}}{\pgfqpoint{5.363528in}{2.383672in}}%
\pgfpathcurveto{\pgfqpoint{5.363528in}{2.379885in}}{\pgfqpoint{5.366399in}{2.379227in}}{\pgfqpoint{5.367835in}{2.379227in}}%
\pgfpathcurveto{\pgfqpoint{5.370170in}{2.379227in}}{\pgfqpoint{5.372159in}{2.380663in}}{\pgfqpoint{5.372159in}{2.383534in}}%
\pgfpathcurveto{\pgfqpoint{5.372159in}{2.386388in}}{\pgfqpoint{5.370170in}{2.387824in}}{\pgfqpoint{5.367835in}{2.387824in}}%
\pgfpathcurveto{\pgfqpoint{5.367402in}{2.387824in}}{\pgfqpoint{5.366849in}{2.387824in}}{\pgfqpoint{5.366399in}{2.387616in}}%
\pgfpathcurveto{\pgfqpoint{5.369616in}{2.394569in}}{\pgfqpoint{5.378351in}{2.395832in}}{\pgfqpoint{5.382225in}{2.395832in}}%
\pgfpathcurveto{\pgfqpoint{5.386100in}{2.395832in}}{\pgfqpoint{5.393416in}{2.393981in}}{\pgfqpoint{5.393416in}{2.383517in}}%
\pgfpathcurveto{\pgfqpoint{5.393416in}{2.380455in}}{\pgfqpoint{5.392966in}{2.375007in}}{\pgfqpoint{5.389196in}{2.370199in}}%
\pgfpathcurveto{\pgfqpoint{5.385875in}{2.365944in}}{\pgfqpoint{5.382121in}{2.365944in}}{\pgfqpoint{5.378472in}{2.365598in}}%
\pgfpathcurveto{\pgfqpoint{5.377918in}{2.365598in}}{\pgfqpoint{5.375359in}{2.365338in}}{\pgfqpoint{5.374926in}{2.365338in}}%
\pgfpathcurveto{\pgfqpoint{5.374148in}{2.365235in}}{\pgfqpoint{5.373698in}{2.365131in}}{\pgfqpoint{5.373698in}{2.364283in}}%
\pgfpathcurveto{\pgfqpoint{5.373698in}{2.363505in}}{\pgfqpoint{5.373819in}{2.363401in}}{\pgfqpoint{5.376033in}{2.363401in}}%
\pgfpathlineto{\pgfqpoint{5.381447in}{2.363401in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.454249in}{2.361118in}}%
\pgfpathcurveto{\pgfqpoint{5.454249in}{2.367881in}}{\pgfqpoint{5.454146in}{2.379366in}}{\pgfqpoint{5.449493in}{2.388204in}}%
\pgfpathcurveto{\pgfqpoint{5.445394in}{2.395953in}}{\pgfqpoint{5.438856in}{2.398703in}}{\pgfqpoint{5.433113in}{2.398703in}}%
\pgfpathcurveto{\pgfqpoint{5.427786in}{2.398703in}}{\pgfqpoint{5.421041in}{2.396281in}}{\pgfqpoint{5.416838in}{2.388308in}}%
\pgfpathcurveto{\pgfqpoint{5.412410in}{2.380023in}}{\pgfqpoint{5.411960in}{2.369749in}}{\pgfqpoint{5.411960in}{2.361118in}}%
\pgfpathcurveto{\pgfqpoint{5.411960in}{2.354822in}}{\pgfqpoint{5.412081in}{2.345223in}}{\pgfqpoint{5.415506in}{2.336800in}}%
\pgfpathcurveto{\pgfqpoint{5.420262in}{2.325419in}}{\pgfqpoint{5.428789in}{2.323879in}}{\pgfqpoint{5.433113in}{2.323879in}}%
\pgfpathcurveto{\pgfqpoint{5.438199in}{2.323879in}}{\pgfqpoint{5.445947in}{2.325972in}}{\pgfqpoint{5.450479in}{2.336471in}}%
\pgfpathcurveto{\pgfqpoint{5.453800in}{2.344116in}}{\pgfqpoint{5.454249in}{2.353058in}}{\pgfqpoint{5.454249in}{2.361118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.433113in}{2.325644in}}%
\pgfpathcurveto{\pgfqpoint{5.426022in}{2.325644in}}{\pgfqpoint{5.421819in}{2.331715in}}{\pgfqpoint{5.420262in}{2.340138in}}%
\pgfpathcurveto{\pgfqpoint{5.419052in}{2.346641in}}{\pgfqpoint{5.419052in}{2.356154in}}{\pgfqpoint{5.419052in}{2.362346in}}%
\pgfpathcurveto{\pgfqpoint{5.419052in}{2.370856in}}{\pgfqpoint{5.419052in}{2.377930in}}{\pgfqpoint{5.420487in}{2.384676in}}%
\pgfpathcurveto{\pgfqpoint{5.422597in}{2.394050in}}{\pgfqpoint{5.428789in}{2.396939in}}{\pgfqpoint{5.433113in}{2.396939in}}%
\pgfpathcurveto{\pgfqpoint{5.437645in}{2.396939in}}{\pgfqpoint{5.443508in}{2.393946in}}{\pgfqpoint{5.445619in}{2.384900in}}%
\pgfpathcurveto{\pgfqpoint{5.447054in}{2.378605in}}{\pgfqpoint{5.447158in}{2.371185in}}{\pgfqpoint{5.447158in}{2.362346in}}%
\pgfpathcurveto{\pgfqpoint{5.447158in}{2.355151in}}{\pgfqpoint{5.447158in}{2.346313in}}{\pgfqpoint{5.445843in}{2.339792in}}%
\pgfpathcurveto{\pgfqpoint{5.443508in}{2.327736in}}{\pgfqpoint{5.436988in}{2.325644in}}{\pgfqpoint{5.433113in}{2.325644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335661in}{2.396281in}}%
\pgfpathcurveto{\pgfqpoint{5.335661in}{2.398599in}}{\pgfqpoint{5.335557in}{2.398599in}}{\pgfqpoint{5.334001in}{2.398599in}}%
\pgfpathcurveto{\pgfqpoint{5.329694in}{2.393825in}}{\pgfqpoint{5.323156in}{2.392286in}}{\pgfqpoint{5.316964in}{2.392286in}}%
\pgfpathcurveto{\pgfqpoint{5.316635in}{2.392286in}}{\pgfqpoint{5.316082in}{2.392286in}}{\pgfqpoint{5.315961in}{2.391957in}}%
\pgfpathcurveto{\pgfqpoint{5.315857in}{2.391733in}}{\pgfqpoint{5.315857in}{2.391508in}}{\pgfqpoint{5.315857in}{2.389190in}}%
\pgfpathcurveto{\pgfqpoint{5.319281in}{2.389190in}}{\pgfqpoint{5.325041in}{2.389847in}}{\pgfqpoint{5.329469in}{2.392494in}}%
\pgfpathlineto{\pgfqpoint{5.329469in}{2.334067in}}%
\pgfpathcurveto{\pgfqpoint{5.329469in}{2.330175in}}{\pgfqpoint{5.329244in}{2.328861in}}{\pgfqpoint{5.319731in}{2.328861in}}%
\pgfpathlineto{\pgfqpoint{5.316410in}{2.328861in}}%
\pgfpathlineto{\pgfqpoint{5.316410in}{2.326093in}}%
\pgfpathcurveto{\pgfqpoint{5.321720in}{2.326093in}}{\pgfqpoint{5.327255in}{2.326093in}}{\pgfqpoint{5.332565in}{2.326093in}}%
\pgfpathcurveto{\pgfqpoint{5.337875in}{2.326093in}}{\pgfqpoint{5.343410in}{2.326093in}}{\pgfqpoint{5.348737in}{2.326093in}}%
\pgfpathlineto{\pgfqpoint{5.348737in}{2.328861in}}%
\pgfpathlineto{\pgfqpoint{5.345416in}{2.328861in}}%
\pgfpathcurveto{\pgfqpoint{5.335886in}{2.328861in}}{\pgfqpoint{5.335661in}{2.330071in}}{\pgfqpoint{5.335661in}{2.334015in}}%
\pgfpathlineto{\pgfqpoint{5.335661in}{2.396281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.381447in}{2.363401in}}%
\pgfpathcurveto{\pgfqpoint{5.391306in}{2.363401in}}{\pgfqpoint{5.395630in}{2.354840in}}{\pgfqpoint{5.395630in}{2.344946in}}%
\pgfpathcurveto{\pgfqpoint{5.395630in}{2.331628in}}{\pgfqpoint{5.388538in}{2.326526in}}{\pgfqpoint{5.382121in}{2.326526in}}%
\pgfpathcurveto{\pgfqpoint{5.376258in}{2.326526in}}{\pgfqpoint{5.366728in}{2.329449in}}{\pgfqpoint{5.363735in}{2.338080in}}%
\pgfpathcurveto{\pgfqpoint{5.364289in}{2.337855in}}{\pgfqpoint{5.364842in}{2.337855in}}{\pgfqpoint{5.365396in}{2.337855in}}%
\pgfpathcurveto{\pgfqpoint{5.368060in}{2.337855in}}{\pgfqpoint{5.370049in}{2.339619in}}{\pgfqpoint{5.370049in}{2.342490in}}%
\pgfpathcurveto{\pgfqpoint{5.370049in}{2.345690in}}{\pgfqpoint{5.367610in}{2.347125in}}{\pgfqpoint{5.365396in}{2.347125in}}%
\pgfpathcurveto{\pgfqpoint{5.363528in}{2.347125in}}{\pgfqpoint{5.360639in}{2.346243in}}{\pgfqpoint{5.360639in}{2.342110in}}%
\pgfpathcurveto{\pgfqpoint{5.360639in}{2.331887in}}{\pgfqpoint{5.370602in}{2.323879in}}{\pgfqpoint{5.382346in}{2.323879in}}%
\pgfpathcurveto{\pgfqpoint{5.394627in}{2.323879in}}{\pgfqpoint{5.404036in}{2.333531in}}{\pgfqpoint{5.404036in}{2.344860in}}%
\pgfpathcurveto{\pgfqpoint{5.404036in}{2.355618in}}{\pgfqpoint{5.395180in}{2.363401in}}{\pgfqpoint{5.384664in}{2.364612in}}%
\pgfpathcurveto{\pgfqpoint{5.393070in}{2.366359in}}{\pgfqpoint{5.401165in}{2.373762in}}{\pgfqpoint{5.401165in}{2.383672in}}%
\pgfpathcurveto{\pgfqpoint{5.401165in}{2.392165in}}{\pgfqpoint{5.392413in}{2.398374in}}{\pgfqpoint{5.382450in}{2.398374in}}%
\pgfpathcurveto{\pgfqpoint{5.372384in}{2.398374in}}{\pgfqpoint{5.363528in}{2.392321in}}{\pgfqpoint{5.363528in}{2.383672in}}%
\pgfpathcurveto{\pgfqpoint{5.363528in}{2.379885in}}{\pgfqpoint{5.366399in}{2.379227in}}{\pgfqpoint{5.367835in}{2.379227in}}%
\pgfpathcurveto{\pgfqpoint{5.370170in}{2.379227in}}{\pgfqpoint{5.372159in}{2.380663in}}{\pgfqpoint{5.372159in}{2.383534in}}%
\pgfpathcurveto{\pgfqpoint{5.372159in}{2.386388in}}{\pgfqpoint{5.370170in}{2.387824in}}{\pgfqpoint{5.367835in}{2.387824in}}%
\pgfpathcurveto{\pgfqpoint{5.367402in}{2.387824in}}{\pgfqpoint{5.366849in}{2.387824in}}{\pgfqpoint{5.366399in}{2.387616in}}%
\pgfpathcurveto{\pgfqpoint{5.369616in}{2.394569in}}{\pgfqpoint{5.378351in}{2.395832in}}{\pgfqpoint{5.382225in}{2.395832in}}%
\pgfpathcurveto{\pgfqpoint{5.386100in}{2.395832in}}{\pgfqpoint{5.393416in}{2.393981in}}{\pgfqpoint{5.393416in}{2.383517in}}%
\pgfpathcurveto{\pgfqpoint{5.393416in}{2.380455in}}{\pgfqpoint{5.392966in}{2.375007in}}{\pgfqpoint{5.389196in}{2.370199in}}%
\pgfpathcurveto{\pgfqpoint{5.385875in}{2.365944in}}{\pgfqpoint{5.382121in}{2.365944in}}{\pgfqpoint{5.378472in}{2.365598in}}%
\pgfpathcurveto{\pgfqpoint{5.377918in}{2.365598in}}{\pgfqpoint{5.375359in}{2.365338in}}{\pgfqpoint{5.374926in}{2.365338in}}%
\pgfpathcurveto{\pgfqpoint{5.374148in}{2.365235in}}{\pgfqpoint{5.373698in}{2.365131in}}{\pgfqpoint{5.373698in}{2.364283in}}%
\pgfpathcurveto{\pgfqpoint{5.373698in}{2.363505in}}{\pgfqpoint{5.373819in}{2.363401in}}{\pgfqpoint{5.376033in}{2.363401in}}%
\pgfpathlineto{\pgfqpoint{5.381447in}{2.363401in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.454249in}{2.361118in}}%
\pgfpathcurveto{\pgfqpoint{5.454249in}{2.367881in}}{\pgfqpoint{5.454146in}{2.379366in}}{\pgfqpoint{5.449493in}{2.388204in}}%
\pgfpathcurveto{\pgfqpoint{5.445394in}{2.395953in}}{\pgfqpoint{5.438856in}{2.398703in}}{\pgfqpoint{5.433113in}{2.398703in}}%
\pgfpathcurveto{\pgfqpoint{5.427786in}{2.398703in}}{\pgfqpoint{5.421041in}{2.396281in}}{\pgfqpoint{5.416838in}{2.388308in}}%
\pgfpathcurveto{\pgfqpoint{5.412410in}{2.380023in}}{\pgfqpoint{5.411960in}{2.369749in}}{\pgfqpoint{5.411960in}{2.361118in}}%
\pgfpathcurveto{\pgfqpoint{5.411960in}{2.354822in}}{\pgfqpoint{5.412081in}{2.345223in}}{\pgfqpoint{5.415506in}{2.336800in}}%
\pgfpathcurveto{\pgfqpoint{5.420262in}{2.325419in}}{\pgfqpoint{5.428789in}{2.323879in}}{\pgfqpoint{5.433113in}{2.323879in}}%
\pgfpathcurveto{\pgfqpoint{5.438199in}{2.323879in}}{\pgfqpoint{5.445947in}{2.325972in}}{\pgfqpoint{5.450479in}{2.336471in}}%
\pgfpathcurveto{\pgfqpoint{5.453800in}{2.344116in}}{\pgfqpoint{5.454249in}{2.353058in}}{\pgfqpoint{5.454249in}{2.361118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.433113in}{2.325644in}}%
\pgfpathcurveto{\pgfqpoint{5.426022in}{2.325644in}}{\pgfqpoint{5.421819in}{2.331715in}}{\pgfqpoint{5.420262in}{2.340138in}}%
\pgfpathcurveto{\pgfqpoint{5.419052in}{2.346641in}}{\pgfqpoint{5.419052in}{2.356154in}}{\pgfqpoint{5.419052in}{2.362346in}}%
\pgfpathcurveto{\pgfqpoint{5.419052in}{2.370856in}}{\pgfqpoint{5.419052in}{2.377930in}}{\pgfqpoint{5.420487in}{2.384676in}}%
\pgfpathcurveto{\pgfqpoint{5.422597in}{2.394050in}}{\pgfqpoint{5.428789in}{2.396939in}}{\pgfqpoint{5.433113in}{2.396939in}}%
\pgfpathcurveto{\pgfqpoint{5.437645in}{2.396939in}}{\pgfqpoint{5.443508in}{2.393946in}}{\pgfqpoint{5.445619in}{2.384900in}}%
\pgfpathcurveto{\pgfqpoint{5.447054in}{2.378605in}}{\pgfqpoint{5.447158in}{2.371185in}}{\pgfqpoint{5.447158in}{2.362346in}}%
\pgfpathcurveto{\pgfqpoint{5.447158in}{2.355151in}}{\pgfqpoint{5.447158in}{2.346313in}}{\pgfqpoint{5.445843in}{2.339792in}}%
\pgfpathcurveto{\pgfqpoint{5.443508in}{2.327736in}}{\pgfqpoint{5.436988in}{2.325644in}}{\pgfqpoint{5.433113in}{2.325644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915607in}{1.952709in}}%
\pgfpathcurveto{\pgfqpoint{4.915607in}{1.955027in}}{\pgfqpoint{4.915503in}{1.955027in}}{\pgfqpoint{4.913947in}{1.955027in}}%
\pgfpathcurveto{\pgfqpoint{4.909640in}{1.950253in}}{\pgfqpoint{4.903102in}{1.948714in}}{\pgfqpoint{4.896910in}{1.948714in}}%
\pgfpathcurveto{\pgfqpoint{4.896581in}{1.948714in}}{\pgfqpoint{4.896028in}{1.948714in}}{\pgfqpoint{4.895907in}{1.948385in}}%
\pgfpathcurveto{\pgfqpoint{4.895803in}{1.948160in}}{\pgfqpoint{4.895803in}{1.947935in}}{\pgfqpoint{4.895803in}{1.945618in}}%
\pgfpathcurveto{\pgfqpoint{4.899228in}{1.945618in}}{\pgfqpoint{4.904987in}{1.946275in}}{\pgfqpoint{4.909415in}{1.948921in}}%
\pgfpathlineto{\pgfqpoint{4.909415in}{1.890495in}}%
\pgfpathcurveto{\pgfqpoint{4.909415in}{1.886603in}}{\pgfqpoint{4.909190in}{1.885288in}}{\pgfqpoint{4.899677in}{1.885288in}}%
\pgfpathlineto{\pgfqpoint{4.896356in}{1.885288in}}%
\pgfpathlineto{\pgfqpoint{4.896356in}{1.882521in}}%
\pgfpathcurveto{\pgfqpoint{4.901666in}{1.882521in}}{\pgfqpoint{4.907201in}{1.882521in}}{\pgfqpoint{4.912511in}{1.882521in}}%
\pgfpathcurveto{\pgfqpoint{4.917821in}{1.882521in}}{\pgfqpoint{4.923356in}{1.882521in}}{\pgfqpoint{4.928683in}{1.882521in}}%
\pgfpathlineto{\pgfqpoint{4.928683in}{1.885288in}}%
\pgfpathlineto{\pgfqpoint{4.925362in}{1.885288in}}%
\pgfpathcurveto{\pgfqpoint{4.915832in}{1.885288in}}{\pgfqpoint{4.915607in}{1.886499in}}{\pgfqpoint{4.915607in}{1.890443in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{1.952709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.961393in}{1.919829in}}%
\pgfpathcurveto{\pgfqpoint{4.971252in}{1.919829in}}{\pgfqpoint{4.975576in}{1.911267in}}{\pgfqpoint{4.975576in}{1.901374in}}%
\pgfpathcurveto{\pgfqpoint{4.975576in}{1.888056in}}{\pgfqpoint{4.968485in}{1.882953in}}{\pgfqpoint{4.962068in}{1.882953in}}%
\pgfpathcurveto{\pgfqpoint{4.956204in}{1.882953in}}{\pgfqpoint{4.946674in}{1.885877in}}{\pgfqpoint{4.943682in}{1.894507in}}%
\pgfpathcurveto{\pgfqpoint{4.944235in}{1.894282in}}{\pgfqpoint{4.944789in}{1.894282in}}{\pgfqpoint{4.945342in}{1.894282in}}%
\pgfpathcurveto{\pgfqpoint{4.948006in}{1.894282in}}{\pgfqpoint{4.949995in}{1.896047in}}{\pgfqpoint{4.949995in}{1.898918in}}%
\pgfpathcurveto{\pgfqpoint{4.949995in}{1.902118in}}{\pgfqpoint{4.947556in}{1.903553in}}{\pgfqpoint{4.945342in}{1.903553in}}%
\pgfpathcurveto{\pgfqpoint{4.943474in}{1.903553in}}{\pgfqpoint{4.940586in}{1.902671in}}{\pgfqpoint{4.940586in}{1.898537in}}%
\pgfpathcurveto{\pgfqpoint{4.940586in}{1.888315in}}{\pgfqpoint{4.950548in}{1.880307in}}{\pgfqpoint{4.962292in}{1.880307in}}%
\pgfpathcurveto{\pgfqpoint{4.974573in}{1.880307in}}{\pgfqpoint{4.983982in}{1.889958in}}{\pgfqpoint{4.983982in}{1.901287in}}%
\pgfpathcurveto{\pgfqpoint{4.983982in}{1.912046in}}{\pgfqpoint{4.975126in}{1.919829in}}{\pgfqpoint{4.964610in}{1.921040in}}%
\pgfpathcurveto{\pgfqpoint{4.973016in}{1.922787in}}{\pgfqpoint{4.981111in}{1.930190in}}{\pgfqpoint{4.981111in}{1.940100in}}%
\pgfpathcurveto{\pgfqpoint{4.981111in}{1.948593in}}{\pgfqpoint{4.972359in}{1.954802in}}{\pgfqpoint{4.962396in}{1.954802in}}%
\pgfpathcurveto{\pgfqpoint{4.952330in}{1.954802in}}{\pgfqpoint{4.943474in}{1.948748in}}{\pgfqpoint{4.943474in}{1.940100in}}%
\pgfpathcurveto{\pgfqpoint{4.943474in}{1.936312in}}{\pgfqpoint{4.946345in}{1.935655in}}{\pgfqpoint{4.947781in}{1.935655in}}%
\pgfpathcurveto{\pgfqpoint{4.950116in}{1.935655in}}{\pgfqpoint{4.952105in}{1.937091in}}{\pgfqpoint{4.952105in}{1.939962in}}%
\pgfpathcurveto{\pgfqpoint{4.952105in}{1.942816in}}{\pgfqpoint{4.950116in}{1.944251in}}{\pgfqpoint{4.947781in}{1.944251in}}%
\pgfpathcurveto{\pgfqpoint{4.947349in}{1.944251in}}{\pgfqpoint{4.946795in}{1.944251in}}{\pgfqpoint{4.946345in}{1.944044in}}%
\pgfpathcurveto{\pgfqpoint{4.949562in}{1.950997in}}{\pgfqpoint{4.958297in}{1.952260in}}{\pgfqpoint{4.962171in}{1.952260in}}%
\pgfpathcurveto{\pgfqpoint{4.966046in}{1.952260in}}{\pgfqpoint{4.973362in}{1.950409in}}{\pgfqpoint{4.973362in}{1.939945in}}%
\pgfpathcurveto{\pgfqpoint{4.973362in}{1.936883in}}{\pgfqpoint{4.972912in}{1.931435in}}{\pgfqpoint{4.969142in}{1.926626in}}%
\pgfpathcurveto{\pgfqpoint{4.965821in}{1.922372in}}{\pgfqpoint{4.962068in}{1.922372in}}{\pgfqpoint{4.958418in}{1.922026in}}%
\pgfpathcurveto{\pgfqpoint{4.957865in}{1.922026in}}{\pgfqpoint{4.955305in}{1.921766in}}{\pgfqpoint{4.954872in}{1.921766in}}%
\pgfpathcurveto{\pgfqpoint{4.954094in}{1.921662in}}{\pgfqpoint{4.953644in}{1.921559in}}{\pgfqpoint{4.953644in}{1.920711in}}%
\pgfpathcurveto{\pgfqpoint{4.953644in}{1.919933in}}{\pgfqpoint{4.953765in}{1.919829in}}{\pgfqpoint{4.955979in}{1.919829in}}%
\pgfpathlineto{\pgfqpoint{4.961393in}{1.919829in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.034196in}{1.917546in}}%
\pgfpathcurveto{\pgfqpoint{5.034196in}{1.924309in}}{\pgfqpoint{5.034092in}{1.935793in}}{\pgfqpoint{5.029439in}{1.944632in}}%
\pgfpathcurveto{\pgfqpoint{5.025340in}{1.952381in}}{\pgfqpoint{5.018802in}{1.955131in}}{\pgfqpoint{5.013060in}{1.955131in}}%
\pgfpathcurveto{\pgfqpoint{5.007732in}{1.955131in}}{\pgfqpoint{5.000987in}{1.952709in}}{\pgfqpoint{4.996784in}{1.944736in}}%
\pgfpathcurveto{\pgfqpoint{4.992356in}{1.936451in}}{\pgfqpoint{4.991906in}{1.926177in}}{\pgfqpoint{4.991906in}{1.917546in}}%
\pgfpathcurveto{\pgfqpoint{4.991906in}{1.911250in}}{\pgfqpoint{4.992027in}{1.901651in}}{\pgfqpoint{4.995452in}{1.893227in}}%
\pgfpathcurveto{\pgfqpoint{5.000209in}{1.881846in}}{\pgfqpoint{5.008736in}{1.880307in}}{\pgfqpoint{5.013060in}{1.880307in}}%
\pgfpathcurveto{\pgfqpoint{5.018145in}{1.880307in}}{\pgfqpoint{5.025893in}{1.882400in}}{\pgfqpoint{5.030425in}{1.892899in}}%
\pgfpathcurveto{\pgfqpoint{5.033746in}{1.900544in}}{\pgfqpoint{5.034196in}{1.909486in}}{\pgfqpoint{5.034196in}{1.917546in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.013060in}{1.882071in}}%
\pgfpathcurveto{\pgfqpoint{5.005968in}{1.882071in}}{\pgfqpoint{5.001765in}{1.888142in}}{\pgfqpoint{5.000209in}{1.896566in}}%
\pgfpathcurveto{\pgfqpoint{4.998998in}{1.903069in}}{\pgfqpoint{4.998998in}{1.912582in}}{\pgfqpoint{4.998998in}{1.918774in}}%
\pgfpathcurveto{\pgfqpoint{4.998998in}{1.927284in}}{\pgfqpoint{4.998998in}{1.934358in}}{\pgfqpoint{5.000433in}{1.941103in}}%
\pgfpathcurveto{\pgfqpoint{5.002544in}{1.950478in}}{\pgfqpoint{5.008736in}{1.953366in}}{\pgfqpoint{5.013060in}{1.953366in}}%
\pgfpathcurveto{\pgfqpoint{5.017591in}{1.953366in}}{\pgfqpoint{5.023455in}{1.950374in}}{\pgfqpoint{5.025565in}{1.941328in}}%
\pgfpathcurveto{\pgfqpoint{5.027000in}{1.935032in}}{\pgfqpoint{5.027104in}{1.927612in}}{\pgfqpoint{5.027104in}{1.918774in}}%
\pgfpathcurveto{\pgfqpoint{5.027104in}{1.911579in}}{\pgfqpoint{5.027104in}{1.902740in}}{\pgfqpoint{5.025790in}{1.896220in}}%
\pgfpathcurveto{\pgfqpoint{5.023455in}{1.884164in}}{\pgfqpoint{5.016934in}{1.882071in}}{\pgfqpoint{5.013060in}{1.882071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915607in}{1.952709in}}%
\pgfpathcurveto{\pgfqpoint{4.915607in}{1.955027in}}{\pgfqpoint{4.915503in}{1.955027in}}{\pgfqpoint{4.913947in}{1.955027in}}%
\pgfpathcurveto{\pgfqpoint{4.909640in}{1.950253in}}{\pgfqpoint{4.903102in}{1.948714in}}{\pgfqpoint{4.896910in}{1.948714in}}%
\pgfpathcurveto{\pgfqpoint{4.896581in}{1.948714in}}{\pgfqpoint{4.896028in}{1.948714in}}{\pgfqpoint{4.895907in}{1.948385in}}%
\pgfpathcurveto{\pgfqpoint{4.895803in}{1.948160in}}{\pgfqpoint{4.895803in}{1.947935in}}{\pgfqpoint{4.895803in}{1.945618in}}%
\pgfpathcurveto{\pgfqpoint{4.899228in}{1.945618in}}{\pgfqpoint{4.904987in}{1.946275in}}{\pgfqpoint{4.909415in}{1.948921in}}%
\pgfpathlineto{\pgfqpoint{4.909415in}{1.890495in}}%
\pgfpathcurveto{\pgfqpoint{4.909415in}{1.886603in}}{\pgfqpoint{4.909190in}{1.885288in}}{\pgfqpoint{4.899677in}{1.885288in}}%
\pgfpathlineto{\pgfqpoint{4.896356in}{1.885288in}}%
\pgfpathlineto{\pgfqpoint{4.896356in}{1.882521in}}%
\pgfpathcurveto{\pgfqpoint{4.901666in}{1.882521in}}{\pgfqpoint{4.907201in}{1.882521in}}{\pgfqpoint{4.912511in}{1.882521in}}%
\pgfpathcurveto{\pgfqpoint{4.917821in}{1.882521in}}{\pgfqpoint{4.923356in}{1.882521in}}{\pgfqpoint{4.928683in}{1.882521in}}%
\pgfpathlineto{\pgfqpoint{4.928683in}{1.885288in}}%
\pgfpathlineto{\pgfqpoint{4.925362in}{1.885288in}}%
\pgfpathcurveto{\pgfqpoint{4.915832in}{1.885288in}}{\pgfqpoint{4.915607in}{1.886499in}}{\pgfqpoint{4.915607in}{1.890443in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{1.952709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.961393in}{1.919829in}}%
\pgfpathcurveto{\pgfqpoint{4.971252in}{1.919829in}}{\pgfqpoint{4.975576in}{1.911267in}}{\pgfqpoint{4.975576in}{1.901374in}}%
\pgfpathcurveto{\pgfqpoint{4.975576in}{1.888056in}}{\pgfqpoint{4.968485in}{1.882953in}}{\pgfqpoint{4.962068in}{1.882953in}}%
\pgfpathcurveto{\pgfqpoint{4.956204in}{1.882953in}}{\pgfqpoint{4.946674in}{1.885877in}}{\pgfqpoint{4.943682in}{1.894507in}}%
\pgfpathcurveto{\pgfqpoint{4.944235in}{1.894282in}}{\pgfqpoint{4.944789in}{1.894282in}}{\pgfqpoint{4.945342in}{1.894282in}}%
\pgfpathcurveto{\pgfqpoint{4.948006in}{1.894282in}}{\pgfqpoint{4.949995in}{1.896047in}}{\pgfqpoint{4.949995in}{1.898918in}}%
\pgfpathcurveto{\pgfqpoint{4.949995in}{1.902118in}}{\pgfqpoint{4.947556in}{1.903553in}}{\pgfqpoint{4.945342in}{1.903553in}}%
\pgfpathcurveto{\pgfqpoint{4.943474in}{1.903553in}}{\pgfqpoint{4.940586in}{1.902671in}}{\pgfqpoint{4.940586in}{1.898537in}}%
\pgfpathcurveto{\pgfqpoint{4.940586in}{1.888315in}}{\pgfqpoint{4.950548in}{1.880307in}}{\pgfqpoint{4.962292in}{1.880307in}}%
\pgfpathcurveto{\pgfqpoint{4.974573in}{1.880307in}}{\pgfqpoint{4.983982in}{1.889958in}}{\pgfqpoint{4.983982in}{1.901287in}}%
\pgfpathcurveto{\pgfqpoint{4.983982in}{1.912046in}}{\pgfqpoint{4.975126in}{1.919829in}}{\pgfqpoint{4.964610in}{1.921040in}}%
\pgfpathcurveto{\pgfqpoint{4.973016in}{1.922787in}}{\pgfqpoint{4.981111in}{1.930190in}}{\pgfqpoint{4.981111in}{1.940100in}}%
\pgfpathcurveto{\pgfqpoint{4.981111in}{1.948593in}}{\pgfqpoint{4.972359in}{1.954802in}}{\pgfqpoint{4.962396in}{1.954802in}}%
\pgfpathcurveto{\pgfqpoint{4.952330in}{1.954802in}}{\pgfqpoint{4.943474in}{1.948748in}}{\pgfqpoint{4.943474in}{1.940100in}}%
\pgfpathcurveto{\pgfqpoint{4.943474in}{1.936312in}}{\pgfqpoint{4.946345in}{1.935655in}}{\pgfqpoint{4.947781in}{1.935655in}}%
\pgfpathcurveto{\pgfqpoint{4.950116in}{1.935655in}}{\pgfqpoint{4.952105in}{1.937091in}}{\pgfqpoint{4.952105in}{1.939962in}}%
\pgfpathcurveto{\pgfqpoint{4.952105in}{1.942816in}}{\pgfqpoint{4.950116in}{1.944251in}}{\pgfqpoint{4.947781in}{1.944251in}}%
\pgfpathcurveto{\pgfqpoint{4.947349in}{1.944251in}}{\pgfqpoint{4.946795in}{1.944251in}}{\pgfqpoint{4.946345in}{1.944044in}}%
\pgfpathcurveto{\pgfqpoint{4.949562in}{1.950997in}}{\pgfqpoint{4.958297in}{1.952260in}}{\pgfqpoint{4.962171in}{1.952260in}}%
\pgfpathcurveto{\pgfqpoint{4.966046in}{1.952260in}}{\pgfqpoint{4.973362in}{1.950409in}}{\pgfqpoint{4.973362in}{1.939945in}}%
\pgfpathcurveto{\pgfqpoint{4.973362in}{1.936883in}}{\pgfqpoint{4.972912in}{1.931435in}}{\pgfqpoint{4.969142in}{1.926626in}}%
\pgfpathcurveto{\pgfqpoint{4.965821in}{1.922372in}}{\pgfqpoint{4.962068in}{1.922372in}}{\pgfqpoint{4.958418in}{1.922026in}}%
\pgfpathcurveto{\pgfqpoint{4.957865in}{1.922026in}}{\pgfqpoint{4.955305in}{1.921766in}}{\pgfqpoint{4.954872in}{1.921766in}}%
\pgfpathcurveto{\pgfqpoint{4.954094in}{1.921662in}}{\pgfqpoint{4.953644in}{1.921559in}}{\pgfqpoint{4.953644in}{1.920711in}}%
\pgfpathcurveto{\pgfqpoint{4.953644in}{1.919933in}}{\pgfqpoint{4.953765in}{1.919829in}}{\pgfqpoint{4.955979in}{1.919829in}}%
\pgfpathlineto{\pgfqpoint{4.961393in}{1.919829in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.034196in}{1.917546in}}%
\pgfpathcurveto{\pgfqpoint{5.034196in}{1.924309in}}{\pgfqpoint{5.034092in}{1.935793in}}{\pgfqpoint{5.029439in}{1.944632in}}%
\pgfpathcurveto{\pgfqpoint{5.025340in}{1.952381in}}{\pgfqpoint{5.018802in}{1.955131in}}{\pgfqpoint{5.013060in}{1.955131in}}%
\pgfpathcurveto{\pgfqpoint{5.007732in}{1.955131in}}{\pgfqpoint{5.000987in}{1.952709in}}{\pgfqpoint{4.996784in}{1.944736in}}%
\pgfpathcurveto{\pgfqpoint{4.992356in}{1.936451in}}{\pgfqpoint{4.991906in}{1.926177in}}{\pgfqpoint{4.991906in}{1.917546in}}%
\pgfpathcurveto{\pgfqpoint{4.991906in}{1.911250in}}{\pgfqpoint{4.992027in}{1.901651in}}{\pgfqpoint{4.995452in}{1.893227in}}%
\pgfpathcurveto{\pgfqpoint{5.000209in}{1.881846in}}{\pgfqpoint{5.008736in}{1.880307in}}{\pgfqpoint{5.013060in}{1.880307in}}%
\pgfpathcurveto{\pgfqpoint{5.018145in}{1.880307in}}{\pgfqpoint{5.025893in}{1.882400in}}{\pgfqpoint{5.030425in}{1.892899in}}%
\pgfpathcurveto{\pgfqpoint{5.033746in}{1.900544in}}{\pgfqpoint{5.034196in}{1.909486in}}{\pgfqpoint{5.034196in}{1.917546in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.013060in}{1.882071in}}%
\pgfpathcurveto{\pgfqpoint{5.005968in}{1.882071in}}{\pgfqpoint{5.001765in}{1.888142in}}{\pgfqpoint{5.000209in}{1.896566in}}%
\pgfpathcurveto{\pgfqpoint{4.998998in}{1.903069in}}{\pgfqpoint{4.998998in}{1.912582in}}{\pgfqpoint{4.998998in}{1.918774in}}%
\pgfpathcurveto{\pgfqpoint{4.998998in}{1.927284in}}{\pgfqpoint{4.998998in}{1.934358in}}{\pgfqpoint{5.000433in}{1.941103in}}%
\pgfpathcurveto{\pgfqpoint{5.002544in}{1.950478in}}{\pgfqpoint{5.008736in}{1.953366in}}{\pgfqpoint{5.013060in}{1.953366in}}%
\pgfpathcurveto{\pgfqpoint{5.017591in}{1.953366in}}{\pgfqpoint{5.023455in}{1.950374in}}{\pgfqpoint{5.025565in}{1.941328in}}%
\pgfpathcurveto{\pgfqpoint{5.027000in}{1.935032in}}{\pgfqpoint{5.027104in}{1.927612in}}{\pgfqpoint{5.027104in}{1.918774in}}%
\pgfpathcurveto{\pgfqpoint{5.027104in}{1.911579in}}{\pgfqpoint{5.027104in}{1.902740in}}{\pgfqpoint{5.025790in}{1.896220in}}%
\pgfpathcurveto{\pgfqpoint{5.023455in}{1.884164in}}{\pgfqpoint{5.016934in}{1.882071in}}{\pgfqpoint{5.013060in}{1.882071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747886in}{2.156519in}}%
\pgfpathcurveto{\pgfqpoint{3.747886in}{2.158836in}}{\pgfqpoint{3.747783in}{2.158836in}}{\pgfqpoint{3.746226in}{2.158836in}}%
\pgfpathcurveto{\pgfqpoint{3.741919in}{2.154063in}}{\pgfqpoint{3.735381in}{2.152523in}}{\pgfqpoint{3.729189in}{2.152523in}}%
\pgfpathcurveto{\pgfqpoint{3.728861in}{2.152523in}}{\pgfqpoint{3.728307in}{2.152523in}}{\pgfqpoint{3.728186in}{2.152195in}}%
\pgfpathcurveto{\pgfqpoint{3.728082in}{2.151970in}}{\pgfqpoint{3.728082in}{2.151745in}}{\pgfqpoint{3.728082in}{2.149427in}}%
\pgfpathcurveto{\pgfqpoint{3.731507in}{2.149427in}}{\pgfqpoint{3.737267in}{2.150085in}}{\pgfqpoint{3.741694in}{2.152731in}}%
\pgfpathlineto{\pgfqpoint{3.741694in}{2.094304in}}%
\pgfpathcurveto{\pgfqpoint{3.741694in}{2.090412in}}{\pgfqpoint{3.741470in}{2.089098in}}{\pgfqpoint{3.731957in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.728636in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.728636in}{2.086331in}}%
\pgfpathcurveto{\pgfqpoint{3.733946in}{2.086331in}}{\pgfqpoint{3.739480in}{2.086331in}}{\pgfqpoint{3.744790in}{2.086331in}}%
\pgfpathcurveto{\pgfqpoint{3.750100in}{2.086331in}}{\pgfqpoint{3.755635in}{2.086331in}}{\pgfqpoint{3.760962in}{2.086331in}}%
\pgfpathlineto{\pgfqpoint{3.760962in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.757642in}{2.089098in}}%
\pgfpathcurveto{\pgfqpoint{3.748111in}{2.089098in}}{\pgfqpoint{3.747886in}{2.090309in}}{\pgfqpoint{3.747886in}{2.094252in}}%
\pgfpathlineto{\pgfqpoint{3.747886in}{2.156519in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.806402in}{2.157626in}}%
\pgfpathcurveto{\pgfqpoint{3.806402in}{2.159943in}}{\pgfqpoint{3.806299in}{2.159943in}}{\pgfqpoint{3.804310in}{2.159943in}}%
\pgfpathlineto{\pgfqpoint{3.771429in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.771429in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{3.799985in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{3.799985in}{2.094235in}}%
\pgfpathcurveto{\pgfqpoint{3.799985in}{2.090205in}}{\pgfqpoint{3.799761in}{2.089098in}}{\pgfqpoint{3.792012in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.789919in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.789919in}{2.086331in}}%
\pgfpathcurveto{\pgfqpoint{3.793465in}{2.086331in}}{\pgfqpoint{3.799432in}{2.086331in}}{\pgfqpoint{3.803203in}{2.086331in}}%
\pgfpathcurveto{\pgfqpoint{3.806956in}{2.086331in}}{\pgfqpoint{3.812940in}{2.086331in}}{\pgfqpoint{3.816486in}{2.086331in}}%
\pgfpathlineto{\pgfqpoint{3.816486in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.814376in}{2.089098in}}%
\pgfpathcurveto{\pgfqpoint{3.806627in}{2.089098in}}{\pgfqpoint{3.806402in}{2.090205in}}{\pgfqpoint{3.806402in}{2.094235in}}%
\pgfpathlineto{\pgfqpoint{3.806402in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{3.817697in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{3.817697in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.806402in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.806402in}{2.157626in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.800314in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{3.800314in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.773643in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.800314in}{2.150379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.857170in}{2.157626in}}%
\pgfpathcurveto{\pgfqpoint{3.857170in}{2.159943in}}{\pgfqpoint{3.857066in}{2.159943in}}{\pgfqpoint{3.855077in}{2.159943in}}%
\pgfpathlineto{\pgfqpoint{3.822197in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.822197in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{3.850753in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{3.850753in}{2.094235in}}%
\pgfpathcurveto{\pgfqpoint{3.850753in}{2.090205in}}{\pgfqpoint{3.850528in}{2.089098in}}{\pgfqpoint{3.842779in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.840686in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.840686in}{2.086331in}}%
\pgfpathcurveto{\pgfqpoint{3.844232in}{2.086331in}}{\pgfqpoint{3.850199in}{2.086331in}}{\pgfqpoint{3.853970in}{2.086331in}}%
\pgfpathcurveto{\pgfqpoint{3.857723in}{2.086331in}}{\pgfqpoint{3.863708in}{2.086331in}}{\pgfqpoint{3.867253in}{2.086331in}}%
\pgfpathlineto{\pgfqpoint{3.867253in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.865143in}{2.089098in}}%
\pgfpathcurveto{\pgfqpoint{3.857394in}{2.089098in}}{\pgfqpoint{3.857170in}{2.090205in}}{\pgfqpoint{3.857170in}{2.094235in}}%
\pgfpathlineto{\pgfqpoint{3.857170in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{3.868464in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{3.868464in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.857170in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.857170in}{2.157626in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.851081in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{3.851081in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.824410in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.851081in}{2.150379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747886in}{2.156519in}}%
\pgfpathcurveto{\pgfqpoint{3.747886in}{2.158836in}}{\pgfqpoint{3.747783in}{2.158836in}}{\pgfqpoint{3.746226in}{2.158836in}}%
\pgfpathcurveto{\pgfqpoint{3.741919in}{2.154063in}}{\pgfqpoint{3.735381in}{2.152523in}}{\pgfqpoint{3.729189in}{2.152523in}}%
\pgfpathcurveto{\pgfqpoint{3.728861in}{2.152523in}}{\pgfqpoint{3.728307in}{2.152523in}}{\pgfqpoint{3.728186in}{2.152195in}}%
\pgfpathcurveto{\pgfqpoint{3.728082in}{2.151970in}}{\pgfqpoint{3.728082in}{2.151745in}}{\pgfqpoint{3.728082in}{2.149427in}}%
\pgfpathcurveto{\pgfqpoint{3.731507in}{2.149427in}}{\pgfqpoint{3.737267in}{2.150085in}}{\pgfqpoint{3.741694in}{2.152731in}}%
\pgfpathlineto{\pgfqpoint{3.741694in}{2.094304in}}%
\pgfpathcurveto{\pgfqpoint{3.741694in}{2.090412in}}{\pgfqpoint{3.741470in}{2.089098in}}{\pgfqpoint{3.731957in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.728636in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.728636in}{2.086331in}}%
\pgfpathcurveto{\pgfqpoint{3.733946in}{2.086331in}}{\pgfqpoint{3.739480in}{2.086331in}}{\pgfqpoint{3.744790in}{2.086331in}}%
\pgfpathcurveto{\pgfqpoint{3.750100in}{2.086331in}}{\pgfqpoint{3.755635in}{2.086331in}}{\pgfqpoint{3.760962in}{2.086331in}}%
\pgfpathlineto{\pgfqpoint{3.760962in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.757642in}{2.089098in}}%
\pgfpathcurveto{\pgfqpoint{3.748111in}{2.089098in}}{\pgfqpoint{3.747886in}{2.090309in}}{\pgfqpoint{3.747886in}{2.094252in}}%
\pgfpathlineto{\pgfqpoint{3.747886in}{2.156519in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.806402in}{2.157626in}}%
\pgfpathcurveto{\pgfqpoint{3.806402in}{2.159943in}}{\pgfqpoint{3.806299in}{2.159943in}}{\pgfqpoint{3.804310in}{2.159943in}}%
\pgfpathlineto{\pgfqpoint{3.771429in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.771429in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{3.799985in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{3.799985in}{2.094235in}}%
\pgfpathcurveto{\pgfqpoint{3.799985in}{2.090205in}}{\pgfqpoint{3.799761in}{2.089098in}}{\pgfqpoint{3.792012in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.789919in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.789919in}{2.086331in}}%
\pgfpathcurveto{\pgfqpoint{3.793465in}{2.086331in}}{\pgfqpoint{3.799432in}{2.086331in}}{\pgfqpoint{3.803203in}{2.086331in}}%
\pgfpathcurveto{\pgfqpoint{3.806956in}{2.086331in}}{\pgfqpoint{3.812940in}{2.086331in}}{\pgfqpoint{3.816486in}{2.086331in}}%
\pgfpathlineto{\pgfqpoint{3.816486in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.814376in}{2.089098in}}%
\pgfpathcurveto{\pgfqpoint{3.806627in}{2.089098in}}{\pgfqpoint{3.806402in}{2.090205in}}{\pgfqpoint{3.806402in}{2.094235in}}%
\pgfpathlineto{\pgfqpoint{3.806402in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{3.817697in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{3.817697in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.806402in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.806402in}{2.157626in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.800314in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{3.800314in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.773643in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.800314in}{2.150379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.857170in}{2.157626in}}%
\pgfpathcurveto{\pgfqpoint{3.857170in}{2.159943in}}{\pgfqpoint{3.857066in}{2.159943in}}{\pgfqpoint{3.855077in}{2.159943in}}%
\pgfpathlineto{\pgfqpoint{3.822197in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.822197in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{3.850753in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{3.850753in}{2.094235in}}%
\pgfpathcurveto{\pgfqpoint{3.850753in}{2.090205in}}{\pgfqpoint{3.850528in}{2.089098in}}{\pgfqpoint{3.842779in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.840686in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.840686in}{2.086331in}}%
\pgfpathcurveto{\pgfqpoint{3.844232in}{2.086331in}}{\pgfqpoint{3.850199in}{2.086331in}}{\pgfqpoint{3.853970in}{2.086331in}}%
\pgfpathcurveto{\pgfqpoint{3.857723in}{2.086331in}}{\pgfqpoint{3.863708in}{2.086331in}}{\pgfqpoint{3.867253in}{2.086331in}}%
\pgfpathlineto{\pgfqpoint{3.867253in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{3.865143in}{2.089098in}}%
\pgfpathcurveto{\pgfqpoint{3.857394in}{2.089098in}}{\pgfqpoint{3.857170in}{2.090205in}}{\pgfqpoint{3.857170in}{2.094235in}}%
\pgfpathlineto{\pgfqpoint{3.857170in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{3.868464in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{3.868464in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.857170in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.857170in}{2.157626in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.851081in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{3.851081in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.824410in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{3.851081in}{2.150379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807744in}{2.391024in}}%
\pgfpathcurveto{\pgfqpoint{5.807744in}{2.393342in}}{\pgfqpoint{5.807640in}{2.393342in}}{\pgfqpoint{5.806083in}{2.393342in}}%
\pgfpathcurveto{\pgfqpoint{5.801776in}{2.388568in}}{\pgfqpoint{5.795238in}{2.387029in}}{\pgfqpoint{5.789046in}{2.387029in}}%
\pgfpathcurveto{\pgfqpoint{5.788718in}{2.387029in}}{\pgfqpoint{5.788164in}{2.387029in}}{\pgfqpoint{5.788043in}{2.386700in}}%
\pgfpathcurveto{\pgfqpoint{5.787939in}{2.386475in}}{\pgfqpoint{5.787939in}{2.386251in}}{\pgfqpoint{5.787939in}{2.383933in}}%
\pgfpathcurveto{\pgfqpoint{5.791364in}{2.383933in}}{\pgfqpoint{5.797124in}{2.384590in}}{\pgfqpoint{5.801551in}{2.387237in}}%
\pgfpathlineto{\pgfqpoint{5.801551in}{2.328810in}}%
\pgfpathcurveto{\pgfqpoint{5.801551in}{2.324918in}}{\pgfqpoint{5.801327in}{2.323604in}}{\pgfqpoint{5.791814in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.788493in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.788493in}{2.320836in}}%
\pgfpathcurveto{\pgfqpoint{5.793803in}{2.320836in}}{\pgfqpoint{5.799338in}{2.320836in}}{\pgfqpoint{5.804648in}{2.320836in}}%
\pgfpathcurveto{\pgfqpoint{5.809957in}{2.320836in}}{\pgfqpoint{5.815492in}{2.320836in}}{\pgfqpoint{5.820820in}{2.320836in}}%
\pgfpathlineto{\pgfqpoint{5.820820in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.817499in}{2.323604in}}%
\pgfpathcurveto{\pgfqpoint{5.807968in}{2.323604in}}{\pgfqpoint{5.807744in}{2.324814in}}{\pgfqpoint{5.807744in}{2.328758in}}%
\pgfpathlineto{\pgfqpoint{5.807744in}{2.391024in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.866259in}{2.392131in}}%
\pgfpathcurveto{\pgfqpoint{5.866259in}{2.394449in}}{\pgfqpoint{5.866156in}{2.394449in}}{\pgfqpoint{5.864167in}{2.394449in}}%
\pgfpathlineto{\pgfqpoint{5.831286in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.831286in}{2.339655in}}%
\pgfpathlineto{\pgfqpoint{5.859843in}{2.339655in}}%
\pgfpathlineto{\pgfqpoint{5.859843in}{2.328741in}}%
\pgfpathcurveto{\pgfqpoint{5.859843in}{2.324711in}}{\pgfqpoint{5.859618in}{2.323604in}}{\pgfqpoint{5.851869in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.849776in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.849776in}{2.320836in}}%
\pgfpathcurveto{\pgfqpoint{5.853322in}{2.320836in}}{\pgfqpoint{5.859289in}{2.320836in}}{\pgfqpoint{5.863060in}{2.320836in}}%
\pgfpathcurveto{\pgfqpoint{5.866813in}{2.320836in}}{\pgfqpoint{5.872797in}{2.320836in}}{\pgfqpoint{5.876343in}{2.320836in}}%
\pgfpathlineto{\pgfqpoint{5.876343in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.874233in}{2.323604in}}%
\pgfpathcurveto{\pgfqpoint{5.866484in}{2.323604in}}{\pgfqpoint{5.866259in}{2.324711in}}{\pgfqpoint{5.866259in}{2.328741in}}%
\pgfpathlineto{\pgfqpoint{5.866259in}{2.339655in}}%
\pgfpathlineto{\pgfqpoint{5.877554in}{2.339655in}}%
\pgfpathlineto{\pgfqpoint{5.877554in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.866259in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.866259in}{2.392131in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.860171in}{2.384884in}}%
\pgfpathlineto{\pgfqpoint{5.860171in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.833500in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.860171in}{2.384884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.917027in}{2.392131in}}%
\pgfpathcurveto{\pgfqpoint{5.917027in}{2.394449in}}{\pgfqpoint{5.916923in}{2.394449in}}{\pgfqpoint{5.914934in}{2.394449in}}%
\pgfpathlineto{\pgfqpoint{5.882054in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.882054in}{2.339655in}}%
\pgfpathlineto{\pgfqpoint{5.910610in}{2.339655in}}%
\pgfpathlineto{\pgfqpoint{5.910610in}{2.328741in}}%
\pgfpathcurveto{\pgfqpoint{5.910610in}{2.324711in}}{\pgfqpoint{5.910385in}{2.323604in}}{\pgfqpoint{5.902636in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.900543in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.900543in}{2.320836in}}%
\pgfpathcurveto{\pgfqpoint{5.904089in}{2.320836in}}{\pgfqpoint{5.910056in}{2.320836in}}{\pgfqpoint{5.913827in}{2.320836in}}%
\pgfpathcurveto{\pgfqpoint{5.917580in}{2.320836in}}{\pgfqpoint{5.923565in}{2.320836in}}{\pgfqpoint{5.927110in}{2.320836in}}%
\pgfpathlineto{\pgfqpoint{5.927110in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.925000in}{2.323604in}}%
\pgfpathcurveto{\pgfqpoint{5.917252in}{2.323604in}}{\pgfqpoint{5.917027in}{2.324711in}}{\pgfqpoint{5.917027in}{2.328741in}}%
\pgfpathlineto{\pgfqpoint{5.917027in}{2.339655in}}%
\pgfpathlineto{\pgfqpoint{5.928321in}{2.339655in}}%
\pgfpathlineto{\pgfqpoint{5.928321in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.917027in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.917027in}{2.392131in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.910938in}{2.384884in}}%
\pgfpathlineto{\pgfqpoint{5.910938in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.884268in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.910938in}{2.384884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807744in}{2.391024in}}%
\pgfpathcurveto{\pgfqpoint{5.807744in}{2.393342in}}{\pgfqpoint{5.807640in}{2.393342in}}{\pgfqpoint{5.806083in}{2.393342in}}%
\pgfpathcurveto{\pgfqpoint{5.801776in}{2.388568in}}{\pgfqpoint{5.795238in}{2.387029in}}{\pgfqpoint{5.789046in}{2.387029in}}%
\pgfpathcurveto{\pgfqpoint{5.788718in}{2.387029in}}{\pgfqpoint{5.788164in}{2.387029in}}{\pgfqpoint{5.788043in}{2.386700in}}%
\pgfpathcurveto{\pgfqpoint{5.787939in}{2.386475in}}{\pgfqpoint{5.787939in}{2.386251in}}{\pgfqpoint{5.787939in}{2.383933in}}%
\pgfpathcurveto{\pgfqpoint{5.791364in}{2.383933in}}{\pgfqpoint{5.797124in}{2.384590in}}{\pgfqpoint{5.801551in}{2.387237in}}%
\pgfpathlineto{\pgfqpoint{5.801551in}{2.328810in}}%
\pgfpathcurveto{\pgfqpoint{5.801551in}{2.324918in}}{\pgfqpoint{5.801327in}{2.323604in}}{\pgfqpoint{5.791814in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.788493in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.788493in}{2.320836in}}%
\pgfpathcurveto{\pgfqpoint{5.793803in}{2.320836in}}{\pgfqpoint{5.799338in}{2.320836in}}{\pgfqpoint{5.804648in}{2.320836in}}%
\pgfpathcurveto{\pgfqpoint{5.809957in}{2.320836in}}{\pgfqpoint{5.815492in}{2.320836in}}{\pgfqpoint{5.820820in}{2.320836in}}%
\pgfpathlineto{\pgfqpoint{5.820820in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.817499in}{2.323604in}}%
\pgfpathcurveto{\pgfqpoint{5.807968in}{2.323604in}}{\pgfqpoint{5.807744in}{2.324814in}}{\pgfqpoint{5.807744in}{2.328758in}}%
\pgfpathlineto{\pgfqpoint{5.807744in}{2.391024in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.866259in}{2.392131in}}%
\pgfpathcurveto{\pgfqpoint{5.866259in}{2.394449in}}{\pgfqpoint{5.866156in}{2.394449in}}{\pgfqpoint{5.864167in}{2.394449in}}%
\pgfpathlineto{\pgfqpoint{5.831286in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.831286in}{2.339655in}}%
\pgfpathlineto{\pgfqpoint{5.859843in}{2.339655in}}%
\pgfpathlineto{\pgfqpoint{5.859843in}{2.328741in}}%
\pgfpathcurveto{\pgfqpoint{5.859843in}{2.324711in}}{\pgfqpoint{5.859618in}{2.323604in}}{\pgfqpoint{5.851869in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.849776in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.849776in}{2.320836in}}%
\pgfpathcurveto{\pgfqpoint{5.853322in}{2.320836in}}{\pgfqpoint{5.859289in}{2.320836in}}{\pgfqpoint{5.863060in}{2.320836in}}%
\pgfpathcurveto{\pgfqpoint{5.866813in}{2.320836in}}{\pgfqpoint{5.872797in}{2.320836in}}{\pgfqpoint{5.876343in}{2.320836in}}%
\pgfpathlineto{\pgfqpoint{5.876343in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.874233in}{2.323604in}}%
\pgfpathcurveto{\pgfqpoint{5.866484in}{2.323604in}}{\pgfqpoint{5.866259in}{2.324711in}}{\pgfqpoint{5.866259in}{2.328741in}}%
\pgfpathlineto{\pgfqpoint{5.866259in}{2.339655in}}%
\pgfpathlineto{\pgfqpoint{5.877554in}{2.339655in}}%
\pgfpathlineto{\pgfqpoint{5.877554in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.866259in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.866259in}{2.392131in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.860171in}{2.384884in}}%
\pgfpathlineto{\pgfqpoint{5.860171in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.833500in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.860171in}{2.384884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.917027in}{2.392131in}}%
\pgfpathcurveto{\pgfqpoint{5.917027in}{2.394449in}}{\pgfqpoint{5.916923in}{2.394449in}}{\pgfqpoint{5.914934in}{2.394449in}}%
\pgfpathlineto{\pgfqpoint{5.882054in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.882054in}{2.339655in}}%
\pgfpathlineto{\pgfqpoint{5.910610in}{2.339655in}}%
\pgfpathlineto{\pgfqpoint{5.910610in}{2.328741in}}%
\pgfpathcurveto{\pgfqpoint{5.910610in}{2.324711in}}{\pgfqpoint{5.910385in}{2.323604in}}{\pgfqpoint{5.902636in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.900543in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.900543in}{2.320836in}}%
\pgfpathcurveto{\pgfqpoint{5.904089in}{2.320836in}}{\pgfqpoint{5.910056in}{2.320836in}}{\pgfqpoint{5.913827in}{2.320836in}}%
\pgfpathcurveto{\pgfqpoint{5.917580in}{2.320836in}}{\pgfqpoint{5.923565in}{2.320836in}}{\pgfqpoint{5.927110in}{2.320836in}}%
\pgfpathlineto{\pgfqpoint{5.927110in}{2.323604in}}%
\pgfpathlineto{\pgfqpoint{5.925000in}{2.323604in}}%
\pgfpathcurveto{\pgfqpoint{5.917252in}{2.323604in}}{\pgfqpoint{5.917027in}{2.324711in}}{\pgfqpoint{5.917027in}{2.328741in}}%
\pgfpathlineto{\pgfqpoint{5.917027in}{2.339655in}}%
\pgfpathlineto{\pgfqpoint{5.928321in}{2.339655in}}%
\pgfpathlineto{\pgfqpoint{5.928321in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.917027in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.917027in}{2.392131in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.910938in}{2.384884in}}%
\pgfpathlineto{\pgfqpoint{5.910938in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.884268in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.910938in}{2.384884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670705in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{4.670705in}{2.748393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670000in}{2.177625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.132500in,height=0.570000in]{highlight_classes_dpz-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670705in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{4.670705in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800965in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670705in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670705in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693310in,y=2.668931in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353393in}{1.503507in}}%
\pgfpathcurveto{\pgfqpoint{4.353393in}{1.505825in}}{\pgfqpoint{4.353289in}{1.505825in}}{\pgfqpoint{4.351300in}{1.505825in}}%
\pgfpathlineto{\pgfqpoint{4.318420in}{1.453901in}}%
\pgfpathlineto{\pgfqpoint{4.318420in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{4.346976in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{4.346976in}{1.440116in}}%
\pgfpathcurveto{\pgfqpoint{4.346976in}{1.436086in}}{\pgfqpoint{4.346751in}{1.434979in}}{\pgfqpoint{4.339002in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.336910in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.336910in}{1.432212in}}%
\pgfpathcurveto{\pgfqpoint{4.340455in}{1.432212in}}{\pgfqpoint{4.346423in}{1.432212in}}{\pgfqpoint{4.350193in}{1.432212in}}%
\pgfpathcurveto{\pgfqpoint{4.353946in}{1.432212in}}{\pgfqpoint{4.359931in}{1.432212in}}{\pgfqpoint{4.363477in}{1.432212in}}%
\pgfpathlineto{\pgfqpoint{4.363477in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.361367in}{1.434979in}}%
\pgfpathcurveto{\pgfqpoint{4.353618in}{1.434979in}}{\pgfqpoint{4.353393in}{1.436086in}}{\pgfqpoint{4.353393in}{1.440116in}}%
\pgfpathlineto{\pgfqpoint{4.353393in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{4.364687in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{4.364687in}{1.453901in}}%
\pgfpathlineto{\pgfqpoint{4.353393in}{1.453901in}}%
\pgfpathlineto{\pgfqpoint{4.353393in}{1.503507in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.347305in}{1.496260in}}%
\pgfpathlineto{\pgfqpoint{4.347305in}{1.453901in}}%
\pgfpathlineto{\pgfqpoint{4.320634in}{1.453901in}}%
\pgfpathlineto{\pgfqpoint{4.347305in}{1.496260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.396411in}{1.502400in}}%
\pgfpathcurveto{\pgfqpoint{4.396411in}{1.504718in}}{\pgfqpoint{4.396308in}{1.504718in}}{\pgfqpoint{4.394751in}{1.504718in}}%
\pgfpathcurveto{\pgfqpoint{4.390444in}{1.499944in}}{\pgfqpoint{4.383906in}{1.498405in}}{\pgfqpoint{4.377714in}{1.498405in}}%
\pgfpathcurveto{\pgfqpoint{4.377386in}{1.498405in}}{\pgfqpoint{4.376832in}{1.498405in}}{\pgfqpoint{4.376711in}{1.498076in}}%
\pgfpathcurveto{\pgfqpoint{4.376607in}{1.497851in}}{\pgfqpoint{4.376607in}{1.497626in}}{\pgfqpoint{4.376607in}{1.495309in}}%
\pgfpathcurveto{\pgfqpoint{4.380032in}{1.495309in}}{\pgfqpoint{4.385792in}{1.495966in}}{\pgfqpoint{4.390219in}{1.498612in}}%
\pgfpathlineto{\pgfqpoint{4.390219in}{1.440186in}}%
\pgfpathcurveto{\pgfqpoint{4.390219in}{1.436294in}}{\pgfqpoint{4.389995in}{1.434979in}}{\pgfqpoint{4.380482in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.377161in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.377161in}{1.432212in}}%
\pgfpathcurveto{\pgfqpoint{4.382471in}{1.432212in}}{\pgfqpoint{4.388005in}{1.432212in}}{\pgfqpoint{4.393315in}{1.432212in}}%
\pgfpathcurveto{\pgfqpoint{4.398625in}{1.432212in}}{\pgfqpoint{4.404160in}{1.432212in}}{\pgfqpoint{4.409487in}{1.432212in}}%
\pgfpathlineto{\pgfqpoint{4.409487in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.406167in}{1.434979in}}%
\pgfpathcurveto{\pgfqpoint{4.396636in}{1.434979in}}{\pgfqpoint{4.396411in}{1.436190in}}{\pgfqpoint{4.396411in}{1.440134in}}%
\pgfpathlineto{\pgfqpoint{4.396411in}{1.502400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353393in}{1.503507in}}%
\pgfpathcurveto{\pgfqpoint{4.353393in}{1.505825in}}{\pgfqpoint{4.353289in}{1.505825in}}{\pgfqpoint{4.351300in}{1.505825in}}%
\pgfpathlineto{\pgfqpoint{4.318420in}{1.453901in}}%
\pgfpathlineto{\pgfqpoint{4.318420in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{4.346976in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{4.346976in}{1.440116in}}%
\pgfpathcurveto{\pgfqpoint{4.346976in}{1.436086in}}{\pgfqpoint{4.346751in}{1.434979in}}{\pgfqpoint{4.339002in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.336910in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.336910in}{1.432212in}}%
\pgfpathcurveto{\pgfqpoint{4.340455in}{1.432212in}}{\pgfqpoint{4.346423in}{1.432212in}}{\pgfqpoint{4.350193in}{1.432212in}}%
\pgfpathcurveto{\pgfqpoint{4.353946in}{1.432212in}}{\pgfqpoint{4.359931in}{1.432212in}}{\pgfqpoint{4.363477in}{1.432212in}}%
\pgfpathlineto{\pgfqpoint{4.363477in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.361367in}{1.434979in}}%
\pgfpathcurveto{\pgfqpoint{4.353618in}{1.434979in}}{\pgfqpoint{4.353393in}{1.436086in}}{\pgfqpoint{4.353393in}{1.440116in}}%
\pgfpathlineto{\pgfqpoint{4.353393in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{4.364687in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{4.364687in}{1.453901in}}%
\pgfpathlineto{\pgfqpoint{4.353393in}{1.453901in}}%
\pgfpathlineto{\pgfqpoint{4.353393in}{1.503507in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.347305in}{1.496260in}}%
\pgfpathlineto{\pgfqpoint{4.347305in}{1.453901in}}%
\pgfpathlineto{\pgfqpoint{4.320634in}{1.453901in}}%
\pgfpathlineto{\pgfqpoint{4.347305in}{1.496260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.396411in}{1.502400in}}%
\pgfpathcurveto{\pgfqpoint{4.396411in}{1.504718in}}{\pgfqpoint{4.396308in}{1.504718in}}{\pgfqpoint{4.394751in}{1.504718in}}%
\pgfpathcurveto{\pgfqpoint{4.390444in}{1.499944in}}{\pgfqpoint{4.383906in}{1.498405in}}{\pgfqpoint{4.377714in}{1.498405in}}%
\pgfpathcurveto{\pgfqpoint{4.377386in}{1.498405in}}{\pgfqpoint{4.376832in}{1.498405in}}{\pgfqpoint{4.376711in}{1.498076in}}%
\pgfpathcurveto{\pgfqpoint{4.376607in}{1.497851in}}{\pgfqpoint{4.376607in}{1.497626in}}{\pgfqpoint{4.376607in}{1.495309in}}%
\pgfpathcurveto{\pgfqpoint{4.380032in}{1.495309in}}{\pgfqpoint{4.385792in}{1.495966in}}{\pgfqpoint{4.390219in}{1.498612in}}%
\pgfpathlineto{\pgfqpoint{4.390219in}{1.440186in}}%
\pgfpathcurveto{\pgfqpoint{4.390219in}{1.436294in}}{\pgfqpoint{4.389995in}{1.434979in}}{\pgfqpoint{4.380482in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.377161in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.377161in}{1.432212in}}%
\pgfpathcurveto{\pgfqpoint{4.382471in}{1.432212in}}{\pgfqpoint{4.388005in}{1.432212in}}{\pgfqpoint{4.393315in}{1.432212in}}%
\pgfpathcurveto{\pgfqpoint{4.398625in}{1.432212in}}{\pgfqpoint{4.404160in}{1.432212in}}{\pgfqpoint{4.409487in}{1.432212in}}%
\pgfpathlineto{\pgfqpoint{4.409487in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.406167in}{1.434979in}}%
\pgfpathcurveto{\pgfqpoint{4.396636in}{1.434979in}}{\pgfqpoint{4.396411in}{1.436190in}}{\pgfqpoint{4.396411in}{1.440134in}}%
\pgfpathlineto{\pgfqpoint{4.396411in}{1.502400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932987in}{1.927901in}}%
\pgfpathcurveto{\pgfqpoint{4.932987in}{1.930219in}}{\pgfqpoint{4.932884in}{1.930219in}}{\pgfqpoint{4.930894in}{1.930219in}}%
\pgfpathlineto{\pgfqpoint{4.898014in}{1.878296in}}%
\pgfpathlineto{\pgfqpoint{4.898014in}{1.875425in}}%
\pgfpathlineto{\pgfqpoint{4.926570in}{1.875425in}}%
\pgfpathlineto{\pgfqpoint{4.926570in}{1.864511in}}%
\pgfpathcurveto{\pgfqpoint{4.926570in}{1.860481in}}{\pgfqpoint{4.926346in}{1.859374in}}{\pgfqpoint{4.918597in}{1.859374in}}%
\pgfpathlineto{\pgfqpoint{4.916504in}{1.859374in}}%
\pgfpathlineto{\pgfqpoint{4.916504in}{1.856606in}}%
\pgfpathcurveto{\pgfqpoint{4.920050in}{1.856606in}}{\pgfqpoint{4.926017in}{1.856606in}}{\pgfqpoint{4.929788in}{1.856606in}}%
\pgfpathcurveto{\pgfqpoint{4.933541in}{1.856606in}}{\pgfqpoint{4.939525in}{1.856606in}}{\pgfqpoint{4.943071in}{1.856606in}}%
\pgfpathlineto{\pgfqpoint{4.943071in}{1.859374in}}%
\pgfpathlineto{\pgfqpoint{4.940961in}{1.859374in}}%
\pgfpathcurveto{\pgfqpoint{4.933212in}{1.859374in}}{\pgfqpoint{4.932987in}{1.860481in}}{\pgfqpoint{4.932987in}{1.864511in}}%
\pgfpathlineto{\pgfqpoint{4.932987in}{1.875425in}}%
\pgfpathlineto{\pgfqpoint{4.944282in}{1.875425in}}%
\pgfpathlineto{\pgfqpoint{4.944282in}{1.878296in}}%
\pgfpathlineto{\pgfqpoint{4.932987in}{1.878296in}}%
\pgfpathlineto{\pgfqpoint{4.932987in}{1.927901in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.926899in}{1.920654in}}%
\pgfpathlineto{\pgfqpoint{4.926899in}{1.878296in}}%
\pgfpathlineto{\pgfqpoint{4.900228in}{1.878296in}}%
\pgfpathlineto{\pgfqpoint{4.926899in}{1.920654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.976006in}{1.926794in}}%
\pgfpathcurveto{\pgfqpoint{4.976006in}{1.929112in}}{\pgfqpoint{4.975902in}{1.929112in}}{\pgfqpoint{4.974345in}{1.929112in}}%
\pgfpathcurveto{\pgfqpoint{4.970039in}{1.924338in}}{\pgfqpoint{4.963501in}{1.922799in}}{\pgfqpoint{4.957309in}{1.922799in}}%
\pgfpathcurveto{\pgfqpoint{4.956980in}{1.922799in}}{\pgfqpoint{4.956426in}{1.922799in}}{\pgfqpoint{4.956305in}{1.922470in}}%
\pgfpathcurveto{\pgfqpoint{4.956202in}{1.922245in}}{\pgfqpoint{4.956202in}{1.922021in}}{\pgfqpoint{4.956202in}{1.919703in}}%
\pgfpathcurveto{\pgfqpoint{4.959626in}{1.919703in}}{\pgfqpoint{4.965386in}{1.920360in}}{\pgfqpoint{4.969814in}{1.923007in}}%
\pgfpathlineto{\pgfqpoint{4.969814in}{1.864580in}}%
\pgfpathcurveto{\pgfqpoint{4.969814in}{1.860688in}}{\pgfqpoint{4.969589in}{1.859374in}}{\pgfqpoint{4.960076in}{1.859374in}}%
\pgfpathlineto{\pgfqpoint{4.956755in}{1.859374in}}%
\pgfpathlineto{\pgfqpoint{4.956755in}{1.856606in}}%
\pgfpathcurveto{\pgfqpoint{4.962065in}{1.856606in}}{\pgfqpoint{4.967600in}{1.856606in}}{\pgfqpoint{4.972910in}{1.856606in}}%
\pgfpathcurveto{\pgfqpoint{4.978220in}{1.856606in}}{\pgfqpoint{4.983755in}{1.856606in}}{\pgfqpoint{4.989082in}{1.856606in}}%
\pgfpathlineto{\pgfqpoint{4.989082in}{1.859374in}}%
\pgfpathlineto{\pgfqpoint{4.985761in}{1.859374in}}%
\pgfpathcurveto{\pgfqpoint{4.976231in}{1.859374in}}{\pgfqpoint{4.976006in}{1.860584in}}{\pgfqpoint{4.976006in}{1.864528in}}%
\pgfpathlineto{\pgfqpoint{4.976006in}{1.926794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932987in}{1.927901in}}%
\pgfpathcurveto{\pgfqpoint{4.932987in}{1.930219in}}{\pgfqpoint{4.932884in}{1.930219in}}{\pgfqpoint{4.930894in}{1.930219in}}%
\pgfpathlineto{\pgfqpoint{4.898014in}{1.878296in}}%
\pgfpathlineto{\pgfqpoint{4.898014in}{1.875425in}}%
\pgfpathlineto{\pgfqpoint{4.926570in}{1.875425in}}%
\pgfpathlineto{\pgfqpoint{4.926570in}{1.864511in}}%
\pgfpathcurveto{\pgfqpoint{4.926570in}{1.860481in}}{\pgfqpoint{4.926346in}{1.859374in}}{\pgfqpoint{4.918597in}{1.859374in}}%
\pgfpathlineto{\pgfqpoint{4.916504in}{1.859374in}}%
\pgfpathlineto{\pgfqpoint{4.916504in}{1.856606in}}%
\pgfpathcurveto{\pgfqpoint{4.920050in}{1.856606in}}{\pgfqpoint{4.926017in}{1.856606in}}{\pgfqpoint{4.929788in}{1.856606in}}%
\pgfpathcurveto{\pgfqpoint{4.933541in}{1.856606in}}{\pgfqpoint{4.939525in}{1.856606in}}{\pgfqpoint{4.943071in}{1.856606in}}%
\pgfpathlineto{\pgfqpoint{4.943071in}{1.859374in}}%
\pgfpathlineto{\pgfqpoint{4.940961in}{1.859374in}}%
\pgfpathcurveto{\pgfqpoint{4.933212in}{1.859374in}}{\pgfqpoint{4.932987in}{1.860481in}}{\pgfqpoint{4.932987in}{1.864511in}}%
\pgfpathlineto{\pgfqpoint{4.932987in}{1.875425in}}%
\pgfpathlineto{\pgfqpoint{4.944282in}{1.875425in}}%
\pgfpathlineto{\pgfqpoint{4.944282in}{1.878296in}}%
\pgfpathlineto{\pgfqpoint{4.932987in}{1.878296in}}%
\pgfpathlineto{\pgfqpoint{4.932987in}{1.927901in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.926899in}{1.920654in}}%
\pgfpathlineto{\pgfqpoint{4.926899in}{1.878296in}}%
\pgfpathlineto{\pgfqpoint{4.900228in}{1.878296in}}%
\pgfpathlineto{\pgfqpoint{4.926899in}{1.920654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.976006in}{1.926794in}}%
\pgfpathcurveto{\pgfqpoint{4.976006in}{1.929112in}}{\pgfqpoint{4.975902in}{1.929112in}}{\pgfqpoint{4.974345in}{1.929112in}}%
\pgfpathcurveto{\pgfqpoint{4.970039in}{1.924338in}}{\pgfqpoint{4.963501in}{1.922799in}}{\pgfqpoint{4.957309in}{1.922799in}}%
\pgfpathcurveto{\pgfqpoint{4.956980in}{1.922799in}}{\pgfqpoint{4.956426in}{1.922799in}}{\pgfqpoint{4.956305in}{1.922470in}}%
\pgfpathcurveto{\pgfqpoint{4.956202in}{1.922245in}}{\pgfqpoint{4.956202in}{1.922021in}}{\pgfqpoint{4.956202in}{1.919703in}}%
\pgfpathcurveto{\pgfqpoint{4.959626in}{1.919703in}}{\pgfqpoint{4.965386in}{1.920360in}}{\pgfqpoint{4.969814in}{1.923007in}}%
\pgfpathlineto{\pgfqpoint{4.969814in}{1.864580in}}%
\pgfpathcurveto{\pgfqpoint{4.969814in}{1.860688in}}{\pgfqpoint{4.969589in}{1.859374in}}{\pgfqpoint{4.960076in}{1.859374in}}%
\pgfpathlineto{\pgfqpoint{4.956755in}{1.859374in}}%
\pgfpathlineto{\pgfqpoint{4.956755in}{1.856606in}}%
\pgfpathcurveto{\pgfqpoint{4.962065in}{1.856606in}}{\pgfqpoint{4.967600in}{1.856606in}}{\pgfqpoint{4.972910in}{1.856606in}}%
\pgfpathcurveto{\pgfqpoint{4.978220in}{1.856606in}}{\pgfqpoint{4.983755in}{1.856606in}}{\pgfqpoint{4.989082in}{1.856606in}}%
\pgfpathlineto{\pgfqpoint{4.989082in}{1.859374in}}%
\pgfpathlineto{\pgfqpoint{4.985761in}{1.859374in}}%
\pgfpathcurveto{\pgfqpoint{4.976231in}{1.859374in}}{\pgfqpoint{4.976006in}{1.860584in}}{\pgfqpoint{4.976006in}{1.864528in}}%
\pgfpathlineto{\pgfqpoint{4.976006in}{1.926794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446657in}{1.656442in}}%
\pgfpathcurveto{\pgfqpoint{4.446657in}{1.658760in}}{\pgfqpoint{4.446553in}{1.658760in}}{\pgfqpoint{4.444564in}{1.658760in}}%
\pgfpathlineto{\pgfqpoint{4.411684in}{1.606837in}}%
\pgfpathlineto{\pgfqpoint{4.411684in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{4.440240in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{4.440240in}{1.593052in}}%
\pgfpathcurveto{\pgfqpoint{4.440240in}{1.589022in}}{\pgfqpoint{4.440015in}{1.587915in}}{\pgfqpoint{4.432267in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{4.430174in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{4.430174in}{1.585147in}}%
\pgfpathcurveto{\pgfqpoint{4.433719in}{1.585147in}}{\pgfqpoint{4.439687in}{1.585147in}}{\pgfqpoint{4.443457in}{1.585147in}}%
\pgfpathcurveto{\pgfqpoint{4.447210in}{1.585147in}}{\pgfqpoint{4.453195in}{1.585147in}}{\pgfqpoint{4.456741in}{1.585147in}}%
\pgfpathlineto{\pgfqpoint{4.456741in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{4.454631in}{1.587915in}}%
\pgfpathcurveto{\pgfqpoint{4.446882in}{1.587915in}}{\pgfqpoint{4.446657in}{1.589022in}}{\pgfqpoint{4.446657in}{1.593052in}}%
\pgfpathlineto{\pgfqpoint{4.446657in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{4.457951in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{4.457951in}{1.606837in}}%
\pgfpathlineto{\pgfqpoint{4.446657in}{1.606837in}}%
\pgfpathlineto{\pgfqpoint{4.446657in}{1.656442in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.440569in}{1.649195in}}%
\pgfpathlineto{\pgfqpoint{4.440569in}{1.606837in}}%
\pgfpathlineto{\pgfqpoint{4.413898in}{1.606837in}}%
\pgfpathlineto{\pgfqpoint{4.440569in}{1.649195in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.489675in}{1.655335in}}%
\pgfpathcurveto{\pgfqpoint{4.489675in}{1.657653in}}{\pgfqpoint{4.489572in}{1.657653in}}{\pgfqpoint{4.488015in}{1.657653in}}%
\pgfpathcurveto{\pgfqpoint{4.483708in}{1.652879in}}{\pgfqpoint{4.477170in}{1.651340in}}{\pgfqpoint{4.470978in}{1.651340in}}%
\pgfpathcurveto{\pgfqpoint{4.470650in}{1.651340in}}{\pgfqpoint{4.470096in}{1.651340in}}{\pgfqpoint{4.469975in}{1.651011in}}%
\pgfpathcurveto{\pgfqpoint{4.469871in}{1.650786in}}{\pgfqpoint{4.469871in}{1.650562in}}{\pgfqpoint{4.469871in}{1.648244in}}%
\pgfpathcurveto{\pgfqpoint{4.473296in}{1.648244in}}{\pgfqpoint{4.479056in}{1.648901in}}{\pgfqpoint{4.483483in}{1.651547in}}%
\pgfpathlineto{\pgfqpoint{4.483483in}{1.593121in}}%
\pgfpathcurveto{\pgfqpoint{4.483483in}{1.589229in}}{\pgfqpoint{4.483259in}{1.587915in}}{\pgfqpoint{4.473746in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{4.470425in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{4.470425in}{1.585147in}}%
\pgfpathcurveto{\pgfqpoint{4.475735in}{1.585147in}}{\pgfqpoint{4.481270in}{1.585147in}}{\pgfqpoint{4.486579in}{1.585147in}}%
\pgfpathcurveto{\pgfqpoint{4.491889in}{1.585147in}}{\pgfqpoint{4.497424in}{1.585147in}}{\pgfqpoint{4.502751in}{1.585147in}}%
\pgfpathlineto{\pgfqpoint{4.502751in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{4.499431in}{1.587915in}}%
\pgfpathcurveto{\pgfqpoint{4.489900in}{1.587915in}}{\pgfqpoint{4.489675in}{1.589125in}}{\pgfqpoint{4.489675in}{1.593069in}}%
\pgfpathlineto{\pgfqpoint{4.489675in}{1.655335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446657in}{1.656442in}}%
\pgfpathcurveto{\pgfqpoint{4.446657in}{1.658760in}}{\pgfqpoint{4.446553in}{1.658760in}}{\pgfqpoint{4.444564in}{1.658760in}}%
\pgfpathlineto{\pgfqpoint{4.411684in}{1.606837in}}%
\pgfpathlineto{\pgfqpoint{4.411684in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{4.440240in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{4.440240in}{1.593052in}}%
\pgfpathcurveto{\pgfqpoint{4.440240in}{1.589022in}}{\pgfqpoint{4.440015in}{1.587915in}}{\pgfqpoint{4.432267in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{4.430174in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{4.430174in}{1.585147in}}%
\pgfpathcurveto{\pgfqpoint{4.433719in}{1.585147in}}{\pgfqpoint{4.439687in}{1.585147in}}{\pgfqpoint{4.443457in}{1.585147in}}%
\pgfpathcurveto{\pgfqpoint{4.447210in}{1.585147in}}{\pgfqpoint{4.453195in}{1.585147in}}{\pgfqpoint{4.456741in}{1.585147in}}%
\pgfpathlineto{\pgfqpoint{4.456741in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{4.454631in}{1.587915in}}%
\pgfpathcurveto{\pgfqpoint{4.446882in}{1.587915in}}{\pgfqpoint{4.446657in}{1.589022in}}{\pgfqpoint{4.446657in}{1.593052in}}%
\pgfpathlineto{\pgfqpoint{4.446657in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{4.457951in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{4.457951in}{1.606837in}}%
\pgfpathlineto{\pgfqpoint{4.446657in}{1.606837in}}%
\pgfpathlineto{\pgfqpoint{4.446657in}{1.656442in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.440569in}{1.649195in}}%
\pgfpathlineto{\pgfqpoint{4.440569in}{1.606837in}}%
\pgfpathlineto{\pgfqpoint{4.413898in}{1.606837in}}%
\pgfpathlineto{\pgfqpoint{4.440569in}{1.649195in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.489675in}{1.655335in}}%
\pgfpathcurveto{\pgfqpoint{4.489675in}{1.657653in}}{\pgfqpoint{4.489572in}{1.657653in}}{\pgfqpoint{4.488015in}{1.657653in}}%
\pgfpathcurveto{\pgfqpoint{4.483708in}{1.652879in}}{\pgfqpoint{4.477170in}{1.651340in}}{\pgfqpoint{4.470978in}{1.651340in}}%
\pgfpathcurveto{\pgfqpoint{4.470650in}{1.651340in}}{\pgfqpoint{4.470096in}{1.651340in}}{\pgfqpoint{4.469975in}{1.651011in}}%
\pgfpathcurveto{\pgfqpoint{4.469871in}{1.650786in}}{\pgfqpoint{4.469871in}{1.650562in}}{\pgfqpoint{4.469871in}{1.648244in}}%
\pgfpathcurveto{\pgfqpoint{4.473296in}{1.648244in}}{\pgfqpoint{4.479056in}{1.648901in}}{\pgfqpoint{4.483483in}{1.651547in}}%
\pgfpathlineto{\pgfqpoint{4.483483in}{1.593121in}}%
\pgfpathcurveto{\pgfqpoint{4.483483in}{1.589229in}}{\pgfqpoint{4.483259in}{1.587915in}}{\pgfqpoint{4.473746in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{4.470425in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{4.470425in}{1.585147in}}%
\pgfpathcurveto{\pgfqpoint{4.475735in}{1.585147in}}{\pgfqpoint{4.481270in}{1.585147in}}{\pgfqpoint{4.486579in}{1.585147in}}%
\pgfpathcurveto{\pgfqpoint{4.491889in}{1.585147in}}{\pgfqpoint{4.497424in}{1.585147in}}{\pgfqpoint{4.502751in}{1.585147in}}%
\pgfpathlineto{\pgfqpoint{4.502751in}{1.587915in}}%
\pgfpathlineto{\pgfqpoint{4.499431in}{1.587915in}}%
\pgfpathcurveto{\pgfqpoint{4.489900in}{1.587915in}}{\pgfqpoint{4.489675in}{1.589125in}}{\pgfqpoint{4.489675in}{1.593069in}}%
\pgfpathlineto{\pgfqpoint{4.489675in}{1.655335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771607in}{1.433398in}}%
\pgfpathcurveto{\pgfqpoint{4.771607in}{1.435716in}}{\pgfqpoint{4.771503in}{1.435716in}}{\pgfqpoint{4.769514in}{1.435716in}}%
\pgfpathlineto{\pgfqpoint{4.736634in}{1.383792in}}%
\pgfpathlineto{\pgfqpoint{4.736634in}{1.380921in}}%
\pgfpathlineto{\pgfqpoint{4.765190in}{1.380921in}}%
\pgfpathlineto{\pgfqpoint{4.765190in}{1.370007in}}%
\pgfpathcurveto{\pgfqpoint{4.765190in}{1.365977in}}{\pgfqpoint{4.764965in}{1.364870in}}{\pgfqpoint{4.757216in}{1.364870in}}%
\pgfpathlineto{\pgfqpoint{4.755123in}{1.364870in}}%
\pgfpathlineto{\pgfqpoint{4.755123in}{1.362103in}}%
\pgfpathcurveto{\pgfqpoint{4.758669in}{1.362103in}}{\pgfqpoint{4.764636in}{1.362103in}}{\pgfqpoint{4.768407in}{1.362103in}}%
\pgfpathcurveto{\pgfqpoint{4.772160in}{1.362103in}}{\pgfqpoint{4.778145in}{1.362103in}}{\pgfqpoint{4.781690in}{1.362103in}}%
\pgfpathlineto{\pgfqpoint{4.781690in}{1.364870in}}%
\pgfpathlineto{\pgfqpoint{4.779580in}{1.364870in}}%
\pgfpathcurveto{\pgfqpoint{4.771831in}{1.364870in}}{\pgfqpoint{4.771607in}{1.365977in}}{\pgfqpoint{4.771607in}{1.370007in}}%
\pgfpathlineto{\pgfqpoint{4.771607in}{1.380921in}}%
\pgfpathlineto{\pgfqpoint{4.782901in}{1.380921in}}%
\pgfpathlineto{\pgfqpoint{4.782901in}{1.383792in}}%
\pgfpathlineto{\pgfqpoint{4.771607in}{1.383792in}}%
\pgfpathlineto{\pgfqpoint{4.771607in}{1.433398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.765518in}{1.426151in}}%
\pgfpathlineto{\pgfqpoint{4.765518in}{1.383792in}}%
\pgfpathlineto{\pgfqpoint{4.738847in}{1.383792in}}%
\pgfpathlineto{\pgfqpoint{4.765518in}{1.426151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.814625in}{1.432291in}}%
\pgfpathcurveto{\pgfqpoint{4.814625in}{1.434609in}}{\pgfqpoint{4.814521in}{1.434609in}}{\pgfqpoint{4.812965in}{1.434609in}}%
\pgfpathcurveto{\pgfqpoint{4.808658in}{1.429835in}}{\pgfqpoint{4.802120in}{1.428296in}}{\pgfqpoint{4.795928in}{1.428296in}}%
\pgfpathcurveto{\pgfqpoint{4.795599in}{1.428296in}}{\pgfqpoint{4.795046in}{1.428296in}}{\pgfqpoint{4.794925in}{1.427967in}}%
\pgfpathcurveto{\pgfqpoint{4.794821in}{1.427742in}}{\pgfqpoint{4.794821in}{1.427517in}}{\pgfqpoint{4.794821in}{1.425200in}}%
\pgfpathcurveto{\pgfqpoint{4.798245in}{1.425200in}}{\pgfqpoint{4.804005in}{1.425857in}}{\pgfqpoint{4.808433in}{1.428503in}}%
\pgfpathlineto{\pgfqpoint{4.808433in}{1.370076in}}%
\pgfpathcurveto{\pgfqpoint{4.808433in}{1.366185in}}{\pgfqpoint{4.808208in}{1.364870in}}{\pgfqpoint{4.798695in}{1.364870in}}%
\pgfpathlineto{\pgfqpoint{4.795374in}{1.364870in}}%
\pgfpathlineto{\pgfqpoint{4.795374in}{1.362103in}}%
\pgfpathcurveto{\pgfqpoint{4.800684in}{1.362103in}}{\pgfqpoint{4.806219in}{1.362103in}}{\pgfqpoint{4.811529in}{1.362103in}}%
\pgfpathcurveto{\pgfqpoint{4.816839in}{1.362103in}}{\pgfqpoint{4.822374in}{1.362103in}}{\pgfqpoint{4.827701in}{1.362103in}}%
\pgfpathlineto{\pgfqpoint{4.827701in}{1.364870in}}%
\pgfpathlineto{\pgfqpoint{4.824380in}{1.364870in}}%
\pgfpathcurveto{\pgfqpoint{4.814850in}{1.364870in}}{\pgfqpoint{4.814625in}{1.366081in}}{\pgfqpoint{4.814625in}{1.370025in}}%
\pgfpathlineto{\pgfqpoint{4.814625in}{1.432291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771607in}{1.433398in}}%
\pgfpathcurveto{\pgfqpoint{4.771607in}{1.435716in}}{\pgfqpoint{4.771503in}{1.435716in}}{\pgfqpoint{4.769514in}{1.435716in}}%
\pgfpathlineto{\pgfqpoint{4.736634in}{1.383792in}}%
\pgfpathlineto{\pgfqpoint{4.736634in}{1.380921in}}%
\pgfpathlineto{\pgfqpoint{4.765190in}{1.380921in}}%
\pgfpathlineto{\pgfqpoint{4.765190in}{1.370007in}}%
\pgfpathcurveto{\pgfqpoint{4.765190in}{1.365977in}}{\pgfqpoint{4.764965in}{1.364870in}}{\pgfqpoint{4.757216in}{1.364870in}}%
\pgfpathlineto{\pgfqpoint{4.755123in}{1.364870in}}%
\pgfpathlineto{\pgfqpoint{4.755123in}{1.362103in}}%
\pgfpathcurveto{\pgfqpoint{4.758669in}{1.362103in}}{\pgfqpoint{4.764636in}{1.362103in}}{\pgfqpoint{4.768407in}{1.362103in}}%
\pgfpathcurveto{\pgfqpoint{4.772160in}{1.362103in}}{\pgfqpoint{4.778145in}{1.362103in}}{\pgfqpoint{4.781690in}{1.362103in}}%
\pgfpathlineto{\pgfqpoint{4.781690in}{1.364870in}}%
\pgfpathlineto{\pgfqpoint{4.779580in}{1.364870in}}%
\pgfpathcurveto{\pgfqpoint{4.771831in}{1.364870in}}{\pgfqpoint{4.771607in}{1.365977in}}{\pgfqpoint{4.771607in}{1.370007in}}%
\pgfpathlineto{\pgfqpoint{4.771607in}{1.380921in}}%
\pgfpathlineto{\pgfqpoint{4.782901in}{1.380921in}}%
\pgfpathlineto{\pgfqpoint{4.782901in}{1.383792in}}%
\pgfpathlineto{\pgfqpoint{4.771607in}{1.383792in}}%
\pgfpathlineto{\pgfqpoint{4.771607in}{1.433398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.765518in}{1.426151in}}%
\pgfpathlineto{\pgfqpoint{4.765518in}{1.383792in}}%
\pgfpathlineto{\pgfqpoint{4.738847in}{1.383792in}}%
\pgfpathlineto{\pgfqpoint{4.765518in}{1.426151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.814625in}{1.432291in}}%
\pgfpathcurveto{\pgfqpoint{4.814625in}{1.434609in}}{\pgfqpoint{4.814521in}{1.434609in}}{\pgfqpoint{4.812965in}{1.434609in}}%
\pgfpathcurveto{\pgfqpoint{4.808658in}{1.429835in}}{\pgfqpoint{4.802120in}{1.428296in}}{\pgfqpoint{4.795928in}{1.428296in}}%
\pgfpathcurveto{\pgfqpoint{4.795599in}{1.428296in}}{\pgfqpoint{4.795046in}{1.428296in}}{\pgfqpoint{4.794925in}{1.427967in}}%
\pgfpathcurveto{\pgfqpoint{4.794821in}{1.427742in}}{\pgfqpoint{4.794821in}{1.427517in}}{\pgfqpoint{4.794821in}{1.425200in}}%
\pgfpathcurveto{\pgfqpoint{4.798245in}{1.425200in}}{\pgfqpoint{4.804005in}{1.425857in}}{\pgfqpoint{4.808433in}{1.428503in}}%
\pgfpathlineto{\pgfqpoint{4.808433in}{1.370076in}}%
\pgfpathcurveto{\pgfqpoint{4.808433in}{1.366185in}}{\pgfqpoint{4.808208in}{1.364870in}}{\pgfqpoint{4.798695in}{1.364870in}}%
\pgfpathlineto{\pgfqpoint{4.795374in}{1.364870in}}%
\pgfpathlineto{\pgfqpoint{4.795374in}{1.362103in}}%
\pgfpathcurveto{\pgfqpoint{4.800684in}{1.362103in}}{\pgfqpoint{4.806219in}{1.362103in}}{\pgfqpoint{4.811529in}{1.362103in}}%
\pgfpathcurveto{\pgfqpoint{4.816839in}{1.362103in}}{\pgfqpoint{4.822374in}{1.362103in}}{\pgfqpoint{4.827701in}{1.362103in}}%
\pgfpathlineto{\pgfqpoint{4.827701in}{1.364870in}}%
\pgfpathlineto{\pgfqpoint{4.824380in}{1.364870in}}%
\pgfpathcurveto{\pgfqpoint{4.814850in}{1.364870in}}{\pgfqpoint{4.814625in}{1.366081in}}{\pgfqpoint{4.814625in}{1.370025in}}%
\pgfpathlineto{\pgfqpoint{4.814625in}{1.432291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379938in}{1.623904in}}%
\pgfpathcurveto{\pgfqpoint{5.386909in}{1.627415in}}{\pgfqpoint{5.394000in}{1.632708in}}{\pgfqpoint{5.394000in}{1.641183in}}%
\pgfpathcurveto{\pgfqpoint{5.394000in}{1.651180in}}{\pgfqpoint{5.384245in}{1.657026in}}{\pgfqpoint{5.375286in}{1.657026in}}%
\pgfpathcurveto{\pgfqpoint{5.365219in}{1.657026in}}{\pgfqpoint{5.356364in}{1.649762in}}{\pgfqpoint{5.356364in}{1.639748in}}%
\pgfpathcurveto{\pgfqpoint{5.356364in}{1.636997in}}{\pgfqpoint{5.357021in}{1.632258in}}{\pgfqpoint{5.361345in}{1.628073in}}%
\pgfpathcurveto{\pgfqpoint{5.362452in}{1.626983in}}{\pgfqpoint{5.367087in}{1.623679in}}{\pgfqpoint{5.370080in}{1.621586in}}%
\pgfpathcurveto{\pgfqpoint{5.365098in}{1.619044in}}{\pgfqpoint{5.353475in}{1.613007in}}{\pgfqpoint{5.353475in}{1.600900in}}%
\pgfpathcurveto{\pgfqpoint{5.353475in}{1.589571in}}{\pgfqpoint{5.364320in}{1.582532in}}{\pgfqpoint{5.375061in}{1.582532in}}%
\pgfpathcurveto{\pgfqpoint{5.386909in}{1.582532in}}{\pgfqpoint{5.396871in}{1.591007in}}{\pgfqpoint{5.396871in}{1.602215in}}%
\pgfpathcurveto{\pgfqpoint{5.396871in}{1.612246in}}{\pgfqpoint{5.390126in}{1.616865in}}{\pgfqpoint{5.385698in}{1.619840in}}%
\pgfpathlineto{\pgfqpoint{5.379938in}{1.623904in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.365427in}{1.633555in}}%
\pgfpathcurveto{\pgfqpoint{5.364545in}{1.634109in}}{\pgfqpoint{5.360117in}{1.637516in}}{\pgfqpoint{5.360117in}{1.642705in}}%
\pgfpathcurveto{\pgfqpoint{5.360117in}{1.649416in}}{\pgfqpoint{5.367087in}{1.654484in}}{\pgfqpoint{5.375061in}{1.654484in}}%
\pgfpathcurveto{\pgfqpoint{5.383813in}{1.654484in}}{\pgfqpoint{5.390230in}{1.648326in}}{\pgfqpoint{5.390230in}{1.641166in}}%
\pgfpathcurveto{\pgfqpoint{5.390230in}{1.630909in}}{\pgfqpoint{5.378710in}{1.625063in}}{\pgfqpoint{5.378157in}{1.625063in}}%
\pgfpathcurveto{\pgfqpoint{5.378053in}{1.625063in}}{\pgfqpoint{5.377949in}{1.625063in}}{\pgfqpoint{5.377050in}{1.625738in}}%
\pgfpathlineto{\pgfqpoint{5.365427in}{1.633555in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.385802in}{1.611018in}}%
\pgfpathcurveto{\pgfqpoint{5.387462in}{1.609808in}}{\pgfqpoint{5.392772in}{1.606193in}}{\pgfqpoint{5.392772in}{1.599465in}}%
\pgfpathcurveto{\pgfqpoint{5.392772in}{1.591335in}}{\pgfqpoint{5.384591in}{1.585178in}}{\pgfqpoint{5.375286in}{1.585178in}}%
\pgfpathcurveto{\pgfqpoint{5.365219in}{1.585178in}}{\pgfqpoint{5.357574in}{1.592321in}}{\pgfqpoint{5.357574in}{1.601004in}}%
\pgfpathcurveto{\pgfqpoint{5.357574in}{1.609704in}}{\pgfqpoint{5.364320in}{1.616951in}}{\pgfqpoint{5.371965in}{1.620376in}}%
\pgfpathlineto{\pgfqpoint{5.385802in}{1.611018in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.450510in}{1.652910in}}%
\pgfpathlineto{\pgfqpoint{5.450510in}{1.655331in}}%
\pgfpathlineto{\pgfqpoint{5.424496in}{1.655331in}}%
\pgfpathcurveto{\pgfqpoint{5.411559in}{1.655331in}}{\pgfqpoint{5.411334in}{1.656784in}}{\pgfqpoint{5.410884in}{1.658912in}}%
\pgfpathlineto{\pgfqpoint{5.408895in}{1.658912in}}%
\pgfpathlineto{\pgfqpoint{5.405678in}{1.638260in}}%
\pgfpathlineto{\pgfqpoint{5.407684in}{1.638260in}}%
\pgfpathcurveto{\pgfqpoint{5.408013in}{1.640353in}}{\pgfqpoint{5.408791in}{1.645974in}}{\pgfqpoint{5.410106in}{1.648067in}}%
\pgfpathcurveto{\pgfqpoint{5.410780in}{1.648949in}}{\pgfqpoint{5.418961in}{1.648949in}}{\pgfqpoint{5.420847in}{1.648949in}}%
\pgfpathlineto{\pgfqpoint{5.445200in}{1.648949in}}%
\pgfpathlineto{\pgfqpoint{5.432920in}{1.630771in}}%
\pgfpathcurveto{\pgfqpoint{5.424721in}{1.618542in}}{\pgfqpoint{5.419083in}{1.602024in}}{\pgfqpoint{5.419083in}{1.587599in}}%
\pgfpathcurveto{\pgfqpoint{5.419083in}{1.586285in}}{\pgfqpoint{5.419083in}{1.582532in}}{\pgfqpoint{5.423061in}{1.582532in}}%
\pgfpathcurveto{\pgfqpoint{5.427056in}{1.582532in}}{\pgfqpoint{5.427056in}{1.586285in}}{\pgfqpoint{5.427056in}{1.587703in}}%
\pgfpathlineto{\pgfqpoint{5.427056in}{1.592788in}}%
\pgfpathcurveto{\pgfqpoint{5.427056in}{1.610828in}}{\pgfqpoint{5.430152in}{1.622728in}}{\pgfqpoint{5.435237in}{1.630338in}}%
\pgfpathlineto{\pgfqpoint{5.450510in}{1.652910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379938in}{1.623904in}}%
\pgfpathcurveto{\pgfqpoint{5.386909in}{1.627415in}}{\pgfqpoint{5.394000in}{1.632708in}}{\pgfqpoint{5.394000in}{1.641183in}}%
\pgfpathcurveto{\pgfqpoint{5.394000in}{1.651180in}}{\pgfqpoint{5.384245in}{1.657026in}}{\pgfqpoint{5.375286in}{1.657026in}}%
\pgfpathcurveto{\pgfqpoint{5.365219in}{1.657026in}}{\pgfqpoint{5.356364in}{1.649762in}}{\pgfqpoint{5.356364in}{1.639748in}}%
\pgfpathcurveto{\pgfqpoint{5.356364in}{1.636997in}}{\pgfqpoint{5.357021in}{1.632258in}}{\pgfqpoint{5.361345in}{1.628073in}}%
\pgfpathcurveto{\pgfqpoint{5.362452in}{1.626983in}}{\pgfqpoint{5.367087in}{1.623679in}}{\pgfqpoint{5.370080in}{1.621586in}}%
\pgfpathcurveto{\pgfqpoint{5.365098in}{1.619044in}}{\pgfqpoint{5.353475in}{1.613007in}}{\pgfqpoint{5.353475in}{1.600900in}}%
\pgfpathcurveto{\pgfqpoint{5.353475in}{1.589571in}}{\pgfqpoint{5.364320in}{1.582532in}}{\pgfqpoint{5.375061in}{1.582532in}}%
\pgfpathcurveto{\pgfqpoint{5.386909in}{1.582532in}}{\pgfqpoint{5.396871in}{1.591007in}}{\pgfqpoint{5.396871in}{1.602215in}}%
\pgfpathcurveto{\pgfqpoint{5.396871in}{1.612246in}}{\pgfqpoint{5.390126in}{1.616865in}}{\pgfqpoint{5.385698in}{1.619840in}}%
\pgfpathlineto{\pgfqpoint{5.379938in}{1.623904in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.365427in}{1.633555in}}%
\pgfpathcurveto{\pgfqpoint{5.364545in}{1.634109in}}{\pgfqpoint{5.360117in}{1.637516in}}{\pgfqpoint{5.360117in}{1.642705in}}%
\pgfpathcurveto{\pgfqpoint{5.360117in}{1.649416in}}{\pgfqpoint{5.367087in}{1.654484in}}{\pgfqpoint{5.375061in}{1.654484in}}%
\pgfpathcurveto{\pgfqpoint{5.383813in}{1.654484in}}{\pgfqpoint{5.390230in}{1.648326in}}{\pgfqpoint{5.390230in}{1.641166in}}%
\pgfpathcurveto{\pgfqpoint{5.390230in}{1.630909in}}{\pgfqpoint{5.378710in}{1.625063in}}{\pgfqpoint{5.378157in}{1.625063in}}%
\pgfpathcurveto{\pgfqpoint{5.378053in}{1.625063in}}{\pgfqpoint{5.377949in}{1.625063in}}{\pgfqpoint{5.377050in}{1.625738in}}%
\pgfpathlineto{\pgfqpoint{5.365427in}{1.633555in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.385802in}{1.611018in}}%
\pgfpathcurveto{\pgfqpoint{5.387462in}{1.609808in}}{\pgfqpoint{5.392772in}{1.606193in}}{\pgfqpoint{5.392772in}{1.599465in}}%
\pgfpathcurveto{\pgfqpoint{5.392772in}{1.591335in}}{\pgfqpoint{5.384591in}{1.585178in}}{\pgfqpoint{5.375286in}{1.585178in}}%
\pgfpathcurveto{\pgfqpoint{5.365219in}{1.585178in}}{\pgfqpoint{5.357574in}{1.592321in}}{\pgfqpoint{5.357574in}{1.601004in}}%
\pgfpathcurveto{\pgfqpoint{5.357574in}{1.609704in}}{\pgfqpoint{5.364320in}{1.616951in}}{\pgfqpoint{5.371965in}{1.620376in}}%
\pgfpathlineto{\pgfqpoint{5.385802in}{1.611018in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.450510in}{1.652910in}}%
\pgfpathlineto{\pgfqpoint{5.450510in}{1.655331in}}%
\pgfpathlineto{\pgfqpoint{5.424496in}{1.655331in}}%
\pgfpathcurveto{\pgfqpoint{5.411559in}{1.655331in}}{\pgfqpoint{5.411334in}{1.656784in}}{\pgfqpoint{5.410884in}{1.658912in}}%
\pgfpathlineto{\pgfqpoint{5.408895in}{1.658912in}}%
\pgfpathlineto{\pgfqpoint{5.405678in}{1.638260in}}%
\pgfpathlineto{\pgfqpoint{5.407684in}{1.638260in}}%
\pgfpathcurveto{\pgfqpoint{5.408013in}{1.640353in}}{\pgfqpoint{5.408791in}{1.645974in}}{\pgfqpoint{5.410106in}{1.648067in}}%
\pgfpathcurveto{\pgfqpoint{5.410780in}{1.648949in}}{\pgfqpoint{5.418961in}{1.648949in}}{\pgfqpoint{5.420847in}{1.648949in}}%
\pgfpathlineto{\pgfqpoint{5.445200in}{1.648949in}}%
\pgfpathlineto{\pgfqpoint{5.432920in}{1.630771in}}%
\pgfpathcurveto{\pgfqpoint{5.424721in}{1.618542in}}{\pgfqpoint{5.419083in}{1.602024in}}{\pgfqpoint{5.419083in}{1.587599in}}%
\pgfpathcurveto{\pgfqpoint{5.419083in}{1.586285in}}{\pgfqpoint{5.419083in}{1.582532in}}{\pgfqpoint{5.423061in}{1.582532in}}%
\pgfpathcurveto{\pgfqpoint{5.427056in}{1.582532in}}{\pgfqpoint{5.427056in}{1.586285in}}{\pgfqpoint{5.427056in}{1.587703in}}%
\pgfpathlineto{\pgfqpoint{5.427056in}{1.592788in}}%
\pgfpathcurveto{\pgfqpoint{5.427056in}{1.610828in}}{\pgfqpoint{5.430152in}{1.622728in}}{\pgfqpoint{5.435237in}{1.630338in}}%
\pgfpathlineto{\pgfqpoint{5.450510in}{1.652910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.341993in}{2.646308in}}%
\pgfpathcurveto{\pgfqpoint{6.348963in}{2.649819in}}{\pgfqpoint{6.356055in}{2.655112in}}{\pgfqpoint{6.356055in}{2.663587in}}%
\pgfpathcurveto{\pgfqpoint{6.356055in}{2.673584in}}{\pgfqpoint{6.346300in}{2.679431in}}{\pgfqpoint{6.337340in}{2.679431in}}%
\pgfpathcurveto{\pgfqpoint{6.327274in}{2.679431in}}{\pgfqpoint{6.318418in}{2.672166in}}{\pgfqpoint{6.318418in}{2.662152in}}%
\pgfpathcurveto{\pgfqpoint{6.318418in}{2.659402in}}{\pgfqpoint{6.319075in}{2.654662in}}{\pgfqpoint{6.323399in}{2.650477in}}%
\pgfpathcurveto{\pgfqpoint{6.324506in}{2.649387in}}{\pgfqpoint{6.329142in}{2.646083in}}{\pgfqpoint{6.332134in}{2.643991in}}%
\pgfpathcurveto{\pgfqpoint{6.327153in}{2.641448in}}{\pgfqpoint{6.315530in}{2.635412in}}{\pgfqpoint{6.315530in}{2.623304in}}%
\pgfpathcurveto{\pgfqpoint{6.315530in}{2.611975in}}{\pgfqpoint{6.326374in}{2.604936in}}{\pgfqpoint{6.337115in}{2.604936in}}%
\pgfpathcurveto{\pgfqpoint{6.348963in}{2.604936in}}{\pgfqpoint{6.358926in}{2.613411in}}{\pgfqpoint{6.358926in}{2.624619in}}%
\pgfpathcurveto{\pgfqpoint{6.358926in}{2.634651in}}{\pgfqpoint{6.352180in}{2.639269in}}{\pgfqpoint{6.347753in}{2.642244in}}%
\pgfpathlineto{\pgfqpoint{6.341993in}{2.646308in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.327481in}{2.655960in}}%
\pgfpathcurveto{\pgfqpoint{6.326599in}{2.656513in}}{\pgfqpoint{6.322171in}{2.659920in}}{\pgfqpoint{6.322171in}{2.665109in}}%
\pgfpathcurveto{\pgfqpoint{6.322171in}{2.671820in}}{\pgfqpoint{6.329142in}{2.676888in}}{\pgfqpoint{6.337115in}{2.676888in}}%
\pgfpathcurveto{\pgfqpoint{6.345867in}{2.676888in}}{\pgfqpoint{6.352284in}{2.670731in}}{\pgfqpoint{6.352284in}{2.663570in}}%
\pgfpathcurveto{\pgfqpoint{6.352284in}{2.653313in}}{\pgfqpoint{6.340765in}{2.647467in}}{\pgfqpoint{6.340211in}{2.647467in}}%
\pgfpathcurveto{\pgfqpoint{6.340108in}{2.647467in}}{\pgfqpoint{6.340004in}{2.647467in}}{\pgfqpoint{6.339104in}{2.648142in}}%
\pgfpathlineto{\pgfqpoint{6.327481in}{2.655960in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.347856in}{2.633423in}}%
\pgfpathcurveto{\pgfqpoint{6.349517in}{2.632212in}}{\pgfqpoint{6.354827in}{2.628597in}}{\pgfqpoint{6.354827in}{2.621869in}}%
\pgfpathcurveto{\pgfqpoint{6.354827in}{2.613739in}}{\pgfqpoint{6.346646in}{2.607582in}}{\pgfqpoint{6.337340in}{2.607582in}}%
\pgfpathcurveto{\pgfqpoint{6.327274in}{2.607582in}}{\pgfqpoint{6.319629in}{2.614725in}}{\pgfqpoint{6.319629in}{2.623408in}}%
\pgfpathcurveto{\pgfqpoint{6.319629in}{2.632108in}}{\pgfqpoint{6.326374in}{2.639355in}}{\pgfqpoint{6.334019in}{2.642780in}}%
\pgfpathlineto{\pgfqpoint{6.347856in}{2.633423in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.412564in}{2.675314in}}%
\pgfpathlineto{\pgfqpoint{6.412564in}{2.677736in}}%
\pgfpathlineto{\pgfqpoint{6.386551in}{2.677736in}}%
\pgfpathcurveto{\pgfqpoint{6.373613in}{2.677736in}}{\pgfqpoint{6.373388in}{2.679188in}}{\pgfqpoint{6.372939in}{2.681316in}}%
\pgfpathlineto{\pgfqpoint{6.370950in}{2.681316in}}%
\pgfpathlineto{\pgfqpoint{6.367732in}{2.660664in}}%
\pgfpathlineto{\pgfqpoint{6.369739in}{2.660664in}}%
\pgfpathcurveto{\pgfqpoint{6.370067in}{2.662757in}}{\pgfqpoint{6.370846in}{2.668378in}}{\pgfqpoint{6.372160in}{2.670471in}}%
\pgfpathcurveto{\pgfqpoint{6.372835in}{2.671353in}}{\pgfqpoint{6.381016in}{2.671353in}}{\pgfqpoint{6.382901in}{2.671353in}}%
\pgfpathlineto{\pgfqpoint{6.407254in}{2.671353in}}%
\pgfpathlineto{\pgfqpoint{6.394974in}{2.653175in}}%
\pgfpathcurveto{\pgfqpoint{6.386776in}{2.640946in}}{\pgfqpoint{6.381137in}{2.624429in}}{\pgfqpoint{6.381137in}{2.610003in}}%
\pgfpathcurveto{\pgfqpoint{6.381137in}{2.608689in}}{\pgfqpoint{6.381137in}{2.604936in}}{\pgfqpoint{6.385115in}{2.604936in}}%
\pgfpathcurveto{\pgfqpoint{6.389111in}{2.604936in}}{\pgfqpoint{6.389111in}{2.608689in}}{\pgfqpoint{6.389111in}{2.610107in}}%
\pgfpathlineto{\pgfqpoint{6.389111in}{2.615192in}}%
\pgfpathcurveto{\pgfqpoint{6.389111in}{2.633232in}}{\pgfqpoint{6.392207in}{2.645132in}}{\pgfqpoint{6.397292in}{2.652742in}}%
\pgfpathlineto{\pgfqpoint{6.412564in}{2.675314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.341993in}{2.646308in}}%
\pgfpathcurveto{\pgfqpoint{6.348963in}{2.649819in}}{\pgfqpoint{6.356055in}{2.655112in}}{\pgfqpoint{6.356055in}{2.663587in}}%
\pgfpathcurveto{\pgfqpoint{6.356055in}{2.673584in}}{\pgfqpoint{6.346300in}{2.679431in}}{\pgfqpoint{6.337340in}{2.679431in}}%
\pgfpathcurveto{\pgfqpoint{6.327274in}{2.679431in}}{\pgfqpoint{6.318418in}{2.672166in}}{\pgfqpoint{6.318418in}{2.662152in}}%
\pgfpathcurveto{\pgfqpoint{6.318418in}{2.659402in}}{\pgfqpoint{6.319075in}{2.654662in}}{\pgfqpoint{6.323399in}{2.650477in}}%
\pgfpathcurveto{\pgfqpoint{6.324506in}{2.649387in}}{\pgfqpoint{6.329142in}{2.646083in}}{\pgfqpoint{6.332134in}{2.643991in}}%
\pgfpathcurveto{\pgfqpoint{6.327153in}{2.641448in}}{\pgfqpoint{6.315530in}{2.635412in}}{\pgfqpoint{6.315530in}{2.623304in}}%
\pgfpathcurveto{\pgfqpoint{6.315530in}{2.611975in}}{\pgfqpoint{6.326374in}{2.604936in}}{\pgfqpoint{6.337115in}{2.604936in}}%
\pgfpathcurveto{\pgfqpoint{6.348963in}{2.604936in}}{\pgfqpoint{6.358926in}{2.613411in}}{\pgfqpoint{6.358926in}{2.624619in}}%
\pgfpathcurveto{\pgfqpoint{6.358926in}{2.634651in}}{\pgfqpoint{6.352180in}{2.639269in}}{\pgfqpoint{6.347753in}{2.642244in}}%
\pgfpathlineto{\pgfqpoint{6.341993in}{2.646308in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.327481in}{2.655960in}}%
\pgfpathcurveto{\pgfqpoint{6.326599in}{2.656513in}}{\pgfqpoint{6.322171in}{2.659920in}}{\pgfqpoint{6.322171in}{2.665109in}}%
\pgfpathcurveto{\pgfqpoint{6.322171in}{2.671820in}}{\pgfqpoint{6.329142in}{2.676888in}}{\pgfqpoint{6.337115in}{2.676888in}}%
\pgfpathcurveto{\pgfqpoint{6.345867in}{2.676888in}}{\pgfqpoint{6.352284in}{2.670731in}}{\pgfqpoint{6.352284in}{2.663570in}}%
\pgfpathcurveto{\pgfqpoint{6.352284in}{2.653313in}}{\pgfqpoint{6.340765in}{2.647467in}}{\pgfqpoint{6.340211in}{2.647467in}}%
\pgfpathcurveto{\pgfqpoint{6.340108in}{2.647467in}}{\pgfqpoint{6.340004in}{2.647467in}}{\pgfqpoint{6.339104in}{2.648142in}}%
\pgfpathlineto{\pgfqpoint{6.327481in}{2.655960in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.347856in}{2.633423in}}%
\pgfpathcurveto{\pgfqpoint{6.349517in}{2.632212in}}{\pgfqpoint{6.354827in}{2.628597in}}{\pgfqpoint{6.354827in}{2.621869in}}%
\pgfpathcurveto{\pgfqpoint{6.354827in}{2.613739in}}{\pgfqpoint{6.346646in}{2.607582in}}{\pgfqpoint{6.337340in}{2.607582in}}%
\pgfpathcurveto{\pgfqpoint{6.327274in}{2.607582in}}{\pgfqpoint{6.319629in}{2.614725in}}{\pgfqpoint{6.319629in}{2.623408in}}%
\pgfpathcurveto{\pgfqpoint{6.319629in}{2.632108in}}{\pgfqpoint{6.326374in}{2.639355in}}{\pgfqpoint{6.334019in}{2.642780in}}%
\pgfpathlineto{\pgfqpoint{6.347856in}{2.633423in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.412564in}{2.675314in}}%
\pgfpathlineto{\pgfqpoint{6.412564in}{2.677736in}}%
\pgfpathlineto{\pgfqpoint{6.386551in}{2.677736in}}%
\pgfpathcurveto{\pgfqpoint{6.373613in}{2.677736in}}{\pgfqpoint{6.373388in}{2.679188in}}{\pgfqpoint{6.372939in}{2.681316in}}%
\pgfpathlineto{\pgfqpoint{6.370950in}{2.681316in}}%
\pgfpathlineto{\pgfqpoint{6.367732in}{2.660664in}}%
\pgfpathlineto{\pgfqpoint{6.369739in}{2.660664in}}%
\pgfpathcurveto{\pgfqpoint{6.370067in}{2.662757in}}{\pgfqpoint{6.370846in}{2.668378in}}{\pgfqpoint{6.372160in}{2.670471in}}%
\pgfpathcurveto{\pgfqpoint{6.372835in}{2.671353in}}{\pgfqpoint{6.381016in}{2.671353in}}{\pgfqpoint{6.382901in}{2.671353in}}%
\pgfpathlineto{\pgfqpoint{6.407254in}{2.671353in}}%
\pgfpathlineto{\pgfqpoint{6.394974in}{2.653175in}}%
\pgfpathcurveto{\pgfqpoint{6.386776in}{2.640946in}}{\pgfqpoint{6.381137in}{2.624429in}}{\pgfqpoint{6.381137in}{2.610003in}}%
\pgfpathcurveto{\pgfqpoint{6.381137in}{2.608689in}}{\pgfqpoint{6.381137in}{2.604936in}}{\pgfqpoint{6.385115in}{2.604936in}}%
\pgfpathcurveto{\pgfqpoint{6.389111in}{2.604936in}}{\pgfqpoint{6.389111in}{2.608689in}}{\pgfqpoint{6.389111in}{2.610107in}}%
\pgfpathlineto{\pgfqpoint{6.389111in}{2.615192in}}%
\pgfpathcurveto{\pgfqpoint{6.389111in}{2.633232in}}{\pgfqpoint{6.392207in}{2.645132in}}{\pgfqpoint{6.397292in}{2.652742in}}%
\pgfpathlineto{\pgfqpoint{6.412564in}{2.675314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565177in}{1.600314in}}%
\pgfpathcurveto{\pgfqpoint{5.572148in}{1.603825in}}{\pgfqpoint{5.579239in}{1.609118in}}{\pgfqpoint{5.579239in}{1.617593in}}%
\pgfpathcurveto{\pgfqpoint{5.579239in}{1.627590in}}{\pgfqpoint{5.569484in}{1.633437in}}{\pgfqpoint{5.560524in}{1.633437in}}%
\pgfpathcurveto{\pgfqpoint{5.550458in}{1.633437in}}{\pgfqpoint{5.541602in}{1.626172in}}{\pgfqpoint{5.541602in}{1.616158in}}%
\pgfpathcurveto{\pgfqpoint{5.541602in}{1.613407in}}{\pgfqpoint{5.542260in}{1.608668in}}{\pgfqpoint{5.546584in}{1.604483in}}%
\pgfpathcurveto{\pgfqpoint{5.547691in}{1.603393in}}{\pgfqpoint{5.552326in}{1.600089in}}{\pgfqpoint{5.555318in}{1.597996in}}%
\pgfpathcurveto{\pgfqpoint{5.550337in}{1.595454in}}{\pgfqpoint{5.538714in}{1.589418in}}{\pgfqpoint{5.538714in}{1.577310in}}%
\pgfpathcurveto{\pgfqpoint{5.538714in}{1.565981in}}{\pgfqpoint{5.549559in}{1.558942in}}{\pgfqpoint{5.560300in}{1.558942in}}%
\pgfpathcurveto{\pgfqpoint{5.572148in}{1.558942in}}{\pgfqpoint{5.582110in}{1.567417in}}{\pgfqpoint{5.582110in}{1.578625in}}%
\pgfpathcurveto{\pgfqpoint{5.582110in}{1.588657in}}{\pgfqpoint{5.575365in}{1.593275in}}{\pgfqpoint{5.570937in}{1.596250in}}%
\pgfpathlineto{\pgfqpoint{5.565177in}{1.600314in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.550666in}{1.609965in}}%
\pgfpathcurveto{\pgfqpoint{5.549784in}{1.610519in}}{\pgfqpoint{5.545356in}{1.613926in}}{\pgfqpoint{5.545356in}{1.619115in}}%
\pgfpathcurveto{\pgfqpoint{5.545356in}{1.625826in}}{\pgfqpoint{5.552326in}{1.630894in}}{\pgfqpoint{5.560300in}{1.630894in}}%
\pgfpathcurveto{\pgfqpoint{5.569052in}{1.630894in}}{\pgfqpoint{5.575468in}{1.624736in}}{\pgfqpoint{5.575468in}{1.617576in}}%
\pgfpathcurveto{\pgfqpoint{5.575468in}{1.607319in}}{\pgfqpoint{5.563949in}{1.601473in}}{\pgfqpoint{5.563396in}{1.601473in}}%
\pgfpathcurveto{\pgfqpoint{5.563292in}{1.601473in}}{\pgfqpoint{5.563188in}{1.601473in}}{\pgfqpoint{5.562289in}{1.602148in}}%
\pgfpathlineto{\pgfqpoint{5.550666in}{1.609965in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.571041in}{1.587428in}}%
\pgfpathcurveto{\pgfqpoint{5.572701in}{1.586218in}}{\pgfqpoint{5.578011in}{1.582603in}}{\pgfqpoint{5.578011in}{1.575875in}}%
\pgfpathcurveto{\pgfqpoint{5.578011in}{1.567745in}}{\pgfqpoint{5.569830in}{1.561588in}}{\pgfqpoint{5.560524in}{1.561588in}}%
\pgfpathcurveto{\pgfqpoint{5.550458in}{1.561588in}}{\pgfqpoint{5.542813in}{1.568731in}}{\pgfqpoint{5.542813in}{1.577414in}}%
\pgfpathcurveto{\pgfqpoint{5.542813in}{1.586114in}}{\pgfqpoint{5.549559in}{1.593361in}}{\pgfqpoint{5.557204in}{1.596786in}}%
\pgfpathlineto{\pgfqpoint{5.571041in}{1.587428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.635749in}{1.629320in}}%
\pgfpathlineto{\pgfqpoint{5.635749in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{5.609735in}{1.631741in}}%
\pgfpathcurveto{\pgfqpoint{5.596797in}{1.631741in}}{\pgfqpoint{5.596573in}{1.633194in}}{\pgfqpoint{5.596123in}{1.635322in}}%
\pgfpathlineto{\pgfqpoint{5.594134in}{1.635322in}}%
\pgfpathlineto{\pgfqpoint{5.590917in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{5.592923in}{1.614670in}}%
\pgfpathcurveto{\pgfqpoint{5.593252in}{1.616763in}}{\pgfqpoint{5.594030in}{1.622384in}}{\pgfqpoint{5.595345in}{1.624477in}}%
\pgfpathcurveto{\pgfqpoint{5.596019in}{1.625359in}}{\pgfqpoint{5.604200in}{1.625359in}}{\pgfqpoint{5.606086in}{1.625359in}}%
\pgfpathlineto{\pgfqpoint{5.630439in}{1.625359in}}%
\pgfpathlineto{\pgfqpoint{5.618158in}{1.607181in}}%
\pgfpathcurveto{\pgfqpoint{5.609960in}{1.594952in}}{\pgfqpoint{5.604321in}{1.578434in}}{\pgfqpoint{5.604321in}{1.564009in}}%
\pgfpathcurveto{\pgfqpoint{5.604321in}{1.562695in}}{\pgfqpoint{5.604321in}{1.558942in}}{\pgfqpoint{5.608299in}{1.558942in}}%
\pgfpathcurveto{\pgfqpoint{5.612295in}{1.558942in}}{\pgfqpoint{5.612295in}{1.562695in}}{\pgfqpoint{5.612295in}{1.564113in}}%
\pgfpathlineto{\pgfqpoint{5.612295in}{1.569198in}}%
\pgfpathcurveto{\pgfqpoint{5.612295in}{1.587238in}}{\pgfqpoint{5.615391in}{1.599138in}}{\pgfqpoint{5.620476in}{1.606748in}}%
\pgfpathlineto{\pgfqpoint{5.635749in}{1.629320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565177in}{1.600314in}}%
\pgfpathcurveto{\pgfqpoint{5.572148in}{1.603825in}}{\pgfqpoint{5.579239in}{1.609118in}}{\pgfqpoint{5.579239in}{1.617593in}}%
\pgfpathcurveto{\pgfqpoint{5.579239in}{1.627590in}}{\pgfqpoint{5.569484in}{1.633437in}}{\pgfqpoint{5.560524in}{1.633437in}}%
\pgfpathcurveto{\pgfqpoint{5.550458in}{1.633437in}}{\pgfqpoint{5.541602in}{1.626172in}}{\pgfqpoint{5.541602in}{1.616158in}}%
\pgfpathcurveto{\pgfqpoint{5.541602in}{1.613407in}}{\pgfqpoint{5.542260in}{1.608668in}}{\pgfqpoint{5.546584in}{1.604483in}}%
\pgfpathcurveto{\pgfqpoint{5.547691in}{1.603393in}}{\pgfqpoint{5.552326in}{1.600089in}}{\pgfqpoint{5.555318in}{1.597996in}}%
\pgfpathcurveto{\pgfqpoint{5.550337in}{1.595454in}}{\pgfqpoint{5.538714in}{1.589418in}}{\pgfqpoint{5.538714in}{1.577310in}}%
\pgfpathcurveto{\pgfqpoint{5.538714in}{1.565981in}}{\pgfqpoint{5.549559in}{1.558942in}}{\pgfqpoint{5.560300in}{1.558942in}}%
\pgfpathcurveto{\pgfqpoint{5.572148in}{1.558942in}}{\pgfqpoint{5.582110in}{1.567417in}}{\pgfqpoint{5.582110in}{1.578625in}}%
\pgfpathcurveto{\pgfqpoint{5.582110in}{1.588657in}}{\pgfqpoint{5.575365in}{1.593275in}}{\pgfqpoint{5.570937in}{1.596250in}}%
\pgfpathlineto{\pgfqpoint{5.565177in}{1.600314in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.550666in}{1.609965in}}%
\pgfpathcurveto{\pgfqpoint{5.549784in}{1.610519in}}{\pgfqpoint{5.545356in}{1.613926in}}{\pgfqpoint{5.545356in}{1.619115in}}%
\pgfpathcurveto{\pgfqpoint{5.545356in}{1.625826in}}{\pgfqpoint{5.552326in}{1.630894in}}{\pgfqpoint{5.560300in}{1.630894in}}%
\pgfpathcurveto{\pgfqpoint{5.569052in}{1.630894in}}{\pgfqpoint{5.575468in}{1.624736in}}{\pgfqpoint{5.575468in}{1.617576in}}%
\pgfpathcurveto{\pgfqpoint{5.575468in}{1.607319in}}{\pgfqpoint{5.563949in}{1.601473in}}{\pgfqpoint{5.563396in}{1.601473in}}%
\pgfpathcurveto{\pgfqpoint{5.563292in}{1.601473in}}{\pgfqpoint{5.563188in}{1.601473in}}{\pgfqpoint{5.562289in}{1.602148in}}%
\pgfpathlineto{\pgfqpoint{5.550666in}{1.609965in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.571041in}{1.587428in}}%
\pgfpathcurveto{\pgfqpoint{5.572701in}{1.586218in}}{\pgfqpoint{5.578011in}{1.582603in}}{\pgfqpoint{5.578011in}{1.575875in}}%
\pgfpathcurveto{\pgfqpoint{5.578011in}{1.567745in}}{\pgfqpoint{5.569830in}{1.561588in}}{\pgfqpoint{5.560524in}{1.561588in}}%
\pgfpathcurveto{\pgfqpoint{5.550458in}{1.561588in}}{\pgfqpoint{5.542813in}{1.568731in}}{\pgfqpoint{5.542813in}{1.577414in}}%
\pgfpathcurveto{\pgfqpoint{5.542813in}{1.586114in}}{\pgfqpoint{5.549559in}{1.593361in}}{\pgfqpoint{5.557204in}{1.596786in}}%
\pgfpathlineto{\pgfqpoint{5.571041in}{1.587428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.635749in}{1.629320in}}%
\pgfpathlineto{\pgfqpoint{5.635749in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{5.609735in}{1.631741in}}%
\pgfpathcurveto{\pgfqpoint{5.596797in}{1.631741in}}{\pgfqpoint{5.596573in}{1.633194in}}{\pgfqpoint{5.596123in}{1.635322in}}%
\pgfpathlineto{\pgfqpoint{5.594134in}{1.635322in}}%
\pgfpathlineto{\pgfqpoint{5.590917in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{5.592923in}{1.614670in}}%
\pgfpathcurveto{\pgfqpoint{5.593252in}{1.616763in}}{\pgfqpoint{5.594030in}{1.622384in}}{\pgfqpoint{5.595345in}{1.624477in}}%
\pgfpathcurveto{\pgfqpoint{5.596019in}{1.625359in}}{\pgfqpoint{5.604200in}{1.625359in}}{\pgfqpoint{5.606086in}{1.625359in}}%
\pgfpathlineto{\pgfqpoint{5.630439in}{1.625359in}}%
\pgfpathlineto{\pgfqpoint{5.618158in}{1.607181in}}%
\pgfpathcurveto{\pgfqpoint{5.609960in}{1.594952in}}{\pgfqpoint{5.604321in}{1.578434in}}{\pgfqpoint{5.604321in}{1.564009in}}%
\pgfpathcurveto{\pgfqpoint{5.604321in}{1.562695in}}{\pgfqpoint{5.604321in}{1.558942in}}{\pgfqpoint{5.608299in}{1.558942in}}%
\pgfpathcurveto{\pgfqpoint{5.612295in}{1.558942in}}{\pgfqpoint{5.612295in}{1.562695in}}{\pgfqpoint{5.612295in}{1.564113in}}%
\pgfpathlineto{\pgfqpoint{5.612295in}{1.569198in}}%
\pgfpathcurveto{\pgfqpoint{5.612295in}{1.587238in}}{\pgfqpoint{5.615391in}{1.599138in}}{\pgfqpoint{5.620476in}{1.606748in}}%
\pgfpathlineto{\pgfqpoint{5.635749in}{1.629320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313193in}{2.582311in}}%
\pgfpathcurveto{\pgfqpoint{5.313193in}{2.608497in}}{\pgfqpoint{5.325595in}{2.614413in}}{\pgfqpoint{5.332790in}{2.614413in}}%
\pgfpathcurveto{\pgfqpoint{5.335125in}{2.614413in}}{\pgfqpoint{5.340764in}{2.614015in}}{\pgfqpoint{5.342978in}{2.609985in}}%
\pgfpathcurveto{\pgfqpoint{5.341213in}{2.609985in}}{\pgfqpoint{5.337892in}{2.609985in}}{\pgfqpoint{5.337892in}{2.606128in}}%
\pgfpathcurveto{\pgfqpoint{5.337892in}{2.603153in}}{\pgfqpoint{5.340314in}{2.602150in}}{\pgfqpoint{5.341871in}{2.602150in}}%
\pgfpathcurveto{\pgfqpoint{5.342874in}{2.602150in}}{\pgfqpoint{5.345849in}{2.602582in}}{\pgfqpoint{5.345849in}{2.606249in}}%
\pgfpathcurveto{\pgfqpoint{5.345849in}{2.613064in}}{\pgfqpoint{5.340314in}{2.616955in}}{\pgfqpoint{5.332686in}{2.616955in}}%
\pgfpathcurveto{\pgfqpoint{5.319507in}{2.616955in}}{\pgfqpoint{5.305670in}{2.603308in}}{\pgfqpoint{5.305670in}{2.578990in}}%
\pgfpathcurveto{\pgfqpoint{5.305670in}{2.549050in}}{\pgfqpoint{5.318175in}{2.542460in}}{\pgfqpoint{5.327030in}{2.542460in}}%
\pgfpathcurveto{\pgfqpoint{5.337771in}{2.542460in}}{\pgfqpoint{5.347959in}{2.552060in}}{\pgfqpoint{5.347959in}{2.566865in}}%
\pgfpathcurveto{\pgfqpoint{5.347959in}{2.580668in}}{\pgfqpoint{5.338999in}{2.590717in}}{\pgfqpoint{5.327705in}{2.590717in}}%
\pgfpathcurveto{\pgfqpoint{5.320942in}{2.590717in}}{\pgfqpoint{5.315961in}{2.586306in}}{\pgfqpoint{5.313193in}{2.578575in}}%
\pgfpathlineto{\pgfqpoint{5.313193in}{2.582311in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.327030in}{2.545107in}}%
\pgfpathcurveto{\pgfqpoint{5.313418in}{2.545107in}}{\pgfqpoint{5.313418in}{2.565430in}}{\pgfqpoint{5.313418in}{2.569512in}}%
\pgfpathcurveto{\pgfqpoint{5.313418in}{2.577468in}}{\pgfqpoint{5.317189in}{2.588953in}}{\pgfqpoint{5.327480in}{2.588953in}}%
\pgfpathcurveto{\pgfqpoint{5.329365in}{2.588953in}}{\pgfqpoint{5.334779in}{2.588953in}}{\pgfqpoint{5.338446in}{2.581342in}}%
\pgfpathcurveto{\pgfqpoint{5.340435in}{2.577018in}}{\pgfqpoint{5.340435in}{2.572504in}}{\pgfqpoint{5.340435in}{2.566969in}}%
\pgfpathcurveto{\pgfqpoint{5.340435in}{2.561002in}}{\pgfqpoint{5.340435in}{2.556609in}}{\pgfqpoint{5.338100in}{2.552181in}}%
\pgfpathcurveto{\pgfqpoint{5.335679in}{2.547632in}}{\pgfqpoint{5.332133in}{2.545107in}}{\pgfqpoint{5.327030in}{2.545107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.364860in}{2.608532in}}%
\pgfpathcurveto{\pgfqpoint{5.365967in}{2.608082in}}{\pgfqpoint{5.370499in}{2.606664in}}{\pgfqpoint{5.375151in}{2.606664in}}%
\pgfpathcurveto{\pgfqpoint{5.385443in}{2.606664in}}{\pgfqpoint{5.391081in}{2.612320in}}{\pgfqpoint{5.394298in}{2.615589in}}%
\pgfpathcurveto{\pgfqpoint{5.394298in}{2.616575in}}{\pgfqpoint{5.394298in}{2.617180in}}{\pgfqpoint{5.393641in}{2.617180in}}%
\pgfpathcurveto{\pgfqpoint{5.393520in}{2.617180in}}{\pgfqpoint{5.393295in}{2.617180in}}{\pgfqpoint{5.392413in}{2.616678in}}%
\pgfpathcurveto{\pgfqpoint{5.388539in}{2.614862in}}{\pgfqpoint{5.384007in}{2.613392in}}{\pgfqpoint{5.378472in}{2.613392in}}%
\pgfpathcurveto{\pgfqpoint{5.375151in}{2.613392in}}{\pgfqpoint{5.370170in}{2.613842in}}{\pgfqpoint{5.364739in}{2.616263in}}%
\pgfpathcurveto{\pgfqpoint{5.363528in}{2.616817in}}{\pgfqpoint{5.363303in}{2.616817in}}{\pgfqpoint{5.363200in}{2.616817in}}%
\pgfpathcurveto{\pgfqpoint{5.362646in}{2.616817in}}{\pgfqpoint{5.362525in}{2.616696in}}{\pgfqpoint{5.362525in}{2.614499in}}%
\pgfpathlineto{\pgfqpoint{5.362525in}{2.582778in}}%
\pgfpathcurveto{\pgfqpoint{5.362525in}{2.580806in}}{\pgfqpoint{5.362525in}{2.580253in}}{\pgfqpoint{5.363632in}{2.580253in}}%
\pgfpathcurveto{\pgfqpoint{5.364185in}{2.580253in}}{\pgfqpoint{5.364410in}{2.580477in}}{\pgfqpoint{5.364964in}{2.581238in}}%
\pgfpathcurveto{\pgfqpoint{5.368510in}{2.586202in}}{\pgfqpoint{5.373370in}{2.588295in}}{\pgfqpoint{5.378905in}{2.588295in}}%
\pgfpathcurveto{\pgfqpoint{5.382779in}{2.588295in}}{\pgfqpoint{5.391081in}{2.585874in}}{\pgfqpoint{5.391081in}{2.566969in}}%
\pgfpathcurveto{\pgfqpoint{5.391081in}{2.563441in}}{\pgfqpoint{5.391081in}{2.557041in}}{\pgfqpoint{5.387760in}{2.551956in}}%
\pgfpathcurveto{\pgfqpoint{5.384993in}{2.547424in}}{\pgfqpoint{5.380686in}{2.545107in}}{\pgfqpoint{5.375930in}{2.545107in}}%
\pgfpathcurveto{\pgfqpoint{5.368613in}{2.545107in}}{\pgfqpoint{5.361193in}{2.550209in}}{\pgfqpoint{5.359204in}{2.558753in}}%
\pgfpathcurveto{\pgfqpoint{5.359654in}{2.558632in}}{\pgfqpoint{5.360536in}{2.558425in}}{\pgfqpoint{5.360986in}{2.558425in}}%
\pgfpathcurveto{\pgfqpoint{5.362421in}{2.558425in}}{\pgfqpoint{5.365189in}{2.559203in}}{\pgfqpoint{5.365189in}{2.562628in}}%
\pgfpathcurveto{\pgfqpoint{5.365189in}{2.565603in}}{\pgfqpoint{5.363079in}{2.566813in}}{\pgfqpoint{5.360986in}{2.566813in}}%
\pgfpathcurveto{\pgfqpoint{5.358426in}{2.566813in}}{\pgfqpoint{5.356765in}{2.565257in}}{\pgfqpoint{5.356765in}{2.562161in}}%
\pgfpathcurveto{\pgfqpoint{5.356765in}{2.552527in}}{\pgfqpoint{5.364410in}{2.542460in}}{\pgfqpoint{5.376137in}{2.542460in}}%
\pgfpathcurveto{\pgfqpoint{5.387553in}{2.542460in}}{\pgfqpoint{5.398397in}{2.552284in}}{\pgfqpoint{5.398397in}{2.566537in}}%
\pgfpathcurveto{\pgfqpoint{5.398397in}{2.579786in}}{\pgfqpoint{5.389767in}{2.590060in}}{\pgfqpoint{5.379026in}{2.590060in}}%
\pgfpathcurveto{\pgfqpoint{5.373370in}{2.590060in}}{\pgfqpoint{5.368613in}{2.587967in}}{\pgfqpoint{5.364860in}{2.584006in}}%
\pgfpathlineto{\pgfqpoint{5.364860in}{2.608532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313193in}{2.582311in}}%
\pgfpathcurveto{\pgfqpoint{5.313193in}{2.608497in}}{\pgfqpoint{5.325595in}{2.614413in}}{\pgfqpoint{5.332790in}{2.614413in}}%
\pgfpathcurveto{\pgfqpoint{5.335125in}{2.614413in}}{\pgfqpoint{5.340764in}{2.614015in}}{\pgfqpoint{5.342978in}{2.609985in}}%
\pgfpathcurveto{\pgfqpoint{5.341213in}{2.609985in}}{\pgfqpoint{5.337892in}{2.609985in}}{\pgfqpoint{5.337892in}{2.606128in}}%
\pgfpathcurveto{\pgfqpoint{5.337892in}{2.603153in}}{\pgfqpoint{5.340314in}{2.602150in}}{\pgfqpoint{5.341871in}{2.602150in}}%
\pgfpathcurveto{\pgfqpoint{5.342874in}{2.602150in}}{\pgfqpoint{5.345849in}{2.602582in}}{\pgfqpoint{5.345849in}{2.606249in}}%
\pgfpathcurveto{\pgfqpoint{5.345849in}{2.613064in}}{\pgfqpoint{5.340314in}{2.616955in}}{\pgfqpoint{5.332686in}{2.616955in}}%
\pgfpathcurveto{\pgfqpoint{5.319507in}{2.616955in}}{\pgfqpoint{5.305670in}{2.603308in}}{\pgfqpoint{5.305670in}{2.578990in}}%
\pgfpathcurveto{\pgfqpoint{5.305670in}{2.549050in}}{\pgfqpoint{5.318175in}{2.542460in}}{\pgfqpoint{5.327030in}{2.542460in}}%
\pgfpathcurveto{\pgfqpoint{5.337771in}{2.542460in}}{\pgfqpoint{5.347959in}{2.552060in}}{\pgfqpoint{5.347959in}{2.566865in}}%
\pgfpathcurveto{\pgfqpoint{5.347959in}{2.580668in}}{\pgfqpoint{5.338999in}{2.590717in}}{\pgfqpoint{5.327705in}{2.590717in}}%
\pgfpathcurveto{\pgfqpoint{5.320942in}{2.590717in}}{\pgfqpoint{5.315961in}{2.586306in}}{\pgfqpoint{5.313193in}{2.578575in}}%
\pgfpathlineto{\pgfqpoint{5.313193in}{2.582311in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.327030in}{2.545107in}}%
\pgfpathcurveto{\pgfqpoint{5.313418in}{2.545107in}}{\pgfqpoint{5.313418in}{2.565430in}}{\pgfqpoint{5.313418in}{2.569512in}}%
\pgfpathcurveto{\pgfqpoint{5.313418in}{2.577468in}}{\pgfqpoint{5.317189in}{2.588953in}}{\pgfqpoint{5.327480in}{2.588953in}}%
\pgfpathcurveto{\pgfqpoint{5.329365in}{2.588953in}}{\pgfqpoint{5.334779in}{2.588953in}}{\pgfqpoint{5.338446in}{2.581342in}}%
\pgfpathcurveto{\pgfqpoint{5.340435in}{2.577018in}}{\pgfqpoint{5.340435in}{2.572504in}}{\pgfqpoint{5.340435in}{2.566969in}}%
\pgfpathcurveto{\pgfqpoint{5.340435in}{2.561002in}}{\pgfqpoint{5.340435in}{2.556609in}}{\pgfqpoint{5.338100in}{2.552181in}}%
\pgfpathcurveto{\pgfqpoint{5.335679in}{2.547632in}}{\pgfqpoint{5.332133in}{2.545107in}}{\pgfqpoint{5.327030in}{2.545107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.364860in}{2.608532in}}%
\pgfpathcurveto{\pgfqpoint{5.365967in}{2.608082in}}{\pgfqpoint{5.370499in}{2.606664in}}{\pgfqpoint{5.375151in}{2.606664in}}%
\pgfpathcurveto{\pgfqpoint{5.385443in}{2.606664in}}{\pgfqpoint{5.391081in}{2.612320in}}{\pgfqpoint{5.394298in}{2.615589in}}%
\pgfpathcurveto{\pgfqpoint{5.394298in}{2.616575in}}{\pgfqpoint{5.394298in}{2.617180in}}{\pgfqpoint{5.393641in}{2.617180in}}%
\pgfpathcurveto{\pgfqpoint{5.393520in}{2.617180in}}{\pgfqpoint{5.393295in}{2.617180in}}{\pgfqpoint{5.392413in}{2.616678in}}%
\pgfpathcurveto{\pgfqpoint{5.388539in}{2.614862in}}{\pgfqpoint{5.384007in}{2.613392in}}{\pgfqpoint{5.378472in}{2.613392in}}%
\pgfpathcurveto{\pgfqpoint{5.375151in}{2.613392in}}{\pgfqpoint{5.370170in}{2.613842in}}{\pgfqpoint{5.364739in}{2.616263in}}%
\pgfpathcurveto{\pgfqpoint{5.363528in}{2.616817in}}{\pgfqpoint{5.363303in}{2.616817in}}{\pgfqpoint{5.363200in}{2.616817in}}%
\pgfpathcurveto{\pgfqpoint{5.362646in}{2.616817in}}{\pgfqpoint{5.362525in}{2.616696in}}{\pgfqpoint{5.362525in}{2.614499in}}%
\pgfpathlineto{\pgfqpoint{5.362525in}{2.582778in}}%
\pgfpathcurveto{\pgfqpoint{5.362525in}{2.580806in}}{\pgfqpoint{5.362525in}{2.580253in}}{\pgfqpoint{5.363632in}{2.580253in}}%
\pgfpathcurveto{\pgfqpoint{5.364185in}{2.580253in}}{\pgfqpoint{5.364410in}{2.580477in}}{\pgfqpoint{5.364964in}{2.581238in}}%
\pgfpathcurveto{\pgfqpoint{5.368510in}{2.586202in}}{\pgfqpoint{5.373370in}{2.588295in}}{\pgfqpoint{5.378905in}{2.588295in}}%
\pgfpathcurveto{\pgfqpoint{5.382779in}{2.588295in}}{\pgfqpoint{5.391081in}{2.585874in}}{\pgfqpoint{5.391081in}{2.566969in}}%
\pgfpathcurveto{\pgfqpoint{5.391081in}{2.563441in}}{\pgfqpoint{5.391081in}{2.557041in}}{\pgfqpoint{5.387760in}{2.551956in}}%
\pgfpathcurveto{\pgfqpoint{5.384993in}{2.547424in}}{\pgfqpoint{5.380686in}{2.545107in}}{\pgfqpoint{5.375930in}{2.545107in}}%
\pgfpathcurveto{\pgfqpoint{5.368613in}{2.545107in}}{\pgfqpoint{5.361193in}{2.550209in}}{\pgfqpoint{5.359204in}{2.558753in}}%
\pgfpathcurveto{\pgfqpoint{5.359654in}{2.558632in}}{\pgfqpoint{5.360536in}{2.558425in}}{\pgfqpoint{5.360986in}{2.558425in}}%
\pgfpathcurveto{\pgfqpoint{5.362421in}{2.558425in}}{\pgfqpoint{5.365189in}{2.559203in}}{\pgfqpoint{5.365189in}{2.562628in}}%
\pgfpathcurveto{\pgfqpoint{5.365189in}{2.565603in}}{\pgfqpoint{5.363079in}{2.566813in}}{\pgfqpoint{5.360986in}{2.566813in}}%
\pgfpathcurveto{\pgfqpoint{5.358426in}{2.566813in}}{\pgfqpoint{5.356765in}{2.565257in}}{\pgfqpoint{5.356765in}{2.562161in}}%
\pgfpathcurveto{\pgfqpoint{5.356765in}{2.552527in}}{\pgfqpoint{5.364410in}{2.542460in}}{\pgfqpoint{5.376137in}{2.542460in}}%
\pgfpathcurveto{\pgfqpoint{5.387553in}{2.542460in}}{\pgfqpoint{5.398397in}{2.552284in}}{\pgfqpoint{5.398397in}{2.566537in}}%
\pgfpathcurveto{\pgfqpoint{5.398397in}{2.579786in}}{\pgfqpoint{5.389767in}{2.590060in}}{\pgfqpoint{5.379026in}{2.590060in}}%
\pgfpathcurveto{\pgfqpoint{5.373370in}{2.590060in}}{\pgfqpoint{5.368613in}{2.587967in}}{\pgfqpoint{5.364860in}{2.584006in}}%
\pgfpathlineto{\pgfqpoint{5.364860in}{2.608532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710166in}{2.484915in}}%
\pgfpathcurveto{\pgfqpoint{4.710166in}{2.487233in}}{\pgfqpoint{4.710062in}{2.487233in}}{\pgfqpoint{4.708505in}{2.487233in}}%
\pgfpathcurveto{\pgfqpoint{4.704198in}{2.482459in}}{\pgfqpoint{4.697660in}{2.480920in}}{\pgfqpoint{4.691468in}{2.480920in}}%
\pgfpathcurveto{\pgfqpoint{4.691140in}{2.480920in}}{\pgfqpoint{4.690586in}{2.480920in}}{\pgfqpoint{4.690465in}{2.480591in}}%
\pgfpathcurveto{\pgfqpoint{4.690361in}{2.480366in}}{\pgfqpoint{4.690361in}{2.480141in}}{\pgfqpoint{4.690361in}{2.477824in}}%
\pgfpathcurveto{\pgfqpoint{4.693786in}{2.477824in}}{\pgfqpoint{4.699546in}{2.478481in}}{\pgfqpoint{4.703973in}{2.481127in}}%
\pgfpathlineto{\pgfqpoint{4.703973in}{2.422700in}}%
\pgfpathcurveto{\pgfqpoint{4.703973in}{2.418809in}}{\pgfqpoint{4.703749in}{2.417494in}}{\pgfqpoint{4.694236in}{2.417494in}}%
\pgfpathlineto{\pgfqpoint{4.690915in}{2.417494in}}%
\pgfpathlineto{\pgfqpoint{4.690915in}{2.414727in}}%
\pgfpathcurveto{\pgfqpoint{4.696225in}{2.414727in}}{\pgfqpoint{4.701760in}{2.414727in}}{\pgfqpoint{4.707070in}{2.414727in}}%
\pgfpathcurveto{\pgfqpoint{4.712379in}{2.414727in}}{\pgfqpoint{4.717914in}{2.414727in}}{\pgfqpoint{4.723242in}{2.414727in}}%
\pgfpathlineto{\pgfqpoint{4.723242in}{2.417494in}}%
\pgfpathlineto{\pgfqpoint{4.719921in}{2.417494in}}%
\pgfpathcurveto{\pgfqpoint{4.710390in}{2.417494in}}{\pgfqpoint{4.710166in}{2.418705in}}{\pgfqpoint{4.710166in}{2.422649in}}%
\pgfpathlineto{\pgfqpoint{4.710166in}{2.484915in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.755951in}{2.452035in}}%
\pgfpathcurveto{\pgfqpoint{4.765810in}{2.452035in}}{\pgfqpoint{4.770134in}{2.443473in}}{\pgfqpoint{4.770134in}{2.433580in}}%
\pgfpathcurveto{\pgfqpoint{4.770134in}{2.420262in}}{\pgfqpoint{4.763043in}{2.415159in}}{\pgfqpoint{4.756626in}{2.415159in}}%
\pgfpathcurveto{\pgfqpoint{4.750763in}{2.415159in}}{\pgfqpoint{4.741232in}{2.418082in}}{\pgfqpoint{4.738240in}{2.426713in}}%
\pgfpathcurveto{\pgfqpoint{4.738794in}{2.426488in}}{\pgfqpoint{4.739347in}{2.426488in}}{\pgfqpoint{4.739900in}{2.426488in}}%
\pgfpathcurveto{\pgfqpoint{4.742564in}{2.426488in}}{\pgfqpoint{4.744553in}{2.428253in}}{\pgfqpoint{4.744553in}{2.431124in}}%
\pgfpathcurveto{\pgfqpoint{4.744553in}{2.434323in}}{\pgfqpoint{4.742114in}{2.435759in}}{\pgfqpoint{4.739900in}{2.435759in}}%
\pgfpathcurveto{\pgfqpoint{4.738032in}{2.435759in}}{\pgfqpoint{4.735144in}{2.434877in}}{\pgfqpoint{4.735144in}{2.430743in}}%
\pgfpathcurveto{\pgfqpoint{4.735144in}{2.420521in}}{\pgfqpoint{4.745107in}{2.412513in}}{\pgfqpoint{4.756851in}{2.412513in}}%
\pgfpathcurveto{\pgfqpoint{4.769131in}{2.412513in}}{\pgfqpoint{4.778540in}{2.422164in}}{\pgfqpoint{4.778540in}{2.433493in}}%
\pgfpathcurveto{\pgfqpoint{4.778540in}{2.444252in}}{\pgfqpoint{4.769685in}{2.452035in}}{\pgfqpoint{4.759169in}{2.453246in}}%
\pgfpathcurveto{\pgfqpoint{4.767574in}{2.454993in}}{\pgfqpoint{4.775669in}{2.462395in}}{\pgfqpoint{4.775669in}{2.472306in}}%
\pgfpathcurveto{\pgfqpoint{4.775669in}{2.480799in}}{\pgfqpoint{4.766917in}{2.487008in}}{\pgfqpoint{4.756955in}{2.487008in}}%
\pgfpathcurveto{\pgfqpoint{4.746888in}{2.487008in}}{\pgfqpoint{4.738032in}{2.480954in}}{\pgfqpoint{4.738032in}{2.472306in}}%
\pgfpathcurveto{\pgfqpoint{4.738032in}{2.468518in}}{\pgfqpoint{4.740904in}{2.467861in}}{\pgfqpoint{4.742339in}{2.467861in}}%
\pgfpathcurveto{\pgfqpoint{4.744674in}{2.467861in}}{\pgfqpoint{4.746663in}{2.469297in}}{\pgfqpoint{4.746663in}{2.472168in}}%
\pgfpathcurveto{\pgfqpoint{4.746663in}{2.475022in}}{\pgfqpoint{4.744674in}{2.476457in}}{\pgfqpoint{4.742339in}{2.476457in}}%
\pgfpathcurveto{\pgfqpoint{4.741907in}{2.476457in}}{\pgfqpoint{4.741353in}{2.476457in}}{\pgfqpoint{4.740904in}{2.476250in}}%
\pgfpathcurveto{\pgfqpoint{4.744121in}{2.483203in}}{\pgfqpoint{4.752855in}{2.484465in}}{\pgfqpoint{4.756730in}{2.484465in}}%
\pgfpathcurveto{\pgfqpoint{4.760604in}{2.484465in}}{\pgfqpoint{4.767920in}{2.482615in}}{\pgfqpoint{4.767920in}{2.472150in}}%
\pgfpathcurveto{\pgfqpoint{4.767920in}{2.469089in}}{\pgfqpoint{4.767471in}{2.463641in}}{\pgfqpoint{4.763700in}{2.458832in}}%
\pgfpathcurveto{\pgfqpoint{4.760379in}{2.454577in}}{\pgfqpoint{4.756626in}{2.454577in}}{\pgfqpoint{4.752976in}{2.454231in}}%
\pgfpathcurveto{\pgfqpoint{4.752423in}{2.454231in}}{\pgfqpoint{4.749863in}{2.453972in}}{\pgfqpoint{4.749431in}{2.453972in}}%
\pgfpathcurveto{\pgfqpoint{4.748652in}{2.453868in}}{\pgfqpoint{4.748203in}{2.453764in}}{\pgfqpoint{4.748203in}{2.452917in}}%
\pgfpathcurveto{\pgfqpoint{4.748203in}{2.452139in}}{\pgfqpoint{4.748324in}{2.452035in}}{\pgfqpoint{4.750538in}{2.452035in}}%
\pgfpathlineto{\pgfqpoint{4.755951in}{2.452035in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828754in}{2.449752in}}%
\pgfpathcurveto{\pgfqpoint{4.828754in}{2.456515in}}{\pgfqpoint{4.828650in}{2.467999in}}{\pgfqpoint{4.823998in}{2.476838in}}%
\pgfpathcurveto{\pgfqpoint{4.819898in}{2.484586in}}{\pgfqpoint{4.813360in}{2.487336in}}{\pgfqpoint{4.807618in}{2.487336in}}%
\pgfpathcurveto{\pgfqpoint{4.802291in}{2.487336in}}{\pgfqpoint{4.795545in}{2.484915in}}{\pgfqpoint{4.791342in}{2.476941in}}%
\pgfpathcurveto{\pgfqpoint{4.786914in}{2.468657in}}{\pgfqpoint{4.786465in}{2.458383in}}{\pgfqpoint{4.786465in}{2.449752in}}%
\pgfpathcurveto{\pgfqpoint{4.786465in}{2.443456in}}{\pgfqpoint{4.786586in}{2.433856in}}{\pgfqpoint{4.790010in}{2.425433in}}%
\pgfpathcurveto{\pgfqpoint{4.794767in}{2.414052in}}{\pgfqpoint{4.803294in}{2.412513in}}{\pgfqpoint{4.807618in}{2.412513in}}%
\pgfpathcurveto{\pgfqpoint{4.812703in}{2.412513in}}{\pgfqpoint{4.820452in}{2.414606in}}{\pgfqpoint{4.824983in}{2.425105in}}%
\pgfpathcurveto{\pgfqpoint{4.828304in}{2.432750in}}{\pgfqpoint{4.828754in}{2.441692in}}{\pgfqpoint{4.828754in}{2.449752in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.807618in}{2.414277in}}%
\pgfpathcurveto{\pgfqpoint{4.800527in}{2.414277in}}{\pgfqpoint{4.796324in}{2.420348in}}{\pgfqpoint{4.794767in}{2.428771in}}%
\pgfpathcurveto{\pgfqpoint{4.793556in}{2.435275in}}{\pgfqpoint{4.793556in}{2.444788in}}{\pgfqpoint{4.793556in}{2.450980in}}%
\pgfpathcurveto{\pgfqpoint{4.793556in}{2.459490in}}{\pgfqpoint{4.793556in}{2.466564in}}{\pgfqpoint{4.794992in}{2.473309in}}%
\pgfpathcurveto{\pgfqpoint{4.797102in}{2.482684in}}{\pgfqpoint{4.803294in}{2.485572in}}{\pgfqpoint{4.807618in}{2.485572in}}%
\pgfpathcurveto{\pgfqpoint{4.812150in}{2.485572in}}{\pgfqpoint{4.818013in}{2.482580in}}{\pgfqpoint{4.820123in}{2.473534in}}%
\pgfpathcurveto{\pgfqpoint{4.821559in}{2.467238in}}{\pgfqpoint{4.821663in}{2.459818in}}{\pgfqpoint{4.821663in}{2.450980in}}%
\pgfpathcurveto{\pgfqpoint{4.821663in}{2.443785in}}{\pgfqpoint{4.821663in}{2.434946in}}{\pgfqpoint{4.820348in}{2.428425in}}%
\pgfpathcurveto{\pgfqpoint{4.818013in}{2.416370in}}{\pgfqpoint{4.811492in}{2.414277in}}{\pgfqpoint{4.807618in}{2.414277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710166in}{2.484915in}}%
\pgfpathcurveto{\pgfqpoint{4.710166in}{2.487233in}}{\pgfqpoint{4.710062in}{2.487233in}}{\pgfqpoint{4.708505in}{2.487233in}}%
\pgfpathcurveto{\pgfqpoint{4.704198in}{2.482459in}}{\pgfqpoint{4.697660in}{2.480920in}}{\pgfqpoint{4.691468in}{2.480920in}}%
\pgfpathcurveto{\pgfqpoint{4.691140in}{2.480920in}}{\pgfqpoint{4.690586in}{2.480920in}}{\pgfqpoint{4.690465in}{2.480591in}}%
\pgfpathcurveto{\pgfqpoint{4.690361in}{2.480366in}}{\pgfqpoint{4.690361in}{2.480141in}}{\pgfqpoint{4.690361in}{2.477824in}}%
\pgfpathcurveto{\pgfqpoint{4.693786in}{2.477824in}}{\pgfqpoint{4.699546in}{2.478481in}}{\pgfqpoint{4.703973in}{2.481127in}}%
\pgfpathlineto{\pgfqpoint{4.703973in}{2.422700in}}%
\pgfpathcurveto{\pgfqpoint{4.703973in}{2.418809in}}{\pgfqpoint{4.703749in}{2.417494in}}{\pgfqpoint{4.694236in}{2.417494in}}%
\pgfpathlineto{\pgfqpoint{4.690915in}{2.417494in}}%
\pgfpathlineto{\pgfqpoint{4.690915in}{2.414727in}}%
\pgfpathcurveto{\pgfqpoint{4.696225in}{2.414727in}}{\pgfqpoint{4.701760in}{2.414727in}}{\pgfqpoint{4.707070in}{2.414727in}}%
\pgfpathcurveto{\pgfqpoint{4.712379in}{2.414727in}}{\pgfqpoint{4.717914in}{2.414727in}}{\pgfqpoint{4.723242in}{2.414727in}}%
\pgfpathlineto{\pgfqpoint{4.723242in}{2.417494in}}%
\pgfpathlineto{\pgfqpoint{4.719921in}{2.417494in}}%
\pgfpathcurveto{\pgfqpoint{4.710390in}{2.417494in}}{\pgfqpoint{4.710166in}{2.418705in}}{\pgfqpoint{4.710166in}{2.422649in}}%
\pgfpathlineto{\pgfqpoint{4.710166in}{2.484915in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.755951in}{2.452035in}}%
\pgfpathcurveto{\pgfqpoint{4.765810in}{2.452035in}}{\pgfqpoint{4.770134in}{2.443473in}}{\pgfqpoint{4.770134in}{2.433580in}}%
\pgfpathcurveto{\pgfqpoint{4.770134in}{2.420262in}}{\pgfqpoint{4.763043in}{2.415159in}}{\pgfqpoint{4.756626in}{2.415159in}}%
\pgfpathcurveto{\pgfqpoint{4.750763in}{2.415159in}}{\pgfqpoint{4.741232in}{2.418082in}}{\pgfqpoint{4.738240in}{2.426713in}}%
\pgfpathcurveto{\pgfqpoint{4.738794in}{2.426488in}}{\pgfqpoint{4.739347in}{2.426488in}}{\pgfqpoint{4.739900in}{2.426488in}}%
\pgfpathcurveto{\pgfqpoint{4.742564in}{2.426488in}}{\pgfqpoint{4.744553in}{2.428253in}}{\pgfqpoint{4.744553in}{2.431124in}}%
\pgfpathcurveto{\pgfqpoint{4.744553in}{2.434323in}}{\pgfqpoint{4.742114in}{2.435759in}}{\pgfqpoint{4.739900in}{2.435759in}}%
\pgfpathcurveto{\pgfqpoint{4.738032in}{2.435759in}}{\pgfqpoint{4.735144in}{2.434877in}}{\pgfqpoint{4.735144in}{2.430743in}}%
\pgfpathcurveto{\pgfqpoint{4.735144in}{2.420521in}}{\pgfqpoint{4.745107in}{2.412513in}}{\pgfqpoint{4.756851in}{2.412513in}}%
\pgfpathcurveto{\pgfqpoint{4.769131in}{2.412513in}}{\pgfqpoint{4.778540in}{2.422164in}}{\pgfqpoint{4.778540in}{2.433493in}}%
\pgfpathcurveto{\pgfqpoint{4.778540in}{2.444252in}}{\pgfqpoint{4.769685in}{2.452035in}}{\pgfqpoint{4.759169in}{2.453246in}}%
\pgfpathcurveto{\pgfqpoint{4.767574in}{2.454993in}}{\pgfqpoint{4.775669in}{2.462395in}}{\pgfqpoint{4.775669in}{2.472306in}}%
\pgfpathcurveto{\pgfqpoint{4.775669in}{2.480799in}}{\pgfqpoint{4.766917in}{2.487008in}}{\pgfqpoint{4.756955in}{2.487008in}}%
\pgfpathcurveto{\pgfqpoint{4.746888in}{2.487008in}}{\pgfqpoint{4.738032in}{2.480954in}}{\pgfqpoint{4.738032in}{2.472306in}}%
\pgfpathcurveto{\pgfqpoint{4.738032in}{2.468518in}}{\pgfqpoint{4.740904in}{2.467861in}}{\pgfqpoint{4.742339in}{2.467861in}}%
\pgfpathcurveto{\pgfqpoint{4.744674in}{2.467861in}}{\pgfqpoint{4.746663in}{2.469297in}}{\pgfqpoint{4.746663in}{2.472168in}}%
\pgfpathcurveto{\pgfqpoint{4.746663in}{2.475022in}}{\pgfqpoint{4.744674in}{2.476457in}}{\pgfqpoint{4.742339in}{2.476457in}}%
\pgfpathcurveto{\pgfqpoint{4.741907in}{2.476457in}}{\pgfqpoint{4.741353in}{2.476457in}}{\pgfqpoint{4.740904in}{2.476250in}}%
\pgfpathcurveto{\pgfqpoint{4.744121in}{2.483203in}}{\pgfqpoint{4.752855in}{2.484465in}}{\pgfqpoint{4.756730in}{2.484465in}}%
\pgfpathcurveto{\pgfqpoint{4.760604in}{2.484465in}}{\pgfqpoint{4.767920in}{2.482615in}}{\pgfqpoint{4.767920in}{2.472150in}}%
\pgfpathcurveto{\pgfqpoint{4.767920in}{2.469089in}}{\pgfqpoint{4.767471in}{2.463641in}}{\pgfqpoint{4.763700in}{2.458832in}}%
\pgfpathcurveto{\pgfqpoint{4.760379in}{2.454577in}}{\pgfqpoint{4.756626in}{2.454577in}}{\pgfqpoint{4.752976in}{2.454231in}}%
\pgfpathcurveto{\pgfqpoint{4.752423in}{2.454231in}}{\pgfqpoint{4.749863in}{2.453972in}}{\pgfqpoint{4.749431in}{2.453972in}}%
\pgfpathcurveto{\pgfqpoint{4.748652in}{2.453868in}}{\pgfqpoint{4.748203in}{2.453764in}}{\pgfqpoint{4.748203in}{2.452917in}}%
\pgfpathcurveto{\pgfqpoint{4.748203in}{2.452139in}}{\pgfqpoint{4.748324in}{2.452035in}}{\pgfqpoint{4.750538in}{2.452035in}}%
\pgfpathlineto{\pgfqpoint{4.755951in}{2.452035in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828754in}{2.449752in}}%
\pgfpathcurveto{\pgfqpoint{4.828754in}{2.456515in}}{\pgfqpoint{4.828650in}{2.467999in}}{\pgfqpoint{4.823998in}{2.476838in}}%
\pgfpathcurveto{\pgfqpoint{4.819898in}{2.484586in}}{\pgfqpoint{4.813360in}{2.487336in}}{\pgfqpoint{4.807618in}{2.487336in}}%
\pgfpathcurveto{\pgfqpoint{4.802291in}{2.487336in}}{\pgfqpoint{4.795545in}{2.484915in}}{\pgfqpoint{4.791342in}{2.476941in}}%
\pgfpathcurveto{\pgfqpoint{4.786914in}{2.468657in}}{\pgfqpoint{4.786465in}{2.458383in}}{\pgfqpoint{4.786465in}{2.449752in}}%
\pgfpathcurveto{\pgfqpoint{4.786465in}{2.443456in}}{\pgfqpoint{4.786586in}{2.433856in}}{\pgfqpoint{4.790010in}{2.425433in}}%
\pgfpathcurveto{\pgfqpoint{4.794767in}{2.414052in}}{\pgfqpoint{4.803294in}{2.412513in}}{\pgfqpoint{4.807618in}{2.412513in}}%
\pgfpathcurveto{\pgfqpoint{4.812703in}{2.412513in}}{\pgfqpoint{4.820452in}{2.414606in}}{\pgfqpoint{4.824983in}{2.425105in}}%
\pgfpathcurveto{\pgfqpoint{4.828304in}{2.432750in}}{\pgfqpoint{4.828754in}{2.441692in}}{\pgfqpoint{4.828754in}{2.449752in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.807618in}{2.414277in}}%
\pgfpathcurveto{\pgfqpoint{4.800527in}{2.414277in}}{\pgfqpoint{4.796324in}{2.420348in}}{\pgfqpoint{4.794767in}{2.428771in}}%
\pgfpathcurveto{\pgfqpoint{4.793556in}{2.435275in}}{\pgfqpoint{4.793556in}{2.444788in}}{\pgfqpoint{4.793556in}{2.450980in}}%
\pgfpathcurveto{\pgfqpoint{4.793556in}{2.459490in}}{\pgfqpoint{4.793556in}{2.466564in}}{\pgfqpoint{4.794992in}{2.473309in}}%
\pgfpathcurveto{\pgfqpoint{4.797102in}{2.482684in}}{\pgfqpoint{4.803294in}{2.485572in}}{\pgfqpoint{4.807618in}{2.485572in}}%
\pgfpathcurveto{\pgfqpoint{4.812150in}{2.485572in}}{\pgfqpoint{4.818013in}{2.482580in}}{\pgfqpoint{4.820123in}{2.473534in}}%
\pgfpathcurveto{\pgfqpoint{4.821559in}{2.467238in}}{\pgfqpoint{4.821663in}{2.459818in}}{\pgfqpoint{4.821663in}{2.450980in}}%
\pgfpathcurveto{\pgfqpoint{4.821663in}{2.443785in}}{\pgfqpoint{4.821663in}{2.434946in}}{\pgfqpoint{4.820348in}{2.428425in}}%
\pgfpathcurveto{\pgfqpoint{4.818013in}{2.416370in}}{\pgfqpoint{4.811492in}{2.414277in}}{\pgfqpoint{4.807618in}{2.414277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796676in}{3.161668in}}%
\pgfpathcurveto{\pgfqpoint{5.796676in}{3.163985in}}{\pgfqpoint{5.796573in}{3.163985in}}{\pgfqpoint{5.795016in}{3.163985in}}%
\pgfpathcurveto{\pgfqpoint{5.790709in}{3.159212in}}{\pgfqpoint{5.784171in}{3.157672in}}{\pgfqpoint{5.777979in}{3.157672in}}%
\pgfpathcurveto{\pgfqpoint{5.777651in}{3.157672in}}{\pgfqpoint{5.777097in}{3.157672in}}{\pgfqpoint{5.776976in}{3.157344in}}%
\pgfpathcurveto{\pgfqpoint{5.776872in}{3.157119in}}{\pgfqpoint{5.776872in}{3.156894in}}{\pgfqpoint{5.776872in}{3.154576in}}%
\pgfpathcurveto{\pgfqpoint{5.780297in}{3.154576in}}{\pgfqpoint{5.786057in}{3.155234in}}{\pgfqpoint{5.790484in}{3.157880in}}%
\pgfpathlineto{\pgfqpoint{5.790484in}{3.099453in}}%
\pgfpathcurveto{\pgfqpoint{5.790484in}{3.095562in}}{\pgfqpoint{5.790260in}{3.094247in}}{\pgfqpoint{5.780747in}{3.094247in}}%
\pgfpathlineto{\pgfqpoint{5.777426in}{3.094247in}}%
\pgfpathlineto{\pgfqpoint{5.777426in}{3.091480in}}%
\pgfpathcurveto{\pgfqpoint{5.782736in}{3.091480in}}{\pgfqpoint{5.788270in}{3.091480in}}{\pgfqpoint{5.793580in}{3.091480in}}%
\pgfpathcurveto{\pgfqpoint{5.798890in}{3.091480in}}{\pgfqpoint{5.804425in}{3.091480in}}{\pgfqpoint{5.809752in}{3.091480in}}%
\pgfpathlineto{\pgfqpoint{5.809752in}{3.094247in}}%
\pgfpathlineto{\pgfqpoint{5.806432in}{3.094247in}}%
\pgfpathcurveto{\pgfqpoint{5.796901in}{3.094247in}}{\pgfqpoint{5.796676in}{3.095458in}}{\pgfqpoint{5.796676in}{3.099401in}}%
\pgfpathlineto{\pgfqpoint{5.796676in}{3.161668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.842462in}{3.128788in}}%
\pgfpathcurveto{\pgfqpoint{5.852321in}{3.128788in}}{\pgfqpoint{5.856645in}{3.120226in}}{\pgfqpoint{5.856645in}{3.110333in}}%
\pgfpathcurveto{\pgfqpoint{5.856645in}{3.097014in}}{\pgfqpoint{5.849554in}{3.091912in}}{\pgfqpoint{5.843137in}{3.091912in}}%
\pgfpathcurveto{\pgfqpoint{5.837273in}{3.091912in}}{\pgfqpoint{5.827743in}{3.094835in}}{\pgfqpoint{5.824751in}{3.103466in}}%
\pgfpathcurveto{\pgfqpoint{5.825304in}{3.103241in}}{\pgfqpoint{5.825858in}{3.103241in}}{\pgfqpoint{5.826411in}{3.103241in}}%
\pgfpathcurveto{\pgfqpoint{5.829075in}{3.103241in}}{\pgfqpoint{5.831064in}{3.105005in}}{\pgfqpoint{5.831064in}{3.107876in}}%
\pgfpathcurveto{\pgfqpoint{5.831064in}{3.111076in}}{\pgfqpoint{5.828625in}{3.112512in}}{\pgfqpoint{5.826411in}{3.112512in}}%
\pgfpathcurveto{\pgfqpoint{5.824543in}{3.112512in}}{\pgfqpoint{5.821655in}{3.111630in}}{\pgfqpoint{5.821655in}{3.107496in}}%
\pgfpathcurveto{\pgfqpoint{5.821655in}{3.097274in}}{\pgfqpoint{5.831618in}{3.089266in}}{\pgfqpoint{5.843362in}{3.089266in}}%
\pgfpathcurveto{\pgfqpoint{5.855642in}{3.089266in}}{\pgfqpoint{5.865051in}{3.098917in}}{\pgfqpoint{5.865051in}{3.110246in}}%
\pgfpathcurveto{\pgfqpoint{5.865051in}{3.121004in}}{\pgfqpoint{5.856196in}{3.128788in}}{\pgfqpoint{5.845679in}{3.129998in}}%
\pgfpathcurveto{\pgfqpoint{5.854085in}{3.131745in}}{\pgfqpoint{5.862180in}{3.139148in}}{\pgfqpoint{5.862180in}{3.149059in}}%
\pgfpathcurveto{\pgfqpoint{5.862180in}{3.157551in}}{\pgfqpoint{5.853428in}{3.163761in}}{\pgfqpoint{5.843465in}{3.163761in}}%
\pgfpathcurveto{\pgfqpoint{5.833399in}{3.163761in}}{\pgfqpoint{5.824543in}{3.157707in}}{\pgfqpoint{5.824543in}{3.149059in}}%
\pgfpathcurveto{\pgfqpoint{5.824543in}{3.145271in}}{\pgfqpoint{5.827415in}{3.144614in}}{\pgfqpoint{5.828850in}{3.144614in}}%
\pgfpathcurveto{\pgfqpoint{5.831185in}{3.144614in}}{\pgfqpoint{5.833174in}{3.146049in}}{\pgfqpoint{5.833174in}{3.148920in}}%
\pgfpathcurveto{\pgfqpoint{5.833174in}{3.151774in}}{\pgfqpoint{5.831185in}{3.153210in}}{\pgfqpoint{5.828850in}{3.153210in}}%
\pgfpathcurveto{\pgfqpoint{5.828418in}{3.153210in}}{\pgfqpoint{5.827864in}{3.153210in}}{\pgfqpoint{5.827415in}{3.153002in}}%
\pgfpathcurveto{\pgfqpoint{5.830632in}{3.159955in}}{\pgfqpoint{5.839366in}{3.161218in}}{\pgfqpoint{5.843241in}{3.161218in}}%
\pgfpathcurveto{\pgfqpoint{5.847115in}{3.161218in}}{\pgfqpoint{5.854431in}{3.159367in}}{\pgfqpoint{5.854431in}{3.148903in}}%
\pgfpathcurveto{\pgfqpoint{5.854431in}{3.145842in}}{\pgfqpoint{5.853982in}{3.140393in}}{\pgfqpoint{5.850211in}{3.135585in}}%
\pgfpathcurveto{\pgfqpoint{5.846890in}{3.131330in}}{\pgfqpoint{5.843137in}{3.131330in}}{\pgfqpoint{5.839487in}{3.130984in}}%
\pgfpathcurveto{\pgfqpoint{5.838934in}{3.130984in}}{\pgfqpoint{5.836374in}{3.130725in}}{\pgfqpoint{5.835942in}{3.130725in}}%
\pgfpathcurveto{\pgfqpoint{5.835163in}{3.130621in}}{\pgfqpoint{5.834714in}{3.130517in}}{\pgfqpoint{5.834714in}{3.129670in}}%
\pgfpathcurveto{\pgfqpoint{5.834714in}{3.128891in}}{\pgfqpoint{5.834835in}{3.128788in}}{\pgfqpoint{5.837049in}{3.128788in}}%
\pgfpathlineto{\pgfqpoint{5.842462in}{3.128788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.915265in}{3.126505in}}%
\pgfpathcurveto{\pgfqpoint{5.915265in}{3.133267in}}{\pgfqpoint{5.915161in}{3.144752in}}{\pgfqpoint{5.910508in}{3.153590in}}%
\pgfpathcurveto{\pgfqpoint{5.906409in}{3.161339in}}{\pgfqpoint{5.899871in}{3.164089in}}{\pgfqpoint{5.894129in}{3.164089in}}%
\pgfpathcurveto{\pgfqpoint{5.888802in}{3.164089in}}{\pgfqpoint{5.882056in}{3.161668in}}{\pgfqpoint{5.877853in}{3.153694in}}%
\pgfpathcurveto{\pgfqpoint{5.873425in}{3.145409in}}{\pgfqpoint{5.872976in}{3.135135in}}{\pgfqpoint{5.872976in}{3.126505in}}%
\pgfpathcurveto{\pgfqpoint{5.872976in}{3.120209in}}{\pgfqpoint{5.873097in}{3.110609in}}{\pgfqpoint{5.876521in}{3.102186in}}%
\pgfpathcurveto{\pgfqpoint{5.881278in}{3.090805in}}{\pgfqpoint{5.889805in}{3.089266in}}{\pgfqpoint{5.894129in}{3.089266in}}%
\pgfpathcurveto{\pgfqpoint{5.899214in}{3.089266in}}{\pgfqpoint{5.906963in}{3.091359in}}{\pgfqpoint{5.911494in}{3.101857in}}%
\pgfpathcurveto{\pgfqpoint{5.914815in}{3.109502in}}{\pgfqpoint{5.915265in}{3.118444in}}{\pgfqpoint{5.915265in}{3.126505in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.894129in}{3.091030in}}%
\pgfpathcurveto{\pgfqpoint{5.887037in}{3.091030in}}{\pgfqpoint{5.882834in}{3.097101in}}{\pgfqpoint{5.881278in}{3.105524in}}%
\pgfpathcurveto{\pgfqpoint{5.880067in}{3.112028in}}{\pgfqpoint{5.880067in}{3.121540in}}{\pgfqpoint{5.880067in}{3.127733in}}%
\pgfpathcurveto{\pgfqpoint{5.880067in}{3.136242in}}{\pgfqpoint{5.880067in}{3.143316in}}{\pgfqpoint{5.881503in}{3.150062in}}%
\pgfpathcurveto{\pgfqpoint{5.883613in}{3.159437in}}{\pgfqpoint{5.889805in}{3.162325in}}{\pgfqpoint{5.894129in}{3.162325in}}%
\pgfpathcurveto{\pgfqpoint{5.898661in}{3.162325in}}{\pgfqpoint{5.904524in}{3.159333in}}{\pgfqpoint{5.906634in}{3.150287in}}%
\pgfpathcurveto{\pgfqpoint{5.908070in}{3.143991in}}{\pgfqpoint{5.908173in}{3.136571in}}{\pgfqpoint{5.908173in}{3.127733in}}%
\pgfpathcurveto{\pgfqpoint{5.908173in}{3.120537in}}{\pgfqpoint{5.908173in}{3.111699in}}{\pgfqpoint{5.906859in}{3.105178in}}%
\pgfpathcurveto{\pgfqpoint{5.904524in}{3.093123in}}{\pgfqpoint{5.898003in}{3.091030in}}{\pgfqpoint{5.894129in}{3.091030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796676in}{3.161668in}}%
\pgfpathcurveto{\pgfqpoint{5.796676in}{3.163985in}}{\pgfqpoint{5.796573in}{3.163985in}}{\pgfqpoint{5.795016in}{3.163985in}}%
\pgfpathcurveto{\pgfqpoint{5.790709in}{3.159212in}}{\pgfqpoint{5.784171in}{3.157672in}}{\pgfqpoint{5.777979in}{3.157672in}}%
\pgfpathcurveto{\pgfqpoint{5.777651in}{3.157672in}}{\pgfqpoint{5.777097in}{3.157672in}}{\pgfqpoint{5.776976in}{3.157344in}}%
\pgfpathcurveto{\pgfqpoint{5.776872in}{3.157119in}}{\pgfqpoint{5.776872in}{3.156894in}}{\pgfqpoint{5.776872in}{3.154576in}}%
\pgfpathcurveto{\pgfqpoint{5.780297in}{3.154576in}}{\pgfqpoint{5.786057in}{3.155234in}}{\pgfqpoint{5.790484in}{3.157880in}}%
\pgfpathlineto{\pgfqpoint{5.790484in}{3.099453in}}%
\pgfpathcurveto{\pgfqpoint{5.790484in}{3.095562in}}{\pgfqpoint{5.790260in}{3.094247in}}{\pgfqpoint{5.780747in}{3.094247in}}%
\pgfpathlineto{\pgfqpoint{5.777426in}{3.094247in}}%
\pgfpathlineto{\pgfqpoint{5.777426in}{3.091480in}}%
\pgfpathcurveto{\pgfqpoint{5.782736in}{3.091480in}}{\pgfqpoint{5.788270in}{3.091480in}}{\pgfqpoint{5.793580in}{3.091480in}}%
\pgfpathcurveto{\pgfqpoint{5.798890in}{3.091480in}}{\pgfqpoint{5.804425in}{3.091480in}}{\pgfqpoint{5.809752in}{3.091480in}}%
\pgfpathlineto{\pgfqpoint{5.809752in}{3.094247in}}%
\pgfpathlineto{\pgfqpoint{5.806432in}{3.094247in}}%
\pgfpathcurveto{\pgfqpoint{5.796901in}{3.094247in}}{\pgfqpoint{5.796676in}{3.095458in}}{\pgfqpoint{5.796676in}{3.099401in}}%
\pgfpathlineto{\pgfqpoint{5.796676in}{3.161668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.842462in}{3.128788in}}%
\pgfpathcurveto{\pgfqpoint{5.852321in}{3.128788in}}{\pgfqpoint{5.856645in}{3.120226in}}{\pgfqpoint{5.856645in}{3.110333in}}%
\pgfpathcurveto{\pgfqpoint{5.856645in}{3.097014in}}{\pgfqpoint{5.849554in}{3.091912in}}{\pgfqpoint{5.843137in}{3.091912in}}%
\pgfpathcurveto{\pgfqpoint{5.837273in}{3.091912in}}{\pgfqpoint{5.827743in}{3.094835in}}{\pgfqpoint{5.824751in}{3.103466in}}%
\pgfpathcurveto{\pgfqpoint{5.825304in}{3.103241in}}{\pgfqpoint{5.825858in}{3.103241in}}{\pgfqpoint{5.826411in}{3.103241in}}%
\pgfpathcurveto{\pgfqpoint{5.829075in}{3.103241in}}{\pgfqpoint{5.831064in}{3.105005in}}{\pgfqpoint{5.831064in}{3.107876in}}%
\pgfpathcurveto{\pgfqpoint{5.831064in}{3.111076in}}{\pgfqpoint{5.828625in}{3.112512in}}{\pgfqpoint{5.826411in}{3.112512in}}%
\pgfpathcurveto{\pgfqpoint{5.824543in}{3.112512in}}{\pgfqpoint{5.821655in}{3.111630in}}{\pgfqpoint{5.821655in}{3.107496in}}%
\pgfpathcurveto{\pgfqpoint{5.821655in}{3.097274in}}{\pgfqpoint{5.831618in}{3.089266in}}{\pgfqpoint{5.843362in}{3.089266in}}%
\pgfpathcurveto{\pgfqpoint{5.855642in}{3.089266in}}{\pgfqpoint{5.865051in}{3.098917in}}{\pgfqpoint{5.865051in}{3.110246in}}%
\pgfpathcurveto{\pgfqpoint{5.865051in}{3.121004in}}{\pgfqpoint{5.856196in}{3.128788in}}{\pgfqpoint{5.845679in}{3.129998in}}%
\pgfpathcurveto{\pgfqpoint{5.854085in}{3.131745in}}{\pgfqpoint{5.862180in}{3.139148in}}{\pgfqpoint{5.862180in}{3.149059in}}%
\pgfpathcurveto{\pgfqpoint{5.862180in}{3.157551in}}{\pgfqpoint{5.853428in}{3.163761in}}{\pgfqpoint{5.843465in}{3.163761in}}%
\pgfpathcurveto{\pgfqpoint{5.833399in}{3.163761in}}{\pgfqpoint{5.824543in}{3.157707in}}{\pgfqpoint{5.824543in}{3.149059in}}%
\pgfpathcurveto{\pgfqpoint{5.824543in}{3.145271in}}{\pgfqpoint{5.827415in}{3.144614in}}{\pgfqpoint{5.828850in}{3.144614in}}%
\pgfpathcurveto{\pgfqpoint{5.831185in}{3.144614in}}{\pgfqpoint{5.833174in}{3.146049in}}{\pgfqpoint{5.833174in}{3.148920in}}%
\pgfpathcurveto{\pgfqpoint{5.833174in}{3.151774in}}{\pgfqpoint{5.831185in}{3.153210in}}{\pgfqpoint{5.828850in}{3.153210in}}%
\pgfpathcurveto{\pgfqpoint{5.828418in}{3.153210in}}{\pgfqpoint{5.827864in}{3.153210in}}{\pgfqpoint{5.827415in}{3.153002in}}%
\pgfpathcurveto{\pgfqpoint{5.830632in}{3.159955in}}{\pgfqpoint{5.839366in}{3.161218in}}{\pgfqpoint{5.843241in}{3.161218in}}%
\pgfpathcurveto{\pgfqpoint{5.847115in}{3.161218in}}{\pgfqpoint{5.854431in}{3.159367in}}{\pgfqpoint{5.854431in}{3.148903in}}%
\pgfpathcurveto{\pgfqpoint{5.854431in}{3.145842in}}{\pgfqpoint{5.853982in}{3.140393in}}{\pgfqpoint{5.850211in}{3.135585in}}%
\pgfpathcurveto{\pgfqpoint{5.846890in}{3.131330in}}{\pgfqpoint{5.843137in}{3.131330in}}{\pgfqpoint{5.839487in}{3.130984in}}%
\pgfpathcurveto{\pgfqpoint{5.838934in}{3.130984in}}{\pgfqpoint{5.836374in}{3.130725in}}{\pgfqpoint{5.835942in}{3.130725in}}%
\pgfpathcurveto{\pgfqpoint{5.835163in}{3.130621in}}{\pgfqpoint{5.834714in}{3.130517in}}{\pgfqpoint{5.834714in}{3.129670in}}%
\pgfpathcurveto{\pgfqpoint{5.834714in}{3.128891in}}{\pgfqpoint{5.834835in}{3.128788in}}{\pgfqpoint{5.837049in}{3.128788in}}%
\pgfpathlineto{\pgfqpoint{5.842462in}{3.128788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.915265in}{3.126505in}}%
\pgfpathcurveto{\pgfqpoint{5.915265in}{3.133267in}}{\pgfqpoint{5.915161in}{3.144752in}}{\pgfqpoint{5.910508in}{3.153590in}}%
\pgfpathcurveto{\pgfqpoint{5.906409in}{3.161339in}}{\pgfqpoint{5.899871in}{3.164089in}}{\pgfqpoint{5.894129in}{3.164089in}}%
\pgfpathcurveto{\pgfqpoint{5.888802in}{3.164089in}}{\pgfqpoint{5.882056in}{3.161668in}}{\pgfqpoint{5.877853in}{3.153694in}}%
\pgfpathcurveto{\pgfqpoint{5.873425in}{3.145409in}}{\pgfqpoint{5.872976in}{3.135135in}}{\pgfqpoint{5.872976in}{3.126505in}}%
\pgfpathcurveto{\pgfqpoint{5.872976in}{3.120209in}}{\pgfqpoint{5.873097in}{3.110609in}}{\pgfqpoint{5.876521in}{3.102186in}}%
\pgfpathcurveto{\pgfqpoint{5.881278in}{3.090805in}}{\pgfqpoint{5.889805in}{3.089266in}}{\pgfqpoint{5.894129in}{3.089266in}}%
\pgfpathcurveto{\pgfqpoint{5.899214in}{3.089266in}}{\pgfqpoint{5.906963in}{3.091359in}}{\pgfqpoint{5.911494in}{3.101857in}}%
\pgfpathcurveto{\pgfqpoint{5.914815in}{3.109502in}}{\pgfqpoint{5.915265in}{3.118444in}}{\pgfqpoint{5.915265in}{3.126505in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.894129in}{3.091030in}}%
\pgfpathcurveto{\pgfqpoint{5.887037in}{3.091030in}}{\pgfqpoint{5.882834in}{3.097101in}}{\pgfqpoint{5.881278in}{3.105524in}}%
\pgfpathcurveto{\pgfqpoint{5.880067in}{3.112028in}}{\pgfqpoint{5.880067in}{3.121540in}}{\pgfqpoint{5.880067in}{3.127733in}}%
\pgfpathcurveto{\pgfqpoint{5.880067in}{3.136242in}}{\pgfqpoint{5.880067in}{3.143316in}}{\pgfqpoint{5.881503in}{3.150062in}}%
\pgfpathcurveto{\pgfqpoint{5.883613in}{3.159437in}}{\pgfqpoint{5.889805in}{3.162325in}}{\pgfqpoint{5.894129in}{3.162325in}}%
\pgfpathcurveto{\pgfqpoint{5.898661in}{3.162325in}}{\pgfqpoint{5.904524in}{3.159333in}}{\pgfqpoint{5.906634in}{3.150287in}}%
\pgfpathcurveto{\pgfqpoint{5.908070in}{3.143991in}}{\pgfqpoint{5.908173in}{3.136571in}}{\pgfqpoint{5.908173in}{3.127733in}}%
\pgfpathcurveto{\pgfqpoint{5.908173in}{3.120537in}}{\pgfqpoint{5.908173in}{3.111699in}}{\pgfqpoint{5.906859in}{3.105178in}}%
\pgfpathcurveto{\pgfqpoint{5.904524in}{3.093123in}}{\pgfqpoint{5.898003in}{3.091030in}}{\pgfqpoint{5.894129in}{3.091030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526642in}{2.261477in}}%
\pgfpathcurveto{\pgfqpoint{5.526642in}{2.263795in}}{\pgfqpoint{5.526538in}{2.263795in}}{\pgfqpoint{5.524981in}{2.263795in}}%
\pgfpathcurveto{\pgfqpoint{5.520675in}{2.259021in}}{\pgfqpoint{5.514137in}{2.257482in}}{\pgfqpoint{5.507945in}{2.257482in}}%
\pgfpathcurveto{\pgfqpoint{5.507616in}{2.257482in}}{\pgfqpoint{5.507063in}{2.257482in}}{\pgfqpoint{5.506941in}{2.257153in}}%
\pgfpathcurveto{\pgfqpoint{5.506838in}{2.256928in}}{\pgfqpoint{5.506838in}{2.256703in}}{\pgfqpoint{5.506838in}{2.254386in}}%
\pgfpathcurveto{\pgfqpoint{5.510262in}{2.254386in}}{\pgfqpoint{5.516022in}{2.255043in}}{\pgfqpoint{5.520450in}{2.257689in}}%
\pgfpathlineto{\pgfqpoint{5.520450in}{2.199263in}}%
\pgfpathcurveto{\pgfqpoint{5.520450in}{2.195371in}}{\pgfqpoint{5.520225in}{2.194056in}}{\pgfqpoint{5.510712in}{2.194056in}}%
\pgfpathlineto{\pgfqpoint{5.507391in}{2.194056in}}%
\pgfpathlineto{\pgfqpoint{5.507391in}{2.191289in}}%
\pgfpathcurveto{\pgfqpoint{5.512701in}{2.191289in}}{\pgfqpoint{5.518236in}{2.191289in}}{\pgfqpoint{5.523546in}{2.191289in}}%
\pgfpathcurveto{\pgfqpoint{5.528856in}{2.191289in}}{\pgfqpoint{5.534391in}{2.191289in}}{\pgfqpoint{5.539718in}{2.191289in}}%
\pgfpathlineto{\pgfqpoint{5.539718in}{2.194056in}}%
\pgfpathlineto{\pgfqpoint{5.536397in}{2.194056in}}%
\pgfpathcurveto{\pgfqpoint{5.526867in}{2.194056in}}{\pgfqpoint{5.526642in}{2.195267in}}{\pgfqpoint{5.526642in}{2.199211in}}%
\pgfpathlineto{\pgfqpoint{5.526642in}{2.261477in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.572428in}{2.228597in}}%
\pgfpathcurveto{\pgfqpoint{5.582287in}{2.228597in}}{\pgfqpoint{5.586611in}{2.220035in}}{\pgfqpoint{5.586611in}{2.210142in}}%
\pgfpathcurveto{\pgfqpoint{5.586611in}{2.196824in}}{\pgfqpoint{5.579519in}{2.191721in}}{\pgfqpoint{5.573102in}{2.191721in}}%
\pgfpathcurveto{\pgfqpoint{5.567239in}{2.191721in}}{\pgfqpoint{5.557709in}{2.194644in}}{\pgfqpoint{5.554716in}{2.203275in}}%
\pgfpathcurveto{\pgfqpoint{5.555270in}{2.203050in}}{\pgfqpoint{5.555823in}{2.203050in}}{\pgfqpoint{5.556377in}{2.203050in}}%
\pgfpathcurveto{\pgfqpoint{5.559040in}{2.203050in}}{\pgfqpoint{5.561030in}{2.204815in}}{\pgfqpoint{5.561030in}{2.207686in}}%
\pgfpathcurveto{\pgfqpoint{5.561030in}{2.210886in}}{\pgfqpoint{5.558591in}{2.212321in}}{\pgfqpoint{5.556377in}{2.212321in}}%
\pgfpathcurveto{\pgfqpoint{5.554509in}{2.212321in}}{\pgfqpoint{5.551620in}{2.211439in}}{\pgfqpoint{5.551620in}{2.207305in}}%
\pgfpathcurveto{\pgfqpoint{5.551620in}{2.197083in}}{\pgfqpoint{5.561583in}{2.189075in}}{\pgfqpoint{5.573327in}{2.189075in}}%
\pgfpathcurveto{\pgfqpoint{5.585607in}{2.189075in}}{\pgfqpoint{5.595017in}{2.198726in}}{\pgfqpoint{5.595017in}{2.210055in}}%
\pgfpathcurveto{\pgfqpoint{5.595017in}{2.220814in}}{\pgfqpoint{5.586161in}{2.228597in}}{\pgfqpoint{5.575645in}{2.229808in}}%
\pgfpathcurveto{\pgfqpoint{5.584051in}{2.231555in}}{\pgfqpoint{5.592145in}{2.238957in}}{\pgfqpoint{5.592145in}{2.248868in}}%
\pgfpathcurveto{\pgfqpoint{5.592145in}{2.257361in}}{\pgfqpoint{5.583394in}{2.263570in}}{\pgfqpoint{5.573431in}{2.263570in}}%
\pgfpathcurveto{\pgfqpoint{5.563365in}{2.263570in}}{\pgfqpoint{5.554509in}{2.257516in}}{\pgfqpoint{5.554509in}{2.248868in}}%
\pgfpathcurveto{\pgfqpoint{5.554509in}{2.245080in}}{\pgfqpoint{5.557380in}{2.244423in}}{\pgfqpoint{5.558816in}{2.244423in}}%
\pgfpathcurveto{\pgfqpoint{5.561151in}{2.244423in}}{\pgfqpoint{5.563140in}{2.245859in}}{\pgfqpoint{5.563140in}{2.248730in}}%
\pgfpathcurveto{\pgfqpoint{5.563140in}{2.251584in}}{\pgfqpoint{5.561151in}{2.253019in}}{\pgfqpoint{5.558816in}{2.253019in}}%
\pgfpathcurveto{\pgfqpoint{5.558383in}{2.253019in}}{\pgfqpoint{5.557830in}{2.253019in}}{\pgfqpoint{5.557380in}{2.252812in}}%
\pgfpathcurveto{\pgfqpoint{5.560597in}{2.259765in}}{\pgfqpoint{5.569332in}{2.261027in}}{\pgfqpoint{5.573206in}{2.261027in}}%
\pgfpathcurveto{\pgfqpoint{5.577080in}{2.261027in}}{\pgfqpoint{5.584397in}{2.259177in}}{\pgfqpoint{5.584397in}{2.248713in}}%
\pgfpathcurveto{\pgfqpoint{5.584397in}{2.245651in}}{\pgfqpoint{5.583947in}{2.240203in}}{\pgfqpoint{5.580176in}{2.235394in}}%
\pgfpathcurveto{\pgfqpoint{5.576856in}{2.231140in}}{\pgfqpoint{5.573102in}{2.231140in}}{\pgfqpoint{5.569453in}{2.230794in}}%
\pgfpathcurveto{\pgfqpoint{5.568899in}{2.230794in}}{\pgfqpoint{5.566339in}{2.230534in}}{\pgfqpoint{5.565907in}{2.230534in}}%
\pgfpathcurveto{\pgfqpoint{5.565129in}{2.230430in}}{\pgfqpoint{5.564679in}{2.230327in}}{\pgfqpoint{5.564679in}{2.229479in}}%
\pgfpathcurveto{\pgfqpoint{5.564679in}{2.228701in}}{\pgfqpoint{5.564800in}{2.228597in}}{\pgfqpoint{5.567014in}{2.228597in}}%
\pgfpathlineto{\pgfqpoint{5.572428in}{2.228597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.645230in}{2.226314in}}%
\pgfpathcurveto{\pgfqpoint{5.645230in}{2.233077in}}{\pgfqpoint{5.645127in}{2.244561in}}{\pgfqpoint{5.640474in}{2.253400in}}%
\pgfpathcurveto{\pgfqpoint{5.636375in}{2.261149in}}{\pgfqpoint{5.629837in}{2.263899in}}{\pgfqpoint{5.624094in}{2.263899in}}%
\pgfpathcurveto{\pgfqpoint{5.618767in}{2.263899in}}{\pgfqpoint{5.612022in}{2.261477in}}{\pgfqpoint{5.607819in}{2.253504in}}%
\pgfpathcurveto{\pgfqpoint{5.603391in}{2.245219in}}{\pgfqpoint{5.602941in}{2.234945in}}{\pgfqpoint{5.602941in}{2.226314in}}%
\pgfpathcurveto{\pgfqpoint{5.602941in}{2.220018in}}{\pgfqpoint{5.603062in}{2.210419in}}{\pgfqpoint{5.606487in}{2.201995in}}%
\pgfpathcurveto{\pgfqpoint{5.611243in}{2.190614in}}{\pgfqpoint{5.619770in}{2.189075in}}{\pgfqpoint{5.624094in}{2.189075in}}%
\pgfpathcurveto{\pgfqpoint{5.629179in}{2.189075in}}{\pgfqpoint{5.636928in}{2.191168in}}{\pgfqpoint{5.641460in}{2.201667in}}%
\pgfpathcurveto{\pgfqpoint{5.644781in}{2.209312in}}{\pgfqpoint{5.645230in}{2.218254in}}{\pgfqpoint{5.645230in}{2.226314in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.624094in}{2.190839in}}%
\pgfpathcurveto{\pgfqpoint{5.617003in}{2.190839in}}{\pgfqpoint{5.612800in}{2.196910in}}{\pgfqpoint{5.611243in}{2.205334in}}%
\pgfpathcurveto{\pgfqpoint{5.610032in}{2.211837in}}{\pgfqpoint{5.610032in}{2.221350in}}{\pgfqpoint{5.610032in}{2.227542in}}%
\pgfpathcurveto{\pgfqpoint{5.610032in}{2.236052in}}{\pgfqpoint{5.610032in}{2.243126in}}{\pgfqpoint{5.611468in}{2.249871in}}%
\pgfpathcurveto{\pgfqpoint{5.613578in}{2.259246in}}{\pgfqpoint{5.619770in}{2.262134in}}{\pgfqpoint{5.624094in}{2.262134in}}%
\pgfpathcurveto{\pgfqpoint{5.628626in}{2.262134in}}{\pgfqpoint{5.634489in}{2.259142in}}{\pgfqpoint{5.636600in}{2.250096in}}%
\pgfpathcurveto{\pgfqpoint{5.638035in}{2.243800in}}{\pgfqpoint{5.638139in}{2.236380in}}{\pgfqpoint{5.638139in}{2.227542in}}%
\pgfpathcurveto{\pgfqpoint{5.638139in}{2.220347in}}{\pgfqpoint{5.638139in}{2.211508in}}{\pgfqpoint{5.636824in}{2.204988in}}%
\pgfpathcurveto{\pgfqpoint{5.634489in}{2.192932in}}{\pgfqpoint{5.627969in}{2.190839in}}{\pgfqpoint{5.624094in}{2.190839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526642in}{2.261477in}}%
\pgfpathcurveto{\pgfqpoint{5.526642in}{2.263795in}}{\pgfqpoint{5.526538in}{2.263795in}}{\pgfqpoint{5.524981in}{2.263795in}}%
\pgfpathcurveto{\pgfqpoint{5.520675in}{2.259021in}}{\pgfqpoint{5.514137in}{2.257482in}}{\pgfqpoint{5.507945in}{2.257482in}}%
\pgfpathcurveto{\pgfqpoint{5.507616in}{2.257482in}}{\pgfqpoint{5.507063in}{2.257482in}}{\pgfqpoint{5.506941in}{2.257153in}}%
\pgfpathcurveto{\pgfqpoint{5.506838in}{2.256928in}}{\pgfqpoint{5.506838in}{2.256703in}}{\pgfqpoint{5.506838in}{2.254386in}}%
\pgfpathcurveto{\pgfqpoint{5.510262in}{2.254386in}}{\pgfqpoint{5.516022in}{2.255043in}}{\pgfqpoint{5.520450in}{2.257689in}}%
\pgfpathlineto{\pgfqpoint{5.520450in}{2.199263in}}%
\pgfpathcurveto{\pgfqpoint{5.520450in}{2.195371in}}{\pgfqpoint{5.520225in}{2.194056in}}{\pgfqpoint{5.510712in}{2.194056in}}%
\pgfpathlineto{\pgfqpoint{5.507391in}{2.194056in}}%
\pgfpathlineto{\pgfqpoint{5.507391in}{2.191289in}}%
\pgfpathcurveto{\pgfqpoint{5.512701in}{2.191289in}}{\pgfqpoint{5.518236in}{2.191289in}}{\pgfqpoint{5.523546in}{2.191289in}}%
\pgfpathcurveto{\pgfqpoint{5.528856in}{2.191289in}}{\pgfqpoint{5.534391in}{2.191289in}}{\pgfqpoint{5.539718in}{2.191289in}}%
\pgfpathlineto{\pgfqpoint{5.539718in}{2.194056in}}%
\pgfpathlineto{\pgfqpoint{5.536397in}{2.194056in}}%
\pgfpathcurveto{\pgfqpoint{5.526867in}{2.194056in}}{\pgfqpoint{5.526642in}{2.195267in}}{\pgfqpoint{5.526642in}{2.199211in}}%
\pgfpathlineto{\pgfqpoint{5.526642in}{2.261477in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.572428in}{2.228597in}}%
\pgfpathcurveto{\pgfqpoint{5.582287in}{2.228597in}}{\pgfqpoint{5.586611in}{2.220035in}}{\pgfqpoint{5.586611in}{2.210142in}}%
\pgfpathcurveto{\pgfqpoint{5.586611in}{2.196824in}}{\pgfqpoint{5.579519in}{2.191721in}}{\pgfqpoint{5.573102in}{2.191721in}}%
\pgfpathcurveto{\pgfqpoint{5.567239in}{2.191721in}}{\pgfqpoint{5.557709in}{2.194644in}}{\pgfqpoint{5.554716in}{2.203275in}}%
\pgfpathcurveto{\pgfqpoint{5.555270in}{2.203050in}}{\pgfqpoint{5.555823in}{2.203050in}}{\pgfqpoint{5.556377in}{2.203050in}}%
\pgfpathcurveto{\pgfqpoint{5.559040in}{2.203050in}}{\pgfqpoint{5.561030in}{2.204815in}}{\pgfqpoint{5.561030in}{2.207686in}}%
\pgfpathcurveto{\pgfqpoint{5.561030in}{2.210886in}}{\pgfqpoint{5.558591in}{2.212321in}}{\pgfqpoint{5.556377in}{2.212321in}}%
\pgfpathcurveto{\pgfqpoint{5.554509in}{2.212321in}}{\pgfqpoint{5.551620in}{2.211439in}}{\pgfqpoint{5.551620in}{2.207305in}}%
\pgfpathcurveto{\pgfqpoint{5.551620in}{2.197083in}}{\pgfqpoint{5.561583in}{2.189075in}}{\pgfqpoint{5.573327in}{2.189075in}}%
\pgfpathcurveto{\pgfqpoint{5.585607in}{2.189075in}}{\pgfqpoint{5.595017in}{2.198726in}}{\pgfqpoint{5.595017in}{2.210055in}}%
\pgfpathcurveto{\pgfqpoint{5.595017in}{2.220814in}}{\pgfqpoint{5.586161in}{2.228597in}}{\pgfqpoint{5.575645in}{2.229808in}}%
\pgfpathcurveto{\pgfqpoint{5.584051in}{2.231555in}}{\pgfqpoint{5.592145in}{2.238957in}}{\pgfqpoint{5.592145in}{2.248868in}}%
\pgfpathcurveto{\pgfqpoint{5.592145in}{2.257361in}}{\pgfqpoint{5.583394in}{2.263570in}}{\pgfqpoint{5.573431in}{2.263570in}}%
\pgfpathcurveto{\pgfqpoint{5.563365in}{2.263570in}}{\pgfqpoint{5.554509in}{2.257516in}}{\pgfqpoint{5.554509in}{2.248868in}}%
\pgfpathcurveto{\pgfqpoint{5.554509in}{2.245080in}}{\pgfqpoint{5.557380in}{2.244423in}}{\pgfqpoint{5.558816in}{2.244423in}}%
\pgfpathcurveto{\pgfqpoint{5.561151in}{2.244423in}}{\pgfqpoint{5.563140in}{2.245859in}}{\pgfqpoint{5.563140in}{2.248730in}}%
\pgfpathcurveto{\pgfqpoint{5.563140in}{2.251584in}}{\pgfqpoint{5.561151in}{2.253019in}}{\pgfqpoint{5.558816in}{2.253019in}}%
\pgfpathcurveto{\pgfqpoint{5.558383in}{2.253019in}}{\pgfqpoint{5.557830in}{2.253019in}}{\pgfqpoint{5.557380in}{2.252812in}}%
\pgfpathcurveto{\pgfqpoint{5.560597in}{2.259765in}}{\pgfqpoint{5.569332in}{2.261027in}}{\pgfqpoint{5.573206in}{2.261027in}}%
\pgfpathcurveto{\pgfqpoint{5.577080in}{2.261027in}}{\pgfqpoint{5.584397in}{2.259177in}}{\pgfqpoint{5.584397in}{2.248713in}}%
\pgfpathcurveto{\pgfqpoint{5.584397in}{2.245651in}}{\pgfqpoint{5.583947in}{2.240203in}}{\pgfqpoint{5.580176in}{2.235394in}}%
\pgfpathcurveto{\pgfqpoint{5.576856in}{2.231140in}}{\pgfqpoint{5.573102in}{2.231140in}}{\pgfqpoint{5.569453in}{2.230794in}}%
\pgfpathcurveto{\pgfqpoint{5.568899in}{2.230794in}}{\pgfqpoint{5.566339in}{2.230534in}}{\pgfqpoint{5.565907in}{2.230534in}}%
\pgfpathcurveto{\pgfqpoint{5.565129in}{2.230430in}}{\pgfqpoint{5.564679in}{2.230327in}}{\pgfqpoint{5.564679in}{2.229479in}}%
\pgfpathcurveto{\pgfqpoint{5.564679in}{2.228701in}}{\pgfqpoint{5.564800in}{2.228597in}}{\pgfqpoint{5.567014in}{2.228597in}}%
\pgfpathlineto{\pgfqpoint{5.572428in}{2.228597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.645230in}{2.226314in}}%
\pgfpathcurveto{\pgfqpoint{5.645230in}{2.233077in}}{\pgfqpoint{5.645127in}{2.244561in}}{\pgfqpoint{5.640474in}{2.253400in}}%
\pgfpathcurveto{\pgfqpoint{5.636375in}{2.261149in}}{\pgfqpoint{5.629837in}{2.263899in}}{\pgfqpoint{5.624094in}{2.263899in}}%
\pgfpathcurveto{\pgfqpoint{5.618767in}{2.263899in}}{\pgfqpoint{5.612022in}{2.261477in}}{\pgfqpoint{5.607819in}{2.253504in}}%
\pgfpathcurveto{\pgfqpoint{5.603391in}{2.245219in}}{\pgfqpoint{5.602941in}{2.234945in}}{\pgfqpoint{5.602941in}{2.226314in}}%
\pgfpathcurveto{\pgfqpoint{5.602941in}{2.220018in}}{\pgfqpoint{5.603062in}{2.210419in}}{\pgfqpoint{5.606487in}{2.201995in}}%
\pgfpathcurveto{\pgfqpoint{5.611243in}{2.190614in}}{\pgfqpoint{5.619770in}{2.189075in}}{\pgfqpoint{5.624094in}{2.189075in}}%
\pgfpathcurveto{\pgfqpoint{5.629179in}{2.189075in}}{\pgfqpoint{5.636928in}{2.191168in}}{\pgfqpoint{5.641460in}{2.201667in}}%
\pgfpathcurveto{\pgfqpoint{5.644781in}{2.209312in}}{\pgfqpoint{5.645230in}{2.218254in}}{\pgfqpoint{5.645230in}{2.226314in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.624094in}{2.190839in}}%
\pgfpathcurveto{\pgfqpoint{5.617003in}{2.190839in}}{\pgfqpoint{5.612800in}{2.196910in}}{\pgfqpoint{5.611243in}{2.205334in}}%
\pgfpathcurveto{\pgfqpoint{5.610032in}{2.211837in}}{\pgfqpoint{5.610032in}{2.221350in}}{\pgfqpoint{5.610032in}{2.227542in}}%
\pgfpathcurveto{\pgfqpoint{5.610032in}{2.236052in}}{\pgfqpoint{5.610032in}{2.243126in}}{\pgfqpoint{5.611468in}{2.249871in}}%
\pgfpathcurveto{\pgfqpoint{5.613578in}{2.259246in}}{\pgfqpoint{5.619770in}{2.262134in}}{\pgfqpoint{5.624094in}{2.262134in}}%
\pgfpathcurveto{\pgfqpoint{5.628626in}{2.262134in}}{\pgfqpoint{5.634489in}{2.259142in}}{\pgfqpoint{5.636600in}{2.250096in}}%
\pgfpathcurveto{\pgfqpoint{5.638035in}{2.243800in}}{\pgfqpoint{5.638139in}{2.236380in}}{\pgfqpoint{5.638139in}{2.227542in}}%
\pgfpathcurveto{\pgfqpoint{5.638139in}{2.220347in}}{\pgfqpoint{5.638139in}{2.211508in}}{\pgfqpoint{5.636824in}{2.204988in}}%
\pgfpathcurveto{\pgfqpoint{5.634489in}{2.192932in}}{\pgfqpoint{5.627969in}{2.190839in}}{\pgfqpoint{5.624094in}{2.190839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574693in}{1.373953in}}%
\pgfpathcurveto{\pgfqpoint{4.574693in}{1.376271in}}{\pgfqpoint{4.574590in}{1.376271in}}{\pgfqpoint{4.573033in}{1.376271in}}%
\pgfpathcurveto{\pgfqpoint{4.568726in}{1.371497in}}{\pgfqpoint{4.562188in}{1.369957in}}{\pgfqpoint{4.555996in}{1.369957in}}%
\pgfpathcurveto{\pgfqpoint{4.555667in}{1.369957in}}{\pgfqpoint{4.555114in}{1.369957in}}{\pgfqpoint{4.554993in}{1.369629in}}%
\pgfpathcurveto{\pgfqpoint{4.554889in}{1.369404in}}{\pgfqpoint{4.554889in}{1.369179in}}{\pgfqpoint{4.554889in}{1.366861in}}%
\pgfpathcurveto{\pgfqpoint{4.558314in}{1.366861in}}{\pgfqpoint{4.564073in}{1.367519in}}{\pgfqpoint{4.568501in}{1.370165in}}%
\pgfpathlineto{\pgfqpoint{4.568501in}{1.311738in}}%
\pgfpathcurveto{\pgfqpoint{4.568501in}{1.307847in}}{\pgfqpoint{4.568276in}{1.306532in}}{\pgfqpoint{4.558764in}{1.306532in}}%
\pgfpathlineto{\pgfqpoint{4.555443in}{1.306532in}}%
\pgfpathlineto{\pgfqpoint{4.555443in}{1.303765in}}%
\pgfpathcurveto{\pgfqpoint{4.560753in}{1.303765in}}{\pgfqpoint{4.566287in}{1.303765in}}{\pgfqpoint{4.571597in}{1.303765in}}%
\pgfpathcurveto{\pgfqpoint{4.576907in}{1.303765in}}{\pgfqpoint{4.582442in}{1.303765in}}{\pgfqpoint{4.587769in}{1.303765in}}%
\pgfpathlineto{\pgfqpoint{4.587769in}{1.306532in}}%
\pgfpathlineto{\pgfqpoint{4.584448in}{1.306532in}}%
\pgfpathcurveto{\pgfqpoint{4.574918in}{1.306532in}}{\pgfqpoint{4.574693in}{1.307743in}}{\pgfqpoint{4.574693in}{1.311686in}}%
\pgfpathlineto{\pgfqpoint{4.574693in}{1.373953in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.642186in}{1.320871in}}%
\pgfpathlineto{\pgfqpoint{4.640197in}{1.320871in}}%
\pgfpathcurveto{\pgfqpoint{4.639090in}{1.313035in}}{\pgfqpoint{4.638191in}{1.311704in}}{\pgfqpoint{4.637758in}{1.311029in}}%
\pgfpathcurveto{\pgfqpoint{4.637205in}{1.310147in}}{\pgfqpoint{4.629231in}{1.310147in}}{\pgfqpoint{4.627674in}{1.310147in}}%
\pgfpathlineto{\pgfqpoint{4.606435in}{1.310147in}}%
\pgfpathcurveto{\pgfqpoint{4.610413in}{1.314471in}}{\pgfqpoint{4.618162in}{1.322306in}}{\pgfqpoint{4.627571in}{1.331387in}}%
\pgfpathcurveto{\pgfqpoint{4.634316in}{1.337786in}}{\pgfqpoint{4.642186in}{1.345310in}}{\pgfqpoint{4.642186in}{1.356259in}}%
\pgfpathcurveto{\pgfqpoint{4.642186in}{1.369317in}}{\pgfqpoint{4.631774in}{1.376824in}}{\pgfqpoint{4.620151in}{1.376824in}}%
\pgfpathcurveto{\pgfqpoint{4.607974in}{1.376824in}}{\pgfqpoint{4.600554in}{1.366100in}}{\pgfqpoint{4.600554in}{1.356172in}}%
\pgfpathcurveto{\pgfqpoint{4.600554in}{1.351848in}}{\pgfqpoint{4.603771in}{1.351295in}}{\pgfqpoint{4.605103in}{1.351295in}}%
\pgfpathcurveto{\pgfqpoint{4.606210in}{1.351295in}}{\pgfqpoint{4.609531in}{1.351969in}}{\pgfqpoint{4.609531in}{1.355826in}}%
\pgfpathcurveto{\pgfqpoint{4.609531in}{1.359234in}}{\pgfqpoint{4.606642in}{1.360220in}}{\pgfqpoint{4.605103in}{1.360220in}}%
\pgfpathcurveto{\pgfqpoint{4.604428in}{1.360220in}}{\pgfqpoint{4.603771in}{1.360116in}}{\pgfqpoint{4.603321in}{1.359891in}}%
\pgfpathcurveto{\pgfqpoint{4.605431in}{1.369317in}}{\pgfqpoint{4.611848in}{1.373953in}}{\pgfqpoint{4.618611in}{1.373953in}}%
\pgfpathcurveto{\pgfqpoint{4.628228in}{1.373953in}}{\pgfqpoint{4.634541in}{1.366325in}}{\pgfqpoint{4.634541in}{1.356259in}}%
\pgfpathcurveto{\pgfqpoint{4.634541in}{1.346642in}}{\pgfqpoint{4.628903in}{1.338357in}}{\pgfqpoint{4.622589in}{1.331162in}}%
\pgfpathlineto{\pgfqpoint{4.600554in}{1.306290in}}%
\pgfpathlineto{\pgfqpoint{4.600554in}{1.303765in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{1.303765in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{1.320871in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.676228in}{1.373953in}}%
\pgfpathcurveto{\pgfqpoint{4.676228in}{1.376271in}}{\pgfqpoint{4.676124in}{1.376271in}}{\pgfqpoint{4.674567in}{1.376271in}}%
\pgfpathcurveto{\pgfqpoint{4.670261in}{1.371497in}}{\pgfqpoint{4.663723in}{1.369957in}}{\pgfqpoint{4.657531in}{1.369957in}}%
\pgfpathcurveto{\pgfqpoint{4.657202in}{1.369957in}}{\pgfqpoint{4.656648in}{1.369957in}}{\pgfqpoint{4.656527in}{1.369629in}}%
\pgfpathcurveto{\pgfqpoint{4.656424in}{1.369404in}}{\pgfqpoint{4.656424in}{1.369179in}}{\pgfqpoint{4.656424in}{1.366861in}}%
\pgfpathcurveto{\pgfqpoint{4.659848in}{1.366861in}}{\pgfqpoint{4.665608in}{1.367519in}}{\pgfqpoint{4.670036in}{1.370165in}}%
\pgfpathlineto{\pgfqpoint{4.670036in}{1.311738in}}%
\pgfpathcurveto{\pgfqpoint{4.670036in}{1.307847in}}{\pgfqpoint{4.669811in}{1.306532in}}{\pgfqpoint{4.660298in}{1.306532in}}%
\pgfpathlineto{\pgfqpoint{4.656977in}{1.306532in}}%
\pgfpathlineto{\pgfqpoint{4.656977in}{1.303765in}}%
\pgfpathcurveto{\pgfqpoint{4.662287in}{1.303765in}}{\pgfqpoint{4.667822in}{1.303765in}}{\pgfqpoint{4.673132in}{1.303765in}}%
\pgfpathcurveto{\pgfqpoint{4.678442in}{1.303765in}}{\pgfqpoint{4.683976in}{1.303765in}}{\pgfqpoint{4.689304in}{1.303765in}}%
\pgfpathlineto{\pgfqpoint{4.689304in}{1.306532in}}%
\pgfpathlineto{\pgfqpoint{4.685983in}{1.306532in}}%
\pgfpathcurveto{\pgfqpoint{4.676453in}{1.306532in}}{\pgfqpoint{4.676228in}{1.307743in}}{\pgfqpoint{4.676228in}{1.311686in}}%
\pgfpathlineto{\pgfqpoint{4.676228in}{1.373953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574693in}{1.373953in}}%
\pgfpathcurveto{\pgfqpoint{4.574693in}{1.376271in}}{\pgfqpoint{4.574590in}{1.376271in}}{\pgfqpoint{4.573033in}{1.376271in}}%
\pgfpathcurveto{\pgfqpoint{4.568726in}{1.371497in}}{\pgfqpoint{4.562188in}{1.369957in}}{\pgfqpoint{4.555996in}{1.369957in}}%
\pgfpathcurveto{\pgfqpoint{4.555667in}{1.369957in}}{\pgfqpoint{4.555114in}{1.369957in}}{\pgfqpoint{4.554993in}{1.369629in}}%
\pgfpathcurveto{\pgfqpoint{4.554889in}{1.369404in}}{\pgfqpoint{4.554889in}{1.369179in}}{\pgfqpoint{4.554889in}{1.366861in}}%
\pgfpathcurveto{\pgfqpoint{4.558314in}{1.366861in}}{\pgfqpoint{4.564073in}{1.367519in}}{\pgfqpoint{4.568501in}{1.370165in}}%
\pgfpathlineto{\pgfqpoint{4.568501in}{1.311738in}}%
\pgfpathcurveto{\pgfqpoint{4.568501in}{1.307847in}}{\pgfqpoint{4.568276in}{1.306532in}}{\pgfqpoint{4.558764in}{1.306532in}}%
\pgfpathlineto{\pgfqpoint{4.555443in}{1.306532in}}%
\pgfpathlineto{\pgfqpoint{4.555443in}{1.303765in}}%
\pgfpathcurveto{\pgfqpoint{4.560753in}{1.303765in}}{\pgfqpoint{4.566287in}{1.303765in}}{\pgfqpoint{4.571597in}{1.303765in}}%
\pgfpathcurveto{\pgfqpoint{4.576907in}{1.303765in}}{\pgfqpoint{4.582442in}{1.303765in}}{\pgfqpoint{4.587769in}{1.303765in}}%
\pgfpathlineto{\pgfqpoint{4.587769in}{1.306532in}}%
\pgfpathlineto{\pgfqpoint{4.584448in}{1.306532in}}%
\pgfpathcurveto{\pgfqpoint{4.574918in}{1.306532in}}{\pgfqpoint{4.574693in}{1.307743in}}{\pgfqpoint{4.574693in}{1.311686in}}%
\pgfpathlineto{\pgfqpoint{4.574693in}{1.373953in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.642186in}{1.320871in}}%
\pgfpathlineto{\pgfqpoint{4.640197in}{1.320871in}}%
\pgfpathcurveto{\pgfqpoint{4.639090in}{1.313035in}}{\pgfqpoint{4.638191in}{1.311704in}}{\pgfqpoint{4.637758in}{1.311029in}}%
\pgfpathcurveto{\pgfqpoint{4.637205in}{1.310147in}}{\pgfqpoint{4.629231in}{1.310147in}}{\pgfqpoint{4.627674in}{1.310147in}}%
\pgfpathlineto{\pgfqpoint{4.606435in}{1.310147in}}%
\pgfpathcurveto{\pgfqpoint{4.610413in}{1.314471in}}{\pgfqpoint{4.618162in}{1.322306in}}{\pgfqpoint{4.627571in}{1.331387in}}%
\pgfpathcurveto{\pgfqpoint{4.634316in}{1.337786in}}{\pgfqpoint{4.642186in}{1.345310in}}{\pgfqpoint{4.642186in}{1.356259in}}%
\pgfpathcurveto{\pgfqpoint{4.642186in}{1.369317in}}{\pgfqpoint{4.631774in}{1.376824in}}{\pgfqpoint{4.620151in}{1.376824in}}%
\pgfpathcurveto{\pgfqpoint{4.607974in}{1.376824in}}{\pgfqpoint{4.600554in}{1.366100in}}{\pgfqpoint{4.600554in}{1.356172in}}%
\pgfpathcurveto{\pgfqpoint{4.600554in}{1.351848in}}{\pgfqpoint{4.603771in}{1.351295in}}{\pgfqpoint{4.605103in}{1.351295in}}%
\pgfpathcurveto{\pgfqpoint{4.606210in}{1.351295in}}{\pgfqpoint{4.609531in}{1.351969in}}{\pgfqpoint{4.609531in}{1.355826in}}%
\pgfpathcurveto{\pgfqpoint{4.609531in}{1.359234in}}{\pgfqpoint{4.606642in}{1.360220in}}{\pgfqpoint{4.605103in}{1.360220in}}%
\pgfpathcurveto{\pgfqpoint{4.604428in}{1.360220in}}{\pgfqpoint{4.603771in}{1.360116in}}{\pgfqpoint{4.603321in}{1.359891in}}%
\pgfpathcurveto{\pgfqpoint{4.605431in}{1.369317in}}{\pgfqpoint{4.611848in}{1.373953in}}{\pgfqpoint{4.618611in}{1.373953in}}%
\pgfpathcurveto{\pgfqpoint{4.628228in}{1.373953in}}{\pgfqpoint{4.634541in}{1.366325in}}{\pgfqpoint{4.634541in}{1.356259in}}%
\pgfpathcurveto{\pgfqpoint{4.634541in}{1.346642in}}{\pgfqpoint{4.628903in}{1.338357in}}{\pgfqpoint{4.622589in}{1.331162in}}%
\pgfpathlineto{\pgfqpoint{4.600554in}{1.306290in}}%
\pgfpathlineto{\pgfqpoint{4.600554in}{1.303765in}}%
\pgfpathlineto{\pgfqpoint{4.639522in}{1.303765in}}%
\pgfpathlineto{\pgfqpoint{4.642186in}{1.320871in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.676228in}{1.373953in}}%
\pgfpathcurveto{\pgfqpoint{4.676228in}{1.376271in}}{\pgfqpoint{4.676124in}{1.376271in}}{\pgfqpoint{4.674567in}{1.376271in}}%
\pgfpathcurveto{\pgfqpoint{4.670261in}{1.371497in}}{\pgfqpoint{4.663723in}{1.369957in}}{\pgfqpoint{4.657531in}{1.369957in}}%
\pgfpathcurveto{\pgfqpoint{4.657202in}{1.369957in}}{\pgfqpoint{4.656648in}{1.369957in}}{\pgfqpoint{4.656527in}{1.369629in}}%
\pgfpathcurveto{\pgfqpoint{4.656424in}{1.369404in}}{\pgfqpoint{4.656424in}{1.369179in}}{\pgfqpoint{4.656424in}{1.366861in}}%
\pgfpathcurveto{\pgfqpoint{4.659848in}{1.366861in}}{\pgfqpoint{4.665608in}{1.367519in}}{\pgfqpoint{4.670036in}{1.370165in}}%
\pgfpathlineto{\pgfqpoint{4.670036in}{1.311738in}}%
\pgfpathcurveto{\pgfqpoint{4.670036in}{1.307847in}}{\pgfqpoint{4.669811in}{1.306532in}}{\pgfqpoint{4.660298in}{1.306532in}}%
\pgfpathlineto{\pgfqpoint{4.656977in}{1.306532in}}%
\pgfpathlineto{\pgfqpoint{4.656977in}{1.303765in}}%
\pgfpathcurveto{\pgfqpoint{4.662287in}{1.303765in}}{\pgfqpoint{4.667822in}{1.303765in}}{\pgfqpoint{4.673132in}{1.303765in}}%
\pgfpathcurveto{\pgfqpoint{4.678442in}{1.303765in}}{\pgfqpoint{4.683976in}{1.303765in}}{\pgfqpoint{4.689304in}{1.303765in}}%
\pgfpathlineto{\pgfqpoint{4.689304in}{1.306532in}}%
\pgfpathlineto{\pgfqpoint{4.685983in}{1.306532in}}%
\pgfpathcurveto{\pgfqpoint{4.676453in}{1.306532in}}{\pgfqpoint{4.676228in}{1.307743in}}{\pgfqpoint{4.676228in}{1.311686in}}%
\pgfpathlineto{\pgfqpoint{4.676228in}{1.373953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562942in}{2.403929in}}%
\pgfpathcurveto{\pgfqpoint{5.562942in}{2.406247in}}{\pgfqpoint{5.562838in}{2.406247in}}{\pgfqpoint{5.561281in}{2.406247in}}%
\pgfpathcurveto{\pgfqpoint{5.556974in}{2.401473in}}{\pgfqpoint{5.550436in}{2.399933in}}{\pgfqpoint{5.544244in}{2.399933in}}%
\pgfpathcurveto{\pgfqpoint{5.543916in}{2.399933in}}{\pgfqpoint{5.543362in}{2.399933in}}{\pgfqpoint{5.543241in}{2.399605in}}%
\pgfpathcurveto{\pgfqpoint{5.543137in}{2.399380in}}{\pgfqpoint{5.543137in}{2.399155in}}{\pgfqpoint{5.543137in}{2.396837in}}%
\pgfpathcurveto{\pgfqpoint{5.546562in}{2.396837in}}{\pgfqpoint{5.552322in}{2.397495in}}{\pgfqpoint{5.556750in}{2.400141in}}%
\pgfpathlineto{\pgfqpoint{5.556750in}{2.341714in}}%
\pgfpathcurveto{\pgfqpoint{5.556750in}{2.337823in}}{\pgfqpoint{5.556525in}{2.336508in}}{\pgfqpoint{5.547012in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{5.543691in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{5.543691in}{2.333741in}}%
\pgfpathcurveto{\pgfqpoint{5.549001in}{2.333741in}}{\pgfqpoint{5.554536in}{2.333741in}}{\pgfqpoint{5.559846in}{2.333741in}}%
\pgfpathcurveto{\pgfqpoint{5.565156in}{2.333741in}}{\pgfqpoint{5.570690in}{2.333741in}}{\pgfqpoint{5.576018in}{2.333741in}}%
\pgfpathlineto{\pgfqpoint{5.576018in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{5.572697in}{2.336508in}}%
\pgfpathcurveto{\pgfqpoint{5.563167in}{2.336508in}}{\pgfqpoint{5.562942in}{2.337719in}}{\pgfqpoint{5.562942in}{2.341662in}}%
\pgfpathlineto{\pgfqpoint{5.562942in}{2.403929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.630434in}{2.350847in}}%
\pgfpathlineto{\pgfqpoint{5.628445in}{2.350847in}}%
\pgfpathcurveto{\pgfqpoint{5.627338in}{2.343011in}}{\pgfqpoint{5.626439in}{2.341680in}}{\pgfqpoint{5.626006in}{2.341005in}}%
\pgfpathcurveto{\pgfqpoint{5.625453in}{2.340123in}}{\pgfqpoint{5.617479in}{2.340123in}}{\pgfqpoint{5.615923in}{2.340123in}}%
\pgfpathlineto{\pgfqpoint{5.594683in}{2.340123in}}%
\pgfpathcurveto{\pgfqpoint{5.598661in}{2.344447in}}{\pgfqpoint{5.606410in}{2.352282in}}{\pgfqpoint{5.615819in}{2.361363in}}%
\pgfpathcurveto{\pgfqpoint{5.622565in}{2.367762in}}{\pgfqpoint{5.630434in}{2.375286in}}{\pgfqpoint{5.630434in}{2.386235in}}%
\pgfpathcurveto{\pgfqpoint{5.630434in}{2.399293in}}{\pgfqpoint{5.620022in}{2.406800in}}{\pgfqpoint{5.608399in}{2.406800in}}%
\pgfpathcurveto{\pgfqpoint{5.596222in}{2.406800in}}{\pgfqpoint{5.588802in}{2.396076in}}{\pgfqpoint{5.588802in}{2.386148in}}%
\pgfpathcurveto{\pgfqpoint{5.588802in}{2.381824in}}{\pgfqpoint{5.592019in}{2.381271in}}{\pgfqpoint{5.593351in}{2.381271in}}%
\pgfpathcurveto{\pgfqpoint{5.594458in}{2.381271in}}{\pgfqpoint{5.597779in}{2.381945in}}{\pgfqpoint{5.597779in}{2.385802in}}%
\pgfpathcurveto{\pgfqpoint{5.597779in}{2.389210in}}{\pgfqpoint{5.594891in}{2.390196in}}{\pgfqpoint{5.593351in}{2.390196in}}%
\pgfpathcurveto{\pgfqpoint{5.592677in}{2.390196in}}{\pgfqpoint{5.592019in}{2.390092in}}{\pgfqpoint{5.591570in}{2.389867in}}%
\pgfpathcurveto{\pgfqpoint{5.593680in}{2.399293in}}{\pgfqpoint{5.600097in}{2.403929in}}{\pgfqpoint{5.606860in}{2.403929in}}%
\pgfpathcurveto{\pgfqpoint{5.616476in}{2.403929in}}{\pgfqpoint{5.622789in}{2.396301in}}{\pgfqpoint{5.622789in}{2.386235in}}%
\pgfpathcurveto{\pgfqpoint{5.622789in}{2.376618in}}{\pgfqpoint{5.617151in}{2.368333in}}{\pgfqpoint{5.610838in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{5.588802in}{2.336266in}}%
\pgfpathlineto{\pgfqpoint{5.588802in}{2.333741in}}%
\pgfpathlineto{\pgfqpoint{5.627771in}{2.333741in}}%
\pgfpathlineto{\pgfqpoint{5.630434in}{2.350847in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.664476in}{2.403929in}}%
\pgfpathcurveto{\pgfqpoint{5.664476in}{2.406247in}}{\pgfqpoint{5.664372in}{2.406247in}}{\pgfqpoint{5.662816in}{2.406247in}}%
\pgfpathcurveto{\pgfqpoint{5.658509in}{2.401473in}}{\pgfqpoint{5.651971in}{2.399933in}}{\pgfqpoint{5.645779in}{2.399933in}}%
\pgfpathcurveto{\pgfqpoint{5.645450in}{2.399933in}}{\pgfqpoint{5.644897in}{2.399933in}}{\pgfqpoint{5.644776in}{2.399605in}}%
\pgfpathcurveto{\pgfqpoint{5.644672in}{2.399380in}}{\pgfqpoint{5.644672in}{2.399155in}}{\pgfqpoint{5.644672in}{2.396837in}}%
\pgfpathcurveto{\pgfqpoint{5.648096in}{2.396837in}}{\pgfqpoint{5.653856in}{2.397495in}}{\pgfqpoint{5.658284in}{2.400141in}}%
\pgfpathlineto{\pgfqpoint{5.658284in}{2.341714in}}%
\pgfpathcurveto{\pgfqpoint{5.658284in}{2.337823in}}{\pgfqpoint{5.658059in}{2.336508in}}{\pgfqpoint{5.648546in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{5.645225in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{5.645225in}{2.333741in}}%
\pgfpathcurveto{\pgfqpoint{5.650535in}{2.333741in}}{\pgfqpoint{5.656070in}{2.333741in}}{\pgfqpoint{5.661380in}{2.333741in}}%
\pgfpathcurveto{\pgfqpoint{5.666690in}{2.333741in}}{\pgfqpoint{5.672225in}{2.333741in}}{\pgfqpoint{5.677552in}{2.333741in}}%
\pgfpathlineto{\pgfqpoint{5.677552in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{2.336508in}}%
\pgfpathcurveto{\pgfqpoint{5.664701in}{2.336508in}}{\pgfqpoint{5.664476in}{2.337719in}}{\pgfqpoint{5.664476in}{2.341662in}}%
\pgfpathlineto{\pgfqpoint{5.664476in}{2.403929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562942in}{2.403929in}}%
\pgfpathcurveto{\pgfqpoint{5.562942in}{2.406247in}}{\pgfqpoint{5.562838in}{2.406247in}}{\pgfqpoint{5.561281in}{2.406247in}}%
\pgfpathcurveto{\pgfqpoint{5.556974in}{2.401473in}}{\pgfqpoint{5.550436in}{2.399933in}}{\pgfqpoint{5.544244in}{2.399933in}}%
\pgfpathcurveto{\pgfqpoint{5.543916in}{2.399933in}}{\pgfqpoint{5.543362in}{2.399933in}}{\pgfqpoint{5.543241in}{2.399605in}}%
\pgfpathcurveto{\pgfqpoint{5.543137in}{2.399380in}}{\pgfqpoint{5.543137in}{2.399155in}}{\pgfqpoint{5.543137in}{2.396837in}}%
\pgfpathcurveto{\pgfqpoint{5.546562in}{2.396837in}}{\pgfqpoint{5.552322in}{2.397495in}}{\pgfqpoint{5.556750in}{2.400141in}}%
\pgfpathlineto{\pgfqpoint{5.556750in}{2.341714in}}%
\pgfpathcurveto{\pgfqpoint{5.556750in}{2.337823in}}{\pgfqpoint{5.556525in}{2.336508in}}{\pgfqpoint{5.547012in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{5.543691in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{5.543691in}{2.333741in}}%
\pgfpathcurveto{\pgfqpoint{5.549001in}{2.333741in}}{\pgfqpoint{5.554536in}{2.333741in}}{\pgfqpoint{5.559846in}{2.333741in}}%
\pgfpathcurveto{\pgfqpoint{5.565156in}{2.333741in}}{\pgfqpoint{5.570690in}{2.333741in}}{\pgfqpoint{5.576018in}{2.333741in}}%
\pgfpathlineto{\pgfqpoint{5.576018in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{5.572697in}{2.336508in}}%
\pgfpathcurveto{\pgfqpoint{5.563167in}{2.336508in}}{\pgfqpoint{5.562942in}{2.337719in}}{\pgfqpoint{5.562942in}{2.341662in}}%
\pgfpathlineto{\pgfqpoint{5.562942in}{2.403929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.630434in}{2.350847in}}%
\pgfpathlineto{\pgfqpoint{5.628445in}{2.350847in}}%
\pgfpathcurveto{\pgfqpoint{5.627338in}{2.343011in}}{\pgfqpoint{5.626439in}{2.341680in}}{\pgfqpoint{5.626006in}{2.341005in}}%
\pgfpathcurveto{\pgfqpoint{5.625453in}{2.340123in}}{\pgfqpoint{5.617479in}{2.340123in}}{\pgfqpoint{5.615923in}{2.340123in}}%
\pgfpathlineto{\pgfqpoint{5.594683in}{2.340123in}}%
\pgfpathcurveto{\pgfqpoint{5.598661in}{2.344447in}}{\pgfqpoint{5.606410in}{2.352282in}}{\pgfqpoint{5.615819in}{2.361363in}}%
\pgfpathcurveto{\pgfqpoint{5.622565in}{2.367762in}}{\pgfqpoint{5.630434in}{2.375286in}}{\pgfqpoint{5.630434in}{2.386235in}}%
\pgfpathcurveto{\pgfqpoint{5.630434in}{2.399293in}}{\pgfqpoint{5.620022in}{2.406800in}}{\pgfqpoint{5.608399in}{2.406800in}}%
\pgfpathcurveto{\pgfqpoint{5.596222in}{2.406800in}}{\pgfqpoint{5.588802in}{2.396076in}}{\pgfqpoint{5.588802in}{2.386148in}}%
\pgfpathcurveto{\pgfqpoint{5.588802in}{2.381824in}}{\pgfqpoint{5.592019in}{2.381271in}}{\pgfqpoint{5.593351in}{2.381271in}}%
\pgfpathcurveto{\pgfqpoint{5.594458in}{2.381271in}}{\pgfqpoint{5.597779in}{2.381945in}}{\pgfqpoint{5.597779in}{2.385802in}}%
\pgfpathcurveto{\pgfqpoint{5.597779in}{2.389210in}}{\pgfqpoint{5.594891in}{2.390196in}}{\pgfqpoint{5.593351in}{2.390196in}}%
\pgfpathcurveto{\pgfqpoint{5.592677in}{2.390196in}}{\pgfqpoint{5.592019in}{2.390092in}}{\pgfqpoint{5.591570in}{2.389867in}}%
\pgfpathcurveto{\pgfqpoint{5.593680in}{2.399293in}}{\pgfqpoint{5.600097in}{2.403929in}}{\pgfqpoint{5.606860in}{2.403929in}}%
\pgfpathcurveto{\pgfqpoint{5.616476in}{2.403929in}}{\pgfqpoint{5.622789in}{2.396301in}}{\pgfqpoint{5.622789in}{2.386235in}}%
\pgfpathcurveto{\pgfqpoint{5.622789in}{2.376618in}}{\pgfqpoint{5.617151in}{2.368333in}}{\pgfqpoint{5.610838in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{5.588802in}{2.336266in}}%
\pgfpathlineto{\pgfqpoint{5.588802in}{2.333741in}}%
\pgfpathlineto{\pgfqpoint{5.627771in}{2.333741in}}%
\pgfpathlineto{\pgfqpoint{5.630434in}{2.350847in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.664476in}{2.403929in}}%
\pgfpathcurveto{\pgfqpoint{5.664476in}{2.406247in}}{\pgfqpoint{5.664372in}{2.406247in}}{\pgfqpoint{5.662816in}{2.406247in}}%
\pgfpathcurveto{\pgfqpoint{5.658509in}{2.401473in}}{\pgfqpoint{5.651971in}{2.399933in}}{\pgfqpoint{5.645779in}{2.399933in}}%
\pgfpathcurveto{\pgfqpoint{5.645450in}{2.399933in}}{\pgfqpoint{5.644897in}{2.399933in}}{\pgfqpoint{5.644776in}{2.399605in}}%
\pgfpathcurveto{\pgfqpoint{5.644672in}{2.399380in}}{\pgfqpoint{5.644672in}{2.399155in}}{\pgfqpoint{5.644672in}{2.396837in}}%
\pgfpathcurveto{\pgfqpoint{5.648096in}{2.396837in}}{\pgfqpoint{5.653856in}{2.397495in}}{\pgfqpoint{5.658284in}{2.400141in}}%
\pgfpathlineto{\pgfqpoint{5.658284in}{2.341714in}}%
\pgfpathcurveto{\pgfqpoint{5.658284in}{2.337823in}}{\pgfqpoint{5.658059in}{2.336508in}}{\pgfqpoint{5.648546in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{5.645225in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{5.645225in}{2.333741in}}%
\pgfpathcurveto{\pgfqpoint{5.650535in}{2.333741in}}{\pgfqpoint{5.656070in}{2.333741in}}{\pgfqpoint{5.661380in}{2.333741in}}%
\pgfpathcurveto{\pgfqpoint{5.666690in}{2.333741in}}{\pgfqpoint{5.672225in}{2.333741in}}{\pgfqpoint{5.677552in}{2.333741in}}%
\pgfpathlineto{\pgfqpoint{5.677552in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{2.336508in}}%
\pgfpathcurveto{\pgfqpoint{5.664701in}{2.336508in}}{\pgfqpoint{5.664476in}{2.337719in}}{\pgfqpoint{5.664476in}{2.341662in}}%
\pgfpathlineto{\pgfqpoint{5.664476in}{2.403929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283481in}{2.449618in}}%
\pgfpathcurveto{\pgfqpoint{5.283481in}{2.451935in}}{\pgfqpoint{5.283377in}{2.451935in}}{\pgfqpoint{5.281821in}{2.451935in}}%
\pgfpathcurveto{\pgfqpoint{5.277514in}{2.447162in}}{\pgfqpoint{5.270976in}{2.445622in}}{\pgfqpoint{5.264784in}{2.445622in}}%
\pgfpathcurveto{\pgfqpoint{5.264455in}{2.445622in}}{\pgfqpoint{5.263902in}{2.445622in}}{\pgfqpoint{5.263781in}{2.445294in}}%
\pgfpathcurveto{\pgfqpoint{5.263677in}{2.445069in}}{\pgfqpoint{5.263677in}{2.444844in}}{\pgfqpoint{5.263677in}{2.442526in}}%
\pgfpathcurveto{\pgfqpoint{5.267102in}{2.442526in}}{\pgfqpoint{5.272861in}{2.443184in}}{\pgfqpoint{5.277289in}{2.445830in}}%
\pgfpathlineto{\pgfqpoint{5.277289in}{2.387403in}}%
\pgfpathcurveto{\pgfqpoint{5.277289in}{2.383511in}}{\pgfqpoint{5.277064in}{2.382197in}}{\pgfqpoint{5.267551in}{2.382197in}}%
\pgfpathlineto{\pgfqpoint{5.264230in}{2.382197in}}%
\pgfpathlineto{\pgfqpoint{5.264230in}{2.379430in}}%
\pgfpathcurveto{\pgfqpoint{5.269540in}{2.379430in}}{\pgfqpoint{5.275075in}{2.379430in}}{\pgfqpoint{5.280385in}{2.379430in}}%
\pgfpathcurveto{\pgfqpoint{5.285695in}{2.379430in}}{\pgfqpoint{5.291230in}{2.379430in}}{\pgfqpoint{5.296557in}{2.379430in}}%
\pgfpathlineto{\pgfqpoint{5.296557in}{2.382197in}}%
\pgfpathlineto{\pgfqpoint{5.293236in}{2.382197in}}%
\pgfpathcurveto{\pgfqpoint{5.283706in}{2.382197in}}{\pgfqpoint{5.283481in}{2.383408in}}{\pgfqpoint{5.283481in}{2.387351in}}%
\pgfpathlineto{\pgfqpoint{5.283481in}{2.449618in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.350974in}{2.396536in}}%
\pgfpathlineto{\pgfqpoint{5.348985in}{2.396536in}}%
\pgfpathcurveto{\pgfqpoint{5.347878in}{2.388700in}}{\pgfqpoint{5.346978in}{2.387369in}}{\pgfqpoint{5.346546in}{2.386694in}}%
\pgfpathcurveto{\pgfqpoint{5.345992in}{2.385812in}}{\pgfqpoint{5.338019in}{2.385812in}}{\pgfqpoint{5.336462in}{2.385812in}}%
\pgfpathlineto{\pgfqpoint{5.315222in}{2.385812in}}%
\pgfpathcurveto{\pgfqpoint{5.319201in}{2.390136in}}{\pgfqpoint{5.326949in}{2.397971in}}{\pgfqpoint{5.336358in}{2.407052in}}%
\pgfpathcurveto{\pgfqpoint{5.343104in}{2.413451in}}{\pgfqpoint{5.350974in}{2.420975in}}{\pgfqpoint{5.350974in}{2.431924in}}%
\pgfpathcurveto{\pgfqpoint{5.350974in}{2.444982in}}{\pgfqpoint{5.340561in}{2.452489in}}{\pgfqpoint{5.328938in}{2.452489in}}%
\pgfpathcurveto{\pgfqpoint{5.316762in}{2.452489in}}{\pgfqpoint{5.309342in}{2.441765in}}{\pgfqpoint{5.309342in}{2.431837in}}%
\pgfpathcurveto{\pgfqpoint{5.309342in}{2.427513in}}{\pgfqpoint{5.312559in}{2.426960in}}{\pgfqpoint{5.313891in}{2.426960in}}%
\pgfpathcurveto{\pgfqpoint{5.314998in}{2.426960in}}{\pgfqpoint{5.318318in}{2.427634in}}{\pgfqpoint{5.318318in}{2.431491in}}%
\pgfpathcurveto{\pgfqpoint{5.318318in}{2.434899in}}{\pgfqpoint{5.315430in}{2.435885in}}{\pgfqpoint{5.313891in}{2.435885in}}%
\pgfpathcurveto{\pgfqpoint{5.313216in}{2.435885in}}{\pgfqpoint{5.312559in}{2.435781in}}{\pgfqpoint{5.312109in}{2.435556in}}%
\pgfpathcurveto{\pgfqpoint{5.314219in}{2.444982in}}{\pgfqpoint{5.320636in}{2.449618in}}{\pgfqpoint{5.327399in}{2.449618in}}%
\pgfpathcurveto{\pgfqpoint{5.337016in}{2.449618in}}{\pgfqpoint{5.343329in}{2.441990in}}{\pgfqpoint{5.343329in}{2.431924in}}%
\pgfpathcurveto{\pgfqpoint{5.343329in}{2.422307in}}{\pgfqpoint{5.337690in}{2.414022in}}{\pgfqpoint{5.331377in}{2.406827in}}%
\pgfpathlineto{\pgfqpoint{5.309342in}{2.381955in}}%
\pgfpathlineto{\pgfqpoint{5.309342in}{2.379430in}}%
\pgfpathlineto{\pgfqpoint{5.348310in}{2.379430in}}%
\pgfpathlineto{\pgfqpoint{5.350974in}{2.396536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.385016in}{2.449618in}}%
\pgfpathcurveto{\pgfqpoint{5.385016in}{2.451935in}}{\pgfqpoint{5.384912in}{2.451935in}}{\pgfqpoint{5.383355in}{2.451935in}}%
\pgfpathcurveto{\pgfqpoint{5.379048in}{2.447162in}}{\pgfqpoint{5.372510in}{2.445622in}}{\pgfqpoint{5.366318in}{2.445622in}}%
\pgfpathcurveto{\pgfqpoint{5.365990in}{2.445622in}}{\pgfqpoint{5.365436in}{2.445622in}}{\pgfqpoint{5.365315in}{2.445294in}}%
\pgfpathcurveto{\pgfqpoint{5.365211in}{2.445069in}}{\pgfqpoint{5.365211in}{2.444844in}}{\pgfqpoint{5.365211in}{2.442526in}}%
\pgfpathcurveto{\pgfqpoint{5.368636in}{2.442526in}}{\pgfqpoint{5.374396in}{2.443184in}}{\pgfqpoint{5.378823in}{2.445830in}}%
\pgfpathlineto{\pgfqpoint{5.378823in}{2.387403in}}%
\pgfpathcurveto{\pgfqpoint{5.378823in}{2.383511in}}{\pgfqpoint{5.378599in}{2.382197in}}{\pgfqpoint{5.369086in}{2.382197in}}%
\pgfpathlineto{\pgfqpoint{5.365765in}{2.382197in}}%
\pgfpathlineto{\pgfqpoint{5.365765in}{2.379430in}}%
\pgfpathcurveto{\pgfqpoint{5.371075in}{2.379430in}}{\pgfqpoint{5.376610in}{2.379430in}}{\pgfqpoint{5.381919in}{2.379430in}}%
\pgfpathcurveto{\pgfqpoint{5.387229in}{2.379430in}}{\pgfqpoint{5.392764in}{2.379430in}}{\pgfqpoint{5.398091in}{2.379430in}}%
\pgfpathlineto{\pgfqpoint{5.398091in}{2.382197in}}%
\pgfpathlineto{\pgfqpoint{5.394771in}{2.382197in}}%
\pgfpathcurveto{\pgfqpoint{5.385240in}{2.382197in}}{\pgfqpoint{5.385016in}{2.383408in}}{\pgfqpoint{5.385016in}{2.387351in}}%
\pgfpathlineto{\pgfqpoint{5.385016in}{2.449618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283481in}{2.449618in}}%
\pgfpathcurveto{\pgfqpoint{5.283481in}{2.451935in}}{\pgfqpoint{5.283377in}{2.451935in}}{\pgfqpoint{5.281821in}{2.451935in}}%
\pgfpathcurveto{\pgfqpoint{5.277514in}{2.447162in}}{\pgfqpoint{5.270976in}{2.445622in}}{\pgfqpoint{5.264784in}{2.445622in}}%
\pgfpathcurveto{\pgfqpoint{5.264455in}{2.445622in}}{\pgfqpoint{5.263902in}{2.445622in}}{\pgfqpoint{5.263781in}{2.445294in}}%
\pgfpathcurveto{\pgfqpoint{5.263677in}{2.445069in}}{\pgfqpoint{5.263677in}{2.444844in}}{\pgfqpoint{5.263677in}{2.442526in}}%
\pgfpathcurveto{\pgfqpoint{5.267102in}{2.442526in}}{\pgfqpoint{5.272861in}{2.443184in}}{\pgfqpoint{5.277289in}{2.445830in}}%
\pgfpathlineto{\pgfqpoint{5.277289in}{2.387403in}}%
\pgfpathcurveto{\pgfqpoint{5.277289in}{2.383511in}}{\pgfqpoint{5.277064in}{2.382197in}}{\pgfqpoint{5.267551in}{2.382197in}}%
\pgfpathlineto{\pgfqpoint{5.264230in}{2.382197in}}%
\pgfpathlineto{\pgfqpoint{5.264230in}{2.379430in}}%
\pgfpathcurveto{\pgfqpoint{5.269540in}{2.379430in}}{\pgfqpoint{5.275075in}{2.379430in}}{\pgfqpoint{5.280385in}{2.379430in}}%
\pgfpathcurveto{\pgfqpoint{5.285695in}{2.379430in}}{\pgfqpoint{5.291230in}{2.379430in}}{\pgfqpoint{5.296557in}{2.379430in}}%
\pgfpathlineto{\pgfqpoint{5.296557in}{2.382197in}}%
\pgfpathlineto{\pgfqpoint{5.293236in}{2.382197in}}%
\pgfpathcurveto{\pgfqpoint{5.283706in}{2.382197in}}{\pgfqpoint{5.283481in}{2.383408in}}{\pgfqpoint{5.283481in}{2.387351in}}%
\pgfpathlineto{\pgfqpoint{5.283481in}{2.449618in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.350974in}{2.396536in}}%
\pgfpathlineto{\pgfqpoint{5.348985in}{2.396536in}}%
\pgfpathcurveto{\pgfqpoint{5.347878in}{2.388700in}}{\pgfqpoint{5.346978in}{2.387369in}}{\pgfqpoint{5.346546in}{2.386694in}}%
\pgfpathcurveto{\pgfqpoint{5.345992in}{2.385812in}}{\pgfqpoint{5.338019in}{2.385812in}}{\pgfqpoint{5.336462in}{2.385812in}}%
\pgfpathlineto{\pgfqpoint{5.315222in}{2.385812in}}%
\pgfpathcurveto{\pgfqpoint{5.319201in}{2.390136in}}{\pgfqpoint{5.326949in}{2.397971in}}{\pgfqpoint{5.336358in}{2.407052in}}%
\pgfpathcurveto{\pgfqpoint{5.343104in}{2.413451in}}{\pgfqpoint{5.350974in}{2.420975in}}{\pgfqpoint{5.350974in}{2.431924in}}%
\pgfpathcurveto{\pgfqpoint{5.350974in}{2.444982in}}{\pgfqpoint{5.340561in}{2.452489in}}{\pgfqpoint{5.328938in}{2.452489in}}%
\pgfpathcurveto{\pgfqpoint{5.316762in}{2.452489in}}{\pgfqpoint{5.309342in}{2.441765in}}{\pgfqpoint{5.309342in}{2.431837in}}%
\pgfpathcurveto{\pgfqpoint{5.309342in}{2.427513in}}{\pgfqpoint{5.312559in}{2.426960in}}{\pgfqpoint{5.313891in}{2.426960in}}%
\pgfpathcurveto{\pgfqpoint{5.314998in}{2.426960in}}{\pgfqpoint{5.318318in}{2.427634in}}{\pgfqpoint{5.318318in}{2.431491in}}%
\pgfpathcurveto{\pgfqpoint{5.318318in}{2.434899in}}{\pgfqpoint{5.315430in}{2.435885in}}{\pgfqpoint{5.313891in}{2.435885in}}%
\pgfpathcurveto{\pgfqpoint{5.313216in}{2.435885in}}{\pgfqpoint{5.312559in}{2.435781in}}{\pgfqpoint{5.312109in}{2.435556in}}%
\pgfpathcurveto{\pgfqpoint{5.314219in}{2.444982in}}{\pgfqpoint{5.320636in}{2.449618in}}{\pgfqpoint{5.327399in}{2.449618in}}%
\pgfpathcurveto{\pgfqpoint{5.337016in}{2.449618in}}{\pgfqpoint{5.343329in}{2.441990in}}{\pgfqpoint{5.343329in}{2.431924in}}%
\pgfpathcurveto{\pgfqpoint{5.343329in}{2.422307in}}{\pgfqpoint{5.337690in}{2.414022in}}{\pgfqpoint{5.331377in}{2.406827in}}%
\pgfpathlineto{\pgfqpoint{5.309342in}{2.381955in}}%
\pgfpathlineto{\pgfqpoint{5.309342in}{2.379430in}}%
\pgfpathlineto{\pgfqpoint{5.348310in}{2.379430in}}%
\pgfpathlineto{\pgfqpoint{5.350974in}{2.396536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.385016in}{2.449618in}}%
\pgfpathcurveto{\pgfqpoint{5.385016in}{2.451935in}}{\pgfqpoint{5.384912in}{2.451935in}}{\pgfqpoint{5.383355in}{2.451935in}}%
\pgfpathcurveto{\pgfqpoint{5.379048in}{2.447162in}}{\pgfqpoint{5.372510in}{2.445622in}}{\pgfqpoint{5.366318in}{2.445622in}}%
\pgfpathcurveto{\pgfqpoint{5.365990in}{2.445622in}}{\pgfqpoint{5.365436in}{2.445622in}}{\pgfqpoint{5.365315in}{2.445294in}}%
\pgfpathcurveto{\pgfqpoint{5.365211in}{2.445069in}}{\pgfqpoint{5.365211in}{2.444844in}}{\pgfqpoint{5.365211in}{2.442526in}}%
\pgfpathcurveto{\pgfqpoint{5.368636in}{2.442526in}}{\pgfqpoint{5.374396in}{2.443184in}}{\pgfqpoint{5.378823in}{2.445830in}}%
\pgfpathlineto{\pgfqpoint{5.378823in}{2.387403in}}%
\pgfpathcurveto{\pgfqpoint{5.378823in}{2.383511in}}{\pgfqpoint{5.378599in}{2.382197in}}{\pgfqpoint{5.369086in}{2.382197in}}%
\pgfpathlineto{\pgfqpoint{5.365765in}{2.382197in}}%
\pgfpathlineto{\pgfqpoint{5.365765in}{2.379430in}}%
\pgfpathcurveto{\pgfqpoint{5.371075in}{2.379430in}}{\pgfqpoint{5.376610in}{2.379430in}}{\pgfqpoint{5.381919in}{2.379430in}}%
\pgfpathcurveto{\pgfqpoint{5.387229in}{2.379430in}}{\pgfqpoint{5.392764in}{2.379430in}}{\pgfqpoint{5.398091in}{2.379430in}}%
\pgfpathlineto{\pgfqpoint{5.398091in}{2.382197in}}%
\pgfpathlineto{\pgfqpoint{5.394771in}{2.382197in}}%
\pgfpathcurveto{\pgfqpoint{5.385240in}{2.382197in}}{\pgfqpoint{5.385016in}{2.383408in}}{\pgfqpoint{5.385016in}{2.387351in}}%
\pgfpathlineto{\pgfqpoint{5.385016in}{2.449618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072993in}{2.669543in}}%
\pgfpathcurveto{\pgfqpoint{5.074100in}{2.669094in}}{\pgfqpoint{5.078632in}{2.667675in}}{\pgfqpoint{5.083285in}{2.667675in}}%
\pgfpathcurveto{\pgfqpoint{5.093576in}{2.667675in}}{\pgfqpoint{5.099214in}{2.673331in}}{\pgfqpoint{5.102432in}{2.676600in}}%
\pgfpathcurveto{\pgfqpoint{5.102432in}{2.677586in}}{\pgfqpoint{5.102432in}{2.678191in}}{\pgfqpoint{5.101774in}{2.678191in}}%
\pgfpathcurveto{\pgfqpoint{5.101653in}{2.678191in}}{\pgfqpoint{5.101428in}{2.678191in}}{\pgfqpoint{5.100546in}{2.677690in}}%
\pgfpathcurveto{\pgfqpoint{5.096672in}{2.675874in}}{\pgfqpoint{5.092140in}{2.674404in}}{\pgfqpoint{5.086605in}{2.674404in}}%
\pgfpathcurveto{\pgfqpoint{5.083285in}{2.674404in}}{\pgfqpoint{5.078303in}{2.674853in}}{\pgfqpoint{5.072872in}{2.677275in}}%
\pgfpathcurveto{\pgfqpoint{5.071661in}{2.677828in}}{\pgfqpoint{5.071437in}{2.677828in}}{\pgfqpoint{5.071333in}{2.677828in}}%
\pgfpathcurveto{\pgfqpoint{5.070779in}{2.677828in}}{\pgfqpoint{5.070658in}{2.677707in}}{\pgfqpoint{5.070658in}{2.675511in}}%
\pgfpathlineto{\pgfqpoint{5.070658in}{2.643789in}}%
\pgfpathcurveto{\pgfqpoint{5.070658in}{2.641817in}}{\pgfqpoint{5.070658in}{2.641264in}}{\pgfqpoint{5.071765in}{2.641264in}}%
\pgfpathcurveto{\pgfqpoint{5.072319in}{2.641264in}}{\pgfqpoint{5.072544in}{2.641489in}}{\pgfqpoint{5.073097in}{2.642250in}}%
\pgfpathcurveto{\pgfqpoint{5.076643in}{2.647214in}}{\pgfqpoint{5.081503in}{2.649307in}}{\pgfqpoint{5.087038in}{2.649307in}}%
\pgfpathcurveto{\pgfqpoint{5.090912in}{2.649307in}}{\pgfqpoint{5.099214in}{2.646885in}}{\pgfqpoint{5.099214in}{2.627980in}}%
\pgfpathcurveto{\pgfqpoint{5.099214in}{2.624452in}}{\pgfqpoint{5.099214in}{2.618052in}}{\pgfqpoint{5.095894in}{2.612967in}}%
\pgfpathcurveto{\pgfqpoint{5.093126in}{2.608436in}}{\pgfqpoint{5.088819in}{2.606118in}}{\pgfqpoint{5.084063in}{2.606118in}}%
\pgfpathcurveto{\pgfqpoint{5.076747in}{2.606118in}}{\pgfqpoint{5.069327in}{2.611220in}}{\pgfqpoint{5.067337in}{2.619765in}}%
\pgfpathcurveto{\pgfqpoint{5.067787in}{2.619644in}}{\pgfqpoint{5.068669in}{2.619436in}}{\pgfqpoint{5.069119in}{2.619436in}}%
\pgfpathcurveto{\pgfqpoint{5.070555in}{2.619436in}}{\pgfqpoint{5.073322in}{2.620214in}}{\pgfqpoint{5.073322in}{2.623639in}}%
\pgfpathcurveto{\pgfqpoint{5.073322in}{2.626614in}}{\pgfqpoint{5.071212in}{2.627825in}}{\pgfqpoint{5.069119in}{2.627825in}}%
\pgfpathcurveto{\pgfqpoint{5.066559in}{2.627825in}}{\pgfqpoint{5.064899in}{2.626268in}}{\pgfqpoint{5.064899in}{2.623172in}}%
\pgfpathcurveto{\pgfqpoint{5.064899in}{2.613538in}}{\pgfqpoint{5.072544in}{2.603472in}}{\pgfqpoint{5.084270in}{2.603472in}}%
\pgfpathcurveto{\pgfqpoint{5.095686in}{2.603472in}}{\pgfqpoint{5.106531in}{2.613296in}}{\pgfqpoint{5.106531in}{2.627548in}}%
\pgfpathcurveto{\pgfqpoint{5.106531in}{2.640797in}}{\pgfqpoint{5.097900in}{2.651071in}}{\pgfqpoint{5.087159in}{2.651071in}}%
\pgfpathcurveto{\pgfqpoint{5.081503in}{2.651071in}}{\pgfqpoint{5.076747in}{2.648978in}}{\pgfqpoint{5.072993in}{2.645017in}}%
\pgfpathlineto{\pgfqpoint{5.072993in}{2.669543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.157298in}{2.622792in}}%
\pgfpathlineto{\pgfqpoint{5.155309in}{2.622792in}}%
\pgfpathcurveto{\pgfqpoint{5.154202in}{2.614956in}}{\pgfqpoint{5.153302in}{2.613625in}}{\pgfqpoint{5.152870in}{2.612950in}}%
\pgfpathcurveto{\pgfqpoint{5.152317in}{2.612068in}}{\pgfqpoint{5.144343in}{2.612068in}}{\pgfqpoint{5.142786in}{2.612068in}}%
\pgfpathlineto{\pgfqpoint{5.121547in}{2.612068in}}%
\pgfpathcurveto{\pgfqpoint{5.125525in}{2.616392in}}{\pgfqpoint{5.133273in}{2.624227in}}{\pgfqpoint{5.142683in}{2.633308in}}%
\pgfpathcurveto{\pgfqpoint{5.149428in}{2.639707in}}{\pgfqpoint{5.157298in}{2.647231in}}{\pgfqpoint{5.157298in}{2.658180in}}%
\pgfpathcurveto{\pgfqpoint{5.157298in}{2.671238in}}{\pgfqpoint{5.146886in}{2.678745in}}{\pgfqpoint{5.135263in}{2.678745in}}%
\pgfpathcurveto{\pgfqpoint{5.123086in}{2.678745in}}{\pgfqpoint{5.115666in}{2.668021in}}{\pgfqpoint{5.115666in}{2.658093in}}%
\pgfpathcurveto{\pgfqpoint{5.115666in}{2.653769in}}{\pgfqpoint{5.118883in}{2.653216in}}{\pgfqpoint{5.120215in}{2.653216in}}%
\pgfpathcurveto{\pgfqpoint{5.121322in}{2.653216in}}{\pgfqpoint{5.124643in}{2.653890in}}{\pgfqpoint{5.124643in}{2.657747in}}%
\pgfpathcurveto{\pgfqpoint{5.124643in}{2.661155in}}{\pgfqpoint{5.121754in}{2.662141in}}{\pgfqpoint{5.120215in}{2.662141in}}%
\pgfpathcurveto{\pgfqpoint{5.119540in}{2.662141in}}{\pgfqpoint{5.118883in}{2.662037in}}{\pgfqpoint{5.118433in}{2.661812in}}%
\pgfpathcurveto{\pgfqpoint{5.120543in}{2.671238in}}{\pgfqpoint{5.126960in}{2.675874in}}{\pgfqpoint{5.133723in}{2.675874in}}%
\pgfpathcurveto{\pgfqpoint{5.143340in}{2.675874in}}{\pgfqpoint{5.149653in}{2.668246in}}{\pgfqpoint{5.149653in}{2.658180in}}%
\pgfpathcurveto{\pgfqpoint{5.149653in}{2.648563in}}{\pgfqpoint{5.144014in}{2.640278in}}{\pgfqpoint{5.137701in}{2.633083in}}%
\pgfpathlineto{\pgfqpoint{5.115666in}{2.608211in}}%
\pgfpathlineto{\pgfqpoint{5.115666in}{2.605686in}}%
\pgfpathlineto{\pgfqpoint{5.154634in}{2.605686in}}%
\pgfpathlineto{\pgfqpoint{5.157298in}{2.622792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072993in}{2.669543in}}%
\pgfpathcurveto{\pgfqpoint{5.074100in}{2.669094in}}{\pgfqpoint{5.078632in}{2.667675in}}{\pgfqpoint{5.083285in}{2.667675in}}%
\pgfpathcurveto{\pgfqpoint{5.093576in}{2.667675in}}{\pgfqpoint{5.099214in}{2.673331in}}{\pgfqpoint{5.102432in}{2.676600in}}%
\pgfpathcurveto{\pgfqpoint{5.102432in}{2.677586in}}{\pgfqpoint{5.102432in}{2.678191in}}{\pgfqpoint{5.101774in}{2.678191in}}%
\pgfpathcurveto{\pgfqpoint{5.101653in}{2.678191in}}{\pgfqpoint{5.101428in}{2.678191in}}{\pgfqpoint{5.100546in}{2.677690in}}%
\pgfpathcurveto{\pgfqpoint{5.096672in}{2.675874in}}{\pgfqpoint{5.092140in}{2.674404in}}{\pgfqpoint{5.086605in}{2.674404in}}%
\pgfpathcurveto{\pgfqpoint{5.083285in}{2.674404in}}{\pgfqpoint{5.078303in}{2.674853in}}{\pgfqpoint{5.072872in}{2.677275in}}%
\pgfpathcurveto{\pgfqpoint{5.071661in}{2.677828in}}{\pgfqpoint{5.071437in}{2.677828in}}{\pgfqpoint{5.071333in}{2.677828in}}%
\pgfpathcurveto{\pgfqpoint{5.070779in}{2.677828in}}{\pgfqpoint{5.070658in}{2.677707in}}{\pgfqpoint{5.070658in}{2.675511in}}%
\pgfpathlineto{\pgfqpoint{5.070658in}{2.643789in}}%
\pgfpathcurveto{\pgfqpoint{5.070658in}{2.641817in}}{\pgfqpoint{5.070658in}{2.641264in}}{\pgfqpoint{5.071765in}{2.641264in}}%
\pgfpathcurveto{\pgfqpoint{5.072319in}{2.641264in}}{\pgfqpoint{5.072544in}{2.641489in}}{\pgfqpoint{5.073097in}{2.642250in}}%
\pgfpathcurveto{\pgfqpoint{5.076643in}{2.647214in}}{\pgfqpoint{5.081503in}{2.649307in}}{\pgfqpoint{5.087038in}{2.649307in}}%
\pgfpathcurveto{\pgfqpoint{5.090912in}{2.649307in}}{\pgfqpoint{5.099214in}{2.646885in}}{\pgfqpoint{5.099214in}{2.627980in}}%
\pgfpathcurveto{\pgfqpoint{5.099214in}{2.624452in}}{\pgfqpoint{5.099214in}{2.618052in}}{\pgfqpoint{5.095894in}{2.612967in}}%
\pgfpathcurveto{\pgfqpoint{5.093126in}{2.608436in}}{\pgfqpoint{5.088819in}{2.606118in}}{\pgfqpoint{5.084063in}{2.606118in}}%
\pgfpathcurveto{\pgfqpoint{5.076747in}{2.606118in}}{\pgfqpoint{5.069327in}{2.611220in}}{\pgfqpoint{5.067337in}{2.619765in}}%
\pgfpathcurveto{\pgfqpoint{5.067787in}{2.619644in}}{\pgfqpoint{5.068669in}{2.619436in}}{\pgfqpoint{5.069119in}{2.619436in}}%
\pgfpathcurveto{\pgfqpoint{5.070555in}{2.619436in}}{\pgfqpoint{5.073322in}{2.620214in}}{\pgfqpoint{5.073322in}{2.623639in}}%
\pgfpathcurveto{\pgfqpoint{5.073322in}{2.626614in}}{\pgfqpoint{5.071212in}{2.627825in}}{\pgfqpoint{5.069119in}{2.627825in}}%
\pgfpathcurveto{\pgfqpoint{5.066559in}{2.627825in}}{\pgfqpoint{5.064899in}{2.626268in}}{\pgfqpoint{5.064899in}{2.623172in}}%
\pgfpathcurveto{\pgfqpoint{5.064899in}{2.613538in}}{\pgfqpoint{5.072544in}{2.603472in}}{\pgfqpoint{5.084270in}{2.603472in}}%
\pgfpathcurveto{\pgfqpoint{5.095686in}{2.603472in}}{\pgfqpoint{5.106531in}{2.613296in}}{\pgfqpoint{5.106531in}{2.627548in}}%
\pgfpathcurveto{\pgfqpoint{5.106531in}{2.640797in}}{\pgfqpoint{5.097900in}{2.651071in}}{\pgfqpoint{5.087159in}{2.651071in}}%
\pgfpathcurveto{\pgfqpoint{5.081503in}{2.651071in}}{\pgfqpoint{5.076747in}{2.648978in}}{\pgfqpoint{5.072993in}{2.645017in}}%
\pgfpathlineto{\pgfqpoint{5.072993in}{2.669543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.157298in}{2.622792in}}%
\pgfpathlineto{\pgfqpoint{5.155309in}{2.622792in}}%
\pgfpathcurveto{\pgfqpoint{5.154202in}{2.614956in}}{\pgfqpoint{5.153302in}{2.613625in}}{\pgfqpoint{5.152870in}{2.612950in}}%
\pgfpathcurveto{\pgfqpoint{5.152317in}{2.612068in}}{\pgfqpoint{5.144343in}{2.612068in}}{\pgfqpoint{5.142786in}{2.612068in}}%
\pgfpathlineto{\pgfqpoint{5.121547in}{2.612068in}}%
\pgfpathcurveto{\pgfqpoint{5.125525in}{2.616392in}}{\pgfqpoint{5.133273in}{2.624227in}}{\pgfqpoint{5.142683in}{2.633308in}}%
\pgfpathcurveto{\pgfqpoint{5.149428in}{2.639707in}}{\pgfqpoint{5.157298in}{2.647231in}}{\pgfqpoint{5.157298in}{2.658180in}}%
\pgfpathcurveto{\pgfqpoint{5.157298in}{2.671238in}}{\pgfqpoint{5.146886in}{2.678745in}}{\pgfqpoint{5.135263in}{2.678745in}}%
\pgfpathcurveto{\pgfqpoint{5.123086in}{2.678745in}}{\pgfqpoint{5.115666in}{2.668021in}}{\pgfqpoint{5.115666in}{2.658093in}}%
\pgfpathcurveto{\pgfqpoint{5.115666in}{2.653769in}}{\pgfqpoint{5.118883in}{2.653216in}}{\pgfqpoint{5.120215in}{2.653216in}}%
\pgfpathcurveto{\pgfqpoint{5.121322in}{2.653216in}}{\pgfqpoint{5.124643in}{2.653890in}}{\pgfqpoint{5.124643in}{2.657747in}}%
\pgfpathcurveto{\pgfqpoint{5.124643in}{2.661155in}}{\pgfqpoint{5.121754in}{2.662141in}}{\pgfqpoint{5.120215in}{2.662141in}}%
\pgfpathcurveto{\pgfqpoint{5.119540in}{2.662141in}}{\pgfqpoint{5.118883in}{2.662037in}}{\pgfqpoint{5.118433in}{2.661812in}}%
\pgfpathcurveto{\pgfqpoint{5.120543in}{2.671238in}}{\pgfqpoint{5.126960in}{2.675874in}}{\pgfqpoint{5.133723in}{2.675874in}}%
\pgfpathcurveto{\pgfqpoint{5.143340in}{2.675874in}}{\pgfqpoint{5.149653in}{2.668246in}}{\pgfqpoint{5.149653in}{2.658180in}}%
\pgfpathcurveto{\pgfqpoint{5.149653in}{2.648563in}}{\pgfqpoint{5.144014in}{2.640278in}}{\pgfqpoint{5.137701in}{2.633083in}}%
\pgfpathlineto{\pgfqpoint{5.115666in}{2.608211in}}%
\pgfpathlineto{\pgfqpoint{5.115666in}{2.605686in}}%
\pgfpathlineto{\pgfqpoint{5.154634in}{2.605686in}}%
\pgfpathlineto{\pgfqpoint{5.157298in}{2.622792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977946in}{3.266534in}}%
\pgfpathcurveto{\pgfqpoint{4.979053in}{3.266085in}}{\pgfqpoint{4.983585in}{3.264666in}}{\pgfqpoint{4.988238in}{3.264666in}}%
\pgfpathcurveto{\pgfqpoint{4.998529in}{3.264666in}}{\pgfqpoint{5.004168in}{3.270322in}}{\pgfqpoint{5.007385in}{3.273591in}}%
\pgfpathcurveto{\pgfqpoint{5.007385in}{3.274577in}}{\pgfqpoint{5.007385in}{3.275183in}}{\pgfqpoint{5.006727in}{3.275183in}}%
\pgfpathcurveto{\pgfqpoint{5.006606in}{3.275183in}}{\pgfqpoint{5.006381in}{3.275183in}}{\pgfqpoint{5.005499in}{3.274681in}}%
\pgfpathcurveto{\pgfqpoint{5.001625in}{3.272865in}}{\pgfqpoint{4.997093in}{3.271395in}}{\pgfqpoint{4.991559in}{3.271395in}}%
\pgfpathcurveto{\pgfqpoint{4.988238in}{3.271395in}}{\pgfqpoint{4.983256in}{3.271844in}}{\pgfqpoint{4.977825in}{3.274266in}}%
\pgfpathcurveto{\pgfqpoint{4.976615in}{3.274819in}}{\pgfqpoint{4.976390in}{3.274819in}}{\pgfqpoint{4.976286in}{3.274819in}}%
\pgfpathcurveto{\pgfqpoint{4.975732in}{3.274819in}}{\pgfqpoint{4.975611in}{3.274698in}}{\pgfqpoint{4.975611in}{3.272502in}}%
\pgfpathlineto{\pgfqpoint{4.975611in}{3.240780in}}%
\pgfpathcurveto{\pgfqpoint{4.975611in}{3.238809in}}{\pgfqpoint{4.975611in}{3.238255in}}{\pgfqpoint{4.976718in}{3.238255in}}%
\pgfpathcurveto{\pgfqpoint{4.977272in}{3.238255in}}{\pgfqpoint{4.977497in}{3.238480in}}{\pgfqpoint{4.978050in}{3.239241in}}%
\pgfpathcurveto{\pgfqpoint{4.981596in}{3.244205in}}{\pgfqpoint{4.986456in}{3.246298in}}{\pgfqpoint{4.991991in}{3.246298in}}%
\pgfpathcurveto{\pgfqpoint{4.995865in}{3.246298in}}{\pgfqpoint{5.004168in}{3.243876in}}{\pgfqpoint{5.004168in}{3.224972in}}%
\pgfpathcurveto{\pgfqpoint{5.004168in}{3.221443in}}{\pgfqpoint{5.004168in}{3.215044in}}{\pgfqpoint{5.000847in}{3.209958in}}%
\pgfpathcurveto{\pgfqpoint{4.998079in}{3.205427in}}{\pgfqpoint{4.993772in}{3.203109in}}{\pgfqpoint{4.989016in}{3.203109in}}%
\pgfpathcurveto{\pgfqpoint{4.981700in}{3.203109in}}{\pgfqpoint{4.974280in}{3.208212in}}{\pgfqpoint{4.972291in}{3.216756in}}%
\pgfpathcurveto{\pgfqpoint{4.972740in}{3.216635in}}{\pgfqpoint{4.973622in}{3.216427in}}{\pgfqpoint{4.974072in}{3.216427in}}%
\pgfpathcurveto{\pgfqpoint{4.975508in}{3.216427in}}{\pgfqpoint{4.978275in}{3.217206in}}{\pgfqpoint{4.978275in}{3.220630in}}%
\pgfpathcurveto{\pgfqpoint{4.978275in}{3.223605in}}{\pgfqpoint{4.976165in}{3.224816in}}{\pgfqpoint{4.974072in}{3.224816in}}%
\pgfpathcurveto{\pgfqpoint{4.971512in}{3.224816in}}{\pgfqpoint{4.969852in}{3.223259in}}{\pgfqpoint{4.969852in}{3.220163in}}%
\pgfpathcurveto{\pgfqpoint{4.969852in}{3.210529in}}{\pgfqpoint{4.977497in}{3.200463in}}{\pgfqpoint{4.989224in}{3.200463in}}%
\pgfpathcurveto{\pgfqpoint{5.000639in}{3.200463in}}{\pgfqpoint{5.011484in}{3.210287in}}{\pgfqpoint{5.011484in}{3.224539in}}%
\pgfpathcurveto{\pgfqpoint{5.011484in}{3.237788in}}{\pgfqpoint{5.002853in}{3.248062in}}{\pgfqpoint{4.992112in}{3.248062in}}%
\pgfpathcurveto{\pgfqpoint{4.986456in}{3.248062in}}{\pgfqpoint{4.981700in}{3.245969in}}{\pgfqpoint{4.977946in}{3.242008in}}%
\pgfpathlineto{\pgfqpoint{4.977946in}{3.266534in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.062251in}{3.219783in}}%
\pgfpathlineto{\pgfqpoint{5.060262in}{3.219783in}}%
\pgfpathcurveto{\pgfqpoint{5.059155in}{3.211948in}}{\pgfqpoint{5.058256in}{3.210616in}}{\pgfqpoint{5.057823in}{3.209941in}}%
\pgfpathcurveto{\pgfqpoint{5.057270in}{3.209059in}}{\pgfqpoint{5.049296in}{3.209059in}}{\pgfqpoint{5.047739in}{3.209059in}}%
\pgfpathlineto{\pgfqpoint{5.026500in}{3.209059in}}%
\pgfpathcurveto{\pgfqpoint{5.030478in}{3.213383in}}{\pgfqpoint{5.038227in}{3.221218in}}{\pgfqpoint{5.047636in}{3.230299in}}%
\pgfpathcurveto{\pgfqpoint{5.054381in}{3.236698in}}{\pgfqpoint{5.062251in}{3.244222in}}{\pgfqpoint{5.062251in}{3.255171in}}%
\pgfpathcurveto{\pgfqpoint{5.062251in}{3.268230in}}{\pgfqpoint{5.051839in}{3.275736in}}{\pgfqpoint{5.040216in}{3.275736in}}%
\pgfpathcurveto{\pgfqpoint{5.028039in}{3.275736in}}{\pgfqpoint{5.020619in}{3.265012in}}{\pgfqpoint{5.020619in}{3.255084in}}%
\pgfpathcurveto{\pgfqpoint{5.020619in}{3.250760in}}{\pgfqpoint{5.023836in}{3.250207in}}{\pgfqpoint{5.025168in}{3.250207in}}%
\pgfpathcurveto{\pgfqpoint{5.026275in}{3.250207in}}{\pgfqpoint{5.029596in}{3.250881in}}{\pgfqpoint{5.029596in}{3.254738in}}%
\pgfpathcurveto{\pgfqpoint{5.029596in}{3.258146in}}{\pgfqpoint{5.026707in}{3.259132in}}{\pgfqpoint{5.025168in}{3.259132in}}%
\pgfpathcurveto{\pgfqpoint{5.024493in}{3.259132in}}{\pgfqpoint{5.023836in}{3.259028in}}{\pgfqpoint{5.023386in}{3.258803in}}%
\pgfpathcurveto{\pgfqpoint{5.025496in}{3.268230in}}{\pgfqpoint{5.031913in}{3.272865in}}{\pgfqpoint{5.038676in}{3.272865in}}%
\pgfpathcurveto{\pgfqpoint{5.048293in}{3.272865in}}{\pgfqpoint{5.054606in}{3.265237in}}{\pgfqpoint{5.054606in}{3.255171in}}%
\pgfpathcurveto{\pgfqpoint{5.054606in}{3.245554in}}{\pgfqpoint{5.048967in}{3.237269in}}{\pgfqpoint{5.042654in}{3.230074in}}%
\pgfpathlineto{\pgfqpoint{5.020619in}{3.205202in}}%
\pgfpathlineto{\pgfqpoint{5.020619in}{3.202677in}}%
\pgfpathlineto{\pgfqpoint{5.059587in}{3.202677in}}%
\pgfpathlineto{\pgfqpoint{5.062251in}{3.219783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977946in}{3.266534in}}%
\pgfpathcurveto{\pgfqpoint{4.979053in}{3.266085in}}{\pgfqpoint{4.983585in}{3.264666in}}{\pgfqpoint{4.988238in}{3.264666in}}%
\pgfpathcurveto{\pgfqpoint{4.998529in}{3.264666in}}{\pgfqpoint{5.004168in}{3.270322in}}{\pgfqpoint{5.007385in}{3.273591in}}%
\pgfpathcurveto{\pgfqpoint{5.007385in}{3.274577in}}{\pgfqpoint{5.007385in}{3.275183in}}{\pgfqpoint{5.006727in}{3.275183in}}%
\pgfpathcurveto{\pgfqpoint{5.006606in}{3.275183in}}{\pgfqpoint{5.006381in}{3.275183in}}{\pgfqpoint{5.005499in}{3.274681in}}%
\pgfpathcurveto{\pgfqpoint{5.001625in}{3.272865in}}{\pgfqpoint{4.997093in}{3.271395in}}{\pgfqpoint{4.991559in}{3.271395in}}%
\pgfpathcurveto{\pgfqpoint{4.988238in}{3.271395in}}{\pgfqpoint{4.983256in}{3.271844in}}{\pgfqpoint{4.977825in}{3.274266in}}%
\pgfpathcurveto{\pgfqpoint{4.976615in}{3.274819in}}{\pgfqpoint{4.976390in}{3.274819in}}{\pgfqpoint{4.976286in}{3.274819in}}%
\pgfpathcurveto{\pgfqpoint{4.975732in}{3.274819in}}{\pgfqpoint{4.975611in}{3.274698in}}{\pgfqpoint{4.975611in}{3.272502in}}%
\pgfpathlineto{\pgfqpoint{4.975611in}{3.240780in}}%
\pgfpathcurveto{\pgfqpoint{4.975611in}{3.238809in}}{\pgfqpoint{4.975611in}{3.238255in}}{\pgfqpoint{4.976718in}{3.238255in}}%
\pgfpathcurveto{\pgfqpoint{4.977272in}{3.238255in}}{\pgfqpoint{4.977497in}{3.238480in}}{\pgfqpoint{4.978050in}{3.239241in}}%
\pgfpathcurveto{\pgfqpoint{4.981596in}{3.244205in}}{\pgfqpoint{4.986456in}{3.246298in}}{\pgfqpoint{4.991991in}{3.246298in}}%
\pgfpathcurveto{\pgfqpoint{4.995865in}{3.246298in}}{\pgfqpoint{5.004168in}{3.243876in}}{\pgfqpoint{5.004168in}{3.224972in}}%
\pgfpathcurveto{\pgfqpoint{5.004168in}{3.221443in}}{\pgfqpoint{5.004168in}{3.215044in}}{\pgfqpoint{5.000847in}{3.209958in}}%
\pgfpathcurveto{\pgfqpoint{4.998079in}{3.205427in}}{\pgfqpoint{4.993772in}{3.203109in}}{\pgfqpoint{4.989016in}{3.203109in}}%
\pgfpathcurveto{\pgfqpoint{4.981700in}{3.203109in}}{\pgfqpoint{4.974280in}{3.208212in}}{\pgfqpoint{4.972291in}{3.216756in}}%
\pgfpathcurveto{\pgfqpoint{4.972740in}{3.216635in}}{\pgfqpoint{4.973622in}{3.216427in}}{\pgfqpoint{4.974072in}{3.216427in}}%
\pgfpathcurveto{\pgfqpoint{4.975508in}{3.216427in}}{\pgfqpoint{4.978275in}{3.217206in}}{\pgfqpoint{4.978275in}{3.220630in}}%
\pgfpathcurveto{\pgfqpoint{4.978275in}{3.223605in}}{\pgfqpoint{4.976165in}{3.224816in}}{\pgfqpoint{4.974072in}{3.224816in}}%
\pgfpathcurveto{\pgfqpoint{4.971512in}{3.224816in}}{\pgfqpoint{4.969852in}{3.223259in}}{\pgfqpoint{4.969852in}{3.220163in}}%
\pgfpathcurveto{\pgfqpoint{4.969852in}{3.210529in}}{\pgfqpoint{4.977497in}{3.200463in}}{\pgfqpoint{4.989224in}{3.200463in}}%
\pgfpathcurveto{\pgfqpoint{5.000639in}{3.200463in}}{\pgfqpoint{5.011484in}{3.210287in}}{\pgfqpoint{5.011484in}{3.224539in}}%
\pgfpathcurveto{\pgfqpoint{5.011484in}{3.237788in}}{\pgfqpoint{5.002853in}{3.248062in}}{\pgfqpoint{4.992112in}{3.248062in}}%
\pgfpathcurveto{\pgfqpoint{4.986456in}{3.248062in}}{\pgfqpoint{4.981700in}{3.245969in}}{\pgfqpoint{4.977946in}{3.242008in}}%
\pgfpathlineto{\pgfqpoint{4.977946in}{3.266534in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.062251in}{3.219783in}}%
\pgfpathlineto{\pgfqpoint{5.060262in}{3.219783in}}%
\pgfpathcurveto{\pgfqpoint{5.059155in}{3.211948in}}{\pgfqpoint{5.058256in}{3.210616in}}{\pgfqpoint{5.057823in}{3.209941in}}%
\pgfpathcurveto{\pgfqpoint{5.057270in}{3.209059in}}{\pgfqpoint{5.049296in}{3.209059in}}{\pgfqpoint{5.047739in}{3.209059in}}%
\pgfpathlineto{\pgfqpoint{5.026500in}{3.209059in}}%
\pgfpathcurveto{\pgfqpoint{5.030478in}{3.213383in}}{\pgfqpoint{5.038227in}{3.221218in}}{\pgfqpoint{5.047636in}{3.230299in}}%
\pgfpathcurveto{\pgfqpoint{5.054381in}{3.236698in}}{\pgfqpoint{5.062251in}{3.244222in}}{\pgfqpoint{5.062251in}{3.255171in}}%
\pgfpathcurveto{\pgfqpoint{5.062251in}{3.268230in}}{\pgfqpoint{5.051839in}{3.275736in}}{\pgfqpoint{5.040216in}{3.275736in}}%
\pgfpathcurveto{\pgfqpoint{5.028039in}{3.275736in}}{\pgfqpoint{5.020619in}{3.265012in}}{\pgfqpoint{5.020619in}{3.255084in}}%
\pgfpathcurveto{\pgfqpoint{5.020619in}{3.250760in}}{\pgfqpoint{5.023836in}{3.250207in}}{\pgfqpoint{5.025168in}{3.250207in}}%
\pgfpathcurveto{\pgfqpoint{5.026275in}{3.250207in}}{\pgfqpoint{5.029596in}{3.250881in}}{\pgfqpoint{5.029596in}{3.254738in}}%
\pgfpathcurveto{\pgfqpoint{5.029596in}{3.258146in}}{\pgfqpoint{5.026707in}{3.259132in}}{\pgfqpoint{5.025168in}{3.259132in}}%
\pgfpathcurveto{\pgfqpoint{5.024493in}{3.259132in}}{\pgfqpoint{5.023836in}{3.259028in}}{\pgfqpoint{5.023386in}{3.258803in}}%
\pgfpathcurveto{\pgfqpoint{5.025496in}{3.268230in}}{\pgfqpoint{5.031913in}{3.272865in}}{\pgfqpoint{5.038676in}{3.272865in}}%
\pgfpathcurveto{\pgfqpoint{5.048293in}{3.272865in}}{\pgfqpoint{5.054606in}{3.265237in}}{\pgfqpoint{5.054606in}{3.255171in}}%
\pgfpathcurveto{\pgfqpoint{5.054606in}{3.245554in}}{\pgfqpoint{5.048967in}{3.237269in}}{\pgfqpoint{5.042654in}{3.230074in}}%
\pgfpathlineto{\pgfqpoint{5.020619in}{3.205202in}}%
\pgfpathlineto{\pgfqpoint{5.020619in}{3.202677in}}%
\pgfpathlineto{\pgfqpoint{5.059587in}{3.202677in}}%
\pgfpathlineto{\pgfqpoint{5.062251in}{3.219783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775964in}{2.675091in}}%
\pgfpathcurveto{\pgfqpoint{4.775964in}{2.677408in}}{\pgfqpoint{4.775860in}{2.677408in}}{\pgfqpoint{4.774304in}{2.677408in}}%
\pgfpathcurveto{\pgfqpoint{4.769997in}{2.672634in}}{\pgfqpoint{4.763459in}{2.671095in}}{\pgfqpoint{4.757267in}{2.671095in}}%
\pgfpathcurveto{\pgfqpoint{4.756938in}{2.671095in}}{\pgfqpoint{4.756385in}{2.671095in}}{\pgfqpoint{4.756264in}{2.670766in}}%
\pgfpathcurveto{\pgfqpoint{4.756160in}{2.670542in}}{\pgfqpoint{4.756160in}{2.670317in}}{\pgfqpoint{4.756160in}{2.667999in}}%
\pgfpathcurveto{\pgfqpoint{4.759585in}{2.667999in}}{\pgfqpoint{4.765344in}{2.668656in}}{\pgfqpoint{4.769772in}{2.671303in}}%
\pgfpathlineto{\pgfqpoint{4.769772in}{2.612876in}}%
\pgfpathcurveto{\pgfqpoint{4.769772in}{2.608984in}}{\pgfqpoint{4.769547in}{2.607670in}}{\pgfqpoint{4.760034in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.756714in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.756714in}{2.604902in}}%
\pgfpathcurveto{\pgfqpoint{4.762023in}{2.604902in}}{\pgfqpoint{4.767558in}{2.604902in}}{\pgfqpoint{4.772868in}{2.604902in}}%
\pgfpathcurveto{\pgfqpoint{4.778178in}{2.604902in}}{\pgfqpoint{4.783713in}{2.604902in}}{\pgfqpoint{4.789040in}{2.604902in}}%
\pgfpathlineto{\pgfqpoint{4.789040in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.785719in}{2.607670in}}%
\pgfpathcurveto{\pgfqpoint{4.776189in}{2.607670in}}{\pgfqpoint{4.775964in}{2.608880in}}{\pgfqpoint{4.775964in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{4.775964in}{2.675091in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.834480in}{2.676197in}}%
\pgfpathcurveto{\pgfqpoint{4.834480in}{2.678515in}}{\pgfqpoint{4.834376in}{2.678515in}}{\pgfqpoint{4.832387in}{2.678515in}}%
\pgfpathlineto{\pgfqpoint{4.799507in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.799507in}{2.623721in}}%
\pgfpathlineto{\pgfqpoint{4.828063in}{2.623721in}}%
\pgfpathlineto{\pgfqpoint{4.828063in}{2.612807in}}%
\pgfpathcurveto{\pgfqpoint{4.828063in}{2.608777in}}{\pgfqpoint{4.827838in}{2.607670in}}{\pgfqpoint{4.820090in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.817997in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.817997in}{2.604902in}}%
\pgfpathcurveto{\pgfqpoint{4.821543in}{2.604902in}}{\pgfqpoint{4.827510in}{2.604902in}}{\pgfqpoint{4.831280in}{2.604902in}}%
\pgfpathcurveto{\pgfqpoint{4.835034in}{2.604902in}}{\pgfqpoint{4.841018in}{2.604902in}}{\pgfqpoint{4.844564in}{2.604902in}}%
\pgfpathlineto{\pgfqpoint{4.844564in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.842454in}{2.607670in}}%
\pgfpathcurveto{\pgfqpoint{4.834705in}{2.607670in}}{\pgfqpoint{4.834480in}{2.608777in}}{\pgfqpoint{4.834480in}{2.612807in}}%
\pgfpathlineto{\pgfqpoint{4.834480in}{2.623721in}}%
\pgfpathlineto{\pgfqpoint{4.845775in}{2.623721in}}%
\pgfpathlineto{\pgfqpoint{4.845775in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.834480in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.834480in}{2.676197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828392in}{2.668950in}}%
\pgfpathlineto{\pgfqpoint{4.828392in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.801721in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.828392in}{2.668950in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.885247in}{2.676197in}}%
\pgfpathcurveto{\pgfqpoint{4.885247in}{2.678515in}}{\pgfqpoint{4.885144in}{2.678515in}}{\pgfqpoint{4.883155in}{2.678515in}}%
\pgfpathlineto{\pgfqpoint{4.850274in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.850274in}{2.623721in}}%
\pgfpathlineto{\pgfqpoint{4.878830in}{2.623721in}}%
\pgfpathlineto{\pgfqpoint{4.878830in}{2.612807in}}%
\pgfpathcurveto{\pgfqpoint{4.878830in}{2.608777in}}{\pgfqpoint{4.878606in}{2.607670in}}{\pgfqpoint{4.870857in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.868764in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.868764in}{2.604902in}}%
\pgfpathcurveto{\pgfqpoint{4.872310in}{2.604902in}}{\pgfqpoint{4.878277in}{2.604902in}}{\pgfqpoint{4.882048in}{2.604902in}}%
\pgfpathcurveto{\pgfqpoint{4.885801in}{2.604902in}}{\pgfqpoint{4.891785in}{2.604902in}}{\pgfqpoint{4.895331in}{2.604902in}}%
\pgfpathlineto{\pgfqpoint{4.895331in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.893221in}{2.607670in}}%
\pgfpathcurveto{\pgfqpoint{4.885472in}{2.607670in}}{\pgfqpoint{4.885247in}{2.608777in}}{\pgfqpoint{4.885247in}{2.612807in}}%
\pgfpathlineto{\pgfqpoint{4.885247in}{2.623721in}}%
\pgfpathlineto{\pgfqpoint{4.896542in}{2.623721in}}%
\pgfpathlineto{\pgfqpoint{4.896542in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.885247in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.885247in}{2.676197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.879159in}{2.668950in}}%
\pgfpathlineto{\pgfqpoint{4.879159in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.852488in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.879159in}{2.668950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775964in}{2.675091in}}%
\pgfpathcurveto{\pgfqpoint{4.775964in}{2.677408in}}{\pgfqpoint{4.775860in}{2.677408in}}{\pgfqpoint{4.774304in}{2.677408in}}%
\pgfpathcurveto{\pgfqpoint{4.769997in}{2.672634in}}{\pgfqpoint{4.763459in}{2.671095in}}{\pgfqpoint{4.757267in}{2.671095in}}%
\pgfpathcurveto{\pgfqpoint{4.756938in}{2.671095in}}{\pgfqpoint{4.756385in}{2.671095in}}{\pgfqpoint{4.756264in}{2.670766in}}%
\pgfpathcurveto{\pgfqpoint{4.756160in}{2.670542in}}{\pgfqpoint{4.756160in}{2.670317in}}{\pgfqpoint{4.756160in}{2.667999in}}%
\pgfpathcurveto{\pgfqpoint{4.759585in}{2.667999in}}{\pgfqpoint{4.765344in}{2.668656in}}{\pgfqpoint{4.769772in}{2.671303in}}%
\pgfpathlineto{\pgfqpoint{4.769772in}{2.612876in}}%
\pgfpathcurveto{\pgfqpoint{4.769772in}{2.608984in}}{\pgfqpoint{4.769547in}{2.607670in}}{\pgfqpoint{4.760034in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.756714in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.756714in}{2.604902in}}%
\pgfpathcurveto{\pgfqpoint{4.762023in}{2.604902in}}{\pgfqpoint{4.767558in}{2.604902in}}{\pgfqpoint{4.772868in}{2.604902in}}%
\pgfpathcurveto{\pgfqpoint{4.778178in}{2.604902in}}{\pgfqpoint{4.783713in}{2.604902in}}{\pgfqpoint{4.789040in}{2.604902in}}%
\pgfpathlineto{\pgfqpoint{4.789040in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.785719in}{2.607670in}}%
\pgfpathcurveto{\pgfqpoint{4.776189in}{2.607670in}}{\pgfqpoint{4.775964in}{2.608880in}}{\pgfqpoint{4.775964in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{4.775964in}{2.675091in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.834480in}{2.676197in}}%
\pgfpathcurveto{\pgfqpoint{4.834480in}{2.678515in}}{\pgfqpoint{4.834376in}{2.678515in}}{\pgfqpoint{4.832387in}{2.678515in}}%
\pgfpathlineto{\pgfqpoint{4.799507in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.799507in}{2.623721in}}%
\pgfpathlineto{\pgfqpoint{4.828063in}{2.623721in}}%
\pgfpathlineto{\pgfqpoint{4.828063in}{2.612807in}}%
\pgfpathcurveto{\pgfqpoint{4.828063in}{2.608777in}}{\pgfqpoint{4.827838in}{2.607670in}}{\pgfqpoint{4.820090in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.817997in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.817997in}{2.604902in}}%
\pgfpathcurveto{\pgfqpoint{4.821543in}{2.604902in}}{\pgfqpoint{4.827510in}{2.604902in}}{\pgfqpoint{4.831280in}{2.604902in}}%
\pgfpathcurveto{\pgfqpoint{4.835034in}{2.604902in}}{\pgfqpoint{4.841018in}{2.604902in}}{\pgfqpoint{4.844564in}{2.604902in}}%
\pgfpathlineto{\pgfqpoint{4.844564in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.842454in}{2.607670in}}%
\pgfpathcurveto{\pgfqpoint{4.834705in}{2.607670in}}{\pgfqpoint{4.834480in}{2.608777in}}{\pgfqpoint{4.834480in}{2.612807in}}%
\pgfpathlineto{\pgfqpoint{4.834480in}{2.623721in}}%
\pgfpathlineto{\pgfqpoint{4.845775in}{2.623721in}}%
\pgfpathlineto{\pgfqpoint{4.845775in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.834480in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.834480in}{2.676197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.828392in}{2.668950in}}%
\pgfpathlineto{\pgfqpoint{4.828392in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.801721in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.828392in}{2.668950in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.885247in}{2.676197in}}%
\pgfpathcurveto{\pgfqpoint{4.885247in}{2.678515in}}{\pgfqpoint{4.885144in}{2.678515in}}{\pgfqpoint{4.883155in}{2.678515in}}%
\pgfpathlineto{\pgfqpoint{4.850274in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.850274in}{2.623721in}}%
\pgfpathlineto{\pgfqpoint{4.878830in}{2.623721in}}%
\pgfpathlineto{\pgfqpoint{4.878830in}{2.612807in}}%
\pgfpathcurveto{\pgfqpoint{4.878830in}{2.608777in}}{\pgfqpoint{4.878606in}{2.607670in}}{\pgfqpoint{4.870857in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.868764in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.868764in}{2.604902in}}%
\pgfpathcurveto{\pgfqpoint{4.872310in}{2.604902in}}{\pgfqpoint{4.878277in}{2.604902in}}{\pgfqpoint{4.882048in}{2.604902in}}%
\pgfpathcurveto{\pgfqpoint{4.885801in}{2.604902in}}{\pgfqpoint{4.891785in}{2.604902in}}{\pgfqpoint{4.895331in}{2.604902in}}%
\pgfpathlineto{\pgfqpoint{4.895331in}{2.607670in}}%
\pgfpathlineto{\pgfqpoint{4.893221in}{2.607670in}}%
\pgfpathcurveto{\pgfqpoint{4.885472in}{2.607670in}}{\pgfqpoint{4.885247in}{2.608777in}}{\pgfqpoint{4.885247in}{2.612807in}}%
\pgfpathlineto{\pgfqpoint{4.885247in}{2.623721in}}%
\pgfpathlineto{\pgfqpoint{4.896542in}{2.623721in}}%
\pgfpathlineto{\pgfqpoint{4.896542in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.885247in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.885247in}{2.676197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.879159in}{2.668950in}}%
\pgfpathlineto{\pgfqpoint{4.879159in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.852488in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{4.879159in}{2.668950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100158in}{3.150999in}}%
\pgfpathcurveto{\pgfqpoint{6.100158in}{3.153317in}}{\pgfqpoint{6.100054in}{3.153317in}}{\pgfqpoint{6.098498in}{3.153317in}}%
\pgfpathcurveto{\pgfqpoint{6.094191in}{3.148543in}}{\pgfqpoint{6.087653in}{3.147004in}}{\pgfqpoint{6.081461in}{3.147004in}}%
\pgfpathcurveto{\pgfqpoint{6.081132in}{3.147004in}}{\pgfqpoint{6.080579in}{3.147004in}}{\pgfqpoint{6.080458in}{3.146675in}}%
\pgfpathcurveto{\pgfqpoint{6.080354in}{3.146450in}}{\pgfqpoint{6.080354in}{3.146225in}}{\pgfqpoint{6.080354in}{3.143908in}}%
\pgfpathcurveto{\pgfqpoint{6.083779in}{3.143908in}}{\pgfqpoint{6.089538in}{3.144565in}}{\pgfqpoint{6.093966in}{3.147211in}}%
\pgfpathlineto{\pgfqpoint{6.093966in}{3.088784in}}%
\pgfpathcurveto{\pgfqpoint{6.093966in}{3.084893in}}{\pgfqpoint{6.093741in}{3.083578in}}{\pgfqpoint{6.084228in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.080907in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.080907in}{3.080811in}}%
\pgfpathcurveto{\pgfqpoint{6.086217in}{3.080811in}}{\pgfqpoint{6.091752in}{3.080811in}}{\pgfqpoint{6.097062in}{3.080811in}}%
\pgfpathcurveto{\pgfqpoint{6.102372in}{3.080811in}}{\pgfqpoint{6.107907in}{3.080811in}}{\pgfqpoint{6.113234in}{3.080811in}}%
\pgfpathlineto{\pgfqpoint{6.113234in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.109913in}{3.083578in}}%
\pgfpathcurveto{\pgfqpoint{6.100383in}{3.083578in}}{\pgfqpoint{6.100158in}{3.084789in}}{\pgfqpoint{6.100158in}{3.088733in}}%
\pgfpathlineto{\pgfqpoint{6.100158in}{3.150999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.158674in}{3.152106in}}%
\pgfpathcurveto{\pgfqpoint{6.158674in}{3.154424in}}{\pgfqpoint{6.158570in}{3.154424in}}{\pgfqpoint{6.156581in}{3.154424in}}%
\pgfpathlineto{\pgfqpoint{6.123701in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.123701in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{6.152257in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{6.152257in}{3.088715in}}%
\pgfpathcurveto{\pgfqpoint{6.152257in}{3.084685in}}{\pgfqpoint{6.152032in}{3.083578in}}{\pgfqpoint{6.144284in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.142191in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.142191in}{3.080811in}}%
\pgfpathcurveto{\pgfqpoint{6.145736in}{3.080811in}}{\pgfqpoint{6.151704in}{3.080811in}}{\pgfqpoint{6.155474in}{3.080811in}}%
\pgfpathcurveto{\pgfqpoint{6.159227in}{3.080811in}}{\pgfqpoint{6.165212in}{3.080811in}}{\pgfqpoint{6.168758in}{3.080811in}}%
\pgfpathlineto{\pgfqpoint{6.168758in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.166648in}{3.083578in}}%
\pgfpathcurveto{\pgfqpoint{6.158899in}{3.083578in}}{\pgfqpoint{6.158674in}{3.084685in}}{\pgfqpoint{6.158674in}{3.088715in}}%
\pgfpathlineto{\pgfqpoint{6.158674in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{6.169968in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{6.169968in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.158674in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.158674in}{3.152106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.152586in}{3.144859in}}%
\pgfpathlineto{\pgfqpoint{6.152586in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.125915in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.152586in}{3.144859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.209441in}{3.152106in}}%
\pgfpathcurveto{\pgfqpoint{6.209441in}{3.154424in}}{\pgfqpoint{6.209337in}{3.154424in}}{\pgfqpoint{6.207348in}{3.154424in}}%
\pgfpathlineto{\pgfqpoint{6.174468in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.174468in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{6.203024in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{6.203024in}{3.088715in}}%
\pgfpathcurveto{\pgfqpoint{6.203024in}{3.084685in}}{\pgfqpoint{6.202799in}{3.083578in}}{\pgfqpoint{6.195051in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.192958in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.192958in}{3.080811in}}%
\pgfpathcurveto{\pgfqpoint{6.196504in}{3.080811in}}{\pgfqpoint{6.202471in}{3.080811in}}{\pgfqpoint{6.206241in}{3.080811in}}%
\pgfpathcurveto{\pgfqpoint{6.209995in}{3.080811in}}{\pgfqpoint{6.215979in}{3.080811in}}{\pgfqpoint{6.219525in}{3.080811in}}%
\pgfpathlineto{\pgfqpoint{6.219525in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.217415in}{3.083578in}}%
\pgfpathcurveto{\pgfqpoint{6.209666in}{3.083578in}}{\pgfqpoint{6.209441in}{3.084685in}}{\pgfqpoint{6.209441in}{3.088715in}}%
\pgfpathlineto{\pgfqpoint{6.209441in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{6.220736in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{6.220736in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.209441in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.209441in}{3.152106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.203353in}{3.144859in}}%
\pgfpathlineto{\pgfqpoint{6.203353in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.176682in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.203353in}{3.144859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100158in}{3.150999in}}%
\pgfpathcurveto{\pgfqpoint{6.100158in}{3.153317in}}{\pgfqpoint{6.100054in}{3.153317in}}{\pgfqpoint{6.098498in}{3.153317in}}%
\pgfpathcurveto{\pgfqpoint{6.094191in}{3.148543in}}{\pgfqpoint{6.087653in}{3.147004in}}{\pgfqpoint{6.081461in}{3.147004in}}%
\pgfpathcurveto{\pgfqpoint{6.081132in}{3.147004in}}{\pgfqpoint{6.080579in}{3.147004in}}{\pgfqpoint{6.080458in}{3.146675in}}%
\pgfpathcurveto{\pgfqpoint{6.080354in}{3.146450in}}{\pgfqpoint{6.080354in}{3.146225in}}{\pgfqpoint{6.080354in}{3.143908in}}%
\pgfpathcurveto{\pgfqpoint{6.083779in}{3.143908in}}{\pgfqpoint{6.089538in}{3.144565in}}{\pgfqpoint{6.093966in}{3.147211in}}%
\pgfpathlineto{\pgfqpoint{6.093966in}{3.088784in}}%
\pgfpathcurveto{\pgfqpoint{6.093966in}{3.084893in}}{\pgfqpoint{6.093741in}{3.083578in}}{\pgfqpoint{6.084228in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.080907in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.080907in}{3.080811in}}%
\pgfpathcurveto{\pgfqpoint{6.086217in}{3.080811in}}{\pgfqpoint{6.091752in}{3.080811in}}{\pgfqpoint{6.097062in}{3.080811in}}%
\pgfpathcurveto{\pgfqpoint{6.102372in}{3.080811in}}{\pgfqpoint{6.107907in}{3.080811in}}{\pgfqpoint{6.113234in}{3.080811in}}%
\pgfpathlineto{\pgfqpoint{6.113234in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.109913in}{3.083578in}}%
\pgfpathcurveto{\pgfqpoint{6.100383in}{3.083578in}}{\pgfqpoint{6.100158in}{3.084789in}}{\pgfqpoint{6.100158in}{3.088733in}}%
\pgfpathlineto{\pgfqpoint{6.100158in}{3.150999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.158674in}{3.152106in}}%
\pgfpathcurveto{\pgfqpoint{6.158674in}{3.154424in}}{\pgfqpoint{6.158570in}{3.154424in}}{\pgfqpoint{6.156581in}{3.154424in}}%
\pgfpathlineto{\pgfqpoint{6.123701in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.123701in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{6.152257in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{6.152257in}{3.088715in}}%
\pgfpathcurveto{\pgfqpoint{6.152257in}{3.084685in}}{\pgfqpoint{6.152032in}{3.083578in}}{\pgfqpoint{6.144284in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.142191in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.142191in}{3.080811in}}%
\pgfpathcurveto{\pgfqpoint{6.145736in}{3.080811in}}{\pgfqpoint{6.151704in}{3.080811in}}{\pgfqpoint{6.155474in}{3.080811in}}%
\pgfpathcurveto{\pgfqpoint{6.159227in}{3.080811in}}{\pgfqpoint{6.165212in}{3.080811in}}{\pgfqpoint{6.168758in}{3.080811in}}%
\pgfpathlineto{\pgfqpoint{6.168758in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.166648in}{3.083578in}}%
\pgfpathcurveto{\pgfqpoint{6.158899in}{3.083578in}}{\pgfqpoint{6.158674in}{3.084685in}}{\pgfqpoint{6.158674in}{3.088715in}}%
\pgfpathlineto{\pgfqpoint{6.158674in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{6.169968in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{6.169968in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.158674in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.158674in}{3.152106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.152586in}{3.144859in}}%
\pgfpathlineto{\pgfqpoint{6.152586in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.125915in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.152586in}{3.144859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.209441in}{3.152106in}}%
\pgfpathcurveto{\pgfqpoint{6.209441in}{3.154424in}}{\pgfqpoint{6.209337in}{3.154424in}}{\pgfqpoint{6.207348in}{3.154424in}}%
\pgfpathlineto{\pgfqpoint{6.174468in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.174468in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{6.203024in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{6.203024in}{3.088715in}}%
\pgfpathcurveto{\pgfqpoint{6.203024in}{3.084685in}}{\pgfqpoint{6.202799in}{3.083578in}}{\pgfqpoint{6.195051in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.192958in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.192958in}{3.080811in}}%
\pgfpathcurveto{\pgfqpoint{6.196504in}{3.080811in}}{\pgfqpoint{6.202471in}{3.080811in}}{\pgfqpoint{6.206241in}{3.080811in}}%
\pgfpathcurveto{\pgfqpoint{6.209995in}{3.080811in}}{\pgfqpoint{6.215979in}{3.080811in}}{\pgfqpoint{6.219525in}{3.080811in}}%
\pgfpathlineto{\pgfqpoint{6.219525in}{3.083578in}}%
\pgfpathlineto{\pgfqpoint{6.217415in}{3.083578in}}%
\pgfpathcurveto{\pgfqpoint{6.209666in}{3.083578in}}{\pgfqpoint{6.209441in}{3.084685in}}{\pgfqpoint{6.209441in}{3.088715in}}%
\pgfpathlineto{\pgfqpoint{6.209441in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{6.220736in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{6.220736in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.209441in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.209441in}{3.152106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.203353in}{3.144859in}}%
\pgfpathlineto{\pgfqpoint{6.203353in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.176682in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{6.203353in}{3.144859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050985in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{6.050985in}{2.748393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050000in}{2.177625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.017500in,height=0.565000in]{highlight_classes_dpz-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050985in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{6.050985in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181244in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050985in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050985in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073590in,y=2.668931in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont j}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163396in}{2.440535in}}%
\pgfpathcurveto{\pgfqpoint{6.163396in}{2.442853in}}{\pgfqpoint{6.163292in}{2.442853in}}{\pgfqpoint{6.161735in}{2.442853in}}%
\pgfpathcurveto{\pgfqpoint{6.157428in}{2.438079in}}{\pgfqpoint{6.150890in}{2.436540in}}{\pgfqpoint{6.144698in}{2.436540in}}%
\pgfpathcurveto{\pgfqpoint{6.144370in}{2.436540in}}{\pgfqpoint{6.143816in}{2.436540in}}{\pgfqpoint{6.143695in}{2.436211in}}%
\pgfpathcurveto{\pgfqpoint{6.143591in}{2.435987in}}{\pgfqpoint{6.143591in}{2.435762in}}{\pgfqpoint{6.143591in}{2.433444in}}%
\pgfpathcurveto{\pgfqpoint{6.147016in}{2.433444in}}{\pgfqpoint{6.152776in}{2.434101in}}{\pgfqpoint{6.157204in}{2.436748in}}%
\pgfpathlineto{\pgfqpoint{6.157204in}{2.378321in}}%
\pgfpathcurveto{\pgfqpoint{6.157204in}{2.374429in}}{\pgfqpoint{6.156979in}{2.373115in}}{\pgfqpoint{6.147466in}{2.373115in}}%
\pgfpathlineto{\pgfqpoint{6.144145in}{2.373115in}}%
\pgfpathlineto{\pgfqpoint{6.144145in}{2.370347in}}%
\pgfpathcurveto{\pgfqpoint{6.149455in}{2.370347in}}{\pgfqpoint{6.154990in}{2.370347in}}{\pgfqpoint{6.160300in}{2.370347in}}%
\pgfpathcurveto{\pgfqpoint{6.165610in}{2.370347in}}{\pgfqpoint{6.171144in}{2.370347in}}{\pgfqpoint{6.176472in}{2.370347in}}%
\pgfpathlineto{\pgfqpoint{6.176472in}{2.373115in}}%
\pgfpathlineto{\pgfqpoint{6.173151in}{2.373115in}}%
\pgfpathcurveto{\pgfqpoint{6.163620in}{2.373115in}}{\pgfqpoint{6.163396in}{2.374325in}}{\pgfqpoint{6.163396in}{2.378269in}}%
\pgfpathlineto{\pgfqpoint{6.163396in}{2.440535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.197351in}{2.434205in}}%
\pgfpathcurveto{\pgfqpoint{6.198458in}{2.433755in}}{\pgfqpoint{6.202989in}{2.432337in}}{\pgfqpoint{6.207642in}{2.432337in}}%
\pgfpathcurveto{\pgfqpoint{6.217933in}{2.432337in}}{\pgfqpoint{6.223572in}{2.437993in}}{\pgfqpoint{6.226789in}{2.441262in}}%
\pgfpathcurveto{\pgfqpoint{6.226789in}{2.442248in}}{\pgfqpoint{6.226789in}{2.442853in}}{\pgfqpoint{6.226132in}{2.442853in}}%
\pgfpathcurveto{\pgfqpoint{6.226011in}{2.442853in}}{\pgfqpoint{6.225786in}{2.442853in}}{\pgfqpoint{6.224904in}{2.442352in}}%
\pgfpathcurveto{\pgfqpoint{6.221029in}{2.440535in}}{\pgfqpoint{6.216498in}{2.439065in}}{\pgfqpoint{6.210963in}{2.439065in}}%
\pgfpathcurveto{\pgfqpoint{6.207642in}{2.439065in}}{\pgfqpoint{6.202661in}{2.439515in}}{\pgfqpoint{6.197230in}{2.441936in}}%
\pgfpathcurveto{\pgfqpoint{6.196019in}{2.442490in}}{\pgfqpoint{6.195794in}{2.442490in}}{\pgfqpoint{6.195690in}{2.442490in}}%
\pgfpathcurveto{\pgfqpoint{6.195137in}{2.442490in}}{\pgfqpoint{6.195016in}{2.442369in}}{\pgfqpoint{6.195016in}{2.440172in}}%
\pgfpathlineto{\pgfqpoint{6.195016in}{2.408451in}}%
\pgfpathcurveto{\pgfqpoint{6.195016in}{2.406479in}}{\pgfqpoint{6.195016in}{2.405926in}}{\pgfqpoint{6.196123in}{2.405926in}}%
\pgfpathcurveto{\pgfqpoint{6.196676in}{2.405926in}}{\pgfqpoint{6.196901in}{2.406151in}}{\pgfqpoint{6.197455in}{2.406912in}}%
\pgfpathcurveto{\pgfqpoint{6.201000in}{2.411876in}}{\pgfqpoint{6.205861in}{2.413968in}}{\pgfqpoint{6.211395in}{2.413968in}}%
\pgfpathcurveto{\pgfqpoint{6.215270in}{2.413968in}}{\pgfqpoint{6.223572in}{2.411547in}}{\pgfqpoint{6.223572in}{2.392642in}}%
\pgfpathcurveto{\pgfqpoint{6.223572in}{2.389114in}}{\pgfqpoint{6.223572in}{2.382714in}}{\pgfqpoint{6.220251in}{2.377629in}}%
\pgfpathcurveto{\pgfqpoint{6.217484in}{2.373097in}}{\pgfqpoint{6.213177in}{2.370780in}}{\pgfqpoint{6.208420in}{2.370780in}}%
\pgfpathcurveto{\pgfqpoint{6.201104in}{2.370780in}}{\pgfqpoint{6.193684in}{2.375882in}}{\pgfqpoint{6.191695in}{2.384426in}}%
\pgfpathcurveto{\pgfqpoint{6.192145in}{2.384305in}}{\pgfqpoint{6.193027in}{2.384098in}}{\pgfqpoint{6.193476in}{2.384098in}}%
\pgfpathcurveto{\pgfqpoint{6.194912in}{2.384098in}}{\pgfqpoint{6.197679in}{2.384876in}}{\pgfqpoint{6.197679in}{2.388301in}}%
\pgfpathcurveto{\pgfqpoint{6.197679in}{2.391276in}}{\pgfqpoint{6.195569in}{2.392486in}}{\pgfqpoint{6.193476in}{2.392486in}}%
\pgfpathcurveto{\pgfqpoint{6.190917in}{2.392486in}}{\pgfqpoint{6.189256in}{2.390930in}}{\pgfqpoint{6.189256in}{2.387834in}}%
\pgfpathcurveto{\pgfqpoint{6.189256in}{2.378200in}}{\pgfqpoint{6.196901in}{2.368133in}}{\pgfqpoint{6.208628in}{2.368133in}}%
\pgfpathcurveto{\pgfqpoint{6.220044in}{2.368133in}}{\pgfqpoint{6.230888in}{2.377958in}}{\pgfqpoint{6.230888in}{2.392210in}}%
\pgfpathcurveto{\pgfqpoint{6.230888in}{2.405459in}}{\pgfqpoint{6.222257in}{2.415733in}}{\pgfqpoint{6.211516in}{2.415733in}}%
\pgfpathcurveto{\pgfqpoint{6.205861in}{2.415733in}}{\pgfqpoint{6.201104in}{2.413640in}}{\pgfqpoint{6.197351in}{2.409679in}}%
\pgfpathlineto{\pgfqpoint{6.197351in}{2.434205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.272679in}{2.441642in}}%
\pgfpathcurveto{\pgfqpoint{6.272679in}{2.443960in}}{\pgfqpoint{6.272575in}{2.443960in}}{\pgfqpoint{6.270586in}{2.443960in}}%
\pgfpathlineto{\pgfqpoint{6.237706in}{2.392037in}}%
\pgfpathlineto{\pgfqpoint{6.237706in}{2.389166in}}%
\pgfpathlineto{\pgfqpoint{6.266262in}{2.389166in}}%
\pgfpathlineto{\pgfqpoint{6.266262in}{2.378252in}}%
\pgfpathcurveto{\pgfqpoint{6.266262in}{2.374222in}}{\pgfqpoint{6.266037in}{2.373115in}}{\pgfqpoint{6.258288in}{2.373115in}}%
\pgfpathlineto{\pgfqpoint{6.256195in}{2.373115in}}%
\pgfpathlineto{\pgfqpoint{6.256195in}{2.370347in}}%
\pgfpathcurveto{\pgfqpoint{6.259741in}{2.370347in}}{\pgfqpoint{6.265708in}{2.370347in}}{\pgfqpoint{6.269479in}{2.370347in}}%
\pgfpathcurveto{\pgfqpoint{6.273232in}{2.370347in}}{\pgfqpoint{6.279217in}{2.370347in}}{\pgfqpoint{6.282762in}{2.370347in}}%
\pgfpathlineto{\pgfqpoint{6.282762in}{2.373115in}}%
\pgfpathlineto{\pgfqpoint{6.280652in}{2.373115in}}%
\pgfpathcurveto{\pgfqpoint{6.272904in}{2.373115in}}{\pgfqpoint{6.272679in}{2.374222in}}{\pgfqpoint{6.272679in}{2.378252in}}%
\pgfpathlineto{\pgfqpoint{6.272679in}{2.389166in}}%
\pgfpathlineto{\pgfqpoint{6.283973in}{2.389166in}}%
\pgfpathlineto{\pgfqpoint{6.283973in}{2.392037in}}%
\pgfpathlineto{\pgfqpoint{6.272679in}{2.392037in}}%
\pgfpathlineto{\pgfqpoint{6.272679in}{2.441642in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.266590in}{2.434395in}}%
\pgfpathlineto{\pgfqpoint{6.266590in}{2.392037in}}%
\pgfpathlineto{\pgfqpoint{6.239920in}{2.392037in}}%
\pgfpathlineto{\pgfqpoint{6.266590in}{2.434395in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.332423in}{2.387453in}}%
\pgfpathlineto{\pgfqpoint{6.330434in}{2.387453in}}%
\pgfpathcurveto{\pgfqpoint{6.329327in}{2.379618in}}{\pgfqpoint{6.328427in}{2.378286in}}{\pgfqpoint{6.327995in}{2.377612in}}%
\pgfpathcurveto{\pgfqpoint{6.327441in}{2.376730in}}{\pgfqpoint{6.319468in}{2.376730in}}{\pgfqpoint{6.317911in}{2.376730in}}%
\pgfpathlineto{\pgfqpoint{6.296671in}{2.376730in}}%
\pgfpathcurveto{\pgfqpoint{6.300649in}{2.381054in}}{\pgfqpoint{6.308398in}{2.388889in}}{\pgfqpoint{6.317807in}{2.397969in}}%
\pgfpathcurveto{\pgfqpoint{6.324553in}{2.404369in}}{\pgfqpoint{6.332423in}{2.411893in}}{\pgfqpoint{6.332423in}{2.422841in}}%
\pgfpathcurveto{\pgfqpoint{6.332423in}{2.435900in}}{\pgfqpoint{6.322010in}{2.443407in}}{\pgfqpoint{6.310387in}{2.443407in}}%
\pgfpathcurveto{\pgfqpoint{6.298211in}{2.443407in}}{\pgfqpoint{6.290791in}{2.432683in}}{\pgfqpoint{6.290791in}{2.422755in}}%
\pgfpathcurveto{\pgfqpoint{6.290791in}{2.418431in}}{\pgfqpoint{6.294008in}{2.417877in}}{\pgfqpoint{6.295340in}{2.417877in}}%
\pgfpathcurveto{\pgfqpoint{6.296446in}{2.417877in}}{\pgfqpoint{6.299767in}{2.418552in}}{\pgfqpoint{6.299767in}{2.422409in}}%
\pgfpathcurveto{\pgfqpoint{6.299767in}{2.425816in}}{\pgfqpoint{6.296879in}{2.426802in}}{\pgfqpoint{6.295340in}{2.426802in}}%
\pgfpathcurveto{\pgfqpoint{6.294665in}{2.426802in}}{\pgfqpoint{6.294008in}{2.426698in}}{\pgfqpoint{6.293558in}{2.426474in}}%
\pgfpathcurveto{\pgfqpoint{6.295668in}{2.435900in}}{\pgfqpoint{6.302085in}{2.440535in}}{\pgfqpoint{6.308848in}{2.440535in}}%
\pgfpathcurveto{\pgfqpoint{6.318465in}{2.440535in}}{\pgfqpoint{6.324778in}{2.432908in}}{\pgfqpoint{6.324778in}{2.422841in}}%
\pgfpathcurveto{\pgfqpoint{6.324778in}{2.413225in}}{\pgfqpoint{6.319139in}{2.404940in}}{\pgfqpoint{6.312826in}{2.397745in}}%
\pgfpathlineto{\pgfqpoint{6.290791in}{2.372873in}}%
\pgfpathlineto{\pgfqpoint{6.290791in}{2.370347in}}%
\pgfpathlineto{\pgfqpoint{6.329759in}{2.370347in}}%
\pgfpathlineto{\pgfqpoint{6.332423in}{2.387453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163396in}{2.440535in}}%
\pgfpathcurveto{\pgfqpoint{6.163396in}{2.442853in}}{\pgfqpoint{6.163292in}{2.442853in}}{\pgfqpoint{6.161735in}{2.442853in}}%
\pgfpathcurveto{\pgfqpoint{6.157428in}{2.438079in}}{\pgfqpoint{6.150890in}{2.436540in}}{\pgfqpoint{6.144698in}{2.436540in}}%
\pgfpathcurveto{\pgfqpoint{6.144370in}{2.436540in}}{\pgfqpoint{6.143816in}{2.436540in}}{\pgfqpoint{6.143695in}{2.436211in}}%
\pgfpathcurveto{\pgfqpoint{6.143591in}{2.435987in}}{\pgfqpoint{6.143591in}{2.435762in}}{\pgfqpoint{6.143591in}{2.433444in}}%
\pgfpathcurveto{\pgfqpoint{6.147016in}{2.433444in}}{\pgfqpoint{6.152776in}{2.434101in}}{\pgfqpoint{6.157204in}{2.436748in}}%
\pgfpathlineto{\pgfqpoint{6.157204in}{2.378321in}}%
\pgfpathcurveto{\pgfqpoint{6.157204in}{2.374429in}}{\pgfqpoint{6.156979in}{2.373115in}}{\pgfqpoint{6.147466in}{2.373115in}}%
\pgfpathlineto{\pgfqpoint{6.144145in}{2.373115in}}%
\pgfpathlineto{\pgfqpoint{6.144145in}{2.370347in}}%
\pgfpathcurveto{\pgfqpoint{6.149455in}{2.370347in}}{\pgfqpoint{6.154990in}{2.370347in}}{\pgfqpoint{6.160300in}{2.370347in}}%
\pgfpathcurveto{\pgfqpoint{6.165610in}{2.370347in}}{\pgfqpoint{6.171144in}{2.370347in}}{\pgfqpoint{6.176472in}{2.370347in}}%
\pgfpathlineto{\pgfqpoint{6.176472in}{2.373115in}}%
\pgfpathlineto{\pgfqpoint{6.173151in}{2.373115in}}%
\pgfpathcurveto{\pgfqpoint{6.163620in}{2.373115in}}{\pgfqpoint{6.163396in}{2.374325in}}{\pgfqpoint{6.163396in}{2.378269in}}%
\pgfpathlineto{\pgfqpoint{6.163396in}{2.440535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.197351in}{2.434205in}}%
\pgfpathcurveto{\pgfqpoint{6.198458in}{2.433755in}}{\pgfqpoint{6.202989in}{2.432337in}}{\pgfqpoint{6.207642in}{2.432337in}}%
\pgfpathcurveto{\pgfqpoint{6.217933in}{2.432337in}}{\pgfqpoint{6.223572in}{2.437993in}}{\pgfqpoint{6.226789in}{2.441262in}}%
\pgfpathcurveto{\pgfqpoint{6.226789in}{2.442248in}}{\pgfqpoint{6.226789in}{2.442853in}}{\pgfqpoint{6.226132in}{2.442853in}}%
\pgfpathcurveto{\pgfqpoint{6.226011in}{2.442853in}}{\pgfqpoint{6.225786in}{2.442853in}}{\pgfqpoint{6.224904in}{2.442352in}}%
\pgfpathcurveto{\pgfqpoint{6.221029in}{2.440535in}}{\pgfqpoint{6.216498in}{2.439065in}}{\pgfqpoint{6.210963in}{2.439065in}}%
\pgfpathcurveto{\pgfqpoint{6.207642in}{2.439065in}}{\pgfqpoint{6.202661in}{2.439515in}}{\pgfqpoint{6.197230in}{2.441936in}}%
\pgfpathcurveto{\pgfqpoint{6.196019in}{2.442490in}}{\pgfqpoint{6.195794in}{2.442490in}}{\pgfqpoint{6.195690in}{2.442490in}}%
\pgfpathcurveto{\pgfqpoint{6.195137in}{2.442490in}}{\pgfqpoint{6.195016in}{2.442369in}}{\pgfqpoint{6.195016in}{2.440172in}}%
\pgfpathlineto{\pgfqpoint{6.195016in}{2.408451in}}%
\pgfpathcurveto{\pgfqpoint{6.195016in}{2.406479in}}{\pgfqpoint{6.195016in}{2.405926in}}{\pgfqpoint{6.196123in}{2.405926in}}%
\pgfpathcurveto{\pgfqpoint{6.196676in}{2.405926in}}{\pgfqpoint{6.196901in}{2.406151in}}{\pgfqpoint{6.197455in}{2.406912in}}%
\pgfpathcurveto{\pgfqpoint{6.201000in}{2.411876in}}{\pgfqpoint{6.205861in}{2.413968in}}{\pgfqpoint{6.211395in}{2.413968in}}%
\pgfpathcurveto{\pgfqpoint{6.215270in}{2.413968in}}{\pgfqpoint{6.223572in}{2.411547in}}{\pgfqpoint{6.223572in}{2.392642in}}%
\pgfpathcurveto{\pgfqpoint{6.223572in}{2.389114in}}{\pgfqpoint{6.223572in}{2.382714in}}{\pgfqpoint{6.220251in}{2.377629in}}%
\pgfpathcurveto{\pgfqpoint{6.217484in}{2.373097in}}{\pgfqpoint{6.213177in}{2.370780in}}{\pgfqpoint{6.208420in}{2.370780in}}%
\pgfpathcurveto{\pgfqpoint{6.201104in}{2.370780in}}{\pgfqpoint{6.193684in}{2.375882in}}{\pgfqpoint{6.191695in}{2.384426in}}%
\pgfpathcurveto{\pgfqpoint{6.192145in}{2.384305in}}{\pgfqpoint{6.193027in}{2.384098in}}{\pgfqpoint{6.193476in}{2.384098in}}%
\pgfpathcurveto{\pgfqpoint{6.194912in}{2.384098in}}{\pgfqpoint{6.197679in}{2.384876in}}{\pgfqpoint{6.197679in}{2.388301in}}%
\pgfpathcurveto{\pgfqpoint{6.197679in}{2.391276in}}{\pgfqpoint{6.195569in}{2.392486in}}{\pgfqpoint{6.193476in}{2.392486in}}%
\pgfpathcurveto{\pgfqpoint{6.190917in}{2.392486in}}{\pgfqpoint{6.189256in}{2.390930in}}{\pgfqpoint{6.189256in}{2.387834in}}%
\pgfpathcurveto{\pgfqpoint{6.189256in}{2.378200in}}{\pgfqpoint{6.196901in}{2.368133in}}{\pgfqpoint{6.208628in}{2.368133in}}%
\pgfpathcurveto{\pgfqpoint{6.220044in}{2.368133in}}{\pgfqpoint{6.230888in}{2.377958in}}{\pgfqpoint{6.230888in}{2.392210in}}%
\pgfpathcurveto{\pgfqpoint{6.230888in}{2.405459in}}{\pgfqpoint{6.222257in}{2.415733in}}{\pgfqpoint{6.211516in}{2.415733in}}%
\pgfpathcurveto{\pgfqpoint{6.205861in}{2.415733in}}{\pgfqpoint{6.201104in}{2.413640in}}{\pgfqpoint{6.197351in}{2.409679in}}%
\pgfpathlineto{\pgfqpoint{6.197351in}{2.434205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.272679in}{2.441642in}}%
\pgfpathcurveto{\pgfqpoint{6.272679in}{2.443960in}}{\pgfqpoint{6.272575in}{2.443960in}}{\pgfqpoint{6.270586in}{2.443960in}}%
\pgfpathlineto{\pgfqpoint{6.237706in}{2.392037in}}%
\pgfpathlineto{\pgfqpoint{6.237706in}{2.389166in}}%
\pgfpathlineto{\pgfqpoint{6.266262in}{2.389166in}}%
\pgfpathlineto{\pgfqpoint{6.266262in}{2.378252in}}%
\pgfpathcurveto{\pgfqpoint{6.266262in}{2.374222in}}{\pgfqpoint{6.266037in}{2.373115in}}{\pgfqpoint{6.258288in}{2.373115in}}%
\pgfpathlineto{\pgfqpoint{6.256195in}{2.373115in}}%
\pgfpathlineto{\pgfqpoint{6.256195in}{2.370347in}}%
\pgfpathcurveto{\pgfqpoint{6.259741in}{2.370347in}}{\pgfqpoint{6.265708in}{2.370347in}}{\pgfqpoint{6.269479in}{2.370347in}}%
\pgfpathcurveto{\pgfqpoint{6.273232in}{2.370347in}}{\pgfqpoint{6.279217in}{2.370347in}}{\pgfqpoint{6.282762in}{2.370347in}}%
\pgfpathlineto{\pgfqpoint{6.282762in}{2.373115in}}%
\pgfpathlineto{\pgfqpoint{6.280652in}{2.373115in}}%
\pgfpathcurveto{\pgfqpoint{6.272904in}{2.373115in}}{\pgfqpoint{6.272679in}{2.374222in}}{\pgfqpoint{6.272679in}{2.378252in}}%
\pgfpathlineto{\pgfqpoint{6.272679in}{2.389166in}}%
\pgfpathlineto{\pgfqpoint{6.283973in}{2.389166in}}%
\pgfpathlineto{\pgfqpoint{6.283973in}{2.392037in}}%
\pgfpathlineto{\pgfqpoint{6.272679in}{2.392037in}}%
\pgfpathlineto{\pgfqpoint{6.272679in}{2.441642in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.266590in}{2.434395in}}%
\pgfpathlineto{\pgfqpoint{6.266590in}{2.392037in}}%
\pgfpathlineto{\pgfqpoint{6.239920in}{2.392037in}}%
\pgfpathlineto{\pgfqpoint{6.266590in}{2.434395in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.332423in}{2.387453in}}%
\pgfpathlineto{\pgfqpoint{6.330434in}{2.387453in}}%
\pgfpathcurveto{\pgfqpoint{6.329327in}{2.379618in}}{\pgfqpoint{6.328427in}{2.378286in}}{\pgfqpoint{6.327995in}{2.377612in}}%
\pgfpathcurveto{\pgfqpoint{6.327441in}{2.376730in}}{\pgfqpoint{6.319468in}{2.376730in}}{\pgfqpoint{6.317911in}{2.376730in}}%
\pgfpathlineto{\pgfqpoint{6.296671in}{2.376730in}}%
\pgfpathcurveto{\pgfqpoint{6.300649in}{2.381054in}}{\pgfqpoint{6.308398in}{2.388889in}}{\pgfqpoint{6.317807in}{2.397969in}}%
\pgfpathcurveto{\pgfqpoint{6.324553in}{2.404369in}}{\pgfqpoint{6.332423in}{2.411893in}}{\pgfqpoint{6.332423in}{2.422841in}}%
\pgfpathcurveto{\pgfqpoint{6.332423in}{2.435900in}}{\pgfqpoint{6.322010in}{2.443407in}}{\pgfqpoint{6.310387in}{2.443407in}}%
\pgfpathcurveto{\pgfqpoint{6.298211in}{2.443407in}}{\pgfqpoint{6.290791in}{2.432683in}}{\pgfqpoint{6.290791in}{2.422755in}}%
\pgfpathcurveto{\pgfqpoint{6.290791in}{2.418431in}}{\pgfqpoint{6.294008in}{2.417877in}}{\pgfqpoint{6.295340in}{2.417877in}}%
\pgfpathcurveto{\pgfqpoint{6.296446in}{2.417877in}}{\pgfqpoint{6.299767in}{2.418552in}}{\pgfqpoint{6.299767in}{2.422409in}}%
\pgfpathcurveto{\pgfqpoint{6.299767in}{2.425816in}}{\pgfqpoint{6.296879in}{2.426802in}}{\pgfqpoint{6.295340in}{2.426802in}}%
\pgfpathcurveto{\pgfqpoint{6.294665in}{2.426802in}}{\pgfqpoint{6.294008in}{2.426698in}}{\pgfqpoint{6.293558in}{2.426474in}}%
\pgfpathcurveto{\pgfqpoint{6.295668in}{2.435900in}}{\pgfqpoint{6.302085in}{2.440535in}}{\pgfqpoint{6.308848in}{2.440535in}}%
\pgfpathcurveto{\pgfqpoint{6.318465in}{2.440535in}}{\pgfqpoint{6.324778in}{2.432908in}}{\pgfqpoint{6.324778in}{2.422841in}}%
\pgfpathcurveto{\pgfqpoint{6.324778in}{2.413225in}}{\pgfqpoint{6.319139in}{2.404940in}}{\pgfqpoint{6.312826in}{2.397745in}}%
\pgfpathlineto{\pgfqpoint{6.290791in}{2.372873in}}%
\pgfpathlineto{\pgfqpoint{6.290791in}{2.370347in}}%
\pgfpathlineto{\pgfqpoint{6.329759in}{2.370347in}}%
\pgfpathlineto{\pgfqpoint{6.332423in}{2.387453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.816910in}{2.550798in}}%
\pgfpathcurveto{\pgfqpoint{6.816910in}{2.553116in}}{\pgfqpoint{6.816806in}{2.553116in}}{\pgfqpoint{6.815250in}{2.553116in}}%
\pgfpathcurveto{\pgfqpoint{6.810943in}{2.548342in}}{\pgfqpoint{6.804405in}{2.546803in}}{\pgfqpoint{6.798213in}{2.546803in}}%
\pgfpathcurveto{\pgfqpoint{6.797884in}{2.546803in}}{\pgfqpoint{6.797331in}{2.546803in}}{\pgfqpoint{6.797210in}{2.546474in}}%
\pgfpathcurveto{\pgfqpoint{6.797106in}{2.546249in}}{\pgfqpoint{6.797106in}{2.546024in}}{\pgfqpoint{6.797106in}{2.543707in}}%
\pgfpathcurveto{\pgfqpoint{6.800531in}{2.543707in}}{\pgfqpoint{6.806290in}{2.544364in}}{\pgfqpoint{6.810718in}{2.547010in}}%
\pgfpathlineto{\pgfqpoint{6.810718in}{2.488583in}}%
\pgfpathcurveto{\pgfqpoint{6.810718in}{2.484692in}}{\pgfqpoint{6.810493in}{2.483377in}}{\pgfqpoint{6.800980in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{6.797660in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{6.797660in}{2.480610in}}%
\pgfpathcurveto{\pgfqpoint{6.802969in}{2.480610in}}{\pgfqpoint{6.808504in}{2.480610in}}{\pgfqpoint{6.813814in}{2.480610in}}%
\pgfpathcurveto{\pgfqpoint{6.819124in}{2.480610in}}{\pgfqpoint{6.824659in}{2.480610in}}{\pgfqpoint{6.829986in}{2.480610in}}%
\pgfpathlineto{\pgfqpoint{6.829986in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{6.826665in}{2.483377in}}%
\pgfpathcurveto{\pgfqpoint{6.817135in}{2.483377in}}{\pgfqpoint{6.816910in}{2.484588in}}{\pgfqpoint{6.816910in}{2.488532in}}%
\pgfpathlineto{\pgfqpoint{6.816910in}{2.550798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.850865in}{2.544468in}}%
\pgfpathcurveto{\pgfqpoint{6.851972in}{2.544018in}}{\pgfqpoint{6.856504in}{2.542600in}}{\pgfqpoint{6.861157in}{2.542600in}}%
\pgfpathcurveto{\pgfqpoint{6.871448in}{2.542600in}}{\pgfqpoint{6.877087in}{2.548255in}}{\pgfqpoint{6.880304in}{2.551524in}}%
\pgfpathcurveto{\pgfqpoint{6.880304in}{2.552510in}}{\pgfqpoint{6.880304in}{2.553116in}}{\pgfqpoint{6.879646in}{2.553116in}}%
\pgfpathcurveto{\pgfqpoint{6.879525in}{2.553116in}}{\pgfqpoint{6.879301in}{2.553116in}}{\pgfqpoint{6.878418in}{2.552614in}}%
\pgfpathcurveto{\pgfqpoint{6.874544in}{2.550798in}}{\pgfqpoint{6.870012in}{2.549328in}}{\pgfqpoint{6.864478in}{2.549328in}}%
\pgfpathcurveto{\pgfqpoint{6.861157in}{2.549328in}}{\pgfqpoint{6.856175in}{2.549778in}}{\pgfqpoint{6.850744in}{2.552199in}}%
\pgfpathcurveto{\pgfqpoint{6.849534in}{2.552752in}}{\pgfqpoint{6.849309in}{2.552752in}}{\pgfqpoint{6.849205in}{2.552752in}}%
\pgfpathcurveto{\pgfqpoint{6.848652in}{2.552752in}}{\pgfqpoint{6.848530in}{2.552631in}}{\pgfqpoint{6.848530in}{2.550435in}}%
\pgfpathlineto{\pgfqpoint{6.848530in}{2.518713in}}%
\pgfpathcurveto{\pgfqpoint{6.848530in}{2.516742in}}{\pgfqpoint{6.848530in}{2.516188in}}{\pgfqpoint{6.849637in}{2.516188in}}%
\pgfpathcurveto{\pgfqpoint{6.850191in}{2.516188in}}{\pgfqpoint{6.850416in}{2.516413in}}{\pgfqpoint{6.850969in}{2.517174in}}%
\pgfpathcurveto{\pgfqpoint{6.854515in}{2.522138in}}{\pgfqpoint{6.859375in}{2.524231in}}{\pgfqpoint{6.864910in}{2.524231in}}%
\pgfpathcurveto{\pgfqpoint{6.868784in}{2.524231in}}{\pgfqpoint{6.877087in}{2.521810in}}{\pgfqpoint{6.877087in}{2.502905in}}%
\pgfpathcurveto{\pgfqpoint{6.877087in}{2.499376in}}{\pgfqpoint{6.877087in}{2.492977in}}{\pgfqpoint{6.873766in}{2.487892in}}%
\pgfpathcurveto{\pgfqpoint{6.870998in}{2.483360in}}{\pgfqpoint{6.866692in}{2.481042in}}{\pgfqpoint{6.861935in}{2.481042in}}%
\pgfpathcurveto{\pgfqpoint{6.854619in}{2.481042in}}{\pgfqpoint{6.847199in}{2.486145in}}{\pgfqpoint{6.845210in}{2.494689in}}%
\pgfpathcurveto{\pgfqpoint{6.845659in}{2.494568in}}{\pgfqpoint{6.846541in}{2.494360in}}{\pgfqpoint{6.846991in}{2.494360in}}%
\pgfpathcurveto{\pgfqpoint{6.848427in}{2.494360in}}{\pgfqpoint{6.851194in}{2.495139in}}{\pgfqpoint{6.851194in}{2.498563in}}%
\pgfpathcurveto{\pgfqpoint{6.851194in}{2.501538in}}{\pgfqpoint{6.849084in}{2.502749in}}{\pgfqpoint{6.846991in}{2.502749in}}%
\pgfpathcurveto{\pgfqpoint{6.844431in}{2.502749in}}{\pgfqpoint{6.842771in}{2.501192in}}{\pgfqpoint{6.842771in}{2.498096in}}%
\pgfpathcurveto{\pgfqpoint{6.842771in}{2.488462in}}{\pgfqpoint{6.850416in}{2.478396in}}{\pgfqpoint{6.862143in}{2.478396in}}%
\pgfpathcurveto{\pgfqpoint{6.873558in}{2.478396in}}{\pgfqpoint{6.884403in}{2.488220in}}{\pgfqpoint{6.884403in}{2.502472in}}%
\pgfpathcurveto{\pgfqpoint{6.884403in}{2.515721in}}{\pgfqpoint{6.875772in}{2.525995in}}{\pgfqpoint{6.865031in}{2.525995in}}%
\pgfpathcurveto{\pgfqpoint{6.859375in}{2.525995in}}{\pgfqpoint{6.854619in}{2.523902in}}{\pgfqpoint{6.850865in}{2.519942in}}%
\pgfpathlineto{\pgfqpoint{6.850865in}{2.544468in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.926193in}{2.551905in}}%
\pgfpathcurveto{\pgfqpoint{6.926193in}{2.554223in}}{\pgfqpoint{6.926090in}{2.554223in}}{\pgfqpoint{6.924101in}{2.554223in}}%
\pgfpathlineto{\pgfqpoint{6.891220in}{2.502299in}}%
\pgfpathlineto{\pgfqpoint{6.891220in}{2.499428in}}%
\pgfpathlineto{\pgfqpoint{6.919776in}{2.499428in}}%
\pgfpathlineto{\pgfqpoint{6.919776in}{2.488514in}}%
\pgfpathcurveto{\pgfqpoint{6.919776in}{2.484484in}}{\pgfqpoint{6.919552in}{2.483377in}}{\pgfqpoint{6.911803in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{6.909710in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{6.909710in}{2.480610in}}%
\pgfpathcurveto{\pgfqpoint{6.913256in}{2.480610in}}{\pgfqpoint{6.919223in}{2.480610in}}{\pgfqpoint{6.922994in}{2.480610in}}%
\pgfpathcurveto{\pgfqpoint{6.926747in}{2.480610in}}{\pgfqpoint{6.932731in}{2.480610in}}{\pgfqpoint{6.936277in}{2.480610in}}%
\pgfpathlineto{\pgfqpoint{6.936277in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{6.934167in}{2.483377in}}%
\pgfpathcurveto{\pgfqpoint{6.926418in}{2.483377in}}{\pgfqpoint{6.926193in}{2.484484in}}{\pgfqpoint{6.926193in}{2.488514in}}%
\pgfpathlineto{\pgfqpoint{6.926193in}{2.499428in}}%
\pgfpathlineto{\pgfqpoint{6.937488in}{2.499428in}}%
\pgfpathlineto{\pgfqpoint{6.937488in}{2.502299in}}%
\pgfpathlineto{\pgfqpoint{6.926193in}{2.502299in}}%
\pgfpathlineto{\pgfqpoint{6.926193in}{2.551905in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.920105in}{2.544658in}}%
\pgfpathlineto{\pgfqpoint{6.920105in}{2.502299in}}%
\pgfpathlineto{\pgfqpoint{6.893434in}{2.502299in}}%
\pgfpathlineto{\pgfqpoint{6.920105in}{2.544658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.985937in}{2.497716in}}%
\pgfpathlineto{\pgfqpoint{6.983948in}{2.497716in}}%
\pgfpathcurveto{\pgfqpoint{6.982841in}{2.489881in}}{\pgfqpoint{6.981942in}{2.488549in}}{\pgfqpoint{6.981509in}{2.487874in}}%
\pgfpathcurveto{\pgfqpoint{6.980956in}{2.486992in}}{\pgfqpoint{6.972982in}{2.486992in}}{\pgfqpoint{6.971426in}{2.486992in}}%
\pgfpathlineto{\pgfqpoint{6.950186in}{2.486992in}}%
\pgfpathcurveto{\pgfqpoint{6.954164in}{2.491316in}}{\pgfqpoint{6.961913in}{2.499151in}}{\pgfqpoint{6.971322in}{2.508232in}}%
\pgfpathcurveto{\pgfqpoint{6.978068in}{2.514632in}}{\pgfqpoint{6.985937in}{2.522155in}}{\pgfqpoint{6.985937in}{2.533104in}}%
\pgfpathcurveto{\pgfqpoint{6.985937in}{2.546163in}}{\pgfqpoint{6.975525in}{2.553669in}}{\pgfqpoint{6.963902in}{2.553669in}}%
\pgfpathcurveto{\pgfqpoint{6.951725in}{2.553669in}}{\pgfqpoint{6.944305in}{2.542946in}}{\pgfqpoint{6.944305in}{2.533017in}}%
\pgfpathcurveto{\pgfqpoint{6.944305in}{2.528693in}}{\pgfqpoint{6.947522in}{2.528140in}}{\pgfqpoint{6.948854in}{2.528140in}}%
\pgfpathcurveto{\pgfqpoint{6.949961in}{2.528140in}}{\pgfqpoint{6.953282in}{2.528814in}}{\pgfqpoint{6.953282in}{2.532672in}}%
\pgfpathcurveto{\pgfqpoint{6.953282in}{2.536079in}}{\pgfqpoint{6.950394in}{2.537065in}}{\pgfqpoint{6.948854in}{2.537065in}}%
\pgfpathcurveto{\pgfqpoint{6.948180in}{2.537065in}}{\pgfqpoint{6.947522in}{2.536961in}}{\pgfqpoint{6.947073in}{2.536736in}}%
\pgfpathcurveto{\pgfqpoint{6.949183in}{2.546163in}}{\pgfqpoint{6.955600in}{2.550798in}}{\pgfqpoint{6.962363in}{2.550798in}}%
\pgfpathcurveto{\pgfqpoint{6.971979in}{2.550798in}}{\pgfqpoint{6.978292in}{2.543170in}}{\pgfqpoint{6.978292in}{2.533104in}}%
\pgfpathcurveto{\pgfqpoint{6.978292in}{2.523487in}}{\pgfqpoint{6.972654in}{2.515202in}}{\pgfqpoint{6.966341in}{2.508007in}}%
\pgfpathlineto{\pgfqpoint{6.944305in}{2.483135in}}%
\pgfpathlineto{\pgfqpoint{6.944305in}{2.480610in}}%
\pgfpathlineto{\pgfqpoint{6.983274in}{2.480610in}}%
\pgfpathlineto{\pgfqpoint{6.985937in}{2.497716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.816910in}{2.550798in}}%
\pgfpathcurveto{\pgfqpoint{6.816910in}{2.553116in}}{\pgfqpoint{6.816806in}{2.553116in}}{\pgfqpoint{6.815250in}{2.553116in}}%
\pgfpathcurveto{\pgfqpoint{6.810943in}{2.548342in}}{\pgfqpoint{6.804405in}{2.546803in}}{\pgfqpoint{6.798213in}{2.546803in}}%
\pgfpathcurveto{\pgfqpoint{6.797884in}{2.546803in}}{\pgfqpoint{6.797331in}{2.546803in}}{\pgfqpoint{6.797210in}{2.546474in}}%
\pgfpathcurveto{\pgfqpoint{6.797106in}{2.546249in}}{\pgfqpoint{6.797106in}{2.546024in}}{\pgfqpoint{6.797106in}{2.543707in}}%
\pgfpathcurveto{\pgfqpoint{6.800531in}{2.543707in}}{\pgfqpoint{6.806290in}{2.544364in}}{\pgfqpoint{6.810718in}{2.547010in}}%
\pgfpathlineto{\pgfqpoint{6.810718in}{2.488583in}}%
\pgfpathcurveto{\pgfqpoint{6.810718in}{2.484692in}}{\pgfqpoint{6.810493in}{2.483377in}}{\pgfqpoint{6.800980in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{6.797660in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{6.797660in}{2.480610in}}%
\pgfpathcurveto{\pgfqpoint{6.802969in}{2.480610in}}{\pgfqpoint{6.808504in}{2.480610in}}{\pgfqpoint{6.813814in}{2.480610in}}%
\pgfpathcurveto{\pgfqpoint{6.819124in}{2.480610in}}{\pgfqpoint{6.824659in}{2.480610in}}{\pgfqpoint{6.829986in}{2.480610in}}%
\pgfpathlineto{\pgfqpoint{6.829986in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{6.826665in}{2.483377in}}%
\pgfpathcurveto{\pgfqpoint{6.817135in}{2.483377in}}{\pgfqpoint{6.816910in}{2.484588in}}{\pgfqpoint{6.816910in}{2.488532in}}%
\pgfpathlineto{\pgfqpoint{6.816910in}{2.550798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.850865in}{2.544468in}}%
\pgfpathcurveto{\pgfqpoint{6.851972in}{2.544018in}}{\pgfqpoint{6.856504in}{2.542600in}}{\pgfqpoint{6.861157in}{2.542600in}}%
\pgfpathcurveto{\pgfqpoint{6.871448in}{2.542600in}}{\pgfqpoint{6.877087in}{2.548255in}}{\pgfqpoint{6.880304in}{2.551524in}}%
\pgfpathcurveto{\pgfqpoint{6.880304in}{2.552510in}}{\pgfqpoint{6.880304in}{2.553116in}}{\pgfqpoint{6.879646in}{2.553116in}}%
\pgfpathcurveto{\pgfqpoint{6.879525in}{2.553116in}}{\pgfqpoint{6.879301in}{2.553116in}}{\pgfqpoint{6.878418in}{2.552614in}}%
\pgfpathcurveto{\pgfqpoint{6.874544in}{2.550798in}}{\pgfqpoint{6.870012in}{2.549328in}}{\pgfqpoint{6.864478in}{2.549328in}}%
\pgfpathcurveto{\pgfqpoint{6.861157in}{2.549328in}}{\pgfqpoint{6.856175in}{2.549778in}}{\pgfqpoint{6.850744in}{2.552199in}}%
\pgfpathcurveto{\pgfqpoint{6.849534in}{2.552752in}}{\pgfqpoint{6.849309in}{2.552752in}}{\pgfqpoint{6.849205in}{2.552752in}}%
\pgfpathcurveto{\pgfqpoint{6.848652in}{2.552752in}}{\pgfqpoint{6.848530in}{2.552631in}}{\pgfqpoint{6.848530in}{2.550435in}}%
\pgfpathlineto{\pgfqpoint{6.848530in}{2.518713in}}%
\pgfpathcurveto{\pgfqpoint{6.848530in}{2.516742in}}{\pgfqpoint{6.848530in}{2.516188in}}{\pgfqpoint{6.849637in}{2.516188in}}%
\pgfpathcurveto{\pgfqpoint{6.850191in}{2.516188in}}{\pgfqpoint{6.850416in}{2.516413in}}{\pgfqpoint{6.850969in}{2.517174in}}%
\pgfpathcurveto{\pgfqpoint{6.854515in}{2.522138in}}{\pgfqpoint{6.859375in}{2.524231in}}{\pgfqpoint{6.864910in}{2.524231in}}%
\pgfpathcurveto{\pgfqpoint{6.868784in}{2.524231in}}{\pgfqpoint{6.877087in}{2.521810in}}{\pgfqpoint{6.877087in}{2.502905in}}%
\pgfpathcurveto{\pgfqpoint{6.877087in}{2.499376in}}{\pgfqpoint{6.877087in}{2.492977in}}{\pgfqpoint{6.873766in}{2.487892in}}%
\pgfpathcurveto{\pgfqpoint{6.870998in}{2.483360in}}{\pgfqpoint{6.866692in}{2.481042in}}{\pgfqpoint{6.861935in}{2.481042in}}%
\pgfpathcurveto{\pgfqpoint{6.854619in}{2.481042in}}{\pgfqpoint{6.847199in}{2.486145in}}{\pgfqpoint{6.845210in}{2.494689in}}%
\pgfpathcurveto{\pgfqpoint{6.845659in}{2.494568in}}{\pgfqpoint{6.846541in}{2.494360in}}{\pgfqpoint{6.846991in}{2.494360in}}%
\pgfpathcurveto{\pgfqpoint{6.848427in}{2.494360in}}{\pgfqpoint{6.851194in}{2.495139in}}{\pgfqpoint{6.851194in}{2.498563in}}%
\pgfpathcurveto{\pgfqpoint{6.851194in}{2.501538in}}{\pgfqpoint{6.849084in}{2.502749in}}{\pgfqpoint{6.846991in}{2.502749in}}%
\pgfpathcurveto{\pgfqpoint{6.844431in}{2.502749in}}{\pgfqpoint{6.842771in}{2.501192in}}{\pgfqpoint{6.842771in}{2.498096in}}%
\pgfpathcurveto{\pgfqpoint{6.842771in}{2.488462in}}{\pgfqpoint{6.850416in}{2.478396in}}{\pgfqpoint{6.862143in}{2.478396in}}%
\pgfpathcurveto{\pgfqpoint{6.873558in}{2.478396in}}{\pgfqpoint{6.884403in}{2.488220in}}{\pgfqpoint{6.884403in}{2.502472in}}%
\pgfpathcurveto{\pgfqpoint{6.884403in}{2.515721in}}{\pgfqpoint{6.875772in}{2.525995in}}{\pgfqpoint{6.865031in}{2.525995in}}%
\pgfpathcurveto{\pgfqpoint{6.859375in}{2.525995in}}{\pgfqpoint{6.854619in}{2.523902in}}{\pgfqpoint{6.850865in}{2.519942in}}%
\pgfpathlineto{\pgfqpoint{6.850865in}{2.544468in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.926193in}{2.551905in}}%
\pgfpathcurveto{\pgfqpoint{6.926193in}{2.554223in}}{\pgfqpoint{6.926090in}{2.554223in}}{\pgfqpoint{6.924101in}{2.554223in}}%
\pgfpathlineto{\pgfqpoint{6.891220in}{2.502299in}}%
\pgfpathlineto{\pgfqpoint{6.891220in}{2.499428in}}%
\pgfpathlineto{\pgfqpoint{6.919776in}{2.499428in}}%
\pgfpathlineto{\pgfqpoint{6.919776in}{2.488514in}}%
\pgfpathcurveto{\pgfqpoint{6.919776in}{2.484484in}}{\pgfqpoint{6.919552in}{2.483377in}}{\pgfqpoint{6.911803in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{6.909710in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{6.909710in}{2.480610in}}%
\pgfpathcurveto{\pgfqpoint{6.913256in}{2.480610in}}{\pgfqpoint{6.919223in}{2.480610in}}{\pgfqpoint{6.922994in}{2.480610in}}%
\pgfpathcurveto{\pgfqpoint{6.926747in}{2.480610in}}{\pgfqpoint{6.932731in}{2.480610in}}{\pgfqpoint{6.936277in}{2.480610in}}%
\pgfpathlineto{\pgfqpoint{6.936277in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{6.934167in}{2.483377in}}%
\pgfpathcurveto{\pgfqpoint{6.926418in}{2.483377in}}{\pgfqpoint{6.926193in}{2.484484in}}{\pgfqpoint{6.926193in}{2.488514in}}%
\pgfpathlineto{\pgfqpoint{6.926193in}{2.499428in}}%
\pgfpathlineto{\pgfqpoint{6.937488in}{2.499428in}}%
\pgfpathlineto{\pgfqpoint{6.937488in}{2.502299in}}%
\pgfpathlineto{\pgfqpoint{6.926193in}{2.502299in}}%
\pgfpathlineto{\pgfqpoint{6.926193in}{2.551905in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.920105in}{2.544658in}}%
\pgfpathlineto{\pgfqpoint{6.920105in}{2.502299in}}%
\pgfpathlineto{\pgfqpoint{6.893434in}{2.502299in}}%
\pgfpathlineto{\pgfqpoint{6.920105in}{2.544658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.985937in}{2.497716in}}%
\pgfpathlineto{\pgfqpoint{6.983948in}{2.497716in}}%
\pgfpathcurveto{\pgfqpoint{6.982841in}{2.489881in}}{\pgfqpoint{6.981942in}{2.488549in}}{\pgfqpoint{6.981509in}{2.487874in}}%
\pgfpathcurveto{\pgfqpoint{6.980956in}{2.486992in}}{\pgfqpoint{6.972982in}{2.486992in}}{\pgfqpoint{6.971426in}{2.486992in}}%
\pgfpathlineto{\pgfqpoint{6.950186in}{2.486992in}}%
\pgfpathcurveto{\pgfqpoint{6.954164in}{2.491316in}}{\pgfqpoint{6.961913in}{2.499151in}}{\pgfqpoint{6.971322in}{2.508232in}}%
\pgfpathcurveto{\pgfqpoint{6.978068in}{2.514632in}}{\pgfqpoint{6.985937in}{2.522155in}}{\pgfqpoint{6.985937in}{2.533104in}}%
\pgfpathcurveto{\pgfqpoint{6.985937in}{2.546163in}}{\pgfqpoint{6.975525in}{2.553669in}}{\pgfqpoint{6.963902in}{2.553669in}}%
\pgfpathcurveto{\pgfqpoint{6.951725in}{2.553669in}}{\pgfqpoint{6.944305in}{2.542946in}}{\pgfqpoint{6.944305in}{2.533017in}}%
\pgfpathcurveto{\pgfqpoint{6.944305in}{2.528693in}}{\pgfqpoint{6.947522in}{2.528140in}}{\pgfqpoint{6.948854in}{2.528140in}}%
\pgfpathcurveto{\pgfqpoint{6.949961in}{2.528140in}}{\pgfqpoint{6.953282in}{2.528814in}}{\pgfqpoint{6.953282in}{2.532672in}}%
\pgfpathcurveto{\pgfqpoint{6.953282in}{2.536079in}}{\pgfqpoint{6.950394in}{2.537065in}}{\pgfqpoint{6.948854in}{2.537065in}}%
\pgfpathcurveto{\pgfqpoint{6.948180in}{2.537065in}}{\pgfqpoint{6.947522in}{2.536961in}}{\pgfqpoint{6.947073in}{2.536736in}}%
\pgfpathcurveto{\pgfqpoint{6.949183in}{2.546163in}}{\pgfqpoint{6.955600in}{2.550798in}}{\pgfqpoint{6.962363in}{2.550798in}}%
\pgfpathcurveto{\pgfqpoint{6.971979in}{2.550798in}}{\pgfqpoint{6.978292in}{2.543170in}}{\pgfqpoint{6.978292in}{2.533104in}}%
\pgfpathcurveto{\pgfqpoint{6.978292in}{2.523487in}}{\pgfqpoint{6.972654in}{2.515202in}}{\pgfqpoint{6.966341in}{2.508007in}}%
\pgfpathlineto{\pgfqpoint{6.944305in}{2.483135in}}%
\pgfpathlineto{\pgfqpoint{6.944305in}{2.480610in}}%
\pgfpathlineto{\pgfqpoint{6.983274in}{2.480610in}}%
\pgfpathlineto{\pgfqpoint{6.985937in}{2.497716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.983371in}{2.372849in}}%
\pgfpathcurveto{\pgfqpoint{6.983371in}{2.375167in}}{\pgfqpoint{6.983267in}{2.375167in}}{\pgfqpoint{6.981278in}{2.375167in}}%
\pgfpathlineto{\pgfqpoint{6.948398in}{2.323244in}}%
\pgfpathlineto{\pgfqpoint{6.948398in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{6.976954in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{6.976954in}{2.309458in}}%
\pgfpathcurveto{\pgfqpoint{6.976954in}{2.305428in}}{\pgfqpoint{6.976729in}{2.304321in}}{\pgfqpoint{6.968980in}{2.304321in}}%
\pgfpathlineto{\pgfqpoint{6.966887in}{2.304321in}}%
\pgfpathlineto{\pgfqpoint{6.966887in}{2.301554in}}%
\pgfpathcurveto{\pgfqpoint{6.970433in}{2.301554in}}{\pgfqpoint{6.976400in}{2.301554in}}{\pgfqpoint{6.980171in}{2.301554in}}%
\pgfpathcurveto{\pgfqpoint{6.983924in}{2.301554in}}{\pgfqpoint{6.989909in}{2.301554in}}{\pgfqpoint{6.993454in}{2.301554in}}%
\pgfpathlineto{\pgfqpoint{6.993454in}{2.304321in}}%
\pgfpathlineto{\pgfqpoint{6.991344in}{2.304321in}}%
\pgfpathcurveto{\pgfqpoint{6.983595in}{2.304321in}}{\pgfqpoint{6.983371in}{2.305428in}}{\pgfqpoint{6.983371in}{2.309458in}}%
\pgfpathlineto{\pgfqpoint{6.983371in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{6.994665in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{6.994665in}{2.323244in}}%
\pgfpathlineto{\pgfqpoint{6.983371in}{2.323244in}}%
\pgfpathlineto{\pgfqpoint{6.983371in}{2.372849in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.977282in}{2.365602in}}%
\pgfpathlineto{\pgfqpoint{6.977282in}{2.323244in}}%
\pgfpathlineto{\pgfqpoint{6.950612in}{2.323244in}}%
\pgfpathlineto{\pgfqpoint{6.977282in}{2.365602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.043443in}{2.336579in}}%
\pgfpathcurveto{\pgfqpoint{7.043443in}{2.343342in}}{\pgfqpoint{7.043339in}{2.354826in}}{\pgfqpoint{7.038687in}{2.363665in}}%
\pgfpathcurveto{\pgfqpoint{7.034588in}{2.371414in}}{\pgfqpoint{7.028050in}{2.374164in}}{\pgfqpoint{7.022307in}{2.374164in}}%
\pgfpathcurveto{\pgfqpoint{7.016980in}{2.374164in}}{\pgfqpoint{7.010234in}{2.371742in}}{\pgfqpoint{7.006031in}{2.363769in}}%
\pgfpathcurveto{\pgfqpoint{7.001604in}{2.355484in}}{\pgfqpoint{7.001154in}{2.345210in}}{\pgfqpoint{7.001154in}{2.336579in}}%
\pgfpathcurveto{\pgfqpoint{7.001154in}{2.330283in}}{\pgfqpoint{7.001275in}{2.320684in}}{\pgfqpoint{7.004700in}{2.312260in}}%
\pgfpathcurveto{\pgfqpoint{7.009456in}{2.300879in}}{\pgfqpoint{7.017983in}{2.299340in}}{\pgfqpoint{7.022307in}{2.299340in}}%
\pgfpathcurveto{\pgfqpoint{7.027392in}{2.299340in}}{\pgfqpoint{7.035141in}{2.301433in}}{\pgfqpoint{7.039673in}{2.311932in}}%
\pgfpathcurveto{\pgfqpoint{7.042993in}{2.319577in}}{\pgfqpoint{7.043443in}{2.328519in}}{\pgfqpoint{7.043443in}{2.336579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.022307in}{2.301104in}}%
\pgfpathcurveto{\pgfqpoint{7.015216in}{2.301104in}}{\pgfqpoint{7.011013in}{2.307175in}}{\pgfqpoint{7.009456in}{2.315599in}}%
\pgfpathcurveto{\pgfqpoint{7.008245in}{2.322102in}}{\pgfqpoint{7.008245in}{2.331615in}}{\pgfqpoint{7.008245in}{2.337807in}}%
\pgfpathcurveto{\pgfqpoint{7.008245in}{2.346317in}}{\pgfqpoint{7.008245in}{2.353391in}}{\pgfqpoint{7.009681in}{2.360136in}}%
\pgfpathcurveto{\pgfqpoint{7.011791in}{2.369511in}}{\pgfqpoint{7.017983in}{2.372399in}}{\pgfqpoint{7.022307in}{2.372399in}}%
\pgfpathcurveto{\pgfqpoint{7.026839in}{2.372399in}}{\pgfqpoint{7.032702in}{2.369407in}}{\pgfqpoint{7.034812in}{2.360361in}}%
\pgfpathcurveto{\pgfqpoint{7.036248in}{2.354065in}}{\pgfqpoint{7.036352in}{2.346645in}}{\pgfqpoint{7.036352in}{2.337807in}}%
\pgfpathcurveto{\pgfqpoint{7.036352in}{2.330612in}}{\pgfqpoint{7.036352in}{2.321773in}}{\pgfqpoint{7.035037in}{2.315253in}}%
\pgfpathcurveto{\pgfqpoint{7.032702in}{2.303197in}}{\pgfqpoint{7.026182in}{2.301104in}}{\pgfqpoint{7.022307in}{2.301104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.072175in}{2.338862in}}%
\pgfpathcurveto{\pgfqpoint{7.082034in}{2.338862in}}{\pgfqpoint{7.086358in}{2.330300in}}{\pgfqpoint{7.086358in}{2.320407in}}%
\pgfpathcurveto{\pgfqpoint{7.086358in}{2.307089in}}{\pgfqpoint{7.079266in}{2.301986in}}{\pgfqpoint{7.072850in}{2.301986in}}%
\pgfpathcurveto{\pgfqpoint{7.066986in}{2.301986in}}{\pgfqpoint{7.057456in}{2.304909in}}{\pgfqpoint{7.054464in}{2.313540in}}%
\pgfpathcurveto{\pgfqpoint{7.055017in}{2.313315in}}{\pgfqpoint{7.055571in}{2.313315in}}{\pgfqpoint{7.056124in}{2.313315in}}%
\pgfpathcurveto{\pgfqpoint{7.058788in}{2.313315in}}{\pgfqpoint{7.060777in}{2.315080in}}{\pgfqpoint{7.060777in}{2.317951in}}%
\pgfpathcurveto{\pgfqpoint{7.060777in}{2.321151in}}{\pgfqpoint{7.058338in}{2.322586in}}{\pgfqpoint{7.056124in}{2.322586in}}%
\pgfpathcurveto{\pgfqpoint{7.054256in}{2.322586in}}{\pgfqpoint{7.051368in}{2.321704in}}{\pgfqpoint{7.051368in}{2.317570in}}%
\pgfpathcurveto{\pgfqpoint{7.051368in}{2.307348in}}{\pgfqpoint{7.061330in}{2.299340in}}{\pgfqpoint{7.073074in}{2.299340in}}%
\pgfpathcurveto{\pgfqpoint{7.085355in}{2.299340in}}{\pgfqpoint{7.094764in}{2.308991in}}{\pgfqpoint{7.094764in}{2.320320in}}%
\pgfpathcurveto{\pgfqpoint{7.094764in}{2.331079in}}{\pgfqpoint{7.085908in}{2.338862in}}{\pgfqpoint{7.075392in}{2.340073in}}%
\pgfpathcurveto{\pgfqpoint{7.083798in}{2.341820in}}{\pgfqpoint{7.091893in}{2.349222in}}{\pgfqpoint{7.091893in}{2.359133in}}%
\pgfpathcurveto{\pgfqpoint{7.091893in}{2.367626in}}{\pgfqpoint{7.083141in}{2.373835in}}{\pgfqpoint{7.073178in}{2.373835in}}%
\pgfpathcurveto{\pgfqpoint{7.063112in}{2.373835in}}{\pgfqpoint{7.054256in}{2.367781in}}{\pgfqpoint{7.054256in}{2.359133in}}%
\pgfpathcurveto{\pgfqpoint{7.054256in}{2.355345in}}{\pgfqpoint{7.057127in}{2.354688in}}{\pgfqpoint{7.058563in}{2.354688in}}%
\pgfpathcurveto{\pgfqpoint{7.060898in}{2.354688in}}{\pgfqpoint{7.062887in}{2.356124in}}{\pgfqpoint{7.062887in}{2.358995in}}%
\pgfpathcurveto{\pgfqpoint{7.062887in}{2.361849in}}{\pgfqpoint{7.060898in}{2.363284in}}{\pgfqpoint{7.058563in}{2.363284in}}%
\pgfpathcurveto{\pgfqpoint{7.058130in}{2.363284in}}{\pgfqpoint{7.057577in}{2.363284in}}{\pgfqpoint{7.057127in}{2.363077in}}%
\pgfpathcurveto{\pgfqpoint{7.060344in}{2.370030in}}{\pgfqpoint{7.069079in}{2.371292in}}{\pgfqpoint{7.072953in}{2.371292in}}%
\pgfpathcurveto{\pgfqpoint{7.076828in}{2.371292in}}{\pgfqpoint{7.084144in}{2.369442in}}{\pgfqpoint{7.084144in}{2.358978in}}%
\pgfpathcurveto{\pgfqpoint{7.084144in}{2.355916in}}{\pgfqpoint{7.083694in}{2.350468in}}{\pgfqpoint{7.079924in}{2.345659in}}%
\pgfpathcurveto{\pgfqpoint{7.076603in}{2.341405in}}{\pgfqpoint{7.072850in}{2.341405in}}{\pgfqpoint{7.069200in}{2.341059in}}%
\pgfpathcurveto{\pgfqpoint{7.068647in}{2.341059in}}{\pgfqpoint{7.066087in}{2.340799in}}{\pgfqpoint{7.065654in}{2.340799in}}%
\pgfpathcurveto{\pgfqpoint{7.064876in}{2.340695in}}{\pgfqpoint{7.064426in}{2.340592in}}{\pgfqpoint{7.064426in}{2.339744in}}%
\pgfpathcurveto{\pgfqpoint{7.064426in}{2.338966in}}{\pgfqpoint{7.064547in}{2.338862in}}{\pgfqpoint{7.066761in}{2.338862in}}%
\pgfpathlineto{\pgfqpoint{7.072175in}{2.338862in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.111112in}{2.365412in}}%
\pgfpathcurveto{\pgfqpoint{7.112218in}{2.364962in}}{\pgfqpoint{7.116750in}{2.363544in}}{\pgfqpoint{7.121403in}{2.363544in}}%
\pgfpathcurveto{\pgfqpoint{7.131694in}{2.363544in}}{\pgfqpoint{7.137333in}{2.369200in}}{\pgfqpoint{7.140550in}{2.372469in}}%
\pgfpathcurveto{\pgfqpoint{7.140550in}{2.373455in}}{\pgfqpoint{7.140550in}{2.374060in}}{\pgfqpoint{7.139892in}{2.374060in}}%
\pgfpathcurveto{\pgfqpoint{7.139771in}{2.374060in}}{\pgfqpoint{7.139547in}{2.374060in}}{\pgfqpoint{7.138664in}{2.373558in}}%
\pgfpathcurveto{\pgfqpoint{7.134790in}{2.371742in}}{\pgfqpoint{7.130258in}{2.370272in}}{\pgfqpoint{7.124724in}{2.370272in}}%
\pgfpathcurveto{\pgfqpoint{7.121403in}{2.370272in}}{\pgfqpoint{7.116421in}{2.370722in}}{\pgfqpoint{7.110990in}{2.373143in}}%
\pgfpathcurveto{\pgfqpoint{7.109780in}{2.373697in}}{\pgfqpoint{7.109555in}{2.373697in}}{\pgfqpoint{7.109451in}{2.373697in}}%
\pgfpathcurveto{\pgfqpoint{7.108898in}{2.373697in}}{\pgfqpoint{7.108777in}{2.373576in}}{\pgfqpoint{7.108777in}{2.371379in}}%
\pgfpathlineto{\pgfqpoint{7.108777in}{2.339658in}}%
\pgfpathcurveto{\pgfqpoint{7.108777in}{2.337686in}}{\pgfqpoint{7.108777in}{2.337132in}}{\pgfqpoint{7.109883in}{2.337132in}}%
\pgfpathcurveto{\pgfqpoint{7.110437in}{2.337132in}}{\pgfqpoint{7.110662in}{2.337357in}}{\pgfqpoint{7.111215in}{2.338118in}}%
\pgfpathcurveto{\pgfqpoint{7.114761in}{2.343082in}}{\pgfqpoint{7.119621in}{2.345175in}}{\pgfqpoint{7.125156in}{2.345175in}}%
\pgfpathcurveto{\pgfqpoint{7.129030in}{2.345175in}}{\pgfqpoint{7.137333in}{2.342754in}}{\pgfqpoint{7.137333in}{2.323849in}}%
\pgfpathcurveto{\pgfqpoint{7.137333in}{2.320320in}}{\pgfqpoint{7.137333in}{2.313921in}}{\pgfqpoint{7.134012in}{2.308836in}}%
\pgfpathcurveto{\pgfqpoint{7.131244in}{2.304304in}}{\pgfqpoint{7.126938in}{2.301986in}}{\pgfqpoint{7.122181in}{2.301986in}}%
\pgfpathcurveto{\pgfqpoint{7.114865in}{2.301986in}}{\pgfqpoint{7.107445in}{2.307089in}}{\pgfqpoint{7.105456in}{2.315633in}}%
\pgfpathcurveto{\pgfqpoint{7.105905in}{2.315512in}}{\pgfqpoint{7.106787in}{2.315305in}}{\pgfqpoint{7.107237in}{2.315305in}}%
\pgfpathcurveto{\pgfqpoint{7.108673in}{2.315305in}}{\pgfqpoint{7.111440in}{2.316083in}}{\pgfqpoint{7.111440in}{2.319508in}}%
\pgfpathcurveto{\pgfqpoint{7.111440in}{2.322482in}}{\pgfqpoint{7.109330in}{2.323693in}}{\pgfqpoint{7.107237in}{2.323693in}}%
\pgfpathcurveto{\pgfqpoint{7.104677in}{2.323693in}}{\pgfqpoint{7.103017in}{2.322137in}}{\pgfqpoint{7.103017in}{2.319041in}}%
\pgfpathcurveto{\pgfqpoint{7.103017in}{2.309407in}}{\pgfqpoint{7.110662in}{2.299340in}}{\pgfqpoint{7.122389in}{2.299340in}}%
\pgfpathcurveto{\pgfqpoint{7.133804in}{2.299340in}}{\pgfqpoint{7.144649in}{2.309164in}}{\pgfqpoint{7.144649in}{2.323416in}}%
\pgfpathcurveto{\pgfqpoint{7.144649in}{2.336665in}}{\pgfqpoint{7.136018in}{2.346939in}}{\pgfqpoint{7.125277in}{2.346939in}}%
\pgfpathcurveto{\pgfqpoint{7.119621in}{2.346939in}}{\pgfqpoint{7.114865in}{2.344847in}}{\pgfqpoint{7.111112in}{2.340886in}}%
\pgfpathlineto{\pgfqpoint{7.111112in}{2.365412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.983371in}{2.372849in}}%
\pgfpathcurveto{\pgfqpoint{6.983371in}{2.375167in}}{\pgfqpoint{6.983267in}{2.375167in}}{\pgfqpoint{6.981278in}{2.375167in}}%
\pgfpathlineto{\pgfqpoint{6.948398in}{2.323244in}}%
\pgfpathlineto{\pgfqpoint{6.948398in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{6.976954in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{6.976954in}{2.309458in}}%
\pgfpathcurveto{\pgfqpoint{6.976954in}{2.305428in}}{\pgfqpoint{6.976729in}{2.304321in}}{\pgfqpoint{6.968980in}{2.304321in}}%
\pgfpathlineto{\pgfqpoint{6.966887in}{2.304321in}}%
\pgfpathlineto{\pgfqpoint{6.966887in}{2.301554in}}%
\pgfpathcurveto{\pgfqpoint{6.970433in}{2.301554in}}{\pgfqpoint{6.976400in}{2.301554in}}{\pgfqpoint{6.980171in}{2.301554in}}%
\pgfpathcurveto{\pgfqpoint{6.983924in}{2.301554in}}{\pgfqpoint{6.989909in}{2.301554in}}{\pgfqpoint{6.993454in}{2.301554in}}%
\pgfpathlineto{\pgfqpoint{6.993454in}{2.304321in}}%
\pgfpathlineto{\pgfqpoint{6.991344in}{2.304321in}}%
\pgfpathcurveto{\pgfqpoint{6.983595in}{2.304321in}}{\pgfqpoint{6.983371in}{2.305428in}}{\pgfqpoint{6.983371in}{2.309458in}}%
\pgfpathlineto{\pgfqpoint{6.983371in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{6.994665in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{6.994665in}{2.323244in}}%
\pgfpathlineto{\pgfqpoint{6.983371in}{2.323244in}}%
\pgfpathlineto{\pgfqpoint{6.983371in}{2.372849in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.977282in}{2.365602in}}%
\pgfpathlineto{\pgfqpoint{6.977282in}{2.323244in}}%
\pgfpathlineto{\pgfqpoint{6.950612in}{2.323244in}}%
\pgfpathlineto{\pgfqpoint{6.977282in}{2.365602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.043443in}{2.336579in}}%
\pgfpathcurveto{\pgfqpoint{7.043443in}{2.343342in}}{\pgfqpoint{7.043339in}{2.354826in}}{\pgfqpoint{7.038687in}{2.363665in}}%
\pgfpathcurveto{\pgfqpoint{7.034588in}{2.371414in}}{\pgfqpoint{7.028050in}{2.374164in}}{\pgfqpoint{7.022307in}{2.374164in}}%
\pgfpathcurveto{\pgfqpoint{7.016980in}{2.374164in}}{\pgfqpoint{7.010234in}{2.371742in}}{\pgfqpoint{7.006031in}{2.363769in}}%
\pgfpathcurveto{\pgfqpoint{7.001604in}{2.355484in}}{\pgfqpoint{7.001154in}{2.345210in}}{\pgfqpoint{7.001154in}{2.336579in}}%
\pgfpathcurveto{\pgfqpoint{7.001154in}{2.330283in}}{\pgfqpoint{7.001275in}{2.320684in}}{\pgfqpoint{7.004700in}{2.312260in}}%
\pgfpathcurveto{\pgfqpoint{7.009456in}{2.300879in}}{\pgfqpoint{7.017983in}{2.299340in}}{\pgfqpoint{7.022307in}{2.299340in}}%
\pgfpathcurveto{\pgfqpoint{7.027392in}{2.299340in}}{\pgfqpoint{7.035141in}{2.301433in}}{\pgfqpoint{7.039673in}{2.311932in}}%
\pgfpathcurveto{\pgfqpoint{7.042993in}{2.319577in}}{\pgfqpoint{7.043443in}{2.328519in}}{\pgfqpoint{7.043443in}{2.336579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.022307in}{2.301104in}}%
\pgfpathcurveto{\pgfqpoint{7.015216in}{2.301104in}}{\pgfqpoint{7.011013in}{2.307175in}}{\pgfqpoint{7.009456in}{2.315599in}}%
\pgfpathcurveto{\pgfqpoint{7.008245in}{2.322102in}}{\pgfqpoint{7.008245in}{2.331615in}}{\pgfqpoint{7.008245in}{2.337807in}}%
\pgfpathcurveto{\pgfqpoint{7.008245in}{2.346317in}}{\pgfqpoint{7.008245in}{2.353391in}}{\pgfqpoint{7.009681in}{2.360136in}}%
\pgfpathcurveto{\pgfqpoint{7.011791in}{2.369511in}}{\pgfqpoint{7.017983in}{2.372399in}}{\pgfqpoint{7.022307in}{2.372399in}}%
\pgfpathcurveto{\pgfqpoint{7.026839in}{2.372399in}}{\pgfqpoint{7.032702in}{2.369407in}}{\pgfqpoint{7.034812in}{2.360361in}}%
\pgfpathcurveto{\pgfqpoint{7.036248in}{2.354065in}}{\pgfqpoint{7.036352in}{2.346645in}}{\pgfqpoint{7.036352in}{2.337807in}}%
\pgfpathcurveto{\pgfqpoint{7.036352in}{2.330612in}}{\pgfqpoint{7.036352in}{2.321773in}}{\pgfqpoint{7.035037in}{2.315253in}}%
\pgfpathcurveto{\pgfqpoint{7.032702in}{2.303197in}}{\pgfqpoint{7.026182in}{2.301104in}}{\pgfqpoint{7.022307in}{2.301104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.072175in}{2.338862in}}%
\pgfpathcurveto{\pgfqpoint{7.082034in}{2.338862in}}{\pgfqpoint{7.086358in}{2.330300in}}{\pgfqpoint{7.086358in}{2.320407in}}%
\pgfpathcurveto{\pgfqpoint{7.086358in}{2.307089in}}{\pgfqpoint{7.079266in}{2.301986in}}{\pgfqpoint{7.072850in}{2.301986in}}%
\pgfpathcurveto{\pgfqpoint{7.066986in}{2.301986in}}{\pgfqpoint{7.057456in}{2.304909in}}{\pgfqpoint{7.054464in}{2.313540in}}%
\pgfpathcurveto{\pgfqpoint{7.055017in}{2.313315in}}{\pgfqpoint{7.055571in}{2.313315in}}{\pgfqpoint{7.056124in}{2.313315in}}%
\pgfpathcurveto{\pgfqpoint{7.058788in}{2.313315in}}{\pgfqpoint{7.060777in}{2.315080in}}{\pgfqpoint{7.060777in}{2.317951in}}%
\pgfpathcurveto{\pgfqpoint{7.060777in}{2.321151in}}{\pgfqpoint{7.058338in}{2.322586in}}{\pgfqpoint{7.056124in}{2.322586in}}%
\pgfpathcurveto{\pgfqpoint{7.054256in}{2.322586in}}{\pgfqpoint{7.051368in}{2.321704in}}{\pgfqpoint{7.051368in}{2.317570in}}%
\pgfpathcurveto{\pgfqpoint{7.051368in}{2.307348in}}{\pgfqpoint{7.061330in}{2.299340in}}{\pgfqpoint{7.073074in}{2.299340in}}%
\pgfpathcurveto{\pgfqpoint{7.085355in}{2.299340in}}{\pgfqpoint{7.094764in}{2.308991in}}{\pgfqpoint{7.094764in}{2.320320in}}%
\pgfpathcurveto{\pgfqpoint{7.094764in}{2.331079in}}{\pgfqpoint{7.085908in}{2.338862in}}{\pgfqpoint{7.075392in}{2.340073in}}%
\pgfpathcurveto{\pgfqpoint{7.083798in}{2.341820in}}{\pgfqpoint{7.091893in}{2.349222in}}{\pgfqpoint{7.091893in}{2.359133in}}%
\pgfpathcurveto{\pgfqpoint{7.091893in}{2.367626in}}{\pgfqpoint{7.083141in}{2.373835in}}{\pgfqpoint{7.073178in}{2.373835in}}%
\pgfpathcurveto{\pgfqpoint{7.063112in}{2.373835in}}{\pgfqpoint{7.054256in}{2.367781in}}{\pgfqpoint{7.054256in}{2.359133in}}%
\pgfpathcurveto{\pgfqpoint{7.054256in}{2.355345in}}{\pgfqpoint{7.057127in}{2.354688in}}{\pgfqpoint{7.058563in}{2.354688in}}%
\pgfpathcurveto{\pgfqpoint{7.060898in}{2.354688in}}{\pgfqpoint{7.062887in}{2.356124in}}{\pgfqpoint{7.062887in}{2.358995in}}%
\pgfpathcurveto{\pgfqpoint{7.062887in}{2.361849in}}{\pgfqpoint{7.060898in}{2.363284in}}{\pgfqpoint{7.058563in}{2.363284in}}%
\pgfpathcurveto{\pgfqpoint{7.058130in}{2.363284in}}{\pgfqpoint{7.057577in}{2.363284in}}{\pgfqpoint{7.057127in}{2.363077in}}%
\pgfpathcurveto{\pgfqpoint{7.060344in}{2.370030in}}{\pgfqpoint{7.069079in}{2.371292in}}{\pgfqpoint{7.072953in}{2.371292in}}%
\pgfpathcurveto{\pgfqpoint{7.076828in}{2.371292in}}{\pgfqpoint{7.084144in}{2.369442in}}{\pgfqpoint{7.084144in}{2.358978in}}%
\pgfpathcurveto{\pgfqpoint{7.084144in}{2.355916in}}{\pgfqpoint{7.083694in}{2.350468in}}{\pgfqpoint{7.079924in}{2.345659in}}%
\pgfpathcurveto{\pgfqpoint{7.076603in}{2.341405in}}{\pgfqpoint{7.072850in}{2.341405in}}{\pgfqpoint{7.069200in}{2.341059in}}%
\pgfpathcurveto{\pgfqpoint{7.068647in}{2.341059in}}{\pgfqpoint{7.066087in}{2.340799in}}{\pgfqpoint{7.065654in}{2.340799in}}%
\pgfpathcurveto{\pgfqpoint{7.064876in}{2.340695in}}{\pgfqpoint{7.064426in}{2.340592in}}{\pgfqpoint{7.064426in}{2.339744in}}%
\pgfpathcurveto{\pgfqpoint{7.064426in}{2.338966in}}{\pgfqpoint{7.064547in}{2.338862in}}{\pgfqpoint{7.066761in}{2.338862in}}%
\pgfpathlineto{\pgfqpoint{7.072175in}{2.338862in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.111112in}{2.365412in}}%
\pgfpathcurveto{\pgfqpoint{7.112218in}{2.364962in}}{\pgfqpoint{7.116750in}{2.363544in}}{\pgfqpoint{7.121403in}{2.363544in}}%
\pgfpathcurveto{\pgfqpoint{7.131694in}{2.363544in}}{\pgfqpoint{7.137333in}{2.369200in}}{\pgfqpoint{7.140550in}{2.372469in}}%
\pgfpathcurveto{\pgfqpoint{7.140550in}{2.373455in}}{\pgfqpoint{7.140550in}{2.374060in}}{\pgfqpoint{7.139892in}{2.374060in}}%
\pgfpathcurveto{\pgfqpoint{7.139771in}{2.374060in}}{\pgfqpoint{7.139547in}{2.374060in}}{\pgfqpoint{7.138664in}{2.373558in}}%
\pgfpathcurveto{\pgfqpoint{7.134790in}{2.371742in}}{\pgfqpoint{7.130258in}{2.370272in}}{\pgfqpoint{7.124724in}{2.370272in}}%
\pgfpathcurveto{\pgfqpoint{7.121403in}{2.370272in}}{\pgfqpoint{7.116421in}{2.370722in}}{\pgfqpoint{7.110990in}{2.373143in}}%
\pgfpathcurveto{\pgfqpoint{7.109780in}{2.373697in}}{\pgfqpoint{7.109555in}{2.373697in}}{\pgfqpoint{7.109451in}{2.373697in}}%
\pgfpathcurveto{\pgfqpoint{7.108898in}{2.373697in}}{\pgfqpoint{7.108777in}{2.373576in}}{\pgfqpoint{7.108777in}{2.371379in}}%
\pgfpathlineto{\pgfqpoint{7.108777in}{2.339658in}}%
\pgfpathcurveto{\pgfqpoint{7.108777in}{2.337686in}}{\pgfqpoint{7.108777in}{2.337132in}}{\pgfqpoint{7.109883in}{2.337132in}}%
\pgfpathcurveto{\pgfqpoint{7.110437in}{2.337132in}}{\pgfqpoint{7.110662in}{2.337357in}}{\pgfqpoint{7.111215in}{2.338118in}}%
\pgfpathcurveto{\pgfqpoint{7.114761in}{2.343082in}}{\pgfqpoint{7.119621in}{2.345175in}}{\pgfqpoint{7.125156in}{2.345175in}}%
\pgfpathcurveto{\pgfqpoint{7.129030in}{2.345175in}}{\pgfqpoint{7.137333in}{2.342754in}}{\pgfqpoint{7.137333in}{2.323849in}}%
\pgfpathcurveto{\pgfqpoint{7.137333in}{2.320320in}}{\pgfqpoint{7.137333in}{2.313921in}}{\pgfqpoint{7.134012in}{2.308836in}}%
\pgfpathcurveto{\pgfqpoint{7.131244in}{2.304304in}}{\pgfqpoint{7.126938in}{2.301986in}}{\pgfqpoint{7.122181in}{2.301986in}}%
\pgfpathcurveto{\pgfqpoint{7.114865in}{2.301986in}}{\pgfqpoint{7.107445in}{2.307089in}}{\pgfqpoint{7.105456in}{2.315633in}}%
\pgfpathcurveto{\pgfqpoint{7.105905in}{2.315512in}}{\pgfqpoint{7.106787in}{2.315305in}}{\pgfqpoint{7.107237in}{2.315305in}}%
\pgfpathcurveto{\pgfqpoint{7.108673in}{2.315305in}}{\pgfqpoint{7.111440in}{2.316083in}}{\pgfqpoint{7.111440in}{2.319508in}}%
\pgfpathcurveto{\pgfqpoint{7.111440in}{2.322482in}}{\pgfqpoint{7.109330in}{2.323693in}}{\pgfqpoint{7.107237in}{2.323693in}}%
\pgfpathcurveto{\pgfqpoint{7.104677in}{2.323693in}}{\pgfqpoint{7.103017in}{2.322137in}}{\pgfqpoint{7.103017in}{2.319041in}}%
\pgfpathcurveto{\pgfqpoint{7.103017in}{2.309407in}}{\pgfqpoint{7.110662in}{2.299340in}}{\pgfqpoint{7.122389in}{2.299340in}}%
\pgfpathcurveto{\pgfqpoint{7.133804in}{2.299340in}}{\pgfqpoint{7.144649in}{2.309164in}}{\pgfqpoint{7.144649in}{2.323416in}}%
\pgfpathcurveto{\pgfqpoint{7.144649in}{2.336665in}}{\pgfqpoint{7.136018in}{2.346939in}}{\pgfqpoint{7.125277in}{2.346939in}}%
\pgfpathcurveto{\pgfqpoint{7.119621in}{2.346939in}}{\pgfqpoint{7.114865in}{2.344847in}}{\pgfqpoint{7.111112in}{2.340886in}}%
\pgfpathlineto{\pgfqpoint{7.111112in}{2.365412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.851501in}{2.255661in}}%
\pgfpathlineto{\pgfqpoint{6.851501in}{2.258082in}}%
\pgfpathlineto{\pgfqpoint{6.825488in}{2.258082in}}%
\pgfpathcurveto{\pgfqpoint{6.812550in}{2.258082in}}{\pgfqpoint{6.812325in}{2.259535in}}{\pgfqpoint{6.811875in}{2.261663in}}%
\pgfpathlineto{\pgfqpoint{6.809886in}{2.261663in}}%
\pgfpathlineto{\pgfqpoint{6.806669in}{2.241011in}}%
\pgfpathlineto{\pgfqpoint{6.808676in}{2.241011in}}%
\pgfpathcurveto{\pgfqpoint{6.809004in}{2.243104in}}{\pgfqpoint{6.809783in}{2.248725in}}{\pgfqpoint{6.811097in}{2.250818in}}%
\pgfpathcurveto{\pgfqpoint{6.811772in}{2.251700in}}{\pgfqpoint{6.819953in}{2.251700in}}{\pgfqpoint{6.821838in}{2.251700in}}%
\pgfpathlineto{\pgfqpoint{6.846191in}{2.251700in}}%
\pgfpathlineto{\pgfqpoint{6.833911in}{2.233522in}}%
\pgfpathcurveto{\pgfqpoint{6.825712in}{2.221293in}}{\pgfqpoint{6.820074in}{2.204775in}}{\pgfqpoint{6.820074in}{2.190350in}}%
\pgfpathcurveto{\pgfqpoint{6.820074in}{2.189036in}}{\pgfqpoint{6.820074in}{2.185282in}}{\pgfqpoint{6.824052in}{2.185282in}}%
\pgfpathcurveto{\pgfqpoint{6.828047in}{2.185282in}}{\pgfqpoint{6.828047in}{2.189036in}}{\pgfqpoint{6.828047in}{2.190454in}}%
\pgfpathlineto{\pgfqpoint{6.828047in}{2.195539in}}%
\pgfpathcurveto{\pgfqpoint{6.828047in}{2.213579in}}{\pgfqpoint{6.831144in}{2.225479in}}{\pgfqpoint{6.836229in}{2.233089in}}%
\pgfpathlineto{\pgfqpoint{6.851501in}{2.255661in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.864078in}{2.225133in}}%
\pgfpathcurveto{\pgfqpoint{6.864078in}{2.251319in}}{\pgfqpoint{6.876480in}{2.257235in}}{\pgfqpoint{6.883675in}{2.257235in}}%
\pgfpathcurveto{\pgfqpoint{6.886010in}{2.257235in}}{\pgfqpoint{6.891648in}{2.256837in}}{\pgfqpoint{6.893862in}{2.252807in}}%
\pgfpathcurveto{\pgfqpoint{6.892098in}{2.252807in}}{\pgfqpoint{6.888777in}{2.252807in}}{\pgfqpoint{6.888777in}{2.248950in}}%
\pgfpathcurveto{\pgfqpoint{6.888777in}{2.245975in}}{\pgfqpoint{6.891199in}{2.244972in}}{\pgfqpoint{6.892755in}{2.244972in}}%
\pgfpathcurveto{\pgfqpoint{6.893759in}{2.244972in}}{\pgfqpoint{6.896734in}{2.245404in}}{\pgfqpoint{6.896734in}{2.249071in}}%
\pgfpathcurveto{\pgfqpoint{6.896734in}{2.255886in}}{\pgfqpoint{6.891199in}{2.259777in}}{\pgfqpoint{6.883571in}{2.259777in}}%
\pgfpathcurveto{\pgfqpoint{6.870391in}{2.259777in}}{\pgfqpoint{6.856554in}{2.246131in}}{\pgfqpoint{6.856554in}{2.221812in}}%
\pgfpathcurveto{\pgfqpoint{6.856554in}{2.191872in}}{\pgfqpoint{6.869060in}{2.185282in}}{\pgfqpoint{6.877915in}{2.185282in}}%
\pgfpathcurveto{\pgfqpoint{6.888656in}{2.185282in}}{\pgfqpoint{6.898844in}{2.194882in}}{\pgfqpoint{6.898844in}{2.209687in}}%
\pgfpathcurveto{\pgfqpoint{6.898844in}{2.223490in}}{\pgfqpoint{6.889884in}{2.233539in}}{\pgfqpoint{6.878590in}{2.233539in}}%
\pgfpathcurveto{\pgfqpoint{6.871827in}{2.233539in}}{\pgfqpoint{6.866846in}{2.229128in}}{\pgfqpoint{6.864078in}{2.221397in}}%
\pgfpathlineto{\pgfqpoint{6.864078in}{2.225133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.877915in}{2.187929in}}%
\pgfpathcurveto{\pgfqpoint{6.864303in}{2.187929in}}{\pgfqpoint{6.864303in}{2.208252in}}{\pgfqpoint{6.864303in}{2.212334in}}%
\pgfpathcurveto{\pgfqpoint{6.864303in}{2.220290in}}{\pgfqpoint{6.868074in}{2.231775in}}{\pgfqpoint{6.878365in}{2.231775in}}%
\pgfpathcurveto{\pgfqpoint{6.880250in}{2.231775in}}{\pgfqpoint{6.885664in}{2.231775in}}{\pgfqpoint{6.889331in}{2.224164in}}%
\pgfpathcurveto{\pgfqpoint{6.891320in}{2.219840in}}{\pgfqpoint{6.891320in}{2.215326in}}{\pgfqpoint{6.891320in}{2.209791in}}%
\pgfpathcurveto{\pgfqpoint{6.891320in}{2.203824in}}{\pgfqpoint{6.891320in}{2.199431in}}{\pgfqpoint{6.888985in}{2.195003in}}%
\pgfpathcurveto{\pgfqpoint{6.886563in}{2.190454in}}{\pgfqpoint{6.883018in}{2.187929in}}{\pgfqpoint{6.877915in}{2.187929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.940306in}{2.258791in}}%
\pgfpathcurveto{\pgfqpoint{6.940306in}{2.261109in}}{\pgfqpoint{6.940202in}{2.261109in}}{\pgfqpoint{6.938213in}{2.261109in}}%
\pgfpathlineto{\pgfqpoint{6.905333in}{2.209186in}}%
\pgfpathlineto{\pgfqpoint{6.905333in}{2.206315in}}%
\pgfpathlineto{\pgfqpoint{6.933889in}{2.206315in}}%
\pgfpathlineto{\pgfqpoint{6.933889in}{2.195401in}}%
\pgfpathcurveto{\pgfqpoint{6.933889in}{2.191371in}}{\pgfqpoint{6.933664in}{2.190264in}}{\pgfqpoint{6.925915in}{2.190264in}}%
\pgfpathlineto{\pgfqpoint{6.923822in}{2.190264in}}%
\pgfpathlineto{\pgfqpoint{6.923822in}{2.187496in}}%
\pgfpathcurveto{\pgfqpoint{6.927368in}{2.187496in}}{\pgfqpoint{6.933335in}{2.187496in}}{\pgfqpoint{6.937106in}{2.187496in}}%
\pgfpathcurveto{\pgfqpoint{6.940859in}{2.187496in}}{\pgfqpoint{6.946844in}{2.187496in}}{\pgfqpoint{6.950389in}{2.187496in}}%
\pgfpathlineto{\pgfqpoint{6.950389in}{2.190264in}}%
\pgfpathlineto{\pgfqpoint{6.948279in}{2.190264in}}%
\pgfpathcurveto{\pgfqpoint{6.940530in}{2.190264in}}{\pgfqpoint{6.940306in}{2.191371in}}{\pgfqpoint{6.940306in}{2.195401in}}%
\pgfpathlineto{\pgfqpoint{6.940306in}{2.206315in}}%
\pgfpathlineto{\pgfqpoint{6.951600in}{2.206315in}}%
\pgfpathlineto{\pgfqpoint{6.951600in}{2.209186in}}%
\pgfpathlineto{\pgfqpoint{6.940306in}{2.209186in}}%
\pgfpathlineto{\pgfqpoint{6.940306in}{2.258791in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.934217in}{2.251544in}}%
\pgfpathlineto{\pgfqpoint{6.934217in}{2.209186in}}%
\pgfpathlineto{\pgfqpoint{6.907546in}{2.209186in}}%
\pgfpathlineto{\pgfqpoint{6.934217in}{2.251544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.983324in}{2.257684in}}%
\pgfpathcurveto{\pgfqpoint{6.983324in}{2.260002in}}{\pgfqpoint{6.983220in}{2.260002in}}{\pgfqpoint{6.981664in}{2.260002in}}%
\pgfpathcurveto{\pgfqpoint{6.977357in}{2.255228in}}{\pgfqpoint{6.970819in}{2.253689in}}{\pgfqpoint{6.964627in}{2.253689in}}%
\pgfpathcurveto{\pgfqpoint{6.964298in}{2.253689in}}{\pgfqpoint{6.963745in}{2.253689in}}{\pgfqpoint{6.963624in}{2.253360in}}%
\pgfpathcurveto{\pgfqpoint{6.963520in}{2.253136in}}{\pgfqpoint{6.963520in}{2.252911in}}{\pgfqpoint{6.963520in}{2.250593in}}%
\pgfpathcurveto{\pgfqpoint{6.966944in}{2.250593in}}{\pgfqpoint{6.972704in}{2.251250in}}{\pgfqpoint{6.977132in}{2.253897in}}%
\pgfpathlineto{\pgfqpoint{6.977132in}{2.195470in}}%
\pgfpathcurveto{\pgfqpoint{6.977132in}{2.191578in}}{\pgfqpoint{6.976907in}{2.190264in}}{\pgfqpoint{6.967394in}{2.190264in}}%
\pgfpathlineto{\pgfqpoint{6.964073in}{2.190264in}}%
\pgfpathlineto{\pgfqpoint{6.964073in}{2.187496in}}%
\pgfpathcurveto{\pgfqpoint{6.969383in}{2.187496in}}{\pgfqpoint{6.974918in}{2.187496in}}{\pgfqpoint{6.980228in}{2.187496in}}%
\pgfpathcurveto{\pgfqpoint{6.985538in}{2.187496in}}{\pgfqpoint{6.991073in}{2.187496in}}{\pgfqpoint{6.996400in}{2.187496in}}%
\pgfpathlineto{\pgfqpoint{6.996400in}{2.190264in}}%
\pgfpathlineto{\pgfqpoint{6.993079in}{2.190264in}}%
\pgfpathcurveto{\pgfqpoint{6.983549in}{2.190264in}}{\pgfqpoint{6.983324in}{2.191474in}}{\pgfqpoint{6.983324in}{2.195418in}}%
\pgfpathlineto{\pgfqpoint{6.983324in}{2.257684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.851501in}{2.255661in}}%
\pgfpathlineto{\pgfqpoint{6.851501in}{2.258082in}}%
\pgfpathlineto{\pgfqpoint{6.825488in}{2.258082in}}%
\pgfpathcurveto{\pgfqpoint{6.812550in}{2.258082in}}{\pgfqpoint{6.812325in}{2.259535in}}{\pgfqpoint{6.811875in}{2.261663in}}%
\pgfpathlineto{\pgfqpoint{6.809886in}{2.261663in}}%
\pgfpathlineto{\pgfqpoint{6.806669in}{2.241011in}}%
\pgfpathlineto{\pgfqpoint{6.808676in}{2.241011in}}%
\pgfpathcurveto{\pgfqpoint{6.809004in}{2.243104in}}{\pgfqpoint{6.809783in}{2.248725in}}{\pgfqpoint{6.811097in}{2.250818in}}%
\pgfpathcurveto{\pgfqpoint{6.811772in}{2.251700in}}{\pgfqpoint{6.819953in}{2.251700in}}{\pgfqpoint{6.821838in}{2.251700in}}%
\pgfpathlineto{\pgfqpoint{6.846191in}{2.251700in}}%
\pgfpathlineto{\pgfqpoint{6.833911in}{2.233522in}}%
\pgfpathcurveto{\pgfqpoint{6.825712in}{2.221293in}}{\pgfqpoint{6.820074in}{2.204775in}}{\pgfqpoint{6.820074in}{2.190350in}}%
\pgfpathcurveto{\pgfqpoint{6.820074in}{2.189036in}}{\pgfqpoint{6.820074in}{2.185282in}}{\pgfqpoint{6.824052in}{2.185282in}}%
\pgfpathcurveto{\pgfqpoint{6.828047in}{2.185282in}}{\pgfqpoint{6.828047in}{2.189036in}}{\pgfqpoint{6.828047in}{2.190454in}}%
\pgfpathlineto{\pgfqpoint{6.828047in}{2.195539in}}%
\pgfpathcurveto{\pgfqpoint{6.828047in}{2.213579in}}{\pgfqpoint{6.831144in}{2.225479in}}{\pgfqpoint{6.836229in}{2.233089in}}%
\pgfpathlineto{\pgfqpoint{6.851501in}{2.255661in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.864078in}{2.225133in}}%
\pgfpathcurveto{\pgfqpoint{6.864078in}{2.251319in}}{\pgfqpoint{6.876480in}{2.257235in}}{\pgfqpoint{6.883675in}{2.257235in}}%
\pgfpathcurveto{\pgfqpoint{6.886010in}{2.257235in}}{\pgfqpoint{6.891648in}{2.256837in}}{\pgfqpoint{6.893862in}{2.252807in}}%
\pgfpathcurveto{\pgfqpoint{6.892098in}{2.252807in}}{\pgfqpoint{6.888777in}{2.252807in}}{\pgfqpoint{6.888777in}{2.248950in}}%
\pgfpathcurveto{\pgfqpoint{6.888777in}{2.245975in}}{\pgfqpoint{6.891199in}{2.244972in}}{\pgfqpoint{6.892755in}{2.244972in}}%
\pgfpathcurveto{\pgfqpoint{6.893759in}{2.244972in}}{\pgfqpoint{6.896734in}{2.245404in}}{\pgfqpoint{6.896734in}{2.249071in}}%
\pgfpathcurveto{\pgfqpoint{6.896734in}{2.255886in}}{\pgfqpoint{6.891199in}{2.259777in}}{\pgfqpoint{6.883571in}{2.259777in}}%
\pgfpathcurveto{\pgfqpoint{6.870391in}{2.259777in}}{\pgfqpoint{6.856554in}{2.246131in}}{\pgfqpoint{6.856554in}{2.221812in}}%
\pgfpathcurveto{\pgfqpoint{6.856554in}{2.191872in}}{\pgfqpoint{6.869060in}{2.185282in}}{\pgfqpoint{6.877915in}{2.185282in}}%
\pgfpathcurveto{\pgfqpoint{6.888656in}{2.185282in}}{\pgfqpoint{6.898844in}{2.194882in}}{\pgfqpoint{6.898844in}{2.209687in}}%
\pgfpathcurveto{\pgfqpoint{6.898844in}{2.223490in}}{\pgfqpoint{6.889884in}{2.233539in}}{\pgfqpoint{6.878590in}{2.233539in}}%
\pgfpathcurveto{\pgfqpoint{6.871827in}{2.233539in}}{\pgfqpoint{6.866846in}{2.229128in}}{\pgfqpoint{6.864078in}{2.221397in}}%
\pgfpathlineto{\pgfqpoint{6.864078in}{2.225133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.877915in}{2.187929in}}%
\pgfpathcurveto{\pgfqpoint{6.864303in}{2.187929in}}{\pgfqpoint{6.864303in}{2.208252in}}{\pgfqpoint{6.864303in}{2.212334in}}%
\pgfpathcurveto{\pgfqpoint{6.864303in}{2.220290in}}{\pgfqpoint{6.868074in}{2.231775in}}{\pgfqpoint{6.878365in}{2.231775in}}%
\pgfpathcurveto{\pgfqpoint{6.880250in}{2.231775in}}{\pgfqpoint{6.885664in}{2.231775in}}{\pgfqpoint{6.889331in}{2.224164in}}%
\pgfpathcurveto{\pgfqpoint{6.891320in}{2.219840in}}{\pgfqpoint{6.891320in}{2.215326in}}{\pgfqpoint{6.891320in}{2.209791in}}%
\pgfpathcurveto{\pgfqpoint{6.891320in}{2.203824in}}{\pgfqpoint{6.891320in}{2.199431in}}{\pgfqpoint{6.888985in}{2.195003in}}%
\pgfpathcurveto{\pgfqpoint{6.886563in}{2.190454in}}{\pgfqpoint{6.883018in}{2.187929in}}{\pgfqpoint{6.877915in}{2.187929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.940306in}{2.258791in}}%
\pgfpathcurveto{\pgfqpoint{6.940306in}{2.261109in}}{\pgfqpoint{6.940202in}{2.261109in}}{\pgfqpoint{6.938213in}{2.261109in}}%
\pgfpathlineto{\pgfqpoint{6.905333in}{2.209186in}}%
\pgfpathlineto{\pgfqpoint{6.905333in}{2.206315in}}%
\pgfpathlineto{\pgfqpoint{6.933889in}{2.206315in}}%
\pgfpathlineto{\pgfqpoint{6.933889in}{2.195401in}}%
\pgfpathcurveto{\pgfqpoint{6.933889in}{2.191371in}}{\pgfqpoint{6.933664in}{2.190264in}}{\pgfqpoint{6.925915in}{2.190264in}}%
\pgfpathlineto{\pgfqpoint{6.923822in}{2.190264in}}%
\pgfpathlineto{\pgfqpoint{6.923822in}{2.187496in}}%
\pgfpathcurveto{\pgfqpoint{6.927368in}{2.187496in}}{\pgfqpoint{6.933335in}{2.187496in}}{\pgfqpoint{6.937106in}{2.187496in}}%
\pgfpathcurveto{\pgfqpoint{6.940859in}{2.187496in}}{\pgfqpoint{6.946844in}{2.187496in}}{\pgfqpoint{6.950389in}{2.187496in}}%
\pgfpathlineto{\pgfqpoint{6.950389in}{2.190264in}}%
\pgfpathlineto{\pgfqpoint{6.948279in}{2.190264in}}%
\pgfpathcurveto{\pgfqpoint{6.940530in}{2.190264in}}{\pgfqpoint{6.940306in}{2.191371in}}{\pgfqpoint{6.940306in}{2.195401in}}%
\pgfpathlineto{\pgfqpoint{6.940306in}{2.206315in}}%
\pgfpathlineto{\pgfqpoint{6.951600in}{2.206315in}}%
\pgfpathlineto{\pgfqpoint{6.951600in}{2.209186in}}%
\pgfpathlineto{\pgfqpoint{6.940306in}{2.209186in}}%
\pgfpathlineto{\pgfqpoint{6.940306in}{2.258791in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.934217in}{2.251544in}}%
\pgfpathlineto{\pgfqpoint{6.934217in}{2.209186in}}%
\pgfpathlineto{\pgfqpoint{6.907546in}{2.209186in}}%
\pgfpathlineto{\pgfqpoint{6.934217in}{2.251544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.983324in}{2.257684in}}%
\pgfpathcurveto{\pgfqpoint{6.983324in}{2.260002in}}{\pgfqpoint{6.983220in}{2.260002in}}{\pgfqpoint{6.981664in}{2.260002in}}%
\pgfpathcurveto{\pgfqpoint{6.977357in}{2.255228in}}{\pgfqpoint{6.970819in}{2.253689in}}{\pgfqpoint{6.964627in}{2.253689in}}%
\pgfpathcurveto{\pgfqpoint{6.964298in}{2.253689in}}{\pgfqpoint{6.963745in}{2.253689in}}{\pgfqpoint{6.963624in}{2.253360in}}%
\pgfpathcurveto{\pgfqpoint{6.963520in}{2.253136in}}{\pgfqpoint{6.963520in}{2.252911in}}{\pgfqpoint{6.963520in}{2.250593in}}%
\pgfpathcurveto{\pgfqpoint{6.966944in}{2.250593in}}{\pgfqpoint{6.972704in}{2.251250in}}{\pgfqpoint{6.977132in}{2.253897in}}%
\pgfpathlineto{\pgfqpoint{6.977132in}{2.195470in}}%
\pgfpathcurveto{\pgfqpoint{6.977132in}{2.191578in}}{\pgfqpoint{6.976907in}{2.190264in}}{\pgfqpoint{6.967394in}{2.190264in}}%
\pgfpathlineto{\pgfqpoint{6.964073in}{2.190264in}}%
\pgfpathlineto{\pgfqpoint{6.964073in}{2.187496in}}%
\pgfpathcurveto{\pgfqpoint{6.969383in}{2.187496in}}{\pgfqpoint{6.974918in}{2.187496in}}{\pgfqpoint{6.980228in}{2.187496in}}%
\pgfpathcurveto{\pgfqpoint{6.985538in}{2.187496in}}{\pgfqpoint{6.991073in}{2.187496in}}{\pgfqpoint{6.996400in}{2.187496in}}%
\pgfpathlineto{\pgfqpoint{6.996400in}{2.190264in}}%
\pgfpathlineto{\pgfqpoint{6.993079in}{2.190264in}}%
\pgfpathcurveto{\pgfqpoint{6.983549in}{2.190264in}}{\pgfqpoint{6.983324in}{2.191474in}}{\pgfqpoint{6.983324in}{2.195418in}}%
\pgfpathlineto{\pgfqpoint{6.983324in}{2.257684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423303in}{2.668252in}}%
\pgfpathcurveto{\pgfqpoint{6.423303in}{2.670569in}}{\pgfqpoint{6.423199in}{2.670569in}}{\pgfqpoint{6.421642in}{2.670569in}}%
\pgfpathcurveto{\pgfqpoint{6.417336in}{2.665795in}}{\pgfqpoint{6.410798in}{2.664256in}}{\pgfqpoint{6.404606in}{2.664256in}}%
\pgfpathcurveto{\pgfqpoint{6.404277in}{2.664256in}}{\pgfqpoint{6.403723in}{2.664256in}}{\pgfqpoint{6.403602in}{2.663927in}}%
\pgfpathcurveto{\pgfqpoint{6.403499in}{2.663703in}}{\pgfqpoint{6.403499in}{2.663478in}}{\pgfqpoint{6.403499in}{2.661160in}}%
\pgfpathcurveto{\pgfqpoint{6.406923in}{2.661160in}}{\pgfqpoint{6.412683in}{2.661817in}}{\pgfqpoint{6.417111in}{2.664464in}}%
\pgfpathlineto{\pgfqpoint{6.417111in}{2.606037in}}%
\pgfpathcurveto{\pgfqpoint{6.417111in}{2.602145in}}{\pgfqpoint{6.416886in}{2.600831in}}{\pgfqpoint{6.407373in}{2.600831in}}%
\pgfpathlineto{\pgfqpoint{6.404052in}{2.600831in}}%
\pgfpathlineto{\pgfqpoint{6.404052in}{2.598063in}}%
\pgfpathcurveto{\pgfqpoint{6.409362in}{2.598063in}}{\pgfqpoint{6.414897in}{2.598063in}}{\pgfqpoint{6.420207in}{2.598063in}}%
\pgfpathcurveto{\pgfqpoint{6.425517in}{2.598063in}}{\pgfqpoint{6.431052in}{2.598063in}}{\pgfqpoint{6.436379in}{2.598063in}}%
\pgfpathlineto{\pgfqpoint{6.436379in}{2.600831in}}%
\pgfpathlineto{\pgfqpoint{6.433058in}{2.600831in}}%
\pgfpathcurveto{\pgfqpoint{6.423528in}{2.600831in}}{\pgfqpoint{6.423303in}{2.602041in}}{\pgfqpoint{6.423303in}{2.605985in}}%
\pgfpathlineto{\pgfqpoint{6.423303in}{2.668252in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.474070in}{2.668252in}}%
\pgfpathcurveto{\pgfqpoint{6.474070in}{2.670569in}}{\pgfqpoint{6.473966in}{2.670569in}}{\pgfqpoint{6.472410in}{2.670569in}}%
\pgfpathcurveto{\pgfqpoint{6.468103in}{2.665795in}}{\pgfqpoint{6.461565in}{2.664256in}}{\pgfqpoint{6.455373in}{2.664256in}}%
\pgfpathcurveto{\pgfqpoint{6.455044in}{2.664256in}}{\pgfqpoint{6.454491in}{2.664256in}}{\pgfqpoint{6.454370in}{2.663927in}}%
\pgfpathcurveto{\pgfqpoint{6.454266in}{2.663703in}}{\pgfqpoint{6.454266in}{2.663478in}}{\pgfqpoint{6.454266in}{2.661160in}}%
\pgfpathcurveto{\pgfqpoint{6.457690in}{2.661160in}}{\pgfqpoint{6.463450in}{2.661817in}}{\pgfqpoint{6.467878in}{2.664464in}}%
\pgfpathlineto{\pgfqpoint{6.467878in}{2.606037in}}%
\pgfpathcurveto{\pgfqpoint{6.467878in}{2.602145in}}{\pgfqpoint{6.467653in}{2.600831in}}{\pgfqpoint{6.458140in}{2.600831in}}%
\pgfpathlineto{\pgfqpoint{6.454819in}{2.600831in}}%
\pgfpathlineto{\pgfqpoint{6.454819in}{2.598063in}}%
\pgfpathcurveto{\pgfqpoint{6.460129in}{2.598063in}}{\pgfqpoint{6.465664in}{2.598063in}}{\pgfqpoint{6.470974in}{2.598063in}}%
\pgfpathcurveto{\pgfqpoint{6.476284in}{2.598063in}}{\pgfqpoint{6.481819in}{2.598063in}}{\pgfqpoint{6.487146in}{2.598063in}}%
\pgfpathlineto{\pgfqpoint{6.487146in}{2.600831in}}%
\pgfpathlineto{\pgfqpoint{6.483825in}{2.600831in}}%
\pgfpathcurveto{\pgfqpoint{6.474295in}{2.600831in}}{\pgfqpoint{6.474070in}{2.602041in}}{\pgfqpoint{6.474070in}{2.605985in}}%
\pgfpathlineto{\pgfqpoint{6.474070in}{2.668252in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.545316in}{2.666228in}}%
\pgfpathlineto{\pgfqpoint{6.545316in}{2.668649in}}%
\pgfpathlineto{\pgfqpoint{6.519302in}{2.668649in}}%
\pgfpathcurveto{\pgfqpoint{6.506365in}{2.668649in}}{\pgfqpoint{6.506140in}{2.670102in}}{\pgfqpoint{6.505690in}{2.672230in}}%
\pgfpathlineto{\pgfqpoint{6.503701in}{2.672230in}}%
\pgfpathlineto{\pgfqpoint{6.500484in}{2.651578in}}%
\pgfpathlineto{\pgfqpoint{6.502490in}{2.651578in}}%
\pgfpathcurveto{\pgfqpoint{6.502819in}{2.653671in}}{\pgfqpoint{6.503597in}{2.659292in}}{\pgfqpoint{6.504912in}{2.661385in}}%
\pgfpathcurveto{\pgfqpoint{6.505587in}{2.662267in}}{\pgfqpoint{6.513768in}{2.662267in}}{\pgfqpoint{6.515653in}{2.662267in}}%
\pgfpathlineto{\pgfqpoint{6.540006in}{2.662267in}}%
\pgfpathlineto{\pgfqpoint{6.527726in}{2.644089in}}%
\pgfpathcurveto{\pgfqpoint{6.519527in}{2.631860in}}{\pgfqpoint{6.513889in}{2.615342in}}{\pgfqpoint{6.513889in}{2.600917in}}%
\pgfpathcurveto{\pgfqpoint{6.513889in}{2.599603in}}{\pgfqpoint{6.513889in}{2.595849in}}{\pgfqpoint{6.517867in}{2.595849in}}%
\pgfpathcurveto{\pgfqpoint{6.521862in}{2.595849in}}{\pgfqpoint{6.521862in}{2.599603in}}{\pgfqpoint{6.521862in}{2.601021in}}%
\pgfpathlineto{\pgfqpoint{6.521862in}{2.606106in}}%
\pgfpathcurveto{\pgfqpoint{6.521862in}{2.624146in}}{\pgfqpoint{6.524958in}{2.636046in}}{\pgfqpoint{6.530043in}{2.643656in}}%
\pgfpathlineto{\pgfqpoint{6.545316in}{2.666228in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.592330in}{2.615169in}}%
\pgfpathlineto{\pgfqpoint{6.590341in}{2.615169in}}%
\pgfpathcurveto{\pgfqpoint{6.589234in}{2.607334in}}{\pgfqpoint{6.588334in}{2.606002in}}{\pgfqpoint{6.587902in}{2.605328in}}%
\pgfpathcurveto{\pgfqpoint{6.587349in}{2.604446in}}{\pgfqpoint{6.579375in}{2.604446in}}{\pgfqpoint{6.577818in}{2.604446in}}%
\pgfpathlineto{\pgfqpoint{6.556579in}{2.604446in}}%
\pgfpathcurveto{\pgfqpoint{6.560557in}{2.608770in}}{\pgfqpoint{6.568305in}{2.616605in}}{\pgfqpoint{6.577715in}{2.625685in}}%
\pgfpathcurveto{\pgfqpoint{6.584460in}{2.632085in}}{\pgfqpoint{6.592330in}{2.639609in}}{\pgfqpoint{6.592330in}{2.650557in}}%
\pgfpathcurveto{\pgfqpoint{6.592330in}{2.663616in}}{\pgfqpoint{6.581918in}{2.671123in}}{\pgfqpoint{6.570294in}{2.671123in}}%
\pgfpathcurveto{\pgfqpoint{6.558118in}{2.671123in}}{\pgfqpoint{6.550698in}{2.660399in}}{\pgfqpoint{6.550698in}{2.650471in}}%
\pgfpathcurveto{\pgfqpoint{6.550698in}{2.646147in}}{\pgfqpoint{6.553915in}{2.645593in}}{\pgfqpoint{6.555247in}{2.645593in}}%
\pgfpathcurveto{\pgfqpoint{6.556354in}{2.645593in}}{\pgfqpoint{6.559675in}{2.646268in}}{\pgfqpoint{6.559675in}{2.650125in}}%
\pgfpathcurveto{\pgfqpoint{6.559675in}{2.653532in}}{\pgfqpoint{6.556786in}{2.654518in}}{\pgfqpoint{6.555247in}{2.654518in}}%
\pgfpathcurveto{\pgfqpoint{6.554572in}{2.654518in}}{\pgfqpoint{6.553915in}{2.654415in}}{\pgfqpoint{6.553465in}{2.654190in}}%
\pgfpathcurveto{\pgfqpoint{6.555575in}{2.663616in}}{\pgfqpoint{6.561992in}{2.668252in}}{\pgfqpoint{6.568755in}{2.668252in}}%
\pgfpathcurveto{\pgfqpoint{6.578372in}{2.668252in}}{\pgfqpoint{6.584685in}{2.660624in}}{\pgfqpoint{6.584685in}{2.650557in}}%
\pgfpathcurveto{\pgfqpoint{6.584685in}{2.640941in}}{\pgfqpoint{6.579046in}{2.632656in}}{\pgfqpoint{6.572733in}{2.625461in}}%
\pgfpathlineto{\pgfqpoint{6.550698in}{2.600589in}}%
\pgfpathlineto{\pgfqpoint{6.550698in}{2.598063in}}%
\pgfpathlineto{\pgfqpoint{6.589666in}{2.598063in}}%
\pgfpathlineto{\pgfqpoint{6.592330in}{2.615169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423303in}{2.668252in}}%
\pgfpathcurveto{\pgfqpoint{6.423303in}{2.670569in}}{\pgfqpoint{6.423199in}{2.670569in}}{\pgfqpoint{6.421642in}{2.670569in}}%
\pgfpathcurveto{\pgfqpoint{6.417336in}{2.665795in}}{\pgfqpoint{6.410798in}{2.664256in}}{\pgfqpoint{6.404606in}{2.664256in}}%
\pgfpathcurveto{\pgfqpoint{6.404277in}{2.664256in}}{\pgfqpoint{6.403723in}{2.664256in}}{\pgfqpoint{6.403602in}{2.663927in}}%
\pgfpathcurveto{\pgfqpoint{6.403499in}{2.663703in}}{\pgfqpoint{6.403499in}{2.663478in}}{\pgfqpoint{6.403499in}{2.661160in}}%
\pgfpathcurveto{\pgfqpoint{6.406923in}{2.661160in}}{\pgfqpoint{6.412683in}{2.661817in}}{\pgfqpoint{6.417111in}{2.664464in}}%
\pgfpathlineto{\pgfqpoint{6.417111in}{2.606037in}}%
\pgfpathcurveto{\pgfqpoint{6.417111in}{2.602145in}}{\pgfqpoint{6.416886in}{2.600831in}}{\pgfqpoint{6.407373in}{2.600831in}}%
\pgfpathlineto{\pgfqpoint{6.404052in}{2.600831in}}%
\pgfpathlineto{\pgfqpoint{6.404052in}{2.598063in}}%
\pgfpathcurveto{\pgfqpoint{6.409362in}{2.598063in}}{\pgfqpoint{6.414897in}{2.598063in}}{\pgfqpoint{6.420207in}{2.598063in}}%
\pgfpathcurveto{\pgfqpoint{6.425517in}{2.598063in}}{\pgfqpoint{6.431052in}{2.598063in}}{\pgfqpoint{6.436379in}{2.598063in}}%
\pgfpathlineto{\pgfqpoint{6.436379in}{2.600831in}}%
\pgfpathlineto{\pgfqpoint{6.433058in}{2.600831in}}%
\pgfpathcurveto{\pgfqpoint{6.423528in}{2.600831in}}{\pgfqpoint{6.423303in}{2.602041in}}{\pgfqpoint{6.423303in}{2.605985in}}%
\pgfpathlineto{\pgfqpoint{6.423303in}{2.668252in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.474070in}{2.668252in}}%
\pgfpathcurveto{\pgfqpoint{6.474070in}{2.670569in}}{\pgfqpoint{6.473966in}{2.670569in}}{\pgfqpoint{6.472410in}{2.670569in}}%
\pgfpathcurveto{\pgfqpoint{6.468103in}{2.665795in}}{\pgfqpoint{6.461565in}{2.664256in}}{\pgfqpoint{6.455373in}{2.664256in}}%
\pgfpathcurveto{\pgfqpoint{6.455044in}{2.664256in}}{\pgfqpoint{6.454491in}{2.664256in}}{\pgfqpoint{6.454370in}{2.663927in}}%
\pgfpathcurveto{\pgfqpoint{6.454266in}{2.663703in}}{\pgfqpoint{6.454266in}{2.663478in}}{\pgfqpoint{6.454266in}{2.661160in}}%
\pgfpathcurveto{\pgfqpoint{6.457690in}{2.661160in}}{\pgfqpoint{6.463450in}{2.661817in}}{\pgfqpoint{6.467878in}{2.664464in}}%
\pgfpathlineto{\pgfqpoint{6.467878in}{2.606037in}}%
\pgfpathcurveto{\pgfqpoint{6.467878in}{2.602145in}}{\pgfqpoint{6.467653in}{2.600831in}}{\pgfqpoint{6.458140in}{2.600831in}}%
\pgfpathlineto{\pgfqpoint{6.454819in}{2.600831in}}%
\pgfpathlineto{\pgfqpoint{6.454819in}{2.598063in}}%
\pgfpathcurveto{\pgfqpoint{6.460129in}{2.598063in}}{\pgfqpoint{6.465664in}{2.598063in}}{\pgfqpoint{6.470974in}{2.598063in}}%
\pgfpathcurveto{\pgfqpoint{6.476284in}{2.598063in}}{\pgfqpoint{6.481819in}{2.598063in}}{\pgfqpoint{6.487146in}{2.598063in}}%
\pgfpathlineto{\pgfqpoint{6.487146in}{2.600831in}}%
\pgfpathlineto{\pgfqpoint{6.483825in}{2.600831in}}%
\pgfpathcurveto{\pgfqpoint{6.474295in}{2.600831in}}{\pgfqpoint{6.474070in}{2.602041in}}{\pgfqpoint{6.474070in}{2.605985in}}%
\pgfpathlineto{\pgfqpoint{6.474070in}{2.668252in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.545316in}{2.666228in}}%
\pgfpathlineto{\pgfqpoint{6.545316in}{2.668649in}}%
\pgfpathlineto{\pgfqpoint{6.519302in}{2.668649in}}%
\pgfpathcurveto{\pgfqpoint{6.506365in}{2.668649in}}{\pgfqpoint{6.506140in}{2.670102in}}{\pgfqpoint{6.505690in}{2.672230in}}%
\pgfpathlineto{\pgfqpoint{6.503701in}{2.672230in}}%
\pgfpathlineto{\pgfqpoint{6.500484in}{2.651578in}}%
\pgfpathlineto{\pgfqpoint{6.502490in}{2.651578in}}%
\pgfpathcurveto{\pgfqpoint{6.502819in}{2.653671in}}{\pgfqpoint{6.503597in}{2.659292in}}{\pgfqpoint{6.504912in}{2.661385in}}%
\pgfpathcurveto{\pgfqpoint{6.505587in}{2.662267in}}{\pgfqpoint{6.513768in}{2.662267in}}{\pgfqpoint{6.515653in}{2.662267in}}%
\pgfpathlineto{\pgfqpoint{6.540006in}{2.662267in}}%
\pgfpathlineto{\pgfqpoint{6.527726in}{2.644089in}}%
\pgfpathcurveto{\pgfqpoint{6.519527in}{2.631860in}}{\pgfqpoint{6.513889in}{2.615342in}}{\pgfqpoint{6.513889in}{2.600917in}}%
\pgfpathcurveto{\pgfqpoint{6.513889in}{2.599603in}}{\pgfqpoint{6.513889in}{2.595849in}}{\pgfqpoint{6.517867in}{2.595849in}}%
\pgfpathcurveto{\pgfqpoint{6.521862in}{2.595849in}}{\pgfqpoint{6.521862in}{2.599603in}}{\pgfqpoint{6.521862in}{2.601021in}}%
\pgfpathlineto{\pgfqpoint{6.521862in}{2.606106in}}%
\pgfpathcurveto{\pgfqpoint{6.521862in}{2.624146in}}{\pgfqpoint{6.524958in}{2.636046in}}{\pgfqpoint{6.530043in}{2.643656in}}%
\pgfpathlineto{\pgfqpoint{6.545316in}{2.666228in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.592330in}{2.615169in}}%
\pgfpathlineto{\pgfqpoint{6.590341in}{2.615169in}}%
\pgfpathcurveto{\pgfqpoint{6.589234in}{2.607334in}}{\pgfqpoint{6.588334in}{2.606002in}}{\pgfqpoint{6.587902in}{2.605328in}}%
\pgfpathcurveto{\pgfqpoint{6.587349in}{2.604446in}}{\pgfqpoint{6.579375in}{2.604446in}}{\pgfqpoint{6.577818in}{2.604446in}}%
\pgfpathlineto{\pgfqpoint{6.556579in}{2.604446in}}%
\pgfpathcurveto{\pgfqpoint{6.560557in}{2.608770in}}{\pgfqpoint{6.568305in}{2.616605in}}{\pgfqpoint{6.577715in}{2.625685in}}%
\pgfpathcurveto{\pgfqpoint{6.584460in}{2.632085in}}{\pgfqpoint{6.592330in}{2.639609in}}{\pgfqpoint{6.592330in}{2.650557in}}%
\pgfpathcurveto{\pgfqpoint{6.592330in}{2.663616in}}{\pgfqpoint{6.581918in}{2.671123in}}{\pgfqpoint{6.570294in}{2.671123in}}%
\pgfpathcurveto{\pgfqpoint{6.558118in}{2.671123in}}{\pgfqpoint{6.550698in}{2.660399in}}{\pgfqpoint{6.550698in}{2.650471in}}%
\pgfpathcurveto{\pgfqpoint{6.550698in}{2.646147in}}{\pgfqpoint{6.553915in}{2.645593in}}{\pgfqpoint{6.555247in}{2.645593in}}%
\pgfpathcurveto{\pgfqpoint{6.556354in}{2.645593in}}{\pgfqpoint{6.559675in}{2.646268in}}{\pgfqpoint{6.559675in}{2.650125in}}%
\pgfpathcurveto{\pgfqpoint{6.559675in}{2.653532in}}{\pgfqpoint{6.556786in}{2.654518in}}{\pgfqpoint{6.555247in}{2.654518in}}%
\pgfpathcurveto{\pgfqpoint{6.554572in}{2.654518in}}{\pgfqpoint{6.553915in}{2.654415in}}{\pgfqpoint{6.553465in}{2.654190in}}%
\pgfpathcurveto{\pgfqpoint{6.555575in}{2.663616in}}{\pgfqpoint{6.561992in}{2.668252in}}{\pgfqpoint{6.568755in}{2.668252in}}%
\pgfpathcurveto{\pgfqpoint{6.578372in}{2.668252in}}{\pgfqpoint{6.584685in}{2.660624in}}{\pgfqpoint{6.584685in}{2.650557in}}%
\pgfpathcurveto{\pgfqpoint{6.584685in}{2.640941in}}{\pgfqpoint{6.579046in}{2.632656in}}{\pgfqpoint{6.572733in}{2.625461in}}%
\pgfpathlineto{\pgfqpoint{6.550698in}{2.600589in}}%
\pgfpathlineto{\pgfqpoint{6.550698in}{2.598063in}}%
\pgfpathlineto{\pgfqpoint{6.589666in}{2.598063in}}%
\pgfpathlineto{\pgfqpoint{6.592330in}{2.615169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846829in}{2.252149in}}%
\pgfpathcurveto{\pgfqpoint{5.846829in}{2.254467in}}{\pgfqpoint{5.846725in}{2.254467in}}{\pgfqpoint{5.845168in}{2.254467in}}%
\pgfpathcurveto{\pgfqpoint{5.840861in}{2.249693in}}{\pgfqpoint{5.834324in}{2.248154in}}{\pgfqpoint{5.828131in}{2.248154in}}%
\pgfpathcurveto{\pgfqpoint{5.827803in}{2.248154in}}{\pgfqpoint{5.827249in}{2.248154in}}{\pgfqpoint{5.827128in}{2.247825in}}%
\pgfpathcurveto{\pgfqpoint{5.827024in}{2.247600in}}{\pgfqpoint{5.827024in}{2.247375in}}{\pgfqpoint{5.827024in}{2.245058in}}%
\pgfpathcurveto{\pgfqpoint{5.830449in}{2.245058in}}{\pgfqpoint{5.836209in}{2.245715in}}{\pgfqpoint{5.840637in}{2.248361in}}%
\pgfpathlineto{\pgfqpoint{5.840637in}{2.189935in}}%
\pgfpathcurveto{\pgfqpoint{5.840637in}{2.186043in}}{\pgfqpoint{5.840412in}{2.184728in}}{\pgfqpoint{5.830899in}{2.184728in}}%
\pgfpathlineto{\pgfqpoint{5.827578in}{2.184728in}}%
\pgfpathlineto{\pgfqpoint{5.827578in}{2.181961in}}%
\pgfpathcurveto{\pgfqpoint{5.832888in}{2.181961in}}{\pgfqpoint{5.838423in}{2.181961in}}{\pgfqpoint{5.843733in}{2.181961in}}%
\pgfpathcurveto{\pgfqpoint{5.849043in}{2.181961in}}{\pgfqpoint{5.854577in}{2.181961in}}{\pgfqpoint{5.859905in}{2.181961in}}%
\pgfpathlineto{\pgfqpoint{5.859905in}{2.184728in}}%
\pgfpathlineto{\pgfqpoint{5.856584in}{2.184728in}}%
\pgfpathcurveto{\pgfqpoint{5.847054in}{2.184728in}}{\pgfqpoint{5.846829in}{2.185939in}}{\pgfqpoint{5.846829in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{5.846829in}{2.252149in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.897596in}{2.252149in}}%
\pgfpathcurveto{\pgfqpoint{5.897596in}{2.254467in}}{\pgfqpoint{5.897492in}{2.254467in}}{\pgfqpoint{5.895935in}{2.254467in}}%
\pgfpathcurveto{\pgfqpoint{5.891629in}{2.249693in}}{\pgfqpoint{5.885091in}{2.248154in}}{\pgfqpoint{5.878899in}{2.248154in}}%
\pgfpathcurveto{\pgfqpoint{5.878570in}{2.248154in}}{\pgfqpoint{5.878017in}{2.248154in}}{\pgfqpoint{5.877895in}{2.247825in}}%
\pgfpathcurveto{\pgfqpoint{5.877792in}{2.247600in}}{\pgfqpoint{5.877792in}{2.247375in}}{\pgfqpoint{5.877792in}{2.245058in}}%
\pgfpathcurveto{\pgfqpoint{5.881216in}{2.245058in}}{\pgfqpoint{5.886976in}{2.245715in}}{\pgfqpoint{5.891404in}{2.248361in}}%
\pgfpathlineto{\pgfqpoint{5.891404in}{2.189935in}}%
\pgfpathcurveto{\pgfqpoint{5.891404in}{2.186043in}}{\pgfqpoint{5.891179in}{2.184728in}}{\pgfqpoint{5.881666in}{2.184728in}}%
\pgfpathlineto{\pgfqpoint{5.878345in}{2.184728in}}%
\pgfpathlineto{\pgfqpoint{5.878345in}{2.181961in}}%
\pgfpathcurveto{\pgfqpoint{5.883655in}{2.181961in}}{\pgfqpoint{5.889190in}{2.181961in}}{\pgfqpoint{5.894500in}{2.181961in}}%
\pgfpathcurveto{\pgfqpoint{5.899810in}{2.181961in}}{\pgfqpoint{5.905345in}{2.181961in}}{\pgfqpoint{5.910672in}{2.181961in}}%
\pgfpathlineto{\pgfqpoint{5.910672in}{2.184728in}}%
\pgfpathlineto{\pgfqpoint{5.907351in}{2.184728in}}%
\pgfpathcurveto{\pgfqpoint{5.897821in}{2.184728in}}{\pgfqpoint{5.897596in}{2.185939in}}{\pgfqpoint{5.897596in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{5.897596in}{2.252149in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.968842in}{2.250126in}}%
\pgfpathlineto{\pgfqpoint{5.968842in}{2.252547in}}%
\pgfpathlineto{\pgfqpoint{5.942828in}{2.252547in}}%
\pgfpathcurveto{\pgfqpoint{5.929891in}{2.252547in}}{\pgfqpoint{5.929666in}{2.254000in}}{\pgfqpoint{5.929216in}{2.256127in}}%
\pgfpathlineto{\pgfqpoint{5.927227in}{2.256127in}}%
\pgfpathlineto{\pgfqpoint{5.924010in}{2.235476in}}%
\pgfpathlineto{\pgfqpoint{5.926016in}{2.235476in}}%
\pgfpathcurveto{\pgfqpoint{5.926345in}{2.237568in}}{\pgfqpoint{5.927123in}{2.243190in}}{\pgfqpoint{5.928438in}{2.245283in}}%
\pgfpathcurveto{\pgfqpoint{5.929112in}{2.246165in}}{\pgfqpoint{5.937293in}{2.246165in}}{\pgfqpoint{5.939179in}{2.246165in}}%
\pgfpathlineto{\pgfqpoint{5.963532in}{2.246165in}}%
\pgfpathlineto{\pgfqpoint{5.951252in}{2.227986in}}%
\pgfpathcurveto{\pgfqpoint{5.943053in}{2.215758in}}{\pgfqpoint{5.937415in}{2.199240in}}{\pgfqpoint{5.937415in}{2.184815in}}%
\pgfpathcurveto{\pgfqpoint{5.937415in}{2.183500in}}{\pgfqpoint{5.937415in}{2.179747in}}{\pgfqpoint{5.941393in}{2.179747in}}%
\pgfpathcurveto{\pgfqpoint{5.945388in}{2.179747in}}{\pgfqpoint{5.945388in}{2.183500in}}{\pgfqpoint{5.945388in}{2.184919in}}%
\pgfpathlineto{\pgfqpoint{5.945388in}{2.190004in}}%
\pgfpathcurveto{\pgfqpoint{5.945388in}{2.208044in}}{\pgfqpoint{5.948484in}{2.219944in}}{\pgfqpoint{5.953569in}{2.227554in}}%
\pgfpathlineto{\pgfqpoint{5.968842in}{2.250126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.015856in}{2.199067in}}%
\pgfpathlineto{\pgfqpoint{6.013867in}{2.199067in}}%
\pgfpathcurveto{\pgfqpoint{6.012760in}{2.191232in}}{\pgfqpoint{6.011860in}{2.189900in}}{\pgfqpoint{6.011428in}{2.189225in}}%
\pgfpathcurveto{\pgfqpoint{6.010874in}{2.188343in}}{\pgfqpoint{6.002901in}{2.188343in}}{\pgfqpoint{6.001344in}{2.188343in}}%
\pgfpathlineto{\pgfqpoint{5.980104in}{2.188343in}}%
\pgfpathcurveto{\pgfqpoint{5.984083in}{2.192667in}}{\pgfqpoint{5.991831in}{2.200503in}}{\pgfqpoint{6.001240in}{2.209583in}}%
\pgfpathcurveto{\pgfqpoint{6.007986in}{2.215983in}}{\pgfqpoint{6.015856in}{2.223507in}}{\pgfqpoint{6.015856in}{2.234455in}}%
\pgfpathcurveto{\pgfqpoint{6.015856in}{2.247514in}}{\pgfqpoint{6.005443in}{2.255020in}}{\pgfqpoint{5.993820in}{2.255020in}}%
\pgfpathcurveto{\pgfqpoint{5.981644in}{2.255020in}}{\pgfqpoint{5.974224in}{2.244297in}}{\pgfqpoint{5.974224in}{2.234369in}}%
\pgfpathcurveto{\pgfqpoint{5.974224in}{2.230045in}}{\pgfqpoint{5.977441in}{2.229491in}}{\pgfqpoint{5.978773in}{2.229491in}}%
\pgfpathcurveto{\pgfqpoint{5.979880in}{2.229491in}}{\pgfqpoint{5.983200in}{2.230166in}}{\pgfqpoint{5.983200in}{2.234023in}}%
\pgfpathcurveto{\pgfqpoint{5.983200in}{2.237430in}}{\pgfqpoint{5.980312in}{2.238416in}}{\pgfqpoint{5.978773in}{2.238416in}}%
\pgfpathcurveto{\pgfqpoint{5.978098in}{2.238416in}}{\pgfqpoint{5.977441in}{2.238312in}}{\pgfqpoint{5.976991in}{2.238087in}}%
\pgfpathcurveto{\pgfqpoint{5.979101in}{2.247514in}}{\pgfqpoint{5.985518in}{2.252149in}}{\pgfqpoint{5.992281in}{2.252149in}}%
\pgfpathcurveto{\pgfqpoint{6.001898in}{2.252149in}}{\pgfqpoint{6.008211in}{2.244522in}}{\pgfqpoint{6.008211in}{2.234455in}}%
\pgfpathcurveto{\pgfqpoint{6.008211in}{2.224838in}}{\pgfqpoint{6.002572in}{2.216554in}}{\pgfqpoint{5.996259in}{2.209358in}}%
\pgfpathlineto{\pgfqpoint{5.974224in}{2.184486in}}%
\pgfpathlineto{\pgfqpoint{5.974224in}{2.181961in}}%
\pgfpathlineto{\pgfqpoint{6.013192in}{2.181961in}}%
\pgfpathlineto{\pgfqpoint{6.015856in}{2.199067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846829in}{2.252149in}}%
\pgfpathcurveto{\pgfqpoint{5.846829in}{2.254467in}}{\pgfqpoint{5.846725in}{2.254467in}}{\pgfqpoint{5.845168in}{2.254467in}}%
\pgfpathcurveto{\pgfqpoint{5.840861in}{2.249693in}}{\pgfqpoint{5.834324in}{2.248154in}}{\pgfqpoint{5.828131in}{2.248154in}}%
\pgfpathcurveto{\pgfqpoint{5.827803in}{2.248154in}}{\pgfqpoint{5.827249in}{2.248154in}}{\pgfqpoint{5.827128in}{2.247825in}}%
\pgfpathcurveto{\pgfqpoint{5.827024in}{2.247600in}}{\pgfqpoint{5.827024in}{2.247375in}}{\pgfqpoint{5.827024in}{2.245058in}}%
\pgfpathcurveto{\pgfqpoint{5.830449in}{2.245058in}}{\pgfqpoint{5.836209in}{2.245715in}}{\pgfqpoint{5.840637in}{2.248361in}}%
\pgfpathlineto{\pgfqpoint{5.840637in}{2.189935in}}%
\pgfpathcurveto{\pgfqpoint{5.840637in}{2.186043in}}{\pgfqpoint{5.840412in}{2.184728in}}{\pgfqpoint{5.830899in}{2.184728in}}%
\pgfpathlineto{\pgfqpoint{5.827578in}{2.184728in}}%
\pgfpathlineto{\pgfqpoint{5.827578in}{2.181961in}}%
\pgfpathcurveto{\pgfqpoint{5.832888in}{2.181961in}}{\pgfqpoint{5.838423in}{2.181961in}}{\pgfqpoint{5.843733in}{2.181961in}}%
\pgfpathcurveto{\pgfqpoint{5.849043in}{2.181961in}}{\pgfqpoint{5.854577in}{2.181961in}}{\pgfqpoint{5.859905in}{2.181961in}}%
\pgfpathlineto{\pgfqpoint{5.859905in}{2.184728in}}%
\pgfpathlineto{\pgfqpoint{5.856584in}{2.184728in}}%
\pgfpathcurveto{\pgfqpoint{5.847054in}{2.184728in}}{\pgfqpoint{5.846829in}{2.185939in}}{\pgfqpoint{5.846829in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{5.846829in}{2.252149in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.897596in}{2.252149in}}%
\pgfpathcurveto{\pgfqpoint{5.897596in}{2.254467in}}{\pgfqpoint{5.897492in}{2.254467in}}{\pgfqpoint{5.895935in}{2.254467in}}%
\pgfpathcurveto{\pgfqpoint{5.891629in}{2.249693in}}{\pgfqpoint{5.885091in}{2.248154in}}{\pgfqpoint{5.878899in}{2.248154in}}%
\pgfpathcurveto{\pgfqpoint{5.878570in}{2.248154in}}{\pgfqpoint{5.878017in}{2.248154in}}{\pgfqpoint{5.877895in}{2.247825in}}%
\pgfpathcurveto{\pgfqpoint{5.877792in}{2.247600in}}{\pgfqpoint{5.877792in}{2.247375in}}{\pgfqpoint{5.877792in}{2.245058in}}%
\pgfpathcurveto{\pgfqpoint{5.881216in}{2.245058in}}{\pgfqpoint{5.886976in}{2.245715in}}{\pgfqpoint{5.891404in}{2.248361in}}%
\pgfpathlineto{\pgfqpoint{5.891404in}{2.189935in}}%
\pgfpathcurveto{\pgfqpoint{5.891404in}{2.186043in}}{\pgfqpoint{5.891179in}{2.184728in}}{\pgfqpoint{5.881666in}{2.184728in}}%
\pgfpathlineto{\pgfqpoint{5.878345in}{2.184728in}}%
\pgfpathlineto{\pgfqpoint{5.878345in}{2.181961in}}%
\pgfpathcurveto{\pgfqpoint{5.883655in}{2.181961in}}{\pgfqpoint{5.889190in}{2.181961in}}{\pgfqpoint{5.894500in}{2.181961in}}%
\pgfpathcurveto{\pgfqpoint{5.899810in}{2.181961in}}{\pgfqpoint{5.905345in}{2.181961in}}{\pgfqpoint{5.910672in}{2.181961in}}%
\pgfpathlineto{\pgfqpoint{5.910672in}{2.184728in}}%
\pgfpathlineto{\pgfqpoint{5.907351in}{2.184728in}}%
\pgfpathcurveto{\pgfqpoint{5.897821in}{2.184728in}}{\pgfqpoint{5.897596in}{2.185939in}}{\pgfqpoint{5.897596in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{5.897596in}{2.252149in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.968842in}{2.250126in}}%
\pgfpathlineto{\pgfqpoint{5.968842in}{2.252547in}}%
\pgfpathlineto{\pgfqpoint{5.942828in}{2.252547in}}%
\pgfpathcurveto{\pgfqpoint{5.929891in}{2.252547in}}{\pgfqpoint{5.929666in}{2.254000in}}{\pgfqpoint{5.929216in}{2.256127in}}%
\pgfpathlineto{\pgfqpoint{5.927227in}{2.256127in}}%
\pgfpathlineto{\pgfqpoint{5.924010in}{2.235476in}}%
\pgfpathlineto{\pgfqpoint{5.926016in}{2.235476in}}%
\pgfpathcurveto{\pgfqpoint{5.926345in}{2.237568in}}{\pgfqpoint{5.927123in}{2.243190in}}{\pgfqpoint{5.928438in}{2.245283in}}%
\pgfpathcurveto{\pgfqpoint{5.929112in}{2.246165in}}{\pgfqpoint{5.937293in}{2.246165in}}{\pgfqpoint{5.939179in}{2.246165in}}%
\pgfpathlineto{\pgfqpoint{5.963532in}{2.246165in}}%
\pgfpathlineto{\pgfqpoint{5.951252in}{2.227986in}}%
\pgfpathcurveto{\pgfqpoint{5.943053in}{2.215758in}}{\pgfqpoint{5.937415in}{2.199240in}}{\pgfqpoint{5.937415in}{2.184815in}}%
\pgfpathcurveto{\pgfqpoint{5.937415in}{2.183500in}}{\pgfqpoint{5.937415in}{2.179747in}}{\pgfqpoint{5.941393in}{2.179747in}}%
\pgfpathcurveto{\pgfqpoint{5.945388in}{2.179747in}}{\pgfqpoint{5.945388in}{2.183500in}}{\pgfqpoint{5.945388in}{2.184919in}}%
\pgfpathlineto{\pgfqpoint{5.945388in}{2.190004in}}%
\pgfpathcurveto{\pgfqpoint{5.945388in}{2.208044in}}{\pgfqpoint{5.948484in}{2.219944in}}{\pgfqpoint{5.953569in}{2.227554in}}%
\pgfpathlineto{\pgfqpoint{5.968842in}{2.250126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.015856in}{2.199067in}}%
\pgfpathlineto{\pgfqpoint{6.013867in}{2.199067in}}%
\pgfpathcurveto{\pgfqpoint{6.012760in}{2.191232in}}{\pgfqpoint{6.011860in}{2.189900in}}{\pgfqpoint{6.011428in}{2.189225in}}%
\pgfpathcurveto{\pgfqpoint{6.010874in}{2.188343in}}{\pgfqpoint{6.002901in}{2.188343in}}{\pgfqpoint{6.001344in}{2.188343in}}%
\pgfpathlineto{\pgfqpoint{5.980104in}{2.188343in}}%
\pgfpathcurveto{\pgfqpoint{5.984083in}{2.192667in}}{\pgfqpoint{5.991831in}{2.200503in}}{\pgfqpoint{6.001240in}{2.209583in}}%
\pgfpathcurveto{\pgfqpoint{6.007986in}{2.215983in}}{\pgfqpoint{6.015856in}{2.223507in}}{\pgfqpoint{6.015856in}{2.234455in}}%
\pgfpathcurveto{\pgfqpoint{6.015856in}{2.247514in}}{\pgfqpoint{6.005443in}{2.255020in}}{\pgfqpoint{5.993820in}{2.255020in}}%
\pgfpathcurveto{\pgfqpoint{5.981644in}{2.255020in}}{\pgfqpoint{5.974224in}{2.244297in}}{\pgfqpoint{5.974224in}{2.234369in}}%
\pgfpathcurveto{\pgfqpoint{5.974224in}{2.230045in}}{\pgfqpoint{5.977441in}{2.229491in}}{\pgfqpoint{5.978773in}{2.229491in}}%
\pgfpathcurveto{\pgfqpoint{5.979880in}{2.229491in}}{\pgfqpoint{5.983200in}{2.230166in}}{\pgfqpoint{5.983200in}{2.234023in}}%
\pgfpathcurveto{\pgfqpoint{5.983200in}{2.237430in}}{\pgfqpoint{5.980312in}{2.238416in}}{\pgfqpoint{5.978773in}{2.238416in}}%
\pgfpathcurveto{\pgfqpoint{5.978098in}{2.238416in}}{\pgfqpoint{5.977441in}{2.238312in}}{\pgfqpoint{5.976991in}{2.238087in}}%
\pgfpathcurveto{\pgfqpoint{5.979101in}{2.247514in}}{\pgfqpoint{5.985518in}{2.252149in}}{\pgfqpoint{5.992281in}{2.252149in}}%
\pgfpathcurveto{\pgfqpoint{6.001898in}{2.252149in}}{\pgfqpoint{6.008211in}{2.244522in}}{\pgfqpoint{6.008211in}{2.234455in}}%
\pgfpathcurveto{\pgfqpoint{6.008211in}{2.224838in}}{\pgfqpoint{6.002572in}{2.216554in}}{\pgfqpoint{5.996259in}{2.209358in}}%
\pgfpathlineto{\pgfqpoint{5.974224in}{2.184486in}}%
\pgfpathlineto{\pgfqpoint{5.974224in}{2.181961in}}%
\pgfpathlineto{\pgfqpoint{6.013192in}{2.181961in}}%
\pgfpathlineto{\pgfqpoint{6.015856in}{2.199067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{1.084148in}{4.851390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.089573in}{4.911132in}}{\pgfqpoint{1.094997in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{1.977520in}{4.208844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.226398in}{4.589859in}}{\pgfqpoint{2.475276in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{2.844807in}{4.068287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.350181in}{4.519580in}}{\pgfqpoint{3.855556in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{5.694466in}{4.068287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.465150in}{4.519580in}}{\pgfqpoint{5.235835in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{6.913885in}{4.148605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.765000in}{4.559739in}}{\pgfqpoint{6.616114in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{1.051544in}{1.204567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.073270in}{1.692689in}}{\pgfqpoint{1.094997in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{2.016645in}{1.430908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.245961in}{1.805859in}}{\pgfqpoint{2.475276in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{2.512238in}{1.723697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.183897in}{1.952254in}}{\pgfqpoint{3.855556in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{2.746993in}{1.432984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.991414in}{1.806897in}}{\pgfqpoint{5.235835in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{5.844448in}{1.308393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.230281in}{1.744602in}}{\pgfqpoint{6.616114in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/highlight_classes_klm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.222914in}{5.580125in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{5.580125in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.580125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{3.184787in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{3.184787in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{4.887533in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{4.887533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{3.182625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.652500in,height=1.705000in]{highlight_classes_klm-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097184in}{4.333185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895471in}{4.010845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926031in}{4.169902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542577in}{4.235113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527230in}{4.113601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233083in}{4.216661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447654in}{4.124003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415835in}{4.125805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003141in}{4.175757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202150in}{4.177918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773217in}{4.131871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068515in}{4.167955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458153in}{4.203773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845913in}{4.143610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327470in}{4.086977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500032in}{4.078081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202387in}{4.229829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155393in}{4.102860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006425in}{4.103916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675414in}{3.900041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459363in}{4.181223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114462in}{4.179589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435632in}{4.172345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444664in}{4.162369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472650in}{4.143567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324756in}{3.866257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412709in}{4.065386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349245in}{4.185594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410595in}{4.202586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551162in}{3.978204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022046in}{4.100624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470294in}{4.172069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422051in}{3.962945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481209in}{4.113673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906494in}{4.084004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565015in}{4.186884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247141in}{4.161506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453567in}{4.120355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594410in}{4.076060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203554in}{4.195653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438329in}{4.093049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340349in}{4.034504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765888in}{4.160723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595864in}{4.139190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391420in}{4.205755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447434in}{4.159142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486890in}{4.184488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477106in}{4.093282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407673in}{4.199625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658727in}{3.963019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584891in}{4.029343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617075in}{4.210600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479620in}{4.096524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387947in}{4.194180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774777in}{4.154743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540356in}{3.936571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596650in}{4.148250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356900in}{4.096622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293525in}{4.147993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979269in}{4.459305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489771in}{4.497782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341582in}{4.318215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069425in}{4.295632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050446in}{4.254107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752531in}{4.141006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317030in}{4.410376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827978in}{4.502439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234555in}{4.400648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627436in}{4.496369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700954in}{4.366793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820536in}{4.319074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187299in}{4.222728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629833in}{4.236916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199194in}{4.416608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791411in}{4.064992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145748in}{4.302975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591707in}{4.342683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057302in}{4.306501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318469in}{4.464013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867268in}{4.238618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687341in}{4.551277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416811in}{4.388547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396987in}{4.438332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285274in}{4.275716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734216in}{4.273978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889982in}{4.329051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646570in}{4.486165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762371in}{4.579118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855465in}{4.560154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567635in}{4.437064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914466in}{4.407906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443120in}{4.489391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740261in}{4.583243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957428in}{4.510954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207954in}{4.432611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555308in}{4.400349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848598in}{4.496803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756545in}{4.370733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762822in}{4.618007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491923in}{4.550513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463496in}{4.433712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315577in}{4.336652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746382in}{4.115649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414177in}{4.123756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380325in}{4.433511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630468in}{4.443276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481913in}{4.559392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603300in}{4.133627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142137in}{4.423281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611892in}{4.329580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263315in}{4.442742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023361in}{4.316624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908966in}{3.989754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386439in}{4.233979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528309in}{4.407407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524105in}{4.379438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565176in}{4.034183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273438in}{4.275794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934380in}{4.401883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318581in}{4.113260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669762in}{4.009838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243781in}{4.280124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591424in}{4.324747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437390in}{4.205259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419253in}{4.449310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344903in}{4.432594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222442in}{4.447785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863589in}{4.107169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401017in}{4.506006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217884in}{4.274516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688200in}{4.143432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537175in}{4.209426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443353in}{4.283400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421289in}{4.295468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139764in}{4.505361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706577in}{4.258978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526263in}{4.101717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199339in}{3.821367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604122in}{4.125988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600056in}{4.094093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389285in}{3.994820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230948in}{3.986654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153847in}{3.759804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499082in}{4.044309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139207in}{4.047942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324074in}{3.925986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845624in}{4.344212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912309in}{4.089619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358619in}{4.042897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951766in}{4.045371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719152in}{3.945733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531411in}{4.214946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572062in}{4.186038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855386in}{4.102131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657589in}{4.293053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085449in}{3.911692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122376in}{3.972613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114621in}{3.924605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284982in}{4.089544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242233in}{4.107664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543622in}{4.165875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560434in}{3.928994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091864in}{3.951385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217234in}{4.073567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959361in}{3.805504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083104in}{3.790029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087882in}{4.180641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612216in}{3.669100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.065246in}{3.754502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400584in}{3.886919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097997in}{3.991054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335170in}{4.407657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123412in}{3.990453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444053in}{3.945604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972710in}{3.913580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008444in}{4.048534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075820in}{3.995903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886410in}{4.041487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057994in}{4.201439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632098in}{4.351056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203347in}{4.007251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767713in}{3.922429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080355in}{4.121969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713442in}{4.084439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626672in}{4.006742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720958in}{4.104291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003101in}{4.187269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405195in}{4.134999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916810in}{4.154286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498968in}{4.166521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347407in}{4.151152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480729in}{4.112852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582745in}{4.154344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260438in}{4.066606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544653in}{4.009309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102162in}{3.944888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995406in}{3.789075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490906in}{3.989053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397234in}{3.976643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458157in}{3.933755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131357in}{3.959937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278886in}{4.009150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498059in}{4.013182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999219in}{3.899144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695948in}{3.819445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141366in}{3.779201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580354in}{4.059537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862245in}{3.905259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422143in}{3.939179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290296in}{3.941565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944522in}{4.015231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004419in}{3.858569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124197in}{3.840911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610696in}{3.868143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154035in}{4.173943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295898in}{4.202948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222742in}{4.022134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662107in}{3.945959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342655in}{3.995480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344682in}{4.000072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849866in}{4.120279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239618in}{4.046469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742941in}{3.972403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308661in}{3.908777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473056in}{3.735040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520391in}{4.172128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106686in}{3.900501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004557in}{4.165881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356149in}{4.306359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874957in}{3.953169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376138in}{3.871866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911532in}{3.765629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451376in}{3.960704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190276in}{4.137989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710504in}{4.044447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020669in}{4.194136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057443in}{4.064235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182990in}{4.022472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881035in}{4.114273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153671in}{3.951757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721793in}{4.036816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745087in}{3.963485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657573in}{3.895296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117040in}{3.969031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795996in}{4.034497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571379in}{3.996110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388783in}{4.238383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567123in}{3.956568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047493in}{4.009872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333688in}{3.796914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368874in}{3.930383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376810in}{3.873687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361055in}{3.788011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.098429in}{3.762144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495031in}{4.068420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477425in}{4.144094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217716in}{3.936712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643620in}{3.980127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569628in}{3.856267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047810in}{3.848947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076772in}{4.021681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958480in}{3.871237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165581in}{3.997561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587847in}{3.978599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613265in}{4.160097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652747in}{3.908023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087118in}{4.196979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970401in}{4.020835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438909in}{3.977433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164312in}{3.921774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571011in}{3.872536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312842in}{4.057950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821720in}{3.963248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005922in}{4.046380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951653in}{3.835772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824110in}{4.183679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010709in}{4.090657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828175in}{3.775658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588185in}{4.060715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091125in}{3.986429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507653in}{3.937733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338707in}{3.564106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275361in}{3.668467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413613in}{3.643840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266663in}{3.685918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454674in}{3.512356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146794in}{3.741407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586154in}{3.952118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026609in}{3.998693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413583in}{4.631290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458240in}{3.792592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145876in}{3.690523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435568in}{3.599524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873304in}{3.721905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411201in}{3.910028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169264in}{3.903089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773797in}{4.001798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001222in}{3.930154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936178in}{3.992103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050406in}{3.845410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907131in}{3.920056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575406in}{3.888040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097185in}{4.224879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160600in}{3.981068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436615in}{3.974622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476967in}{3.989301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095804in}{4.033676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647404in}{4.001558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285101in}{3.933209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512386in}{4.008037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045387in}{3.795883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959783in}{3.809506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023854in}{3.994437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294514in}{3.581689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599063in}{3.992625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380210in}{3.851940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437011in}{3.827242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124927in}{3.815131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315726in}{3.846520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883894in}{4.030231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352873in}{3.813853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116495in}{3.951099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471435in}{3.838604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699394in}{3.935952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986002in}{4.021378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317482in}{4.121392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856240in}{4.054782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313405in}{3.862105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597840in}{4.029576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.871997in}{3.967600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363178in}{3.957106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333927in}{4.393071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014040in}{3.963534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885386in}{3.824584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402521in}{3.955775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798432in}{3.856796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122387in}{3.888928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218624in}{3.916434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952416in}{3.876227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981939in}{3.799418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309490in}{4.035428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547623in}{3.757529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113262in}{3.846511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239117in}{3.893575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546621in}{4.057856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545170in}{3.950401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902616in}{3.741030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347799in}{3.830737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107938in}{3.928172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252559in}{4.043668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112662in}{3.933838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558986in}{4.023724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363462in}{3.823042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709635in}{4.062854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540349in}{3.919075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670393in}{4.086390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524084in}{4.180839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975060in}{3.771057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336825in}{3.784876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965118in}{3.779554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614168in}{4.151269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097648in}{3.677282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276762in}{3.977688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757949in}{3.948999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453334in}{3.967387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156740in}{3.785127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384474in}{3.869482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171173in}{3.856022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922937in}{3.776533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635176in}{3.898493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357500in}{3.819586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461162in}{3.943725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821389in}{3.703692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136176in}{3.844049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810090in}{4.062563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373739in}{3.751778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537593in}{4.173739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609754in}{3.830491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024786in}{3.838053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630059in}{3.957600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453928in}{3.965329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066121in}{4.053603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944762in}{3.969634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328428in}{4.593419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415282in}{4.162829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.683347in}{4.064470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113326in}{3.937628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465233in}{3.975064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094874in}{3.967712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469598in}{4.203429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680541in}{4.117413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179346in}{3.835300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850004in}{4.141664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755195in}{4.025117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410255in}{4.018069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361791in}{3.813787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612776in}{3.970099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978746in}{3.906218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970986in}{4.200531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701183in}{4.263033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582885in}{4.323711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496254in}{3.937430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984737in}{4.557261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587804in}{4.744797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821036in}{4.588739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767962in}{4.479154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713741in}{4.316047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415351in}{4.399288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725520in}{4.575905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562109in}{4.598804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130393in}{4.315362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655142in}{4.476494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288349in}{4.721612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922729in}{4.630856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551783in}{4.690158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445062in}{4.663083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350222in}{4.633616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163722in}{4.387437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985647in}{4.442226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341245in}{4.561621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307957in}{4.415980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888620in}{4.627983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245407in}{4.451797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734847in}{4.191691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761895in}{4.603270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252422in}{4.189895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476810in}{4.357396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915463in}{4.396059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445708in}{4.544641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907194in}{4.516201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917074in}{4.361462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230637in}{4.547155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807495in}{4.268729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859901in}{4.536340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031393in}{4.754630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738015in}{4.523855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958167in}{4.521554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962882in}{4.522805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992152in}{4.289619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691931in}{4.311168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369033in}{4.624489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693997in}{4.353015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743983in}{4.573772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790303in}{4.576183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539871in}{4.646780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092550in}{4.630989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866965in}{4.569737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616948in}{4.551582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625698in}{4.631339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696167in}{4.384855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650606in}{4.623533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657626in}{4.590043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743929in}{4.582026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640358in}{4.642228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984883in}{4.665024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205064in}{4.629266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579960in}{4.726856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282239in}{4.389251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701211in}{4.630254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911934in}{4.624132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720272in}{4.612100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077851in}{4.401251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024982in}{4.263286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175292in}{4.577097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970675in}{3.688598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193352in}{3.662713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658991in}{4.002854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685941in}{3.483255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257110in}{4.121836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013195in}{3.332273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395457in}{3.933768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326844in}{3.961249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450961in}{3.999040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784123in}{4.609491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560945in}{3.809516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753563in}{4.145701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959931in}{3.690024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606946in}{3.478844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577754in}{3.504099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596735in}{3.592654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125183in}{3.987515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303831in}{3.580474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534669in}{3.903597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154751in}{3.611815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401874in}{4.636780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056767in}{3.634816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399427in}{3.975737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537196in}{3.965742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220950in}{3.453371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320470in}{3.308683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382954in}{3.292933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356635in}{3.473758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085916in}{3.624031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928661in}{3.713491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661826in}{3.501337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437328in}{3.660807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845809in}{3.518801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620434in}{3.998750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888084in}{4.123556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752047in}{3.978397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737710in}{3.454078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199028in}{3.641662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097184in,y=4.333185in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895471in,y=4.010845in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926031in,y=4.169902in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542577in,y=4.235113in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527230in,y=4.113601in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233083in,y=4.216661in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447654in,y=4.124003in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415835in,y=4.125805in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003141in,y=4.175757in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202150in,y=4.177918in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773217in,y=4.131871in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068515in,y=4.167955in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458153in,y=4.203773in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845913in,y=4.143610in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327470in,y=4.086977in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500032in,y=4.078081in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202387in,y=4.229829in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155393in,y=4.102860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006425in,y=4.103916in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675414in,y=3.900041in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.459363in,y=4.181223in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114462in,y=4.179589in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435632in,y=4.172345in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444664in,y=4.162369in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472650in,y=4.143567in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324756in,y=3.866257in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412709in,y=4.065386in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.349245in,y=4.185594in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410595in,y=4.202586in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551162in,y=3.978204in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022046in,y=4.100624in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470294in,y=4.172069in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422051in,y=3.962945in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481209in,y=4.113673in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906494in,y=4.084004in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565015in,y=4.186884in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.247141in,y=4.161506in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453567in,y=4.120355in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594410in,y=4.076060in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203554in,y=4.195653in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438329in,y=4.093049in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340349in,y=4.034504in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765888in,y=4.160723in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595864in,y=4.139190in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391420in,y=4.205755in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447434in,y=4.159142in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486890in,y=4.184488in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477106in,y=4.093282in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407673in,y=4.199625in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658727in,y=3.963019in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584891in,y=4.029343in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617075in,y=4.210600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.479620in,y=4.096524in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.387947in,y=4.194180in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774777in,y=4.154743in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540356in,y=3.936571in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596650in,y=4.148250in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356900in,y=4.096622in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.293525in,y=4.147993in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979269in,y=4.459305in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.489771in,y=4.497782in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.341582in,y=4.318215in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069425in,y=4.295632in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.050446in,y=4.254107in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752531in,y=4.141006in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317030in,y=4.410376in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827978in,y=4.502439in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234555in,y=4.400648in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627436in,y=4.496369in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700954in,y=4.366793in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820536in,y=4.319074in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187299in,y=4.222728in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629833in,y=4.236916in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199194in,y=4.416608in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791411in,y=4.064992in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145748in,y=4.302975in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591707in,y=4.342683in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057302in,y=4.306501in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.318469in,y=4.464013in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867268in,y=4.238618in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.687341in,y=4.551277in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416811in,y=4.388547in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396987in,y=4.438332in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285274in,y=4.275716in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734216in,y=4.273978in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.889982in,y=4.329051in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.646570in,y=4.486165in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762371in,y=4.579118in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855465in,y=4.560154in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567635in,y=4.437064in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.914466in,y=4.407906in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.443120in,y=4.489391in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.740261in,y=4.583243in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957428in,y=4.510954in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207954in,y=4.432611in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555308in,y=4.400349in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848598in,y=4.496803in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756545in,y=4.370733in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762822in,y=4.618007in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491923in,y=4.550513in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.463496in,y=4.433712in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315577in,y=4.336652in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.746382in,y=4.115649in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.414177in,y=4.123756in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380325in,y=4.433511in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630468in,y=4.443276in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481913in,y=4.559392in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603300in,y=4.133627in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142137in,y=4.423281in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611892in,y=4.329580in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.263315in,y=4.442742in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023361in,y=4.316624in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908966in,y=3.989754in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386439in,y=4.233979in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528309in,y=4.407407in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524105in,y=4.379438in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565176in,y=4.034183in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273438in,y=4.275794in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.934380in,y=4.401883in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.318581in,y=4.113260in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669762in,y=4.009838in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243781in,y=4.280124in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591424in,y=4.324747in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437390in,y=4.205259in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419253in,y=4.449310in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.344903in,y=4.432594in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.222442in,y=4.447785in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863589in,y=4.107169in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401017in,y=4.506006in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217884in,y=4.274516in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.688200in,y=4.143432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537175in,y=4.209426in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443353in,y=4.283400in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421289in,y=4.295468in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139764in,y=4.505361in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.706577in,y=4.258978in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.526263in,y=4.101717in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199339in,y=3.821367in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604122in,y=4.125988in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600056in,y=4.094093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389285in,y=3.994820in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230948in,y=3.986654in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.153847in,y=3.759804in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499082in,y=4.044309in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139207in,y=4.047942in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.324074in,y=3.925986in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845624in,y=4.344212in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912309in,y=4.089619in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.358619in,y=4.042897in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.951766in,y=4.045371in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.719152in,y=3.945733in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531411in,y=4.214946in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572062in,y=4.186038in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855386in,y=4.102131in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657589in,y=4.293053in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.085449in,y=3.911692in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122376in,y=3.972613in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.114621in,y=3.924605in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.284982in,y=4.089544in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.242233in,y=4.107664in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543622in,y=4.165875in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560434in,y=3.928994in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.091864in,y=3.951385in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217234in,y=4.073567in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.959361in,y=3.805504in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083104in,y=3.790029in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087882in,y=4.180641in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612216in,y=3.669100in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.065246in,y=3.754502in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.400584in,y=3.886919in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.097997in,y=3.991054in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.335170in,y=4.407657in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.123412in,y=3.990453in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.444053in,y=3.945604in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.972710in,y=3.913580in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.008444in,y=4.048534in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.075820in,y=3.995903in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886410in,y=4.041487in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057994in,y=4.201439in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.632098in,y=4.351056in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.203347in,y=4.007251in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767713in,y=3.922429in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.080355in,y=4.121969in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713442in,y=4.084439in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626672in,y=4.006742in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720958in,y=4.104291in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003101in,y=4.187269in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.405195in,y=4.134999in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.916810in,y=4.154286in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498968in,y=4.166521in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347407in,y=4.151152in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480729in,y=4.112852in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.582745in,y=4.154344in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260438in,y=4.066606in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.544653in,y=4.009309in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.102162in,y=3.944888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.995406in,y=3.789075in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490906in,y=3.989053in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.397234in,y=3.976643in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.458157in,y=3.933755in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131357in,y=3.959937in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.278886in,y=4.009150in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.498059in,y=4.013182in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.999219in,y=3.899144in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695948in,y=3.819445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141366in,y=3.779201in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.580354in,y=4.059537in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.862245in,y=3.905259in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.422143in,y=3.939179in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290296in,y=3.941565in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944522in,y=4.015231in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004419in,y=3.858569in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124197in,y=3.840911in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.610696in,y=3.868143in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154035in,y=4.173943in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295898in,y=4.202948in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.222742in,y=4.022134in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.662107in,y=3.945959in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342655in,y=3.995480in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.344682in,y=4.000072in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849866in,y=4.120279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.239618in,y=4.046469in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742941in,y=3.972403in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308661in,y=3.908777in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473056in,y=3.735040in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520391in,y=4.172128in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106686in,y=3.900501in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004557in,y=4.165881in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356149in,y=4.306359in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.874957in,y=3.953169in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.376138in,y=3.871866in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911532in,y=3.765629in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451376in,y=3.960704in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190276in,y=4.137989in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.710504in,y=4.044447in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020669in,y=4.194136in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.057443in,y=4.064235in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182990in,y=4.022472in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.881035in,y=4.114273in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153671in,y=3.951757in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721793in,y=4.036816in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745087in,y=3.963485in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657573in,y=3.895296in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117040in,y=3.969031in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795996in,y=4.034497in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571379in,y=3.996110in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.388783in,y=4.238383in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567123in,y=3.956568in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047493in,y=4.009872in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.333688in,y=3.796914in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.368874in,y=3.930383in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376810in,y=3.873687in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361055in,y=3.788011in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098429in,y=3.762144in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495031in,y=4.068420in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477425in,y=4.144094in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217716in,y=3.936712in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643620in,y=3.980127in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.569628in,y=3.856267in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.047810in,y=3.848947in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076772in,y=4.021681in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958480in,y=3.871237in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165581in,y=3.997561in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587847in,y=3.978599in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613265in,y=4.160097in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652747in,y=3.908023in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087118in,y=4.196979in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970401in,y=4.020835in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438909in,y=3.977433in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.164312in,y=3.921774in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571011in,y=3.872536in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312842in,y=4.057950in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821720in,y=3.963248in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005922in,y=4.046380in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951653in,y=3.835772in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824110in,y=4.183679in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010709in,y=4.090657in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.828175in,y=3.775658in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588185in,y=4.060715in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.091125in,y=3.986429in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507653in,y=3.937733in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338707in,y=3.564106in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275361in,y=3.668467in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413613in,y=3.643840in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.266663in,y=3.685918in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.454674in,y=3.512356in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146794in,y=3.741407in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586154in,y=3.952118in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.026609in,y=3.998693in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413583in,y=4.631290in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458240in,y=3.792592in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145876in,y=3.690523in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435568in,y=3.599524in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873304in,y=3.721905in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.411201in,y=3.910028in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.169264in,y=3.903089in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.773797in,y=4.001798in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.001222in,y=3.930154in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936178in,y=3.992103in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050406in,y=3.845410in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907131in,y=3.920056in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575406in,y=3.888040in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097185in,y=4.224879in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160600in,y=3.981068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436615in,y=3.974622in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476967in,y=3.989301in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.095804in,y=4.033676in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647404in,y=4.001558in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285101in,y=3.933209in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512386in,y=4.008037in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045387in,y=3.795883in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.959783in,y=3.809506in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023854in,y=3.994437in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294514in,y=3.581689in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599063in,y=3.992625in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380210in,y=3.851940in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437011in,y=3.827242in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124927in,y=3.815131in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315726in,y=3.846520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.883894in,y=4.030231in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.352873in,y=3.813853in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116495in,y=3.951099in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471435in,y=3.838604in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.699394in,y=3.935952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986002in,y=4.021378in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317482in,y=4.121392in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856240in,y=4.054782in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313405in,y=3.862105in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.597840in,y=4.029576in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.871997in,y=3.967600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363178in,y=3.957106in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.333927in,y=4.393071in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.014040in,y=3.963534in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885386in,y=3.824584in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.402521in,y=3.955775in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798432in,y=3.856796in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122387in,y=3.888928in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.218624in,y=3.916434in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952416in,y=3.876227in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981939in,y=3.799418in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309490in,y=4.035428in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547623in,y=3.757529in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113262in,y=3.846511in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.239117in,y=3.893575in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.546621in,y=4.057856in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545170in,y=3.950401in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902616in,y=3.741030in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347799in,y=3.830737in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.107938in,y=3.928172in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.252559in,y=4.043668in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.112662in,y=3.933838in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.558986in,y=4.023724in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363462in,y=3.823042in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.709635in,y=4.062854in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.540349in,y=3.919075in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670393in,y=4.086390in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524084in,y=4.180839in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.975060in,y=3.771057in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.336825in,y=3.784876in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.965118in,y=3.779554in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614168in,y=4.151269in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097648in,y=3.677282in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.276762in,y=3.977688in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.757949in,y=3.948999in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453334in,y=3.967387in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.156740in,y=3.785127in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384474in,y=3.869482in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.171173in,y=3.856022in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922937in,y=3.776533in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635176in,y=3.898493in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.357500in,y=3.819586in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.461162in,y=3.943725in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.821389in,y=3.703692in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.136176in,y=3.844049in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810090in,y=4.062563in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.373739in,y=3.751778in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537593in,y=4.173739in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609754in,y=3.830491in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.024786in,y=3.838053in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630059in,y=3.957600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453928in,y=3.965329in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066121in,y=4.053603in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944762in,y=3.969634in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328428in,y=4.593419in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415282in,y=4.162829in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.683347in,y=4.064470in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113326in,y=3.937628in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.465233in,y=3.975064in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094874in,y=3.967712in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469598in,y=4.203429in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680541in,y=4.117413in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.179346in,y=3.835300in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850004in,y=4.141664in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755195in,y=4.025117in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410255in,y=4.018069in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361791in,y=3.813787in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612776in,y=3.970099in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978746in,y=3.906218in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970986in,y=4.200531in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.701183in,y=4.263033in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582885in,y=4.323711in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.496254in,y=3.937430in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984737in,y=4.557261in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587804in,y=4.744797in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.821036in,y=4.588739in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767962in,y=4.479154in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713741in,y=4.316047in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415351in,y=4.399288in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725520in,y=4.575905in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562109in,y=4.598804in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130393in,y=4.315362in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655142in,y=4.476494in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.288349in,y=4.721612in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.922729in,y=4.630856in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551783in,y=4.690158in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445062in,y=4.663083in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350222in,y=4.633616in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163722in,y=4.387437in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985647in,y=4.442226in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341245in,y=4.561621in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307957in,y=4.415980in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888620in,y=4.627983in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245407in,y=4.451797in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734847in,y=4.191691in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.761895in,y=4.603270in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252422in,y=4.189895in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476810in,y=4.357396in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915463in,y=4.396059in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.445708in,y=4.544641in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907194in,y=4.516201in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917074in,y=4.361462in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230637in,y=4.547155in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807495in,y=4.268729in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.859901in,y=4.536340in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031393in,y=4.754630in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738015in,y=4.523855in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958167in,y=4.521554in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962882in,y=4.522805in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992152in,y=4.289619in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691931in,y=4.311168in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.369033in,y=4.624489in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.693997in,y=4.353015in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743983in,y=4.573772in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790303in,y=4.576183in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539871in,y=4.646780in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092550in,y=4.630989in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866965in,y=4.569737in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.616948in,y=4.551582in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625698in,y=4.631339in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696167in,y=4.384855in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.650606in,y=4.623533in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657626in,y=4.590043in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743929in,y=4.582026in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640358in,y=4.642228in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984883in,y=4.665024in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205064in,y=4.629266in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579960in,y=4.726856in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282239in,y=4.389251in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.701211in,y=4.630254in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911934in,y=4.624132in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.720272in,y=4.612100in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.077851in,y=4.401251in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024982in,y=4.263286in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.175292in,y=4.577097in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.970675in,y=3.688598in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193352in,y=3.662713in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658991in,y=4.002854in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685941in,y=3.483255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257110in,y=4.121836in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.013195in,y=3.332273in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.395457in,y=3.933768in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.326844in,y=3.961249in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450961in,y=3.999040in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784123in,y=4.609491in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560945in,y=3.809516in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.753563in,y=4.145701in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.959931in,y=3.690024in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606946in,y=3.478844in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577754in,y=3.504099in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.596735in,y=3.592654in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125183in,y=3.987515in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.303831in,y=3.580474in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534669in,y=3.903597in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154751in,y=3.611815in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401874in,y=4.636780in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056767in,y=3.634816in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.399427in,y=3.975737in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537196in,y=3.965742in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.220950in,y=3.453371in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320470in,y=3.308683in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.382954in,y=3.292933in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.356635in,y=3.473758in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.085916in,y=3.624031in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928661in,y=3.713491in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661826in,y=3.501337in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.437328in,y=3.660807in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.845809in,y=3.518801in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620434in,y=3.998750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888084in,y=4.123556in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752047in,y=3.978397in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.737710in,y=3.454078in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.199028in,y=3.641662in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390689in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390689in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390689in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566675in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566675in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566675in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742661in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742661in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742661in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918647in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918647in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.918647in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094633in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094633in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.094633in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685097in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685097in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920294in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920294in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155492in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155492in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625886in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625886in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861083in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861083in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096280in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096280in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331478in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331478in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801872in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801872in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037069in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037069in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272267in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272267in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507464in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507464in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977858in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977858in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213055in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213055in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448253in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448253in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683450in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683450in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153844in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153844in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389041in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389041in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624239in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624239in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859436in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859436in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329830in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329830in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565027in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565027in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.800225in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.800225in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035422in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035422in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.855556in,y=2.966145in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.428766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.428766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.386557in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.684242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.684242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.642033in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.939718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.939718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.897509in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.195194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.195194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=4.152984in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.450669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.450669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=4.408460in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.706145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.706145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=4.663936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.237159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.237159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.301028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.301028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.364897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.364897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.492635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.492635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.556504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.556504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.620373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.620373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.748111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.748111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.811980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.811980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.875849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.875849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.003587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.003587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.067456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.067456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.131325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.131325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.259063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.259063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.322932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.322932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.386800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.386800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.514538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.514538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.578407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.578407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.642276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.642276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.770014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.770014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.833883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.833883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=4.036160in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.367169in}{4.399574in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{4.399574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.367169in}{4.003587in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{4.003587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.367169in}{4.399574in}}%
\pgfpathlineto{\pgfqpoint{1.367169in}{4.003587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.625886in}{4.003587in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{4.399574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.861083in}{4.450669in}}%
\pgfpathlineto{\pgfqpoint{2.637234in}{4.450669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.861083in}{3.952492in}}%
\pgfpathlineto{\pgfqpoint{2.637234in}{3.952492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.861083in}{4.450669in}}%
\pgfpathlineto{\pgfqpoint{1.861083in}{3.952492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.637234in}{3.952492in}}%
\pgfpathlineto{\pgfqpoint{2.637234in}{4.450669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.530983in}{4.118551in}}%
\pgfpathlineto{\pgfqpoint{3.954338in}{4.118551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.530983in}{3.888623in}}%
\pgfpathlineto{\pgfqpoint{3.954338in}{3.888623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.530983in}{4.118551in}}%
\pgfpathlineto{\pgfqpoint{3.530983in}{3.888623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.954338in}{3.888623in}}%
\pgfpathlineto{\pgfqpoint{3.954338in}{4.118551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.118976in}{4.450669in}}%
\pgfpathlineto{\pgfqpoint{4.370637in}{4.450669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.118976in}{4.271836in}}%
\pgfpathlineto{\pgfqpoint{4.370637in}{4.271836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.118976in}{4.450669in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{4.271836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.370637in}{4.271836in}}%
\pgfpathlineto{\pgfqpoint{4.370637in}{4.450669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.294962in}{4.093003in}}%
\pgfpathlineto{\pgfqpoint{5.671278in}{4.093003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.294962in}{3.850301in}}%
\pgfpathlineto{\pgfqpoint{5.671278in}{3.850301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.294962in}{4.093003in}}%
\pgfpathlineto{\pgfqpoint{5.294962in}{3.850301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.671278in}{3.850301in}}%
\pgfpathlineto{\pgfqpoint{5.671278in}{4.093003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{3.184787in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{4.887533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181244in}{3.184787in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{4.887533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{3.184787in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{3.184787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{4.887533in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{4.887533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329830in}{3.530833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.329830in}{3.467194in}}{\pgfqpoint{6.329830in}{3.392685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.313164in}{3.497500in}}%
\pgfpathlineto{\pgfqpoint{6.329830in}{3.530833in}}%
\pgfpathlineto{\pgfqpoint{6.346497in}{3.497500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.261200in, y=3.709324in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p_V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.051420in, y=3.614597in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2\,\textmu m-Feature}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662559in}{3.364897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.515518in}{3.364897in}}{\pgfqpoint{6.357607in}{3.364897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.629225in}{3.381564in}}%
\pgfpathlineto{\pgfqpoint{6.662559in}{3.364897in}}%
\pgfpathlineto{\pgfqpoint{6.629225in}{3.348231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.847264in,y=3.364897in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Slope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.097470in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.097470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{0.392625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.652500in,height=1.705000in]{highlight_classes_klm-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417044in}{1.575788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490013in}{1.250952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440897in}{1.394226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830746in}{1.245545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104316in}{1.320213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720437in}{1.366403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166501in}{1.263453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177276in}{1.517361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475899in}{1.402937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488822in}{1.300440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213537in}{1.360740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429260in}{1.314150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643388in}{1.268628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283719in}{1.484833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945154in}{1.314478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891971in}{1.410286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799155in}{1.454077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040102in}{1.313649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046418in}{1.313733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827603in}{1.089744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508577in}{1.166899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498811in}{1.323133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455504in}{1.261673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395863in}{1.279078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283461in}{1.178330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625633in}{1.352855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816076in}{1.264923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534709in}{1.272130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636292in}{1.239713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294880in}{1.333150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026739in}{1.454496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453853in}{1.301382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203655in}{1.277942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104745in}{1.199783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927380in}{1.265093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542420in}{1.152665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390704in}{1.354182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144696in}{1.167721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879889in}{1.152714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594843in}{1.312009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981448in}{1.285295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631452in}{1.313522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386021in}{1.274489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257294in}{1.135716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655234in}{1.289622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376574in}{1.151921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528095in}{1.204231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982842in}{1.161995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618587in}{1.482524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204103in}{1.338822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600601in}{1.188841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684201in}{1.552581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002223in}{1.325565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586036in}{1.564829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350274in}{1.373739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045988in}{1.252897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311459in}{1.151836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002811in}{1.316548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309921in}{1.345587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171021in}{1.002959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401042in}{1.042576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327551in}{0.753738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192542in}{0.953211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944294in}{0.796745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268151in}{1.156785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878511in}{0.911974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428884in}{0.910732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820351in}{0.914270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392597in}{0.919118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617961in}{0.818350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332684in}{0.969439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756705in}{1.063701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841523in}{0.846699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915766in}{0.897632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813720in}{1.023180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236437in}{1.078405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473824in}{0.780270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257519in}{0.869662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199163in}{0.953353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851697in}{0.995792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720852in}{1.212413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748013in}{0.984454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045638in}{0.887122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073478in}{0.952285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063090in}{0.982270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392326in}{1.177908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331593in}{1.067884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887289in}{0.872990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.773916in}{0.789127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038054in}{1.066282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863746in}{0.947896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350880in}{1.130152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911953in}{0.938320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479792in}{0.737663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011434in}{0.812408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818565in}{1.139235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395192in}{0.759622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641517in}{0.968455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.119777in}{0.773890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716285in}{0.914461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018016in}{1.229179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437771in}{0.786809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116561in}{0.960552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165024in}{0.969244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016819in}{1.074613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075194in}{1.116230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769364in}{1.015524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224035in}{1.041465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955656in}{0.974573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395490in}{0.794412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071998in}{1.026866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318039in}{0.959781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363931in}{1.038645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823963in}{0.926755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860763in}{1.099607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693554in}{1.146913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629537in}{1.098021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073945in}{0.953004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827737in}{0.645006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102277in}{0.877032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483995in}{1.080474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099834in}{0.947477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366597in}{0.876527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652269in}{1.000108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111267in}{1.090344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011336in}{0.934107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102152in}{0.879540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065862in}{1.035709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450207in}{1.073189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066305in}{0.945273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282654in}{1.053569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677179in}{1.031354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119414in}{0.923746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191562in}{0.946804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446356in}{1.028381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973413in}{1.401348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033272in}{1.431399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357273in}{1.371920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178370in}{1.134868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987694in}{1.148174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394214in}{1.147010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345393in}{1.144852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989229in}{1.479777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690072in}{1.255360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711792in}{1.258258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982710in}{1.181578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482965in}{0.993517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960947in}{1.455253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681628in}{1.214500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696421in}{1.001872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100759in}{1.330761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710179in}{1.527068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537365in}{1.139993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035748in}{1.142372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177121in}{0.926048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897256in}{1.210803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261454in}{1.494485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974454in}{1.156729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960500in}{1.218965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068822in}{1.175833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416822in}{0.939423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000691in}{1.110495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134550in}{1.214418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864985in}{1.138319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262440in}{1.362892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169921in}{1.266033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505097in}{1.220394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446981in}{1.344436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957537in}{1.272313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749159in}{1.164109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371702in}{1.160002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862252in}{0.917302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368110in}{1.233276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099991in}{1.336142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908541in}{1.193415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715331in}{1.166102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400686in}{1.279360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673201in}{1.174903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629435in}{0.926168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523880in}{0.802506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468530in}{1.151716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961446in}{1.265281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154341in}{1.169474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929979in}{1.127457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465485in}{1.297197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048660in}{1.281255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544724in}{0.976149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232236in}{1.185819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347541in}{1.149859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420685in}{1.097078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328805in}{1.102778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099841in}{1.233570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347886in}{1.175154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823370in}{1.278433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480835in}{1.276105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095711in}{1.319220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164220in}{1.230793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359736in}{1.272737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285550in}{1.196712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029151in}{1.219992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185674in}{1.150028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479883in}{1.164860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503986in}{1.151937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822243in}{1.235500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345780in}{1.360851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105191in}{1.344674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781109in}{1.065307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858797in}{1.594042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061576in}{1.336510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075843in}{1.350142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516236in}{0.993065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579670in}{1.217755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474111in}{1.306076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636909in}{1.320459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465054in}{0.975718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638456in}{0.938283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557505in}{1.052771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102113in}{1.283181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398163in}{1.290924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425612in}{1.291057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144241in}{1.180020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702984in}{1.114422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260200in}{1.354691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879827in}{1.097108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841187in}{1.340518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454206in}{0.928499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830353in}{1.347681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416861in}{0.996256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256671in}{0.968507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145216in}{1.134441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659166in}{1.332364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024057in}{1.068147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190259in}{1.224060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250113in}{0.987816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690894in}{1.311120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585772in}{0.961199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809193in}{1.458419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559522in}{1.254567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108333in}{0.939940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136776in}{1.481097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645279in}{1.250175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206889in}{1.168781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799237in}{1.005358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240043in}{1.187679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631411in}{1.264103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401928in}{1.370464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850292in}{0.882669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165533in}{1.468915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484198in}{1.251200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211085in}{1.069662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008995in}{1.139882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670052in}{1.172194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157862in}{1.161937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003219in}{1.262262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834215in}{1.357640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286613in}{1.305663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046832in}{1.372133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306379in}{1.239552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565912in}{1.282967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522150in}{1.355940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554799in}{1.250634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655406in}{1.513839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410602in}{1.328773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297241in}{1.462733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382279in}{0.961291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875319in}{1.320893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602771in}{0.968480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549738in}{2.358737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290272in}{1.424352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957526in}{1.638862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663171in}{1.199773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771621in}{1.392230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205471in}{1.203356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702450in}{1.254035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443387in}{1.513461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523260in}{0.964557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967151in}{2.198348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084013in}{2.803912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788149in}{1.420469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344052in}{1.246997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052933in}{1.123467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.180696in}{1.505262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443197in}{1.376414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295974in}{1.431368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547524in}{1.510815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.490072in}{1.561545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879251in}{1.648166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138929in}{1.453995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417371in}{1.156315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199188in}{0.788808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185245in}{1.263278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575053in}{1.674110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.031038in}{1.459045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762665in}{1.463757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887306in}{1.372179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845822in}{1.569932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435930in}{1.227272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007624in}{1.338533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377972in}{1.131542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501006in}{1.190778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947258in}{1.309130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755858in}{1.380169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769565in}{1.620265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312000in}{1.169960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273463in}{1.355802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361221in}{1.504026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626504in}{1.412025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434495in}{1.388544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025891in}{1.497286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473229in}{1.230001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204918in}{1.517332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286361in}{1.399627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391922in}{1.267615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.075581in}{1.828036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381094in}{1.405399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540041in}{1.456432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392392in}{1.520243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319991in}{1.571707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507638in}{1.558314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605913in}{1.329400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312349in}{1.579141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132839in}{1.166494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460320in}{1.618491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042289in}{1.403387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552987in}{1.352793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150890in}{1.237268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752681in}{1.316029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600810in}{1.422809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601994in}{1.245341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231486in}{1.158805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168753in}{1.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775057in}{1.122791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207182in}{1.140308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376502in}{1.548035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160793in}{1.454704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569073in}{1.439625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761167in}{1.105841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925606in}{1.576397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685239in}{1.826190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226053in}{1.584385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636978in}{1.373450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975634in}{1.494410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507590in}{1.398879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788945in}{1.446919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771058in}{1.312986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128666in}{1.364489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876999in}{1.307499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413285in}{1.585881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995779in}{1.505607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686240in}{1.213989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029650in}{1.252321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567008in}{1.056565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367283in}{1.429787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800938in}{1.194853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941392in}{1.347034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941639in}{1.248603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506284in}{1.299185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056505in}{1.647834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139120in}{1.486666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107304in}{1.704600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329503in}{1.351384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495893in}{1.656890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291793in}{1.119056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120285in}{1.346941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230213in}{1.294375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140618in}{1.600959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644912in}{1.375021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564447in}{1.501270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089240in}{1.521142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818347in}{1.454995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346622in}{1.503985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088759in}{1.319238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653783in}{1.399397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492872in}{1.522301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799197in}{1.098471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941249in}{1.591823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463834in}{1.251047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411817in}{1.527157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457023in}{1.261180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171702in}{1.321339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217909in}{1.345833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745633in}{1.455682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243647in}{1.365356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972783in}{0.907105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398611in}{1.137902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810598in}{1.064374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052307in}{1.738244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276109in}{1.005345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232159in}{1.215271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641327in}{0.986762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127105in}{0.895909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440567in}{1.236908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272085in}{1.359597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575336in}{1.565618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533203in}{1.357427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311955in}{1.719248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246426in}{1.433037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864533in}{1.444784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624007in}{0.952540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997655in}{1.161723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360405in}{1.182256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051123in}{1.560602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756625in}{0.747123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.877759in}{0.797821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.944810in}{0.849807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289679in}{1.155004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314589in}{1.072994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812220in}{0.819278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868081in}{0.717617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004977in}{0.748422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310495in}{1.264582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273777in}{0.798581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.739154in}{0.656439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196590in}{0.684837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.551112in}{0.696399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389254in}{0.727017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213092in}{0.706188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741377in}{1.076326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068918in}{0.988525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782690in}{0.943516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912011in}{1.139637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179420in}{0.654673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126132in}{0.925979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571155in}{1.351228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.031678in}{0.639766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560419in}{1.411402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561784in}{1.179950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792918in}{1.110830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681180in}{1.139511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511157in}{0.688004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586087in}{1.114938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696206in}{0.727699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031707in}{1.247245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631555in}{0.818416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.936545in}{0.619043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556917in}{0.727881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543162in}{0.720932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550635in}{0.723808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156596in}{0.966292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285422in}{1.217129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158530in}{0.675700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535592in}{1.027605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855332in}{0.732519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869747in}{0.488479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.291789in}{0.754660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197385in}{0.681871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831206in}{0.691153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722671in}{0.717055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199477in}{0.712139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725938in}{1.137653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.152814in}{0.718938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952601in}{0.690390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904677in}{0.741285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.264576in}{0.746656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400858in}{0.587561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187089in}{0.771347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770506in}{0.627106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752220in}{0.943685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192995in}{0.650662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156393in}{0.691620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084468in}{0.636174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823961in}{0.560367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999168in}{1.002763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875211in}{0.747068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563543in}{1.531872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408798in}{1.420814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442244in}{1.197600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.664045in}{1.647296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153550in}{1.310052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.566653in}{1.725721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029228in}{1.359689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193517in}{1.442413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419443in}{1.423470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.068868in}{0.662964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286424in}{1.379197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296217in}{1.095172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572069in}{1.520931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.690416in}{1.514908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.539438in}{1.347646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.010034in}{1.538514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350544in}{1.203305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.082847in}{1.424364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848863in}{1.361660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.104519in}{1.466981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232009in}{0.769977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.242021in}{1.493743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280131in}{1.543612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220377in}{1.403788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.842701in}{1.609960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.707681in}{1.756815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.801836in}{1.696956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.720819in}{1.555251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.177549in}{1.467218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712361in}{1.493846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.555949in}{1.693471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397402in}{1.717278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.451540in}{1.830089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417710in}{1.381971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163830in}{1.218867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296032in}{1.338732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.838471in}{1.686982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.282952in}{1.753937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.417044in,y=1.575788in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490013in,y=1.250952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440897in,y=1.394226in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.830746in,y=1.245545in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.104316in,y=1.320213in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.720437in,y=1.366403in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166501in,y=1.263453in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177276in,y=1.517361in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475899in,y=1.402937in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.488822in,y=1.300440in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213537in,y=1.360740in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.429260in,y=1.314150in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643388in,y=1.268628in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283719in,y=1.484833in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945154in,y=1.314478in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891971in,y=1.410286in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799155in,y=1.454077in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040102in,y=1.313649in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046418in,y=1.313733in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827603in,y=1.089744in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.508577in,y=1.166899in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498811in,y=1.323133in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455504in,y=1.261673in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395863in,y=1.279078in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283461in,y=1.178330in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625633in,y=1.352855in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816076in,y=1.264923in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.534709in,y=1.272130in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636292in,y=1.239713in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.294880in,y=1.333150in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026739in,y=1.454496in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453853in,y=1.301382in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203655in,y=1.277942in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.104745in,y=1.199783in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927380in,y=1.265093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.542420in,y=1.152665in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390704in,y=1.354182in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144696in,y=1.167721in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879889in,y=1.152714in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594843in,y=1.312009in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981448in,y=1.285295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631452in,y=1.313522in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386021in,y=1.274489in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257294in,y=1.135716in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655234in,y=1.289622in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.376574in,y=1.151921in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528095in,y=1.204231in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.982842in,y=1.161995in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618587in,y=1.482524in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204103in,y=1.338822in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600601in,y=1.188841in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.684201in,y=1.552581in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002223in,y=1.325565in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586036in,y=1.564829in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350274in,y=1.373739in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045988in,y=1.252897in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311459in,y=1.151836in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002811in,y=1.316548in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309921in,y=1.345587in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171021in,y=1.002959in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.401042in,y=1.042576in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327551in,y=0.753738in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.192542in,y=0.953211in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944294in,y=0.796745in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.268151in,y=1.156785in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.878511in,y=0.911974in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.428884in,y=0.910732in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.820351in,y=0.914270in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.392597in,y=0.919118in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.617961in,y=0.818350in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332684in,y=0.969439in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.756705in,y=1.063701in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841523in,y=0.846699in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.915766in,y=0.897632in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813720in,y=1.023180in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236437in,y=1.078405in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473824in,y=0.780270in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257519in,y=0.869662in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.199163in,y=0.953353in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851697in,y=0.995792in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.720852in,y=1.212413in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.748013in,y=0.984454in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.045638in,y=0.887122in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073478in,y=0.952285in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063090in,y=0.982270in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392326in,y=1.177908in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.331593in,y=1.067884in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.887289in,y=0.872990in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773916in,y=0.789127in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.038054in,y=1.066282in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863746in,y=0.947896in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350880in,y=1.130152in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.911953in,y=0.938320in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.479792in,y=0.737663in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.011434in,y=0.812408in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.818565in,y=1.139235in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395192in,y=0.759622in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.641517in,y=0.968455in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.119777in,y=0.773890in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.716285in,y=0.914461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018016in,y=1.229179in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437771in,y=0.786809in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.116561in,y=0.960552in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165024in,y=0.969244in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.016819in,y=1.074613in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.075194in,y=1.116230in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.769364in,y=1.015524in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224035in,y=1.041465in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.955656in,y=0.974573in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.395490in,y=0.794412in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071998in,y=1.026866in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.318039in,y=0.959781in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363931in,y=1.038645in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823963in,y=0.926755in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.860763in,y=1.099607in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693554in,y=1.146913in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629537in,y=1.098021in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073945in,y=0.953004in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827737in,y=0.645006in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102277in,y=0.877032in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483995in,y=1.080474in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099834in,y=0.947477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.366597in,y=0.876527in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652269in,y=1.000108in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.111267in,y=1.090344in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.011336in,y=0.934107in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102152in,y=0.879540in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065862in,y=1.035709in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.450207in,y=1.073189in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066305in,y=0.945273in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282654in,y=1.053569in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677179in,y=1.031354in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.119414in,y=0.923746in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191562in,y=0.946804in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.446356in,y=1.028381in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973413in,y=1.401348in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033272in,y=1.431399in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357273in,y=1.371920in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.178370in,y=1.134868in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987694in,y=1.148174in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394214in,y=1.147010in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345393in,y=1.144852in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989229in,y=1.479777in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690072in,y=1.255360in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711792in,y=1.258258in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982710in,y=1.181578in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482965in,y=0.993517in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960947in,y=1.455253in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681628in,y=1.214500in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696421in,y=1.001872in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100759in,y=1.330761in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.710179in,y=1.527068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537365in,y=1.139993in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035748in,y=1.142372in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177121in,y=0.926048in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897256in,y=1.210803in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261454in,y=1.494485in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974454in,y=1.156729in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960500in,y=1.218965in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068822in,y=1.175833in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416822in,y=0.939423in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000691in,y=1.110495in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134550in,y=1.214418in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.864985in,y=1.138319in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262440in,y=1.362892in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169921in,y=1.266033in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505097in,y=1.220394in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957537in,y=1.272313in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749159in,y=1.164109in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371702in,y=1.160002in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862252in,y=0.917302in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368110in,y=1.233276in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099991in,y=1.336142in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908541in,y=1.193415in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715331in,y=1.166102in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400686in,y=1.279360in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673201in,y=1.174903in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.629435in,y=0.926168in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.523880in,y=0.802506in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468530in,y=1.151716in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961446in,y=1.265281in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154341in,y=1.169474in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929979in,y=1.127457in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465485in,y=1.297197in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048660in,y=1.281255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544724in,y=0.976149in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232236in,y=1.185819in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347541in,y=1.149859in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420685in,y=1.097078in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.328805in,y=1.102778in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099841in,y=1.233570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347886in,y=1.175154in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823370in,y=1.278433in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480835in,y=1.276105in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095711in,y=1.319220in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164220in,y=1.230793in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359736in,y=1.272737in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285550in,y=1.196712in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029151in,y=1.219992in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185674in,y=1.150028in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.479883in,y=1.164860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503986in,y=1.151937in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822243in,y=1.235500in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345780in,y=1.360851in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105191in,y=1.344674in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781109in,y=1.065307in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858797in,y=1.594042in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061576in,y=1.336510in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075843in,y=1.350142in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516236in,y=0.993065in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579670in,y=1.217755in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474111in,y=1.306076in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636909in,y=1.320459in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465054in,y=0.975718in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.638456in,y=0.938283in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557505in,y=1.052771in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102113in,y=1.283181in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398163in,y=1.290924in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425612in,y=1.291057in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144241in,y=1.180020in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702984in,y=1.114422in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260200in,y=1.354691in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879827in,y=1.097108in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841187in,y=1.340518in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.454206in,y=0.928499in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830353in,y=1.347681in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416861in,y=0.996256in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256671in,y=0.968507in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145216in,y=1.134441in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659166in,y=1.332364in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024057in,y=1.068147in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190259in,y=1.224060in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250113in,y=0.987816in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690894in,y=1.311120in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585772in,y=0.961199in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809193in,y=1.458419in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559522in,y=1.254567in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108333in,y=0.939940in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136776in,y=1.481097in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645279in,y=1.250175in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206889in,y=1.168781in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799237in,y=1.005358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240043in,y=1.187679in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631411in,y=1.264103in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401928in,y=1.370464in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850292in,y=0.882669in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165533in,y=1.468915in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484198in,y=1.251200in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211085in,y=1.069662in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008995in,y=1.139882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670052in,y=1.172194in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157862in,y=1.161937in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003219in,y=1.262262in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834215in,y=1.357640in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286613in,y=1.305663in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046832in,y=1.372133in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306379in,y=1.239552in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565912in,y=1.282967in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522150in,y=1.355940in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.554799in,y=1.250634in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655406in,y=1.513839in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410602in,y=1.328773in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297241in,y=1.462733in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382279in,y=0.961291in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875319in,y=1.320893in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602771in,y=0.968480in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290272in,y=1.424352in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957526in,y=1.638862in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663171in,y=1.199773in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771621in,y=1.392230in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205471in,y=1.203356in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702450in,y=1.254035in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443387in,y=1.513461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523260in,y=0.964557in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788149in,y=1.420469in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344052in,y=1.246997in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052933in,y=1.123467in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547524in,y=1.510815in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.879251in,y=1.648166in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138929in,y=1.453995in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417371in,y=1.156315in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.199188in,y=0.788808in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185245in,y=1.263278in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575053in,y=1.674110in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762665in,y=1.463757in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887306in,y=1.372179in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845822in,y=1.569932in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435930in,y=1.227272in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007624in,y=1.338533in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377972in,y=1.131542in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501006in,y=1.190778in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947258in,y=1.309130in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755858in,y=1.380169in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769565in,y=1.620265in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312000in,y=1.169960in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273463in,y=1.355802in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361221in,y=1.504026in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626504in,y=1.412025in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434495in,y=1.388544in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025891in,y=1.497286in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473229in,y=1.230001in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204918in,y=1.517332in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286361in,y=1.399627in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391922in,y=1.267615in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381094in,y=1.405399in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540041in,y=1.456432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392392in,y=1.520243in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319991in,y=1.571707in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507638in,y=1.558314in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605913in,y=1.329400in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312349in,y=1.579141in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132839in,y=1.166494in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460320in,y=1.618491in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042289in,y=1.403387in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552987in,y=1.352793in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150890in,y=1.237268in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752681in,y=1.316029in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600810in,y=1.422809in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601994in,y=1.245341in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231486in,y=1.158805in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168753in,y=1.302742in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.775057in,y=1.122791in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207182in,y=1.140308in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376502in,y=1.548035in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160793in,y=1.454704in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569073in,y=1.439625in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761167in,y=1.105841in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925606in,y=1.576397in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685239in,y=1.826190in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226053in,y=1.584385in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636978in,y=1.373450in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975634in,y=1.494410in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507590in,y=1.398879in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788945in,y=1.446919in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771058in,y=1.312986in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128666in,y=1.364489in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876999in,y=1.307499in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413285in,y=1.585881in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995779in,y=1.505607in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686240in,y=1.213989in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029650in,y=1.252321in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567008in,y=1.056565in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367283in,y=1.429787in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800938in,y=1.194853in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941392in,y=1.347034in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941639in,y=1.248603in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.506284in,y=1.299185in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056505in,y=1.647834in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139120in,y=1.486666in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107304in,y=1.704600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329503in,y=1.351384in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291793in,y=1.119056in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120285in,y=1.346941in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230213in,y=1.294375in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140618in,y=1.600959in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644912in,y=1.375021in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564447in,y=1.501270in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089240in,y=1.521142in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818347in,y=1.454995in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346622in,y=1.503985in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088759in,y=1.319238in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653783in,y=1.399397in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492872in,y=1.522301in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799197in,y=1.098471in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941249in,y=1.591823in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463834in,y=1.251047in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411817in,y=1.527157in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457023in,y=1.261180in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171702in,y=1.321339in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217909in,y=1.345833in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745633in,y=1.455682in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243647in,y=1.365356in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.972783in,y=0.907105in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398611in,y=1.137902in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810598in,y=1.064374in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052307in,y=1.738244in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276109in,y=1.005345in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232159in,y=1.215271in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641327in,y=0.986762in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127105in,y=0.895909in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440567in,y=1.236908in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272085in,y=1.359597in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575336in,y=1.565618in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533203in,y=1.357427in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311955in,y=1.719248in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246426in,y=1.433037in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864533in,y=1.444784in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624007in,y=0.952540in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.997655in,y=1.161723in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.360405in,y=1.182256in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051123in,y=1.560602in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.756625in,y=0.747123in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.877759in,y=0.797821in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.944810in,y=0.849807in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.289679in,y=1.155004in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314589in,y=1.072994in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.812220in,y=0.819278in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.868081in,y=0.717617in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.004977in,y=0.748422in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310495in,y=1.264582in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273777in,y=0.798581in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739154in,y=0.656439in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.196590in,y=0.684837in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.551112in,y=0.696399in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389254in,y=0.727017in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.213092in,y=0.706188in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.741377in,y=1.076326in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068918in,y=0.988525in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.782690in,y=0.943516in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.912011in,y=1.139637in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.179420in,y=0.654673in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.126132in,y=0.925979in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571155in,y=1.351228in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.031678in,y=0.639766in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560419in,y=1.411402in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561784in,y=1.179950in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.792918in,y=1.110830in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681180in,y=1.139511in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511157in,y=0.688004in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586087in,y=1.114938in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.696206in,y=0.727699in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031707in,y=1.247245in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.631555in,y=0.818416in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.936545in,y=0.619043in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556917in,y=0.727881in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543162in,y=0.720932in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.550635in,y=0.723808in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.156596in,y=0.966292in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285422in,y=1.217129in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.158530in,y=0.675700in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.535592in,y=1.027605in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855332in,y=0.732519in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.869747in,y=0.488479in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.291789in,y=0.754660in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.197385in,y=0.681871in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.831206in,y=0.691153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.722671in,y=0.717055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.199477in,y=0.712139in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725938in,y=1.137653in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.152814in,y=0.718938in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952601in,y=0.690390in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.904677in,y=0.741285in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.264576in,y=0.746656in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.400858in,y=0.587561in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.187089in,y=0.771347in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.770506in,y=0.627106in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.752220in,y=0.943685in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192995in,y=0.650662in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.156393in,y=0.691620in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.084468in,y=0.636174in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823961in,y=0.560367in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.999168in,y=1.002763in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.875211in,y=0.747068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563543in,y=1.531872in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442244in,y=1.197600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153550in,y=1.310052in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029228in,y=1.359689in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193517in,y=1.442413in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419443in,y=1.423470in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.068868in,y=0.662964in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286424in,y=1.379197in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.296217in,y=1.095172in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572069in,y=1.520931in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350544in,y=1.203305in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848863in,y=1.361660in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.232009in,y=0.769977in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280131in,y=1.543612in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220377in,y=1.403788in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712361in,y=1.493846in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417710in,y=1.381971in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163830in,y=1.218867in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296032in,y=1.338732in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{X}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537504in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537504in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537504in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301152in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301152in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301152in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064800in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064800in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064800in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828449in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828449in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828449in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592097in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592097in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592097in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355745in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355745in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.355745in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119394in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119394in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119394in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883042in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883042in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883042in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.646690in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.646690in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646690in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690233in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690233in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842963in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842963in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995693in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995693in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148422in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148422in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453882in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453882in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606611in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606611in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759341in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759341in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912071in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912071in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217530in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217530in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370260in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370260in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522989in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522989in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675719in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675719in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981178in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981178in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133908in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133908in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286638in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286638in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439367in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439367in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744827in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744827in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897556in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897556in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050286in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050286in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203016in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203016in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508475in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508475in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661205in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661205in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813934in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813934in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966664in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966664in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272123in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272123in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424853in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424853in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577583in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577583in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730312in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730312in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.035772in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.035772in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188501in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188501in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.341231in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.341231in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.493961in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.493961in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799420in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799420in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.952150in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.952150in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.104879in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.104879in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.855556in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.524915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.524915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.482706in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.867072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.867072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.824863in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.209230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.209230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.167021in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.551387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.551387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.509178in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.893545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.893545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.851335in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.439376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.439376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.610454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.610454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.695994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.695994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.781533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.781533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.952612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.952612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.038151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.038151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.123691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.123691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.294769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.294769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.380309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.380309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.465848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.465848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.636927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.636927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.722466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.722466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.808005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.808005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.979084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.979084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{2.064623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.064623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.246097in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766598in}{1.722466in}}%
\pgfpathlineto{\pgfqpoint{1.682976in}{1.722466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766598in}{1.157906in}}%
\pgfpathlineto{\pgfqpoint{1.682976in}{1.157906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766598in}{1.722466in}}%
\pgfpathlineto{\pgfqpoint{0.766598in}{1.157906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.682976in}{1.157906in}}%
\pgfpathlineto{\pgfqpoint{1.682976in}{1.722466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.064800in}{1.551387in}}%
\pgfpathlineto{\pgfqpoint{2.752084in}{1.551387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.064800in}{1.038151in}}%
\pgfpathlineto{\pgfqpoint{2.752084in}{1.038151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.064800in}{1.551387in}}%
\pgfpathlineto{\pgfqpoint{2.064800in}{1.038151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.752084in}{1.038151in}}%
\pgfpathlineto{\pgfqpoint{2.752084in}{1.551387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.828449in}{1.482956in}}%
\pgfpathlineto{\pgfqpoint{3.889920in}{1.482956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.828449in}{1.031308in}}%
\pgfpathlineto{\pgfqpoint{3.889920in}{1.031308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.828449in}{1.482956in}}%
\pgfpathlineto{\pgfqpoint{2.828449in}{1.031308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.889920in}{1.031308in}}%
\pgfpathlineto{\pgfqpoint{3.889920in}{1.482956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.126651in}{1.209230in}}%
\pgfpathlineto{\pgfqpoint{4.584840in}{1.209230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.126651in}{0.695994in}}%
\pgfpathlineto{\pgfqpoint{4.584840in}{0.695994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.126651in}{1.209230in}}%
\pgfpathlineto{\pgfqpoint{4.126651in}{0.695994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.584840in}{0.695994in}}%
\pgfpathlineto{\pgfqpoint{4.584840in}{1.209230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.272123in}{0.952612in}}%
\pgfpathlineto{\pgfqpoint{6.417596in}{0.952612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.272123in}{0.559131in}}%
\pgfpathlineto{\pgfqpoint{6.417596in}{0.559131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.272123in}{0.952612in}}%
\pgfpathlineto{\pgfqpoint{5.272123in}{0.559131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.651377in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.417596in}{0.559131in}}%
\pgfpathlineto{\pgfqpoint{6.417596in}{0.952612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.097470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181244in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.097470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{0.394724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.097470in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.097470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919328in}{0.713658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.919328in}{0.638604in}}{\pgfqpoint{0.919328in}{0.552681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902661in}{0.680325in}}%
\pgfpathlineto{\pgfqpoint{0.919328in}{0.713658in}}%
\pgfpathlineto{\pgfqpoint{0.935994in}{0.680325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770158in, y=0.890738in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \textbf{Olivine}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594356in, y=0.797427in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Concave Shape}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414494in}{0.524915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.186233in}{0.524915in}}{\pgfqpoint{0.947102in}{0.524915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381161in}{0.541582in}}%
\pgfpathlineto{\pgfqpoint{1.414494in}{0.524915in}}%
\pgfpathlineto{\pgfqpoint{1.381161in}{0.508248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690711in, y=0.549997in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p_V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480931in, y=0.455270in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2\,\textmu m-Feature}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{5.538455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607500in}{4.990125in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.032500in,height=0.535000in]{highlight_classes_klm-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660126in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552472in,y=5.458994in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438762in}{5.470360in}}%
\pgfpathcurveto{\pgfqpoint{1.438762in}{5.472677in}}{\pgfqpoint{1.438659in}{5.472677in}}{\pgfqpoint{1.436670in}{5.472677in}}%
\pgfpathlineto{\pgfqpoint{1.403789in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.403789in}{5.417883in}}%
\pgfpathlineto{\pgfqpoint{1.432345in}{5.417883in}}%
\pgfpathlineto{\pgfqpoint{1.432345in}{5.406969in}}%
\pgfpathcurveto{\pgfqpoint{1.432345in}{5.402939in}}{\pgfqpoint{1.432121in}{5.401832in}}{\pgfqpoint{1.424372in}{5.401832in}}%
\pgfpathlineto{\pgfqpoint{1.422279in}{5.401832in}}%
\pgfpathlineto{\pgfqpoint{1.422279in}{5.399064in}}%
\pgfpathcurveto{\pgfqpoint{1.425825in}{5.399064in}}{\pgfqpoint{1.431792in}{5.399064in}}{\pgfqpoint{1.435563in}{5.399064in}}%
\pgfpathcurveto{\pgfqpoint{1.439316in}{5.399064in}}{\pgfqpoint{1.445300in}{5.399064in}}{\pgfqpoint{1.448846in}{5.399064in}}%
\pgfpathlineto{\pgfqpoint{1.448846in}{5.401832in}}%
\pgfpathlineto{\pgfqpoint{1.446736in}{5.401832in}}%
\pgfpathcurveto{\pgfqpoint{1.438987in}{5.401832in}}{\pgfqpoint{1.438762in}{5.402939in}}{\pgfqpoint{1.438762in}{5.406969in}}%
\pgfpathlineto{\pgfqpoint{1.438762in}{5.417883in}}%
\pgfpathlineto{\pgfqpoint{1.450057in}{5.417883in}}%
\pgfpathlineto{\pgfqpoint{1.450057in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.438762in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.438762in}{5.470360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.432674in}{5.463112in}}%
\pgfpathlineto{\pgfqpoint{1.432674in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.432674in}{5.463112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.489530in}{5.470360in}}%
\pgfpathcurveto{\pgfqpoint{1.489530in}{5.472677in}}{\pgfqpoint{1.489426in}{5.472677in}}{\pgfqpoint{1.487437in}{5.472677in}}%
\pgfpathlineto{\pgfqpoint{1.454557in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.454557in}{5.417883in}}%
\pgfpathlineto{\pgfqpoint{1.483113in}{5.417883in}}%
\pgfpathlineto{\pgfqpoint{1.483113in}{5.406969in}}%
\pgfpathcurveto{\pgfqpoint{1.483113in}{5.402939in}}{\pgfqpoint{1.482888in}{5.401832in}}{\pgfqpoint{1.475139in}{5.401832in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{5.401832in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{5.399064in}}%
\pgfpathcurveto{\pgfqpoint{1.476592in}{5.399064in}}{\pgfqpoint{1.482559in}{5.399064in}}{\pgfqpoint{1.486330in}{5.399064in}}%
\pgfpathcurveto{\pgfqpoint{1.490083in}{5.399064in}}{\pgfqpoint{1.496068in}{5.399064in}}{\pgfqpoint{1.499613in}{5.399064in}}%
\pgfpathlineto{\pgfqpoint{1.499613in}{5.401832in}}%
\pgfpathlineto{\pgfqpoint{1.497503in}{5.401832in}}%
\pgfpathcurveto{\pgfqpoint{1.489754in}{5.401832in}}{\pgfqpoint{1.489530in}{5.402939in}}{\pgfqpoint{1.489530in}{5.406969in}}%
\pgfpathlineto{\pgfqpoint{1.489530in}{5.417883in}}%
\pgfpathlineto{\pgfqpoint{1.500824in}{5.417883in}}%
\pgfpathlineto{\pgfqpoint{1.500824in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.489530in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.489530in}{5.470360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.483441in}{5.463112in}}%
\pgfpathlineto{\pgfqpoint{1.483441in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.456770in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.483441in}{5.463112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438762in}{5.470360in}}%
\pgfpathcurveto{\pgfqpoint{1.438762in}{5.472677in}}{\pgfqpoint{1.438659in}{5.472677in}}{\pgfqpoint{1.436670in}{5.472677in}}%
\pgfpathlineto{\pgfqpoint{1.403789in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.403789in}{5.417883in}}%
\pgfpathlineto{\pgfqpoint{1.432345in}{5.417883in}}%
\pgfpathlineto{\pgfqpoint{1.432345in}{5.406969in}}%
\pgfpathcurveto{\pgfqpoint{1.432345in}{5.402939in}}{\pgfqpoint{1.432121in}{5.401832in}}{\pgfqpoint{1.424372in}{5.401832in}}%
\pgfpathlineto{\pgfqpoint{1.422279in}{5.401832in}}%
\pgfpathlineto{\pgfqpoint{1.422279in}{5.399064in}}%
\pgfpathcurveto{\pgfqpoint{1.425825in}{5.399064in}}{\pgfqpoint{1.431792in}{5.399064in}}{\pgfqpoint{1.435563in}{5.399064in}}%
\pgfpathcurveto{\pgfqpoint{1.439316in}{5.399064in}}{\pgfqpoint{1.445300in}{5.399064in}}{\pgfqpoint{1.448846in}{5.399064in}}%
\pgfpathlineto{\pgfqpoint{1.448846in}{5.401832in}}%
\pgfpathlineto{\pgfqpoint{1.446736in}{5.401832in}}%
\pgfpathcurveto{\pgfqpoint{1.438987in}{5.401832in}}{\pgfqpoint{1.438762in}{5.402939in}}{\pgfqpoint{1.438762in}{5.406969in}}%
\pgfpathlineto{\pgfqpoint{1.438762in}{5.417883in}}%
\pgfpathlineto{\pgfqpoint{1.450057in}{5.417883in}}%
\pgfpathlineto{\pgfqpoint{1.450057in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.438762in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.438762in}{5.470360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.432674in}{5.463112in}}%
\pgfpathlineto{\pgfqpoint{1.432674in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.432674in}{5.463112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.489530in}{5.470360in}}%
\pgfpathcurveto{\pgfqpoint{1.489530in}{5.472677in}}{\pgfqpoint{1.489426in}{5.472677in}}{\pgfqpoint{1.487437in}{5.472677in}}%
\pgfpathlineto{\pgfqpoint{1.454557in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.454557in}{5.417883in}}%
\pgfpathlineto{\pgfqpoint{1.483113in}{5.417883in}}%
\pgfpathlineto{\pgfqpoint{1.483113in}{5.406969in}}%
\pgfpathcurveto{\pgfqpoint{1.483113in}{5.402939in}}{\pgfqpoint{1.482888in}{5.401832in}}{\pgfqpoint{1.475139in}{5.401832in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{5.401832in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{5.399064in}}%
\pgfpathcurveto{\pgfqpoint{1.476592in}{5.399064in}}{\pgfqpoint{1.482559in}{5.399064in}}{\pgfqpoint{1.486330in}{5.399064in}}%
\pgfpathcurveto{\pgfqpoint{1.490083in}{5.399064in}}{\pgfqpoint{1.496068in}{5.399064in}}{\pgfqpoint{1.499613in}{5.399064in}}%
\pgfpathlineto{\pgfqpoint{1.499613in}{5.401832in}}%
\pgfpathlineto{\pgfqpoint{1.497503in}{5.401832in}}%
\pgfpathcurveto{\pgfqpoint{1.489754in}{5.401832in}}{\pgfqpoint{1.489530in}{5.402939in}}{\pgfqpoint{1.489530in}{5.406969in}}%
\pgfpathlineto{\pgfqpoint{1.489530in}{5.417883in}}%
\pgfpathlineto{\pgfqpoint{1.500824in}{5.417883in}}%
\pgfpathlineto{\pgfqpoint{1.500824in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.489530in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.489530in}{5.470360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.483441in}{5.463112in}}%
\pgfpathlineto{\pgfqpoint{1.483441in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.456770in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{1.483441in}{5.463112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441363in}{5.069884in}}%
\pgfpathcurveto{\pgfqpoint{5.441363in}{5.072201in}}{\pgfqpoint{5.441259in}{5.072201in}}{\pgfqpoint{5.439270in}{5.072201in}}%
\pgfpathlineto{\pgfqpoint{5.406390in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.406390in}{5.017407in}}%
\pgfpathlineto{\pgfqpoint{5.434946in}{5.017407in}}%
\pgfpathlineto{\pgfqpoint{5.434946in}{5.006493in}}%
\pgfpathcurveto{\pgfqpoint{5.434946in}{5.002463in}}{\pgfqpoint{5.434721in}{5.001356in}}{\pgfqpoint{5.426972in}{5.001356in}}%
\pgfpathlineto{\pgfqpoint{5.424879in}{5.001356in}}%
\pgfpathlineto{\pgfqpoint{5.424879in}{4.998588in}}%
\pgfpathcurveto{\pgfqpoint{5.428425in}{4.998588in}}{\pgfqpoint{5.434392in}{4.998588in}}{\pgfqpoint{5.438163in}{4.998588in}}%
\pgfpathcurveto{\pgfqpoint{5.441916in}{4.998588in}}{\pgfqpoint{5.447901in}{4.998588in}}{\pgfqpoint{5.451446in}{4.998588in}}%
\pgfpathlineto{\pgfqpoint{5.451446in}{5.001356in}}%
\pgfpathlineto{\pgfqpoint{5.449336in}{5.001356in}}%
\pgfpathcurveto{\pgfqpoint{5.441587in}{5.001356in}}{\pgfqpoint{5.441363in}{5.002463in}}{\pgfqpoint{5.441363in}{5.006493in}}%
\pgfpathlineto{\pgfqpoint{5.441363in}{5.017407in}}%
\pgfpathlineto{\pgfqpoint{5.452657in}{5.017407in}}%
\pgfpathlineto{\pgfqpoint{5.452657in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.441363in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.441363in}{5.069884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.435274in}{5.062636in}}%
\pgfpathlineto{\pgfqpoint{5.435274in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.408603in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.435274in}{5.062636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.492130in}{5.069884in}}%
\pgfpathcurveto{\pgfqpoint{5.492130in}{5.072201in}}{\pgfqpoint{5.492026in}{5.072201in}}{\pgfqpoint{5.490037in}{5.072201in}}%
\pgfpathlineto{\pgfqpoint{5.457157in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.457157in}{5.017407in}}%
\pgfpathlineto{\pgfqpoint{5.485713in}{5.017407in}}%
\pgfpathlineto{\pgfqpoint{5.485713in}{5.006493in}}%
\pgfpathcurveto{\pgfqpoint{5.485713in}{5.002463in}}{\pgfqpoint{5.485488in}{5.001356in}}{\pgfqpoint{5.477739in}{5.001356in}}%
\pgfpathlineto{\pgfqpoint{5.475646in}{5.001356in}}%
\pgfpathlineto{\pgfqpoint{5.475646in}{4.998588in}}%
\pgfpathcurveto{\pgfqpoint{5.479192in}{4.998588in}}{\pgfqpoint{5.485159in}{4.998588in}}{\pgfqpoint{5.488930in}{4.998588in}}%
\pgfpathcurveto{\pgfqpoint{5.492683in}{4.998588in}}{\pgfqpoint{5.498668in}{4.998588in}}{\pgfqpoint{5.502213in}{4.998588in}}%
\pgfpathlineto{\pgfqpoint{5.502213in}{5.001356in}}%
\pgfpathlineto{\pgfqpoint{5.500103in}{5.001356in}}%
\pgfpathcurveto{\pgfqpoint{5.492355in}{5.001356in}}{\pgfqpoint{5.492130in}{5.002463in}}{\pgfqpoint{5.492130in}{5.006493in}}%
\pgfpathlineto{\pgfqpoint{5.492130in}{5.017407in}}%
\pgfpathlineto{\pgfqpoint{5.503424in}{5.017407in}}%
\pgfpathlineto{\pgfqpoint{5.503424in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.492130in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.492130in}{5.069884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.486041in}{5.062636in}}%
\pgfpathlineto{\pgfqpoint{5.486041in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.459371in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.486041in}{5.062636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441363in}{5.069884in}}%
\pgfpathcurveto{\pgfqpoint{5.441363in}{5.072201in}}{\pgfqpoint{5.441259in}{5.072201in}}{\pgfqpoint{5.439270in}{5.072201in}}%
\pgfpathlineto{\pgfqpoint{5.406390in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.406390in}{5.017407in}}%
\pgfpathlineto{\pgfqpoint{5.434946in}{5.017407in}}%
\pgfpathlineto{\pgfqpoint{5.434946in}{5.006493in}}%
\pgfpathcurveto{\pgfqpoint{5.434946in}{5.002463in}}{\pgfqpoint{5.434721in}{5.001356in}}{\pgfqpoint{5.426972in}{5.001356in}}%
\pgfpathlineto{\pgfqpoint{5.424879in}{5.001356in}}%
\pgfpathlineto{\pgfqpoint{5.424879in}{4.998588in}}%
\pgfpathcurveto{\pgfqpoint{5.428425in}{4.998588in}}{\pgfqpoint{5.434392in}{4.998588in}}{\pgfqpoint{5.438163in}{4.998588in}}%
\pgfpathcurveto{\pgfqpoint{5.441916in}{4.998588in}}{\pgfqpoint{5.447901in}{4.998588in}}{\pgfqpoint{5.451446in}{4.998588in}}%
\pgfpathlineto{\pgfqpoint{5.451446in}{5.001356in}}%
\pgfpathlineto{\pgfqpoint{5.449336in}{5.001356in}}%
\pgfpathcurveto{\pgfqpoint{5.441587in}{5.001356in}}{\pgfqpoint{5.441363in}{5.002463in}}{\pgfqpoint{5.441363in}{5.006493in}}%
\pgfpathlineto{\pgfqpoint{5.441363in}{5.017407in}}%
\pgfpathlineto{\pgfqpoint{5.452657in}{5.017407in}}%
\pgfpathlineto{\pgfqpoint{5.452657in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.441363in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.441363in}{5.069884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.435274in}{5.062636in}}%
\pgfpathlineto{\pgfqpoint{5.435274in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.408603in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.435274in}{5.062636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.492130in}{5.069884in}}%
\pgfpathcurveto{\pgfqpoint{5.492130in}{5.072201in}}{\pgfqpoint{5.492026in}{5.072201in}}{\pgfqpoint{5.490037in}{5.072201in}}%
\pgfpathlineto{\pgfqpoint{5.457157in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.457157in}{5.017407in}}%
\pgfpathlineto{\pgfqpoint{5.485713in}{5.017407in}}%
\pgfpathlineto{\pgfqpoint{5.485713in}{5.006493in}}%
\pgfpathcurveto{\pgfqpoint{5.485713in}{5.002463in}}{\pgfqpoint{5.485488in}{5.001356in}}{\pgfqpoint{5.477739in}{5.001356in}}%
\pgfpathlineto{\pgfqpoint{5.475646in}{5.001356in}}%
\pgfpathlineto{\pgfqpoint{5.475646in}{4.998588in}}%
\pgfpathcurveto{\pgfqpoint{5.479192in}{4.998588in}}{\pgfqpoint{5.485159in}{4.998588in}}{\pgfqpoint{5.488930in}{4.998588in}}%
\pgfpathcurveto{\pgfqpoint{5.492683in}{4.998588in}}{\pgfqpoint{5.498668in}{4.998588in}}{\pgfqpoint{5.502213in}{4.998588in}}%
\pgfpathlineto{\pgfqpoint{5.502213in}{5.001356in}}%
\pgfpathlineto{\pgfqpoint{5.500103in}{5.001356in}}%
\pgfpathcurveto{\pgfqpoint{5.492355in}{5.001356in}}{\pgfqpoint{5.492130in}{5.002463in}}{\pgfqpoint{5.492130in}{5.006493in}}%
\pgfpathlineto{\pgfqpoint{5.492130in}{5.017407in}}%
\pgfpathlineto{\pgfqpoint{5.503424in}{5.017407in}}%
\pgfpathlineto{\pgfqpoint{5.503424in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.492130in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.492130in}{5.069884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.486041in}{5.062636in}}%
\pgfpathlineto{\pgfqpoint{5.486041in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.459371in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{5.486041in}{5.062636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.343812in}{5.602612in}}%
\pgfpathcurveto{\pgfqpoint{13.343812in}{5.604929in}}{\pgfqpoint{13.343708in}{5.604929in}}{\pgfqpoint{13.341719in}{5.604929in}}%
\pgfpathlineto{\pgfqpoint{13.308839in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.308839in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{13.337395in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{13.337395in}{5.539221in}}%
\pgfpathcurveto{\pgfqpoint{13.337395in}{5.535191in}}{\pgfqpoint{13.337170in}{5.534084in}}{\pgfqpoint{13.329422in}{5.534084in}}%
\pgfpathlineto{\pgfqpoint{13.327329in}{5.534084in}}%
\pgfpathlineto{\pgfqpoint{13.327329in}{5.531317in}}%
\pgfpathcurveto{\pgfqpoint{13.330875in}{5.531317in}}{\pgfqpoint{13.336842in}{5.531317in}}{\pgfqpoint{13.340612in}{5.531317in}}%
\pgfpathcurveto{\pgfqpoint{13.344366in}{5.531317in}}{\pgfqpoint{13.350350in}{5.531317in}}{\pgfqpoint{13.353896in}{5.531317in}}%
\pgfpathlineto{\pgfqpoint{13.353896in}{5.534084in}}%
\pgfpathlineto{\pgfqpoint{13.351786in}{5.534084in}}%
\pgfpathcurveto{\pgfqpoint{13.344037in}{5.534084in}}{\pgfqpoint{13.343812in}{5.535191in}}{\pgfqpoint{13.343812in}{5.539221in}}%
\pgfpathlineto{\pgfqpoint{13.343812in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{13.355107in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{13.355107in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.343812in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.343812in}{5.602612in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.337724in}{5.595365in}}%
\pgfpathlineto{\pgfqpoint{13.337724in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.311053in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.337724in}{5.595365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.394579in}{5.602612in}}%
\pgfpathcurveto{\pgfqpoint{13.394579in}{5.604929in}}{\pgfqpoint{13.394476in}{5.604929in}}{\pgfqpoint{13.392486in}{5.604929in}}%
\pgfpathlineto{\pgfqpoint{13.359606in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.359606in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{13.388162in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{13.388162in}{5.539221in}}%
\pgfpathcurveto{\pgfqpoint{13.388162in}{5.535191in}}{\pgfqpoint{13.387938in}{5.534084in}}{\pgfqpoint{13.380189in}{5.534084in}}%
\pgfpathlineto{\pgfqpoint{13.378096in}{5.534084in}}%
\pgfpathlineto{\pgfqpoint{13.378096in}{5.531317in}}%
\pgfpathcurveto{\pgfqpoint{13.381642in}{5.531317in}}{\pgfqpoint{13.387609in}{5.531317in}}{\pgfqpoint{13.391380in}{5.531317in}}%
\pgfpathcurveto{\pgfqpoint{13.395133in}{5.531317in}}{\pgfqpoint{13.401117in}{5.531317in}}{\pgfqpoint{13.404663in}{5.531317in}}%
\pgfpathlineto{\pgfqpoint{13.404663in}{5.534084in}}%
\pgfpathlineto{\pgfqpoint{13.402553in}{5.534084in}}%
\pgfpathcurveto{\pgfqpoint{13.394804in}{5.534084in}}{\pgfqpoint{13.394579in}{5.535191in}}{\pgfqpoint{13.394579in}{5.539221in}}%
\pgfpathlineto{\pgfqpoint{13.394579in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{13.405874in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{13.405874in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.394579in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.394579in}{5.602612in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.388491in}{5.595365in}}%
\pgfpathlineto{\pgfqpoint{13.388491in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.361820in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.388491in}{5.595365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.343812in}{5.602612in}}%
\pgfpathcurveto{\pgfqpoint{13.343812in}{5.604929in}}{\pgfqpoint{13.343708in}{5.604929in}}{\pgfqpoint{13.341719in}{5.604929in}}%
\pgfpathlineto{\pgfqpoint{13.308839in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.308839in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{13.337395in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{13.337395in}{5.539221in}}%
\pgfpathcurveto{\pgfqpoint{13.337395in}{5.535191in}}{\pgfqpoint{13.337170in}{5.534084in}}{\pgfqpoint{13.329422in}{5.534084in}}%
\pgfpathlineto{\pgfqpoint{13.327329in}{5.534084in}}%
\pgfpathlineto{\pgfqpoint{13.327329in}{5.531317in}}%
\pgfpathcurveto{\pgfqpoint{13.330875in}{5.531317in}}{\pgfqpoint{13.336842in}{5.531317in}}{\pgfqpoint{13.340612in}{5.531317in}}%
\pgfpathcurveto{\pgfqpoint{13.344366in}{5.531317in}}{\pgfqpoint{13.350350in}{5.531317in}}{\pgfqpoint{13.353896in}{5.531317in}}%
\pgfpathlineto{\pgfqpoint{13.353896in}{5.534084in}}%
\pgfpathlineto{\pgfqpoint{13.351786in}{5.534084in}}%
\pgfpathcurveto{\pgfqpoint{13.344037in}{5.534084in}}{\pgfqpoint{13.343812in}{5.535191in}}{\pgfqpoint{13.343812in}{5.539221in}}%
\pgfpathlineto{\pgfqpoint{13.343812in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{13.355107in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{13.355107in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.343812in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.343812in}{5.602612in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.337724in}{5.595365in}}%
\pgfpathlineto{\pgfqpoint{13.337724in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.311053in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.337724in}{5.595365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.394579in}{5.602612in}}%
\pgfpathcurveto{\pgfqpoint{13.394579in}{5.604929in}}{\pgfqpoint{13.394476in}{5.604929in}}{\pgfqpoint{13.392486in}{5.604929in}}%
\pgfpathlineto{\pgfqpoint{13.359606in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.359606in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{13.388162in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{13.388162in}{5.539221in}}%
\pgfpathcurveto{\pgfqpoint{13.388162in}{5.535191in}}{\pgfqpoint{13.387938in}{5.534084in}}{\pgfqpoint{13.380189in}{5.534084in}}%
\pgfpathlineto{\pgfqpoint{13.378096in}{5.534084in}}%
\pgfpathlineto{\pgfqpoint{13.378096in}{5.531317in}}%
\pgfpathcurveto{\pgfqpoint{13.381642in}{5.531317in}}{\pgfqpoint{13.387609in}{5.531317in}}{\pgfqpoint{13.391380in}{5.531317in}}%
\pgfpathcurveto{\pgfqpoint{13.395133in}{5.531317in}}{\pgfqpoint{13.401117in}{5.531317in}}{\pgfqpoint{13.404663in}{5.531317in}}%
\pgfpathlineto{\pgfqpoint{13.404663in}{5.534084in}}%
\pgfpathlineto{\pgfqpoint{13.402553in}{5.534084in}}%
\pgfpathcurveto{\pgfqpoint{13.394804in}{5.534084in}}{\pgfqpoint{13.394579in}{5.535191in}}{\pgfqpoint{13.394579in}{5.539221in}}%
\pgfpathlineto{\pgfqpoint{13.394579in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{13.405874in}{5.550135in}}%
\pgfpathlineto{\pgfqpoint{13.405874in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.394579in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.394579in}{5.602612in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{13.388491in}{5.595365in}}%
\pgfpathlineto{\pgfqpoint{13.388491in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.361820in}{5.553006in}}%
\pgfpathlineto{\pgfqpoint{13.388491in}{5.595365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773197in}{5.184914in}}%
\pgfpathlineto{\pgfqpoint{0.771208in}{5.184914in}}%
\pgfpathcurveto{\pgfqpoint{0.770101in}{5.177078in}}{\pgfqpoint{0.769202in}{5.175747in}}{\pgfqpoint{0.768769in}{5.175072in}}%
\pgfpathcurveto{\pgfqpoint{0.768216in}{5.174190in}}{\pgfqpoint{0.760242in}{5.174190in}}{\pgfqpoint{0.758685in}{5.174190in}}%
\pgfpathlineto{\pgfqpoint{0.737446in}{5.174190in}}%
\pgfpathcurveto{\pgfqpoint{0.741424in}{5.178514in}}{\pgfqpoint{0.749173in}{5.186349in}}{\pgfqpoint{0.758582in}{5.195430in}}%
\pgfpathcurveto{\pgfqpoint{0.765327in}{5.201829in}}{\pgfqpoint{0.773197in}{5.209353in}}{\pgfqpoint{0.773197in}{5.220302in}}%
\pgfpathcurveto{\pgfqpoint{0.773197in}{5.233360in}}{\pgfqpoint{0.762785in}{5.240867in}}{\pgfqpoint{0.751162in}{5.240867in}}%
\pgfpathcurveto{\pgfqpoint{0.738985in}{5.240867in}}{\pgfqpoint{0.731565in}{5.230143in}}{\pgfqpoint{0.731565in}{5.220215in}}%
\pgfpathcurveto{\pgfqpoint{0.731565in}{5.215891in}}{\pgfqpoint{0.734782in}{5.215338in}}{\pgfqpoint{0.736114in}{5.215338in}}%
\pgfpathcurveto{\pgfqpoint{0.737221in}{5.215338in}}{\pgfqpoint{0.740542in}{5.216012in}}{\pgfqpoint{0.740542in}{5.219869in}}%
\pgfpathcurveto{\pgfqpoint{0.740542in}{5.223277in}}{\pgfqpoint{0.737653in}{5.224263in}}{\pgfqpoint{0.736114in}{5.224263in}}%
\pgfpathcurveto{\pgfqpoint{0.735439in}{5.224263in}}{\pgfqpoint{0.734782in}{5.224159in}}{\pgfqpoint{0.734332in}{5.223934in}}%
\pgfpathcurveto{\pgfqpoint{0.736443in}{5.233360in}}{\pgfqpoint{0.742859in}{5.237996in}}{\pgfqpoint{0.749622in}{5.237996in}}%
\pgfpathcurveto{\pgfqpoint{0.759239in}{5.237996in}}{\pgfqpoint{0.765552in}{5.230368in}}{\pgfqpoint{0.765552in}{5.220302in}}%
\pgfpathcurveto{\pgfqpoint{0.765552in}{5.210685in}}{\pgfqpoint{0.759914in}{5.202400in}}{\pgfqpoint{0.753600in}{5.195205in}}%
\pgfpathlineto{\pgfqpoint{0.731565in}{5.170333in}}%
\pgfpathlineto{\pgfqpoint{0.731565in}{5.167808in}}%
\pgfpathlineto{\pgfqpoint{0.770533in}{5.167808in}}%
\pgfpathlineto{\pgfqpoint{0.773197in}{5.184914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.807239in}{5.237996in}}%
\pgfpathcurveto{\pgfqpoint{0.807239in}{5.240313in}}{\pgfqpoint{0.807135in}{5.240313in}}{\pgfqpoint{0.805578in}{5.240313in}}%
\pgfpathcurveto{\pgfqpoint{0.801272in}{5.235540in}}{\pgfqpoint{0.794734in}{5.234000in}}{\pgfqpoint{0.788542in}{5.234000in}}%
\pgfpathcurveto{\pgfqpoint{0.788213in}{5.234000in}}{\pgfqpoint{0.787659in}{5.234000in}}{\pgfqpoint{0.787538in}{5.233672in}}%
\pgfpathcurveto{\pgfqpoint{0.787435in}{5.233447in}}{\pgfqpoint{0.787435in}{5.233222in}}{\pgfqpoint{0.787435in}{5.230904in}}%
\pgfpathcurveto{\pgfqpoint{0.790859in}{5.230904in}}{\pgfqpoint{0.796619in}{5.231562in}}{\pgfqpoint{0.801047in}{5.234208in}}%
\pgfpathlineto{\pgfqpoint{0.801047in}{5.175781in}}%
\pgfpathcurveto{\pgfqpoint{0.801047in}{5.171890in}}{\pgfqpoint{0.800822in}{5.170575in}}{\pgfqpoint{0.791309in}{5.170575in}}%
\pgfpathlineto{\pgfqpoint{0.787988in}{5.170575in}}%
\pgfpathlineto{\pgfqpoint{0.787988in}{5.167808in}}%
\pgfpathcurveto{\pgfqpoint{0.793298in}{5.167808in}}{\pgfqpoint{0.798833in}{5.167808in}}{\pgfqpoint{0.804143in}{5.167808in}}%
\pgfpathcurveto{\pgfqpoint{0.809453in}{5.167808in}}{\pgfqpoint{0.814987in}{5.167808in}}{\pgfqpoint{0.820315in}{5.167808in}}%
\pgfpathlineto{\pgfqpoint{0.820315in}{5.170575in}}%
\pgfpathlineto{\pgfqpoint{0.816994in}{5.170575in}}%
\pgfpathcurveto{\pgfqpoint{0.807464in}{5.170575in}}{\pgfqpoint{0.807239in}{5.171786in}}{\pgfqpoint{0.807239in}{5.175729in}}%
\pgfpathlineto{\pgfqpoint{0.807239in}{5.237996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875060in}{5.202833in}}%
\pgfpathcurveto{\pgfqpoint{0.875060in}{5.209595in}}{\pgfqpoint{0.874956in}{5.221080in}}{\pgfqpoint{0.870304in}{5.229918in}}%
\pgfpathcurveto{\pgfqpoint{0.866204in}{5.237667in}}{\pgfqpoint{0.859666in}{5.240417in}}{\pgfqpoint{0.853924in}{5.240417in}}%
\pgfpathcurveto{\pgfqpoint{0.848597in}{5.240417in}}{\pgfqpoint{0.841851in}{5.237996in}}{\pgfqpoint{0.837648in}{5.230022in}}%
\pgfpathcurveto{\pgfqpoint{0.833220in}{5.221737in}}{\pgfqpoint{0.832771in}{5.211463in}}{\pgfqpoint{0.832771in}{5.202833in}}%
\pgfpathcurveto{\pgfqpoint{0.832771in}{5.196537in}}{\pgfqpoint{0.832892in}{5.186937in}}{\pgfqpoint{0.836316in}{5.178514in}}%
\pgfpathcurveto{\pgfqpoint{0.841073in}{5.167133in}}{\pgfqpoint{0.849600in}{5.165594in}}{\pgfqpoint{0.853924in}{5.165594in}}%
\pgfpathcurveto{\pgfqpoint{0.859009in}{5.165594in}}{\pgfqpoint{0.866758in}{5.167687in}}{\pgfqpoint{0.871289in}{5.178185in}}%
\pgfpathcurveto{\pgfqpoint{0.874610in}{5.185830in}}{\pgfqpoint{0.875060in}{5.194772in}}{\pgfqpoint{0.875060in}{5.202833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.853924in}{5.167358in}}%
\pgfpathcurveto{\pgfqpoint{0.846833in}{5.167358in}}{\pgfqpoint{0.842630in}{5.173429in}}{\pgfqpoint{0.841073in}{5.181852in}}%
\pgfpathcurveto{\pgfqpoint{0.839862in}{5.188356in}}{\pgfqpoint{0.839862in}{5.197868in}}{\pgfqpoint{0.839862in}{5.204061in}}%
\pgfpathcurveto{\pgfqpoint{0.839862in}{5.212570in}}{\pgfqpoint{0.839862in}{5.219644in}}{\pgfqpoint{0.841298in}{5.226390in}}%
\pgfpathcurveto{\pgfqpoint{0.843408in}{5.235765in}}{\pgfqpoint{0.849600in}{5.238653in}}{\pgfqpoint{0.853924in}{5.238653in}}%
\pgfpathcurveto{\pgfqpoint{0.858456in}{5.238653in}}{\pgfqpoint{0.864319in}{5.235661in}}{\pgfqpoint{0.866429in}{5.226615in}}%
\pgfpathcurveto{\pgfqpoint{0.867865in}{5.220319in}}{\pgfqpoint{0.867969in}{5.212899in}}{\pgfqpoint{0.867969in}{5.204061in}}%
\pgfpathcurveto{\pgfqpoint{0.867969in}{5.196865in}}{\pgfqpoint{0.867969in}{5.188027in}}{\pgfqpoint{0.866654in}{5.181506in}}%
\pgfpathcurveto{\pgfqpoint{0.864319in}{5.169451in}}{\pgfqpoint{0.857798in}{5.167358in}}{\pgfqpoint{0.853924in}{5.167358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.925827in}{5.202833in}}%
\pgfpathcurveto{\pgfqpoint{0.925827in}{5.209595in}}{\pgfqpoint{0.925723in}{5.221080in}}{\pgfqpoint{0.921071in}{5.229918in}}%
\pgfpathcurveto{\pgfqpoint{0.916972in}{5.237667in}}{\pgfqpoint{0.910434in}{5.240417in}}{\pgfqpoint{0.904691in}{5.240417in}}%
\pgfpathcurveto{\pgfqpoint{0.899364in}{5.240417in}}{\pgfqpoint{0.892618in}{5.237996in}}{\pgfqpoint{0.888415in}{5.230022in}}%
\pgfpathcurveto{\pgfqpoint{0.883988in}{5.221737in}}{\pgfqpoint{0.883538in}{5.211463in}}{\pgfqpoint{0.883538in}{5.202833in}}%
\pgfpathcurveto{\pgfqpoint{0.883538in}{5.196537in}}{\pgfqpoint{0.883659in}{5.186937in}}{\pgfqpoint{0.887084in}{5.178514in}}%
\pgfpathcurveto{\pgfqpoint{0.891840in}{5.167133in}}{\pgfqpoint{0.900367in}{5.165594in}}{\pgfqpoint{0.904691in}{5.165594in}}%
\pgfpathcurveto{\pgfqpoint{0.909776in}{5.165594in}}{\pgfqpoint{0.917525in}{5.167687in}}{\pgfqpoint{0.922057in}{5.178185in}}%
\pgfpathcurveto{\pgfqpoint{0.925378in}{5.185830in}}{\pgfqpoint{0.925827in}{5.194772in}}{\pgfqpoint{0.925827in}{5.202833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.904691in}{5.167358in}}%
\pgfpathcurveto{\pgfqpoint{0.897600in}{5.167358in}}{\pgfqpoint{0.893397in}{5.173429in}}{\pgfqpoint{0.891840in}{5.181852in}}%
\pgfpathcurveto{\pgfqpoint{0.890629in}{5.188356in}}{\pgfqpoint{0.890629in}{5.197868in}}{\pgfqpoint{0.890629in}{5.204061in}}%
\pgfpathcurveto{\pgfqpoint{0.890629in}{5.212570in}}{\pgfqpoint{0.890629in}{5.219644in}}{\pgfqpoint{0.892065in}{5.226390in}}%
\pgfpathcurveto{\pgfqpoint{0.894175in}{5.235765in}}{\pgfqpoint{0.900367in}{5.238653in}}{\pgfqpoint{0.904691in}{5.238653in}}%
\pgfpathcurveto{\pgfqpoint{0.909223in}{5.238653in}}{\pgfqpoint{0.915086in}{5.235661in}}{\pgfqpoint{0.917196in}{5.226615in}}%
\pgfpathcurveto{\pgfqpoint{0.918632in}{5.220319in}}{\pgfqpoint{0.918736in}{5.212899in}}{\pgfqpoint{0.918736in}{5.204061in}}%
\pgfpathcurveto{\pgfqpoint{0.918736in}{5.196865in}}{\pgfqpoint{0.918736in}{5.188027in}}{\pgfqpoint{0.917421in}{5.181506in}}%
\pgfpathcurveto{\pgfqpoint{0.915086in}{5.169451in}}{\pgfqpoint{0.908566in}{5.167358in}}{\pgfqpoint{0.904691in}{5.167358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773197in}{5.184914in}}%
\pgfpathlineto{\pgfqpoint{0.771208in}{5.184914in}}%
\pgfpathcurveto{\pgfqpoint{0.770101in}{5.177078in}}{\pgfqpoint{0.769202in}{5.175747in}}{\pgfqpoint{0.768769in}{5.175072in}}%
\pgfpathcurveto{\pgfqpoint{0.768216in}{5.174190in}}{\pgfqpoint{0.760242in}{5.174190in}}{\pgfqpoint{0.758685in}{5.174190in}}%
\pgfpathlineto{\pgfqpoint{0.737446in}{5.174190in}}%
\pgfpathcurveto{\pgfqpoint{0.741424in}{5.178514in}}{\pgfqpoint{0.749173in}{5.186349in}}{\pgfqpoint{0.758582in}{5.195430in}}%
\pgfpathcurveto{\pgfqpoint{0.765327in}{5.201829in}}{\pgfqpoint{0.773197in}{5.209353in}}{\pgfqpoint{0.773197in}{5.220302in}}%
\pgfpathcurveto{\pgfqpoint{0.773197in}{5.233360in}}{\pgfqpoint{0.762785in}{5.240867in}}{\pgfqpoint{0.751162in}{5.240867in}}%
\pgfpathcurveto{\pgfqpoint{0.738985in}{5.240867in}}{\pgfqpoint{0.731565in}{5.230143in}}{\pgfqpoint{0.731565in}{5.220215in}}%
\pgfpathcurveto{\pgfqpoint{0.731565in}{5.215891in}}{\pgfqpoint{0.734782in}{5.215338in}}{\pgfqpoint{0.736114in}{5.215338in}}%
\pgfpathcurveto{\pgfqpoint{0.737221in}{5.215338in}}{\pgfqpoint{0.740542in}{5.216012in}}{\pgfqpoint{0.740542in}{5.219869in}}%
\pgfpathcurveto{\pgfqpoint{0.740542in}{5.223277in}}{\pgfqpoint{0.737653in}{5.224263in}}{\pgfqpoint{0.736114in}{5.224263in}}%
\pgfpathcurveto{\pgfqpoint{0.735439in}{5.224263in}}{\pgfqpoint{0.734782in}{5.224159in}}{\pgfqpoint{0.734332in}{5.223934in}}%
\pgfpathcurveto{\pgfqpoint{0.736443in}{5.233360in}}{\pgfqpoint{0.742859in}{5.237996in}}{\pgfqpoint{0.749622in}{5.237996in}}%
\pgfpathcurveto{\pgfqpoint{0.759239in}{5.237996in}}{\pgfqpoint{0.765552in}{5.230368in}}{\pgfqpoint{0.765552in}{5.220302in}}%
\pgfpathcurveto{\pgfqpoint{0.765552in}{5.210685in}}{\pgfqpoint{0.759914in}{5.202400in}}{\pgfqpoint{0.753600in}{5.195205in}}%
\pgfpathlineto{\pgfqpoint{0.731565in}{5.170333in}}%
\pgfpathlineto{\pgfqpoint{0.731565in}{5.167808in}}%
\pgfpathlineto{\pgfqpoint{0.770533in}{5.167808in}}%
\pgfpathlineto{\pgfqpoint{0.773197in}{5.184914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.807239in}{5.237996in}}%
\pgfpathcurveto{\pgfqpoint{0.807239in}{5.240313in}}{\pgfqpoint{0.807135in}{5.240313in}}{\pgfqpoint{0.805578in}{5.240313in}}%
\pgfpathcurveto{\pgfqpoint{0.801272in}{5.235540in}}{\pgfqpoint{0.794734in}{5.234000in}}{\pgfqpoint{0.788542in}{5.234000in}}%
\pgfpathcurveto{\pgfqpoint{0.788213in}{5.234000in}}{\pgfqpoint{0.787659in}{5.234000in}}{\pgfqpoint{0.787538in}{5.233672in}}%
\pgfpathcurveto{\pgfqpoint{0.787435in}{5.233447in}}{\pgfqpoint{0.787435in}{5.233222in}}{\pgfqpoint{0.787435in}{5.230904in}}%
\pgfpathcurveto{\pgfqpoint{0.790859in}{5.230904in}}{\pgfqpoint{0.796619in}{5.231562in}}{\pgfqpoint{0.801047in}{5.234208in}}%
\pgfpathlineto{\pgfqpoint{0.801047in}{5.175781in}}%
\pgfpathcurveto{\pgfqpoint{0.801047in}{5.171890in}}{\pgfqpoint{0.800822in}{5.170575in}}{\pgfqpoint{0.791309in}{5.170575in}}%
\pgfpathlineto{\pgfqpoint{0.787988in}{5.170575in}}%
\pgfpathlineto{\pgfqpoint{0.787988in}{5.167808in}}%
\pgfpathcurveto{\pgfqpoint{0.793298in}{5.167808in}}{\pgfqpoint{0.798833in}{5.167808in}}{\pgfqpoint{0.804143in}{5.167808in}}%
\pgfpathcurveto{\pgfqpoint{0.809453in}{5.167808in}}{\pgfqpoint{0.814987in}{5.167808in}}{\pgfqpoint{0.820315in}{5.167808in}}%
\pgfpathlineto{\pgfqpoint{0.820315in}{5.170575in}}%
\pgfpathlineto{\pgfqpoint{0.816994in}{5.170575in}}%
\pgfpathcurveto{\pgfqpoint{0.807464in}{5.170575in}}{\pgfqpoint{0.807239in}{5.171786in}}{\pgfqpoint{0.807239in}{5.175729in}}%
\pgfpathlineto{\pgfqpoint{0.807239in}{5.237996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875060in}{5.202833in}}%
\pgfpathcurveto{\pgfqpoint{0.875060in}{5.209595in}}{\pgfqpoint{0.874956in}{5.221080in}}{\pgfqpoint{0.870304in}{5.229918in}}%
\pgfpathcurveto{\pgfqpoint{0.866204in}{5.237667in}}{\pgfqpoint{0.859666in}{5.240417in}}{\pgfqpoint{0.853924in}{5.240417in}}%
\pgfpathcurveto{\pgfqpoint{0.848597in}{5.240417in}}{\pgfqpoint{0.841851in}{5.237996in}}{\pgfqpoint{0.837648in}{5.230022in}}%
\pgfpathcurveto{\pgfqpoint{0.833220in}{5.221737in}}{\pgfqpoint{0.832771in}{5.211463in}}{\pgfqpoint{0.832771in}{5.202833in}}%
\pgfpathcurveto{\pgfqpoint{0.832771in}{5.196537in}}{\pgfqpoint{0.832892in}{5.186937in}}{\pgfqpoint{0.836316in}{5.178514in}}%
\pgfpathcurveto{\pgfqpoint{0.841073in}{5.167133in}}{\pgfqpoint{0.849600in}{5.165594in}}{\pgfqpoint{0.853924in}{5.165594in}}%
\pgfpathcurveto{\pgfqpoint{0.859009in}{5.165594in}}{\pgfqpoint{0.866758in}{5.167687in}}{\pgfqpoint{0.871289in}{5.178185in}}%
\pgfpathcurveto{\pgfqpoint{0.874610in}{5.185830in}}{\pgfqpoint{0.875060in}{5.194772in}}{\pgfqpoint{0.875060in}{5.202833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.853924in}{5.167358in}}%
\pgfpathcurveto{\pgfqpoint{0.846833in}{5.167358in}}{\pgfqpoint{0.842630in}{5.173429in}}{\pgfqpoint{0.841073in}{5.181852in}}%
\pgfpathcurveto{\pgfqpoint{0.839862in}{5.188356in}}{\pgfqpoint{0.839862in}{5.197868in}}{\pgfqpoint{0.839862in}{5.204061in}}%
\pgfpathcurveto{\pgfqpoint{0.839862in}{5.212570in}}{\pgfqpoint{0.839862in}{5.219644in}}{\pgfqpoint{0.841298in}{5.226390in}}%
\pgfpathcurveto{\pgfqpoint{0.843408in}{5.235765in}}{\pgfqpoint{0.849600in}{5.238653in}}{\pgfqpoint{0.853924in}{5.238653in}}%
\pgfpathcurveto{\pgfqpoint{0.858456in}{5.238653in}}{\pgfqpoint{0.864319in}{5.235661in}}{\pgfqpoint{0.866429in}{5.226615in}}%
\pgfpathcurveto{\pgfqpoint{0.867865in}{5.220319in}}{\pgfqpoint{0.867969in}{5.212899in}}{\pgfqpoint{0.867969in}{5.204061in}}%
\pgfpathcurveto{\pgfqpoint{0.867969in}{5.196865in}}{\pgfqpoint{0.867969in}{5.188027in}}{\pgfqpoint{0.866654in}{5.181506in}}%
\pgfpathcurveto{\pgfqpoint{0.864319in}{5.169451in}}{\pgfqpoint{0.857798in}{5.167358in}}{\pgfqpoint{0.853924in}{5.167358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.925827in}{5.202833in}}%
\pgfpathcurveto{\pgfqpoint{0.925827in}{5.209595in}}{\pgfqpoint{0.925723in}{5.221080in}}{\pgfqpoint{0.921071in}{5.229918in}}%
\pgfpathcurveto{\pgfqpoint{0.916972in}{5.237667in}}{\pgfqpoint{0.910434in}{5.240417in}}{\pgfqpoint{0.904691in}{5.240417in}}%
\pgfpathcurveto{\pgfqpoint{0.899364in}{5.240417in}}{\pgfqpoint{0.892618in}{5.237996in}}{\pgfqpoint{0.888415in}{5.230022in}}%
\pgfpathcurveto{\pgfqpoint{0.883988in}{5.221737in}}{\pgfqpoint{0.883538in}{5.211463in}}{\pgfqpoint{0.883538in}{5.202833in}}%
\pgfpathcurveto{\pgfqpoint{0.883538in}{5.196537in}}{\pgfqpoint{0.883659in}{5.186937in}}{\pgfqpoint{0.887084in}{5.178514in}}%
\pgfpathcurveto{\pgfqpoint{0.891840in}{5.167133in}}{\pgfqpoint{0.900367in}{5.165594in}}{\pgfqpoint{0.904691in}{5.165594in}}%
\pgfpathcurveto{\pgfqpoint{0.909776in}{5.165594in}}{\pgfqpoint{0.917525in}{5.167687in}}{\pgfqpoint{0.922057in}{5.178185in}}%
\pgfpathcurveto{\pgfqpoint{0.925378in}{5.185830in}}{\pgfqpoint{0.925827in}{5.194772in}}{\pgfqpoint{0.925827in}{5.202833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.904691in}{5.167358in}}%
\pgfpathcurveto{\pgfqpoint{0.897600in}{5.167358in}}{\pgfqpoint{0.893397in}{5.173429in}}{\pgfqpoint{0.891840in}{5.181852in}}%
\pgfpathcurveto{\pgfqpoint{0.890629in}{5.188356in}}{\pgfqpoint{0.890629in}{5.197868in}}{\pgfqpoint{0.890629in}{5.204061in}}%
\pgfpathcurveto{\pgfqpoint{0.890629in}{5.212570in}}{\pgfqpoint{0.890629in}{5.219644in}}{\pgfqpoint{0.892065in}{5.226390in}}%
\pgfpathcurveto{\pgfqpoint{0.894175in}{5.235765in}}{\pgfqpoint{0.900367in}{5.238653in}}{\pgfqpoint{0.904691in}{5.238653in}}%
\pgfpathcurveto{\pgfqpoint{0.909223in}{5.238653in}}{\pgfqpoint{0.915086in}{5.235661in}}{\pgfqpoint{0.917196in}{5.226615in}}%
\pgfpathcurveto{\pgfqpoint{0.918632in}{5.220319in}}{\pgfqpoint{0.918736in}{5.212899in}}{\pgfqpoint{0.918736in}{5.204061in}}%
\pgfpathcurveto{\pgfqpoint{0.918736in}{5.196865in}}{\pgfqpoint{0.918736in}{5.188027in}}{\pgfqpoint{0.917421in}{5.181506in}}%
\pgfpathcurveto{\pgfqpoint{0.915086in}{5.169451in}}{\pgfqpoint{0.908566in}{5.167358in}}{\pgfqpoint{0.904691in}{5.167358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895463in}{5.157964in}}%
\pgfpathlineto{\pgfqpoint{0.893474in}{5.157964in}}%
\pgfpathcurveto{\pgfqpoint{0.892367in}{5.150129in}}{\pgfqpoint{0.891468in}{5.148797in}}{\pgfqpoint{0.891035in}{5.148123in}}%
\pgfpathcurveto{\pgfqpoint{0.890482in}{5.147241in}}{\pgfqpoint{0.882508in}{5.147241in}}{\pgfqpoint{0.880952in}{5.147241in}}%
\pgfpathlineto{\pgfqpoint{0.859712in}{5.147241in}}%
\pgfpathcurveto{\pgfqpoint{0.863690in}{5.151565in}}{\pgfqpoint{0.871439in}{5.159400in}}{\pgfqpoint{0.880848in}{5.168480in}}%
\pgfpathcurveto{\pgfqpoint{0.887593in}{5.174880in}}{\pgfqpoint{0.895463in}{5.182404in}}{\pgfqpoint{0.895463in}{5.193352in}}%
\pgfpathcurveto{\pgfqpoint{0.895463in}{5.206411in}}{\pgfqpoint{0.885051in}{5.213918in}}{\pgfqpoint{0.873428in}{5.213918in}}%
\pgfpathcurveto{\pgfqpoint{0.861251in}{5.213918in}}{\pgfqpoint{0.853831in}{5.203194in}}{\pgfqpoint{0.853831in}{5.193266in}}%
\pgfpathcurveto{\pgfqpoint{0.853831in}{5.188942in}}{\pgfqpoint{0.857048in}{5.188388in}}{\pgfqpoint{0.858380in}{5.188388in}}%
\pgfpathcurveto{\pgfqpoint{0.859487in}{5.188388in}}{\pgfqpoint{0.862808in}{5.189063in}}{\pgfqpoint{0.862808in}{5.192920in}}%
\pgfpathcurveto{\pgfqpoint{0.862808in}{5.196327in}}{\pgfqpoint{0.859919in}{5.197313in}}{\pgfqpoint{0.858380in}{5.197313in}}%
\pgfpathcurveto{\pgfqpoint{0.857705in}{5.197313in}}{\pgfqpoint{0.857048in}{5.197209in}}{\pgfqpoint{0.856598in}{5.196985in}}%
\pgfpathcurveto{\pgfqpoint{0.858709in}{5.206411in}}{\pgfqpoint{0.865126in}{5.211046in}}{\pgfqpoint{0.871888in}{5.211046in}}%
\pgfpathcurveto{\pgfqpoint{0.881505in}{5.211046in}}{\pgfqpoint{0.887818in}{5.203419in}}{\pgfqpoint{0.887818in}{5.193352in}}%
\pgfpathcurveto{\pgfqpoint{0.887818in}{5.183736in}}{\pgfqpoint{0.882180in}{5.175451in}}{\pgfqpoint{0.875867in}{5.168256in}}%
\pgfpathlineto{\pgfqpoint{0.853831in}{5.143384in}}%
\pgfpathlineto{\pgfqpoint{0.853831in}{5.140858in}}%
\pgfpathlineto{\pgfqpoint{0.892800in}{5.140858in}}%
\pgfpathlineto{\pgfqpoint{0.895463in}{5.157964in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.929505in}{5.211046in}}%
\pgfpathcurveto{\pgfqpoint{0.929505in}{5.213364in}}{\pgfqpoint{0.929401in}{5.213364in}}{\pgfqpoint{0.927844in}{5.213364in}}%
\pgfpathcurveto{\pgfqpoint{0.923538in}{5.208590in}}{\pgfqpoint{0.917000in}{5.207051in}}{\pgfqpoint{0.910808in}{5.207051in}}%
\pgfpathcurveto{\pgfqpoint{0.910479in}{5.207051in}}{\pgfqpoint{0.909926in}{5.207051in}}{\pgfqpoint{0.909804in}{5.206722in}}%
\pgfpathcurveto{\pgfqpoint{0.909701in}{5.206498in}}{\pgfqpoint{0.909701in}{5.206273in}}{\pgfqpoint{0.909701in}{5.203955in}}%
\pgfpathcurveto{\pgfqpoint{0.913125in}{5.203955in}}{\pgfqpoint{0.918885in}{5.204612in}}{\pgfqpoint{0.923313in}{5.207259in}}%
\pgfpathlineto{\pgfqpoint{0.923313in}{5.148832in}}%
\pgfpathcurveto{\pgfqpoint{0.923313in}{5.144940in}}{\pgfqpoint{0.923088in}{5.143626in}}{\pgfqpoint{0.913575in}{5.143626in}}%
\pgfpathlineto{\pgfqpoint{0.910254in}{5.143626in}}%
\pgfpathlineto{\pgfqpoint{0.910254in}{5.140858in}}%
\pgfpathcurveto{\pgfqpoint{0.915564in}{5.140858in}}{\pgfqpoint{0.921099in}{5.140858in}}{\pgfqpoint{0.926409in}{5.140858in}}%
\pgfpathcurveto{\pgfqpoint{0.931719in}{5.140858in}}{\pgfqpoint{0.937254in}{5.140858in}}{\pgfqpoint{0.942581in}{5.140858in}}%
\pgfpathlineto{\pgfqpoint{0.942581in}{5.143626in}}%
\pgfpathlineto{\pgfqpoint{0.939260in}{5.143626in}}%
\pgfpathcurveto{\pgfqpoint{0.929730in}{5.143626in}}{\pgfqpoint{0.929505in}{5.144836in}}{\pgfqpoint{0.929505in}{5.148780in}}%
\pgfpathlineto{\pgfqpoint{0.929505in}{5.211046in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.997326in}{5.175883in}}%
\pgfpathcurveto{\pgfqpoint{0.997326in}{5.182646in}}{\pgfqpoint{0.997222in}{5.194131in}}{\pgfqpoint{0.992570in}{5.202969in}}%
\pgfpathcurveto{\pgfqpoint{0.988470in}{5.210718in}}{\pgfqpoint{0.981933in}{5.213468in}}{\pgfqpoint{0.976190in}{5.213468in}}%
\pgfpathcurveto{\pgfqpoint{0.970863in}{5.213468in}}{\pgfqpoint{0.964117in}{5.211046in}}{\pgfqpoint{0.959914in}{5.203073in}}%
\pgfpathcurveto{\pgfqpoint{0.955487in}{5.194788in}}{\pgfqpoint{0.955037in}{5.184514in}}{\pgfqpoint{0.955037in}{5.175883in}}%
\pgfpathcurveto{\pgfqpoint{0.955037in}{5.169587in}}{\pgfqpoint{0.955158in}{5.159988in}}{\pgfqpoint{0.958583in}{5.151565in}}%
\pgfpathcurveto{\pgfqpoint{0.963339in}{5.140184in}}{\pgfqpoint{0.971866in}{5.138644in}}{\pgfqpoint{0.976190in}{5.138644in}}%
\pgfpathcurveto{\pgfqpoint{0.981275in}{5.138644in}}{\pgfqpoint{0.989024in}{5.140737in}}{\pgfqpoint{0.993556in}{5.151236in}}%
\pgfpathcurveto{\pgfqpoint{0.996876in}{5.158881in}}{\pgfqpoint{0.997326in}{5.167823in}}{\pgfqpoint{0.997326in}{5.175883in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.976190in}{5.140409in}}%
\pgfpathcurveto{\pgfqpoint{0.969099in}{5.140409in}}{\pgfqpoint{0.964896in}{5.146480in}}{\pgfqpoint{0.963339in}{5.154903in}}%
\pgfpathcurveto{\pgfqpoint{0.962128in}{5.161406in}}{\pgfqpoint{0.962128in}{5.170919in}}{\pgfqpoint{0.962128in}{5.177111in}}%
\pgfpathcurveto{\pgfqpoint{0.962128in}{5.185621in}}{\pgfqpoint{0.962128in}{5.192695in}}{\pgfqpoint{0.963564in}{5.199441in}}%
\pgfpathcurveto{\pgfqpoint{0.965674in}{5.208815in}}{\pgfqpoint{0.971866in}{5.211704in}}{\pgfqpoint{0.976190in}{5.211704in}}%
\pgfpathcurveto{\pgfqpoint{0.980722in}{5.211704in}}{\pgfqpoint{0.986585in}{5.208711in}}{\pgfqpoint{0.988695in}{5.199666in}}%
\pgfpathcurveto{\pgfqpoint{0.990131in}{5.193370in}}{\pgfqpoint{0.990235in}{5.185950in}}{\pgfqpoint{0.990235in}{5.177111in}}%
\pgfpathcurveto{\pgfqpoint{0.990235in}{5.169916in}}{\pgfqpoint{0.990235in}{5.161078in}}{\pgfqpoint{0.988920in}{5.154557in}}%
\pgfpathcurveto{\pgfqpoint{0.986585in}{5.142501in}}{\pgfqpoint{0.980065in}{5.140409in}}{\pgfqpoint{0.976190in}{5.140409in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.048093in}{5.175883in}}%
\pgfpathcurveto{\pgfqpoint{1.048093in}{5.182646in}}{\pgfqpoint{1.047990in}{5.194131in}}{\pgfqpoint{1.043337in}{5.202969in}}%
\pgfpathcurveto{\pgfqpoint{1.039238in}{5.210718in}}{\pgfqpoint{1.032700in}{5.213468in}}{\pgfqpoint{1.026957in}{5.213468in}}%
\pgfpathcurveto{\pgfqpoint{1.021630in}{5.213468in}}{\pgfqpoint{1.014885in}{5.211046in}}{\pgfqpoint{1.010682in}{5.203073in}}%
\pgfpathcurveto{\pgfqpoint{1.006254in}{5.194788in}}{\pgfqpoint{1.005804in}{5.184514in}}{\pgfqpoint{1.005804in}{5.175883in}}%
\pgfpathcurveto{\pgfqpoint{1.005804in}{5.169587in}}{\pgfqpoint{1.005925in}{5.159988in}}{\pgfqpoint{1.009350in}{5.151565in}}%
\pgfpathcurveto{\pgfqpoint{1.014106in}{5.140184in}}{\pgfqpoint{1.022633in}{5.138644in}}{\pgfqpoint{1.026957in}{5.138644in}}%
\pgfpathcurveto{\pgfqpoint{1.032042in}{5.138644in}}{\pgfqpoint{1.039791in}{5.140737in}}{\pgfqpoint{1.044323in}{5.151236in}}%
\pgfpathcurveto{\pgfqpoint{1.047644in}{5.158881in}}{\pgfqpoint{1.048093in}{5.167823in}}{\pgfqpoint{1.048093in}{5.175883in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.026957in}{5.140409in}}%
\pgfpathcurveto{\pgfqpoint{1.019866in}{5.140409in}}{\pgfqpoint{1.015663in}{5.146480in}}{\pgfqpoint{1.014106in}{5.154903in}}%
\pgfpathcurveto{\pgfqpoint{1.012896in}{5.161406in}}{\pgfqpoint{1.012896in}{5.170919in}}{\pgfqpoint{1.012896in}{5.177111in}}%
\pgfpathcurveto{\pgfqpoint{1.012896in}{5.185621in}}{\pgfqpoint{1.012896in}{5.192695in}}{\pgfqpoint{1.014331in}{5.199441in}}%
\pgfpathcurveto{\pgfqpoint{1.016441in}{5.208815in}}{\pgfqpoint{1.022633in}{5.211704in}}{\pgfqpoint{1.026957in}{5.211704in}}%
\pgfpathcurveto{\pgfqpoint{1.031489in}{5.211704in}}{\pgfqpoint{1.037352in}{5.208711in}}{\pgfqpoint{1.039463in}{5.199666in}}%
\pgfpathcurveto{\pgfqpoint{1.040898in}{5.193370in}}{\pgfqpoint{1.041002in}{5.185950in}}{\pgfqpoint{1.041002in}{5.177111in}}%
\pgfpathcurveto{\pgfqpoint{1.041002in}{5.169916in}}{\pgfqpoint{1.041002in}{5.161078in}}{\pgfqpoint{1.039687in}{5.154557in}}%
\pgfpathcurveto{\pgfqpoint{1.037352in}{5.142501in}}{\pgfqpoint{1.030832in}{5.140409in}}{\pgfqpoint{1.026957in}{5.140409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895463in}{5.157964in}}%
\pgfpathlineto{\pgfqpoint{0.893474in}{5.157964in}}%
\pgfpathcurveto{\pgfqpoint{0.892367in}{5.150129in}}{\pgfqpoint{0.891468in}{5.148797in}}{\pgfqpoint{0.891035in}{5.148123in}}%
\pgfpathcurveto{\pgfqpoint{0.890482in}{5.147241in}}{\pgfqpoint{0.882508in}{5.147241in}}{\pgfqpoint{0.880952in}{5.147241in}}%
\pgfpathlineto{\pgfqpoint{0.859712in}{5.147241in}}%
\pgfpathcurveto{\pgfqpoint{0.863690in}{5.151565in}}{\pgfqpoint{0.871439in}{5.159400in}}{\pgfqpoint{0.880848in}{5.168480in}}%
\pgfpathcurveto{\pgfqpoint{0.887593in}{5.174880in}}{\pgfqpoint{0.895463in}{5.182404in}}{\pgfqpoint{0.895463in}{5.193352in}}%
\pgfpathcurveto{\pgfqpoint{0.895463in}{5.206411in}}{\pgfqpoint{0.885051in}{5.213918in}}{\pgfqpoint{0.873428in}{5.213918in}}%
\pgfpathcurveto{\pgfqpoint{0.861251in}{5.213918in}}{\pgfqpoint{0.853831in}{5.203194in}}{\pgfqpoint{0.853831in}{5.193266in}}%
\pgfpathcurveto{\pgfqpoint{0.853831in}{5.188942in}}{\pgfqpoint{0.857048in}{5.188388in}}{\pgfqpoint{0.858380in}{5.188388in}}%
\pgfpathcurveto{\pgfqpoint{0.859487in}{5.188388in}}{\pgfqpoint{0.862808in}{5.189063in}}{\pgfqpoint{0.862808in}{5.192920in}}%
\pgfpathcurveto{\pgfqpoint{0.862808in}{5.196327in}}{\pgfqpoint{0.859919in}{5.197313in}}{\pgfqpoint{0.858380in}{5.197313in}}%
\pgfpathcurveto{\pgfqpoint{0.857705in}{5.197313in}}{\pgfqpoint{0.857048in}{5.197209in}}{\pgfqpoint{0.856598in}{5.196985in}}%
\pgfpathcurveto{\pgfqpoint{0.858709in}{5.206411in}}{\pgfqpoint{0.865126in}{5.211046in}}{\pgfqpoint{0.871888in}{5.211046in}}%
\pgfpathcurveto{\pgfqpoint{0.881505in}{5.211046in}}{\pgfqpoint{0.887818in}{5.203419in}}{\pgfqpoint{0.887818in}{5.193352in}}%
\pgfpathcurveto{\pgfqpoint{0.887818in}{5.183736in}}{\pgfqpoint{0.882180in}{5.175451in}}{\pgfqpoint{0.875867in}{5.168256in}}%
\pgfpathlineto{\pgfqpoint{0.853831in}{5.143384in}}%
\pgfpathlineto{\pgfqpoint{0.853831in}{5.140858in}}%
\pgfpathlineto{\pgfqpoint{0.892800in}{5.140858in}}%
\pgfpathlineto{\pgfqpoint{0.895463in}{5.157964in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.929505in}{5.211046in}}%
\pgfpathcurveto{\pgfqpoint{0.929505in}{5.213364in}}{\pgfqpoint{0.929401in}{5.213364in}}{\pgfqpoint{0.927844in}{5.213364in}}%
\pgfpathcurveto{\pgfqpoint{0.923538in}{5.208590in}}{\pgfqpoint{0.917000in}{5.207051in}}{\pgfqpoint{0.910808in}{5.207051in}}%
\pgfpathcurveto{\pgfqpoint{0.910479in}{5.207051in}}{\pgfqpoint{0.909926in}{5.207051in}}{\pgfqpoint{0.909804in}{5.206722in}}%
\pgfpathcurveto{\pgfqpoint{0.909701in}{5.206498in}}{\pgfqpoint{0.909701in}{5.206273in}}{\pgfqpoint{0.909701in}{5.203955in}}%
\pgfpathcurveto{\pgfqpoint{0.913125in}{5.203955in}}{\pgfqpoint{0.918885in}{5.204612in}}{\pgfqpoint{0.923313in}{5.207259in}}%
\pgfpathlineto{\pgfqpoint{0.923313in}{5.148832in}}%
\pgfpathcurveto{\pgfqpoint{0.923313in}{5.144940in}}{\pgfqpoint{0.923088in}{5.143626in}}{\pgfqpoint{0.913575in}{5.143626in}}%
\pgfpathlineto{\pgfqpoint{0.910254in}{5.143626in}}%
\pgfpathlineto{\pgfqpoint{0.910254in}{5.140858in}}%
\pgfpathcurveto{\pgfqpoint{0.915564in}{5.140858in}}{\pgfqpoint{0.921099in}{5.140858in}}{\pgfqpoint{0.926409in}{5.140858in}}%
\pgfpathcurveto{\pgfqpoint{0.931719in}{5.140858in}}{\pgfqpoint{0.937254in}{5.140858in}}{\pgfqpoint{0.942581in}{5.140858in}}%
\pgfpathlineto{\pgfqpoint{0.942581in}{5.143626in}}%
\pgfpathlineto{\pgfqpoint{0.939260in}{5.143626in}}%
\pgfpathcurveto{\pgfqpoint{0.929730in}{5.143626in}}{\pgfqpoint{0.929505in}{5.144836in}}{\pgfqpoint{0.929505in}{5.148780in}}%
\pgfpathlineto{\pgfqpoint{0.929505in}{5.211046in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.997326in}{5.175883in}}%
\pgfpathcurveto{\pgfqpoint{0.997326in}{5.182646in}}{\pgfqpoint{0.997222in}{5.194131in}}{\pgfqpoint{0.992570in}{5.202969in}}%
\pgfpathcurveto{\pgfqpoint{0.988470in}{5.210718in}}{\pgfqpoint{0.981933in}{5.213468in}}{\pgfqpoint{0.976190in}{5.213468in}}%
\pgfpathcurveto{\pgfqpoint{0.970863in}{5.213468in}}{\pgfqpoint{0.964117in}{5.211046in}}{\pgfqpoint{0.959914in}{5.203073in}}%
\pgfpathcurveto{\pgfqpoint{0.955487in}{5.194788in}}{\pgfqpoint{0.955037in}{5.184514in}}{\pgfqpoint{0.955037in}{5.175883in}}%
\pgfpathcurveto{\pgfqpoint{0.955037in}{5.169587in}}{\pgfqpoint{0.955158in}{5.159988in}}{\pgfqpoint{0.958583in}{5.151565in}}%
\pgfpathcurveto{\pgfqpoint{0.963339in}{5.140184in}}{\pgfqpoint{0.971866in}{5.138644in}}{\pgfqpoint{0.976190in}{5.138644in}}%
\pgfpathcurveto{\pgfqpoint{0.981275in}{5.138644in}}{\pgfqpoint{0.989024in}{5.140737in}}{\pgfqpoint{0.993556in}{5.151236in}}%
\pgfpathcurveto{\pgfqpoint{0.996876in}{5.158881in}}{\pgfqpoint{0.997326in}{5.167823in}}{\pgfqpoint{0.997326in}{5.175883in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.976190in}{5.140409in}}%
\pgfpathcurveto{\pgfqpoint{0.969099in}{5.140409in}}{\pgfqpoint{0.964896in}{5.146480in}}{\pgfqpoint{0.963339in}{5.154903in}}%
\pgfpathcurveto{\pgfqpoint{0.962128in}{5.161406in}}{\pgfqpoint{0.962128in}{5.170919in}}{\pgfqpoint{0.962128in}{5.177111in}}%
\pgfpathcurveto{\pgfqpoint{0.962128in}{5.185621in}}{\pgfqpoint{0.962128in}{5.192695in}}{\pgfqpoint{0.963564in}{5.199441in}}%
\pgfpathcurveto{\pgfqpoint{0.965674in}{5.208815in}}{\pgfqpoint{0.971866in}{5.211704in}}{\pgfqpoint{0.976190in}{5.211704in}}%
\pgfpathcurveto{\pgfqpoint{0.980722in}{5.211704in}}{\pgfqpoint{0.986585in}{5.208711in}}{\pgfqpoint{0.988695in}{5.199666in}}%
\pgfpathcurveto{\pgfqpoint{0.990131in}{5.193370in}}{\pgfqpoint{0.990235in}{5.185950in}}{\pgfqpoint{0.990235in}{5.177111in}}%
\pgfpathcurveto{\pgfqpoint{0.990235in}{5.169916in}}{\pgfqpoint{0.990235in}{5.161078in}}{\pgfqpoint{0.988920in}{5.154557in}}%
\pgfpathcurveto{\pgfqpoint{0.986585in}{5.142501in}}{\pgfqpoint{0.980065in}{5.140409in}}{\pgfqpoint{0.976190in}{5.140409in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.048093in}{5.175883in}}%
\pgfpathcurveto{\pgfqpoint{1.048093in}{5.182646in}}{\pgfqpoint{1.047990in}{5.194131in}}{\pgfqpoint{1.043337in}{5.202969in}}%
\pgfpathcurveto{\pgfqpoint{1.039238in}{5.210718in}}{\pgfqpoint{1.032700in}{5.213468in}}{\pgfqpoint{1.026957in}{5.213468in}}%
\pgfpathcurveto{\pgfqpoint{1.021630in}{5.213468in}}{\pgfqpoint{1.014885in}{5.211046in}}{\pgfqpoint{1.010682in}{5.203073in}}%
\pgfpathcurveto{\pgfqpoint{1.006254in}{5.194788in}}{\pgfqpoint{1.005804in}{5.184514in}}{\pgfqpoint{1.005804in}{5.175883in}}%
\pgfpathcurveto{\pgfqpoint{1.005804in}{5.169587in}}{\pgfqpoint{1.005925in}{5.159988in}}{\pgfqpoint{1.009350in}{5.151565in}}%
\pgfpathcurveto{\pgfqpoint{1.014106in}{5.140184in}}{\pgfqpoint{1.022633in}{5.138644in}}{\pgfqpoint{1.026957in}{5.138644in}}%
\pgfpathcurveto{\pgfqpoint{1.032042in}{5.138644in}}{\pgfqpoint{1.039791in}{5.140737in}}{\pgfqpoint{1.044323in}{5.151236in}}%
\pgfpathcurveto{\pgfqpoint{1.047644in}{5.158881in}}{\pgfqpoint{1.048093in}{5.167823in}}{\pgfqpoint{1.048093in}{5.175883in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.026957in}{5.140409in}}%
\pgfpathcurveto{\pgfqpoint{1.019866in}{5.140409in}}{\pgfqpoint{1.015663in}{5.146480in}}{\pgfqpoint{1.014106in}{5.154903in}}%
\pgfpathcurveto{\pgfqpoint{1.012896in}{5.161406in}}{\pgfqpoint{1.012896in}{5.170919in}}{\pgfqpoint{1.012896in}{5.177111in}}%
\pgfpathcurveto{\pgfqpoint{1.012896in}{5.185621in}}{\pgfqpoint{1.012896in}{5.192695in}}{\pgfqpoint{1.014331in}{5.199441in}}%
\pgfpathcurveto{\pgfqpoint{1.016441in}{5.208815in}}{\pgfqpoint{1.022633in}{5.211704in}}{\pgfqpoint{1.026957in}{5.211704in}}%
\pgfpathcurveto{\pgfqpoint{1.031489in}{5.211704in}}{\pgfqpoint{1.037352in}{5.208711in}}{\pgfqpoint{1.039463in}{5.199666in}}%
\pgfpathcurveto{\pgfqpoint{1.040898in}{5.193370in}}{\pgfqpoint{1.041002in}{5.185950in}}{\pgfqpoint{1.041002in}{5.177111in}}%
\pgfpathcurveto{\pgfqpoint{1.041002in}{5.169916in}}{\pgfqpoint{1.041002in}{5.161078in}}{\pgfqpoint{1.039687in}{5.154557in}}%
\pgfpathcurveto{\pgfqpoint{1.037352in}{5.142501in}}{\pgfqpoint{1.030832in}{5.140409in}}{\pgfqpoint{1.026957in}{5.140409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445583in}{5.347377in}}%
\pgfpathlineto{\pgfqpoint{4.443594in}{5.347377in}}%
\pgfpathcurveto{\pgfqpoint{4.442487in}{5.339542in}}{\pgfqpoint{4.441587in}{5.338210in}}{\pgfqpoint{4.441155in}{5.337536in}}%
\pgfpathcurveto{\pgfqpoint{4.440601in}{5.336654in}}{\pgfqpoint{4.432628in}{5.336654in}}{\pgfqpoint{4.431071in}{5.336654in}}%
\pgfpathlineto{\pgfqpoint{4.409831in}{5.336654in}}%
\pgfpathcurveto{\pgfqpoint{4.413810in}{5.340978in}}{\pgfqpoint{4.421558in}{5.348813in}}{\pgfqpoint{4.430967in}{5.357893in}}%
\pgfpathcurveto{\pgfqpoint{4.437713in}{5.364293in}}{\pgfqpoint{4.445583in}{5.371817in}}{\pgfqpoint{4.445583in}{5.382765in}}%
\pgfpathcurveto{\pgfqpoint{4.445583in}{5.395824in}}{\pgfqpoint{4.435170in}{5.403331in}}{\pgfqpoint{4.423547in}{5.403331in}}%
\pgfpathcurveto{\pgfqpoint{4.411371in}{5.403331in}}{\pgfqpoint{4.403951in}{5.392607in}}{\pgfqpoint{4.403951in}{5.382679in}}%
\pgfpathcurveto{\pgfqpoint{4.403951in}{5.378355in}}{\pgfqpoint{4.407168in}{5.377801in}}{\pgfqpoint{4.408500in}{5.377801in}}%
\pgfpathcurveto{\pgfqpoint{4.409607in}{5.377801in}}{\pgfqpoint{4.412927in}{5.378476in}}{\pgfqpoint{4.412927in}{5.382333in}}%
\pgfpathcurveto{\pgfqpoint{4.412927in}{5.385740in}}{\pgfqpoint{4.410039in}{5.386726in}}{\pgfqpoint{4.408500in}{5.386726in}}%
\pgfpathcurveto{\pgfqpoint{4.407825in}{5.386726in}}{\pgfqpoint{4.407168in}{5.386622in}}{\pgfqpoint{4.406718in}{5.386398in}}%
\pgfpathcurveto{\pgfqpoint{4.408828in}{5.395824in}}{\pgfqpoint{4.415245in}{5.400459in}}{\pgfqpoint{4.422008in}{5.400459in}}%
\pgfpathcurveto{\pgfqpoint{4.431625in}{5.400459in}}{\pgfqpoint{4.437938in}{5.392832in}}{\pgfqpoint{4.437938in}{5.382765in}}%
\pgfpathcurveto{\pgfqpoint{4.437938in}{5.373149in}}{\pgfqpoint{4.432299in}{5.364864in}}{\pgfqpoint{4.425986in}{5.357669in}}%
\pgfpathlineto{\pgfqpoint{4.403951in}{5.332797in}}%
\pgfpathlineto{\pgfqpoint{4.403951in}{5.330271in}}%
\pgfpathlineto{\pgfqpoint{4.442919in}{5.330271in}}%
\pgfpathlineto{\pgfqpoint{4.445583in}{5.347377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.479625in}{5.400459in}}%
\pgfpathcurveto{\pgfqpoint{4.479625in}{5.402777in}}{\pgfqpoint{4.479521in}{5.402777in}}{\pgfqpoint{4.477964in}{5.402777in}}%
\pgfpathcurveto{\pgfqpoint{4.473657in}{5.398003in}}{\pgfqpoint{4.467119in}{5.396464in}}{\pgfqpoint{4.460927in}{5.396464in}}%
\pgfpathcurveto{\pgfqpoint{4.460599in}{5.396464in}}{\pgfqpoint{4.460045in}{5.396464in}}{\pgfqpoint{4.459924in}{5.396135in}}%
\pgfpathcurveto{\pgfqpoint{4.459820in}{5.395911in}}{\pgfqpoint{4.459820in}{5.395686in}}{\pgfqpoint{4.459820in}{5.393368in}}%
\pgfpathcurveto{\pgfqpoint{4.463245in}{5.393368in}}{\pgfqpoint{4.469005in}{5.394025in}}{\pgfqpoint{4.473432in}{5.396672in}}%
\pgfpathlineto{\pgfqpoint{4.473432in}{5.338245in}}%
\pgfpathcurveto{\pgfqpoint{4.473432in}{5.334353in}}{\pgfqpoint{4.473208in}{5.333039in}}{\pgfqpoint{4.463695in}{5.333039in}}%
\pgfpathlineto{\pgfqpoint{4.460374in}{5.333039in}}%
\pgfpathlineto{\pgfqpoint{4.460374in}{5.330271in}}%
\pgfpathcurveto{\pgfqpoint{4.465684in}{5.330271in}}{\pgfqpoint{4.471219in}{5.330271in}}{\pgfqpoint{4.476528in}{5.330271in}}%
\pgfpathcurveto{\pgfqpoint{4.481838in}{5.330271in}}{\pgfqpoint{4.487373in}{5.330271in}}{\pgfqpoint{4.492700in}{5.330271in}}%
\pgfpathlineto{\pgfqpoint{4.492700in}{5.333039in}}%
\pgfpathlineto{\pgfqpoint{4.489380in}{5.333039in}}%
\pgfpathcurveto{\pgfqpoint{4.479849in}{5.333039in}}{\pgfqpoint{4.479625in}{5.334249in}}{\pgfqpoint{4.479625in}{5.338193in}}%
\pgfpathlineto{\pgfqpoint{4.479625in}{5.400459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.547446in}{5.365296in}}%
\pgfpathcurveto{\pgfqpoint{4.547446in}{5.372059in}}{\pgfqpoint{4.547342in}{5.383544in}}{\pgfqpoint{4.542689in}{5.392382in}}%
\pgfpathcurveto{\pgfqpoint{4.538590in}{5.400131in}}{\pgfqpoint{4.532052in}{5.402881in}}{\pgfqpoint{4.526310in}{5.402881in}}%
\pgfpathcurveto{\pgfqpoint{4.520983in}{5.402881in}}{\pgfqpoint{4.514237in}{5.400459in}}{\pgfqpoint{4.510034in}{5.392486in}}%
\pgfpathcurveto{\pgfqpoint{4.505606in}{5.384201in}}{\pgfqpoint{4.505156in}{5.373927in}}{\pgfqpoint{4.505156in}{5.365296in}}%
\pgfpathcurveto{\pgfqpoint{4.505156in}{5.359000in}}{\pgfqpoint{4.505278in}{5.349401in}}{\pgfqpoint{4.508702in}{5.340978in}}%
\pgfpathcurveto{\pgfqpoint{4.513459in}{5.329597in}}{\pgfqpoint{4.521986in}{5.328057in}}{\pgfqpoint{4.526310in}{5.328057in}}%
\pgfpathcurveto{\pgfqpoint{4.531395in}{5.328057in}}{\pgfqpoint{4.539144in}{5.330150in}}{\pgfqpoint{4.543675in}{5.340649in}}%
\pgfpathcurveto{\pgfqpoint{4.546996in}{5.348294in}}{\pgfqpoint{4.547446in}{5.357236in}}{\pgfqpoint{4.547446in}{5.365296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.526310in}{5.329822in}}%
\pgfpathcurveto{\pgfqpoint{4.519218in}{5.329822in}}{\pgfqpoint{4.515015in}{5.335893in}}{\pgfqpoint{4.513459in}{5.344316in}}%
\pgfpathcurveto{\pgfqpoint{4.512248in}{5.350819in}}{\pgfqpoint{4.512248in}{5.360332in}}{\pgfqpoint{4.512248in}{5.366524in}}%
\pgfpathcurveto{\pgfqpoint{4.512248in}{5.375034in}}{\pgfqpoint{4.512248in}{5.382108in}}{\pgfqpoint{4.513684in}{5.388854in}}%
\pgfpathcurveto{\pgfqpoint{4.515794in}{5.398228in}}{\pgfqpoint{4.521986in}{5.401117in}}{\pgfqpoint{4.526310in}{5.401117in}}%
\pgfpathcurveto{\pgfqpoint{4.530841in}{5.401117in}}{\pgfqpoint{4.536705in}{5.398124in}}{\pgfqpoint{4.538815in}{5.389079in}}%
\pgfpathcurveto{\pgfqpoint{4.540251in}{5.382783in}}{\pgfqpoint{4.540354in}{5.375363in}}{\pgfqpoint{4.540354in}{5.366524in}}%
\pgfpathcurveto{\pgfqpoint{4.540354in}{5.359329in}}{\pgfqpoint{4.540354in}{5.350491in}}{\pgfqpoint{4.539040in}{5.343970in}}%
\pgfpathcurveto{\pgfqpoint{4.536705in}{5.331914in}}{\pgfqpoint{4.530184in}{5.329822in}}{\pgfqpoint{4.526310in}{5.329822in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.598213in}{5.365296in}}%
\pgfpathcurveto{\pgfqpoint{4.598213in}{5.372059in}}{\pgfqpoint{4.598109in}{5.383544in}}{\pgfqpoint{4.593457in}{5.392382in}}%
\pgfpathcurveto{\pgfqpoint{4.589357in}{5.400131in}}{\pgfqpoint{4.582819in}{5.402881in}}{\pgfqpoint{4.577077in}{5.402881in}}%
\pgfpathcurveto{\pgfqpoint{4.571750in}{5.402881in}}{\pgfqpoint{4.565004in}{5.400459in}}{\pgfqpoint{4.560801in}{5.392486in}}%
\pgfpathcurveto{\pgfqpoint{4.556373in}{5.384201in}}{\pgfqpoint{4.555924in}{5.373927in}}{\pgfqpoint{4.555924in}{5.365296in}}%
\pgfpathcurveto{\pgfqpoint{4.555924in}{5.359000in}}{\pgfqpoint{4.556045in}{5.349401in}}{\pgfqpoint{4.559469in}{5.340978in}}%
\pgfpathcurveto{\pgfqpoint{4.564226in}{5.329597in}}{\pgfqpoint{4.572753in}{5.328057in}}{\pgfqpoint{4.577077in}{5.328057in}}%
\pgfpathcurveto{\pgfqpoint{4.582162in}{5.328057in}}{\pgfqpoint{4.589911in}{5.330150in}}{\pgfqpoint{4.594442in}{5.340649in}}%
\pgfpathcurveto{\pgfqpoint{4.597763in}{5.348294in}}{\pgfqpoint{4.598213in}{5.357236in}}{\pgfqpoint{4.598213in}{5.365296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.577077in}{5.329822in}}%
\pgfpathcurveto{\pgfqpoint{4.569986in}{5.329822in}}{\pgfqpoint{4.565783in}{5.335893in}}{\pgfqpoint{4.564226in}{5.344316in}}%
\pgfpathcurveto{\pgfqpoint{4.563015in}{5.350819in}}{\pgfqpoint{4.563015in}{5.360332in}}{\pgfqpoint{4.563015in}{5.366524in}}%
\pgfpathcurveto{\pgfqpoint{4.563015in}{5.375034in}}{\pgfqpoint{4.563015in}{5.382108in}}{\pgfqpoint{4.564451in}{5.388854in}}%
\pgfpathcurveto{\pgfqpoint{4.566561in}{5.398228in}}{\pgfqpoint{4.572753in}{5.401117in}}{\pgfqpoint{4.577077in}{5.401117in}}%
\pgfpathcurveto{\pgfqpoint{4.581609in}{5.401117in}}{\pgfqpoint{4.587472in}{5.398124in}}{\pgfqpoint{4.589582in}{5.389079in}}%
\pgfpathcurveto{\pgfqpoint{4.591018in}{5.382783in}}{\pgfqpoint{4.591122in}{5.375363in}}{\pgfqpoint{4.591122in}{5.366524in}}%
\pgfpathcurveto{\pgfqpoint{4.591122in}{5.359329in}}{\pgfqpoint{4.591122in}{5.350491in}}{\pgfqpoint{4.589807in}{5.343970in}}%
\pgfpathcurveto{\pgfqpoint{4.587472in}{5.331914in}}{\pgfqpoint{4.580951in}{5.329822in}}{\pgfqpoint{4.577077in}{5.329822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445583in}{5.347377in}}%
\pgfpathlineto{\pgfqpoint{4.443594in}{5.347377in}}%
\pgfpathcurveto{\pgfqpoint{4.442487in}{5.339542in}}{\pgfqpoint{4.441587in}{5.338210in}}{\pgfqpoint{4.441155in}{5.337536in}}%
\pgfpathcurveto{\pgfqpoint{4.440601in}{5.336654in}}{\pgfqpoint{4.432628in}{5.336654in}}{\pgfqpoint{4.431071in}{5.336654in}}%
\pgfpathlineto{\pgfqpoint{4.409831in}{5.336654in}}%
\pgfpathcurveto{\pgfqpoint{4.413810in}{5.340978in}}{\pgfqpoint{4.421558in}{5.348813in}}{\pgfqpoint{4.430967in}{5.357893in}}%
\pgfpathcurveto{\pgfqpoint{4.437713in}{5.364293in}}{\pgfqpoint{4.445583in}{5.371817in}}{\pgfqpoint{4.445583in}{5.382765in}}%
\pgfpathcurveto{\pgfqpoint{4.445583in}{5.395824in}}{\pgfqpoint{4.435170in}{5.403331in}}{\pgfqpoint{4.423547in}{5.403331in}}%
\pgfpathcurveto{\pgfqpoint{4.411371in}{5.403331in}}{\pgfqpoint{4.403951in}{5.392607in}}{\pgfqpoint{4.403951in}{5.382679in}}%
\pgfpathcurveto{\pgfqpoint{4.403951in}{5.378355in}}{\pgfqpoint{4.407168in}{5.377801in}}{\pgfqpoint{4.408500in}{5.377801in}}%
\pgfpathcurveto{\pgfqpoint{4.409607in}{5.377801in}}{\pgfqpoint{4.412927in}{5.378476in}}{\pgfqpoint{4.412927in}{5.382333in}}%
\pgfpathcurveto{\pgfqpoint{4.412927in}{5.385740in}}{\pgfqpoint{4.410039in}{5.386726in}}{\pgfqpoint{4.408500in}{5.386726in}}%
\pgfpathcurveto{\pgfqpoint{4.407825in}{5.386726in}}{\pgfqpoint{4.407168in}{5.386622in}}{\pgfqpoint{4.406718in}{5.386398in}}%
\pgfpathcurveto{\pgfqpoint{4.408828in}{5.395824in}}{\pgfqpoint{4.415245in}{5.400459in}}{\pgfqpoint{4.422008in}{5.400459in}}%
\pgfpathcurveto{\pgfqpoint{4.431625in}{5.400459in}}{\pgfqpoint{4.437938in}{5.392832in}}{\pgfqpoint{4.437938in}{5.382765in}}%
\pgfpathcurveto{\pgfqpoint{4.437938in}{5.373149in}}{\pgfqpoint{4.432299in}{5.364864in}}{\pgfqpoint{4.425986in}{5.357669in}}%
\pgfpathlineto{\pgfqpoint{4.403951in}{5.332797in}}%
\pgfpathlineto{\pgfqpoint{4.403951in}{5.330271in}}%
\pgfpathlineto{\pgfqpoint{4.442919in}{5.330271in}}%
\pgfpathlineto{\pgfqpoint{4.445583in}{5.347377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.479625in}{5.400459in}}%
\pgfpathcurveto{\pgfqpoint{4.479625in}{5.402777in}}{\pgfqpoint{4.479521in}{5.402777in}}{\pgfqpoint{4.477964in}{5.402777in}}%
\pgfpathcurveto{\pgfqpoint{4.473657in}{5.398003in}}{\pgfqpoint{4.467119in}{5.396464in}}{\pgfqpoint{4.460927in}{5.396464in}}%
\pgfpathcurveto{\pgfqpoint{4.460599in}{5.396464in}}{\pgfqpoint{4.460045in}{5.396464in}}{\pgfqpoint{4.459924in}{5.396135in}}%
\pgfpathcurveto{\pgfqpoint{4.459820in}{5.395911in}}{\pgfqpoint{4.459820in}{5.395686in}}{\pgfqpoint{4.459820in}{5.393368in}}%
\pgfpathcurveto{\pgfqpoint{4.463245in}{5.393368in}}{\pgfqpoint{4.469005in}{5.394025in}}{\pgfqpoint{4.473432in}{5.396672in}}%
\pgfpathlineto{\pgfqpoint{4.473432in}{5.338245in}}%
\pgfpathcurveto{\pgfqpoint{4.473432in}{5.334353in}}{\pgfqpoint{4.473208in}{5.333039in}}{\pgfqpoint{4.463695in}{5.333039in}}%
\pgfpathlineto{\pgfqpoint{4.460374in}{5.333039in}}%
\pgfpathlineto{\pgfqpoint{4.460374in}{5.330271in}}%
\pgfpathcurveto{\pgfqpoint{4.465684in}{5.330271in}}{\pgfqpoint{4.471219in}{5.330271in}}{\pgfqpoint{4.476528in}{5.330271in}}%
\pgfpathcurveto{\pgfqpoint{4.481838in}{5.330271in}}{\pgfqpoint{4.487373in}{5.330271in}}{\pgfqpoint{4.492700in}{5.330271in}}%
\pgfpathlineto{\pgfqpoint{4.492700in}{5.333039in}}%
\pgfpathlineto{\pgfqpoint{4.489380in}{5.333039in}}%
\pgfpathcurveto{\pgfqpoint{4.479849in}{5.333039in}}{\pgfqpoint{4.479625in}{5.334249in}}{\pgfqpoint{4.479625in}{5.338193in}}%
\pgfpathlineto{\pgfqpoint{4.479625in}{5.400459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.547446in}{5.365296in}}%
\pgfpathcurveto{\pgfqpoint{4.547446in}{5.372059in}}{\pgfqpoint{4.547342in}{5.383544in}}{\pgfqpoint{4.542689in}{5.392382in}}%
\pgfpathcurveto{\pgfqpoint{4.538590in}{5.400131in}}{\pgfqpoint{4.532052in}{5.402881in}}{\pgfqpoint{4.526310in}{5.402881in}}%
\pgfpathcurveto{\pgfqpoint{4.520983in}{5.402881in}}{\pgfqpoint{4.514237in}{5.400459in}}{\pgfqpoint{4.510034in}{5.392486in}}%
\pgfpathcurveto{\pgfqpoint{4.505606in}{5.384201in}}{\pgfqpoint{4.505156in}{5.373927in}}{\pgfqpoint{4.505156in}{5.365296in}}%
\pgfpathcurveto{\pgfqpoint{4.505156in}{5.359000in}}{\pgfqpoint{4.505278in}{5.349401in}}{\pgfqpoint{4.508702in}{5.340978in}}%
\pgfpathcurveto{\pgfqpoint{4.513459in}{5.329597in}}{\pgfqpoint{4.521986in}{5.328057in}}{\pgfqpoint{4.526310in}{5.328057in}}%
\pgfpathcurveto{\pgfqpoint{4.531395in}{5.328057in}}{\pgfqpoint{4.539144in}{5.330150in}}{\pgfqpoint{4.543675in}{5.340649in}}%
\pgfpathcurveto{\pgfqpoint{4.546996in}{5.348294in}}{\pgfqpoint{4.547446in}{5.357236in}}{\pgfqpoint{4.547446in}{5.365296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.526310in}{5.329822in}}%
\pgfpathcurveto{\pgfqpoint{4.519218in}{5.329822in}}{\pgfqpoint{4.515015in}{5.335893in}}{\pgfqpoint{4.513459in}{5.344316in}}%
\pgfpathcurveto{\pgfqpoint{4.512248in}{5.350819in}}{\pgfqpoint{4.512248in}{5.360332in}}{\pgfqpoint{4.512248in}{5.366524in}}%
\pgfpathcurveto{\pgfqpoint{4.512248in}{5.375034in}}{\pgfqpoint{4.512248in}{5.382108in}}{\pgfqpoint{4.513684in}{5.388854in}}%
\pgfpathcurveto{\pgfqpoint{4.515794in}{5.398228in}}{\pgfqpoint{4.521986in}{5.401117in}}{\pgfqpoint{4.526310in}{5.401117in}}%
\pgfpathcurveto{\pgfqpoint{4.530841in}{5.401117in}}{\pgfqpoint{4.536705in}{5.398124in}}{\pgfqpoint{4.538815in}{5.389079in}}%
\pgfpathcurveto{\pgfqpoint{4.540251in}{5.382783in}}{\pgfqpoint{4.540354in}{5.375363in}}{\pgfqpoint{4.540354in}{5.366524in}}%
\pgfpathcurveto{\pgfqpoint{4.540354in}{5.359329in}}{\pgfqpoint{4.540354in}{5.350491in}}{\pgfqpoint{4.539040in}{5.343970in}}%
\pgfpathcurveto{\pgfqpoint{4.536705in}{5.331914in}}{\pgfqpoint{4.530184in}{5.329822in}}{\pgfqpoint{4.526310in}{5.329822in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.598213in}{5.365296in}}%
\pgfpathcurveto{\pgfqpoint{4.598213in}{5.372059in}}{\pgfqpoint{4.598109in}{5.383544in}}{\pgfqpoint{4.593457in}{5.392382in}}%
\pgfpathcurveto{\pgfqpoint{4.589357in}{5.400131in}}{\pgfqpoint{4.582819in}{5.402881in}}{\pgfqpoint{4.577077in}{5.402881in}}%
\pgfpathcurveto{\pgfqpoint{4.571750in}{5.402881in}}{\pgfqpoint{4.565004in}{5.400459in}}{\pgfqpoint{4.560801in}{5.392486in}}%
\pgfpathcurveto{\pgfqpoint{4.556373in}{5.384201in}}{\pgfqpoint{4.555924in}{5.373927in}}{\pgfqpoint{4.555924in}{5.365296in}}%
\pgfpathcurveto{\pgfqpoint{4.555924in}{5.359000in}}{\pgfqpoint{4.556045in}{5.349401in}}{\pgfqpoint{4.559469in}{5.340978in}}%
\pgfpathcurveto{\pgfqpoint{4.564226in}{5.329597in}}{\pgfqpoint{4.572753in}{5.328057in}}{\pgfqpoint{4.577077in}{5.328057in}}%
\pgfpathcurveto{\pgfqpoint{4.582162in}{5.328057in}}{\pgfqpoint{4.589911in}{5.330150in}}{\pgfqpoint{4.594442in}{5.340649in}}%
\pgfpathcurveto{\pgfqpoint{4.597763in}{5.348294in}}{\pgfqpoint{4.598213in}{5.357236in}}{\pgfqpoint{4.598213in}{5.365296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.577077in}{5.329822in}}%
\pgfpathcurveto{\pgfqpoint{4.569986in}{5.329822in}}{\pgfqpoint{4.565783in}{5.335893in}}{\pgfqpoint{4.564226in}{5.344316in}}%
\pgfpathcurveto{\pgfqpoint{4.563015in}{5.350819in}}{\pgfqpoint{4.563015in}{5.360332in}}{\pgfqpoint{4.563015in}{5.366524in}}%
\pgfpathcurveto{\pgfqpoint{4.563015in}{5.375034in}}{\pgfqpoint{4.563015in}{5.382108in}}{\pgfqpoint{4.564451in}{5.388854in}}%
\pgfpathcurveto{\pgfqpoint{4.566561in}{5.398228in}}{\pgfqpoint{4.572753in}{5.401117in}}{\pgfqpoint{4.577077in}{5.401117in}}%
\pgfpathcurveto{\pgfqpoint{4.581609in}{5.401117in}}{\pgfqpoint{4.587472in}{5.398124in}}{\pgfqpoint{4.589582in}{5.389079in}}%
\pgfpathcurveto{\pgfqpoint{4.591018in}{5.382783in}}{\pgfqpoint{4.591122in}{5.375363in}}{\pgfqpoint{4.591122in}{5.366524in}}%
\pgfpathcurveto{\pgfqpoint{4.591122in}{5.359329in}}{\pgfqpoint{4.591122in}{5.350491in}}{\pgfqpoint{4.589807in}{5.343970in}}%
\pgfpathcurveto{\pgfqpoint{4.587472in}{5.331914in}}{\pgfqpoint{4.580951in}{5.329822in}}{\pgfqpoint{4.577077in}{5.329822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038168in}{5.344887in}}%
\pgfpathlineto{\pgfqpoint{2.036179in}{5.344887in}}%
\pgfpathcurveto{\pgfqpoint{2.035072in}{5.337052in}}{\pgfqpoint{2.034172in}{5.335720in}}{\pgfqpoint{2.033740in}{5.335045in}}%
\pgfpathcurveto{\pgfqpoint{2.033186in}{5.334163in}}{\pgfqpoint{2.025213in}{5.334163in}}{\pgfqpoint{2.023656in}{5.334163in}}%
\pgfpathlineto{\pgfqpoint{2.002416in}{5.334163in}}%
\pgfpathcurveto{\pgfqpoint{2.006394in}{5.338487in}}{\pgfqpoint{2.014143in}{5.346322in}}{\pgfqpoint{2.023552in}{5.355403in}}%
\pgfpathcurveto{\pgfqpoint{2.030298in}{5.361802in}}{\pgfqpoint{2.038168in}{5.369326in}}{\pgfqpoint{2.038168in}{5.380275in}}%
\pgfpathcurveto{\pgfqpoint{2.038168in}{5.393334in}}{\pgfqpoint{2.027755in}{5.400840in}}{\pgfqpoint{2.016132in}{5.400840in}}%
\pgfpathcurveto{\pgfqpoint{2.003956in}{5.400840in}}{\pgfqpoint{1.996536in}{5.390116in}}{\pgfqpoint{1.996536in}{5.380188in}}%
\pgfpathcurveto{\pgfqpoint{1.996536in}{5.375864in}}{\pgfqpoint{1.999753in}{5.375311in}}{\pgfqpoint{2.001084in}{5.375311in}}%
\pgfpathcurveto{\pgfqpoint{2.002191in}{5.375311in}}{\pgfqpoint{2.005512in}{5.375985in}}{\pgfqpoint{2.005512in}{5.379842in}}%
\pgfpathcurveto{\pgfqpoint{2.005512in}{5.383250in}}{\pgfqpoint{2.002624in}{5.384236in}}{\pgfqpoint{2.001084in}{5.384236in}}%
\pgfpathcurveto{\pgfqpoint{2.000410in}{5.384236in}}{\pgfqpoint{1.999753in}{5.384132in}}{\pgfqpoint{1.999303in}{5.383907in}}%
\pgfpathcurveto{\pgfqpoint{2.001413in}{5.393334in}}{\pgfqpoint{2.007830in}{5.397969in}}{\pgfqpoint{2.014593in}{5.397969in}}%
\pgfpathcurveto{\pgfqpoint{2.024210in}{5.397969in}}{\pgfqpoint{2.030523in}{5.390341in}}{\pgfqpoint{2.030523in}{5.380275in}}%
\pgfpathcurveto{\pgfqpoint{2.030523in}{5.370658in}}{\pgfqpoint{2.024884in}{5.362373in}}{\pgfqpoint{2.018571in}{5.355178in}}%
\pgfpathlineto{\pgfqpoint{1.996536in}{5.330306in}}%
\pgfpathlineto{\pgfqpoint{1.996536in}{5.327781in}}%
\pgfpathlineto{\pgfqpoint{2.035504in}{5.327781in}}%
\pgfpathlineto{\pgfqpoint{2.038168in}{5.344887in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.072209in}{5.397969in}}%
\pgfpathcurveto{\pgfqpoint{2.072209in}{5.400287in}}{\pgfqpoint{2.072106in}{5.400287in}}{\pgfqpoint{2.070549in}{5.400287in}}%
\pgfpathcurveto{\pgfqpoint{2.066242in}{5.395513in}}{\pgfqpoint{2.059704in}{5.393974in}}{\pgfqpoint{2.053512in}{5.393974in}}%
\pgfpathcurveto{\pgfqpoint{2.053184in}{5.393974in}}{\pgfqpoint{2.052630in}{5.393974in}}{\pgfqpoint{2.052509in}{5.393645in}}%
\pgfpathcurveto{\pgfqpoint{2.052405in}{5.393420in}}{\pgfqpoint{2.052405in}{5.393195in}}{\pgfqpoint{2.052405in}{5.390877in}}%
\pgfpathcurveto{\pgfqpoint{2.055830in}{5.390877in}}{\pgfqpoint{2.061589in}{5.391535in}}{\pgfqpoint{2.066017in}{5.394181in}}%
\pgfpathlineto{\pgfqpoint{2.066017in}{5.335754in}}%
\pgfpathcurveto{\pgfqpoint{2.066017in}{5.331863in}}{\pgfqpoint{2.065792in}{5.330548in}}{\pgfqpoint{2.056280in}{5.330548in}}%
\pgfpathlineto{\pgfqpoint{2.052959in}{5.330548in}}%
\pgfpathlineto{\pgfqpoint{2.052959in}{5.327781in}}%
\pgfpathcurveto{\pgfqpoint{2.058269in}{5.327781in}}{\pgfqpoint{2.063803in}{5.327781in}}{\pgfqpoint{2.069113in}{5.327781in}}%
\pgfpathcurveto{\pgfqpoint{2.074423in}{5.327781in}}{\pgfqpoint{2.079958in}{5.327781in}}{\pgfqpoint{2.085285in}{5.327781in}}%
\pgfpathlineto{\pgfqpoint{2.085285in}{5.330548in}}%
\pgfpathlineto{\pgfqpoint{2.081964in}{5.330548in}}%
\pgfpathcurveto{\pgfqpoint{2.072434in}{5.330548in}}{\pgfqpoint{2.072209in}{5.331759in}}{\pgfqpoint{2.072209in}{5.335702in}}%
\pgfpathlineto{\pgfqpoint{2.072209in}{5.397969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.140031in}{5.362806in}}%
\pgfpathcurveto{\pgfqpoint{2.140031in}{5.369569in}}{\pgfqpoint{2.139927in}{5.381053in}}{\pgfqpoint{2.135274in}{5.389892in}}%
\pgfpathcurveto{\pgfqpoint{2.131175in}{5.397640in}}{\pgfqpoint{2.124637in}{5.400390in}}{\pgfqpoint{2.118895in}{5.400390in}}%
\pgfpathcurveto{\pgfqpoint{2.113567in}{5.400390in}}{\pgfqpoint{2.106822in}{5.397969in}}{\pgfqpoint{2.102619in}{5.389995in}}%
\pgfpathcurveto{\pgfqpoint{2.098191in}{5.381710in}}{\pgfqpoint{2.097741in}{5.371437in}}{\pgfqpoint{2.097741in}{5.362806in}}%
\pgfpathcurveto{\pgfqpoint{2.097741in}{5.356510in}}{\pgfqpoint{2.097862in}{5.346910in}}{\pgfqpoint{2.101287in}{5.338487in}}%
\pgfpathcurveto{\pgfqpoint{2.106044in}{5.327106in}}{\pgfqpoint{2.114571in}{5.325567in}}{\pgfqpoint{2.118895in}{5.325567in}}%
\pgfpathcurveto{\pgfqpoint{2.123980in}{5.325567in}}{\pgfqpoint{2.131728in}{5.327660in}}{\pgfqpoint{2.136260in}{5.338159in}}%
\pgfpathcurveto{\pgfqpoint{2.139581in}{5.345803in}}{\pgfqpoint{2.140031in}{5.354746in}}{\pgfqpoint{2.140031in}{5.362806in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.118895in}{5.327331in}}%
\pgfpathcurveto{\pgfqpoint{2.111803in}{5.327331in}}{\pgfqpoint{2.107600in}{5.333402in}}{\pgfqpoint{2.106044in}{5.341825in}}%
\pgfpathcurveto{\pgfqpoint{2.104833in}{5.348329in}}{\pgfqpoint{2.104833in}{5.357842in}}{\pgfqpoint{2.104833in}{5.364034in}}%
\pgfpathcurveto{\pgfqpoint{2.104833in}{5.372543in}}{\pgfqpoint{2.104833in}{5.379618in}}{\pgfqpoint{2.106268in}{5.386363in}}%
\pgfpathcurveto{\pgfqpoint{2.108379in}{5.395738in}}{\pgfqpoint{2.114571in}{5.398626in}}{\pgfqpoint{2.118895in}{5.398626in}}%
\pgfpathcurveto{\pgfqpoint{2.123426in}{5.398626in}}{\pgfqpoint{2.129290in}{5.395634in}}{\pgfqpoint{2.131400in}{5.386588in}}%
\pgfpathcurveto{\pgfqpoint{2.132835in}{5.380292in}}{\pgfqpoint{2.132939in}{5.372872in}}{\pgfqpoint{2.132939in}{5.364034in}}%
\pgfpathcurveto{\pgfqpoint{2.132939in}{5.356838in}}{\pgfqpoint{2.132939in}{5.348000in}}{\pgfqpoint{2.131625in}{5.341479in}}%
\pgfpathcurveto{\pgfqpoint{2.129290in}{5.329424in}}{\pgfqpoint{2.122769in}{5.327331in}}{\pgfqpoint{2.118895in}{5.327331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.190798in}{5.362806in}}%
\pgfpathcurveto{\pgfqpoint{2.190798in}{5.369569in}}{\pgfqpoint{2.190694in}{5.381053in}}{\pgfqpoint{2.186041in}{5.389892in}}%
\pgfpathcurveto{\pgfqpoint{2.181942in}{5.397640in}}{\pgfqpoint{2.175404in}{5.400390in}}{\pgfqpoint{2.169662in}{5.400390in}}%
\pgfpathcurveto{\pgfqpoint{2.164335in}{5.400390in}}{\pgfqpoint{2.157589in}{5.397969in}}{\pgfqpoint{2.153386in}{5.389995in}}%
\pgfpathcurveto{\pgfqpoint{2.148958in}{5.381710in}}{\pgfqpoint{2.148509in}{5.371437in}}{\pgfqpoint{2.148509in}{5.362806in}}%
\pgfpathcurveto{\pgfqpoint{2.148509in}{5.356510in}}{\pgfqpoint{2.148630in}{5.346910in}}{\pgfqpoint{2.152054in}{5.338487in}}%
\pgfpathcurveto{\pgfqpoint{2.156811in}{5.327106in}}{\pgfqpoint{2.165338in}{5.325567in}}{\pgfqpoint{2.169662in}{5.325567in}}%
\pgfpathcurveto{\pgfqpoint{2.174747in}{5.325567in}}{\pgfqpoint{2.182496in}{5.327660in}}{\pgfqpoint{2.187027in}{5.338159in}}%
\pgfpathcurveto{\pgfqpoint{2.190348in}{5.345803in}}{\pgfqpoint{2.190798in}{5.354746in}}{\pgfqpoint{2.190798in}{5.362806in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.169662in}{5.327331in}}%
\pgfpathcurveto{\pgfqpoint{2.162570in}{5.327331in}}{\pgfqpoint{2.158367in}{5.333402in}}{\pgfqpoint{2.156811in}{5.341825in}}%
\pgfpathcurveto{\pgfqpoint{2.155600in}{5.348329in}}{\pgfqpoint{2.155600in}{5.357842in}}{\pgfqpoint{2.155600in}{5.364034in}}%
\pgfpathcurveto{\pgfqpoint{2.155600in}{5.372543in}}{\pgfqpoint{2.155600in}{5.379618in}}{\pgfqpoint{2.157036in}{5.386363in}}%
\pgfpathcurveto{\pgfqpoint{2.159146in}{5.395738in}}{\pgfqpoint{2.165338in}{5.398626in}}{\pgfqpoint{2.169662in}{5.398626in}}%
\pgfpathcurveto{\pgfqpoint{2.174193in}{5.398626in}}{\pgfqpoint{2.180057in}{5.395634in}}{\pgfqpoint{2.182167in}{5.386588in}}%
\pgfpathcurveto{\pgfqpoint{2.183603in}{5.380292in}}{\pgfqpoint{2.183706in}{5.372872in}}{\pgfqpoint{2.183706in}{5.364034in}}%
\pgfpathcurveto{\pgfqpoint{2.183706in}{5.356838in}}{\pgfqpoint{2.183706in}{5.348000in}}{\pgfqpoint{2.182392in}{5.341479in}}%
\pgfpathcurveto{\pgfqpoint{2.180057in}{5.329424in}}{\pgfqpoint{2.173536in}{5.327331in}}{\pgfqpoint{2.169662in}{5.327331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038168in}{5.344887in}}%
\pgfpathlineto{\pgfqpoint{2.036179in}{5.344887in}}%
\pgfpathcurveto{\pgfqpoint{2.035072in}{5.337052in}}{\pgfqpoint{2.034172in}{5.335720in}}{\pgfqpoint{2.033740in}{5.335045in}}%
\pgfpathcurveto{\pgfqpoint{2.033186in}{5.334163in}}{\pgfqpoint{2.025213in}{5.334163in}}{\pgfqpoint{2.023656in}{5.334163in}}%
\pgfpathlineto{\pgfqpoint{2.002416in}{5.334163in}}%
\pgfpathcurveto{\pgfqpoint{2.006394in}{5.338487in}}{\pgfqpoint{2.014143in}{5.346322in}}{\pgfqpoint{2.023552in}{5.355403in}}%
\pgfpathcurveto{\pgfqpoint{2.030298in}{5.361802in}}{\pgfqpoint{2.038168in}{5.369326in}}{\pgfqpoint{2.038168in}{5.380275in}}%
\pgfpathcurveto{\pgfqpoint{2.038168in}{5.393334in}}{\pgfqpoint{2.027755in}{5.400840in}}{\pgfqpoint{2.016132in}{5.400840in}}%
\pgfpathcurveto{\pgfqpoint{2.003956in}{5.400840in}}{\pgfqpoint{1.996536in}{5.390116in}}{\pgfqpoint{1.996536in}{5.380188in}}%
\pgfpathcurveto{\pgfqpoint{1.996536in}{5.375864in}}{\pgfqpoint{1.999753in}{5.375311in}}{\pgfqpoint{2.001084in}{5.375311in}}%
\pgfpathcurveto{\pgfqpoint{2.002191in}{5.375311in}}{\pgfqpoint{2.005512in}{5.375985in}}{\pgfqpoint{2.005512in}{5.379842in}}%
\pgfpathcurveto{\pgfqpoint{2.005512in}{5.383250in}}{\pgfqpoint{2.002624in}{5.384236in}}{\pgfqpoint{2.001084in}{5.384236in}}%
\pgfpathcurveto{\pgfqpoint{2.000410in}{5.384236in}}{\pgfqpoint{1.999753in}{5.384132in}}{\pgfqpoint{1.999303in}{5.383907in}}%
\pgfpathcurveto{\pgfqpoint{2.001413in}{5.393334in}}{\pgfqpoint{2.007830in}{5.397969in}}{\pgfqpoint{2.014593in}{5.397969in}}%
\pgfpathcurveto{\pgfqpoint{2.024210in}{5.397969in}}{\pgfqpoint{2.030523in}{5.390341in}}{\pgfqpoint{2.030523in}{5.380275in}}%
\pgfpathcurveto{\pgfqpoint{2.030523in}{5.370658in}}{\pgfqpoint{2.024884in}{5.362373in}}{\pgfqpoint{2.018571in}{5.355178in}}%
\pgfpathlineto{\pgfqpoint{1.996536in}{5.330306in}}%
\pgfpathlineto{\pgfqpoint{1.996536in}{5.327781in}}%
\pgfpathlineto{\pgfqpoint{2.035504in}{5.327781in}}%
\pgfpathlineto{\pgfqpoint{2.038168in}{5.344887in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.072209in}{5.397969in}}%
\pgfpathcurveto{\pgfqpoint{2.072209in}{5.400287in}}{\pgfqpoint{2.072106in}{5.400287in}}{\pgfqpoint{2.070549in}{5.400287in}}%
\pgfpathcurveto{\pgfqpoint{2.066242in}{5.395513in}}{\pgfqpoint{2.059704in}{5.393974in}}{\pgfqpoint{2.053512in}{5.393974in}}%
\pgfpathcurveto{\pgfqpoint{2.053184in}{5.393974in}}{\pgfqpoint{2.052630in}{5.393974in}}{\pgfqpoint{2.052509in}{5.393645in}}%
\pgfpathcurveto{\pgfqpoint{2.052405in}{5.393420in}}{\pgfqpoint{2.052405in}{5.393195in}}{\pgfqpoint{2.052405in}{5.390877in}}%
\pgfpathcurveto{\pgfqpoint{2.055830in}{5.390877in}}{\pgfqpoint{2.061589in}{5.391535in}}{\pgfqpoint{2.066017in}{5.394181in}}%
\pgfpathlineto{\pgfqpoint{2.066017in}{5.335754in}}%
\pgfpathcurveto{\pgfqpoint{2.066017in}{5.331863in}}{\pgfqpoint{2.065792in}{5.330548in}}{\pgfqpoint{2.056280in}{5.330548in}}%
\pgfpathlineto{\pgfqpoint{2.052959in}{5.330548in}}%
\pgfpathlineto{\pgfqpoint{2.052959in}{5.327781in}}%
\pgfpathcurveto{\pgfqpoint{2.058269in}{5.327781in}}{\pgfqpoint{2.063803in}{5.327781in}}{\pgfqpoint{2.069113in}{5.327781in}}%
\pgfpathcurveto{\pgfqpoint{2.074423in}{5.327781in}}{\pgfqpoint{2.079958in}{5.327781in}}{\pgfqpoint{2.085285in}{5.327781in}}%
\pgfpathlineto{\pgfqpoint{2.085285in}{5.330548in}}%
\pgfpathlineto{\pgfqpoint{2.081964in}{5.330548in}}%
\pgfpathcurveto{\pgfqpoint{2.072434in}{5.330548in}}{\pgfqpoint{2.072209in}{5.331759in}}{\pgfqpoint{2.072209in}{5.335702in}}%
\pgfpathlineto{\pgfqpoint{2.072209in}{5.397969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.140031in}{5.362806in}}%
\pgfpathcurveto{\pgfqpoint{2.140031in}{5.369569in}}{\pgfqpoint{2.139927in}{5.381053in}}{\pgfqpoint{2.135274in}{5.389892in}}%
\pgfpathcurveto{\pgfqpoint{2.131175in}{5.397640in}}{\pgfqpoint{2.124637in}{5.400390in}}{\pgfqpoint{2.118895in}{5.400390in}}%
\pgfpathcurveto{\pgfqpoint{2.113567in}{5.400390in}}{\pgfqpoint{2.106822in}{5.397969in}}{\pgfqpoint{2.102619in}{5.389995in}}%
\pgfpathcurveto{\pgfqpoint{2.098191in}{5.381710in}}{\pgfqpoint{2.097741in}{5.371437in}}{\pgfqpoint{2.097741in}{5.362806in}}%
\pgfpathcurveto{\pgfqpoint{2.097741in}{5.356510in}}{\pgfqpoint{2.097862in}{5.346910in}}{\pgfqpoint{2.101287in}{5.338487in}}%
\pgfpathcurveto{\pgfqpoint{2.106044in}{5.327106in}}{\pgfqpoint{2.114571in}{5.325567in}}{\pgfqpoint{2.118895in}{5.325567in}}%
\pgfpathcurveto{\pgfqpoint{2.123980in}{5.325567in}}{\pgfqpoint{2.131728in}{5.327660in}}{\pgfqpoint{2.136260in}{5.338159in}}%
\pgfpathcurveto{\pgfqpoint{2.139581in}{5.345803in}}{\pgfqpoint{2.140031in}{5.354746in}}{\pgfqpoint{2.140031in}{5.362806in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.118895in}{5.327331in}}%
\pgfpathcurveto{\pgfqpoint{2.111803in}{5.327331in}}{\pgfqpoint{2.107600in}{5.333402in}}{\pgfqpoint{2.106044in}{5.341825in}}%
\pgfpathcurveto{\pgfqpoint{2.104833in}{5.348329in}}{\pgfqpoint{2.104833in}{5.357842in}}{\pgfqpoint{2.104833in}{5.364034in}}%
\pgfpathcurveto{\pgfqpoint{2.104833in}{5.372543in}}{\pgfqpoint{2.104833in}{5.379618in}}{\pgfqpoint{2.106268in}{5.386363in}}%
\pgfpathcurveto{\pgfqpoint{2.108379in}{5.395738in}}{\pgfqpoint{2.114571in}{5.398626in}}{\pgfqpoint{2.118895in}{5.398626in}}%
\pgfpathcurveto{\pgfqpoint{2.123426in}{5.398626in}}{\pgfqpoint{2.129290in}{5.395634in}}{\pgfqpoint{2.131400in}{5.386588in}}%
\pgfpathcurveto{\pgfqpoint{2.132835in}{5.380292in}}{\pgfqpoint{2.132939in}{5.372872in}}{\pgfqpoint{2.132939in}{5.364034in}}%
\pgfpathcurveto{\pgfqpoint{2.132939in}{5.356838in}}{\pgfqpoint{2.132939in}{5.348000in}}{\pgfqpoint{2.131625in}{5.341479in}}%
\pgfpathcurveto{\pgfqpoint{2.129290in}{5.329424in}}{\pgfqpoint{2.122769in}{5.327331in}}{\pgfqpoint{2.118895in}{5.327331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.190798in}{5.362806in}}%
\pgfpathcurveto{\pgfqpoint{2.190798in}{5.369569in}}{\pgfqpoint{2.190694in}{5.381053in}}{\pgfqpoint{2.186041in}{5.389892in}}%
\pgfpathcurveto{\pgfqpoint{2.181942in}{5.397640in}}{\pgfqpoint{2.175404in}{5.400390in}}{\pgfqpoint{2.169662in}{5.400390in}}%
\pgfpathcurveto{\pgfqpoint{2.164335in}{5.400390in}}{\pgfqpoint{2.157589in}{5.397969in}}{\pgfqpoint{2.153386in}{5.389995in}}%
\pgfpathcurveto{\pgfqpoint{2.148958in}{5.381710in}}{\pgfqpoint{2.148509in}{5.371437in}}{\pgfqpoint{2.148509in}{5.362806in}}%
\pgfpathcurveto{\pgfqpoint{2.148509in}{5.356510in}}{\pgfqpoint{2.148630in}{5.346910in}}{\pgfqpoint{2.152054in}{5.338487in}}%
\pgfpathcurveto{\pgfqpoint{2.156811in}{5.327106in}}{\pgfqpoint{2.165338in}{5.325567in}}{\pgfqpoint{2.169662in}{5.325567in}}%
\pgfpathcurveto{\pgfqpoint{2.174747in}{5.325567in}}{\pgfqpoint{2.182496in}{5.327660in}}{\pgfqpoint{2.187027in}{5.338159in}}%
\pgfpathcurveto{\pgfqpoint{2.190348in}{5.345803in}}{\pgfqpoint{2.190798in}{5.354746in}}{\pgfqpoint{2.190798in}{5.362806in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.169662in}{5.327331in}}%
\pgfpathcurveto{\pgfqpoint{2.162570in}{5.327331in}}{\pgfqpoint{2.158367in}{5.333402in}}{\pgfqpoint{2.156811in}{5.341825in}}%
\pgfpathcurveto{\pgfqpoint{2.155600in}{5.348329in}}{\pgfqpoint{2.155600in}{5.357842in}}{\pgfqpoint{2.155600in}{5.364034in}}%
\pgfpathcurveto{\pgfqpoint{2.155600in}{5.372543in}}{\pgfqpoint{2.155600in}{5.379618in}}{\pgfqpoint{2.157036in}{5.386363in}}%
\pgfpathcurveto{\pgfqpoint{2.159146in}{5.395738in}}{\pgfqpoint{2.165338in}{5.398626in}}{\pgfqpoint{2.169662in}{5.398626in}}%
\pgfpathcurveto{\pgfqpoint{2.174193in}{5.398626in}}{\pgfqpoint{2.180057in}{5.395634in}}{\pgfqpoint{2.182167in}{5.386588in}}%
\pgfpathcurveto{\pgfqpoint{2.183603in}{5.380292in}}{\pgfqpoint{2.183706in}{5.372872in}}{\pgfqpoint{2.183706in}{5.364034in}}%
\pgfpathcurveto{\pgfqpoint{2.183706in}{5.356838in}}{\pgfqpoint{2.183706in}{5.348000in}}{\pgfqpoint{2.182392in}{5.341479in}}%
\pgfpathcurveto{\pgfqpoint{2.180057in}{5.329424in}}{\pgfqpoint{2.173536in}{5.327331in}}{\pgfqpoint{2.169662in}{5.327331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.055846in}{5.035913in}}%
\pgfpathlineto{\pgfqpoint{-3.057836in}{5.035913in}}%
\pgfpathcurveto{\pgfqpoint{-3.058943in}{5.028078in}}{\pgfqpoint{-3.059842in}{5.026746in}}{\pgfqpoint{-3.060274in}{5.026072in}}%
\pgfpathcurveto{\pgfqpoint{-3.060828in}{5.025190in}}{\pgfqpoint{-3.068801in}{5.025190in}}{\pgfqpoint{-3.070358in}{5.025190in}}%
\pgfpathlineto{\pgfqpoint{-3.091598in}{5.025190in}}%
\pgfpathcurveto{\pgfqpoint{-3.087620in}{5.029514in}}{\pgfqpoint{-3.079871in}{5.037349in}}{\pgfqpoint{-3.070462in}{5.046429in}}%
\pgfpathcurveto{\pgfqpoint{-3.063716in}{5.052829in}}{\pgfqpoint{-3.055846in}{5.060353in}}{\pgfqpoint{-3.055846in}{5.071301in}}%
\pgfpathcurveto{\pgfqpoint{-3.055846in}{5.084360in}}{\pgfqpoint{-3.066259in}{5.091867in}}{\pgfqpoint{-3.077882in}{5.091867in}}%
\pgfpathcurveto{\pgfqpoint{-3.090058in}{5.091867in}}{\pgfqpoint{-3.097479in}{5.081143in}}{\pgfqpoint{-3.097479in}{5.071215in}}%
\pgfpathcurveto{\pgfqpoint{-3.097479in}{5.066891in}}{\pgfqpoint{-3.094261in}{5.066337in}}{\pgfqpoint{-3.092930in}{5.066337in}}%
\pgfpathcurveto{\pgfqpoint{-3.091823in}{5.066337in}}{\pgfqpoint{-3.088502in}{5.067012in}}{\pgfqpoint{-3.088502in}{5.070869in}}%
\pgfpathcurveto{\pgfqpoint{-3.088502in}{5.074276in}}{\pgfqpoint{-3.091390in}{5.075262in}}{\pgfqpoint{-3.092930in}{5.075262in}}%
\pgfpathcurveto{\pgfqpoint{-3.093604in}{5.075262in}}{\pgfqpoint{-3.094261in}{5.075159in}}{\pgfqpoint{-3.094711in}{5.074934in}}%
\pgfpathcurveto{\pgfqpoint{-3.092601in}{5.084360in}}{\pgfqpoint{-3.086184in}{5.088996in}}{\pgfqpoint{-3.079421in}{5.088996in}}%
\pgfpathcurveto{\pgfqpoint{-3.069805in}{5.088996in}}{\pgfqpoint{-3.063491in}{5.081368in}}{\pgfqpoint{-3.063491in}{5.071301in}}%
\pgfpathcurveto{\pgfqpoint{-3.063491in}{5.061685in}}{\pgfqpoint{-3.069130in}{5.053400in}}{\pgfqpoint{-3.075443in}{5.046205in}}%
\pgfpathlineto{\pgfqpoint{-3.097479in}{5.021333in}}%
\pgfpathlineto{\pgfqpoint{-3.097479in}{5.018807in}}%
\pgfpathlineto{\pgfqpoint{-3.058510in}{5.018807in}}%
\pgfpathlineto{\pgfqpoint{-3.055846in}{5.035913in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-3.021805in}{5.088996in}}%
\pgfpathcurveto{\pgfqpoint{-3.021805in}{5.091313in}}{\pgfqpoint{-3.021909in}{5.091313in}}{\pgfqpoint{-3.023465in}{5.091313in}}%
\pgfpathcurveto{\pgfqpoint{-3.027772in}{5.086539in}}{\pgfqpoint{-3.034310in}{5.085000in}}{\pgfqpoint{-3.040502in}{5.085000in}}%
\pgfpathcurveto{\pgfqpoint{-3.040831in}{5.085000in}}{\pgfqpoint{-3.041384in}{5.085000in}}{\pgfqpoint{-3.041505in}{5.084671in}}%
\pgfpathcurveto{\pgfqpoint{-3.041609in}{5.084447in}}{\pgfqpoint{-3.041609in}{5.084222in}}{\pgfqpoint{-3.041609in}{5.081904in}}%
\pgfpathcurveto{\pgfqpoint{-3.038184in}{5.081904in}}{\pgfqpoint{-3.032425in}{5.082561in}}{\pgfqpoint{-3.027997in}{5.085208in}}%
\pgfpathlineto{\pgfqpoint{-3.027997in}{5.026781in}}%
\pgfpathcurveto{\pgfqpoint{-3.027997in}{5.022889in}}{\pgfqpoint{-3.028222in}{5.021575in}}{\pgfqpoint{-3.037735in}{5.021575in}}%
\pgfpathlineto{\pgfqpoint{-3.041055in}{5.021575in}}%
\pgfpathlineto{\pgfqpoint{-3.041055in}{5.018807in}}%
\pgfpathcurveto{\pgfqpoint{-3.035746in}{5.018807in}}{\pgfqpoint{-3.030211in}{5.018807in}}{\pgfqpoint{-3.024901in}{5.018807in}}%
\pgfpathcurveto{\pgfqpoint{-3.019591in}{5.018807in}}{\pgfqpoint{-3.014056in}{5.018807in}}{\pgfqpoint{-3.008729in}{5.018807in}}%
\pgfpathlineto{\pgfqpoint{-3.008729in}{5.021575in}}%
\pgfpathlineto{\pgfqpoint{-3.012050in}{5.021575in}}%
\pgfpathcurveto{\pgfqpoint{-3.021580in}{5.021575in}}{\pgfqpoint{-3.021805in}{5.022786in}}{\pgfqpoint{-3.021805in}{5.026729in}}%
\pgfpathlineto{\pgfqpoint{-3.021805in}{5.088996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.953983in}{5.053832in}}%
\pgfpathcurveto{\pgfqpoint{-2.953983in}{5.060595in}}{\pgfqpoint{-2.954087in}{5.072080in}}{\pgfqpoint{-2.958740in}{5.080918in}}%
\pgfpathcurveto{\pgfqpoint{-2.962839in}{5.088667in}}{\pgfqpoint{-2.969377in}{5.091417in}}{\pgfqpoint{-2.975119in}{5.091417in}}%
\pgfpathcurveto{\pgfqpoint{-2.980447in}{5.091417in}}{\pgfqpoint{-2.987192in}{5.088996in}}{\pgfqpoint{-2.991395in}{5.081022in}}%
\pgfpathcurveto{\pgfqpoint{-2.995823in}{5.072737in}}{\pgfqpoint{-2.996273in}{5.062463in}}{\pgfqpoint{-2.996273in}{5.053832in}}%
\pgfpathcurveto{\pgfqpoint{-2.996273in}{5.047536in}}{\pgfqpoint{-2.996152in}{5.037937in}}{\pgfqpoint{-2.992727in}{5.029514in}}%
\pgfpathcurveto{\pgfqpoint{-2.987971in}{5.018133in}}{\pgfqpoint{-2.979444in}{5.016593in}}{\pgfqpoint{-2.975119in}{5.016593in}}%
\pgfpathcurveto{\pgfqpoint{-2.970034in}{5.016593in}}{\pgfqpoint{-2.962286in}{5.018686in}}{\pgfqpoint{-2.957754in}{5.029185in}}%
\pgfpathcurveto{\pgfqpoint{-2.954433in}{5.036830in}}{\pgfqpoint{-2.953983in}{5.045772in}}{\pgfqpoint{-2.953983in}{5.053832in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.975119in}{5.018358in}}%
\pgfpathcurveto{\pgfqpoint{-2.982211in}{5.018358in}}{\pgfqpoint{-2.986414in}{5.024429in}}{\pgfqpoint{-2.987971in}{5.032852in}}%
\pgfpathcurveto{\pgfqpoint{-2.989181in}{5.039355in}}{\pgfqpoint{-2.989181in}{5.048868in}}{\pgfqpoint{-2.989181in}{5.055060in}}%
\pgfpathcurveto{\pgfqpoint{-2.989181in}{5.063570in}}{\pgfqpoint{-2.989181in}{5.070644in}}{\pgfqpoint{-2.987746in}{5.077390in}}%
\pgfpathcurveto{\pgfqpoint{-2.985636in}{5.086764in}}{\pgfqpoint{-2.979444in}{5.089653in}}{\pgfqpoint{-2.975119in}{5.089653in}}%
\pgfpathcurveto{\pgfqpoint{-2.970588in}{5.089653in}}{\pgfqpoint{-2.964724in}{5.086661in}}{\pgfqpoint{-2.962614in}{5.077615in}}%
\pgfpathcurveto{\pgfqpoint{-2.961179in}{5.071319in}}{\pgfqpoint{-2.961075in}{5.063899in}}{\pgfqpoint{-2.961075in}{5.055060in}}%
\pgfpathcurveto{\pgfqpoint{-2.961075in}{5.047865in}}{\pgfqpoint{-2.961075in}{5.039027in}}{\pgfqpoint{-2.962389in}{5.032506in}}%
\pgfpathcurveto{\pgfqpoint{-2.964724in}{5.020451in}}{\pgfqpoint{-2.971245in}{5.018358in}}{\pgfqpoint{-2.975119in}{5.018358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.903216in}{5.053832in}}%
\pgfpathcurveto{\pgfqpoint{-2.903216in}{5.060595in}}{\pgfqpoint{-2.903320in}{5.072080in}}{\pgfqpoint{-2.907973in}{5.080918in}}%
\pgfpathcurveto{\pgfqpoint{-2.912072in}{5.088667in}}{\pgfqpoint{-2.918610in}{5.091417in}}{\pgfqpoint{-2.924352in}{5.091417in}}%
\pgfpathcurveto{\pgfqpoint{-2.929680in}{5.091417in}}{\pgfqpoint{-2.936425in}{5.088996in}}{\pgfqpoint{-2.940628in}{5.081022in}}%
\pgfpathcurveto{\pgfqpoint{-2.945056in}{5.072737in}}{\pgfqpoint{-2.945506in}{5.062463in}}{\pgfqpoint{-2.945506in}{5.053832in}}%
\pgfpathcurveto{\pgfqpoint{-2.945506in}{5.047536in}}{\pgfqpoint{-2.945385in}{5.037937in}}{\pgfqpoint{-2.941960in}{5.029514in}}%
\pgfpathcurveto{\pgfqpoint{-2.937203in}{5.018133in}}{\pgfqpoint{-2.928676in}{5.016593in}}{\pgfqpoint{-2.924352in}{5.016593in}}%
\pgfpathcurveto{\pgfqpoint{-2.919267in}{5.016593in}}{\pgfqpoint{-2.911518in}{5.018686in}}{\pgfqpoint{-2.906987in}{5.029185in}}%
\pgfpathcurveto{\pgfqpoint{-2.903666in}{5.036830in}}{\pgfqpoint{-2.903216in}{5.045772in}}{\pgfqpoint{-2.903216in}{5.053832in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.924352in}{5.018358in}}%
\pgfpathcurveto{\pgfqpoint{-2.931444in}{5.018358in}}{\pgfqpoint{-2.935647in}{5.024429in}}{\pgfqpoint{-2.937203in}{5.032852in}}%
\pgfpathcurveto{\pgfqpoint{-2.938414in}{5.039355in}}{\pgfqpoint{-2.938414in}{5.048868in}}{\pgfqpoint{-2.938414in}{5.055060in}}%
\pgfpathcurveto{\pgfqpoint{-2.938414in}{5.063570in}}{\pgfqpoint{-2.938414in}{5.070644in}}{\pgfqpoint{-2.936979in}{5.077390in}}%
\pgfpathcurveto{\pgfqpoint{-2.934868in}{5.086764in}}{\pgfqpoint{-2.928676in}{5.089653in}}{\pgfqpoint{-2.924352in}{5.089653in}}%
\pgfpathcurveto{\pgfqpoint{-2.919821in}{5.089653in}}{\pgfqpoint{-2.913957in}{5.086661in}}{\pgfqpoint{-2.911847in}{5.077615in}}%
\pgfpathcurveto{\pgfqpoint{-2.910411in}{5.071319in}}{\pgfqpoint{-2.910308in}{5.063899in}}{\pgfqpoint{-2.910308in}{5.055060in}}%
\pgfpathcurveto{\pgfqpoint{-2.910308in}{5.047865in}}{\pgfqpoint{-2.910308in}{5.039027in}}{\pgfqpoint{-2.911622in}{5.032506in}}%
\pgfpathcurveto{\pgfqpoint{-2.913957in}{5.020451in}}{\pgfqpoint{-2.920478in}{5.018358in}}{\pgfqpoint{-2.924352in}{5.018358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.055846in}{5.035913in}}%
\pgfpathlineto{\pgfqpoint{-3.057836in}{5.035913in}}%
\pgfpathcurveto{\pgfqpoint{-3.058943in}{5.028078in}}{\pgfqpoint{-3.059842in}{5.026746in}}{\pgfqpoint{-3.060274in}{5.026072in}}%
\pgfpathcurveto{\pgfqpoint{-3.060828in}{5.025190in}}{\pgfqpoint{-3.068801in}{5.025190in}}{\pgfqpoint{-3.070358in}{5.025190in}}%
\pgfpathlineto{\pgfqpoint{-3.091598in}{5.025190in}}%
\pgfpathcurveto{\pgfqpoint{-3.087620in}{5.029514in}}{\pgfqpoint{-3.079871in}{5.037349in}}{\pgfqpoint{-3.070462in}{5.046429in}}%
\pgfpathcurveto{\pgfqpoint{-3.063716in}{5.052829in}}{\pgfqpoint{-3.055846in}{5.060353in}}{\pgfqpoint{-3.055846in}{5.071301in}}%
\pgfpathcurveto{\pgfqpoint{-3.055846in}{5.084360in}}{\pgfqpoint{-3.066259in}{5.091867in}}{\pgfqpoint{-3.077882in}{5.091867in}}%
\pgfpathcurveto{\pgfqpoint{-3.090058in}{5.091867in}}{\pgfqpoint{-3.097479in}{5.081143in}}{\pgfqpoint{-3.097479in}{5.071215in}}%
\pgfpathcurveto{\pgfqpoint{-3.097479in}{5.066891in}}{\pgfqpoint{-3.094261in}{5.066337in}}{\pgfqpoint{-3.092930in}{5.066337in}}%
\pgfpathcurveto{\pgfqpoint{-3.091823in}{5.066337in}}{\pgfqpoint{-3.088502in}{5.067012in}}{\pgfqpoint{-3.088502in}{5.070869in}}%
\pgfpathcurveto{\pgfqpoint{-3.088502in}{5.074276in}}{\pgfqpoint{-3.091390in}{5.075262in}}{\pgfqpoint{-3.092930in}{5.075262in}}%
\pgfpathcurveto{\pgfqpoint{-3.093604in}{5.075262in}}{\pgfqpoint{-3.094261in}{5.075159in}}{\pgfqpoint{-3.094711in}{5.074934in}}%
\pgfpathcurveto{\pgfqpoint{-3.092601in}{5.084360in}}{\pgfqpoint{-3.086184in}{5.088996in}}{\pgfqpoint{-3.079421in}{5.088996in}}%
\pgfpathcurveto{\pgfqpoint{-3.069805in}{5.088996in}}{\pgfqpoint{-3.063491in}{5.081368in}}{\pgfqpoint{-3.063491in}{5.071301in}}%
\pgfpathcurveto{\pgfqpoint{-3.063491in}{5.061685in}}{\pgfqpoint{-3.069130in}{5.053400in}}{\pgfqpoint{-3.075443in}{5.046205in}}%
\pgfpathlineto{\pgfqpoint{-3.097479in}{5.021333in}}%
\pgfpathlineto{\pgfqpoint{-3.097479in}{5.018807in}}%
\pgfpathlineto{\pgfqpoint{-3.058510in}{5.018807in}}%
\pgfpathlineto{\pgfqpoint{-3.055846in}{5.035913in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-3.021805in}{5.088996in}}%
\pgfpathcurveto{\pgfqpoint{-3.021805in}{5.091313in}}{\pgfqpoint{-3.021909in}{5.091313in}}{\pgfqpoint{-3.023465in}{5.091313in}}%
\pgfpathcurveto{\pgfqpoint{-3.027772in}{5.086539in}}{\pgfqpoint{-3.034310in}{5.085000in}}{\pgfqpoint{-3.040502in}{5.085000in}}%
\pgfpathcurveto{\pgfqpoint{-3.040831in}{5.085000in}}{\pgfqpoint{-3.041384in}{5.085000in}}{\pgfqpoint{-3.041505in}{5.084671in}}%
\pgfpathcurveto{\pgfqpoint{-3.041609in}{5.084447in}}{\pgfqpoint{-3.041609in}{5.084222in}}{\pgfqpoint{-3.041609in}{5.081904in}}%
\pgfpathcurveto{\pgfqpoint{-3.038184in}{5.081904in}}{\pgfqpoint{-3.032425in}{5.082561in}}{\pgfqpoint{-3.027997in}{5.085208in}}%
\pgfpathlineto{\pgfqpoint{-3.027997in}{5.026781in}}%
\pgfpathcurveto{\pgfqpoint{-3.027997in}{5.022889in}}{\pgfqpoint{-3.028222in}{5.021575in}}{\pgfqpoint{-3.037735in}{5.021575in}}%
\pgfpathlineto{\pgfqpoint{-3.041055in}{5.021575in}}%
\pgfpathlineto{\pgfqpoint{-3.041055in}{5.018807in}}%
\pgfpathcurveto{\pgfqpoint{-3.035746in}{5.018807in}}{\pgfqpoint{-3.030211in}{5.018807in}}{\pgfqpoint{-3.024901in}{5.018807in}}%
\pgfpathcurveto{\pgfqpoint{-3.019591in}{5.018807in}}{\pgfqpoint{-3.014056in}{5.018807in}}{\pgfqpoint{-3.008729in}{5.018807in}}%
\pgfpathlineto{\pgfqpoint{-3.008729in}{5.021575in}}%
\pgfpathlineto{\pgfqpoint{-3.012050in}{5.021575in}}%
\pgfpathcurveto{\pgfqpoint{-3.021580in}{5.021575in}}{\pgfqpoint{-3.021805in}{5.022786in}}{\pgfqpoint{-3.021805in}{5.026729in}}%
\pgfpathlineto{\pgfqpoint{-3.021805in}{5.088996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.953983in}{5.053832in}}%
\pgfpathcurveto{\pgfqpoint{-2.953983in}{5.060595in}}{\pgfqpoint{-2.954087in}{5.072080in}}{\pgfqpoint{-2.958740in}{5.080918in}}%
\pgfpathcurveto{\pgfqpoint{-2.962839in}{5.088667in}}{\pgfqpoint{-2.969377in}{5.091417in}}{\pgfqpoint{-2.975119in}{5.091417in}}%
\pgfpathcurveto{\pgfqpoint{-2.980447in}{5.091417in}}{\pgfqpoint{-2.987192in}{5.088996in}}{\pgfqpoint{-2.991395in}{5.081022in}}%
\pgfpathcurveto{\pgfqpoint{-2.995823in}{5.072737in}}{\pgfqpoint{-2.996273in}{5.062463in}}{\pgfqpoint{-2.996273in}{5.053832in}}%
\pgfpathcurveto{\pgfqpoint{-2.996273in}{5.047536in}}{\pgfqpoint{-2.996152in}{5.037937in}}{\pgfqpoint{-2.992727in}{5.029514in}}%
\pgfpathcurveto{\pgfqpoint{-2.987971in}{5.018133in}}{\pgfqpoint{-2.979444in}{5.016593in}}{\pgfqpoint{-2.975119in}{5.016593in}}%
\pgfpathcurveto{\pgfqpoint{-2.970034in}{5.016593in}}{\pgfqpoint{-2.962286in}{5.018686in}}{\pgfqpoint{-2.957754in}{5.029185in}}%
\pgfpathcurveto{\pgfqpoint{-2.954433in}{5.036830in}}{\pgfqpoint{-2.953983in}{5.045772in}}{\pgfqpoint{-2.953983in}{5.053832in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.975119in}{5.018358in}}%
\pgfpathcurveto{\pgfqpoint{-2.982211in}{5.018358in}}{\pgfqpoint{-2.986414in}{5.024429in}}{\pgfqpoint{-2.987971in}{5.032852in}}%
\pgfpathcurveto{\pgfqpoint{-2.989181in}{5.039355in}}{\pgfqpoint{-2.989181in}{5.048868in}}{\pgfqpoint{-2.989181in}{5.055060in}}%
\pgfpathcurveto{\pgfqpoint{-2.989181in}{5.063570in}}{\pgfqpoint{-2.989181in}{5.070644in}}{\pgfqpoint{-2.987746in}{5.077390in}}%
\pgfpathcurveto{\pgfqpoint{-2.985636in}{5.086764in}}{\pgfqpoint{-2.979444in}{5.089653in}}{\pgfqpoint{-2.975119in}{5.089653in}}%
\pgfpathcurveto{\pgfqpoint{-2.970588in}{5.089653in}}{\pgfqpoint{-2.964724in}{5.086661in}}{\pgfqpoint{-2.962614in}{5.077615in}}%
\pgfpathcurveto{\pgfqpoint{-2.961179in}{5.071319in}}{\pgfqpoint{-2.961075in}{5.063899in}}{\pgfqpoint{-2.961075in}{5.055060in}}%
\pgfpathcurveto{\pgfqpoint{-2.961075in}{5.047865in}}{\pgfqpoint{-2.961075in}{5.039027in}}{\pgfqpoint{-2.962389in}{5.032506in}}%
\pgfpathcurveto{\pgfqpoint{-2.964724in}{5.020451in}}{\pgfqpoint{-2.971245in}{5.018358in}}{\pgfqpoint{-2.975119in}{5.018358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.903216in}{5.053832in}}%
\pgfpathcurveto{\pgfqpoint{-2.903216in}{5.060595in}}{\pgfqpoint{-2.903320in}{5.072080in}}{\pgfqpoint{-2.907973in}{5.080918in}}%
\pgfpathcurveto{\pgfqpoint{-2.912072in}{5.088667in}}{\pgfqpoint{-2.918610in}{5.091417in}}{\pgfqpoint{-2.924352in}{5.091417in}}%
\pgfpathcurveto{\pgfqpoint{-2.929680in}{5.091417in}}{\pgfqpoint{-2.936425in}{5.088996in}}{\pgfqpoint{-2.940628in}{5.081022in}}%
\pgfpathcurveto{\pgfqpoint{-2.945056in}{5.072737in}}{\pgfqpoint{-2.945506in}{5.062463in}}{\pgfqpoint{-2.945506in}{5.053832in}}%
\pgfpathcurveto{\pgfqpoint{-2.945506in}{5.047536in}}{\pgfqpoint{-2.945385in}{5.037937in}}{\pgfqpoint{-2.941960in}{5.029514in}}%
\pgfpathcurveto{\pgfqpoint{-2.937203in}{5.018133in}}{\pgfqpoint{-2.928676in}{5.016593in}}{\pgfqpoint{-2.924352in}{5.016593in}}%
\pgfpathcurveto{\pgfqpoint{-2.919267in}{5.016593in}}{\pgfqpoint{-2.911518in}{5.018686in}}{\pgfqpoint{-2.906987in}{5.029185in}}%
\pgfpathcurveto{\pgfqpoint{-2.903666in}{5.036830in}}{\pgfqpoint{-2.903216in}{5.045772in}}{\pgfqpoint{-2.903216in}{5.053832in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.924352in}{5.018358in}}%
\pgfpathcurveto{\pgfqpoint{-2.931444in}{5.018358in}}{\pgfqpoint{-2.935647in}{5.024429in}}{\pgfqpoint{-2.937203in}{5.032852in}}%
\pgfpathcurveto{\pgfqpoint{-2.938414in}{5.039355in}}{\pgfqpoint{-2.938414in}{5.048868in}}{\pgfqpoint{-2.938414in}{5.055060in}}%
\pgfpathcurveto{\pgfqpoint{-2.938414in}{5.063570in}}{\pgfqpoint{-2.938414in}{5.070644in}}{\pgfqpoint{-2.936979in}{5.077390in}}%
\pgfpathcurveto{\pgfqpoint{-2.934868in}{5.086764in}}{\pgfqpoint{-2.928676in}{5.089653in}}{\pgfqpoint{-2.924352in}{5.089653in}}%
\pgfpathcurveto{\pgfqpoint{-2.919821in}{5.089653in}}{\pgfqpoint{-2.913957in}{5.086661in}}{\pgfqpoint{-2.911847in}{5.077615in}}%
\pgfpathcurveto{\pgfqpoint{-2.910411in}{5.071319in}}{\pgfqpoint{-2.910308in}{5.063899in}}{\pgfqpoint{-2.910308in}{5.055060in}}%
\pgfpathcurveto{\pgfqpoint{-2.910308in}{5.047865in}}{\pgfqpoint{-2.910308in}{5.039027in}}{\pgfqpoint{-2.911622in}{5.032506in}}%
\pgfpathcurveto{\pgfqpoint{-2.913957in}{5.020451in}}{\pgfqpoint{-2.920478in}{5.018358in}}{\pgfqpoint{-2.924352in}{5.018358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602656in}{5.262760in}}%
\pgfpathcurveto{\pgfqpoint{0.612515in}{5.262760in}}{\pgfqpoint{0.616839in}{5.254199in}}{\pgfqpoint{0.616839in}{5.244305in}}%
\pgfpathcurveto{\pgfqpoint{0.616839in}{5.230987in}}{\pgfqpoint{0.609747in}{5.225885in}}{\pgfqpoint{0.603330in}{5.225885in}}%
\pgfpathcurveto{\pgfqpoint{0.597467in}{5.225885in}}{\pgfqpoint{0.587937in}{5.228808in}}{\pgfqpoint{0.584944in}{5.237439in}}%
\pgfpathcurveto{\pgfqpoint{0.585498in}{5.237214in}}{\pgfqpoint{0.586051in}{5.237214in}}{\pgfqpoint{0.586605in}{5.237214in}}%
\pgfpathcurveto{\pgfqpoint{0.589268in}{5.237214in}}{\pgfqpoint{0.591258in}{5.238978in}}{\pgfqpoint{0.591258in}{5.241849in}}%
\pgfpathcurveto{\pgfqpoint{0.591258in}{5.245049in}}{\pgfqpoint{0.588819in}{5.246485in}}{\pgfqpoint{0.586605in}{5.246485in}}%
\pgfpathcurveto{\pgfqpoint{0.584737in}{5.246485in}}{\pgfqpoint{0.581848in}{5.245603in}}{\pgfqpoint{0.581848in}{5.241469in}}%
\pgfpathcurveto{\pgfqpoint{0.581848in}{5.231247in}}{\pgfqpoint{0.591811in}{5.223238in}}{\pgfqpoint{0.603555in}{5.223238in}}%
\pgfpathcurveto{\pgfqpoint{0.615835in}{5.223238in}}{\pgfqpoint{0.625245in}{5.232890in}}{\pgfqpoint{0.625245in}{5.244219in}}%
\pgfpathcurveto{\pgfqpoint{0.625245in}{5.254977in}}{\pgfqpoint{0.616389in}{5.262760in}}{\pgfqpoint{0.605873in}{5.263971in}}%
\pgfpathcurveto{\pgfqpoint{0.614279in}{5.265718in}}{\pgfqpoint{0.622373in}{5.273121in}}{\pgfqpoint{0.622373in}{5.283032in}}%
\pgfpathcurveto{\pgfqpoint{0.622373in}{5.291524in}}{\pgfqpoint{0.613622in}{5.297733in}}{\pgfqpoint{0.603659in}{5.297733in}}%
\pgfpathcurveto{\pgfqpoint{0.593592in}{5.297733in}}{\pgfqpoint{0.584737in}{5.291680in}}{\pgfqpoint{0.584737in}{5.283032in}}%
\pgfpathcurveto{\pgfqpoint{0.584737in}{5.279244in}}{\pgfqpoint{0.587608in}{5.278586in}}{\pgfqpoint{0.589044in}{5.278586in}}%
\pgfpathcurveto{\pgfqpoint{0.591379in}{5.278586in}}{\pgfqpoint{0.593368in}{5.280022in}}{\pgfqpoint{0.593368in}{5.282893in}}%
\pgfpathcurveto{\pgfqpoint{0.593368in}{5.285747in}}{\pgfqpoint{0.591379in}{5.287183in}}{\pgfqpoint{0.589044in}{5.287183in}}%
\pgfpathcurveto{\pgfqpoint{0.588611in}{5.287183in}}{\pgfqpoint{0.588058in}{5.287183in}}{\pgfqpoint{0.587608in}{5.286975in}}%
\pgfpathcurveto{\pgfqpoint{0.590825in}{5.293928in}}{\pgfqpoint{0.599560in}{5.295191in}}{\pgfqpoint{0.603434in}{5.295191in}}%
\pgfpathcurveto{\pgfqpoint{0.607308in}{5.295191in}}{\pgfqpoint{0.614625in}{5.293340in}}{\pgfqpoint{0.614625in}{5.282876in}}%
\pgfpathcurveto{\pgfqpoint{0.614625in}{5.279815in}}{\pgfqpoint{0.614175in}{5.274366in}}{\pgfqpoint{0.610404in}{5.269558in}}%
\pgfpathcurveto{\pgfqpoint{0.607084in}{5.265303in}}{\pgfqpoint{0.603330in}{5.265303in}}{\pgfqpoint{0.599681in}{5.264957in}}%
\pgfpathcurveto{\pgfqpoint{0.599127in}{5.264957in}}{\pgfqpoint{0.596567in}{5.264698in}}{\pgfqpoint{0.596135in}{5.264698in}}%
\pgfpathcurveto{\pgfqpoint{0.595357in}{5.264594in}}{\pgfqpoint{0.594907in}{5.264490in}}{\pgfqpoint{0.594907in}{5.263643in}}%
\pgfpathcurveto{\pgfqpoint{0.594907in}{5.262864in}}{\pgfqpoint{0.595028in}{5.262760in}}{\pgfqpoint{0.597242in}{5.262760in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{5.262760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.675458in}{5.260477in}}%
\pgfpathcurveto{\pgfqpoint{0.675458in}{5.267240in}}{\pgfqpoint{0.675355in}{5.278725in}}{\pgfqpoint{0.670702in}{5.287563in}}%
\pgfpathcurveto{\pgfqpoint{0.666603in}{5.295312in}}{\pgfqpoint{0.660065in}{5.298062in}}{\pgfqpoint{0.654322in}{5.298062in}}%
\pgfpathcurveto{\pgfqpoint{0.648995in}{5.298062in}}{\pgfqpoint{0.642250in}{5.295641in}}{\pgfqpoint{0.638047in}{5.287667in}}%
\pgfpathcurveto{\pgfqpoint{0.633619in}{5.279382in}}{\pgfqpoint{0.633169in}{5.269108in}}{\pgfqpoint{0.633169in}{5.260477in}}%
\pgfpathcurveto{\pgfqpoint{0.633169in}{5.254181in}}{\pgfqpoint{0.633290in}{5.244582in}}{\pgfqpoint{0.636715in}{5.236159in}}%
\pgfpathcurveto{\pgfqpoint{0.641471in}{5.224778in}}{\pgfqpoint{0.649998in}{5.223238in}}{\pgfqpoint{0.654322in}{5.223238in}}%
\pgfpathcurveto{\pgfqpoint{0.659407in}{5.223238in}}{\pgfqpoint{0.667156in}{5.225331in}}{\pgfqpoint{0.671688in}{5.235830in}}%
\pgfpathcurveto{\pgfqpoint{0.675009in}{5.243475in}}{\pgfqpoint{0.675458in}{5.252417in}}{\pgfqpoint{0.675458in}{5.260477in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.654322in}{5.225003in}}%
\pgfpathcurveto{\pgfqpoint{0.647231in}{5.225003in}}{\pgfqpoint{0.643028in}{5.231074in}}{\pgfqpoint{0.641471in}{5.239497in}}%
\pgfpathcurveto{\pgfqpoint{0.640260in}{5.246000in}}{\pgfqpoint{0.640260in}{5.255513in}}{\pgfqpoint{0.640260in}{5.261705in}}%
\pgfpathcurveto{\pgfqpoint{0.640260in}{5.270215in}}{\pgfqpoint{0.640260in}{5.277289in}}{\pgfqpoint{0.641696in}{5.284035in}}%
\pgfpathcurveto{\pgfqpoint{0.643806in}{5.293409in}}{\pgfqpoint{0.649998in}{5.296298in}}{\pgfqpoint{0.654322in}{5.296298in}}%
\pgfpathcurveto{\pgfqpoint{0.658854in}{5.296298in}}{\pgfqpoint{0.664717in}{5.293306in}}{\pgfqpoint{0.666828in}{5.284260in}}%
\pgfpathcurveto{\pgfqpoint{0.668263in}{5.277964in}}{\pgfqpoint{0.668367in}{5.270544in}}{\pgfqpoint{0.668367in}{5.261705in}}%
\pgfpathcurveto{\pgfqpoint{0.668367in}{5.254510in}}{\pgfqpoint{0.668367in}{5.245672in}}{\pgfqpoint{0.667052in}{5.239151in}}%
\pgfpathcurveto{\pgfqpoint{0.664717in}{5.227096in}}{\pgfqpoint{0.658197in}{5.225003in}}{\pgfqpoint{0.654322in}{5.225003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.725897in}{5.242558in}}%
\pgfpathlineto{\pgfqpoint{0.723908in}{5.242558in}}%
\pgfpathcurveto{\pgfqpoint{0.722801in}{5.234723in}}{\pgfqpoint{0.721901in}{5.233391in}}{\pgfqpoint{0.721469in}{5.232717in}}%
\pgfpathcurveto{\pgfqpoint{0.720916in}{5.231835in}}{\pgfqpoint{0.712942in}{5.231835in}}{\pgfqpoint{0.711385in}{5.231835in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{5.231835in}}%
\pgfpathcurveto{\pgfqpoint{0.694124in}{5.236159in}}{\pgfqpoint{0.701872in}{5.243994in}}{\pgfqpoint{0.711282in}{5.253075in}}%
\pgfpathcurveto{\pgfqpoint{0.718027in}{5.259474in}}{\pgfqpoint{0.725897in}{5.266998in}}{\pgfqpoint{0.725897in}{5.277947in}}%
\pgfpathcurveto{\pgfqpoint{0.725897in}{5.291005in}}{\pgfqpoint{0.715485in}{5.298512in}}{\pgfqpoint{0.703861in}{5.298512in}}%
\pgfpathcurveto{\pgfqpoint{0.691685in}{5.298512in}}{\pgfqpoint{0.684265in}{5.287788in}}{\pgfqpoint{0.684265in}{5.277860in}}%
\pgfpathcurveto{\pgfqpoint{0.684265in}{5.273536in}}{\pgfqpoint{0.687482in}{5.272983in}}{\pgfqpoint{0.688814in}{5.272983in}}%
\pgfpathcurveto{\pgfqpoint{0.689921in}{5.272983in}}{\pgfqpoint{0.693242in}{5.273657in}}{\pgfqpoint{0.693242in}{5.277514in}}%
\pgfpathcurveto{\pgfqpoint{0.693242in}{5.280921in}}{\pgfqpoint{0.690353in}{5.281907in}}{\pgfqpoint{0.688814in}{5.281907in}}%
\pgfpathcurveto{\pgfqpoint{0.688139in}{5.281907in}}{\pgfqpoint{0.687482in}{5.281804in}}{\pgfqpoint{0.687032in}{5.281579in}}%
\pgfpathcurveto{\pgfqpoint{0.689142in}{5.291005in}}{\pgfqpoint{0.695559in}{5.295641in}}{\pgfqpoint{0.702322in}{5.295641in}}%
\pgfpathcurveto{\pgfqpoint{0.711939in}{5.295641in}}{\pgfqpoint{0.718252in}{5.288013in}}{\pgfqpoint{0.718252in}{5.277947in}}%
\pgfpathcurveto{\pgfqpoint{0.718252in}{5.268330in}}{\pgfqpoint{0.712613in}{5.260045in}}{\pgfqpoint{0.706300in}{5.252850in}}%
\pgfpathlineto{\pgfqpoint{0.684265in}{5.227978in}}%
\pgfpathlineto{\pgfqpoint{0.684265in}{5.225452in}}%
\pgfpathlineto{\pgfqpoint{0.723233in}{5.225452in}}%
\pgfpathlineto{\pgfqpoint{0.725897in}{5.242558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760613in}{5.264611in}}%
\pgfpathcurveto{\pgfqpoint{0.767584in}{5.268122in}}{\pgfqpoint{0.774675in}{5.273415in}}{\pgfqpoint{0.774675in}{5.281890in}}%
\pgfpathcurveto{\pgfqpoint{0.774675in}{5.291887in}}{\pgfqpoint{0.764920in}{5.297733in}}{\pgfqpoint{0.755961in}{5.297733in}}%
\pgfpathcurveto{\pgfqpoint{0.745894in}{5.297733in}}{\pgfqpoint{0.737038in}{5.290469in}}{\pgfqpoint{0.737038in}{5.280454in}}%
\pgfpathcurveto{\pgfqpoint{0.737038in}{5.277704in}}{\pgfqpoint{0.737696in}{5.272965in}}{\pgfqpoint{0.742020in}{5.268780in}}%
\pgfpathcurveto{\pgfqpoint{0.743127in}{5.267690in}}{\pgfqpoint{0.747762in}{5.264386in}}{\pgfqpoint{0.750754in}{5.262293in}}%
\pgfpathcurveto{\pgfqpoint{0.745773in}{5.259751in}}{\pgfqpoint{0.734150in}{5.253714in}}{\pgfqpoint{0.734150in}{5.241607in}}%
\pgfpathcurveto{\pgfqpoint{0.734150in}{5.230278in}}{\pgfqpoint{0.744995in}{5.223238in}}{\pgfqpoint{0.755736in}{5.223238in}}%
\pgfpathcurveto{\pgfqpoint{0.767584in}{5.223238in}}{\pgfqpoint{0.777546in}{5.231714in}}{\pgfqpoint{0.777546in}{5.242922in}}%
\pgfpathcurveto{\pgfqpoint{0.777546in}{5.252953in}}{\pgfqpoint{0.770801in}{5.257572in}}{\pgfqpoint{0.766373in}{5.260547in}}%
\pgfpathlineto{\pgfqpoint{0.760613in}{5.264611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.746102in}{5.274262in}}%
\pgfpathcurveto{\pgfqpoint{0.745220in}{5.274816in}}{\pgfqpoint{0.740792in}{5.278223in}}{\pgfqpoint{0.740792in}{5.283412in}}%
\pgfpathcurveto{\pgfqpoint{0.740792in}{5.290123in}}{\pgfqpoint{0.747762in}{5.295191in}}{\pgfqpoint{0.755736in}{5.295191in}}%
\pgfpathcurveto{\pgfqpoint{0.764488in}{5.295191in}}{\pgfqpoint{0.770904in}{5.289033in}}{\pgfqpoint{0.770904in}{5.281873in}}%
\pgfpathcurveto{\pgfqpoint{0.770904in}{5.271616in}}{\pgfqpoint{0.759385in}{5.265770in}}{\pgfqpoint{0.758832in}{5.265770in}}%
\pgfpathcurveto{\pgfqpoint{0.758728in}{5.265770in}}{\pgfqpoint{0.758624in}{5.265770in}}{\pgfqpoint{0.757725in}{5.266445in}}%
\pgfpathlineto{\pgfqpoint{0.746102in}{5.274262in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766477in}{5.251725in}}%
\pgfpathcurveto{\pgfqpoint{0.768137in}{5.250515in}}{\pgfqpoint{0.773447in}{5.246900in}}{\pgfqpoint{0.773447in}{5.240172in}}%
\pgfpathcurveto{\pgfqpoint{0.773447in}{5.232042in}}{\pgfqpoint{0.765266in}{5.225885in}}{\pgfqpoint{0.755961in}{5.225885in}}%
\pgfpathcurveto{\pgfqpoint{0.745894in}{5.225885in}}{\pgfqpoint{0.738249in}{5.233028in}}{\pgfqpoint{0.738249in}{5.241711in}}%
\pgfpathcurveto{\pgfqpoint{0.738249in}{5.250411in}}{\pgfqpoint{0.744995in}{5.257658in}}{\pgfqpoint{0.752640in}{5.261083in}}%
\pgfpathlineto{\pgfqpoint{0.766477in}{5.251725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602656in}{5.262760in}}%
\pgfpathcurveto{\pgfqpoint{0.612515in}{5.262760in}}{\pgfqpoint{0.616839in}{5.254199in}}{\pgfqpoint{0.616839in}{5.244305in}}%
\pgfpathcurveto{\pgfqpoint{0.616839in}{5.230987in}}{\pgfqpoint{0.609747in}{5.225885in}}{\pgfqpoint{0.603330in}{5.225885in}}%
\pgfpathcurveto{\pgfqpoint{0.597467in}{5.225885in}}{\pgfqpoint{0.587937in}{5.228808in}}{\pgfqpoint{0.584944in}{5.237439in}}%
\pgfpathcurveto{\pgfqpoint{0.585498in}{5.237214in}}{\pgfqpoint{0.586051in}{5.237214in}}{\pgfqpoint{0.586605in}{5.237214in}}%
\pgfpathcurveto{\pgfqpoint{0.589268in}{5.237214in}}{\pgfqpoint{0.591258in}{5.238978in}}{\pgfqpoint{0.591258in}{5.241849in}}%
\pgfpathcurveto{\pgfqpoint{0.591258in}{5.245049in}}{\pgfqpoint{0.588819in}{5.246485in}}{\pgfqpoint{0.586605in}{5.246485in}}%
\pgfpathcurveto{\pgfqpoint{0.584737in}{5.246485in}}{\pgfqpoint{0.581848in}{5.245603in}}{\pgfqpoint{0.581848in}{5.241469in}}%
\pgfpathcurveto{\pgfqpoint{0.581848in}{5.231247in}}{\pgfqpoint{0.591811in}{5.223238in}}{\pgfqpoint{0.603555in}{5.223238in}}%
\pgfpathcurveto{\pgfqpoint{0.615835in}{5.223238in}}{\pgfqpoint{0.625245in}{5.232890in}}{\pgfqpoint{0.625245in}{5.244219in}}%
\pgfpathcurveto{\pgfqpoint{0.625245in}{5.254977in}}{\pgfqpoint{0.616389in}{5.262760in}}{\pgfqpoint{0.605873in}{5.263971in}}%
\pgfpathcurveto{\pgfqpoint{0.614279in}{5.265718in}}{\pgfqpoint{0.622373in}{5.273121in}}{\pgfqpoint{0.622373in}{5.283032in}}%
\pgfpathcurveto{\pgfqpoint{0.622373in}{5.291524in}}{\pgfqpoint{0.613622in}{5.297733in}}{\pgfqpoint{0.603659in}{5.297733in}}%
\pgfpathcurveto{\pgfqpoint{0.593592in}{5.297733in}}{\pgfqpoint{0.584737in}{5.291680in}}{\pgfqpoint{0.584737in}{5.283032in}}%
\pgfpathcurveto{\pgfqpoint{0.584737in}{5.279244in}}{\pgfqpoint{0.587608in}{5.278586in}}{\pgfqpoint{0.589044in}{5.278586in}}%
\pgfpathcurveto{\pgfqpoint{0.591379in}{5.278586in}}{\pgfqpoint{0.593368in}{5.280022in}}{\pgfqpoint{0.593368in}{5.282893in}}%
\pgfpathcurveto{\pgfqpoint{0.593368in}{5.285747in}}{\pgfqpoint{0.591379in}{5.287183in}}{\pgfqpoint{0.589044in}{5.287183in}}%
\pgfpathcurveto{\pgfqpoint{0.588611in}{5.287183in}}{\pgfqpoint{0.588058in}{5.287183in}}{\pgfqpoint{0.587608in}{5.286975in}}%
\pgfpathcurveto{\pgfqpoint{0.590825in}{5.293928in}}{\pgfqpoint{0.599560in}{5.295191in}}{\pgfqpoint{0.603434in}{5.295191in}}%
\pgfpathcurveto{\pgfqpoint{0.607308in}{5.295191in}}{\pgfqpoint{0.614625in}{5.293340in}}{\pgfqpoint{0.614625in}{5.282876in}}%
\pgfpathcurveto{\pgfqpoint{0.614625in}{5.279815in}}{\pgfqpoint{0.614175in}{5.274366in}}{\pgfqpoint{0.610404in}{5.269558in}}%
\pgfpathcurveto{\pgfqpoint{0.607084in}{5.265303in}}{\pgfqpoint{0.603330in}{5.265303in}}{\pgfqpoint{0.599681in}{5.264957in}}%
\pgfpathcurveto{\pgfqpoint{0.599127in}{5.264957in}}{\pgfqpoint{0.596567in}{5.264698in}}{\pgfqpoint{0.596135in}{5.264698in}}%
\pgfpathcurveto{\pgfqpoint{0.595357in}{5.264594in}}{\pgfqpoint{0.594907in}{5.264490in}}{\pgfqpoint{0.594907in}{5.263643in}}%
\pgfpathcurveto{\pgfqpoint{0.594907in}{5.262864in}}{\pgfqpoint{0.595028in}{5.262760in}}{\pgfqpoint{0.597242in}{5.262760in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{5.262760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.675458in}{5.260477in}}%
\pgfpathcurveto{\pgfqpoint{0.675458in}{5.267240in}}{\pgfqpoint{0.675355in}{5.278725in}}{\pgfqpoint{0.670702in}{5.287563in}}%
\pgfpathcurveto{\pgfqpoint{0.666603in}{5.295312in}}{\pgfqpoint{0.660065in}{5.298062in}}{\pgfqpoint{0.654322in}{5.298062in}}%
\pgfpathcurveto{\pgfqpoint{0.648995in}{5.298062in}}{\pgfqpoint{0.642250in}{5.295641in}}{\pgfqpoint{0.638047in}{5.287667in}}%
\pgfpathcurveto{\pgfqpoint{0.633619in}{5.279382in}}{\pgfqpoint{0.633169in}{5.269108in}}{\pgfqpoint{0.633169in}{5.260477in}}%
\pgfpathcurveto{\pgfqpoint{0.633169in}{5.254181in}}{\pgfqpoint{0.633290in}{5.244582in}}{\pgfqpoint{0.636715in}{5.236159in}}%
\pgfpathcurveto{\pgfqpoint{0.641471in}{5.224778in}}{\pgfqpoint{0.649998in}{5.223238in}}{\pgfqpoint{0.654322in}{5.223238in}}%
\pgfpathcurveto{\pgfqpoint{0.659407in}{5.223238in}}{\pgfqpoint{0.667156in}{5.225331in}}{\pgfqpoint{0.671688in}{5.235830in}}%
\pgfpathcurveto{\pgfqpoint{0.675009in}{5.243475in}}{\pgfqpoint{0.675458in}{5.252417in}}{\pgfqpoint{0.675458in}{5.260477in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.654322in}{5.225003in}}%
\pgfpathcurveto{\pgfqpoint{0.647231in}{5.225003in}}{\pgfqpoint{0.643028in}{5.231074in}}{\pgfqpoint{0.641471in}{5.239497in}}%
\pgfpathcurveto{\pgfqpoint{0.640260in}{5.246000in}}{\pgfqpoint{0.640260in}{5.255513in}}{\pgfqpoint{0.640260in}{5.261705in}}%
\pgfpathcurveto{\pgfqpoint{0.640260in}{5.270215in}}{\pgfqpoint{0.640260in}{5.277289in}}{\pgfqpoint{0.641696in}{5.284035in}}%
\pgfpathcurveto{\pgfqpoint{0.643806in}{5.293409in}}{\pgfqpoint{0.649998in}{5.296298in}}{\pgfqpoint{0.654322in}{5.296298in}}%
\pgfpathcurveto{\pgfqpoint{0.658854in}{5.296298in}}{\pgfqpoint{0.664717in}{5.293306in}}{\pgfqpoint{0.666828in}{5.284260in}}%
\pgfpathcurveto{\pgfqpoint{0.668263in}{5.277964in}}{\pgfqpoint{0.668367in}{5.270544in}}{\pgfqpoint{0.668367in}{5.261705in}}%
\pgfpathcurveto{\pgfqpoint{0.668367in}{5.254510in}}{\pgfqpoint{0.668367in}{5.245672in}}{\pgfqpoint{0.667052in}{5.239151in}}%
\pgfpathcurveto{\pgfqpoint{0.664717in}{5.227096in}}{\pgfqpoint{0.658197in}{5.225003in}}{\pgfqpoint{0.654322in}{5.225003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.725897in}{5.242558in}}%
\pgfpathlineto{\pgfqpoint{0.723908in}{5.242558in}}%
\pgfpathcurveto{\pgfqpoint{0.722801in}{5.234723in}}{\pgfqpoint{0.721901in}{5.233391in}}{\pgfqpoint{0.721469in}{5.232717in}}%
\pgfpathcurveto{\pgfqpoint{0.720916in}{5.231835in}}{\pgfqpoint{0.712942in}{5.231835in}}{\pgfqpoint{0.711385in}{5.231835in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{5.231835in}}%
\pgfpathcurveto{\pgfqpoint{0.694124in}{5.236159in}}{\pgfqpoint{0.701872in}{5.243994in}}{\pgfqpoint{0.711282in}{5.253075in}}%
\pgfpathcurveto{\pgfqpoint{0.718027in}{5.259474in}}{\pgfqpoint{0.725897in}{5.266998in}}{\pgfqpoint{0.725897in}{5.277947in}}%
\pgfpathcurveto{\pgfqpoint{0.725897in}{5.291005in}}{\pgfqpoint{0.715485in}{5.298512in}}{\pgfqpoint{0.703861in}{5.298512in}}%
\pgfpathcurveto{\pgfqpoint{0.691685in}{5.298512in}}{\pgfqpoint{0.684265in}{5.287788in}}{\pgfqpoint{0.684265in}{5.277860in}}%
\pgfpathcurveto{\pgfqpoint{0.684265in}{5.273536in}}{\pgfqpoint{0.687482in}{5.272983in}}{\pgfqpoint{0.688814in}{5.272983in}}%
\pgfpathcurveto{\pgfqpoint{0.689921in}{5.272983in}}{\pgfqpoint{0.693242in}{5.273657in}}{\pgfqpoint{0.693242in}{5.277514in}}%
\pgfpathcurveto{\pgfqpoint{0.693242in}{5.280921in}}{\pgfqpoint{0.690353in}{5.281907in}}{\pgfqpoint{0.688814in}{5.281907in}}%
\pgfpathcurveto{\pgfqpoint{0.688139in}{5.281907in}}{\pgfqpoint{0.687482in}{5.281804in}}{\pgfqpoint{0.687032in}{5.281579in}}%
\pgfpathcurveto{\pgfqpoint{0.689142in}{5.291005in}}{\pgfqpoint{0.695559in}{5.295641in}}{\pgfqpoint{0.702322in}{5.295641in}}%
\pgfpathcurveto{\pgfqpoint{0.711939in}{5.295641in}}{\pgfqpoint{0.718252in}{5.288013in}}{\pgfqpoint{0.718252in}{5.277947in}}%
\pgfpathcurveto{\pgfqpoint{0.718252in}{5.268330in}}{\pgfqpoint{0.712613in}{5.260045in}}{\pgfqpoint{0.706300in}{5.252850in}}%
\pgfpathlineto{\pgfqpoint{0.684265in}{5.227978in}}%
\pgfpathlineto{\pgfqpoint{0.684265in}{5.225452in}}%
\pgfpathlineto{\pgfqpoint{0.723233in}{5.225452in}}%
\pgfpathlineto{\pgfqpoint{0.725897in}{5.242558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760613in}{5.264611in}}%
\pgfpathcurveto{\pgfqpoint{0.767584in}{5.268122in}}{\pgfqpoint{0.774675in}{5.273415in}}{\pgfqpoint{0.774675in}{5.281890in}}%
\pgfpathcurveto{\pgfqpoint{0.774675in}{5.291887in}}{\pgfqpoint{0.764920in}{5.297733in}}{\pgfqpoint{0.755961in}{5.297733in}}%
\pgfpathcurveto{\pgfqpoint{0.745894in}{5.297733in}}{\pgfqpoint{0.737038in}{5.290469in}}{\pgfqpoint{0.737038in}{5.280454in}}%
\pgfpathcurveto{\pgfqpoint{0.737038in}{5.277704in}}{\pgfqpoint{0.737696in}{5.272965in}}{\pgfqpoint{0.742020in}{5.268780in}}%
\pgfpathcurveto{\pgfqpoint{0.743127in}{5.267690in}}{\pgfqpoint{0.747762in}{5.264386in}}{\pgfqpoint{0.750754in}{5.262293in}}%
\pgfpathcurveto{\pgfqpoint{0.745773in}{5.259751in}}{\pgfqpoint{0.734150in}{5.253714in}}{\pgfqpoint{0.734150in}{5.241607in}}%
\pgfpathcurveto{\pgfqpoint{0.734150in}{5.230278in}}{\pgfqpoint{0.744995in}{5.223238in}}{\pgfqpoint{0.755736in}{5.223238in}}%
\pgfpathcurveto{\pgfqpoint{0.767584in}{5.223238in}}{\pgfqpoint{0.777546in}{5.231714in}}{\pgfqpoint{0.777546in}{5.242922in}}%
\pgfpathcurveto{\pgfqpoint{0.777546in}{5.252953in}}{\pgfqpoint{0.770801in}{5.257572in}}{\pgfqpoint{0.766373in}{5.260547in}}%
\pgfpathlineto{\pgfqpoint{0.760613in}{5.264611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.746102in}{5.274262in}}%
\pgfpathcurveto{\pgfqpoint{0.745220in}{5.274816in}}{\pgfqpoint{0.740792in}{5.278223in}}{\pgfqpoint{0.740792in}{5.283412in}}%
\pgfpathcurveto{\pgfqpoint{0.740792in}{5.290123in}}{\pgfqpoint{0.747762in}{5.295191in}}{\pgfqpoint{0.755736in}{5.295191in}}%
\pgfpathcurveto{\pgfqpoint{0.764488in}{5.295191in}}{\pgfqpoint{0.770904in}{5.289033in}}{\pgfqpoint{0.770904in}{5.281873in}}%
\pgfpathcurveto{\pgfqpoint{0.770904in}{5.271616in}}{\pgfqpoint{0.759385in}{5.265770in}}{\pgfqpoint{0.758832in}{5.265770in}}%
\pgfpathcurveto{\pgfqpoint{0.758728in}{5.265770in}}{\pgfqpoint{0.758624in}{5.265770in}}{\pgfqpoint{0.757725in}{5.266445in}}%
\pgfpathlineto{\pgfqpoint{0.746102in}{5.274262in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766477in}{5.251725in}}%
\pgfpathcurveto{\pgfqpoint{0.768137in}{5.250515in}}{\pgfqpoint{0.773447in}{5.246900in}}{\pgfqpoint{0.773447in}{5.240172in}}%
\pgfpathcurveto{\pgfqpoint{0.773447in}{5.232042in}}{\pgfqpoint{0.765266in}{5.225885in}}{\pgfqpoint{0.755961in}{5.225885in}}%
\pgfpathcurveto{\pgfqpoint{0.745894in}{5.225885in}}{\pgfqpoint{0.738249in}{5.233028in}}{\pgfqpoint{0.738249in}{5.241711in}}%
\pgfpathcurveto{\pgfqpoint{0.738249in}{5.250411in}}{\pgfqpoint{0.744995in}{5.257658in}}{\pgfqpoint{0.752640in}{5.261083in}}%
\pgfpathlineto{\pgfqpoint{0.766477in}{5.251725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910146in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{1.910146in}{5.538455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910000in}{4.967625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.132500in,height=0.570000in]{highlight_classes_klm-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910146in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{1.910146in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040406in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910146in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910146in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932752in,y=5.458994in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont b}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957683in}{4.656667in}}%
\pgfpathlineto{\pgfqpoint{4.955694in}{4.656667in}}%
\pgfpathcurveto{\pgfqpoint{4.954587in}{4.648832in}}{\pgfqpoint{4.953687in}{4.647500in}}{\pgfqpoint{4.953255in}{4.646826in}}%
\pgfpathcurveto{\pgfqpoint{4.952702in}{4.645944in}}{\pgfqpoint{4.944728in}{4.645944in}}{\pgfqpoint{4.943171in}{4.645944in}}%
\pgfpathlineto{\pgfqpoint{4.921932in}{4.645944in}}%
\pgfpathcurveto{\pgfqpoint{4.925910in}{4.650268in}}{\pgfqpoint{4.933658in}{4.658103in}}{\pgfqpoint{4.943068in}{4.667183in}}%
\pgfpathcurveto{\pgfqpoint{4.949813in}{4.673583in}}{\pgfqpoint{4.957683in}{4.681107in}}{\pgfqpoint{4.957683in}{4.692055in}}%
\pgfpathcurveto{\pgfqpoint{4.957683in}{4.705114in}}{\pgfqpoint{4.947271in}{4.712621in}}{\pgfqpoint{4.935647in}{4.712621in}}%
\pgfpathcurveto{\pgfqpoint{4.923471in}{4.712621in}}{\pgfqpoint{4.916051in}{4.701897in}}{\pgfqpoint{4.916051in}{4.691969in}}%
\pgfpathcurveto{\pgfqpoint{4.916051in}{4.687645in}}{\pgfqpoint{4.919268in}{4.687091in}}{\pgfqpoint{4.920600in}{4.687091in}}%
\pgfpathcurveto{\pgfqpoint{4.921707in}{4.687091in}}{\pgfqpoint{4.925028in}{4.687766in}}{\pgfqpoint{4.925028in}{4.691623in}}%
\pgfpathcurveto{\pgfqpoint{4.925028in}{4.695030in}}{\pgfqpoint{4.922139in}{4.696016in}}{\pgfqpoint{4.920600in}{4.696016in}}%
\pgfpathcurveto{\pgfqpoint{4.919925in}{4.696016in}}{\pgfqpoint{4.919268in}{4.695912in}}{\pgfqpoint{4.918818in}{4.695688in}}%
\pgfpathcurveto{\pgfqpoint{4.920928in}{4.705114in}}{\pgfqpoint{4.927345in}{4.709749in}}{\pgfqpoint{4.934108in}{4.709749in}}%
\pgfpathcurveto{\pgfqpoint{4.943725in}{4.709749in}}{\pgfqpoint{4.950038in}{4.702122in}}{\pgfqpoint{4.950038in}{4.692055in}}%
\pgfpathcurveto{\pgfqpoint{4.950038in}{4.682439in}}{\pgfqpoint{4.944399in}{4.674154in}}{\pgfqpoint{4.938086in}{4.666958in}}%
\pgfpathlineto{\pgfqpoint{4.916051in}{4.642086in}}%
\pgfpathlineto{\pgfqpoint{4.916051in}{4.639561in}}%
\pgfpathlineto{\pgfqpoint{4.955019in}{4.639561in}}%
\pgfpathlineto{\pgfqpoint{4.957683in}{4.656667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.991725in}{4.709749in}}%
\pgfpathcurveto{\pgfqpoint{4.991725in}{4.712067in}}{\pgfqpoint{4.991621in}{4.712067in}}{\pgfqpoint{4.990064in}{4.712067in}}%
\pgfpathcurveto{\pgfqpoint{4.985757in}{4.707293in}}{\pgfqpoint{4.979219in}{4.705754in}}{\pgfqpoint{4.973027in}{4.705754in}}%
\pgfpathcurveto{\pgfqpoint{4.972699in}{4.705754in}}{\pgfqpoint{4.972145in}{4.705754in}}{\pgfqpoint{4.972024in}{4.705425in}}%
\pgfpathcurveto{\pgfqpoint{4.971920in}{4.705200in}}{\pgfqpoint{4.971920in}{4.704976in}}{\pgfqpoint{4.971920in}{4.702658in}}%
\pgfpathcurveto{\pgfqpoint{4.975345in}{4.702658in}}{\pgfqpoint{4.981105in}{4.703315in}}{\pgfqpoint{4.985533in}{4.705961in}}%
\pgfpathlineto{\pgfqpoint{4.985533in}{4.647535in}}%
\pgfpathcurveto{\pgfqpoint{4.985533in}{4.643643in}}{\pgfqpoint{4.985308in}{4.642329in}}{\pgfqpoint{4.975795in}{4.642329in}}%
\pgfpathlineto{\pgfqpoint{4.972474in}{4.642329in}}%
\pgfpathlineto{\pgfqpoint{4.972474in}{4.639561in}}%
\pgfpathcurveto{\pgfqpoint{4.977784in}{4.639561in}}{\pgfqpoint{4.983319in}{4.639561in}}{\pgfqpoint{4.988629in}{4.639561in}}%
\pgfpathcurveto{\pgfqpoint{4.993939in}{4.639561in}}{\pgfqpoint{4.999473in}{4.639561in}}{\pgfqpoint{5.004801in}{4.639561in}}%
\pgfpathlineto{\pgfqpoint{5.004801in}{4.642329in}}%
\pgfpathlineto{\pgfqpoint{5.001480in}{4.642329in}}%
\pgfpathcurveto{\pgfqpoint{4.991949in}{4.642329in}}{\pgfqpoint{4.991725in}{4.643539in}}{\pgfqpoint{4.991725in}{4.647483in}}%
\pgfpathlineto{\pgfqpoint{4.991725in}{4.709749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957683in}{4.656667in}}%
\pgfpathlineto{\pgfqpoint{4.955694in}{4.656667in}}%
\pgfpathcurveto{\pgfqpoint{4.954587in}{4.648832in}}{\pgfqpoint{4.953687in}{4.647500in}}{\pgfqpoint{4.953255in}{4.646826in}}%
\pgfpathcurveto{\pgfqpoint{4.952702in}{4.645944in}}{\pgfqpoint{4.944728in}{4.645944in}}{\pgfqpoint{4.943171in}{4.645944in}}%
\pgfpathlineto{\pgfqpoint{4.921932in}{4.645944in}}%
\pgfpathcurveto{\pgfqpoint{4.925910in}{4.650268in}}{\pgfqpoint{4.933658in}{4.658103in}}{\pgfqpoint{4.943068in}{4.667183in}}%
\pgfpathcurveto{\pgfqpoint{4.949813in}{4.673583in}}{\pgfqpoint{4.957683in}{4.681107in}}{\pgfqpoint{4.957683in}{4.692055in}}%
\pgfpathcurveto{\pgfqpoint{4.957683in}{4.705114in}}{\pgfqpoint{4.947271in}{4.712621in}}{\pgfqpoint{4.935647in}{4.712621in}}%
\pgfpathcurveto{\pgfqpoint{4.923471in}{4.712621in}}{\pgfqpoint{4.916051in}{4.701897in}}{\pgfqpoint{4.916051in}{4.691969in}}%
\pgfpathcurveto{\pgfqpoint{4.916051in}{4.687645in}}{\pgfqpoint{4.919268in}{4.687091in}}{\pgfqpoint{4.920600in}{4.687091in}}%
\pgfpathcurveto{\pgfqpoint{4.921707in}{4.687091in}}{\pgfqpoint{4.925028in}{4.687766in}}{\pgfqpoint{4.925028in}{4.691623in}}%
\pgfpathcurveto{\pgfqpoint{4.925028in}{4.695030in}}{\pgfqpoint{4.922139in}{4.696016in}}{\pgfqpoint{4.920600in}{4.696016in}}%
\pgfpathcurveto{\pgfqpoint{4.919925in}{4.696016in}}{\pgfqpoint{4.919268in}{4.695912in}}{\pgfqpoint{4.918818in}{4.695688in}}%
\pgfpathcurveto{\pgfqpoint{4.920928in}{4.705114in}}{\pgfqpoint{4.927345in}{4.709749in}}{\pgfqpoint{4.934108in}{4.709749in}}%
\pgfpathcurveto{\pgfqpoint{4.943725in}{4.709749in}}{\pgfqpoint{4.950038in}{4.702122in}}{\pgfqpoint{4.950038in}{4.692055in}}%
\pgfpathcurveto{\pgfqpoint{4.950038in}{4.682439in}}{\pgfqpoint{4.944399in}{4.674154in}}{\pgfqpoint{4.938086in}{4.666958in}}%
\pgfpathlineto{\pgfqpoint{4.916051in}{4.642086in}}%
\pgfpathlineto{\pgfqpoint{4.916051in}{4.639561in}}%
\pgfpathlineto{\pgfqpoint{4.955019in}{4.639561in}}%
\pgfpathlineto{\pgfqpoint{4.957683in}{4.656667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.991725in}{4.709749in}}%
\pgfpathcurveto{\pgfqpoint{4.991725in}{4.712067in}}{\pgfqpoint{4.991621in}{4.712067in}}{\pgfqpoint{4.990064in}{4.712067in}}%
\pgfpathcurveto{\pgfqpoint{4.985757in}{4.707293in}}{\pgfqpoint{4.979219in}{4.705754in}}{\pgfqpoint{4.973027in}{4.705754in}}%
\pgfpathcurveto{\pgfqpoint{4.972699in}{4.705754in}}{\pgfqpoint{4.972145in}{4.705754in}}{\pgfqpoint{4.972024in}{4.705425in}}%
\pgfpathcurveto{\pgfqpoint{4.971920in}{4.705200in}}{\pgfqpoint{4.971920in}{4.704976in}}{\pgfqpoint{4.971920in}{4.702658in}}%
\pgfpathcurveto{\pgfqpoint{4.975345in}{4.702658in}}{\pgfqpoint{4.981105in}{4.703315in}}{\pgfqpoint{4.985533in}{4.705961in}}%
\pgfpathlineto{\pgfqpoint{4.985533in}{4.647535in}}%
\pgfpathcurveto{\pgfqpoint{4.985533in}{4.643643in}}{\pgfqpoint{4.985308in}{4.642329in}}{\pgfqpoint{4.975795in}{4.642329in}}%
\pgfpathlineto{\pgfqpoint{4.972474in}{4.642329in}}%
\pgfpathlineto{\pgfqpoint{4.972474in}{4.639561in}}%
\pgfpathcurveto{\pgfqpoint{4.977784in}{4.639561in}}{\pgfqpoint{4.983319in}{4.639561in}}{\pgfqpoint{4.988629in}{4.639561in}}%
\pgfpathcurveto{\pgfqpoint{4.993939in}{4.639561in}}{\pgfqpoint{4.999473in}{4.639561in}}{\pgfqpoint{5.004801in}{4.639561in}}%
\pgfpathlineto{\pgfqpoint{5.004801in}{4.642329in}}%
\pgfpathlineto{\pgfqpoint{5.001480in}{4.642329in}}%
\pgfpathcurveto{\pgfqpoint{4.991949in}{4.642329in}}{\pgfqpoint{4.991725in}{4.643539in}}{\pgfqpoint{4.991725in}{4.647483in}}%
\pgfpathlineto{\pgfqpoint{4.991725in}{4.709749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967659in}{5.154993in}}%
\pgfpathlineto{\pgfqpoint{2.965670in}{5.154993in}}%
\pgfpathcurveto{\pgfqpoint{2.964563in}{5.147158in}}{\pgfqpoint{2.963663in}{5.145826in}}{\pgfqpoint{2.963231in}{5.145152in}}%
\pgfpathcurveto{\pgfqpoint{2.962677in}{5.144270in}}{\pgfqpoint{2.954704in}{5.144270in}}{\pgfqpoint{2.953147in}{5.144270in}}%
\pgfpathlineto{\pgfqpoint{2.931907in}{5.144270in}}%
\pgfpathcurveto{\pgfqpoint{2.935886in}{5.148594in}}{\pgfqpoint{2.943634in}{5.156429in}}{\pgfqpoint{2.953043in}{5.165509in}}%
\pgfpathcurveto{\pgfqpoint{2.959789in}{5.171909in}}{\pgfqpoint{2.967659in}{5.179433in}}{\pgfqpoint{2.967659in}{5.190381in}}%
\pgfpathcurveto{\pgfqpoint{2.967659in}{5.203440in}}{\pgfqpoint{2.957246in}{5.210947in}}{\pgfqpoint{2.945623in}{5.210947in}}%
\pgfpathcurveto{\pgfqpoint{2.933447in}{5.210947in}}{\pgfqpoint{2.926027in}{5.200223in}}{\pgfqpoint{2.926027in}{5.190295in}}%
\pgfpathcurveto{\pgfqpoint{2.926027in}{5.185971in}}{\pgfqpoint{2.929244in}{5.185417in}}{\pgfqpoint{2.930576in}{5.185417in}}%
\pgfpathcurveto{\pgfqpoint{2.931683in}{5.185417in}}{\pgfqpoint{2.935003in}{5.186092in}}{\pgfqpoint{2.935003in}{5.189949in}}%
\pgfpathcurveto{\pgfqpoint{2.935003in}{5.193356in}}{\pgfqpoint{2.932115in}{5.194342in}}{\pgfqpoint{2.930576in}{5.194342in}}%
\pgfpathcurveto{\pgfqpoint{2.929901in}{5.194342in}}{\pgfqpoint{2.929244in}{5.194238in}}{\pgfqpoint{2.928794in}{5.194014in}}%
\pgfpathcurveto{\pgfqpoint{2.930904in}{5.203440in}}{\pgfqpoint{2.937321in}{5.208075in}}{\pgfqpoint{2.944084in}{5.208075in}}%
\pgfpathcurveto{\pgfqpoint{2.953701in}{5.208075in}}{\pgfqpoint{2.960014in}{5.200448in}}{\pgfqpoint{2.960014in}{5.190381in}}%
\pgfpathcurveto{\pgfqpoint{2.960014in}{5.180765in}}{\pgfqpoint{2.954375in}{5.172480in}}{\pgfqpoint{2.948062in}{5.165285in}}%
\pgfpathlineto{\pgfqpoint{2.926027in}{5.140413in}}%
\pgfpathlineto{\pgfqpoint{2.926027in}{5.137887in}}%
\pgfpathlineto{\pgfqpoint{2.964995in}{5.137887in}}%
\pgfpathlineto{\pgfqpoint{2.967659in}{5.154993in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.001700in}{5.208075in}}%
\pgfpathcurveto{\pgfqpoint{3.001700in}{5.210393in}}{\pgfqpoint{3.001597in}{5.210393in}}{\pgfqpoint{3.000040in}{5.210393in}}%
\pgfpathcurveto{\pgfqpoint{2.995733in}{5.205619in}}{\pgfqpoint{2.989195in}{5.204080in}}{\pgfqpoint{2.983003in}{5.204080in}}%
\pgfpathcurveto{\pgfqpoint{2.982675in}{5.204080in}}{\pgfqpoint{2.982121in}{5.204080in}}{\pgfqpoint{2.982000in}{5.203751in}}%
\pgfpathcurveto{\pgfqpoint{2.981896in}{5.203527in}}{\pgfqpoint{2.981896in}{5.203302in}}{\pgfqpoint{2.981896in}{5.200984in}}%
\pgfpathcurveto{\pgfqpoint{2.985321in}{5.200984in}}{\pgfqpoint{2.991081in}{5.201641in}}{\pgfqpoint{2.995508in}{5.204288in}}%
\pgfpathlineto{\pgfqpoint{2.995508in}{5.145861in}}%
\pgfpathcurveto{\pgfqpoint{2.995508in}{5.141969in}}{\pgfqpoint{2.995284in}{5.140655in}}{\pgfqpoint{2.985771in}{5.140655in}}%
\pgfpathlineto{\pgfqpoint{2.982450in}{5.140655in}}%
\pgfpathlineto{\pgfqpoint{2.982450in}{5.137887in}}%
\pgfpathcurveto{\pgfqpoint{2.987760in}{5.137887in}}{\pgfqpoint{2.993294in}{5.137887in}}{\pgfqpoint{2.998604in}{5.137887in}}%
\pgfpathcurveto{\pgfqpoint{3.003914in}{5.137887in}}{\pgfqpoint{3.009449in}{5.137887in}}{\pgfqpoint{3.014776in}{5.137887in}}%
\pgfpathlineto{\pgfqpoint{3.014776in}{5.140655in}}%
\pgfpathlineto{\pgfqpoint{3.011456in}{5.140655in}}%
\pgfpathcurveto{\pgfqpoint{3.001925in}{5.140655in}}{\pgfqpoint{3.001700in}{5.141865in}}{\pgfqpoint{3.001700in}{5.145809in}}%
\pgfpathlineto{\pgfqpoint{3.001700in}{5.208075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967659in}{5.154993in}}%
\pgfpathlineto{\pgfqpoint{2.965670in}{5.154993in}}%
\pgfpathcurveto{\pgfqpoint{2.964563in}{5.147158in}}{\pgfqpoint{2.963663in}{5.145826in}}{\pgfqpoint{2.963231in}{5.145152in}}%
\pgfpathcurveto{\pgfqpoint{2.962677in}{5.144270in}}{\pgfqpoint{2.954704in}{5.144270in}}{\pgfqpoint{2.953147in}{5.144270in}}%
\pgfpathlineto{\pgfqpoint{2.931907in}{5.144270in}}%
\pgfpathcurveto{\pgfqpoint{2.935886in}{5.148594in}}{\pgfqpoint{2.943634in}{5.156429in}}{\pgfqpoint{2.953043in}{5.165509in}}%
\pgfpathcurveto{\pgfqpoint{2.959789in}{5.171909in}}{\pgfqpoint{2.967659in}{5.179433in}}{\pgfqpoint{2.967659in}{5.190381in}}%
\pgfpathcurveto{\pgfqpoint{2.967659in}{5.203440in}}{\pgfqpoint{2.957246in}{5.210947in}}{\pgfqpoint{2.945623in}{5.210947in}}%
\pgfpathcurveto{\pgfqpoint{2.933447in}{5.210947in}}{\pgfqpoint{2.926027in}{5.200223in}}{\pgfqpoint{2.926027in}{5.190295in}}%
\pgfpathcurveto{\pgfqpoint{2.926027in}{5.185971in}}{\pgfqpoint{2.929244in}{5.185417in}}{\pgfqpoint{2.930576in}{5.185417in}}%
\pgfpathcurveto{\pgfqpoint{2.931683in}{5.185417in}}{\pgfqpoint{2.935003in}{5.186092in}}{\pgfqpoint{2.935003in}{5.189949in}}%
\pgfpathcurveto{\pgfqpoint{2.935003in}{5.193356in}}{\pgfqpoint{2.932115in}{5.194342in}}{\pgfqpoint{2.930576in}{5.194342in}}%
\pgfpathcurveto{\pgfqpoint{2.929901in}{5.194342in}}{\pgfqpoint{2.929244in}{5.194238in}}{\pgfqpoint{2.928794in}{5.194014in}}%
\pgfpathcurveto{\pgfqpoint{2.930904in}{5.203440in}}{\pgfqpoint{2.937321in}{5.208075in}}{\pgfqpoint{2.944084in}{5.208075in}}%
\pgfpathcurveto{\pgfqpoint{2.953701in}{5.208075in}}{\pgfqpoint{2.960014in}{5.200448in}}{\pgfqpoint{2.960014in}{5.190381in}}%
\pgfpathcurveto{\pgfqpoint{2.960014in}{5.180765in}}{\pgfqpoint{2.954375in}{5.172480in}}{\pgfqpoint{2.948062in}{5.165285in}}%
\pgfpathlineto{\pgfqpoint{2.926027in}{5.140413in}}%
\pgfpathlineto{\pgfqpoint{2.926027in}{5.137887in}}%
\pgfpathlineto{\pgfqpoint{2.964995in}{5.137887in}}%
\pgfpathlineto{\pgfqpoint{2.967659in}{5.154993in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.001700in}{5.208075in}}%
\pgfpathcurveto{\pgfqpoint{3.001700in}{5.210393in}}{\pgfqpoint{3.001597in}{5.210393in}}{\pgfqpoint{3.000040in}{5.210393in}}%
\pgfpathcurveto{\pgfqpoint{2.995733in}{5.205619in}}{\pgfqpoint{2.989195in}{5.204080in}}{\pgfqpoint{2.983003in}{5.204080in}}%
\pgfpathcurveto{\pgfqpoint{2.982675in}{5.204080in}}{\pgfqpoint{2.982121in}{5.204080in}}{\pgfqpoint{2.982000in}{5.203751in}}%
\pgfpathcurveto{\pgfqpoint{2.981896in}{5.203527in}}{\pgfqpoint{2.981896in}{5.203302in}}{\pgfqpoint{2.981896in}{5.200984in}}%
\pgfpathcurveto{\pgfqpoint{2.985321in}{5.200984in}}{\pgfqpoint{2.991081in}{5.201641in}}{\pgfqpoint{2.995508in}{5.204288in}}%
\pgfpathlineto{\pgfqpoint{2.995508in}{5.145861in}}%
\pgfpathcurveto{\pgfqpoint{2.995508in}{5.141969in}}{\pgfqpoint{2.995284in}{5.140655in}}{\pgfqpoint{2.985771in}{5.140655in}}%
\pgfpathlineto{\pgfqpoint{2.982450in}{5.140655in}}%
\pgfpathlineto{\pgfqpoint{2.982450in}{5.137887in}}%
\pgfpathcurveto{\pgfqpoint{2.987760in}{5.137887in}}{\pgfqpoint{2.993294in}{5.137887in}}{\pgfqpoint{2.998604in}{5.137887in}}%
\pgfpathcurveto{\pgfqpoint{3.003914in}{5.137887in}}{\pgfqpoint{3.009449in}{5.137887in}}{\pgfqpoint{3.014776in}{5.137887in}}%
\pgfpathlineto{\pgfqpoint{3.014776in}{5.140655in}}%
\pgfpathlineto{\pgfqpoint{3.011456in}{5.140655in}}%
\pgfpathcurveto{\pgfqpoint{3.001925in}{5.140655in}}{\pgfqpoint{3.001700in}{5.141865in}}{\pgfqpoint{3.001700in}{5.145809in}}%
\pgfpathlineto{\pgfqpoint{3.001700in}{5.208075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961738in}{5.118655in}}%
\pgfpathlineto{\pgfqpoint{2.959749in}{5.118655in}}%
\pgfpathcurveto{\pgfqpoint{2.958642in}{5.110820in}}{\pgfqpoint{2.957742in}{5.109488in}}{\pgfqpoint{2.957310in}{5.108813in}}%
\pgfpathcurveto{\pgfqpoint{2.956756in}{5.107931in}}{\pgfqpoint{2.948783in}{5.107931in}}{\pgfqpoint{2.947226in}{5.107931in}}%
\pgfpathlineto{\pgfqpoint{2.925986in}{5.107931in}}%
\pgfpathcurveto{\pgfqpoint{2.929964in}{5.112255in}}{\pgfqpoint{2.937713in}{5.120090in}}{\pgfqpoint{2.947122in}{5.129171in}}%
\pgfpathcurveto{\pgfqpoint{2.953868in}{5.135571in}}{\pgfqpoint{2.961738in}{5.143094in}}{\pgfqpoint{2.961738in}{5.154043in}}%
\pgfpathcurveto{\pgfqpoint{2.961738in}{5.167102in}}{\pgfqpoint{2.951325in}{5.174608in}}{\pgfqpoint{2.939702in}{5.174608in}}%
\pgfpathcurveto{\pgfqpoint{2.927526in}{5.174608in}}{\pgfqpoint{2.920106in}{5.163884in}}{\pgfqpoint{2.920106in}{5.153956in}}%
\pgfpathcurveto{\pgfqpoint{2.920106in}{5.149632in}}{\pgfqpoint{2.923323in}{5.149079in}}{\pgfqpoint{2.924655in}{5.149079in}}%
\pgfpathcurveto{\pgfqpoint{2.925761in}{5.149079in}}{\pgfqpoint{2.929082in}{5.149753in}}{\pgfqpoint{2.929082in}{5.153611in}}%
\pgfpathcurveto{\pgfqpoint{2.929082in}{5.157018in}}{\pgfqpoint{2.926194in}{5.158004in}}{\pgfqpoint{2.924655in}{5.158004in}}%
\pgfpathcurveto{\pgfqpoint{2.923980in}{5.158004in}}{\pgfqpoint{2.923323in}{5.157900in}}{\pgfqpoint{2.922873in}{5.157675in}}%
\pgfpathcurveto{\pgfqpoint{2.924983in}{5.167102in}}{\pgfqpoint{2.931400in}{5.171737in}}{\pgfqpoint{2.938163in}{5.171737in}}%
\pgfpathcurveto{\pgfqpoint{2.947780in}{5.171737in}}{\pgfqpoint{2.954093in}{5.164109in}}{\pgfqpoint{2.954093in}{5.154043in}}%
\pgfpathcurveto{\pgfqpoint{2.954093in}{5.144426in}}{\pgfqpoint{2.948454in}{5.136141in}}{\pgfqpoint{2.942141in}{5.128946in}}%
\pgfpathlineto{\pgfqpoint{2.920106in}{5.104074in}}%
\pgfpathlineto{\pgfqpoint{2.920106in}{5.101549in}}%
\pgfpathlineto{\pgfqpoint{2.959074in}{5.101549in}}%
\pgfpathlineto{\pgfqpoint{2.961738in}{5.118655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.995779in}{5.171737in}}%
\pgfpathcurveto{\pgfqpoint{2.995779in}{5.174055in}}{\pgfqpoint{2.995676in}{5.174055in}}{\pgfqpoint{2.994119in}{5.174055in}}%
\pgfpathcurveto{\pgfqpoint{2.989812in}{5.169281in}}{\pgfqpoint{2.983274in}{5.167742in}}{\pgfqpoint{2.977082in}{5.167742in}}%
\pgfpathcurveto{\pgfqpoint{2.976754in}{5.167742in}}{\pgfqpoint{2.976200in}{5.167742in}}{\pgfqpoint{2.976079in}{5.167413in}}%
\pgfpathcurveto{\pgfqpoint{2.975975in}{5.167188in}}{\pgfqpoint{2.975975in}{5.166963in}}{\pgfqpoint{2.975975in}{5.164646in}}%
\pgfpathcurveto{\pgfqpoint{2.979400in}{5.164646in}}{\pgfqpoint{2.985159in}{5.165303in}}{\pgfqpoint{2.989587in}{5.167949in}}%
\pgfpathlineto{\pgfqpoint{2.989587in}{5.109522in}}%
\pgfpathcurveto{\pgfqpoint{2.989587in}{5.105631in}}{\pgfqpoint{2.989362in}{5.104316in}}{\pgfqpoint{2.979850in}{5.104316in}}%
\pgfpathlineto{\pgfqpoint{2.976529in}{5.104316in}}%
\pgfpathlineto{\pgfqpoint{2.976529in}{5.101549in}}%
\pgfpathcurveto{\pgfqpoint{2.981839in}{5.101549in}}{\pgfqpoint{2.987373in}{5.101549in}}{\pgfqpoint{2.992683in}{5.101549in}}%
\pgfpathcurveto{\pgfqpoint{2.997993in}{5.101549in}}{\pgfqpoint{3.003528in}{5.101549in}}{\pgfqpoint{3.008855in}{5.101549in}}%
\pgfpathlineto{\pgfqpoint{3.008855in}{5.104316in}}%
\pgfpathlineto{\pgfqpoint{3.005534in}{5.104316in}}%
\pgfpathcurveto{\pgfqpoint{2.996004in}{5.104316in}}{\pgfqpoint{2.995779in}{5.105527in}}{\pgfqpoint{2.995779in}{5.109470in}}%
\pgfpathlineto{\pgfqpoint{2.995779in}{5.171737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961738in}{5.118655in}}%
\pgfpathlineto{\pgfqpoint{2.959749in}{5.118655in}}%
\pgfpathcurveto{\pgfqpoint{2.958642in}{5.110820in}}{\pgfqpoint{2.957742in}{5.109488in}}{\pgfqpoint{2.957310in}{5.108813in}}%
\pgfpathcurveto{\pgfqpoint{2.956756in}{5.107931in}}{\pgfqpoint{2.948783in}{5.107931in}}{\pgfqpoint{2.947226in}{5.107931in}}%
\pgfpathlineto{\pgfqpoint{2.925986in}{5.107931in}}%
\pgfpathcurveto{\pgfqpoint{2.929964in}{5.112255in}}{\pgfqpoint{2.937713in}{5.120090in}}{\pgfqpoint{2.947122in}{5.129171in}}%
\pgfpathcurveto{\pgfqpoint{2.953868in}{5.135571in}}{\pgfqpoint{2.961738in}{5.143094in}}{\pgfqpoint{2.961738in}{5.154043in}}%
\pgfpathcurveto{\pgfqpoint{2.961738in}{5.167102in}}{\pgfqpoint{2.951325in}{5.174608in}}{\pgfqpoint{2.939702in}{5.174608in}}%
\pgfpathcurveto{\pgfqpoint{2.927526in}{5.174608in}}{\pgfqpoint{2.920106in}{5.163884in}}{\pgfqpoint{2.920106in}{5.153956in}}%
\pgfpathcurveto{\pgfqpoint{2.920106in}{5.149632in}}{\pgfqpoint{2.923323in}{5.149079in}}{\pgfqpoint{2.924655in}{5.149079in}}%
\pgfpathcurveto{\pgfqpoint{2.925761in}{5.149079in}}{\pgfqpoint{2.929082in}{5.149753in}}{\pgfqpoint{2.929082in}{5.153611in}}%
\pgfpathcurveto{\pgfqpoint{2.929082in}{5.157018in}}{\pgfqpoint{2.926194in}{5.158004in}}{\pgfqpoint{2.924655in}{5.158004in}}%
\pgfpathcurveto{\pgfqpoint{2.923980in}{5.158004in}}{\pgfqpoint{2.923323in}{5.157900in}}{\pgfqpoint{2.922873in}{5.157675in}}%
\pgfpathcurveto{\pgfqpoint{2.924983in}{5.167102in}}{\pgfqpoint{2.931400in}{5.171737in}}{\pgfqpoint{2.938163in}{5.171737in}}%
\pgfpathcurveto{\pgfqpoint{2.947780in}{5.171737in}}{\pgfqpoint{2.954093in}{5.164109in}}{\pgfqpoint{2.954093in}{5.154043in}}%
\pgfpathcurveto{\pgfqpoint{2.954093in}{5.144426in}}{\pgfqpoint{2.948454in}{5.136141in}}{\pgfqpoint{2.942141in}{5.128946in}}%
\pgfpathlineto{\pgfqpoint{2.920106in}{5.104074in}}%
\pgfpathlineto{\pgfqpoint{2.920106in}{5.101549in}}%
\pgfpathlineto{\pgfqpoint{2.959074in}{5.101549in}}%
\pgfpathlineto{\pgfqpoint{2.961738in}{5.118655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.995779in}{5.171737in}}%
\pgfpathcurveto{\pgfqpoint{2.995779in}{5.174055in}}{\pgfqpoint{2.995676in}{5.174055in}}{\pgfqpoint{2.994119in}{5.174055in}}%
\pgfpathcurveto{\pgfqpoint{2.989812in}{5.169281in}}{\pgfqpoint{2.983274in}{5.167742in}}{\pgfqpoint{2.977082in}{5.167742in}}%
\pgfpathcurveto{\pgfqpoint{2.976754in}{5.167742in}}{\pgfqpoint{2.976200in}{5.167742in}}{\pgfqpoint{2.976079in}{5.167413in}}%
\pgfpathcurveto{\pgfqpoint{2.975975in}{5.167188in}}{\pgfqpoint{2.975975in}{5.166963in}}{\pgfqpoint{2.975975in}{5.164646in}}%
\pgfpathcurveto{\pgfqpoint{2.979400in}{5.164646in}}{\pgfqpoint{2.985159in}{5.165303in}}{\pgfqpoint{2.989587in}{5.167949in}}%
\pgfpathlineto{\pgfqpoint{2.989587in}{5.109522in}}%
\pgfpathcurveto{\pgfqpoint{2.989587in}{5.105631in}}{\pgfqpoint{2.989362in}{5.104316in}}{\pgfqpoint{2.979850in}{5.104316in}}%
\pgfpathlineto{\pgfqpoint{2.976529in}{5.104316in}}%
\pgfpathlineto{\pgfqpoint{2.976529in}{5.101549in}}%
\pgfpathcurveto{\pgfqpoint{2.981839in}{5.101549in}}{\pgfqpoint{2.987373in}{5.101549in}}{\pgfqpoint{2.992683in}{5.101549in}}%
\pgfpathcurveto{\pgfqpoint{2.997993in}{5.101549in}}{\pgfqpoint{3.003528in}{5.101549in}}{\pgfqpoint{3.008855in}{5.101549in}}%
\pgfpathlineto{\pgfqpoint{3.008855in}{5.104316in}}%
\pgfpathlineto{\pgfqpoint{3.005534in}{5.104316in}}%
\pgfpathcurveto{\pgfqpoint{2.996004in}{5.104316in}}{\pgfqpoint{2.995779in}{5.105527in}}{\pgfqpoint{2.995779in}{5.109470in}}%
\pgfpathlineto{\pgfqpoint{2.995779in}{5.171737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654805in}{5.005551in}}%
\pgfpathlineto{\pgfqpoint{2.652816in}{5.005551in}}%
\pgfpathcurveto{\pgfqpoint{2.651709in}{4.997716in}}{\pgfqpoint{2.650810in}{4.996384in}}{\pgfqpoint{2.650377in}{4.995709in}}%
\pgfpathcurveto{\pgfqpoint{2.649824in}{4.994827in}}{\pgfqpoint{2.641850in}{4.994827in}}{\pgfqpoint{2.640294in}{4.994827in}}%
\pgfpathlineto{\pgfqpoint{2.619054in}{4.994827in}}%
\pgfpathcurveto{\pgfqpoint{2.623032in}{4.999151in}}{\pgfqpoint{2.630781in}{5.006987in}}{\pgfqpoint{2.640190in}{5.016067in}}%
\pgfpathcurveto{\pgfqpoint{2.646935in}{5.022467in}}{\pgfqpoint{2.654805in}{5.029991in}}{\pgfqpoint{2.654805in}{5.040939in}}%
\pgfpathcurveto{\pgfqpoint{2.654805in}{5.053998in}}{\pgfqpoint{2.644393in}{5.061504in}}{\pgfqpoint{2.632770in}{5.061504in}}%
\pgfpathcurveto{\pgfqpoint{2.620593in}{5.061504in}}{\pgfqpoint{2.613173in}{5.050781in}}{\pgfqpoint{2.613173in}{5.040853in}}%
\pgfpathcurveto{\pgfqpoint{2.613173in}{5.036529in}}{\pgfqpoint{2.616390in}{5.035975in}}{\pgfqpoint{2.617722in}{5.035975in}}%
\pgfpathcurveto{\pgfqpoint{2.618829in}{5.035975in}}{\pgfqpoint{2.622150in}{5.036650in}}{\pgfqpoint{2.622150in}{5.040507in}}%
\pgfpathcurveto{\pgfqpoint{2.622150in}{5.043914in}}{\pgfqpoint{2.619261in}{5.044900in}}{\pgfqpoint{2.617722in}{5.044900in}}%
\pgfpathcurveto{\pgfqpoint{2.617047in}{5.044900in}}{\pgfqpoint{2.616390in}{5.044796in}}{\pgfqpoint{2.615941in}{5.044571in}}%
\pgfpathcurveto{\pgfqpoint{2.618051in}{5.053998in}}{\pgfqpoint{2.624468in}{5.058633in}}{\pgfqpoint{2.631230in}{5.058633in}}%
\pgfpathcurveto{\pgfqpoint{2.640847in}{5.058633in}}{\pgfqpoint{2.647160in}{5.051006in}}{\pgfqpoint{2.647160in}{5.040939in}}%
\pgfpathcurveto{\pgfqpoint{2.647160in}{5.031322in}}{\pgfqpoint{2.641522in}{5.023038in}}{\pgfqpoint{2.635209in}{5.015842in}}%
\pgfpathlineto{\pgfqpoint{2.613173in}{4.990970in}}%
\pgfpathlineto{\pgfqpoint{2.613173in}{4.988445in}}%
\pgfpathlineto{\pgfqpoint{2.652142in}{4.988445in}}%
\pgfpathlineto{\pgfqpoint{2.654805in}{5.005551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.688847in}{5.058633in}}%
\pgfpathcurveto{\pgfqpoint{2.688847in}{5.060951in}}{\pgfqpoint{2.688743in}{5.060951in}}{\pgfqpoint{2.687186in}{5.060951in}}%
\pgfpathcurveto{\pgfqpoint{2.682880in}{5.056177in}}{\pgfqpoint{2.676342in}{5.054638in}}{\pgfqpoint{2.670150in}{5.054638in}}%
\pgfpathcurveto{\pgfqpoint{2.669821in}{5.054638in}}{\pgfqpoint{2.669268in}{5.054638in}}{\pgfqpoint{2.669146in}{5.054309in}}%
\pgfpathcurveto{\pgfqpoint{2.669043in}{5.054084in}}{\pgfqpoint{2.669043in}{5.053859in}}{\pgfqpoint{2.669043in}{5.051542in}}%
\pgfpathcurveto{\pgfqpoint{2.672467in}{5.051542in}}{\pgfqpoint{2.678227in}{5.052199in}}{\pgfqpoint{2.682655in}{5.054845in}}%
\pgfpathlineto{\pgfqpoint{2.682655in}{4.996419in}}%
\pgfpathcurveto{\pgfqpoint{2.682655in}{4.992527in}}{\pgfqpoint{2.682430in}{4.991212in}}{\pgfqpoint{2.672917in}{4.991212in}}%
\pgfpathlineto{\pgfqpoint{2.669596in}{4.991212in}}%
\pgfpathlineto{\pgfqpoint{2.669596in}{4.988445in}}%
\pgfpathcurveto{\pgfqpoint{2.674906in}{4.988445in}}{\pgfqpoint{2.680441in}{4.988445in}}{\pgfqpoint{2.685751in}{4.988445in}}%
\pgfpathcurveto{\pgfqpoint{2.691061in}{4.988445in}}{\pgfqpoint{2.696596in}{4.988445in}}{\pgfqpoint{2.701923in}{4.988445in}}%
\pgfpathlineto{\pgfqpoint{2.701923in}{4.991212in}}%
\pgfpathlineto{\pgfqpoint{2.698602in}{4.991212in}}%
\pgfpathcurveto{\pgfqpoint{2.689072in}{4.991212in}}{\pgfqpoint{2.688847in}{4.992423in}}{\pgfqpoint{2.688847in}{4.996367in}}%
\pgfpathlineto{\pgfqpoint{2.688847in}{5.058633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654805in}{5.005551in}}%
\pgfpathlineto{\pgfqpoint{2.652816in}{5.005551in}}%
\pgfpathcurveto{\pgfqpoint{2.651709in}{4.997716in}}{\pgfqpoint{2.650810in}{4.996384in}}{\pgfqpoint{2.650377in}{4.995709in}}%
\pgfpathcurveto{\pgfqpoint{2.649824in}{4.994827in}}{\pgfqpoint{2.641850in}{4.994827in}}{\pgfqpoint{2.640294in}{4.994827in}}%
\pgfpathlineto{\pgfqpoint{2.619054in}{4.994827in}}%
\pgfpathcurveto{\pgfqpoint{2.623032in}{4.999151in}}{\pgfqpoint{2.630781in}{5.006987in}}{\pgfqpoint{2.640190in}{5.016067in}}%
\pgfpathcurveto{\pgfqpoint{2.646935in}{5.022467in}}{\pgfqpoint{2.654805in}{5.029991in}}{\pgfqpoint{2.654805in}{5.040939in}}%
\pgfpathcurveto{\pgfqpoint{2.654805in}{5.053998in}}{\pgfqpoint{2.644393in}{5.061504in}}{\pgfqpoint{2.632770in}{5.061504in}}%
\pgfpathcurveto{\pgfqpoint{2.620593in}{5.061504in}}{\pgfqpoint{2.613173in}{5.050781in}}{\pgfqpoint{2.613173in}{5.040853in}}%
\pgfpathcurveto{\pgfqpoint{2.613173in}{5.036529in}}{\pgfqpoint{2.616390in}{5.035975in}}{\pgfqpoint{2.617722in}{5.035975in}}%
\pgfpathcurveto{\pgfqpoint{2.618829in}{5.035975in}}{\pgfqpoint{2.622150in}{5.036650in}}{\pgfqpoint{2.622150in}{5.040507in}}%
\pgfpathcurveto{\pgfqpoint{2.622150in}{5.043914in}}{\pgfqpoint{2.619261in}{5.044900in}}{\pgfqpoint{2.617722in}{5.044900in}}%
\pgfpathcurveto{\pgfqpoint{2.617047in}{5.044900in}}{\pgfqpoint{2.616390in}{5.044796in}}{\pgfqpoint{2.615941in}{5.044571in}}%
\pgfpathcurveto{\pgfqpoint{2.618051in}{5.053998in}}{\pgfqpoint{2.624468in}{5.058633in}}{\pgfqpoint{2.631230in}{5.058633in}}%
\pgfpathcurveto{\pgfqpoint{2.640847in}{5.058633in}}{\pgfqpoint{2.647160in}{5.051006in}}{\pgfqpoint{2.647160in}{5.040939in}}%
\pgfpathcurveto{\pgfqpoint{2.647160in}{5.031322in}}{\pgfqpoint{2.641522in}{5.023038in}}{\pgfqpoint{2.635209in}{5.015842in}}%
\pgfpathlineto{\pgfqpoint{2.613173in}{4.990970in}}%
\pgfpathlineto{\pgfqpoint{2.613173in}{4.988445in}}%
\pgfpathlineto{\pgfqpoint{2.652142in}{4.988445in}}%
\pgfpathlineto{\pgfqpoint{2.654805in}{5.005551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.688847in}{5.058633in}}%
\pgfpathcurveto{\pgfqpoint{2.688847in}{5.060951in}}{\pgfqpoint{2.688743in}{5.060951in}}{\pgfqpoint{2.687186in}{5.060951in}}%
\pgfpathcurveto{\pgfqpoint{2.682880in}{5.056177in}}{\pgfqpoint{2.676342in}{5.054638in}}{\pgfqpoint{2.670150in}{5.054638in}}%
\pgfpathcurveto{\pgfqpoint{2.669821in}{5.054638in}}{\pgfqpoint{2.669268in}{5.054638in}}{\pgfqpoint{2.669146in}{5.054309in}}%
\pgfpathcurveto{\pgfqpoint{2.669043in}{5.054084in}}{\pgfqpoint{2.669043in}{5.053859in}}{\pgfqpoint{2.669043in}{5.051542in}}%
\pgfpathcurveto{\pgfqpoint{2.672467in}{5.051542in}}{\pgfqpoint{2.678227in}{5.052199in}}{\pgfqpoint{2.682655in}{5.054845in}}%
\pgfpathlineto{\pgfqpoint{2.682655in}{4.996419in}}%
\pgfpathcurveto{\pgfqpoint{2.682655in}{4.992527in}}{\pgfqpoint{2.682430in}{4.991212in}}{\pgfqpoint{2.672917in}{4.991212in}}%
\pgfpathlineto{\pgfqpoint{2.669596in}{4.991212in}}%
\pgfpathlineto{\pgfqpoint{2.669596in}{4.988445in}}%
\pgfpathcurveto{\pgfqpoint{2.674906in}{4.988445in}}{\pgfqpoint{2.680441in}{4.988445in}}{\pgfqpoint{2.685751in}{4.988445in}}%
\pgfpathcurveto{\pgfqpoint{2.691061in}{4.988445in}}{\pgfqpoint{2.696596in}{4.988445in}}{\pgfqpoint{2.701923in}{4.988445in}}%
\pgfpathlineto{\pgfqpoint{2.701923in}{4.991212in}}%
\pgfpathlineto{\pgfqpoint{2.698602in}{4.991212in}}%
\pgfpathcurveto{\pgfqpoint{2.689072in}{4.991212in}}{\pgfqpoint{2.688847in}{4.992423in}}{\pgfqpoint{2.688847in}{4.996367in}}%
\pgfpathlineto{\pgfqpoint{2.688847in}{5.058633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424229in}{4.996247in}}%
\pgfpathlineto{\pgfqpoint{2.422240in}{4.996247in}}%
\pgfpathcurveto{\pgfqpoint{2.421133in}{4.988412in}}{\pgfqpoint{2.420234in}{4.987080in}}{\pgfqpoint{2.419801in}{4.986405in}}%
\pgfpathcurveto{\pgfqpoint{2.419248in}{4.985523in}}{\pgfqpoint{2.411274in}{4.985523in}}{\pgfqpoint{2.409717in}{4.985523in}}%
\pgfpathlineto{\pgfqpoint{2.388478in}{4.985523in}}%
\pgfpathcurveto{\pgfqpoint{2.392456in}{4.989847in}}{\pgfqpoint{2.400204in}{4.997683in}}{\pgfqpoint{2.409614in}{5.006763in}}%
\pgfpathcurveto{\pgfqpoint{2.416359in}{5.013163in}}{\pgfqpoint{2.424229in}{5.020687in}}{\pgfqpoint{2.424229in}{5.031635in}}%
\pgfpathcurveto{\pgfqpoint{2.424229in}{5.044694in}}{\pgfqpoint{2.413817in}{5.052200in}}{\pgfqpoint{2.402194in}{5.052200in}}%
\pgfpathcurveto{\pgfqpoint{2.390017in}{5.052200in}}{\pgfqpoint{2.382597in}{5.041477in}}{\pgfqpoint{2.382597in}{5.031549in}}%
\pgfpathcurveto{\pgfqpoint{2.382597in}{5.027225in}}{\pgfqpoint{2.385814in}{5.026671in}}{\pgfqpoint{2.387146in}{5.026671in}}%
\pgfpathcurveto{\pgfqpoint{2.388253in}{5.026671in}}{\pgfqpoint{2.391574in}{5.027346in}}{\pgfqpoint{2.391574in}{5.031203in}}%
\pgfpathcurveto{\pgfqpoint{2.391574in}{5.034610in}}{\pgfqpoint{2.388685in}{5.035596in}}{\pgfqpoint{2.387146in}{5.035596in}}%
\pgfpathcurveto{\pgfqpoint{2.386471in}{5.035596in}}{\pgfqpoint{2.385814in}{5.035492in}}{\pgfqpoint{2.385364in}{5.035267in}}%
\pgfpathcurveto{\pgfqpoint{2.387474in}{5.044694in}}{\pgfqpoint{2.393891in}{5.049329in}}{\pgfqpoint{2.400654in}{5.049329in}}%
\pgfpathcurveto{\pgfqpoint{2.410271in}{5.049329in}}{\pgfqpoint{2.416584in}{5.041702in}}{\pgfqpoint{2.416584in}{5.031635in}}%
\pgfpathcurveto{\pgfqpoint{2.416584in}{5.022018in}}{\pgfqpoint{2.410945in}{5.013733in}}{\pgfqpoint{2.404632in}{5.006538in}}%
\pgfpathlineto{\pgfqpoint{2.382597in}{4.981666in}}%
\pgfpathlineto{\pgfqpoint{2.382597in}{4.979141in}}%
\pgfpathlineto{\pgfqpoint{2.421565in}{4.979141in}}%
\pgfpathlineto{\pgfqpoint{2.424229in}{4.996247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.458271in}{5.049329in}}%
\pgfpathcurveto{\pgfqpoint{2.458271in}{5.051647in}}{\pgfqpoint{2.458167in}{5.051647in}}{\pgfqpoint{2.456610in}{5.051647in}}%
\pgfpathcurveto{\pgfqpoint{2.452303in}{5.046873in}}{\pgfqpoint{2.445765in}{5.045334in}}{\pgfqpoint{2.439573in}{5.045334in}}%
\pgfpathcurveto{\pgfqpoint{2.439245in}{5.045334in}}{\pgfqpoint{2.438691in}{5.045334in}}{\pgfqpoint{2.438570in}{5.045005in}}%
\pgfpathcurveto{\pgfqpoint{2.438466in}{5.044780in}}{\pgfqpoint{2.438466in}{5.044555in}}{\pgfqpoint{2.438466in}{5.042238in}}%
\pgfpathcurveto{\pgfqpoint{2.441891in}{5.042238in}}{\pgfqpoint{2.447651in}{5.042895in}}{\pgfqpoint{2.452079in}{5.045541in}}%
\pgfpathlineto{\pgfqpoint{2.452079in}{4.987115in}}%
\pgfpathcurveto{\pgfqpoint{2.452079in}{4.983223in}}{\pgfqpoint{2.451854in}{4.981908in}}{\pgfqpoint{2.442341in}{4.981908in}}%
\pgfpathlineto{\pgfqpoint{2.439020in}{4.981908in}}%
\pgfpathlineto{\pgfqpoint{2.439020in}{4.979141in}}%
\pgfpathcurveto{\pgfqpoint{2.444330in}{4.979141in}}{\pgfqpoint{2.449865in}{4.979141in}}{\pgfqpoint{2.455175in}{4.979141in}}%
\pgfpathcurveto{\pgfqpoint{2.460485in}{4.979141in}}{\pgfqpoint{2.466019in}{4.979141in}}{\pgfqpoint{2.471347in}{4.979141in}}%
\pgfpathlineto{\pgfqpoint{2.471347in}{4.981908in}}%
\pgfpathlineto{\pgfqpoint{2.468026in}{4.981908in}}%
\pgfpathcurveto{\pgfqpoint{2.458496in}{4.981908in}}{\pgfqpoint{2.458271in}{4.983119in}}{\pgfqpoint{2.458271in}{4.987063in}}%
\pgfpathlineto{\pgfqpoint{2.458271in}{5.049329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424229in}{4.996247in}}%
\pgfpathlineto{\pgfqpoint{2.422240in}{4.996247in}}%
\pgfpathcurveto{\pgfqpoint{2.421133in}{4.988412in}}{\pgfqpoint{2.420234in}{4.987080in}}{\pgfqpoint{2.419801in}{4.986405in}}%
\pgfpathcurveto{\pgfqpoint{2.419248in}{4.985523in}}{\pgfqpoint{2.411274in}{4.985523in}}{\pgfqpoint{2.409717in}{4.985523in}}%
\pgfpathlineto{\pgfqpoint{2.388478in}{4.985523in}}%
\pgfpathcurveto{\pgfqpoint{2.392456in}{4.989847in}}{\pgfqpoint{2.400204in}{4.997683in}}{\pgfqpoint{2.409614in}{5.006763in}}%
\pgfpathcurveto{\pgfqpoint{2.416359in}{5.013163in}}{\pgfqpoint{2.424229in}{5.020687in}}{\pgfqpoint{2.424229in}{5.031635in}}%
\pgfpathcurveto{\pgfqpoint{2.424229in}{5.044694in}}{\pgfqpoint{2.413817in}{5.052200in}}{\pgfqpoint{2.402194in}{5.052200in}}%
\pgfpathcurveto{\pgfqpoint{2.390017in}{5.052200in}}{\pgfqpoint{2.382597in}{5.041477in}}{\pgfqpoint{2.382597in}{5.031549in}}%
\pgfpathcurveto{\pgfqpoint{2.382597in}{5.027225in}}{\pgfqpoint{2.385814in}{5.026671in}}{\pgfqpoint{2.387146in}{5.026671in}}%
\pgfpathcurveto{\pgfqpoint{2.388253in}{5.026671in}}{\pgfqpoint{2.391574in}{5.027346in}}{\pgfqpoint{2.391574in}{5.031203in}}%
\pgfpathcurveto{\pgfqpoint{2.391574in}{5.034610in}}{\pgfqpoint{2.388685in}{5.035596in}}{\pgfqpoint{2.387146in}{5.035596in}}%
\pgfpathcurveto{\pgfqpoint{2.386471in}{5.035596in}}{\pgfqpoint{2.385814in}{5.035492in}}{\pgfqpoint{2.385364in}{5.035267in}}%
\pgfpathcurveto{\pgfqpoint{2.387474in}{5.044694in}}{\pgfqpoint{2.393891in}{5.049329in}}{\pgfqpoint{2.400654in}{5.049329in}}%
\pgfpathcurveto{\pgfqpoint{2.410271in}{5.049329in}}{\pgfqpoint{2.416584in}{5.041702in}}{\pgfqpoint{2.416584in}{5.031635in}}%
\pgfpathcurveto{\pgfqpoint{2.416584in}{5.022018in}}{\pgfqpoint{2.410945in}{5.013733in}}{\pgfqpoint{2.404632in}{5.006538in}}%
\pgfpathlineto{\pgfqpoint{2.382597in}{4.981666in}}%
\pgfpathlineto{\pgfqpoint{2.382597in}{4.979141in}}%
\pgfpathlineto{\pgfqpoint{2.421565in}{4.979141in}}%
\pgfpathlineto{\pgfqpoint{2.424229in}{4.996247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.458271in}{5.049329in}}%
\pgfpathcurveto{\pgfqpoint{2.458271in}{5.051647in}}{\pgfqpoint{2.458167in}{5.051647in}}{\pgfqpoint{2.456610in}{5.051647in}}%
\pgfpathcurveto{\pgfqpoint{2.452303in}{5.046873in}}{\pgfqpoint{2.445765in}{5.045334in}}{\pgfqpoint{2.439573in}{5.045334in}}%
\pgfpathcurveto{\pgfqpoint{2.439245in}{5.045334in}}{\pgfqpoint{2.438691in}{5.045334in}}{\pgfqpoint{2.438570in}{5.045005in}}%
\pgfpathcurveto{\pgfqpoint{2.438466in}{5.044780in}}{\pgfqpoint{2.438466in}{5.044555in}}{\pgfqpoint{2.438466in}{5.042238in}}%
\pgfpathcurveto{\pgfqpoint{2.441891in}{5.042238in}}{\pgfqpoint{2.447651in}{5.042895in}}{\pgfqpoint{2.452079in}{5.045541in}}%
\pgfpathlineto{\pgfqpoint{2.452079in}{4.987115in}}%
\pgfpathcurveto{\pgfqpoint{2.452079in}{4.983223in}}{\pgfqpoint{2.451854in}{4.981908in}}{\pgfqpoint{2.442341in}{4.981908in}}%
\pgfpathlineto{\pgfqpoint{2.439020in}{4.981908in}}%
\pgfpathlineto{\pgfqpoint{2.439020in}{4.979141in}}%
\pgfpathcurveto{\pgfqpoint{2.444330in}{4.979141in}}{\pgfqpoint{2.449865in}{4.979141in}}{\pgfqpoint{2.455175in}{4.979141in}}%
\pgfpathcurveto{\pgfqpoint{2.460485in}{4.979141in}}{\pgfqpoint{2.466019in}{4.979141in}}{\pgfqpoint{2.471347in}{4.979141in}}%
\pgfpathlineto{\pgfqpoint{2.471347in}{4.981908in}}%
\pgfpathlineto{\pgfqpoint{2.468026in}{4.981908in}}%
\pgfpathcurveto{\pgfqpoint{2.458496in}{4.981908in}}{\pgfqpoint{2.458271in}{4.983119in}}{\pgfqpoint{2.458271in}{4.987063in}}%
\pgfpathlineto{\pgfqpoint{2.458271in}{5.049329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471519in}{5.434451in}}%
\pgfpathcurveto{\pgfqpoint{1.471519in}{5.436769in}}{\pgfqpoint{1.471415in}{5.436769in}}{\pgfqpoint{1.469426in}{5.436769in}}%
\pgfpathlineto{\pgfqpoint{1.436546in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.436546in}{5.381974in}}%
\pgfpathlineto{\pgfqpoint{1.465102in}{5.381974in}}%
\pgfpathlineto{\pgfqpoint{1.465102in}{5.371060in}}%
\pgfpathcurveto{\pgfqpoint{1.465102in}{5.367030in}}{\pgfqpoint{1.464877in}{5.365923in}}{\pgfqpoint{1.457128in}{5.365923in}}%
\pgfpathlineto{\pgfqpoint{1.455035in}{5.365923in}}%
\pgfpathlineto{\pgfqpoint{1.455035in}{5.363156in}}%
\pgfpathcurveto{\pgfqpoint{1.458581in}{5.363156in}}{\pgfqpoint{1.464548in}{5.363156in}}{\pgfqpoint{1.468319in}{5.363156in}}%
\pgfpathcurveto{\pgfqpoint{1.472072in}{5.363156in}}{\pgfqpoint{1.478057in}{5.363156in}}{\pgfqpoint{1.481602in}{5.363156in}}%
\pgfpathlineto{\pgfqpoint{1.481602in}{5.365923in}}%
\pgfpathlineto{\pgfqpoint{1.479492in}{5.365923in}}%
\pgfpathcurveto{\pgfqpoint{1.471744in}{5.365923in}}{\pgfqpoint{1.471519in}{5.367030in}}{\pgfqpoint{1.471519in}{5.371060in}}%
\pgfpathlineto{\pgfqpoint{1.471519in}{5.381974in}}%
\pgfpathlineto{\pgfqpoint{1.482813in}{5.381974in}}%
\pgfpathlineto{\pgfqpoint{1.482813in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.471519in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.471519in}{5.434451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.465430in}{5.427204in}}%
\pgfpathlineto{\pgfqpoint{1.465430in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.438760in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.465430in}{5.427204in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.522286in}{5.434451in}}%
\pgfpathcurveto{\pgfqpoint{1.522286in}{5.436769in}}{\pgfqpoint{1.522182in}{5.436769in}}{\pgfqpoint{1.520193in}{5.436769in}}%
\pgfpathlineto{\pgfqpoint{1.487313in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.487313in}{5.381974in}}%
\pgfpathlineto{\pgfqpoint{1.515869in}{5.381974in}}%
\pgfpathlineto{\pgfqpoint{1.515869in}{5.371060in}}%
\pgfpathcurveto{\pgfqpoint{1.515869in}{5.367030in}}{\pgfqpoint{1.515644in}{5.365923in}}{\pgfqpoint{1.507895in}{5.365923in}}%
\pgfpathlineto{\pgfqpoint{1.505803in}{5.365923in}}%
\pgfpathlineto{\pgfqpoint{1.505803in}{5.363156in}}%
\pgfpathcurveto{\pgfqpoint{1.509348in}{5.363156in}}{\pgfqpoint{1.515316in}{5.363156in}}{\pgfqpoint{1.519086in}{5.363156in}}%
\pgfpathcurveto{\pgfqpoint{1.522839in}{5.363156in}}{\pgfqpoint{1.528824in}{5.363156in}}{\pgfqpoint{1.532370in}{5.363156in}}%
\pgfpathlineto{\pgfqpoint{1.532370in}{5.365923in}}%
\pgfpathlineto{\pgfqpoint{1.530259in}{5.365923in}}%
\pgfpathcurveto{\pgfqpoint{1.522511in}{5.365923in}}{\pgfqpoint{1.522286in}{5.367030in}}{\pgfqpoint{1.522286in}{5.371060in}}%
\pgfpathlineto{\pgfqpoint{1.522286in}{5.381974in}}%
\pgfpathlineto{\pgfqpoint{1.533580in}{5.381974in}}%
\pgfpathlineto{\pgfqpoint{1.533580in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.522286in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.522286in}{5.434451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.516198in}{5.427204in}}%
\pgfpathlineto{\pgfqpoint{1.516198in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.489527in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.516198in}{5.427204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471519in}{5.434451in}}%
\pgfpathcurveto{\pgfqpoint{1.471519in}{5.436769in}}{\pgfqpoint{1.471415in}{5.436769in}}{\pgfqpoint{1.469426in}{5.436769in}}%
\pgfpathlineto{\pgfqpoint{1.436546in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.436546in}{5.381974in}}%
\pgfpathlineto{\pgfqpoint{1.465102in}{5.381974in}}%
\pgfpathlineto{\pgfqpoint{1.465102in}{5.371060in}}%
\pgfpathcurveto{\pgfqpoint{1.465102in}{5.367030in}}{\pgfqpoint{1.464877in}{5.365923in}}{\pgfqpoint{1.457128in}{5.365923in}}%
\pgfpathlineto{\pgfqpoint{1.455035in}{5.365923in}}%
\pgfpathlineto{\pgfqpoint{1.455035in}{5.363156in}}%
\pgfpathcurveto{\pgfqpoint{1.458581in}{5.363156in}}{\pgfqpoint{1.464548in}{5.363156in}}{\pgfqpoint{1.468319in}{5.363156in}}%
\pgfpathcurveto{\pgfqpoint{1.472072in}{5.363156in}}{\pgfqpoint{1.478057in}{5.363156in}}{\pgfqpoint{1.481602in}{5.363156in}}%
\pgfpathlineto{\pgfqpoint{1.481602in}{5.365923in}}%
\pgfpathlineto{\pgfqpoint{1.479492in}{5.365923in}}%
\pgfpathcurveto{\pgfqpoint{1.471744in}{5.365923in}}{\pgfqpoint{1.471519in}{5.367030in}}{\pgfqpoint{1.471519in}{5.371060in}}%
\pgfpathlineto{\pgfqpoint{1.471519in}{5.381974in}}%
\pgfpathlineto{\pgfqpoint{1.482813in}{5.381974in}}%
\pgfpathlineto{\pgfqpoint{1.482813in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.471519in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.471519in}{5.434451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.465430in}{5.427204in}}%
\pgfpathlineto{\pgfqpoint{1.465430in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.438760in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.465430in}{5.427204in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.522286in}{5.434451in}}%
\pgfpathcurveto{\pgfqpoint{1.522286in}{5.436769in}}{\pgfqpoint{1.522182in}{5.436769in}}{\pgfqpoint{1.520193in}{5.436769in}}%
\pgfpathlineto{\pgfqpoint{1.487313in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.487313in}{5.381974in}}%
\pgfpathlineto{\pgfqpoint{1.515869in}{5.381974in}}%
\pgfpathlineto{\pgfqpoint{1.515869in}{5.371060in}}%
\pgfpathcurveto{\pgfqpoint{1.515869in}{5.367030in}}{\pgfqpoint{1.515644in}{5.365923in}}{\pgfqpoint{1.507895in}{5.365923in}}%
\pgfpathlineto{\pgfqpoint{1.505803in}{5.365923in}}%
\pgfpathlineto{\pgfqpoint{1.505803in}{5.363156in}}%
\pgfpathcurveto{\pgfqpoint{1.509348in}{5.363156in}}{\pgfqpoint{1.515316in}{5.363156in}}{\pgfqpoint{1.519086in}{5.363156in}}%
\pgfpathcurveto{\pgfqpoint{1.522839in}{5.363156in}}{\pgfqpoint{1.528824in}{5.363156in}}{\pgfqpoint{1.532370in}{5.363156in}}%
\pgfpathlineto{\pgfqpoint{1.532370in}{5.365923in}}%
\pgfpathlineto{\pgfqpoint{1.530259in}{5.365923in}}%
\pgfpathcurveto{\pgfqpoint{1.522511in}{5.365923in}}{\pgfqpoint{1.522286in}{5.367030in}}{\pgfqpoint{1.522286in}{5.371060in}}%
\pgfpathlineto{\pgfqpoint{1.522286in}{5.381974in}}%
\pgfpathlineto{\pgfqpoint{1.533580in}{5.381974in}}%
\pgfpathlineto{\pgfqpoint{1.533580in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.522286in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.522286in}{5.434451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.516198in}{5.427204in}}%
\pgfpathlineto{\pgfqpoint{1.516198in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.489527in}{5.384845in}}%
\pgfpathlineto{\pgfqpoint{1.516198in}{5.427204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805719in}{5.116124in}}%
\pgfpathcurveto{\pgfqpoint{2.805719in}{5.118442in}}{\pgfqpoint{2.805615in}{5.118442in}}{\pgfqpoint{2.803626in}{5.118442in}}%
\pgfpathlineto{\pgfqpoint{2.770746in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.770746in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.799302in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.799302in}{5.052733in}}%
\pgfpathcurveto{\pgfqpoint{2.799302in}{5.048703in}}{\pgfqpoint{2.799077in}{5.047596in}}{\pgfqpoint{2.791328in}{5.047596in}}%
\pgfpathlineto{\pgfqpoint{2.789235in}{5.047596in}}%
\pgfpathlineto{\pgfqpoint{2.789235in}{5.044829in}}%
\pgfpathcurveto{\pgfqpoint{2.792781in}{5.044829in}}{\pgfqpoint{2.798748in}{5.044829in}}{\pgfqpoint{2.802519in}{5.044829in}}%
\pgfpathcurveto{\pgfqpoint{2.806272in}{5.044829in}}{\pgfqpoint{2.812257in}{5.044829in}}{\pgfqpoint{2.815802in}{5.044829in}}%
\pgfpathlineto{\pgfqpoint{2.815802in}{5.047596in}}%
\pgfpathlineto{\pgfqpoint{2.813692in}{5.047596in}}%
\pgfpathcurveto{\pgfqpoint{2.805944in}{5.047596in}}{\pgfqpoint{2.805719in}{5.048703in}}{\pgfqpoint{2.805719in}{5.052733in}}%
\pgfpathlineto{\pgfqpoint{2.805719in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.817013in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.817013in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.805719in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.805719in}{5.116124in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.799630in}{5.108877in}}%
\pgfpathlineto{\pgfqpoint{2.799630in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.772960in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.799630in}{5.108877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.856486in}{5.116124in}}%
\pgfpathcurveto{\pgfqpoint{2.856486in}{5.118442in}}{\pgfqpoint{2.856382in}{5.118442in}}{\pgfqpoint{2.854393in}{5.118442in}}%
\pgfpathlineto{\pgfqpoint{2.821513in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.821513in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.850069in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.850069in}{5.052733in}}%
\pgfpathcurveto{\pgfqpoint{2.850069in}{5.048703in}}{\pgfqpoint{2.849844in}{5.047596in}}{\pgfqpoint{2.842095in}{5.047596in}}%
\pgfpathlineto{\pgfqpoint{2.840003in}{5.047596in}}%
\pgfpathlineto{\pgfqpoint{2.840003in}{5.044829in}}%
\pgfpathcurveto{\pgfqpoint{2.843548in}{5.044829in}}{\pgfqpoint{2.849516in}{5.044829in}}{\pgfqpoint{2.853286in}{5.044829in}}%
\pgfpathcurveto{\pgfqpoint{2.857039in}{5.044829in}}{\pgfqpoint{2.863024in}{5.044829in}}{\pgfqpoint{2.866570in}{5.044829in}}%
\pgfpathlineto{\pgfqpoint{2.866570in}{5.047596in}}%
\pgfpathlineto{\pgfqpoint{2.864460in}{5.047596in}}%
\pgfpathcurveto{\pgfqpoint{2.856711in}{5.047596in}}{\pgfqpoint{2.856486in}{5.048703in}}{\pgfqpoint{2.856486in}{5.052733in}}%
\pgfpathlineto{\pgfqpoint{2.856486in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.867780in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.867780in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.856486in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.856486in}{5.116124in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.850398in}{5.108877in}}%
\pgfpathlineto{\pgfqpoint{2.850398in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.823727in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.850398in}{5.108877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805719in}{5.116124in}}%
\pgfpathcurveto{\pgfqpoint{2.805719in}{5.118442in}}{\pgfqpoint{2.805615in}{5.118442in}}{\pgfqpoint{2.803626in}{5.118442in}}%
\pgfpathlineto{\pgfqpoint{2.770746in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.770746in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.799302in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.799302in}{5.052733in}}%
\pgfpathcurveto{\pgfqpoint{2.799302in}{5.048703in}}{\pgfqpoint{2.799077in}{5.047596in}}{\pgfqpoint{2.791328in}{5.047596in}}%
\pgfpathlineto{\pgfqpoint{2.789235in}{5.047596in}}%
\pgfpathlineto{\pgfqpoint{2.789235in}{5.044829in}}%
\pgfpathcurveto{\pgfqpoint{2.792781in}{5.044829in}}{\pgfqpoint{2.798748in}{5.044829in}}{\pgfqpoint{2.802519in}{5.044829in}}%
\pgfpathcurveto{\pgfqpoint{2.806272in}{5.044829in}}{\pgfqpoint{2.812257in}{5.044829in}}{\pgfqpoint{2.815802in}{5.044829in}}%
\pgfpathlineto{\pgfqpoint{2.815802in}{5.047596in}}%
\pgfpathlineto{\pgfqpoint{2.813692in}{5.047596in}}%
\pgfpathcurveto{\pgfqpoint{2.805944in}{5.047596in}}{\pgfqpoint{2.805719in}{5.048703in}}{\pgfqpoint{2.805719in}{5.052733in}}%
\pgfpathlineto{\pgfqpoint{2.805719in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.817013in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.817013in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.805719in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.805719in}{5.116124in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.799630in}{5.108877in}}%
\pgfpathlineto{\pgfqpoint{2.799630in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.772960in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.799630in}{5.108877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.856486in}{5.116124in}}%
\pgfpathcurveto{\pgfqpoint{2.856486in}{5.118442in}}{\pgfqpoint{2.856382in}{5.118442in}}{\pgfqpoint{2.854393in}{5.118442in}}%
\pgfpathlineto{\pgfqpoint{2.821513in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.821513in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.850069in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.850069in}{5.052733in}}%
\pgfpathcurveto{\pgfqpoint{2.850069in}{5.048703in}}{\pgfqpoint{2.849844in}{5.047596in}}{\pgfqpoint{2.842095in}{5.047596in}}%
\pgfpathlineto{\pgfqpoint{2.840003in}{5.047596in}}%
\pgfpathlineto{\pgfqpoint{2.840003in}{5.044829in}}%
\pgfpathcurveto{\pgfqpoint{2.843548in}{5.044829in}}{\pgfqpoint{2.849516in}{5.044829in}}{\pgfqpoint{2.853286in}{5.044829in}}%
\pgfpathcurveto{\pgfqpoint{2.857039in}{5.044829in}}{\pgfqpoint{2.863024in}{5.044829in}}{\pgfqpoint{2.866570in}{5.044829in}}%
\pgfpathlineto{\pgfqpoint{2.866570in}{5.047596in}}%
\pgfpathlineto{\pgfqpoint{2.864460in}{5.047596in}}%
\pgfpathcurveto{\pgfqpoint{2.856711in}{5.047596in}}{\pgfqpoint{2.856486in}{5.048703in}}{\pgfqpoint{2.856486in}{5.052733in}}%
\pgfpathlineto{\pgfqpoint{2.856486in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.867780in}{5.063647in}}%
\pgfpathlineto{\pgfqpoint{2.867780in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.856486in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.856486in}{5.116124in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.850398in}{5.108877in}}%
\pgfpathlineto{\pgfqpoint{2.850398in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.823727in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{2.850398in}{5.108877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439869in}{5.539575in}}%
\pgfpathcurveto{\pgfqpoint{5.439869in}{5.541892in}}{\pgfqpoint{5.439765in}{5.541892in}}{\pgfqpoint{5.437776in}{5.541892in}}%
\pgfpathlineto{\pgfqpoint{5.404896in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.404896in}{5.487098in}}%
\pgfpathlineto{\pgfqpoint{5.433452in}{5.487098in}}%
\pgfpathlineto{\pgfqpoint{5.433452in}{5.476184in}}%
\pgfpathcurveto{\pgfqpoint{5.433452in}{5.472154in}}{\pgfqpoint{5.433227in}{5.471047in}}{\pgfqpoint{5.425478in}{5.471047in}}%
\pgfpathlineto{\pgfqpoint{5.423385in}{5.471047in}}%
\pgfpathlineto{\pgfqpoint{5.423385in}{5.468279in}}%
\pgfpathcurveto{\pgfqpoint{5.426931in}{5.468279in}}{\pgfqpoint{5.432898in}{5.468279in}}{\pgfqpoint{5.436669in}{5.468279in}}%
\pgfpathcurveto{\pgfqpoint{5.440422in}{5.468279in}}{\pgfqpoint{5.446407in}{5.468279in}}{\pgfqpoint{5.449952in}{5.468279in}}%
\pgfpathlineto{\pgfqpoint{5.449952in}{5.471047in}}%
\pgfpathlineto{\pgfqpoint{5.447842in}{5.471047in}}%
\pgfpathcurveto{\pgfqpoint{5.440093in}{5.471047in}}{\pgfqpoint{5.439869in}{5.472154in}}{\pgfqpoint{5.439869in}{5.476184in}}%
\pgfpathlineto{\pgfqpoint{5.439869in}{5.487098in}}%
\pgfpathlineto{\pgfqpoint{5.451163in}{5.487098in}}%
\pgfpathlineto{\pgfqpoint{5.451163in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.439869in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.439869in}{5.539575in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.433780in}{5.532328in}}%
\pgfpathlineto{\pgfqpoint{5.433780in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.407110in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.433780in}{5.532328in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.490636in}{5.539575in}}%
\pgfpathcurveto{\pgfqpoint{5.490636in}{5.541892in}}{\pgfqpoint{5.490532in}{5.541892in}}{\pgfqpoint{5.488543in}{5.541892in}}%
\pgfpathlineto{\pgfqpoint{5.455663in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.455663in}{5.487098in}}%
\pgfpathlineto{\pgfqpoint{5.484219in}{5.487098in}}%
\pgfpathlineto{\pgfqpoint{5.484219in}{5.476184in}}%
\pgfpathcurveto{\pgfqpoint{5.484219in}{5.472154in}}{\pgfqpoint{5.483994in}{5.471047in}}{\pgfqpoint{5.476245in}{5.471047in}}%
\pgfpathlineto{\pgfqpoint{5.474152in}{5.471047in}}%
\pgfpathlineto{\pgfqpoint{5.474152in}{5.468279in}}%
\pgfpathcurveto{\pgfqpoint{5.477698in}{5.468279in}}{\pgfqpoint{5.483665in}{5.468279in}}{\pgfqpoint{5.487436in}{5.468279in}}%
\pgfpathcurveto{\pgfqpoint{5.491189in}{5.468279in}}{\pgfqpoint{5.497174in}{5.468279in}}{\pgfqpoint{5.500720in}{5.468279in}}%
\pgfpathlineto{\pgfqpoint{5.500720in}{5.471047in}}%
\pgfpathlineto{\pgfqpoint{5.498609in}{5.471047in}}%
\pgfpathcurveto{\pgfqpoint{5.490861in}{5.471047in}}{\pgfqpoint{5.490636in}{5.472154in}}{\pgfqpoint{5.490636in}{5.476184in}}%
\pgfpathlineto{\pgfqpoint{5.490636in}{5.487098in}}%
\pgfpathlineto{\pgfqpoint{5.501930in}{5.487098in}}%
\pgfpathlineto{\pgfqpoint{5.501930in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.490636in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.490636in}{5.539575in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.484548in}{5.532328in}}%
\pgfpathlineto{\pgfqpoint{5.484548in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.457877in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.484548in}{5.532328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439869in}{5.539575in}}%
\pgfpathcurveto{\pgfqpoint{5.439869in}{5.541892in}}{\pgfqpoint{5.439765in}{5.541892in}}{\pgfqpoint{5.437776in}{5.541892in}}%
\pgfpathlineto{\pgfqpoint{5.404896in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.404896in}{5.487098in}}%
\pgfpathlineto{\pgfqpoint{5.433452in}{5.487098in}}%
\pgfpathlineto{\pgfqpoint{5.433452in}{5.476184in}}%
\pgfpathcurveto{\pgfqpoint{5.433452in}{5.472154in}}{\pgfqpoint{5.433227in}{5.471047in}}{\pgfqpoint{5.425478in}{5.471047in}}%
\pgfpathlineto{\pgfqpoint{5.423385in}{5.471047in}}%
\pgfpathlineto{\pgfqpoint{5.423385in}{5.468279in}}%
\pgfpathcurveto{\pgfqpoint{5.426931in}{5.468279in}}{\pgfqpoint{5.432898in}{5.468279in}}{\pgfqpoint{5.436669in}{5.468279in}}%
\pgfpathcurveto{\pgfqpoint{5.440422in}{5.468279in}}{\pgfqpoint{5.446407in}{5.468279in}}{\pgfqpoint{5.449952in}{5.468279in}}%
\pgfpathlineto{\pgfqpoint{5.449952in}{5.471047in}}%
\pgfpathlineto{\pgfqpoint{5.447842in}{5.471047in}}%
\pgfpathcurveto{\pgfqpoint{5.440093in}{5.471047in}}{\pgfqpoint{5.439869in}{5.472154in}}{\pgfqpoint{5.439869in}{5.476184in}}%
\pgfpathlineto{\pgfqpoint{5.439869in}{5.487098in}}%
\pgfpathlineto{\pgfqpoint{5.451163in}{5.487098in}}%
\pgfpathlineto{\pgfqpoint{5.451163in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.439869in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.439869in}{5.539575in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.433780in}{5.532328in}}%
\pgfpathlineto{\pgfqpoint{5.433780in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.407110in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.433780in}{5.532328in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.490636in}{5.539575in}}%
\pgfpathcurveto{\pgfqpoint{5.490636in}{5.541892in}}{\pgfqpoint{5.490532in}{5.541892in}}{\pgfqpoint{5.488543in}{5.541892in}}%
\pgfpathlineto{\pgfqpoint{5.455663in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.455663in}{5.487098in}}%
\pgfpathlineto{\pgfqpoint{5.484219in}{5.487098in}}%
\pgfpathlineto{\pgfqpoint{5.484219in}{5.476184in}}%
\pgfpathcurveto{\pgfqpoint{5.484219in}{5.472154in}}{\pgfqpoint{5.483994in}{5.471047in}}{\pgfqpoint{5.476245in}{5.471047in}}%
\pgfpathlineto{\pgfqpoint{5.474152in}{5.471047in}}%
\pgfpathlineto{\pgfqpoint{5.474152in}{5.468279in}}%
\pgfpathcurveto{\pgfqpoint{5.477698in}{5.468279in}}{\pgfqpoint{5.483665in}{5.468279in}}{\pgfqpoint{5.487436in}{5.468279in}}%
\pgfpathcurveto{\pgfqpoint{5.491189in}{5.468279in}}{\pgfqpoint{5.497174in}{5.468279in}}{\pgfqpoint{5.500720in}{5.468279in}}%
\pgfpathlineto{\pgfqpoint{5.500720in}{5.471047in}}%
\pgfpathlineto{\pgfqpoint{5.498609in}{5.471047in}}%
\pgfpathcurveto{\pgfqpoint{5.490861in}{5.471047in}}{\pgfqpoint{5.490636in}{5.472154in}}{\pgfqpoint{5.490636in}{5.476184in}}%
\pgfpathlineto{\pgfqpoint{5.490636in}{5.487098in}}%
\pgfpathlineto{\pgfqpoint{5.501930in}{5.487098in}}%
\pgfpathlineto{\pgfqpoint{5.501930in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.490636in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.490636in}{5.539575in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.484548in}{5.532328in}}%
\pgfpathlineto{\pgfqpoint{5.484548in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.457877in}{5.489969in}}%
\pgfpathlineto{\pgfqpoint{5.484548in}{5.532328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944851in}{5.205025in}}%
\pgfpathlineto{\pgfqpoint{1.942862in}{5.205025in}}%
\pgfpathcurveto{\pgfqpoint{1.941755in}{5.197190in}}{\pgfqpoint{1.940856in}{5.195858in}}{\pgfqpoint{1.940423in}{5.195183in}}%
\pgfpathcurveto{\pgfqpoint{1.939870in}{5.194301in}}{\pgfqpoint{1.931896in}{5.194301in}}{\pgfqpoint{1.930340in}{5.194301in}}%
\pgfpathlineto{\pgfqpoint{1.909100in}{5.194301in}}%
\pgfpathcurveto{\pgfqpoint{1.913078in}{5.198625in}}{\pgfqpoint{1.920827in}{5.206460in}}{\pgfqpoint{1.930236in}{5.215541in}}%
\pgfpathcurveto{\pgfqpoint{1.936981in}{5.221941in}}{\pgfqpoint{1.944851in}{5.229464in}}{\pgfqpoint{1.944851in}{5.240413in}}%
\pgfpathcurveto{\pgfqpoint{1.944851in}{5.253472in}}{\pgfqpoint{1.934439in}{5.260978in}}{\pgfqpoint{1.922816in}{5.260978in}}%
\pgfpathcurveto{\pgfqpoint{1.910639in}{5.260978in}}{\pgfqpoint{1.903219in}{5.250255in}}{\pgfqpoint{1.903219in}{5.240327in}}%
\pgfpathcurveto{\pgfqpoint{1.903219in}{5.236002in}}{\pgfqpoint{1.906436in}{5.235449in}}{\pgfqpoint{1.907768in}{5.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.908875in}{5.235449in}}{\pgfqpoint{1.912196in}{5.236124in}}{\pgfqpoint{1.912196in}{5.239981in}}%
\pgfpathcurveto{\pgfqpoint{1.912196in}{5.243388in}}{\pgfqpoint{1.909307in}{5.244374in}}{\pgfqpoint{1.907768in}{5.244374in}}%
\pgfpathcurveto{\pgfqpoint{1.907094in}{5.244374in}}{\pgfqpoint{1.906436in}{5.244270in}}{\pgfqpoint{1.905987in}{5.244045in}}%
\pgfpathcurveto{\pgfqpoint{1.908097in}{5.253472in}}{\pgfqpoint{1.914514in}{5.258107in}}{\pgfqpoint{1.921276in}{5.258107in}}%
\pgfpathcurveto{\pgfqpoint{1.930893in}{5.258107in}}{\pgfqpoint{1.937206in}{5.250479in}}{\pgfqpoint{1.937206in}{5.240413in}}%
\pgfpathcurveto{\pgfqpoint{1.937206in}{5.230796in}}{\pgfqpoint{1.931568in}{5.222511in}}{\pgfqpoint{1.925255in}{5.215316in}}%
\pgfpathlineto{\pgfqpoint{1.903219in}{5.190444in}}%
\pgfpathlineto{\pgfqpoint{1.903219in}{5.187919in}}%
\pgfpathlineto{\pgfqpoint{1.942188in}{5.187919in}}%
\pgfpathlineto{\pgfqpoint{1.944851in}{5.205025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.995618in}{5.205025in}}%
\pgfpathlineto{\pgfqpoint{1.993629in}{5.205025in}}%
\pgfpathcurveto{\pgfqpoint{1.992522in}{5.197190in}}{\pgfqpoint{1.991623in}{5.195858in}}{\pgfqpoint{1.991191in}{5.195183in}}%
\pgfpathcurveto{\pgfqpoint{1.990637in}{5.194301in}}{\pgfqpoint{1.982664in}{5.194301in}}{\pgfqpoint{1.981107in}{5.194301in}}%
\pgfpathlineto{\pgfqpoint{1.959867in}{5.194301in}}%
\pgfpathcurveto{\pgfqpoint{1.963845in}{5.198625in}}{\pgfqpoint{1.971594in}{5.206460in}}{\pgfqpoint{1.981003in}{5.215541in}}%
\pgfpathcurveto{\pgfqpoint{1.987749in}{5.221941in}}{\pgfqpoint{1.995618in}{5.229464in}}{\pgfqpoint{1.995618in}{5.240413in}}%
\pgfpathcurveto{\pgfqpoint{1.995618in}{5.253472in}}{\pgfqpoint{1.985206in}{5.260978in}}{\pgfqpoint{1.973583in}{5.260978in}}%
\pgfpathcurveto{\pgfqpoint{1.961406in}{5.260978in}}{\pgfqpoint{1.953986in}{5.250255in}}{\pgfqpoint{1.953986in}{5.240327in}}%
\pgfpathcurveto{\pgfqpoint{1.953986in}{5.236002in}}{\pgfqpoint{1.957203in}{5.235449in}}{\pgfqpoint{1.958535in}{5.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.959642in}{5.235449in}}{\pgfqpoint{1.962963in}{5.236124in}}{\pgfqpoint{1.962963in}{5.239981in}}%
\pgfpathcurveto{\pgfqpoint{1.962963in}{5.243388in}}{\pgfqpoint{1.960075in}{5.244374in}}{\pgfqpoint{1.958535in}{5.244374in}}%
\pgfpathcurveto{\pgfqpoint{1.957861in}{5.244374in}}{\pgfqpoint{1.957203in}{5.244270in}}{\pgfqpoint{1.956754in}{5.244045in}}%
\pgfpathcurveto{\pgfqpoint{1.958864in}{5.253472in}}{\pgfqpoint{1.965281in}{5.258107in}}{\pgfqpoint{1.972044in}{5.258107in}}%
\pgfpathcurveto{\pgfqpoint{1.981660in}{5.258107in}}{\pgfqpoint{1.987974in}{5.250479in}}{\pgfqpoint{1.987974in}{5.240413in}}%
\pgfpathcurveto{\pgfqpoint{1.987974in}{5.230796in}}{\pgfqpoint{1.982335in}{5.222511in}}{\pgfqpoint{1.976022in}{5.215316in}}%
\pgfpathlineto{\pgfqpoint{1.953986in}{5.190444in}}%
\pgfpathlineto{\pgfqpoint{1.953986in}{5.187919in}}%
\pgfpathlineto{\pgfqpoint{1.992955in}{5.187919in}}%
\pgfpathlineto{\pgfqpoint{1.995618in}{5.205025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.029660in}{5.258107in}}%
\pgfpathcurveto{\pgfqpoint{2.029660in}{5.260425in}}{\pgfqpoint{2.029556in}{5.260425in}}{\pgfqpoint{2.028000in}{5.260425in}}%
\pgfpathcurveto{\pgfqpoint{2.023693in}{5.255651in}}{\pgfqpoint{2.017155in}{5.254112in}}{\pgfqpoint{2.010963in}{5.254112in}}%
\pgfpathcurveto{\pgfqpoint{2.010634in}{5.254112in}}{\pgfqpoint{2.010081in}{5.254112in}}{\pgfqpoint{2.009960in}{5.253783in}}%
\pgfpathcurveto{\pgfqpoint{2.009856in}{5.253558in}}{\pgfqpoint{2.009856in}{5.253333in}}{\pgfqpoint{2.009856in}{5.251016in}}%
\pgfpathcurveto{\pgfqpoint{2.013281in}{5.251016in}}{\pgfqpoint{2.019040in}{5.251673in}}{\pgfqpoint{2.023468in}{5.254319in}}%
\pgfpathlineto{\pgfqpoint{2.023468in}{5.195892in}}%
\pgfpathcurveto{\pgfqpoint{2.023468in}{5.192001in}}{\pgfqpoint{2.023243in}{5.190686in}}{\pgfqpoint{2.013730in}{5.190686in}}%
\pgfpathlineto{\pgfqpoint{2.010409in}{5.190686in}}%
\pgfpathlineto{\pgfqpoint{2.010409in}{5.187919in}}%
\pgfpathcurveto{\pgfqpoint{2.015719in}{5.187919in}}{\pgfqpoint{2.021254in}{5.187919in}}{\pgfqpoint{2.026564in}{5.187919in}}%
\pgfpathcurveto{\pgfqpoint{2.031874in}{5.187919in}}{\pgfqpoint{2.037409in}{5.187919in}}{\pgfqpoint{2.042736in}{5.187919in}}%
\pgfpathlineto{\pgfqpoint{2.042736in}{5.190686in}}%
\pgfpathlineto{\pgfqpoint{2.039415in}{5.190686in}}%
\pgfpathcurveto{\pgfqpoint{2.029885in}{5.190686in}}{\pgfqpoint{2.029660in}{5.191897in}}{\pgfqpoint{2.029660in}{5.195841in}}%
\pgfpathlineto{\pgfqpoint{2.029660in}{5.258107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944851in}{5.205025in}}%
\pgfpathlineto{\pgfqpoint{1.942862in}{5.205025in}}%
\pgfpathcurveto{\pgfqpoint{1.941755in}{5.197190in}}{\pgfqpoint{1.940856in}{5.195858in}}{\pgfqpoint{1.940423in}{5.195183in}}%
\pgfpathcurveto{\pgfqpoint{1.939870in}{5.194301in}}{\pgfqpoint{1.931896in}{5.194301in}}{\pgfqpoint{1.930340in}{5.194301in}}%
\pgfpathlineto{\pgfqpoint{1.909100in}{5.194301in}}%
\pgfpathcurveto{\pgfqpoint{1.913078in}{5.198625in}}{\pgfqpoint{1.920827in}{5.206460in}}{\pgfqpoint{1.930236in}{5.215541in}}%
\pgfpathcurveto{\pgfqpoint{1.936981in}{5.221941in}}{\pgfqpoint{1.944851in}{5.229464in}}{\pgfqpoint{1.944851in}{5.240413in}}%
\pgfpathcurveto{\pgfqpoint{1.944851in}{5.253472in}}{\pgfqpoint{1.934439in}{5.260978in}}{\pgfqpoint{1.922816in}{5.260978in}}%
\pgfpathcurveto{\pgfqpoint{1.910639in}{5.260978in}}{\pgfqpoint{1.903219in}{5.250255in}}{\pgfqpoint{1.903219in}{5.240327in}}%
\pgfpathcurveto{\pgfqpoint{1.903219in}{5.236002in}}{\pgfqpoint{1.906436in}{5.235449in}}{\pgfqpoint{1.907768in}{5.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.908875in}{5.235449in}}{\pgfqpoint{1.912196in}{5.236124in}}{\pgfqpoint{1.912196in}{5.239981in}}%
\pgfpathcurveto{\pgfqpoint{1.912196in}{5.243388in}}{\pgfqpoint{1.909307in}{5.244374in}}{\pgfqpoint{1.907768in}{5.244374in}}%
\pgfpathcurveto{\pgfqpoint{1.907094in}{5.244374in}}{\pgfqpoint{1.906436in}{5.244270in}}{\pgfqpoint{1.905987in}{5.244045in}}%
\pgfpathcurveto{\pgfqpoint{1.908097in}{5.253472in}}{\pgfqpoint{1.914514in}{5.258107in}}{\pgfqpoint{1.921276in}{5.258107in}}%
\pgfpathcurveto{\pgfqpoint{1.930893in}{5.258107in}}{\pgfqpoint{1.937206in}{5.250479in}}{\pgfqpoint{1.937206in}{5.240413in}}%
\pgfpathcurveto{\pgfqpoint{1.937206in}{5.230796in}}{\pgfqpoint{1.931568in}{5.222511in}}{\pgfqpoint{1.925255in}{5.215316in}}%
\pgfpathlineto{\pgfqpoint{1.903219in}{5.190444in}}%
\pgfpathlineto{\pgfqpoint{1.903219in}{5.187919in}}%
\pgfpathlineto{\pgfqpoint{1.942188in}{5.187919in}}%
\pgfpathlineto{\pgfqpoint{1.944851in}{5.205025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.995618in}{5.205025in}}%
\pgfpathlineto{\pgfqpoint{1.993629in}{5.205025in}}%
\pgfpathcurveto{\pgfqpoint{1.992522in}{5.197190in}}{\pgfqpoint{1.991623in}{5.195858in}}{\pgfqpoint{1.991191in}{5.195183in}}%
\pgfpathcurveto{\pgfqpoint{1.990637in}{5.194301in}}{\pgfqpoint{1.982664in}{5.194301in}}{\pgfqpoint{1.981107in}{5.194301in}}%
\pgfpathlineto{\pgfqpoint{1.959867in}{5.194301in}}%
\pgfpathcurveto{\pgfqpoint{1.963845in}{5.198625in}}{\pgfqpoint{1.971594in}{5.206460in}}{\pgfqpoint{1.981003in}{5.215541in}}%
\pgfpathcurveto{\pgfqpoint{1.987749in}{5.221941in}}{\pgfqpoint{1.995618in}{5.229464in}}{\pgfqpoint{1.995618in}{5.240413in}}%
\pgfpathcurveto{\pgfqpoint{1.995618in}{5.253472in}}{\pgfqpoint{1.985206in}{5.260978in}}{\pgfqpoint{1.973583in}{5.260978in}}%
\pgfpathcurveto{\pgfqpoint{1.961406in}{5.260978in}}{\pgfqpoint{1.953986in}{5.250255in}}{\pgfqpoint{1.953986in}{5.240327in}}%
\pgfpathcurveto{\pgfqpoint{1.953986in}{5.236002in}}{\pgfqpoint{1.957203in}{5.235449in}}{\pgfqpoint{1.958535in}{5.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.959642in}{5.235449in}}{\pgfqpoint{1.962963in}{5.236124in}}{\pgfqpoint{1.962963in}{5.239981in}}%
\pgfpathcurveto{\pgfqpoint{1.962963in}{5.243388in}}{\pgfqpoint{1.960075in}{5.244374in}}{\pgfqpoint{1.958535in}{5.244374in}}%
\pgfpathcurveto{\pgfqpoint{1.957861in}{5.244374in}}{\pgfqpoint{1.957203in}{5.244270in}}{\pgfqpoint{1.956754in}{5.244045in}}%
\pgfpathcurveto{\pgfqpoint{1.958864in}{5.253472in}}{\pgfqpoint{1.965281in}{5.258107in}}{\pgfqpoint{1.972044in}{5.258107in}}%
\pgfpathcurveto{\pgfqpoint{1.981660in}{5.258107in}}{\pgfqpoint{1.987974in}{5.250479in}}{\pgfqpoint{1.987974in}{5.240413in}}%
\pgfpathcurveto{\pgfqpoint{1.987974in}{5.230796in}}{\pgfqpoint{1.982335in}{5.222511in}}{\pgfqpoint{1.976022in}{5.215316in}}%
\pgfpathlineto{\pgfqpoint{1.953986in}{5.190444in}}%
\pgfpathlineto{\pgfqpoint{1.953986in}{5.187919in}}%
\pgfpathlineto{\pgfqpoint{1.992955in}{5.187919in}}%
\pgfpathlineto{\pgfqpoint{1.995618in}{5.205025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.029660in}{5.258107in}}%
\pgfpathcurveto{\pgfqpoint{2.029660in}{5.260425in}}{\pgfqpoint{2.029556in}{5.260425in}}{\pgfqpoint{2.028000in}{5.260425in}}%
\pgfpathcurveto{\pgfqpoint{2.023693in}{5.255651in}}{\pgfqpoint{2.017155in}{5.254112in}}{\pgfqpoint{2.010963in}{5.254112in}}%
\pgfpathcurveto{\pgfqpoint{2.010634in}{5.254112in}}{\pgfqpoint{2.010081in}{5.254112in}}{\pgfqpoint{2.009960in}{5.253783in}}%
\pgfpathcurveto{\pgfqpoint{2.009856in}{5.253558in}}{\pgfqpoint{2.009856in}{5.253333in}}{\pgfqpoint{2.009856in}{5.251016in}}%
\pgfpathcurveto{\pgfqpoint{2.013281in}{5.251016in}}{\pgfqpoint{2.019040in}{5.251673in}}{\pgfqpoint{2.023468in}{5.254319in}}%
\pgfpathlineto{\pgfqpoint{2.023468in}{5.195892in}}%
\pgfpathcurveto{\pgfqpoint{2.023468in}{5.192001in}}{\pgfqpoint{2.023243in}{5.190686in}}{\pgfqpoint{2.013730in}{5.190686in}}%
\pgfpathlineto{\pgfqpoint{2.010409in}{5.190686in}}%
\pgfpathlineto{\pgfqpoint{2.010409in}{5.187919in}}%
\pgfpathcurveto{\pgfqpoint{2.015719in}{5.187919in}}{\pgfqpoint{2.021254in}{5.187919in}}{\pgfqpoint{2.026564in}{5.187919in}}%
\pgfpathcurveto{\pgfqpoint{2.031874in}{5.187919in}}{\pgfqpoint{2.037409in}{5.187919in}}{\pgfqpoint{2.042736in}{5.187919in}}%
\pgfpathlineto{\pgfqpoint{2.042736in}{5.190686in}}%
\pgfpathlineto{\pgfqpoint{2.039415in}{5.190686in}}%
\pgfpathcurveto{\pgfqpoint{2.029885in}{5.190686in}}{\pgfqpoint{2.029660in}{5.191897in}}{\pgfqpoint{2.029660in}{5.195841in}}%
\pgfpathlineto{\pgfqpoint{2.029660in}{5.258107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842688in}{5.279321in}}%
\pgfpathlineto{\pgfqpoint{2.840699in}{5.279321in}}%
\pgfpathcurveto{\pgfqpoint{2.839592in}{5.271486in}}{\pgfqpoint{2.838692in}{5.270154in}}{\pgfqpoint{2.838260in}{5.269480in}}%
\pgfpathcurveto{\pgfqpoint{2.837707in}{5.268597in}}{\pgfqpoint{2.829733in}{5.268597in}}{\pgfqpoint{2.828176in}{5.268597in}}%
\pgfpathlineto{\pgfqpoint{2.806937in}{5.268597in}}%
\pgfpathcurveto{\pgfqpoint{2.810915in}{5.272922in}}{\pgfqpoint{2.818663in}{5.280757in}}{\pgfqpoint{2.828073in}{5.289837in}}%
\pgfpathcurveto{\pgfqpoint{2.834818in}{5.296237in}}{\pgfqpoint{2.842688in}{5.303761in}}{\pgfqpoint{2.842688in}{5.314709in}}%
\pgfpathcurveto{\pgfqpoint{2.842688in}{5.327768in}}{\pgfqpoint{2.832276in}{5.335274in}}{\pgfqpoint{2.820652in}{5.335274in}}%
\pgfpathcurveto{\pgfqpoint{2.808476in}{5.335274in}}{\pgfqpoint{2.801056in}{5.324551in}}{\pgfqpoint{2.801056in}{5.314623in}}%
\pgfpathcurveto{\pgfqpoint{2.801056in}{5.310299in}}{\pgfqpoint{2.804273in}{5.309745in}}{\pgfqpoint{2.805605in}{5.309745in}}%
\pgfpathcurveto{\pgfqpoint{2.806712in}{5.309745in}}{\pgfqpoint{2.810033in}{5.310420in}}{\pgfqpoint{2.810033in}{5.314277in}}%
\pgfpathcurveto{\pgfqpoint{2.810033in}{5.317684in}}{\pgfqpoint{2.807144in}{5.318670in}}{\pgfqpoint{2.805605in}{5.318670in}}%
\pgfpathcurveto{\pgfqpoint{2.804930in}{5.318670in}}{\pgfqpoint{2.804273in}{5.318566in}}{\pgfqpoint{2.803823in}{5.318341in}}%
\pgfpathcurveto{\pgfqpoint{2.805933in}{5.327768in}}{\pgfqpoint{2.812350in}{5.332403in}}{\pgfqpoint{2.819113in}{5.332403in}}%
\pgfpathcurveto{\pgfqpoint{2.828730in}{5.332403in}}{\pgfqpoint{2.835043in}{5.324776in}}{\pgfqpoint{2.835043in}{5.314709in}}%
\pgfpathcurveto{\pgfqpoint{2.835043in}{5.305093in}}{\pgfqpoint{2.829404in}{5.296808in}}{\pgfqpoint{2.823091in}{5.289612in}}%
\pgfpathlineto{\pgfqpoint{2.801056in}{5.264740in}}%
\pgfpathlineto{\pgfqpoint{2.801056in}{5.262215in}}%
\pgfpathlineto{\pgfqpoint{2.840024in}{5.262215in}}%
\pgfpathlineto{\pgfqpoint{2.842688in}{5.279321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.893455in}{5.279321in}}%
\pgfpathlineto{\pgfqpoint{2.891466in}{5.279321in}}%
\pgfpathcurveto{\pgfqpoint{2.890359in}{5.271486in}}{\pgfqpoint{2.889460in}{5.270154in}}{\pgfqpoint{2.889027in}{5.269480in}}%
\pgfpathcurveto{\pgfqpoint{2.888474in}{5.268597in}}{\pgfqpoint{2.880500in}{5.268597in}}{\pgfqpoint{2.878943in}{5.268597in}}%
\pgfpathlineto{\pgfqpoint{2.857704in}{5.268597in}}%
\pgfpathcurveto{\pgfqpoint{2.861682in}{5.272922in}}{\pgfqpoint{2.869431in}{5.280757in}}{\pgfqpoint{2.878840in}{5.289837in}}%
\pgfpathcurveto{\pgfqpoint{2.885585in}{5.296237in}}{\pgfqpoint{2.893455in}{5.303761in}}{\pgfqpoint{2.893455in}{5.314709in}}%
\pgfpathcurveto{\pgfqpoint{2.893455in}{5.327768in}}{\pgfqpoint{2.883043in}{5.335274in}}{\pgfqpoint{2.871420in}{5.335274in}}%
\pgfpathcurveto{\pgfqpoint{2.859243in}{5.335274in}}{\pgfqpoint{2.851823in}{5.324551in}}{\pgfqpoint{2.851823in}{5.314623in}}%
\pgfpathcurveto{\pgfqpoint{2.851823in}{5.310299in}}{\pgfqpoint{2.855040in}{5.309745in}}{\pgfqpoint{2.856372in}{5.309745in}}%
\pgfpathcurveto{\pgfqpoint{2.857479in}{5.309745in}}{\pgfqpoint{2.860800in}{5.310420in}}{\pgfqpoint{2.860800in}{5.314277in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{5.317684in}}{\pgfqpoint{2.857911in}{5.318670in}}{\pgfqpoint{2.856372in}{5.318670in}}%
\pgfpathcurveto{\pgfqpoint{2.855697in}{5.318670in}}{\pgfqpoint{2.855040in}{5.318566in}}{\pgfqpoint{2.854590in}{5.318341in}}%
\pgfpathcurveto{\pgfqpoint{2.856701in}{5.327768in}}{\pgfqpoint{2.863117in}{5.332403in}}{\pgfqpoint{2.869880in}{5.332403in}}%
\pgfpathcurveto{\pgfqpoint{2.879497in}{5.332403in}}{\pgfqpoint{2.885810in}{5.324776in}}{\pgfqpoint{2.885810in}{5.314709in}}%
\pgfpathcurveto{\pgfqpoint{2.885810in}{5.305093in}}{\pgfqpoint{2.880172in}{5.296808in}}{\pgfqpoint{2.873858in}{5.289612in}}%
\pgfpathlineto{\pgfqpoint{2.851823in}{5.264740in}}%
\pgfpathlineto{\pgfqpoint{2.851823in}{5.262215in}}%
\pgfpathlineto{\pgfqpoint{2.890791in}{5.262215in}}%
\pgfpathlineto{\pgfqpoint{2.893455in}{5.279321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.927497in}{5.332403in}}%
\pgfpathcurveto{\pgfqpoint{2.927497in}{5.334721in}}{\pgfqpoint{2.927393in}{5.334721in}}{\pgfqpoint{2.925836in}{5.334721in}}%
\pgfpathcurveto{\pgfqpoint{2.921530in}{5.329947in}}{\pgfqpoint{2.914992in}{5.328408in}}{\pgfqpoint{2.908800in}{5.328408in}}%
\pgfpathcurveto{\pgfqpoint{2.908471in}{5.328408in}}{\pgfqpoint{2.907917in}{5.328408in}}{\pgfqpoint{2.907796in}{5.328079in}}%
\pgfpathcurveto{\pgfqpoint{2.907693in}{5.327854in}}{\pgfqpoint{2.907693in}{5.327630in}}{\pgfqpoint{2.907693in}{5.325312in}}%
\pgfpathcurveto{\pgfqpoint{2.911117in}{5.325312in}}{\pgfqpoint{2.916877in}{5.325969in}}{\pgfqpoint{2.921305in}{5.328615in}}%
\pgfpathlineto{\pgfqpoint{2.921305in}{5.270189in}}%
\pgfpathcurveto{\pgfqpoint{2.921305in}{5.266297in}}{\pgfqpoint{2.921080in}{5.264983in}}{\pgfqpoint{2.911567in}{5.264983in}}%
\pgfpathlineto{\pgfqpoint{2.908246in}{5.264983in}}%
\pgfpathlineto{\pgfqpoint{2.908246in}{5.262215in}}%
\pgfpathcurveto{\pgfqpoint{2.913556in}{5.262215in}}{\pgfqpoint{2.919091in}{5.262215in}}{\pgfqpoint{2.924401in}{5.262215in}}%
\pgfpathcurveto{\pgfqpoint{2.929711in}{5.262215in}}{\pgfqpoint{2.935245in}{5.262215in}}{\pgfqpoint{2.940573in}{5.262215in}}%
\pgfpathlineto{\pgfqpoint{2.940573in}{5.264983in}}%
\pgfpathlineto{\pgfqpoint{2.937252in}{5.264983in}}%
\pgfpathcurveto{\pgfqpoint{2.927722in}{5.264983in}}{\pgfqpoint{2.927497in}{5.266193in}}{\pgfqpoint{2.927497in}{5.270137in}}%
\pgfpathlineto{\pgfqpoint{2.927497in}{5.332403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842688in}{5.279321in}}%
\pgfpathlineto{\pgfqpoint{2.840699in}{5.279321in}}%
\pgfpathcurveto{\pgfqpoint{2.839592in}{5.271486in}}{\pgfqpoint{2.838692in}{5.270154in}}{\pgfqpoint{2.838260in}{5.269480in}}%
\pgfpathcurveto{\pgfqpoint{2.837707in}{5.268597in}}{\pgfqpoint{2.829733in}{5.268597in}}{\pgfqpoint{2.828176in}{5.268597in}}%
\pgfpathlineto{\pgfqpoint{2.806937in}{5.268597in}}%
\pgfpathcurveto{\pgfqpoint{2.810915in}{5.272922in}}{\pgfqpoint{2.818663in}{5.280757in}}{\pgfqpoint{2.828073in}{5.289837in}}%
\pgfpathcurveto{\pgfqpoint{2.834818in}{5.296237in}}{\pgfqpoint{2.842688in}{5.303761in}}{\pgfqpoint{2.842688in}{5.314709in}}%
\pgfpathcurveto{\pgfqpoint{2.842688in}{5.327768in}}{\pgfqpoint{2.832276in}{5.335274in}}{\pgfqpoint{2.820652in}{5.335274in}}%
\pgfpathcurveto{\pgfqpoint{2.808476in}{5.335274in}}{\pgfqpoint{2.801056in}{5.324551in}}{\pgfqpoint{2.801056in}{5.314623in}}%
\pgfpathcurveto{\pgfqpoint{2.801056in}{5.310299in}}{\pgfqpoint{2.804273in}{5.309745in}}{\pgfqpoint{2.805605in}{5.309745in}}%
\pgfpathcurveto{\pgfqpoint{2.806712in}{5.309745in}}{\pgfqpoint{2.810033in}{5.310420in}}{\pgfqpoint{2.810033in}{5.314277in}}%
\pgfpathcurveto{\pgfqpoint{2.810033in}{5.317684in}}{\pgfqpoint{2.807144in}{5.318670in}}{\pgfqpoint{2.805605in}{5.318670in}}%
\pgfpathcurveto{\pgfqpoint{2.804930in}{5.318670in}}{\pgfqpoint{2.804273in}{5.318566in}}{\pgfqpoint{2.803823in}{5.318341in}}%
\pgfpathcurveto{\pgfqpoint{2.805933in}{5.327768in}}{\pgfqpoint{2.812350in}{5.332403in}}{\pgfqpoint{2.819113in}{5.332403in}}%
\pgfpathcurveto{\pgfqpoint{2.828730in}{5.332403in}}{\pgfqpoint{2.835043in}{5.324776in}}{\pgfqpoint{2.835043in}{5.314709in}}%
\pgfpathcurveto{\pgfqpoint{2.835043in}{5.305093in}}{\pgfqpoint{2.829404in}{5.296808in}}{\pgfqpoint{2.823091in}{5.289612in}}%
\pgfpathlineto{\pgfqpoint{2.801056in}{5.264740in}}%
\pgfpathlineto{\pgfqpoint{2.801056in}{5.262215in}}%
\pgfpathlineto{\pgfqpoint{2.840024in}{5.262215in}}%
\pgfpathlineto{\pgfqpoint{2.842688in}{5.279321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.893455in}{5.279321in}}%
\pgfpathlineto{\pgfqpoint{2.891466in}{5.279321in}}%
\pgfpathcurveto{\pgfqpoint{2.890359in}{5.271486in}}{\pgfqpoint{2.889460in}{5.270154in}}{\pgfqpoint{2.889027in}{5.269480in}}%
\pgfpathcurveto{\pgfqpoint{2.888474in}{5.268597in}}{\pgfqpoint{2.880500in}{5.268597in}}{\pgfqpoint{2.878943in}{5.268597in}}%
\pgfpathlineto{\pgfqpoint{2.857704in}{5.268597in}}%
\pgfpathcurveto{\pgfqpoint{2.861682in}{5.272922in}}{\pgfqpoint{2.869431in}{5.280757in}}{\pgfqpoint{2.878840in}{5.289837in}}%
\pgfpathcurveto{\pgfqpoint{2.885585in}{5.296237in}}{\pgfqpoint{2.893455in}{5.303761in}}{\pgfqpoint{2.893455in}{5.314709in}}%
\pgfpathcurveto{\pgfqpoint{2.893455in}{5.327768in}}{\pgfqpoint{2.883043in}{5.335274in}}{\pgfqpoint{2.871420in}{5.335274in}}%
\pgfpathcurveto{\pgfqpoint{2.859243in}{5.335274in}}{\pgfqpoint{2.851823in}{5.324551in}}{\pgfqpoint{2.851823in}{5.314623in}}%
\pgfpathcurveto{\pgfqpoint{2.851823in}{5.310299in}}{\pgfqpoint{2.855040in}{5.309745in}}{\pgfqpoint{2.856372in}{5.309745in}}%
\pgfpathcurveto{\pgfqpoint{2.857479in}{5.309745in}}{\pgfqpoint{2.860800in}{5.310420in}}{\pgfqpoint{2.860800in}{5.314277in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{5.317684in}}{\pgfqpoint{2.857911in}{5.318670in}}{\pgfqpoint{2.856372in}{5.318670in}}%
\pgfpathcurveto{\pgfqpoint{2.855697in}{5.318670in}}{\pgfqpoint{2.855040in}{5.318566in}}{\pgfqpoint{2.854590in}{5.318341in}}%
\pgfpathcurveto{\pgfqpoint{2.856701in}{5.327768in}}{\pgfqpoint{2.863117in}{5.332403in}}{\pgfqpoint{2.869880in}{5.332403in}}%
\pgfpathcurveto{\pgfqpoint{2.879497in}{5.332403in}}{\pgfqpoint{2.885810in}{5.324776in}}{\pgfqpoint{2.885810in}{5.314709in}}%
\pgfpathcurveto{\pgfqpoint{2.885810in}{5.305093in}}{\pgfqpoint{2.880172in}{5.296808in}}{\pgfqpoint{2.873858in}{5.289612in}}%
\pgfpathlineto{\pgfqpoint{2.851823in}{5.264740in}}%
\pgfpathlineto{\pgfqpoint{2.851823in}{5.262215in}}%
\pgfpathlineto{\pgfqpoint{2.890791in}{5.262215in}}%
\pgfpathlineto{\pgfqpoint{2.893455in}{5.279321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.927497in}{5.332403in}}%
\pgfpathcurveto{\pgfqpoint{2.927497in}{5.334721in}}{\pgfqpoint{2.927393in}{5.334721in}}{\pgfqpoint{2.925836in}{5.334721in}}%
\pgfpathcurveto{\pgfqpoint{2.921530in}{5.329947in}}{\pgfqpoint{2.914992in}{5.328408in}}{\pgfqpoint{2.908800in}{5.328408in}}%
\pgfpathcurveto{\pgfqpoint{2.908471in}{5.328408in}}{\pgfqpoint{2.907917in}{5.328408in}}{\pgfqpoint{2.907796in}{5.328079in}}%
\pgfpathcurveto{\pgfqpoint{2.907693in}{5.327854in}}{\pgfqpoint{2.907693in}{5.327630in}}{\pgfqpoint{2.907693in}{5.325312in}}%
\pgfpathcurveto{\pgfqpoint{2.911117in}{5.325312in}}{\pgfqpoint{2.916877in}{5.325969in}}{\pgfqpoint{2.921305in}{5.328615in}}%
\pgfpathlineto{\pgfqpoint{2.921305in}{5.270189in}}%
\pgfpathcurveto{\pgfqpoint{2.921305in}{5.266297in}}{\pgfqpoint{2.921080in}{5.264983in}}{\pgfqpoint{2.911567in}{5.264983in}}%
\pgfpathlineto{\pgfqpoint{2.908246in}{5.264983in}}%
\pgfpathlineto{\pgfqpoint{2.908246in}{5.262215in}}%
\pgfpathcurveto{\pgfqpoint{2.913556in}{5.262215in}}{\pgfqpoint{2.919091in}{5.262215in}}{\pgfqpoint{2.924401in}{5.262215in}}%
\pgfpathcurveto{\pgfqpoint{2.929711in}{5.262215in}}{\pgfqpoint{2.935245in}{5.262215in}}{\pgfqpoint{2.940573in}{5.262215in}}%
\pgfpathlineto{\pgfqpoint{2.940573in}{5.264983in}}%
\pgfpathlineto{\pgfqpoint{2.937252in}{5.264983in}}%
\pgfpathcurveto{\pgfqpoint{2.927722in}{5.264983in}}{\pgfqpoint{2.927497in}{5.266193in}}{\pgfqpoint{2.927497in}{5.270137in}}%
\pgfpathlineto{\pgfqpoint{2.927497in}{5.332403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820339in}{5.140880in}}%
\pgfpathlineto{\pgfqpoint{2.818350in}{5.140880in}}%
\pgfpathcurveto{\pgfqpoint{2.817243in}{5.133045in}}{\pgfqpoint{2.816344in}{5.131713in}}{\pgfqpoint{2.815911in}{5.131039in}}%
\pgfpathcurveto{\pgfqpoint{2.815358in}{5.130156in}}{\pgfqpoint{2.807384in}{5.130156in}}{\pgfqpoint{2.805828in}{5.130156in}}%
\pgfpathlineto{\pgfqpoint{2.784588in}{5.130156in}}%
\pgfpathcurveto{\pgfqpoint{2.788566in}{5.134481in}}{\pgfqpoint{2.796315in}{5.142316in}}{\pgfqpoint{2.805724in}{5.151396in}}%
\pgfpathcurveto{\pgfqpoint{2.812469in}{5.157796in}}{\pgfqpoint{2.820339in}{5.165320in}}{\pgfqpoint{2.820339in}{5.176268in}}%
\pgfpathcurveto{\pgfqpoint{2.820339in}{5.189327in}}{\pgfqpoint{2.809927in}{5.196834in}}{\pgfqpoint{2.798304in}{5.196834in}}%
\pgfpathcurveto{\pgfqpoint{2.786127in}{5.196834in}}{\pgfqpoint{2.778707in}{5.186110in}}{\pgfqpoint{2.778707in}{5.176182in}}%
\pgfpathcurveto{\pgfqpoint{2.778707in}{5.171858in}}{\pgfqpoint{2.781924in}{5.171304in}}{\pgfqpoint{2.783256in}{5.171304in}}%
\pgfpathcurveto{\pgfqpoint{2.784363in}{5.171304in}}{\pgfqpoint{2.787684in}{5.171979in}}{\pgfqpoint{2.787684in}{5.175836in}}%
\pgfpathcurveto{\pgfqpoint{2.787684in}{5.179243in}}{\pgfqpoint{2.784795in}{5.180229in}}{\pgfqpoint{2.783256in}{5.180229in}}%
\pgfpathcurveto{\pgfqpoint{2.782581in}{5.180229in}}{\pgfqpoint{2.781924in}{5.180125in}}{\pgfqpoint{2.781474in}{5.179901in}}%
\pgfpathcurveto{\pgfqpoint{2.783585in}{5.189327in}}{\pgfqpoint{2.790002in}{5.193962in}}{\pgfqpoint{2.796764in}{5.193962in}}%
\pgfpathcurveto{\pgfqpoint{2.806381in}{5.193962in}}{\pgfqpoint{2.812694in}{5.186335in}}{\pgfqpoint{2.812694in}{5.176268in}}%
\pgfpathcurveto{\pgfqpoint{2.812694in}{5.166652in}}{\pgfqpoint{2.807056in}{5.158367in}}{\pgfqpoint{2.800742in}{5.151171in}}%
\pgfpathlineto{\pgfqpoint{2.778707in}{5.126299in}}%
\pgfpathlineto{\pgfqpoint{2.778707in}{5.123774in}}%
\pgfpathlineto{\pgfqpoint{2.817676in}{5.123774in}}%
\pgfpathlineto{\pgfqpoint{2.820339in}{5.140880in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.871106in}{5.140880in}}%
\pgfpathlineto{\pgfqpoint{2.869117in}{5.140880in}}%
\pgfpathcurveto{\pgfqpoint{2.868010in}{5.133045in}}{\pgfqpoint{2.867111in}{5.131713in}}{\pgfqpoint{2.866679in}{5.131039in}}%
\pgfpathcurveto{\pgfqpoint{2.866125in}{5.130156in}}{\pgfqpoint{2.858151in}{5.130156in}}{\pgfqpoint{2.856595in}{5.130156in}}%
\pgfpathlineto{\pgfqpoint{2.835355in}{5.130156in}}%
\pgfpathcurveto{\pgfqpoint{2.839333in}{5.134481in}}{\pgfqpoint{2.847082in}{5.142316in}}{\pgfqpoint{2.856491in}{5.151396in}}%
\pgfpathcurveto{\pgfqpoint{2.863237in}{5.157796in}}{\pgfqpoint{2.871106in}{5.165320in}}{\pgfqpoint{2.871106in}{5.176268in}}%
\pgfpathcurveto{\pgfqpoint{2.871106in}{5.189327in}}{\pgfqpoint{2.860694in}{5.196834in}}{\pgfqpoint{2.849071in}{5.196834in}}%
\pgfpathcurveto{\pgfqpoint{2.836894in}{5.196834in}}{\pgfqpoint{2.829474in}{5.186110in}}{\pgfqpoint{2.829474in}{5.176182in}}%
\pgfpathcurveto{\pgfqpoint{2.829474in}{5.171858in}}{\pgfqpoint{2.832691in}{5.171304in}}{\pgfqpoint{2.834023in}{5.171304in}}%
\pgfpathcurveto{\pgfqpoint{2.835130in}{5.171304in}}{\pgfqpoint{2.838451in}{5.171979in}}{\pgfqpoint{2.838451in}{5.175836in}}%
\pgfpathcurveto{\pgfqpoint{2.838451in}{5.179243in}}{\pgfqpoint{2.835563in}{5.180229in}}{\pgfqpoint{2.834023in}{5.180229in}}%
\pgfpathcurveto{\pgfqpoint{2.833349in}{5.180229in}}{\pgfqpoint{2.832691in}{5.180125in}}{\pgfqpoint{2.832242in}{5.179901in}}%
\pgfpathcurveto{\pgfqpoint{2.834352in}{5.189327in}}{\pgfqpoint{2.840769in}{5.193962in}}{\pgfqpoint{2.847532in}{5.193962in}}%
\pgfpathcurveto{\pgfqpoint{2.857148in}{5.193962in}}{\pgfqpoint{2.863461in}{5.186335in}}{\pgfqpoint{2.863461in}{5.176268in}}%
\pgfpathcurveto{\pgfqpoint{2.863461in}{5.166652in}}{\pgfqpoint{2.857823in}{5.158367in}}{\pgfqpoint{2.851510in}{5.151171in}}%
\pgfpathlineto{\pgfqpoint{2.829474in}{5.126299in}}%
\pgfpathlineto{\pgfqpoint{2.829474in}{5.123774in}}%
\pgfpathlineto{\pgfqpoint{2.868443in}{5.123774in}}%
\pgfpathlineto{\pgfqpoint{2.871106in}{5.140880in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.905148in}{5.193962in}}%
\pgfpathcurveto{\pgfqpoint{2.905148in}{5.196280in}}{\pgfqpoint{2.905044in}{5.196280in}}{\pgfqpoint{2.903488in}{5.196280in}}%
\pgfpathcurveto{\pgfqpoint{2.899181in}{5.191506in}}{\pgfqpoint{2.892643in}{5.189967in}}{\pgfqpoint{2.886451in}{5.189967in}}%
\pgfpathcurveto{\pgfqpoint{2.886122in}{5.189967in}}{\pgfqpoint{2.885569in}{5.189967in}}{\pgfqpoint{2.885448in}{5.189638in}}%
\pgfpathcurveto{\pgfqpoint{2.885344in}{5.189413in}}{\pgfqpoint{2.885344in}{5.189189in}}{\pgfqpoint{2.885344in}{5.186871in}}%
\pgfpathcurveto{\pgfqpoint{2.888769in}{5.186871in}}{\pgfqpoint{2.894528in}{5.187528in}}{\pgfqpoint{2.898956in}{5.190174in}}%
\pgfpathlineto{\pgfqpoint{2.898956in}{5.131748in}}%
\pgfpathcurveto{\pgfqpoint{2.898956in}{5.127856in}}{\pgfqpoint{2.898731in}{5.126542in}}{\pgfqpoint{2.889218in}{5.126542in}}%
\pgfpathlineto{\pgfqpoint{2.885897in}{5.126542in}}%
\pgfpathlineto{\pgfqpoint{2.885897in}{5.123774in}}%
\pgfpathcurveto{\pgfqpoint{2.891207in}{5.123774in}}{\pgfqpoint{2.896742in}{5.123774in}}{\pgfqpoint{2.902052in}{5.123774in}}%
\pgfpathcurveto{\pgfqpoint{2.907362in}{5.123774in}}{\pgfqpoint{2.912897in}{5.123774in}}{\pgfqpoint{2.918224in}{5.123774in}}%
\pgfpathlineto{\pgfqpoint{2.918224in}{5.126542in}}%
\pgfpathlineto{\pgfqpoint{2.914903in}{5.126542in}}%
\pgfpathcurveto{\pgfqpoint{2.905373in}{5.126542in}}{\pgfqpoint{2.905148in}{5.127752in}}{\pgfqpoint{2.905148in}{5.131696in}}%
\pgfpathlineto{\pgfqpoint{2.905148in}{5.193962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820339in}{5.140880in}}%
\pgfpathlineto{\pgfqpoint{2.818350in}{5.140880in}}%
\pgfpathcurveto{\pgfqpoint{2.817243in}{5.133045in}}{\pgfqpoint{2.816344in}{5.131713in}}{\pgfqpoint{2.815911in}{5.131039in}}%
\pgfpathcurveto{\pgfqpoint{2.815358in}{5.130156in}}{\pgfqpoint{2.807384in}{5.130156in}}{\pgfqpoint{2.805828in}{5.130156in}}%
\pgfpathlineto{\pgfqpoint{2.784588in}{5.130156in}}%
\pgfpathcurveto{\pgfqpoint{2.788566in}{5.134481in}}{\pgfqpoint{2.796315in}{5.142316in}}{\pgfqpoint{2.805724in}{5.151396in}}%
\pgfpathcurveto{\pgfqpoint{2.812469in}{5.157796in}}{\pgfqpoint{2.820339in}{5.165320in}}{\pgfqpoint{2.820339in}{5.176268in}}%
\pgfpathcurveto{\pgfqpoint{2.820339in}{5.189327in}}{\pgfqpoint{2.809927in}{5.196834in}}{\pgfqpoint{2.798304in}{5.196834in}}%
\pgfpathcurveto{\pgfqpoint{2.786127in}{5.196834in}}{\pgfqpoint{2.778707in}{5.186110in}}{\pgfqpoint{2.778707in}{5.176182in}}%
\pgfpathcurveto{\pgfqpoint{2.778707in}{5.171858in}}{\pgfqpoint{2.781924in}{5.171304in}}{\pgfqpoint{2.783256in}{5.171304in}}%
\pgfpathcurveto{\pgfqpoint{2.784363in}{5.171304in}}{\pgfqpoint{2.787684in}{5.171979in}}{\pgfqpoint{2.787684in}{5.175836in}}%
\pgfpathcurveto{\pgfqpoint{2.787684in}{5.179243in}}{\pgfqpoint{2.784795in}{5.180229in}}{\pgfqpoint{2.783256in}{5.180229in}}%
\pgfpathcurveto{\pgfqpoint{2.782581in}{5.180229in}}{\pgfqpoint{2.781924in}{5.180125in}}{\pgfqpoint{2.781474in}{5.179901in}}%
\pgfpathcurveto{\pgfqpoint{2.783585in}{5.189327in}}{\pgfqpoint{2.790002in}{5.193962in}}{\pgfqpoint{2.796764in}{5.193962in}}%
\pgfpathcurveto{\pgfqpoint{2.806381in}{5.193962in}}{\pgfqpoint{2.812694in}{5.186335in}}{\pgfqpoint{2.812694in}{5.176268in}}%
\pgfpathcurveto{\pgfqpoint{2.812694in}{5.166652in}}{\pgfqpoint{2.807056in}{5.158367in}}{\pgfqpoint{2.800742in}{5.151171in}}%
\pgfpathlineto{\pgfqpoint{2.778707in}{5.126299in}}%
\pgfpathlineto{\pgfqpoint{2.778707in}{5.123774in}}%
\pgfpathlineto{\pgfqpoint{2.817676in}{5.123774in}}%
\pgfpathlineto{\pgfqpoint{2.820339in}{5.140880in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.871106in}{5.140880in}}%
\pgfpathlineto{\pgfqpoint{2.869117in}{5.140880in}}%
\pgfpathcurveto{\pgfqpoint{2.868010in}{5.133045in}}{\pgfqpoint{2.867111in}{5.131713in}}{\pgfqpoint{2.866679in}{5.131039in}}%
\pgfpathcurveto{\pgfqpoint{2.866125in}{5.130156in}}{\pgfqpoint{2.858151in}{5.130156in}}{\pgfqpoint{2.856595in}{5.130156in}}%
\pgfpathlineto{\pgfqpoint{2.835355in}{5.130156in}}%
\pgfpathcurveto{\pgfqpoint{2.839333in}{5.134481in}}{\pgfqpoint{2.847082in}{5.142316in}}{\pgfqpoint{2.856491in}{5.151396in}}%
\pgfpathcurveto{\pgfqpoint{2.863237in}{5.157796in}}{\pgfqpoint{2.871106in}{5.165320in}}{\pgfqpoint{2.871106in}{5.176268in}}%
\pgfpathcurveto{\pgfqpoint{2.871106in}{5.189327in}}{\pgfqpoint{2.860694in}{5.196834in}}{\pgfqpoint{2.849071in}{5.196834in}}%
\pgfpathcurveto{\pgfqpoint{2.836894in}{5.196834in}}{\pgfqpoint{2.829474in}{5.186110in}}{\pgfqpoint{2.829474in}{5.176182in}}%
\pgfpathcurveto{\pgfqpoint{2.829474in}{5.171858in}}{\pgfqpoint{2.832691in}{5.171304in}}{\pgfqpoint{2.834023in}{5.171304in}}%
\pgfpathcurveto{\pgfqpoint{2.835130in}{5.171304in}}{\pgfqpoint{2.838451in}{5.171979in}}{\pgfqpoint{2.838451in}{5.175836in}}%
\pgfpathcurveto{\pgfqpoint{2.838451in}{5.179243in}}{\pgfqpoint{2.835563in}{5.180229in}}{\pgfqpoint{2.834023in}{5.180229in}}%
\pgfpathcurveto{\pgfqpoint{2.833349in}{5.180229in}}{\pgfqpoint{2.832691in}{5.180125in}}{\pgfqpoint{2.832242in}{5.179901in}}%
\pgfpathcurveto{\pgfqpoint{2.834352in}{5.189327in}}{\pgfqpoint{2.840769in}{5.193962in}}{\pgfqpoint{2.847532in}{5.193962in}}%
\pgfpathcurveto{\pgfqpoint{2.857148in}{5.193962in}}{\pgfqpoint{2.863461in}{5.186335in}}{\pgfqpoint{2.863461in}{5.176268in}}%
\pgfpathcurveto{\pgfqpoint{2.863461in}{5.166652in}}{\pgfqpoint{2.857823in}{5.158367in}}{\pgfqpoint{2.851510in}{5.151171in}}%
\pgfpathlineto{\pgfqpoint{2.829474in}{5.126299in}}%
\pgfpathlineto{\pgfqpoint{2.829474in}{5.123774in}}%
\pgfpathlineto{\pgfqpoint{2.868443in}{5.123774in}}%
\pgfpathlineto{\pgfqpoint{2.871106in}{5.140880in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.905148in}{5.193962in}}%
\pgfpathcurveto{\pgfqpoint{2.905148in}{5.196280in}}{\pgfqpoint{2.905044in}{5.196280in}}{\pgfqpoint{2.903488in}{5.196280in}}%
\pgfpathcurveto{\pgfqpoint{2.899181in}{5.191506in}}{\pgfqpoint{2.892643in}{5.189967in}}{\pgfqpoint{2.886451in}{5.189967in}}%
\pgfpathcurveto{\pgfqpoint{2.886122in}{5.189967in}}{\pgfqpoint{2.885569in}{5.189967in}}{\pgfqpoint{2.885448in}{5.189638in}}%
\pgfpathcurveto{\pgfqpoint{2.885344in}{5.189413in}}{\pgfqpoint{2.885344in}{5.189189in}}{\pgfqpoint{2.885344in}{5.186871in}}%
\pgfpathcurveto{\pgfqpoint{2.888769in}{5.186871in}}{\pgfqpoint{2.894528in}{5.187528in}}{\pgfqpoint{2.898956in}{5.190174in}}%
\pgfpathlineto{\pgfqpoint{2.898956in}{5.131748in}}%
\pgfpathcurveto{\pgfqpoint{2.898956in}{5.127856in}}{\pgfqpoint{2.898731in}{5.126542in}}{\pgfqpoint{2.889218in}{5.126542in}}%
\pgfpathlineto{\pgfqpoint{2.885897in}{5.126542in}}%
\pgfpathlineto{\pgfqpoint{2.885897in}{5.123774in}}%
\pgfpathcurveto{\pgfqpoint{2.891207in}{5.123774in}}{\pgfqpoint{2.896742in}{5.123774in}}{\pgfqpoint{2.902052in}{5.123774in}}%
\pgfpathcurveto{\pgfqpoint{2.907362in}{5.123774in}}{\pgfqpoint{2.912897in}{5.123774in}}{\pgfqpoint{2.918224in}{5.123774in}}%
\pgfpathlineto{\pgfqpoint{2.918224in}{5.126542in}}%
\pgfpathlineto{\pgfqpoint{2.914903in}{5.126542in}}%
\pgfpathcurveto{\pgfqpoint{2.905373in}{5.126542in}}{\pgfqpoint{2.905148in}{5.127752in}}{\pgfqpoint{2.905148in}{5.131696in}}%
\pgfpathlineto{\pgfqpoint{2.905148in}{5.193962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119962in}{5.382707in}}%
\pgfpathcurveto{\pgfqpoint{2.126932in}{5.386218in}}{\pgfqpoint{2.134024in}{5.391511in}}{\pgfqpoint{2.134024in}{5.399986in}}%
\pgfpathcurveto{\pgfqpoint{2.134024in}{5.409983in}}{\pgfqpoint{2.124269in}{5.415829in}}{\pgfqpoint{2.115309in}{5.415829in}}%
\pgfpathcurveto{\pgfqpoint{2.105243in}{5.415829in}}{\pgfqpoint{2.096387in}{5.408565in}}{\pgfqpoint{2.096387in}{5.398550in}}%
\pgfpathcurveto{\pgfqpoint{2.096387in}{5.395800in}}{\pgfqpoint{2.097044in}{5.391061in}}{\pgfqpoint{2.101368in}{5.386875in}}%
\pgfpathcurveto{\pgfqpoint{2.102475in}{5.385786in}}{\pgfqpoint{2.107111in}{5.382482in}}{\pgfqpoint{2.110103in}{5.380389in}}%
\pgfpathcurveto{\pgfqpoint{2.105122in}{5.377847in}}{\pgfqpoint{2.093499in}{5.371810in}}{\pgfqpoint{2.093499in}{5.359703in}}%
\pgfpathcurveto{\pgfqpoint{2.093499in}{5.348374in}}{\pgfqpoint{2.104343in}{5.341334in}}{\pgfqpoint{2.115084in}{5.341334in}}%
\pgfpathcurveto{\pgfqpoint{2.126932in}{5.341334in}}{\pgfqpoint{2.136895in}{5.349809in}}{\pgfqpoint{2.136895in}{5.361017in}}%
\pgfpathcurveto{\pgfqpoint{2.136895in}{5.371049in}}{\pgfqpoint{2.130149in}{5.375667in}}{\pgfqpoint{2.125722in}{5.378642in}}%
\pgfpathlineto{\pgfqpoint{2.119962in}{5.382707in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.105450in}{5.392358in}}%
\pgfpathcurveto{\pgfqpoint{2.104568in}{5.392912in}}{\pgfqpoint{2.100140in}{5.396319in}}{\pgfqpoint{2.100140in}{5.401508in}}%
\pgfpathcurveto{\pgfqpoint{2.100140in}{5.408219in}}{\pgfqpoint{2.107111in}{5.413287in}}{\pgfqpoint{2.115084in}{5.413287in}}%
\pgfpathcurveto{\pgfqpoint{2.123836in}{5.413287in}}{\pgfqpoint{2.130253in}{5.407129in}}{\pgfqpoint{2.130253in}{5.399969in}}%
\pgfpathcurveto{\pgfqpoint{2.130253in}{5.389712in}}{\pgfqpoint{2.118734in}{5.383866in}}{\pgfqpoint{2.118180in}{5.383866in}}%
\pgfpathcurveto{\pgfqpoint{2.118077in}{5.383866in}}{\pgfqpoint{2.117973in}{5.383866in}}{\pgfqpoint{2.117073in}{5.384540in}}%
\pgfpathlineto{\pgfqpoint{2.105450in}{5.392358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.125825in}{5.369821in}}%
\pgfpathcurveto{\pgfqpoint{2.127486in}{5.368611in}}{\pgfqpoint{2.132796in}{5.364996in}}{\pgfqpoint{2.132796in}{5.358267in}}%
\pgfpathcurveto{\pgfqpoint{2.132796in}{5.350138in}}{\pgfqpoint{2.124615in}{5.343981in}}{\pgfqpoint{2.115309in}{5.343981in}}%
\pgfpathcurveto{\pgfqpoint{2.105243in}{5.343981in}}{\pgfqpoint{2.097598in}{5.351124in}}{\pgfqpoint{2.097598in}{5.359807in}}%
\pgfpathcurveto{\pgfqpoint{2.097598in}{5.368507in}}{\pgfqpoint{2.104343in}{5.375754in}}{\pgfqpoint{2.111988in}{5.379179in}}%
\pgfpathlineto{\pgfqpoint{2.125825in}{5.369821in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.186780in}{5.360654in}}%
\pgfpathlineto{\pgfqpoint{2.184791in}{5.360654in}}%
\pgfpathcurveto{\pgfqpoint{2.183684in}{5.352819in}}{\pgfqpoint{2.182785in}{5.351487in}}{\pgfqpoint{2.182352in}{5.350813in}}%
\pgfpathcurveto{\pgfqpoint{2.181799in}{5.349931in}}{\pgfqpoint{2.173825in}{5.349931in}}{\pgfqpoint{2.172268in}{5.349931in}}%
\pgfpathlineto{\pgfqpoint{2.151029in}{5.349931in}}%
\pgfpathcurveto{\pgfqpoint{2.155007in}{5.354255in}}{\pgfqpoint{2.162756in}{5.362090in}}{\pgfqpoint{2.172165in}{5.371170in}}%
\pgfpathcurveto{\pgfqpoint{2.178910in}{5.377570in}}{\pgfqpoint{2.186780in}{5.385094in}}{\pgfqpoint{2.186780in}{5.396042in}}%
\pgfpathcurveto{\pgfqpoint{2.186780in}{5.409101in}}{\pgfqpoint{2.176368in}{5.416608in}}{\pgfqpoint{2.164745in}{5.416608in}}%
\pgfpathcurveto{\pgfqpoint{2.152568in}{5.416608in}}{\pgfqpoint{2.145148in}{5.405884in}}{\pgfqpoint{2.145148in}{5.395956in}}%
\pgfpathcurveto{\pgfqpoint{2.145148in}{5.391632in}}{\pgfqpoint{2.148365in}{5.391078in}}{\pgfqpoint{2.149697in}{5.391078in}}%
\pgfpathcurveto{\pgfqpoint{2.150804in}{5.391078in}}{\pgfqpoint{2.154125in}{5.391753in}}{\pgfqpoint{2.154125in}{5.395610in}}%
\pgfpathcurveto{\pgfqpoint{2.154125in}{5.399017in}}{\pgfqpoint{2.151236in}{5.400003in}}{\pgfqpoint{2.149697in}{5.400003in}}%
\pgfpathcurveto{\pgfqpoint{2.149022in}{5.400003in}}{\pgfqpoint{2.148365in}{5.399899in}}{\pgfqpoint{2.147915in}{5.399675in}}%
\pgfpathcurveto{\pgfqpoint{2.150025in}{5.409101in}}{\pgfqpoint{2.156442in}{5.413736in}}{\pgfqpoint{2.163205in}{5.413736in}}%
\pgfpathcurveto{\pgfqpoint{2.172822in}{5.413736in}}{\pgfqpoint{2.179135in}{5.406109in}}{\pgfqpoint{2.179135in}{5.396042in}}%
\pgfpathcurveto{\pgfqpoint{2.179135in}{5.386426in}}{\pgfqpoint{2.173496in}{5.378141in}}{\pgfqpoint{2.167183in}{5.370946in}}%
\pgfpathlineto{\pgfqpoint{2.145148in}{5.346073in}}%
\pgfpathlineto{\pgfqpoint{2.145148in}{5.343548in}}%
\pgfpathlineto{\pgfqpoint{2.184116in}{5.343548in}}%
\pgfpathlineto{\pgfqpoint{2.186780in}{5.360654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.228570in}{5.414843in}}%
\pgfpathcurveto{\pgfqpoint{2.228570in}{5.417161in}}{\pgfqpoint{2.228467in}{5.417161in}}{\pgfqpoint{2.226478in}{5.417161in}}%
\pgfpathlineto{\pgfqpoint{2.193597in}{5.365238in}}%
\pgfpathlineto{\pgfqpoint{2.193597in}{5.362367in}}%
\pgfpathlineto{\pgfqpoint{2.222154in}{5.362367in}}%
\pgfpathlineto{\pgfqpoint{2.222154in}{5.351453in}}%
\pgfpathcurveto{\pgfqpoint{2.222154in}{5.347423in}}{\pgfqpoint{2.221929in}{5.346316in}}{\pgfqpoint{2.214180in}{5.346316in}}%
\pgfpathlineto{\pgfqpoint{2.212087in}{5.346316in}}%
\pgfpathlineto{\pgfqpoint{2.212087in}{5.343548in}}%
\pgfpathcurveto{\pgfqpoint{2.215633in}{5.343548in}}{\pgfqpoint{2.221600in}{5.343548in}}{\pgfqpoint{2.225371in}{5.343548in}}%
\pgfpathcurveto{\pgfqpoint{2.229124in}{5.343548in}}{\pgfqpoint{2.235108in}{5.343548in}}{\pgfqpoint{2.238654in}{5.343548in}}%
\pgfpathlineto{\pgfqpoint{2.238654in}{5.346316in}}%
\pgfpathlineto{\pgfqpoint{2.236544in}{5.346316in}}%
\pgfpathcurveto{\pgfqpoint{2.228795in}{5.346316in}}{\pgfqpoint{2.228570in}{5.347423in}}{\pgfqpoint{2.228570in}{5.351453in}}%
\pgfpathlineto{\pgfqpoint{2.228570in}{5.362367in}}%
\pgfpathlineto{\pgfqpoint{2.239865in}{5.362367in}}%
\pgfpathlineto{\pgfqpoint{2.239865in}{5.365238in}}%
\pgfpathlineto{\pgfqpoint{2.228570in}{5.365238in}}%
\pgfpathlineto{\pgfqpoint{2.228570in}{5.414843in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.222482in}{5.407596in}}%
\pgfpathlineto{\pgfqpoint{2.222482in}{5.365238in}}%
\pgfpathlineto{\pgfqpoint{2.195811in}{5.365238in}}%
\pgfpathlineto{\pgfqpoint{2.222482in}{5.407596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119962in}{5.382707in}}%
\pgfpathcurveto{\pgfqpoint{2.126932in}{5.386218in}}{\pgfqpoint{2.134024in}{5.391511in}}{\pgfqpoint{2.134024in}{5.399986in}}%
\pgfpathcurveto{\pgfqpoint{2.134024in}{5.409983in}}{\pgfqpoint{2.124269in}{5.415829in}}{\pgfqpoint{2.115309in}{5.415829in}}%
\pgfpathcurveto{\pgfqpoint{2.105243in}{5.415829in}}{\pgfqpoint{2.096387in}{5.408565in}}{\pgfqpoint{2.096387in}{5.398550in}}%
\pgfpathcurveto{\pgfqpoint{2.096387in}{5.395800in}}{\pgfqpoint{2.097044in}{5.391061in}}{\pgfqpoint{2.101368in}{5.386875in}}%
\pgfpathcurveto{\pgfqpoint{2.102475in}{5.385786in}}{\pgfqpoint{2.107111in}{5.382482in}}{\pgfqpoint{2.110103in}{5.380389in}}%
\pgfpathcurveto{\pgfqpoint{2.105122in}{5.377847in}}{\pgfqpoint{2.093499in}{5.371810in}}{\pgfqpoint{2.093499in}{5.359703in}}%
\pgfpathcurveto{\pgfqpoint{2.093499in}{5.348374in}}{\pgfqpoint{2.104343in}{5.341334in}}{\pgfqpoint{2.115084in}{5.341334in}}%
\pgfpathcurveto{\pgfqpoint{2.126932in}{5.341334in}}{\pgfqpoint{2.136895in}{5.349809in}}{\pgfqpoint{2.136895in}{5.361017in}}%
\pgfpathcurveto{\pgfqpoint{2.136895in}{5.371049in}}{\pgfqpoint{2.130149in}{5.375667in}}{\pgfqpoint{2.125722in}{5.378642in}}%
\pgfpathlineto{\pgfqpoint{2.119962in}{5.382707in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.105450in}{5.392358in}}%
\pgfpathcurveto{\pgfqpoint{2.104568in}{5.392912in}}{\pgfqpoint{2.100140in}{5.396319in}}{\pgfqpoint{2.100140in}{5.401508in}}%
\pgfpathcurveto{\pgfqpoint{2.100140in}{5.408219in}}{\pgfqpoint{2.107111in}{5.413287in}}{\pgfqpoint{2.115084in}{5.413287in}}%
\pgfpathcurveto{\pgfqpoint{2.123836in}{5.413287in}}{\pgfqpoint{2.130253in}{5.407129in}}{\pgfqpoint{2.130253in}{5.399969in}}%
\pgfpathcurveto{\pgfqpoint{2.130253in}{5.389712in}}{\pgfqpoint{2.118734in}{5.383866in}}{\pgfqpoint{2.118180in}{5.383866in}}%
\pgfpathcurveto{\pgfqpoint{2.118077in}{5.383866in}}{\pgfqpoint{2.117973in}{5.383866in}}{\pgfqpoint{2.117073in}{5.384540in}}%
\pgfpathlineto{\pgfqpoint{2.105450in}{5.392358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.125825in}{5.369821in}}%
\pgfpathcurveto{\pgfqpoint{2.127486in}{5.368611in}}{\pgfqpoint{2.132796in}{5.364996in}}{\pgfqpoint{2.132796in}{5.358267in}}%
\pgfpathcurveto{\pgfqpoint{2.132796in}{5.350138in}}{\pgfqpoint{2.124615in}{5.343981in}}{\pgfqpoint{2.115309in}{5.343981in}}%
\pgfpathcurveto{\pgfqpoint{2.105243in}{5.343981in}}{\pgfqpoint{2.097598in}{5.351124in}}{\pgfqpoint{2.097598in}{5.359807in}}%
\pgfpathcurveto{\pgfqpoint{2.097598in}{5.368507in}}{\pgfqpoint{2.104343in}{5.375754in}}{\pgfqpoint{2.111988in}{5.379179in}}%
\pgfpathlineto{\pgfqpoint{2.125825in}{5.369821in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.186780in}{5.360654in}}%
\pgfpathlineto{\pgfqpoint{2.184791in}{5.360654in}}%
\pgfpathcurveto{\pgfqpoint{2.183684in}{5.352819in}}{\pgfqpoint{2.182785in}{5.351487in}}{\pgfqpoint{2.182352in}{5.350813in}}%
\pgfpathcurveto{\pgfqpoint{2.181799in}{5.349931in}}{\pgfqpoint{2.173825in}{5.349931in}}{\pgfqpoint{2.172268in}{5.349931in}}%
\pgfpathlineto{\pgfqpoint{2.151029in}{5.349931in}}%
\pgfpathcurveto{\pgfqpoint{2.155007in}{5.354255in}}{\pgfqpoint{2.162756in}{5.362090in}}{\pgfqpoint{2.172165in}{5.371170in}}%
\pgfpathcurveto{\pgfqpoint{2.178910in}{5.377570in}}{\pgfqpoint{2.186780in}{5.385094in}}{\pgfqpoint{2.186780in}{5.396042in}}%
\pgfpathcurveto{\pgfqpoint{2.186780in}{5.409101in}}{\pgfqpoint{2.176368in}{5.416608in}}{\pgfqpoint{2.164745in}{5.416608in}}%
\pgfpathcurveto{\pgfqpoint{2.152568in}{5.416608in}}{\pgfqpoint{2.145148in}{5.405884in}}{\pgfqpoint{2.145148in}{5.395956in}}%
\pgfpathcurveto{\pgfqpoint{2.145148in}{5.391632in}}{\pgfqpoint{2.148365in}{5.391078in}}{\pgfqpoint{2.149697in}{5.391078in}}%
\pgfpathcurveto{\pgfqpoint{2.150804in}{5.391078in}}{\pgfqpoint{2.154125in}{5.391753in}}{\pgfqpoint{2.154125in}{5.395610in}}%
\pgfpathcurveto{\pgfqpoint{2.154125in}{5.399017in}}{\pgfqpoint{2.151236in}{5.400003in}}{\pgfqpoint{2.149697in}{5.400003in}}%
\pgfpathcurveto{\pgfqpoint{2.149022in}{5.400003in}}{\pgfqpoint{2.148365in}{5.399899in}}{\pgfqpoint{2.147915in}{5.399675in}}%
\pgfpathcurveto{\pgfqpoint{2.150025in}{5.409101in}}{\pgfqpoint{2.156442in}{5.413736in}}{\pgfqpoint{2.163205in}{5.413736in}}%
\pgfpathcurveto{\pgfqpoint{2.172822in}{5.413736in}}{\pgfqpoint{2.179135in}{5.406109in}}{\pgfqpoint{2.179135in}{5.396042in}}%
\pgfpathcurveto{\pgfqpoint{2.179135in}{5.386426in}}{\pgfqpoint{2.173496in}{5.378141in}}{\pgfqpoint{2.167183in}{5.370946in}}%
\pgfpathlineto{\pgfqpoint{2.145148in}{5.346073in}}%
\pgfpathlineto{\pgfqpoint{2.145148in}{5.343548in}}%
\pgfpathlineto{\pgfqpoint{2.184116in}{5.343548in}}%
\pgfpathlineto{\pgfqpoint{2.186780in}{5.360654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.228570in}{5.414843in}}%
\pgfpathcurveto{\pgfqpoint{2.228570in}{5.417161in}}{\pgfqpoint{2.228467in}{5.417161in}}{\pgfqpoint{2.226478in}{5.417161in}}%
\pgfpathlineto{\pgfqpoint{2.193597in}{5.365238in}}%
\pgfpathlineto{\pgfqpoint{2.193597in}{5.362367in}}%
\pgfpathlineto{\pgfqpoint{2.222154in}{5.362367in}}%
\pgfpathlineto{\pgfqpoint{2.222154in}{5.351453in}}%
\pgfpathcurveto{\pgfqpoint{2.222154in}{5.347423in}}{\pgfqpoint{2.221929in}{5.346316in}}{\pgfqpoint{2.214180in}{5.346316in}}%
\pgfpathlineto{\pgfqpoint{2.212087in}{5.346316in}}%
\pgfpathlineto{\pgfqpoint{2.212087in}{5.343548in}}%
\pgfpathcurveto{\pgfqpoint{2.215633in}{5.343548in}}{\pgfqpoint{2.221600in}{5.343548in}}{\pgfqpoint{2.225371in}{5.343548in}}%
\pgfpathcurveto{\pgfqpoint{2.229124in}{5.343548in}}{\pgfqpoint{2.235108in}{5.343548in}}{\pgfqpoint{2.238654in}{5.343548in}}%
\pgfpathlineto{\pgfqpoint{2.238654in}{5.346316in}}%
\pgfpathlineto{\pgfqpoint{2.236544in}{5.346316in}}%
\pgfpathcurveto{\pgfqpoint{2.228795in}{5.346316in}}{\pgfqpoint{2.228570in}{5.347423in}}{\pgfqpoint{2.228570in}{5.351453in}}%
\pgfpathlineto{\pgfqpoint{2.228570in}{5.362367in}}%
\pgfpathlineto{\pgfqpoint{2.239865in}{5.362367in}}%
\pgfpathlineto{\pgfqpoint{2.239865in}{5.365238in}}%
\pgfpathlineto{\pgfqpoint{2.228570in}{5.365238in}}%
\pgfpathlineto{\pgfqpoint{2.228570in}{5.414843in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.222482in}{5.407596in}}%
\pgfpathlineto{\pgfqpoint{2.222482in}{5.365238in}}%
\pgfpathlineto{\pgfqpoint{2.195811in}{5.365238in}}%
\pgfpathlineto{\pgfqpoint{2.222482in}{5.407596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143747in}{5.403388in}}%
\pgfpathcurveto{\pgfqpoint{5.144854in}{5.402939in}}{\pgfqpoint{5.149385in}{5.401520in}}{\pgfqpoint{5.154038in}{5.401520in}}%
\pgfpathcurveto{\pgfqpoint{5.164329in}{5.401520in}}{\pgfqpoint{5.169968in}{5.407176in}}{\pgfqpoint{5.173185in}{5.410445in}}%
\pgfpathcurveto{\pgfqpoint{5.173185in}{5.411431in}}{\pgfqpoint{5.173185in}{5.412037in}}{\pgfqpoint{5.172528in}{5.412037in}}%
\pgfpathcurveto{\pgfqpoint{5.172407in}{5.412037in}}{\pgfqpoint{5.172182in}{5.412037in}}{\pgfqpoint{5.171300in}{5.411535in}}%
\pgfpathcurveto{\pgfqpoint{5.167425in}{5.409719in}}{\pgfqpoint{5.162894in}{5.408249in}}{\pgfqpoint{5.157359in}{5.408249in}}%
\pgfpathcurveto{\pgfqpoint{5.154038in}{5.408249in}}{\pgfqpoint{5.149057in}{5.408698in}}{\pgfqpoint{5.143626in}{5.411120in}}%
\pgfpathcurveto{\pgfqpoint{5.142415in}{5.411673in}}{\pgfqpoint{5.142190in}{5.411673in}}{\pgfqpoint{5.142086in}{5.411673in}}%
\pgfpathcurveto{\pgfqpoint{5.141533in}{5.411673in}}{\pgfqpoint{5.141412in}{5.411552in}}{\pgfqpoint{5.141412in}{5.409356in}}%
\pgfpathlineto{\pgfqpoint{5.141412in}{5.377634in}}%
\pgfpathcurveto{\pgfqpoint{5.141412in}{5.375663in}}{\pgfqpoint{5.141412in}{5.375109in}}{\pgfqpoint{5.142519in}{5.375109in}}%
\pgfpathcurveto{\pgfqpoint{5.143072in}{5.375109in}}{\pgfqpoint{5.143297in}{5.375334in}}{\pgfqpoint{5.143851in}{5.376095in}}%
\pgfpathcurveto{\pgfqpoint{5.147396in}{5.381059in}}{\pgfqpoint{5.152257in}{5.383152in}}{\pgfqpoint{5.157791in}{5.383152in}}%
\pgfpathcurveto{\pgfqpoint{5.161666in}{5.383152in}}{\pgfqpoint{5.169968in}{5.380730in}}{\pgfqpoint{5.169968in}{5.361826in}}%
\pgfpathcurveto{\pgfqpoint{5.169968in}{5.358297in}}{\pgfqpoint{5.169968in}{5.351897in}}{\pgfqpoint{5.166647in}{5.346812in}}%
\pgfpathcurveto{\pgfqpoint{5.163880in}{5.342281in}}{\pgfqpoint{5.159573in}{5.339963in}}{\pgfqpoint{5.154817in}{5.339963in}}%
\pgfpathcurveto{\pgfqpoint{5.147500in}{5.339963in}}{\pgfqpoint{5.140080in}{5.345065in}}{\pgfqpoint{5.138091in}{5.353610in}}%
\pgfpathcurveto{\pgfqpoint{5.138541in}{5.353489in}}{\pgfqpoint{5.139423in}{5.353281in}}{\pgfqpoint{5.139873in}{5.353281in}}%
\pgfpathcurveto{\pgfqpoint{5.141308in}{5.353281in}}{\pgfqpoint{5.144076in}{5.354059in}}{\pgfqpoint{5.144076in}{5.357484in}}%
\pgfpathcurveto{\pgfqpoint{5.144076in}{5.360459in}}{\pgfqpoint{5.141965in}{5.361670in}}{\pgfqpoint{5.139873in}{5.361670in}}%
\pgfpathcurveto{\pgfqpoint{5.137313in}{5.361670in}}{\pgfqpoint{5.135652in}{5.360113in}}{\pgfqpoint{5.135652in}{5.357017in}}%
\pgfpathcurveto{\pgfqpoint{5.135652in}{5.347383in}}{\pgfqpoint{5.143297in}{5.337317in}}{\pgfqpoint{5.155024in}{5.337317in}}%
\pgfpathcurveto{\pgfqpoint{5.166440in}{5.337317in}}{\pgfqpoint{5.177284in}{5.347141in}}{\pgfqpoint{5.177284in}{5.361393in}}%
\pgfpathcurveto{\pgfqpoint{5.177284in}{5.374642in}}{\pgfqpoint{5.168654in}{5.384916in}}{\pgfqpoint{5.157913in}{5.384916in}}%
\pgfpathcurveto{\pgfqpoint{5.152257in}{5.384916in}}{\pgfqpoint{5.147500in}{5.382823in}}{\pgfqpoint{5.143747in}{5.378862in}}%
\pgfpathlineto{\pgfqpoint{5.143747in}{5.403388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.220856in}{5.371771in}}%
\pgfpathcurveto{\pgfqpoint{5.220856in}{5.347556in}}{\pgfqpoint{5.210773in}{5.340067in}}{\pgfqpoint{5.202470in}{5.340067in}}%
\pgfpathcurveto{\pgfqpoint{5.199928in}{5.340067in}}{\pgfqpoint{5.193736in}{5.340067in}}{\pgfqpoint{5.191193in}{5.344616in}}%
\pgfpathcurveto{\pgfqpoint{5.194064in}{5.344166in}}{\pgfqpoint{5.196175in}{5.345705in}}{\pgfqpoint{5.196175in}{5.348490in}}%
\pgfpathcurveto{\pgfqpoint{5.196175in}{5.351500in}}{\pgfqpoint{5.193736in}{5.352486in}}{\pgfqpoint{5.192179in}{5.352486in}}%
\pgfpathcurveto{\pgfqpoint{5.191193in}{5.352486in}}{\pgfqpoint{5.188201in}{5.352036in}}{\pgfqpoint{5.188201in}{5.348283in}}%
\pgfpathcurveto{\pgfqpoint{5.188201in}{5.340759in}}{\pgfqpoint{5.194722in}{5.337317in}}{\pgfqpoint{5.202695in}{5.337317in}}%
\pgfpathcurveto{\pgfqpoint{5.215425in}{5.337317in}}{\pgfqpoint{5.228380in}{5.351188in}}{\pgfqpoint{5.228380in}{5.375386in}}%
\pgfpathcurveto{\pgfqpoint{5.228380in}{5.405550in}}{\pgfqpoint{5.215979in}{5.411812in}}{\pgfqpoint{5.207573in}{5.411812in}}%
\pgfpathcurveto{\pgfqpoint{5.196607in}{5.411812in}}{\pgfqpoint{5.186091in}{5.402281in}}{\pgfqpoint{5.186091in}{5.387580in}}%
\pgfpathcurveto{\pgfqpoint{5.186091in}{5.373967in}}{\pgfqpoint{5.195068in}{5.363884in}}{\pgfqpoint{5.206345in}{5.363884in}}%
\pgfpathcurveto{\pgfqpoint{5.215650in}{5.363884in}}{\pgfqpoint{5.219749in}{5.372445in}}{\pgfqpoint{5.220856in}{5.376060in}}%
\pgfpathlineto{\pgfqpoint{5.220856in}{5.371771in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.206570in}{5.365648in}}%
\pgfpathcurveto{\pgfqpoint{5.203577in}{5.365648in}}{\pgfqpoint{5.199374in}{5.366201in}}{\pgfqpoint{5.195950in}{5.372774in}}%
\pgfpathcurveto{\pgfqpoint{5.193615in}{5.377046in}}{\pgfqpoint{5.193615in}{5.382097in}}{\pgfqpoint{5.193615in}{5.387459in}}%
\pgfpathcurveto{\pgfqpoint{5.193615in}{5.393945in}}{\pgfqpoint{5.193615in}{5.398424in}}{\pgfqpoint{5.196728in}{5.403250in}}%
\pgfpathcurveto{\pgfqpoint{5.198267in}{5.405550in}}{\pgfqpoint{5.201156in}{5.409269in}}{\pgfqpoint{5.207573in}{5.409269in}}%
\pgfpathcurveto{\pgfqpoint{5.220631in}{5.409269in}}{\pgfqpoint{5.220631in}{5.389430in}}{\pgfqpoint{5.220631in}{5.385054in}}%
\pgfpathcurveto{\pgfqpoint{5.220631in}{5.377271in}}{\pgfqpoint{5.217086in}{5.365648in}}{\pgfqpoint{5.206570in}{5.365648in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.271623in}{5.371771in}}%
\pgfpathcurveto{\pgfqpoint{5.271623in}{5.347556in}}{\pgfqpoint{5.261540in}{5.340067in}}{\pgfqpoint{5.253238in}{5.340067in}}%
\pgfpathcurveto{\pgfqpoint{5.250695in}{5.340067in}}{\pgfqpoint{5.244503in}{5.340067in}}{\pgfqpoint{5.241960in}{5.344616in}}%
\pgfpathcurveto{\pgfqpoint{5.244832in}{5.344166in}}{\pgfqpoint{5.246942in}{5.345705in}}{\pgfqpoint{5.246942in}{5.348490in}}%
\pgfpathcurveto{\pgfqpoint{5.246942in}{5.351500in}}{\pgfqpoint{5.244503in}{5.352486in}}{\pgfqpoint{5.242946in}{5.352486in}}%
\pgfpathcurveto{\pgfqpoint{5.241960in}{5.352486in}}{\pgfqpoint{5.238968in}{5.352036in}}{\pgfqpoint{5.238968in}{5.348283in}}%
\pgfpathcurveto{\pgfqpoint{5.238968in}{5.340759in}}{\pgfqpoint{5.245489in}{5.337317in}}{\pgfqpoint{5.253462in}{5.337317in}}%
\pgfpathcurveto{\pgfqpoint{5.266192in}{5.337317in}}{\pgfqpoint{5.279147in}{5.351188in}}{\pgfqpoint{5.279147in}{5.375386in}}%
\pgfpathcurveto{\pgfqpoint{5.279147in}{5.405550in}}{\pgfqpoint{5.266746in}{5.411812in}}{\pgfqpoint{5.258340in}{5.411812in}}%
\pgfpathcurveto{\pgfqpoint{5.247374in}{5.411812in}}{\pgfqpoint{5.236858in}{5.402281in}}{\pgfqpoint{5.236858in}{5.387580in}}%
\pgfpathcurveto{\pgfqpoint{5.236858in}{5.373967in}}{\pgfqpoint{5.245835in}{5.363884in}}{\pgfqpoint{5.257112in}{5.363884in}}%
\pgfpathcurveto{\pgfqpoint{5.266417in}{5.363884in}}{\pgfqpoint{5.270517in}{5.372445in}}{\pgfqpoint{5.271623in}{5.376060in}}%
\pgfpathlineto{\pgfqpoint{5.271623in}{5.371771in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.257337in}{5.365648in}}%
\pgfpathcurveto{\pgfqpoint{5.254345in}{5.365648in}}{\pgfqpoint{5.250142in}{5.366201in}}{\pgfqpoint{5.246717in}{5.372774in}}%
\pgfpathcurveto{\pgfqpoint{5.244382in}{5.377046in}}{\pgfqpoint{5.244382in}{5.382097in}}{\pgfqpoint{5.244382in}{5.387459in}}%
\pgfpathcurveto{\pgfqpoint{5.244382in}{5.393945in}}{\pgfqpoint{5.244382in}{5.398424in}}{\pgfqpoint{5.247495in}{5.403250in}}%
\pgfpathcurveto{\pgfqpoint{5.249035in}{5.405550in}}{\pgfqpoint{5.251923in}{5.409269in}}{\pgfqpoint{5.258340in}{5.409269in}}%
\pgfpathcurveto{\pgfqpoint{5.271399in}{5.409269in}}{\pgfqpoint{5.271399in}{5.389430in}}{\pgfqpoint{5.271399in}{5.385054in}}%
\pgfpathcurveto{\pgfqpoint{5.271399in}{5.377271in}}{\pgfqpoint{5.267853in}{5.365648in}}{\pgfqpoint{5.257337in}{5.365648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143747in}{5.403388in}}%
\pgfpathcurveto{\pgfqpoint{5.144854in}{5.402939in}}{\pgfqpoint{5.149385in}{5.401520in}}{\pgfqpoint{5.154038in}{5.401520in}}%
\pgfpathcurveto{\pgfqpoint{5.164329in}{5.401520in}}{\pgfqpoint{5.169968in}{5.407176in}}{\pgfqpoint{5.173185in}{5.410445in}}%
\pgfpathcurveto{\pgfqpoint{5.173185in}{5.411431in}}{\pgfqpoint{5.173185in}{5.412037in}}{\pgfqpoint{5.172528in}{5.412037in}}%
\pgfpathcurveto{\pgfqpoint{5.172407in}{5.412037in}}{\pgfqpoint{5.172182in}{5.412037in}}{\pgfqpoint{5.171300in}{5.411535in}}%
\pgfpathcurveto{\pgfqpoint{5.167425in}{5.409719in}}{\pgfqpoint{5.162894in}{5.408249in}}{\pgfqpoint{5.157359in}{5.408249in}}%
\pgfpathcurveto{\pgfqpoint{5.154038in}{5.408249in}}{\pgfqpoint{5.149057in}{5.408698in}}{\pgfqpoint{5.143626in}{5.411120in}}%
\pgfpathcurveto{\pgfqpoint{5.142415in}{5.411673in}}{\pgfqpoint{5.142190in}{5.411673in}}{\pgfqpoint{5.142086in}{5.411673in}}%
\pgfpathcurveto{\pgfqpoint{5.141533in}{5.411673in}}{\pgfqpoint{5.141412in}{5.411552in}}{\pgfqpoint{5.141412in}{5.409356in}}%
\pgfpathlineto{\pgfqpoint{5.141412in}{5.377634in}}%
\pgfpathcurveto{\pgfqpoint{5.141412in}{5.375663in}}{\pgfqpoint{5.141412in}{5.375109in}}{\pgfqpoint{5.142519in}{5.375109in}}%
\pgfpathcurveto{\pgfqpoint{5.143072in}{5.375109in}}{\pgfqpoint{5.143297in}{5.375334in}}{\pgfqpoint{5.143851in}{5.376095in}}%
\pgfpathcurveto{\pgfqpoint{5.147396in}{5.381059in}}{\pgfqpoint{5.152257in}{5.383152in}}{\pgfqpoint{5.157791in}{5.383152in}}%
\pgfpathcurveto{\pgfqpoint{5.161666in}{5.383152in}}{\pgfqpoint{5.169968in}{5.380730in}}{\pgfqpoint{5.169968in}{5.361826in}}%
\pgfpathcurveto{\pgfqpoint{5.169968in}{5.358297in}}{\pgfqpoint{5.169968in}{5.351897in}}{\pgfqpoint{5.166647in}{5.346812in}}%
\pgfpathcurveto{\pgfqpoint{5.163880in}{5.342281in}}{\pgfqpoint{5.159573in}{5.339963in}}{\pgfqpoint{5.154817in}{5.339963in}}%
\pgfpathcurveto{\pgfqpoint{5.147500in}{5.339963in}}{\pgfqpoint{5.140080in}{5.345065in}}{\pgfqpoint{5.138091in}{5.353610in}}%
\pgfpathcurveto{\pgfqpoint{5.138541in}{5.353489in}}{\pgfqpoint{5.139423in}{5.353281in}}{\pgfqpoint{5.139873in}{5.353281in}}%
\pgfpathcurveto{\pgfqpoint{5.141308in}{5.353281in}}{\pgfqpoint{5.144076in}{5.354059in}}{\pgfqpoint{5.144076in}{5.357484in}}%
\pgfpathcurveto{\pgfqpoint{5.144076in}{5.360459in}}{\pgfqpoint{5.141965in}{5.361670in}}{\pgfqpoint{5.139873in}{5.361670in}}%
\pgfpathcurveto{\pgfqpoint{5.137313in}{5.361670in}}{\pgfqpoint{5.135652in}{5.360113in}}{\pgfqpoint{5.135652in}{5.357017in}}%
\pgfpathcurveto{\pgfqpoint{5.135652in}{5.347383in}}{\pgfqpoint{5.143297in}{5.337317in}}{\pgfqpoint{5.155024in}{5.337317in}}%
\pgfpathcurveto{\pgfqpoint{5.166440in}{5.337317in}}{\pgfqpoint{5.177284in}{5.347141in}}{\pgfqpoint{5.177284in}{5.361393in}}%
\pgfpathcurveto{\pgfqpoint{5.177284in}{5.374642in}}{\pgfqpoint{5.168654in}{5.384916in}}{\pgfqpoint{5.157913in}{5.384916in}}%
\pgfpathcurveto{\pgfqpoint{5.152257in}{5.384916in}}{\pgfqpoint{5.147500in}{5.382823in}}{\pgfqpoint{5.143747in}{5.378862in}}%
\pgfpathlineto{\pgfqpoint{5.143747in}{5.403388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.220856in}{5.371771in}}%
\pgfpathcurveto{\pgfqpoint{5.220856in}{5.347556in}}{\pgfqpoint{5.210773in}{5.340067in}}{\pgfqpoint{5.202470in}{5.340067in}}%
\pgfpathcurveto{\pgfqpoint{5.199928in}{5.340067in}}{\pgfqpoint{5.193736in}{5.340067in}}{\pgfqpoint{5.191193in}{5.344616in}}%
\pgfpathcurveto{\pgfqpoint{5.194064in}{5.344166in}}{\pgfqpoint{5.196175in}{5.345705in}}{\pgfqpoint{5.196175in}{5.348490in}}%
\pgfpathcurveto{\pgfqpoint{5.196175in}{5.351500in}}{\pgfqpoint{5.193736in}{5.352486in}}{\pgfqpoint{5.192179in}{5.352486in}}%
\pgfpathcurveto{\pgfqpoint{5.191193in}{5.352486in}}{\pgfqpoint{5.188201in}{5.352036in}}{\pgfqpoint{5.188201in}{5.348283in}}%
\pgfpathcurveto{\pgfqpoint{5.188201in}{5.340759in}}{\pgfqpoint{5.194722in}{5.337317in}}{\pgfqpoint{5.202695in}{5.337317in}}%
\pgfpathcurveto{\pgfqpoint{5.215425in}{5.337317in}}{\pgfqpoint{5.228380in}{5.351188in}}{\pgfqpoint{5.228380in}{5.375386in}}%
\pgfpathcurveto{\pgfqpoint{5.228380in}{5.405550in}}{\pgfqpoint{5.215979in}{5.411812in}}{\pgfqpoint{5.207573in}{5.411812in}}%
\pgfpathcurveto{\pgfqpoint{5.196607in}{5.411812in}}{\pgfqpoint{5.186091in}{5.402281in}}{\pgfqpoint{5.186091in}{5.387580in}}%
\pgfpathcurveto{\pgfqpoint{5.186091in}{5.373967in}}{\pgfqpoint{5.195068in}{5.363884in}}{\pgfqpoint{5.206345in}{5.363884in}}%
\pgfpathcurveto{\pgfqpoint{5.215650in}{5.363884in}}{\pgfqpoint{5.219749in}{5.372445in}}{\pgfqpoint{5.220856in}{5.376060in}}%
\pgfpathlineto{\pgfqpoint{5.220856in}{5.371771in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.206570in}{5.365648in}}%
\pgfpathcurveto{\pgfqpoint{5.203577in}{5.365648in}}{\pgfqpoint{5.199374in}{5.366201in}}{\pgfqpoint{5.195950in}{5.372774in}}%
\pgfpathcurveto{\pgfqpoint{5.193615in}{5.377046in}}{\pgfqpoint{5.193615in}{5.382097in}}{\pgfqpoint{5.193615in}{5.387459in}}%
\pgfpathcurveto{\pgfqpoint{5.193615in}{5.393945in}}{\pgfqpoint{5.193615in}{5.398424in}}{\pgfqpoint{5.196728in}{5.403250in}}%
\pgfpathcurveto{\pgfqpoint{5.198267in}{5.405550in}}{\pgfqpoint{5.201156in}{5.409269in}}{\pgfqpoint{5.207573in}{5.409269in}}%
\pgfpathcurveto{\pgfqpoint{5.220631in}{5.409269in}}{\pgfqpoint{5.220631in}{5.389430in}}{\pgfqpoint{5.220631in}{5.385054in}}%
\pgfpathcurveto{\pgfqpoint{5.220631in}{5.377271in}}{\pgfqpoint{5.217086in}{5.365648in}}{\pgfqpoint{5.206570in}{5.365648in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.271623in}{5.371771in}}%
\pgfpathcurveto{\pgfqpoint{5.271623in}{5.347556in}}{\pgfqpoint{5.261540in}{5.340067in}}{\pgfqpoint{5.253238in}{5.340067in}}%
\pgfpathcurveto{\pgfqpoint{5.250695in}{5.340067in}}{\pgfqpoint{5.244503in}{5.340067in}}{\pgfqpoint{5.241960in}{5.344616in}}%
\pgfpathcurveto{\pgfqpoint{5.244832in}{5.344166in}}{\pgfqpoint{5.246942in}{5.345705in}}{\pgfqpoint{5.246942in}{5.348490in}}%
\pgfpathcurveto{\pgfqpoint{5.246942in}{5.351500in}}{\pgfqpoint{5.244503in}{5.352486in}}{\pgfqpoint{5.242946in}{5.352486in}}%
\pgfpathcurveto{\pgfqpoint{5.241960in}{5.352486in}}{\pgfqpoint{5.238968in}{5.352036in}}{\pgfqpoint{5.238968in}{5.348283in}}%
\pgfpathcurveto{\pgfqpoint{5.238968in}{5.340759in}}{\pgfqpoint{5.245489in}{5.337317in}}{\pgfqpoint{5.253462in}{5.337317in}}%
\pgfpathcurveto{\pgfqpoint{5.266192in}{5.337317in}}{\pgfqpoint{5.279147in}{5.351188in}}{\pgfqpoint{5.279147in}{5.375386in}}%
\pgfpathcurveto{\pgfqpoint{5.279147in}{5.405550in}}{\pgfqpoint{5.266746in}{5.411812in}}{\pgfqpoint{5.258340in}{5.411812in}}%
\pgfpathcurveto{\pgfqpoint{5.247374in}{5.411812in}}{\pgfqpoint{5.236858in}{5.402281in}}{\pgfqpoint{5.236858in}{5.387580in}}%
\pgfpathcurveto{\pgfqpoint{5.236858in}{5.373967in}}{\pgfqpoint{5.245835in}{5.363884in}}{\pgfqpoint{5.257112in}{5.363884in}}%
\pgfpathcurveto{\pgfqpoint{5.266417in}{5.363884in}}{\pgfqpoint{5.270517in}{5.372445in}}{\pgfqpoint{5.271623in}{5.376060in}}%
\pgfpathlineto{\pgfqpoint{5.271623in}{5.371771in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.257337in}{5.365648in}}%
\pgfpathcurveto{\pgfqpoint{5.254345in}{5.365648in}}{\pgfqpoint{5.250142in}{5.366201in}}{\pgfqpoint{5.246717in}{5.372774in}}%
\pgfpathcurveto{\pgfqpoint{5.244382in}{5.377046in}}{\pgfqpoint{5.244382in}{5.382097in}}{\pgfqpoint{5.244382in}{5.387459in}}%
\pgfpathcurveto{\pgfqpoint{5.244382in}{5.393945in}}{\pgfqpoint{5.244382in}{5.398424in}}{\pgfqpoint{5.247495in}{5.403250in}}%
\pgfpathcurveto{\pgfqpoint{5.249035in}{5.405550in}}{\pgfqpoint{5.251923in}{5.409269in}}{\pgfqpoint{5.258340in}{5.409269in}}%
\pgfpathcurveto{\pgfqpoint{5.271399in}{5.409269in}}{\pgfqpoint{5.271399in}{5.389430in}}{\pgfqpoint{5.271399in}{5.385054in}}%
\pgfpathcurveto{\pgfqpoint{5.271399in}{5.377271in}}{\pgfqpoint{5.267853in}{5.365648in}}{\pgfqpoint{5.257337in}{5.365648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048520in}{5.197166in}}%
\pgfpathcurveto{\pgfqpoint{5.049627in}{5.196716in}}{\pgfqpoint{5.054159in}{5.195298in}}{\pgfqpoint{5.058811in}{5.195298in}}%
\pgfpathcurveto{\pgfqpoint{5.069103in}{5.195298in}}{\pgfqpoint{5.074741in}{5.200954in}}{\pgfqpoint{5.077958in}{5.204223in}}%
\pgfpathcurveto{\pgfqpoint{5.077958in}{5.205208in}}{\pgfqpoint{5.077958in}{5.205814in}}{\pgfqpoint{5.077301in}{5.205814in}}%
\pgfpathcurveto{\pgfqpoint{5.077180in}{5.205814in}}{\pgfqpoint{5.076955in}{5.205814in}}{\pgfqpoint{5.076073in}{5.205312in}}%
\pgfpathcurveto{\pgfqpoint{5.072199in}{5.203496in}}{\pgfqpoint{5.067667in}{5.202026in}}{\pgfqpoint{5.062132in}{5.202026in}}%
\pgfpathcurveto{\pgfqpoint{5.058811in}{5.202026in}}{\pgfqpoint{5.053830in}{5.202476in}}{\pgfqpoint{5.048399in}{5.204897in}}%
\pgfpathcurveto{\pgfqpoint{5.047188in}{5.205451in}}{\pgfqpoint{5.046964in}{5.205451in}}{\pgfqpoint{5.046860in}{5.205451in}}%
\pgfpathcurveto{\pgfqpoint{5.046306in}{5.205451in}}{\pgfqpoint{5.046185in}{5.205330in}}{\pgfqpoint{5.046185in}{5.203133in}}%
\pgfpathlineto{\pgfqpoint{5.046185in}{5.171412in}}%
\pgfpathcurveto{\pgfqpoint{5.046185in}{5.169440in}}{\pgfqpoint{5.046185in}{5.168886in}}{\pgfqpoint{5.047292in}{5.168886in}}%
\pgfpathcurveto{\pgfqpoint{5.047846in}{5.168886in}}{\pgfqpoint{5.048071in}{5.169111in}}{\pgfqpoint{5.048624in}{5.169872in}}%
\pgfpathcurveto{\pgfqpoint{5.052170in}{5.174836in}}{\pgfqpoint{5.057030in}{5.176929in}}{\pgfqpoint{5.062565in}{5.176929in}}%
\pgfpathcurveto{\pgfqpoint{5.066439in}{5.176929in}}{\pgfqpoint{5.074741in}{5.174508in}}{\pgfqpoint{5.074741in}{5.155603in}}%
\pgfpathcurveto{\pgfqpoint{5.074741in}{5.152074in}}{\pgfqpoint{5.074741in}{5.145675in}}{\pgfqpoint{5.071420in}{5.140590in}}%
\pgfpathcurveto{\pgfqpoint{5.068653in}{5.136058in}}{\pgfqpoint{5.064346in}{5.133740in}}{\pgfqpoint{5.059590in}{5.133740in}}%
\pgfpathcurveto{\pgfqpoint{5.052273in}{5.133740in}}{\pgfqpoint{5.044853in}{5.138843in}}{\pgfqpoint{5.042864in}{5.147387in}}%
\pgfpathcurveto{\pgfqpoint{5.043314in}{5.147266in}}{\pgfqpoint{5.044196in}{5.147058in}}{\pgfqpoint{5.044646in}{5.147058in}}%
\pgfpathcurveto{\pgfqpoint{5.046081in}{5.147058in}}{\pgfqpoint{5.048849in}{5.147837in}}{\pgfqpoint{5.048849in}{5.151261in}}%
\pgfpathcurveto{\pgfqpoint{5.048849in}{5.154236in}}{\pgfqpoint{5.046739in}{5.155447in}}{\pgfqpoint{5.044646in}{5.155447in}}%
\pgfpathcurveto{\pgfqpoint{5.042086in}{5.155447in}}{\pgfqpoint{5.040426in}{5.153890in}}{\pgfqpoint{5.040426in}{5.150794in}}%
\pgfpathcurveto{\pgfqpoint{5.040426in}{5.141160in}}{\pgfqpoint{5.048071in}{5.131094in}}{\pgfqpoint{5.059797in}{5.131094in}}%
\pgfpathcurveto{\pgfqpoint{5.071213in}{5.131094in}}{\pgfqpoint{5.082058in}{5.140918in}}{\pgfqpoint{5.082058in}{5.155170in}}%
\pgfpathcurveto{\pgfqpoint{5.082058in}{5.168419in}}{\pgfqpoint{5.073427in}{5.178693in}}{\pgfqpoint{5.062686in}{5.178693in}}%
\pgfpathcurveto{\pgfqpoint{5.057030in}{5.178693in}}{\pgfqpoint{5.052273in}{5.176600in}}{\pgfqpoint{5.048520in}{5.172640in}}%
\pgfpathlineto{\pgfqpoint{5.048520in}{5.197166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.125630in}{5.165548in}}%
\pgfpathcurveto{\pgfqpoint{5.125630in}{5.141333in}}{\pgfqpoint{5.115546in}{5.133844in}}{\pgfqpoint{5.107244in}{5.133844in}}%
\pgfpathcurveto{\pgfqpoint{5.104701in}{5.133844in}}{\pgfqpoint{5.098509in}{5.133844in}}{\pgfqpoint{5.095967in}{5.138393in}}%
\pgfpathcurveto{\pgfqpoint{5.098838in}{5.137943in}}{\pgfqpoint{5.100948in}{5.139483in}}{\pgfqpoint{5.100948in}{5.142267in}}%
\pgfpathcurveto{\pgfqpoint{5.100948in}{5.145277in}}{\pgfqpoint{5.098509in}{5.146263in}}{\pgfqpoint{5.096952in}{5.146263in}}%
\pgfpathcurveto{\pgfqpoint{5.095967in}{5.146263in}}{\pgfqpoint{5.092974in}{5.145813in}}{\pgfqpoint{5.092974in}{5.142060in}}%
\pgfpathcurveto{\pgfqpoint{5.092974in}{5.134536in}}{\pgfqpoint{5.099495in}{5.131094in}}{\pgfqpoint{5.107469in}{5.131094in}}%
\pgfpathcurveto{\pgfqpoint{5.120199in}{5.131094in}}{\pgfqpoint{5.133153in}{5.144966in}}{\pgfqpoint{5.133153in}{5.169163in}}%
\pgfpathcurveto{\pgfqpoint{5.133153in}{5.199328in}}{\pgfqpoint{5.120752in}{5.205589in}}{\pgfqpoint{5.112346in}{5.205589in}}%
\pgfpathcurveto{\pgfqpoint{5.101380in}{5.205589in}}{\pgfqpoint{5.090864in}{5.196059in}}{\pgfqpoint{5.090864in}{5.181357in}}%
\pgfpathcurveto{\pgfqpoint{5.090864in}{5.167745in}}{\pgfqpoint{5.099841in}{5.157661in}}{\pgfqpoint{5.111118in}{5.157661in}}%
\pgfpathcurveto{\pgfqpoint{5.120423in}{5.157661in}}{\pgfqpoint{5.124523in}{5.166223in}}{\pgfqpoint{5.125630in}{5.169838in}}%
\pgfpathlineto{\pgfqpoint{5.125630in}{5.165548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.111343in}{5.159425in}}%
\pgfpathcurveto{\pgfqpoint{5.108351in}{5.159425in}}{\pgfqpoint{5.104148in}{5.159979in}}{\pgfqpoint{5.100723in}{5.166551in}}%
\pgfpathcurveto{\pgfqpoint{5.098388in}{5.170823in}}{\pgfqpoint{5.098388in}{5.175874in}}{\pgfqpoint{5.098388in}{5.181236in}}%
\pgfpathcurveto{\pgfqpoint{5.098388in}{5.187722in}}{\pgfqpoint{5.098388in}{5.192202in}}{\pgfqpoint{5.101501in}{5.197027in}}%
\pgfpathcurveto{\pgfqpoint{5.103041in}{5.199328in}}{\pgfqpoint{5.105929in}{5.203046in}}{\pgfqpoint{5.112346in}{5.203046in}}%
\pgfpathcurveto{\pgfqpoint{5.125405in}{5.203046in}}{\pgfqpoint{5.125405in}{5.183208in}}{\pgfqpoint{5.125405in}{5.178832in}}%
\pgfpathcurveto{\pgfqpoint{5.125405in}{5.171048in}}{\pgfqpoint{5.121859in}{5.159425in}}{\pgfqpoint{5.111343in}{5.159425in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.176397in}{5.165548in}}%
\pgfpathcurveto{\pgfqpoint{5.176397in}{5.141333in}}{\pgfqpoint{5.166313in}{5.133844in}}{\pgfqpoint{5.158011in}{5.133844in}}%
\pgfpathcurveto{\pgfqpoint{5.155468in}{5.133844in}}{\pgfqpoint{5.149276in}{5.133844in}}{\pgfqpoint{5.146734in}{5.138393in}}%
\pgfpathcurveto{\pgfqpoint{5.149605in}{5.137943in}}{\pgfqpoint{5.151715in}{5.139483in}}{\pgfqpoint{5.151715in}{5.142267in}}%
\pgfpathcurveto{\pgfqpoint{5.151715in}{5.145277in}}{\pgfqpoint{5.149276in}{5.146263in}}{\pgfqpoint{5.147720in}{5.146263in}}%
\pgfpathcurveto{\pgfqpoint{5.146734in}{5.146263in}}{\pgfqpoint{5.143741in}{5.145813in}}{\pgfqpoint{5.143741in}{5.142060in}}%
\pgfpathcurveto{\pgfqpoint{5.143741in}{5.134536in}}{\pgfqpoint{5.150262in}{5.131094in}}{\pgfqpoint{5.158236in}{5.131094in}}%
\pgfpathcurveto{\pgfqpoint{5.170966in}{5.131094in}}{\pgfqpoint{5.183921in}{5.144966in}}{\pgfqpoint{5.183921in}{5.169163in}}%
\pgfpathcurveto{\pgfqpoint{5.183921in}{5.199328in}}{\pgfqpoint{5.171519in}{5.205589in}}{\pgfqpoint{5.163113in}{5.205589in}}%
\pgfpathcurveto{\pgfqpoint{5.152147in}{5.205589in}}{\pgfqpoint{5.141631in}{5.196059in}}{\pgfqpoint{5.141631in}{5.181357in}}%
\pgfpathcurveto{\pgfqpoint{5.141631in}{5.167745in}}{\pgfqpoint{5.150608in}{5.157661in}}{\pgfqpoint{5.161885in}{5.157661in}}%
\pgfpathcurveto{\pgfqpoint{5.171191in}{5.157661in}}{\pgfqpoint{5.175290in}{5.166223in}}{\pgfqpoint{5.176397in}{5.169838in}}%
\pgfpathlineto{\pgfqpoint{5.176397in}{5.165548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.162110in}{5.159425in}}%
\pgfpathcurveto{\pgfqpoint{5.159118in}{5.159425in}}{\pgfqpoint{5.154915in}{5.159979in}}{\pgfqpoint{5.151490in}{5.166551in}}%
\pgfpathcurveto{\pgfqpoint{5.149155in}{5.170823in}}{\pgfqpoint{5.149155in}{5.175874in}}{\pgfqpoint{5.149155in}{5.181236in}}%
\pgfpathcurveto{\pgfqpoint{5.149155in}{5.187722in}}{\pgfqpoint{5.149155in}{5.192202in}}{\pgfqpoint{5.152269in}{5.197027in}}%
\pgfpathcurveto{\pgfqpoint{5.153808in}{5.199328in}}{\pgfqpoint{5.156696in}{5.203046in}}{\pgfqpoint{5.163113in}{5.203046in}}%
\pgfpathcurveto{\pgfqpoint{5.176172in}{5.203046in}}{\pgfqpoint{5.176172in}{5.183208in}}{\pgfqpoint{5.176172in}{5.178832in}}%
\pgfpathcurveto{\pgfqpoint{5.176172in}{5.171048in}}{\pgfqpoint{5.172626in}{5.159425in}}{\pgfqpoint{5.162110in}{5.159425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048520in}{5.197166in}}%
\pgfpathcurveto{\pgfqpoint{5.049627in}{5.196716in}}{\pgfqpoint{5.054159in}{5.195298in}}{\pgfqpoint{5.058811in}{5.195298in}}%
\pgfpathcurveto{\pgfqpoint{5.069103in}{5.195298in}}{\pgfqpoint{5.074741in}{5.200954in}}{\pgfqpoint{5.077958in}{5.204223in}}%
\pgfpathcurveto{\pgfqpoint{5.077958in}{5.205208in}}{\pgfqpoint{5.077958in}{5.205814in}}{\pgfqpoint{5.077301in}{5.205814in}}%
\pgfpathcurveto{\pgfqpoint{5.077180in}{5.205814in}}{\pgfqpoint{5.076955in}{5.205814in}}{\pgfqpoint{5.076073in}{5.205312in}}%
\pgfpathcurveto{\pgfqpoint{5.072199in}{5.203496in}}{\pgfqpoint{5.067667in}{5.202026in}}{\pgfqpoint{5.062132in}{5.202026in}}%
\pgfpathcurveto{\pgfqpoint{5.058811in}{5.202026in}}{\pgfqpoint{5.053830in}{5.202476in}}{\pgfqpoint{5.048399in}{5.204897in}}%
\pgfpathcurveto{\pgfqpoint{5.047188in}{5.205451in}}{\pgfqpoint{5.046964in}{5.205451in}}{\pgfqpoint{5.046860in}{5.205451in}}%
\pgfpathcurveto{\pgfqpoint{5.046306in}{5.205451in}}{\pgfqpoint{5.046185in}{5.205330in}}{\pgfqpoint{5.046185in}{5.203133in}}%
\pgfpathlineto{\pgfqpoint{5.046185in}{5.171412in}}%
\pgfpathcurveto{\pgfqpoint{5.046185in}{5.169440in}}{\pgfqpoint{5.046185in}{5.168886in}}{\pgfqpoint{5.047292in}{5.168886in}}%
\pgfpathcurveto{\pgfqpoint{5.047846in}{5.168886in}}{\pgfqpoint{5.048071in}{5.169111in}}{\pgfqpoint{5.048624in}{5.169872in}}%
\pgfpathcurveto{\pgfqpoint{5.052170in}{5.174836in}}{\pgfqpoint{5.057030in}{5.176929in}}{\pgfqpoint{5.062565in}{5.176929in}}%
\pgfpathcurveto{\pgfqpoint{5.066439in}{5.176929in}}{\pgfqpoint{5.074741in}{5.174508in}}{\pgfqpoint{5.074741in}{5.155603in}}%
\pgfpathcurveto{\pgfqpoint{5.074741in}{5.152074in}}{\pgfqpoint{5.074741in}{5.145675in}}{\pgfqpoint{5.071420in}{5.140590in}}%
\pgfpathcurveto{\pgfqpoint{5.068653in}{5.136058in}}{\pgfqpoint{5.064346in}{5.133740in}}{\pgfqpoint{5.059590in}{5.133740in}}%
\pgfpathcurveto{\pgfqpoint{5.052273in}{5.133740in}}{\pgfqpoint{5.044853in}{5.138843in}}{\pgfqpoint{5.042864in}{5.147387in}}%
\pgfpathcurveto{\pgfqpoint{5.043314in}{5.147266in}}{\pgfqpoint{5.044196in}{5.147058in}}{\pgfqpoint{5.044646in}{5.147058in}}%
\pgfpathcurveto{\pgfqpoint{5.046081in}{5.147058in}}{\pgfqpoint{5.048849in}{5.147837in}}{\pgfqpoint{5.048849in}{5.151261in}}%
\pgfpathcurveto{\pgfqpoint{5.048849in}{5.154236in}}{\pgfqpoint{5.046739in}{5.155447in}}{\pgfqpoint{5.044646in}{5.155447in}}%
\pgfpathcurveto{\pgfqpoint{5.042086in}{5.155447in}}{\pgfqpoint{5.040426in}{5.153890in}}{\pgfqpoint{5.040426in}{5.150794in}}%
\pgfpathcurveto{\pgfqpoint{5.040426in}{5.141160in}}{\pgfqpoint{5.048071in}{5.131094in}}{\pgfqpoint{5.059797in}{5.131094in}}%
\pgfpathcurveto{\pgfqpoint{5.071213in}{5.131094in}}{\pgfqpoint{5.082058in}{5.140918in}}{\pgfqpoint{5.082058in}{5.155170in}}%
\pgfpathcurveto{\pgfqpoint{5.082058in}{5.168419in}}{\pgfqpoint{5.073427in}{5.178693in}}{\pgfqpoint{5.062686in}{5.178693in}}%
\pgfpathcurveto{\pgfqpoint{5.057030in}{5.178693in}}{\pgfqpoint{5.052273in}{5.176600in}}{\pgfqpoint{5.048520in}{5.172640in}}%
\pgfpathlineto{\pgfqpoint{5.048520in}{5.197166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.125630in}{5.165548in}}%
\pgfpathcurveto{\pgfqpoint{5.125630in}{5.141333in}}{\pgfqpoint{5.115546in}{5.133844in}}{\pgfqpoint{5.107244in}{5.133844in}}%
\pgfpathcurveto{\pgfqpoint{5.104701in}{5.133844in}}{\pgfqpoint{5.098509in}{5.133844in}}{\pgfqpoint{5.095967in}{5.138393in}}%
\pgfpathcurveto{\pgfqpoint{5.098838in}{5.137943in}}{\pgfqpoint{5.100948in}{5.139483in}}{\pgfqpoint{5.100948in}{5.142267in}}%
\pgfpathcurveto{\pgfqpoint{5.100948in}{5.145277in}}{\pgfqpoint{5.098509in}{5.146263in}}{\pgfqpoint{5.096952in}{5.146263in}}%
\pgfpathcurveto{\pgfqpoint{5.095967in}{5.146263in}}{\pgfqpoint{5.092974in}{5.145813in}}{\pgfqpoint{5.092974in}{5.142060in}}%
\pgfpathcurveto{\pgfqpoint{5.092974in}{5.134536in}}{\pgfqpoint{5.099495in}{5.131094in}}{\pgfqpoint{5.107469in}{5.131094in}}%
\pgfpathcurveto{\pgfqpoint{5.120199in}{5.131094in}}{\pgfqpoint{5.133153in}{5.144966in}}{\pgfqpoint{5.133153in}{5.169163in}}%
\pgfpathcurveto{\pgfqpoint{5.133153in}{5.199328in}}{\pgfqpoint{5.120752in}{5.205589in}}{\pgfqpoint{5.112346in}{5.205589in}}%
\pgfpathcurveto{\pgfqpoint{5.101380in}{5.205589in}}{\pgfqpoint{5.090864in}{5.196059in}}{\pgfqpoint{5.090864in}{5.181357in}}%
\pgfpathcurveto{\pgfqpoint{5.090864in}{5.167745in}}{\pgfqpoint{5.099841in}{5.157661in}}{\pgfqpoint{5.111118in}{5.157661in}}%
\pgfpathcurveto{\pgfqpoint{5.120423in}{5.157661in}}{\pgfqpoint{5.124523in}{5.166223in}}{\pgfqpoint{5.125630in}{5.169838in}}%
\pgfpathlineto{\pgfqpoint{5.125630in}{5.165548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.111343in}{5.159425in}}%
\pgfpathcurveto{\pgfqpoint{5.108351in}{5.159425in}}{\pgfqpoint{5.104148in}{5.159979in}}{\pgfqpoint{5.100723in}{5.166551in}}%
\pgfpathcurveto{\pgfqpoint{5.098388in}{5.170823in}}{\pgfqpoint{5.098388in}{5.175874in}}{\pgfqpoint{5.098388in}{5.181236in}}%
\pgfpathcurveto{\pgfqpoint{5.098388in}{5.187722in}}{\pgfqpoint{5.098388in}{5.192202in}}{\pgfqpoint{5.101501in}{5.197027in}}%
\pgfpathcurveto{\pgfqpoint{5.103041in}{5.199328in}}{\pgfqpoint{5.105929in}{5.203046in}}{\pgfqpoint{5.112346in}{5.203046in}}%
\pgfpathcurveto{\pgfqpoint{5.125405in}{5.203046in}}{\pgfqpoint{5.125405in}{5.183208in}}{\pgfqpoint{5.125405in}{5.178832in}}%
\pgfpathcurveto{\pgfqpoint{5.125405in}{5.171048in}}{\pgfqpoint{5.121859in}{5.159425in}}{\pgfqpoint{5.111343in}{5.159425in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.176397in}{5.165548in}}%
\pgfpathcurveto{\pgfqpoint{5.176397in}{5.141333in}}{\pgfqpoint{5.166313in}{5.133844in}}{\pgfqpoint{5.158011in}{5.133844in}}%
\pgfpathcurveto{\pgfqpoint{5.155468in}{5.133844in}}{\pgfqpoint{5.149276in}{5.133844in}}{\pgfqpoint{5.146734in}{5.138393in}}%
\pgfpathcurveto{\pgfqpoint{5.149605in}{5.137943in}}{\pgfqpoint{5.151715in}{5.139483in}}{\pgfqpoint{5.151715in}{5.142267in}}%
\pgfpathcurveto{\pgfqpoint{5.151715in}{5.145277in}}{\pgfqpoint{5.149276in}{5.146263in}}{\pgfqpoint{5.147720in}{5.146263in}}%
\pgfpathcurveto{\pgfqpoint{5.146734in}{5.146263in}}{\pgfqpoint{5.143741in}{5.145813in}}{\pgfqpoint{5.143741in}{5.142060in}}%
\pgfpathcurveto{\pgfqpoint{5.143741in}{5.134536in}}{\pgfqpoint{5.150262in}{5.131094in}}{\pgfqpoint{5.158236in}{5.131094in}}%
\pgfpathcurveto{\pgfqpoint{5.170966in}{5.131094in}}{\pgfqpoint{5.183921in}{5.144966in}}{\pgfqpoint{5.183921in}{5.169163in}}%
\pgfpathcurveto{\pgfqpoint{5.183921in}{5.199328in}}{\pgfqpoint{5.171519in}{5.205589in}}{\pgfqpoint{5.163113in}{5.205589in}}%
\pgfpathcurveto{\pgfqpoint{5.152147in}{5.205589in}}{\pgfqpoint{5.141631in}{5.196059in}}{\pgfqpoint{5.141631in}{5.181357in}}%
\pgfpathcurveto{\pgfqpoint{5.141631in}{5.167745in}}{\pgfqpoint{5.150608in}{5.157661in}}{\pgfqpoint{5.161885in}{5.157661in}}%
\pgfpathcurveto{\pgfqpoint{5.171191in}{5.157661in}}{\pgfqpoint{5.175290in}{5.166223in}}{\pgfqpoint{5.176397in}{5.169838in}}%
\pgfpathlineto{\pgfqpoint{5.176397in}{5.165548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.162110in}{5.159425in}}%
\pgfpathcurveto{\pgfqpoint{5.159118in}{5.159425in}}{\pgfqpoint{5.154915in}{5.159979in}}{\pgfqpoint{5.151490in}{5.166551in}}%
\pgfpathcurveto{\pgfqpoint{5.149155in}{5.170823in}}{\pgfqpoint{5.149155in}{5.175874in}}{\pgfqpoint{5.149155in}{5.181236in}}%
\pgfpathcurveto{\pgfqpoint{5.149155in}{5.187722in}}{\pgfqpoint{5.149155in}{5.192202in}}{\pgfqpoint{5.152269in}{5.197027in}}%
\pgfpathcurveto{\pgfqpoint{5.153808in}{5.199328in}}{\pgfqpoint{5.156696in}{5.203046in}}{\pgfqpoint{5.163113in}{5.203046in}}%
\pgfpathcurveto{\pgfqpoint{5.176172in}{5.203046in}}{\pgfqpoint{5.176172in}{5.183208in}}{\pgfqpoint{5.176172in}{5.178832in}}%
\pgfpathcurveto{\pgfqpoint{5.176172in}{5.171048in}}{\pgfqpoint{5.172626in}{5.159425in}}{\pgfqpoint{5.162110in}{5.159425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880695in}{5.448629in}}%
\pgfpathcurveto{\pgfqpoint{2.881802in}{5.448179in}}{\pgfqpoint{2.886334in}{5.446761in}}{\pgfqpoint{2.890986in}{5.446761in}}%
\pgfpathcurveto{\pgfqpoint{2.901278in}{5.446761in}}{\pgfqpoint{2.906916in}{5.452417in}}{\pgfqpoint{2.910133in}{5.455686in}}%
\pgfpathcurveto{\pgfqpoint{2.910133in}{5.456672in}}{\pgfqpoint{2.910133in}{5.457277in}}{\pgfqpoint{2.909476in}{5.457277in}}%
\pgfpathcurveto{\pgfqpoint{2.909355in}{5.457277in}}{\pgfqpoint{2.909130in}{5.457277in}}{\pgfqpoint{2.908248in}{5.456775in}}%
\pgfpathcurveto{\pgfqpoint{2.904374in}{5.454959in}}{\pgfqpoint{2.899842in}{5.453489in}}{\pgfqpoint{2.894307in}{5.453489in}}%
\pgfpathcurveto{\pgfqpoint{2.890986in}{5.453489in}}{\pgfqpoint{2.886005in}{5.453939in}}{\pgfqpoint{2.880574in}{5.456360in}}%
\pgfpathcurveto{\pgfqpoint{2.879363in}{5.456914in}}{\pgfqpoint{2.879138in}{5.456914in}}{\pgfqpoint{2.879035in}{5.456914in}}%
\pgfpathcurveto{\pgfqpoint{2.878481in}{5.456914in}}{\pgfqpoint{2.878360in}{5.456793in}}{\pgfqpoint{2.878360in}{5.454596in}}%
\pgfpathlineto{\pgfqpoint{2.878360in}{5.422875in}}%
\pgfpathcurveto{\pgfqpoint{2.878360in}{5.420903in}}{\pgfqpoint{2.878360in}{5.420350in}}{\pgfqpoint{2.879467in}{5.420350in}}%
\pgfpathcurveto{\pgfqpoint{2.880020in}{5.420350in}}{\pgfqpoint{2.880245in}{5.420574in}}{\pgfqpoint{2.880799in}{5.421335in}}%
\pgfpathcurveto{\pgfqpoint{2.884344in}{5.426299in}}{\pgfqpoint{2.889205in}{5.428392in}}{\pgfqpoint{2.894740in}{5.428392in}}%
\pgfpathcurveto{\pgfqpoint{2.898614in}{5.428392in}}{\pgfqpoint{2.906916in}{5.425971in}}{\pgfqpoint{2.906916in}{5.407066in}}%
\pgfpathcurveto{\pgfqpoint{2.906916in}{5.403538in}}{\pgfqpoint{2.906916in}{5.397138in}}{\pgfqpoint{2.903595in}{5.392053in}}%
\pgfpathcurveto{\pgfqpoint{2.900828in}{5.387521in}}{\pgfqpoint{2.896521in}{5.385204in}}{\pgfqpoint{2.891765in}{5.385204in}}%
\pgfpathcurveto{\pgfqpoint{2.884448in}{5.385204in}}{\pgfqpoint{2.877028in}{5.390306in}}{\pgfqpoint{2.875039in}{5.398850in}}%
\pgfpathcurveto{\pgfqpoint{2.875489in}{5.398729in}}{\pgfqpoint{2.876371in}{5.398522in}}{\pgfqpoint{2.876821in}{5.398522in}}%
\pgfpathcurveto{\pgfqpoint{2.878256in}{5.398522in}}{\pgfqpoint{2.881024in}{5.399300in}}{\pgfqpoint{2.881024in}{5.402725in}}%
\pgfpathcurveto{\pgfqpoint{2.881024in}{5.405700in}}{\pgfqpoint{2.878913in}{5.406910in}}{\pgfqpoint{2.876821in}{5.406910in}}%
\pgfpathcurveto{\pgfqpoint{2.874261in}{5.406910in}}{\pgfqpoint{2.872600in}{5.405354in}}{\pgfqpoint{2.872600in}{5.402258in}}%
\pgfpathcurveto{\pgfqpoint{2.872600in}{5.392624in}}{\pgfqpoint{2.880245in}{5.382557in}}{\pgfqpoint{2.891972in}{5.382557in}}%
\pgfpathcurveto{\pgfqpoint{2.903388in}{5.382557in}}{\pgfqpoint{2.914232in}{5.392382in}}{\pgfqpoint{2.914232in}{5.406634in}}%
\pgfpathcurveto{\pgfqpoint{2.914232in}{5.419883in}}{\pgfqpoint{2.905602in}{5.430157in}}{\pgfqpoint{2.894861in}{5.430157in}}%
\pgfpathcurveto{\pgfqpoint{2.889205in}{5.430157in}}{\pgfqpoint{2.884448in}{5.428064in}}{\pgfqpoint{2.880695in}{5.424103in}}%
\pgfpathlineto{\pgfqpoint{2.880695in}{5.448629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.957804in}{5.417011in}}%
\pgfpathcurveto{\pgfqpoint{2.957804in}{5.392797in}}{\pgfqpoint{2.947721in}{5.385307in}}{\pgfqpoint{2.939418in}{5.385307in}}%
\pgfpathcurveto{\pgfqpoint{2.936876in}{5.385307in}}{\pgfqpoint{2.930684in}{5.385307in}}{\pgfqpoint{2.928141in}{5.389856in}}%
\pgfpathcurveto{\pgfqpoint{2.931012in}{5.389407in}}{\pgfqpoint{2.933123in}{5.390946in}}{\pgfqpoint{2.933123in}{5.393731in}}%
\pgfpathcurveto{\pgfqpoint{2.933123in}{5.396740in}}{\pgfqpoint{2.930684in}{5.397726in}}{\pgfqpoint{2.929127in}{5.397726in}}%
\pgfpathcurveto{\pgfqpoint{2.928141in}{5.397726in}}{\pgfqpoint{2.925149in}{5.397276in}}{\pgfqpoint{2.925149in}{5.393523in}}%
\pgfpathcurveto{\pgfqpoint{2.925149in}{5.385999in}}{\pgfqpoint{2.931670in}{5.382557in}}{\pgfqpoint{2.939643in}{5.382557in}}%
\pgfpathcurveto{\pgfqpoint{2.952373in}{5.382557in}}{\pgfqpoint{2.965328in}{5.396429in}}{\pgfqpoint{2.965328in}{5.420626in}}%
\pgfpathcurveto{\pgfqpoint{2.965328in}{5.450791in}}{\pgfqpoint{2.952927in}{5.457052in}}{\pgfqpoint{2.944521in}{5.457052in}}%
\pgfpathcurveto{\pgfqpoint{2.933555in}{5.457052in}}{\pgfqpoint{2.923039in}{5.447522in}}{\pgfqpoint{2.923039in}{5.432820in}}%
\pgfpathcurveto{\pgfqpoint{2.923039in}{5.419208in}}{\pgfqpoint{2.932016in}{5.409124in}}{\pgfqpoint{2.943293in}{5.409124in}}%
\pgfpathcurveto{\pgfqpoint{2.952598in}{5.409124in}}{\pgfqpoint{2.956697in}{5.417686in}}{\pgfqpoint{2.957804in}{5.421301in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{5.417011in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.943518in}{5.410888in}}%
\pgfpathcurveto{\pgfqpoint{2.940525in}{5.410888in}}{\pgfqpoint{2.936322in}{5.411442in}}{\pgfqpoint{2.932898in}{5.418015in}}%
\pgfpathcurveto{\pgfqpoint{2.930563in}{5.422287in}}{\pgfqpoint{2.930563in}{5.427337in}}{\pgfqpoint{2.930563in}{5.432699in}}%
\pgfpathcurveto{\pgfqpoint{2.930563in}{5.439185in}}{\pgfqpoint{2.930563in}{5.443665in}}{\pgfqpoint{2.933676in}{5.448491in}}%
\pgfpathcurveto{\pgfqpoint{2.935215in}{5.450791in}}{\pgfqpoint{2.938104in}{5.454510in}}{\pgfqpoint{2.944521in}{5.454510in}}%
\pgfpathcurveto{\pgfqpoint{2.957580in}{5.454510in}}{\pgfqpoint{2.957580in}{5.434671in}}{\pgfqpoint{2.957580in}{5.430295in}}%
\pgfpathcurveto{\pgfqpoint{2.957580in}{5.422512in}}{\pgfqpoint{2.954034in}{5.410888in}}{\pgfqpoint{2.943518in}{5.410888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.008572in}{5.417011in}}%
\pgfpathcurveto{\pgfqpoint{3.008572in}{5.392797in}}{\pgfqpoint{2.998488in}{5.385307in}}{\pgfqpoint{2.990186in}{5.385307in}}%
\pgfpathcurveto{\pgfqpoint{2.987643in}{5.385307in}}{\pgfqpoint{2.981451in}{5.385307in}}{\pgfqpoint{2.978908in}{5.389856in}}%
\pgfpathcurveto{\pgfqpoint{2.981780in}{5.389407in}}{\pgfqpoint{2.983890in}{5.390946in}}{\pgfqpoint{2.983890in}{5.393731in}}%
\pgfpathcurveto{\pgfqpoint{2.983890in}{5.396740in}}{\pgfqpoint{2.981451in}{5.397726in}}{\pgfqpoint{2.979894in}{5.397726in}}%
\pgfpathcurveto{\pgfqpoint{2.978908in}{5.397726in}}{\pgfqpoint{2.975916in}{5.397276in}}{\pgfqpoint{2.975916in}{5.393523in}}%
\pgfpathcurveto{\pgfqpoint{2.975916in}{5.385999in}}{\pgfqpoint{2.982437in}{5.382557in}}{\pgfqpoint{2.990410in}{5.382557in}}%
\pgfpathcurveto{\pgfqpoint{3.003141in}{5.382557in}}{\pgfqpoint{3.016095in}{5.396429in}}{\pgfqpoint{3.016095in}{5.420626in}}%
\pgfpathcurveto{\pgfqpoint{3.016095in}{5.450791in}}{\pgfqpoint{3.003694in}{5.457052in}}{\pgfqpoint{2.995288in}{5.457052in}}%
\pgfpathcurveto{\pgfqpoint{2.984322in}{5.457052in}}{\pgfqpoint{2.973806in}{5.447522in}}{\pgfqpoint{2.973806in}{5.432820in}}%
\pgfpathcurveto{\pgfqpoint{2.973806in}{5.419208in}}{\pgfqpoint{2.982783in}{5.409124in}}{\pgfqpoint{2.994060in}{5.409124in}}%
\pgfpathcurveto{\pgfqpoint{3.003365in}{5.409124in}}{\pgfqpoint{3.007465in}{5.417686in}}{\pgfqpoint{3.008572in}{5.421301in}}%
\pgfpathlineto{\pgfqpoint{3.008572in}{5.417011in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.994285in}{5.410888in}}%
\pgfpathcurveto{\pgfqpoint{2.991293in}{5.410888in}}{\pgfqpoint{2.987090in}{5.411442in}}{\pgfqpoint{2.983665in}{5.418015in}}%
\pgfpathcurveto{\pgfqpoint{2.981330in}{5.422287in}}{\pgfqpoint{2.981330in}{5.427337in}}{\pgfqpoint{2.981330in}{5.432699in}}%
\pgfpathcurveto{\pgfqpoint{2.981330in}{5.439185in}}{\pgfqpoint{2.981330in}{5.443665in}}{\pgfqpoint{2.984443in}{5.448491in}}%
\pgfpathcurveto{\pgfqpoint{2.985983in}{5.450791in}}{\pgfqpoint{2.988871in}{5.454510in}}{\pgfqpoint{2.995288in}{5.454510in}}%
\pgfpathcurveto{\pgfqpoint{3.008347in}{5.454510in}}{\pgfqpoint{3.008347in}{5.434671in}}{\pgfqpoint{3.008347in}{5.430295in}}%
\pgfpathcurveto{\pgfqpoint{3.008347in}{5.422512in}}{\pgfqpoint{3.004801in}{5.410888in}}{\pgfqpoint{2.994285in}{5.410888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880695in}{5.448629in}}%
\pgfpathcurveto{\pgfqpoint{2.881802in}{5.448179in}}{\pgfqpoint{2.886334in}{5.446761in}}{\pgfqpoint{2.890986in}{5.446761in}}%
\pgfpathcurveto{\pgfqpoint{2.901278in}{5.446761in}}{\pgfqpoint{2.906916in}{5.452417in}}{\pgfqpoint{2.910133in}{5.455686in}}%
\pgfpathcurveto{\pgfqpoint{2.910133in}{5.456672in}}{\pgfqpoint{2.910133in}{5.457277in}}{\pgfqpoint{2.909476in}{5.457277in}}%
\pgfpathcurveto{\pgfqpoint{2.909355in}{5.457277in}}{\pgfqpoint{2.909130in}{5.457277in}}{\pgfqpoint{2.908248in}{5.456775in}}%
\pgfpathcurveto{\pgfqpoint{2.904374in}{5.454959in}}{\pgfqpoint{2.899842in}{5.453489in}}{\pgfqpoint{2.894307in}{5.453489in}}%
\pgfpathcurveto{\pgfqpoint{2.890986in}{5.453489in}}{\pgfqpoint{2.886005in}{5.453939in}}{\pgfqpoint{2.880574in}{5.456360in}}%
\pgfpathcurveto{\pgfqpoint{2.879363in}{5.456914in}}{\pgfqpoint{2.879138in}{5.456914in}}{\pgfqpoint{2.879035in}{5.456914in}}%
\pgfpathcurveto{\pgfqpoint{2.878481in}{5.456914in}}{\pgfqpoint{2.878360in}{5.456793in}}{\pgfqpoint{2.878360in}{5.454596in}}%
\pgfpathlineto{\pgfqpoint{2.878360in}{5.422875in}}%
\pgfpathcurveto{\pgfqpoint{2.878360in}{5.420903in}}{\pgfqpoint{2.878360in}{5.420350in}}{\pgfqpoint{2.879467in}{5.420350in}}%
\pgfpathcurveto{\pgfqpoint{2.880020in}{5.420350in}}{\pgfqpoint{2.880245in}{5.420574in}}{\pgfqpoint{2.880799in}{5.421335in}}%
\pgfpathcurveto{\pgfqpoint{2.884344in}{5.426299in}}{\pgfqpoint{2.889205in}{5.428392in}}{\pgfqpoint{2.894740in}{5.428392in}}%
\pgfpathcurveto{\pgfqpoint{2.898614in}{5.428392in}}{\pgfqpoint{2.906916in}{5.425971in}}{\pgfqpoint{2.906916in}{5.407066in}}%
\pgfpathcurveto{\pgfqpoint{2.906916in}{5.403538in}}{\pgfqpoint{2.906916in}{5.397138in}}{\pgfqpoint{2.903595in}{5.392053in}}%
\pgfpathcurveto{\pgfqpoint{2.900828in}{5.387521in}}{\pgfqpoint{2.896521in}{5.385204in}}{\pgfqpoint{2.891765in}{5.385204in}}%
\pgfpathcurveto{\pgfqpoint{2.884448in}{5.385204in}}{\pgfqpoint{2.877028in}{5.390306in}}{\pgfqpoint{2.875039in}{5.398850in}}%
\pgfpathcurveto{\pgfqpoint{2.875489in}{5.398729in}}{\pgfqpoint{2.876371in}{5.398522in}}{\pgfqpoint{2.876821in}{5.398522in}}%
\pgfpathcurveto{\pgfqpoint{2.878256in}{5.398522in}}{\pgfqpoint{2.881024in}{5.399300in}}{\pgfqpoint{2.881024in}{5.402725in}}%
\pgfpathcurveto{\pgfqpoint{2.881024in}{5.405700in}}{\pgfqpoint{2.878913in}{5.406910in}}{\pgfqpoint{2.876821in}{5.406910in}}%
\pgfpathcurveto{\pgfqpoint{2.874261in}{5.406910in}}{\pgfqpoint{2.872600in}{5.405354in}}{\pgfqpoint{2.872600in}{5.402258in}}%
\pgfpathcurveto{\pgfqpoint{2.872600in}{5.392624in}}{\pgfqpoint{2.880245in}{5.382557in}}{\pgfqpoint{2.891972in}{5.382557in}}%
\pgfpathcurveto{\pgfqpoint{2.903388in}{5.382557in}}{\pgfqpoint{2.914232in}{5.392382in}}{\pgfqpoint{2.914232in}{5.406634in}}%
\pgfpathcurveto{\pgfqpoint{2.914232in}{5.419883in}}{\pgfqpoint{2.905602in}{5.430157in}}{\pgfqpoint{2.894861in}{5.430157in}}%
\pgfpathcurveto{\pgfqpoint{2.889205in}{5.430157in}}{\pgfqpoint{2.884448in}{5.428064in}}{\pgfqpoint{2.880695in}{5.424103in}}%
\pgfpathlineto{\pgfqpoint{2.880695in}{5.448629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.957804in}{5.417011in}}%
\pgfpathcurveto{\pgfqpoint{2.957804in}{5.392797in}}{\pgfqpoint{2.947721in}{5.385307in}}{\pgfqpoint{2.939418in}{5.385307in}}%
\pgfpathcurveto{\pgfqpoint{2.936876in}{5.385307in}}{\pgfqpoint{2.930684in}{5.385307in}}{\pgfqpoint{2.928141in}{5.389856in}}%
\pgfpathcurveto{\pgfqpoint{2.931012in}{5.389407in}}{\pgfqpoint{2.933123in}{5.390946in}}{\pgfqpoint{2.933123in}{5.393731in}}%
\pgfpathcurveto{\pgfqpoint{2.933123in}{5.396740in}}{\pgfqpoint{2.930684in}{5.397726in}}{\pgfqpoint{2.929127in}{5.397726in}}%
\pgfpathcurveto{\pgfqpoint{2.928141in}{5.397726in}}{\pgfqpoint{2.925149in}{5.397276in}}{\pgfqpoint{2.925149in}{5.393523in}}%
\pgfpathcurveto{\pgfqpoint{2.925149in}{5.385999in}}{\pgfqpoint{2.931670in}{5.382557in}}{\pgfqpoint{2.939643in}{5.382557in}}%
\pgfpathcurveto{\pgfqpoint{2.952373in}{5.382557in}}{\pgfqpoint{2.965328in}{5.396429in}}{\pgfqpoint{2.965328in}{5.420626in}}%
\pgfpathcurveto{\pgfqpoint{2.965328in}{5.450791in}}{\pgfqpoint{2.952927in}{5.457052in}}{\pgfqpoint{2.944521in}{5.457052in}}%
\pgfpathcurveto{\pgfqpoint{2.933555in}{5.457052in}}{\pgfqpoint{2.923039in}{5.447522in}}{\pgfqpoint{2.923039in}{5.432820in}}%
\pgfpathcurveto{\pgfqpoint{2.923039in}{5.419208in}}{\pgfqpoint{2.932016in}{5.409124in}}{\pgfqpoint{2.943293in}{5.409124in}}%
\pgfpathcurveto{\pgfqpoint{2.952598in}{5.409124in}}{\pgfqpoint{2.956697in}{5.417686in}}{\pgfqpoint{2.957804in}{5.421301in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{5.417011in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.943518in}{5.410888in}}%
\pgfpathcurveto{\pgfqpoint{2.940525in}{5.410888in}}{\pgfqpoint{2.936322in}{5.411442in}}{\pgfqpoint{2.932898in}{5.418015in}}%
\pgfpathcurveto{\pgfqpoint{2.930563in}{5.422287in}}{\pgfqpoint{2.930563in}{5.427337in}}{\pgfqpoint{2.930563in}{5.432699in}}%
\pgfpathcurveto{\pgfqpoint{2.930563in}{5.439185in}}{\pgfqpoint{2.930563in}{5.443665in}}{\pgfqpoint{2.933676in}{5.448491in}}%
\pgfpathcurveto{\pgfqpoint{2.935215in}{5.450791in}}{\pgfqpoint{2.938104in}{5.454510in}}{\pgfqpoint{2.944521in}{5.454510in}}%
\pgfpathcurveto{\pgfqpoint{2.957580in}{5.454510in}}{\pgfqpoint{2.957580in}{5.434671in}}{\pgfqpoint{2.957580in}{5.430295in}}%
\pgfpathcurveto{\pgfqpoint{2.957580in}{5.422512in}}{\pgfqpoint{2.954034in}{5.410888in}}{\pgfqpoint{2.943518in}{5.410888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.008572in}{5.417011in}}%
\pgfpathcurveto{\pgfqpoint{3.008572in}{5.392797in}}{\pgfqpoint{2.998488in}{5.385307in}}{\pgfqpoint{2.990186in}{5.385307in}}%
\pgfpathcurveto{\pgfqpoint{2.987643in}{5.385307in}}{\pgfqpoint{2.981451in}{5.385307in}}{\pgfqpoint{2.978908in}{5.389856in}}%
\pgfpathcurveto{\pgfqpoint{2.981780in}{5.389407in}}{\pgfqpoint{2.983890in}{5.390946in}}{\pgfqpoint{2.983890in}{5.393731in}}%
\pgfpathcurveto{\pgfqpoint{2.983890in}{5.396740in}}{\pgfqpoint{2.981451in}{5.397726in}}{\pgfqpoint{2.979894in}{5.397726in}}%
\pgfpathcurveto{\pgfqpoint{2.978908in}{5.397726in}}{\pgfqpoint{2.975916in}{5.397276in}}{\pgfqpoint{2.975916in}{5.393523in}}%
\pgfpathcurveto{\pgfqpoint{2.975916in}{5.385999in}}{\pgfqpoint{2.982437in}{5.382557in}}{\pgfqpoint{2.990410in}{5.382557in}}%
\pgfpathcurveto{\pgfqpoint{3.003141in}{5.382557in}}{\pgfqpoint{3.016095in}{5.396429in}}{\pgfqpoint{3.016095in}{5.420626in}}%
\pgfpathcurveto{\pgfqpoint{3.016095in}{5.450791in}}{\pgfqpoint{3.003694in}{5.457052in}}{\pgfqpoint{2.995288in}{5.457052in}}%
\pgfpathcurveto{\pgfqpoint{2.984322in}{5.457052in}}{\pgfqpoint{2.973806in}{5.447522in}}{\pgfqpoint{2.973806in}{5.432820in}}%
\pgfpathcurveto{\pgfqpoint{2.973806in}{5.419208in}}{\pgfqpoint{2.982783in}{5.409124in}}{\pgfqpoint{2.994060in}{5.409124in}}%
\pgfpathcurveto{\pgfqpoint{3.003365in}{5.409124in}}{\pgfqpoint{3.007465in}{5.417686in}}{\pgfqpoint{3.008572in}{5.421301in}}%
\pgfpathlineto{\pgfqpoint{3.008572in}{5.417011in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.994285in}{5.410888in}}%
\pgfpathcurveto{\pgfqpoint{2.991293in}{5.410888in}}{\pgfqpoint{2.987090in}{5.411442in}}{\pgfqpoint{2.983665in}{5.418015in}}%
\pgfpathcurveto{\pgfqpoint{2.981330in}{5.422287in}}{\pgfqpoint{2.981330in}{5.427337in}}{\pgfqpoint{2.981330in}{5.432699in}}%
\pgfpathcurveto{\pgfqpoint{2.981330in}{5.439185in}}{\pgfqpoint{2.981330in}{5.443665in}}{\pgfqpoint{2.984443in}{5.448491in}}%
\pgfpathcurveto{\pgfqpoint{2.985983in}{5.450791in}}{\pgfqpoint{2.988871in}{5.454510in}}{\pgfqpoint{2.995288in}{5.454510in}}%
\pgfpathcurveto{\pgfqpoint{3.008347in}{5.454510in}}{\pgfqpoint{3.008347in}{5.434671in}}{\pgfqpoint{3.008347in}{5.430295in}}%
\pgfpathcurveto{\pgfqpoint{3.008347in}{5.422512in}}{\pgfqpoint{3.004801in}{5.410888in}}{\pgfqpoint{2.994285in}{5.410888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290426in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{3.290426in}{5.538455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292500in}{4.970125in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.120000in,height=0.567500in]{highlight_classes_klm-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290426in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{3.290426in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420685in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290426in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290426in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313031in,y=5.458994in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont c}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033526in}{4.844387in}}%
\pgfpathcurveto{\pgfqpoint{5.033526in}{4.846705in}}{\pgfqpoint{5.033422in}{4.846705in}}{\pgfqpoint{5.031866in}{4.846705in}}%
\pgfpathcurveto{\pgfqpoint{5.027559in}{4.841931in}}{\pgfqpoint{5.021021in}{4.840392in}}{\pgfqpoint{5.014829in}{4.840392in}}%
\pgfpathcurveto{\pgfqpoint{5.014500in}{4.840392in}}{\pgfqpoint{5.013947in}{4.840392in}}{\pgfqpoint{5.013826in}{4.840063in}}%
\pgfpathcurveto{\pgfqpoint{5.013722in}{4.839838in}}{\pgfqpoint{5.013722in}{4.839614in}}{\pgfqpoint{5.013722in}{4.837296in}}%
\pgfpathcurveto{\pgfqpoint{5.017147in}{4.837296in}}{\pgfqpoint{5.022906in}{4.837953in}}{\pgfqpoint{5.027334in}{4.840599in}}%
\pgfpathlineto{\pgfqpoint{5.027334in}{4.782173in}}%
\pgfpathcurveto{\pgfqpoint{5.027334in}{4.778281in}}{\pgfqpoint{5.027109in}{4.776966in}}{\pgfqpoint{5.017596in}{4.776966in}}%
\pgfpathlineto{\pgfqpoint{5.014276in}{4.776966in}}%
\pgfpathlineto{\pgfqpoint{5.014276in}{4.774199in}}%
\pgfpathcurveto{\pgfqpoint{5.019585in}{4.774199in}}{\pgfqpoint{5.025120in}{4.774199in}}{\pgfqpoint{5.030430in}{4.774199in}}%
\pgfpathcurveto{\pgfqpoint{5.035740in}{4.774199in}}{\pgfqpoint{5.041275in}{4.774199in}}{\pgfqpoint{5.046602in}{4.774199in}}%
\pgfpathlineto{\pgfqpoint{5.046602in}{4.776966in}}%
\pgfpathlineto{\pgfqpoint{5.043281in}{4.776966in}}%
\pgfpathcurveto{\pgfqpoint{5.033751in}{4.776966in}}{\pgfqpoint{5.033526in}{4.778177in}}{\pgfqpoint{5.033526in}{4.782121in}}%
\pgfpathlineto{\pgfqpoint{5.033526in}{4.844387in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.066582in}{4.811836in}}%
\pgfpathcurveto{\pgfqpoint{5.066582in}{4.838022in}}{\pgfqpoint{5.078983in}{4.843938in}}{\pgfqpoint{5.086179in}{4.843938in}}%
\pgfpathcurveto{\pgfqpoint{5.088514in}{4.843938in}}{\pgfqpoint{5.094152in}{4.843540in}}{\pgfqpoint{5.096366in}{4.839510in}}%
\pgfpathcurveto{\pgfqpoint{5.094602in}{4.839510in}}{\pgfqpoint{5.091281in}{4.839510in}}{\pgfqpoint{5.091281in}{4.835653in}}%
\pgfpathcurveto{\pgfqpoint{5.091281in}{4.832678in}}{\pgfqpoint{5.093703in}{4.831675in}}{\pgfqpoint{5.095259in}{4.831675in}}%
\pgfpathcurveto{\pgfqpoint{5.096262in}{4.831675in}}{\pgfqpoint{5.099237in}{4.832107in}}{\pgfqpoint{5.099237in}{4.835774in}}%
\pgfpathcurveto{\pgfqpoint{5.099237in}{4.842588in}}{\pgfqpoint{5.093703in}{4.846480in}}{\pgfqpoint{5.086075in}{4.846480in}}%
\pgfpathcurveto{\pgfqpoint{5.072895in}{4.846480in}}{\pgfqpoint{5.059058in}{4.832833in}}{\pgfqpoint{5.059058in}{4.808515in}}%
\pgfpathcurveto{\pgfqpoint{5.059058in}{4.778575in}}{\pgfqpoint{5.071563in}{4.771985in}}{\pgfqpoint{5.080419in}{4.771985in}}%
\pgfpathcurveto{\pgfqpoint{5.091160in}{4.771985in}}{\pgfqpoint{5.101348in}{4.781585in}}{\pgfqpoint{5.101348in}{4.796390in}}%
\pgfpathcurveto{\pgfqpoint{5.101348in}{4.810193in}}{\pgfqpoint{5.092388in}{4.820242in}}{\pgfqpoint{5.081094in}{4.820242in}}%
\pgfpathcurveto{\pgfqpoint{5.074331in}{4.820242in}}{\pgfqpoint{5.069349in}{4.815831in}}{\pgfqpoint{5.066582in}{4.808100in}}%
\pgfpathlineto{\pgfqpoint{5.066582in}{4.811836in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.080419in}{4.774631in}}%
\pgfpathcurveto{\pgfqpoint{5.066807in}{4.774631in}}{\pgfqpoint{5.066807in}{4.794955in}}{\pgfqpoint{5.066807in}{4.799037in}}%
\pgfpathcurveto{\pgfqpoint{5.066807in}{4.806993in}}{\pgfqpoint{5.070578in}{4.818477in}}{\pgfqpoint{5.080869in}{4.818477in}}%
\pgfpathcurveto{\pgfqpoint{5.082754in}{4.818477in}}{\pgfqpoint{5.088168in}{4.818477in}}{\pgfqpoint{5.091835in}{4.810867in}}%
\pgfpathcurveto{\pgfqpoint{5.093824in}{4.806543in}}{\pgfqpoint{5.093824in}{4.802029in}}{\pgfqpoint{5.093824in}{4.796494in}}%
\pgfpathcurveto{\pgfqpoint{5.093824in}{4.790527in}}{\pgfqpoint{5.093824in}{4.786134in}}{\pgfqpoint{5.091489in}{4.781706in}}%
\pgfpathcurveto{\pgfqpoint{5.089067in}{4.777157in}}{\pgfqpoint{5.085521in}{4.774631in}}{\pgfqpoint{5.080419in}{4.774631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033526in}{4.844387in}}%
\pgfpathcurveto{\pgfqpoint{5.033526in}{4.846705in}}{\pgfqpoint{5.033422in}{4.846705in}}{\pgfqpoint{5.031866in}{4.846705in}}%
\pgfpathcurveto{\pgfqpoint{5.027559in}{4.841931in}}{\pgfqpoint{5.021021in}{4.840392in}}{\pgfqpoint{5.014829in}{4.840392in}}%
\pgfpathcurveto{\pgfqpoint{5.014500in}{4.840392in}}{\pgfqpoint{5.013947in}{4.840392in}}{\pgfqpoint{5.013826in}{4.840063in}}%
\pgfpathcurveto{\pgfqpoint{5.013722in}{4.839838in}}{\pgfqpoint{5.013722in}{4.839614in}}{\pgfqpoint{5.013722in}{4.837296in}}%
\pgfpathcurveto{\pgfqpoint{5.017147in}{4.837296in}}{\pgfqpoint{5.022906in}{4.837953in}}{\pgfqpoint{5.027334in}{4.840599in}}%
\pgfpathlineto{\pgfqpoint{5.027334in}{4.782173in}}%
\pgfpathcurveto{\pgfqpoint{5.027334in}{4.778281in}}{\pgfqpoint{5.027109in}{4.776966in}}{\pgfqpoint{5.017596in}{4.776966in}}%
\pgfpathlineto{\pgfqpoint{5.014276in}{4.776966in}}%
\pgfpathlineto{\pgfqpoint{5.014276in}{4.774199in}}%
\pgfpathcurveto{\pgfqpoint{5.019585in}{4.774199in}}{\pgfqpoint{5.025120in}{4.774199in}}{\pgfqpoint{5.030430in}{4.774199in}}%
\pgfpathcurveto{\pgfqpoint{5.035740in}{4.774199in}}{\pgfqpoint{5.041275in}{4.774199in}}{\pgfqpoint{5.046602in}{4.774199in}}%
\pgfpathlineto{\pgfqpoint{5.046602in}{4.776966in}}%
\pgfpathlineto{\pgfqpoint{5.043281in}{4.776966in}}%
\pgfpathcurveto{\pgfqpoint{5.033751in}{4.776966in}}{\pgfqpoint{5.033526in}{4.778177in}}{\pgfqpoint{5.033526in}{4.782121in}}%
\pgfpathlineto{\pgfqpoint{5.033526in}{4.844387in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.066582in}{4.811836in}}%
\pgfpathcurveto{\pgfqpoint{5.066582in}{4.838022in}}{\pgfqpoint{5.078983in}{4.843938in}}{\pgfqpoint{5.086179in}{4.843938in}}%
\pgfpathcurveto{\pgfqpoint{5.088514in}{4.843938in}}{\pgfqpoint{5.094152in}{4.843540in}}{\pgfqpoint{5.096366in}{4.839510in}}%
\pgfpathcurveto{\pgfqpoint{5.094602in}{4.839510in}}{\pgfqpoint{5.091281in}{4.839510in}}{\pgfqpoint{5.091281in}{4.835653in}}%
\pgfpathcurveto{\pgfqpoint{5.091281in}{4.832678in}}{\pgfqpoint{5.093703in}{4.831675in}}{\pgfqpoint{5.095259in}{4.831675in}}%
\pgfpathcurveto{\pgfqpoint{5.096262in}{4.831675in}}{\pgfqpoint{5.099237in}{4.832107in}}{\pgfqpoint{5.099237in}{4.835774in}}%
\pgfpathcurveto{\pgfqpoint{5.099237in}{4.842588in}}{\pgfqpoint{5.093703in}{4.846480in}}{\pgfqpoint{5.086075in}{4.846480in}}%
\pgfpathcurveto{\pgfqpoint{5.072895in}{4.846480in}}{\pgfqpoint{5.059058in}{4.832833in}}{\pgfqpoint{5.059058in}{4.808515in}}%
\pgfpathcurveto{\pgfqpoint{5.059058in}{4.778575in}}{\pgfqpoint{5.071563in}{4.771985in}}{\pgfqpoint{5.080419in}{4.771985in}}%
\pgfpathcurveto{\pgfqpoint{5.091160in}{4.771985in}}{\pgfqpoint{5.101348in}{4.781585in}}{\pgfqpoint{5.101348in}{4.796390in}}%
\pgfpathcurveto{\pgfqpoint{5.101348in}{4.810193in}}{\pgfqpoint{5.092388in}{4.820242in}}{\pgfqpoint{5.081094in}{4.820242in}}%
\pgfpathcurveto{\pgfqpoint{5.074331in}{4.820242in}}{\pgfqpoint{5.069349in}{4.815831in}}{\pgfqpoint{5.066582in}{4.808100in}}%
\pgfpathlineto{\pgfqpoint{5.066582in}{4.811836in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.080419in}{4.774631in}}%
\pgfpathcurveto{\pgfqpoint{5.066807in}{4.774631in}}{\pgfqpoint{5.066807in}{4.794955in}}{\pgfqpoint{5.066807in}{4.799037in}}%
\pgfpathcurveto{\pgfqpoint{5.066807in}{4.806993in}}{\pgfqpoint{5.070578in}{4.818477in}}{\pgfqpoint{5.080869in}{4.818477in}}%
\pgfpathcurveto{\pgfqpoint{5.082754in}{4.818477in}}{\pgfqpoint{5.088168in}{4.818477in}}{\pgfqpoint{5.091835in}{4.810867in}}%
\pgfpathcurveto{\pgfqpoint{5.093824in}{4.806543in}}{\pgfqpoint{5.093824in}{4.802029in}}{\pgfqpoint{5.093824in}{4.796494in}}%
\pgfpathcurveto{\pgfqpoint{5.093824in}{4.790527in}}{\pgfqpoint{5.093824in}{4.786134in}}{\pgfqpoint{5.091489in}{4.781706in}}%
\pgfpathcurveto{\pgfqpoint{5.089067in}{4.777157in}}{\pgfqpoint{5.085521in}{4.774631in}}{\pgfqpoint{5.080419in}{4.774631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922499in}{4.185075in}}%
\pgfpathcurveto{\pgfqpoint{1.922499in}{4.187393in}}{\pgfqpoint{1.922395in}{4.187393in}}{\pgfqpoint{1.920839in}{4.187393in}}%
\pgfpathcurveto{\pgfqpoint{1.916532in}{4.182619in}}{\pgfqpoint{1.909994in}{4.181080in}}{\pgfqpoint{1.903802in}{4.181080in}}%
\pgfpathcurveto{\pgfqpoint{1.903473in}{4.181080in}}{\pgfqpoint{1.902920in}{4.181080in}}{\pgfqpoint{1.902799in}{4.180751in}}%
\pgfpathcurveto{\pgfqpoint{1.902695in}{4.180526in}}{\pgfqpoint{1.902695in}{4.180301in}}{\pgfqpoint{1.902695in}{4.177984in}}%
\pgfpathcurveto{\pgfqpoint{1.906120in}{4.177984in}}{\pgfqpoint{1.911879in}{4.178641in}}{\pgfqpoint{1.916307in}{4.181287in}}%
\pgfpathlineto{\pgfqpoint{1.916307in}{4.122860in}}%
\pgfpathcurveto{\pgfqpoint{1.916307in}{4.118969in}}{\pgfqpoint{1.916082in}{4.117654in}}{\pgfqpoint{1.906569in}{4.117654in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{4.117654in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{4.114887in}}%
\pgfpathcurveto{\pgfqpoint{1.908558in}{4.114887in}}{\pgfqpoint{1.914093in}{4.114887in}}{\pgfqpoint{1.919403in}{4.114887in}}%
\pgfpathcurveto{\pgfqpoint{1.924713in}{4.114887in}}{\pgfqpoint{1.930248in}{4.114887in}}{\pgfqpoint{1.935575in}{4.114887in}}%
\pgfpathlineto{\pgfqpoint{1.935575in}{4.117654in}}%
\pgfpathlineto{\pgfqpoint{1.932254in}{4.117654in}}%
\pgfpathcurveto{\pgfqpoint{1.922724in}{4.117654in}}{\pgfqpoint{1.922499in}{4.118865in}}{\pgfqpoint{1.922499in}{4.122808in}}%
\pgfpathlineto{\pgfqpoint{1.922499in}{4.185075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.955555in}{4.152523in}}%
\pgfpathcurveto{\pgfqpoint{1.955555in}{4.178710in}}{\pgfqpoint{1.967956in}{4.184625in}}{\pgfqpoint{1.975152in}{4.184625in}}%
\pgfpathcurveto{\pgfqpoint{1.977487in}{4.184625in}}{\pgfqpoint{1.983125in}{4.184227in}}{\pgfqpoint{1.985339in}{4.180197in}}%
\pgfpathcurveto{\pgfqpoint{1.983575in}{4.180197in}}{\pgfqpoint{1.980254in}{4.180197in}}{\pgfqpoint{1.980254in}{4.176340in}}%
\pgfpathcurveto{\pgfqpoint{1.980254in}{4.173365in}}{\pgfqpoint{1.982675in}{4.172362in}}{\pgfqpoint{1.984232in}{4.172362in}}%
\pgfpathcurveto{\pgfqpoint{1.985235in}{4.172362in}}{\pgfqpoint{1.988210in}{4.172795in}}{\pgfqpoint{1.988210in}{4.176461in}}%
\pgfpathcurveto{\pgfqpoint{1.988210in}{4.183276in}}{\pgfqpoint{1.982675in}{4.187168in}}{\pgfqpoint{1.975048in}{4.187168in}}%
\pgfpathcurveto{\pgfqpoint{1.961868in}{4.187168in}}{\pgfqpoint{1.948031in}{4.173521in}}{\pgfqpoint{1.948031in}{4.149203in}}%
\pgfpathcurveto{\pgfqpoint{1.948031in}{4.119263in}}{\pgfqpoint{1.960536in}{4.112673in}}{\pgfqpoint{1.969392in}{4.112673in}}%
\pgfpathcurveto{\pgfqpoint{1.980133in}{4.112673in}}{\pgfqpoint{1.990320in}{4.122272in}}{\pgfqpoint{1.990320in}{4.137078in}}%
\pgfpathcurveto{\pgfqpoint{1.990320in}{4.150880in}}{\pgfqpoint{1.981361in}{4.160929in}}{\pgfqpoint{1.970066in}{4.160929in}}%
\pgfpathcurveto{\pgfqpoint{1.963304in}{4.160929in}}{\pgfqpoint{1.958322in}{4.156519in}}{\pgfqpoint{1.955555in}{4.148787in}}%
\pgfpathlineto{\pgfqpoint{1.955555in}{4.152523in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.969392in}{4.115319in}}%
\pgfpathcurveto{\pgfqpoint{1.955780in}{4.115319in}}{\pgfqpoint{1.955780in}{4.135642in}}{\pgfqpoint{1.955780in}{4.139724in}}%
\pgfpathcurveto{\pgfqpoint{1.955780in}{4.147680in}}{\pgfqpoint{1.959550in}{4.159165in}}{\pgfqpoint{1.969842in}{4.159165in}}%
\pgfpathcurveto{\pgfqpoint{1.971727in}{4.159165in}}{\pgfqpoint{1.977141in}{4.159165in}}{\pgfqpoint{1.980807in}{4.151555in}}%
\pgfpathcurveto{\pgfqpoint{1.982796in}{4.147231in}}{\pgfqpoint{1.982796in}{4.142716in}}{\pgfqpoint{1.982796in}{4.137182in}}%
\pgfpathcurveto{\pgfqpoint{1.982796in}{4.131214in}}{\pgfqpoint{1.982796in}{4.126821in}}{\pgfqpoint{1.980461in}{4.122393in}}%
\pgfpathcurveto{\pgfqpoint{1.978040in}{4.117844in}}{\pgfqpoint{1.974494in}{4.115319in}}{\pgfqpoint{1.969392in}{4.115319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922499in}{4.185075in}}%
\pgfpathcurveto{\pgfqpoint{1.922499in}{4.187393in}}{\pgfqpoint{1.922395in}{4.187393in}}{\pgfqpoint{1.920839in}{4.187393in}}%
\pgfpathcurveto{\pgfqpoint{1.916532in}{4.182619in}}{\pgfqpoint{1.909994in}{4.181080in}}{\pgfqpoint{1.903802in}{4.181080in}}%
\pgfpathcurveto{\pgfqpoint{1.903473in}{4.181080in}}{\pgfqpoint{1.902920in}{4.181080in}}{\pgfqpoint{1.902799in}{4.180751in}}%
\pgfpathcurveto{\pgfqpoint{1.902695in}{4.180526in}}{\pgfqpoint{1.902695in}{4.180301in}}{\pgfqpoint{1.902695in}{4.177984in}}%
\pgfpathcurveto{\pgfqpoint{1.906120in}{4.177984in}}{\pgfqpoint{1.911879in}{4.178641in}}{\pgfqpoint{1.916307in}{4.181287in}}%
\pgfpathlineto{\pgfqpoint{1.916307in}{4.122860in}}%
\pgfpathcurveto{\pgfqpoint{1.916307in}{4.118969in}}{\pgfqpoint{1.916082in}{4.117654in}}{\pgfqpoint{1.906569in}{4.117654in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{4.117654in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{4.114887in}}%
\pgfpathcurveto{\pgfqpoint{1.908558in}{4.114887in}}{\pgfqpoint{1.914093in}{4.114887in}}{\pgfqpoint{1.919403in}{4.114887in}}%
\pgfpathcurveto{\pgfqpoint{1.924713in}{4.114887in}}{\pgfqpoint{1.930248in}{4.114887in}}{\pgfqpoint{1.935575in}{4.114887in}}%
\pgfpathlineto{\pgfqpoint{1.935575in}{4.117654in}}%
\pgfpathlineto{\pgfqpoint{1.932254in}{4.117654in}}%
\pgfpathcurveto{\pgfqpoint{1.922724in}{4.117654in}}{\pgfqpoint{1.922499in}{4.118865in}}{\pgfqpoint{1.922499in}{4.122808in}}%
\pgfpathlineto{\pgfqpoint{1.922499in}{4.185075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.955555in}{4.152523in}}%
\pgfpathcurveto{\pgfqpoint{1.955555in}{4.178710in}}{\pgfqpoint{1.967956in}{4.184625in}}{\pgfqpoint{1.975152in}{4.184625in}}%
\pgfpathcurveto{\pgfqpoint{1.977487in}{4.184625in}}{\pgfqpoint{1.983125in}{4.184227in}}{\pgfqpoint{1.985339in}{4.180197in}}%
\pgfpathcurveto{\pgfqpoint{1.983575in}{4.180197in}}{\pgfqpoint{1.980254in}{4.180197in}}{\pgfqpoint{1.980254in}{4.176340in}}%
\pgfpathcurveto{\pgfqpoint{1.980254in}{4.173365in}}{\pgfqpoint{1.982675in}{4.172362in}}{\pgfqpoint{1.984232in}{4.172362in}}%
\pgfpathcurveto{\pgfqpoint{1.985235in}{4.172362in}}{\pgfqpoint{1.988210in}{4.172795in}}{\pgfqpoint{1.988210in}{4.176461in}}%
\pgfpathcurveto{\pgfqpoint{1.988210in}{4.183276in}}{\pgfqpoint{1.982675in}{4.187168in}}{\pgfqpoint{1.975048in}{4.187168in}}%
\pgfpathcurveto{\pgfqpoint{1.961868in}{4.187168in}}{\pgfqpoint{1.948031in}{4.173521in}}{\pgfqpoint{1.948031in}{4.149203in}}%
\pgfpathcurveto{\pgfqpoint{1.948031in}{4.119263in}}{\pgfqpoint{1.960536in}{4.112673in}}{\pgfqpoint{1.969392in}{4.112673in}}%
\pgfpathcurveto{\pgfqpoint{1.980133in}{4.112673in}}{\pgfqpoint{1.990320in}{4.122272in}}{\pgfqpoint{1.990320in}{4.137078in}}%
\pgfpathcurveto{\pgfqpoint{1.990320in}{4.150880in}}{\pgfqpoint{1.981361in}{4.160929in}}{\pgfqpoint{1.970066in}{4.160929in}}%
\pgfpathcurveto{\pgfqpoint{1.963304in}{4.160929in}}{\pgfqpoint{1.958322in}{4.156519in}}{\pgfqpoint{1.955555in}{4.148787in}}%
\pgfpathlineto{\pgfqpoint{1.955555in}{4.152523in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.969392in}{4.115319in}}%
\pgfpathcurveto{\pgfqpoint{1.955780in}{4.115319in}}{\pgfqpoint{1.955780in}{4.135642in}}{\pgfqpoint{1.955780in}{4.139724in}}%
\pgfpathcurveto{\pgfqpoint{1.955780in}{4.147680in}}{\pgfqpoint{1.959550in}{4.159165in}}{\pgfqpoint{1.969842in}{4.159165in}}%
\pgfpathcurveto{\pgfqpoint{1.971727in}{4.159165in}}{\pgfqpoint{1.977141in}{4.159165in}}{\pgfqpoint{1.980807in}{4.151555in}}%
\pgfpathcurveto{\pgfqpoint{1.982796in}{4.147231in}}{\pgfqpoint{1.982796in}{4.142716in}}{\pgfqpoint{1.982796in}{4.137182in}}%
\pgfpathcurveto{\pgfqpoint{1.982796in}{4.131214in}}{\pgfqpoint{1.982796in}{4.126821in}}{\pgfqpoint{1.980461in}{4.122393in}}%
\pgfpathcurveto{\pgfqpoint{1.978040in}{4.117844in}}{\pgfqpoint{1.974494in}{4.115319in}}{\pgfqpoint{1.969392in}{4.115319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635908in}{4.903737in}}%
\pgfpathcurveto{\pgfqpoint{4.635908in}{4.906055in}}{\pgfqpoint{4.635804in}{4.906055in}}{\pgfqpoint{4.634248in}{4.906055in}}%
\pgfpathcurveto{\pgfqpoint{4.629941in}{4.901281in}}{\pgfqpoint{4.623403in}{4.899742in}}{\pgfqpoint{4.617211in}{4.899742in}}%
\pgfpathcurveto{\pgfqpoint{4.616882in}{4.899742in}}{\pgfqpoint{4.616329in}{4.899742in}}{\pgfqpoint{4.616208in}{4.899413in}}%
\pgfpathcurveto{\pgfqpoint{4.616104in}{4.899188in}}{\pgfqpoint{4.616104in}{4.898963in}}{\pgfqpoint{4.616104in}{4.896646in}}%
\pgfpathcurveto{\pgfqpoint{4.619529in}{4.896646in}}{\pgfqpoint{4.625288in}{4.897303in}}{\pgfqpoint{4.629716in}{4.899949in}}%
\pgfpathlineto{\pgfqpoint{4.629716in}{4.841522in}}%
\pgfpathcurveto{\pgfqpoint{4.629716in}{4.837631in}}{\pgfqpoint{4.629491in}{4.836316in}}{\pgfqpoint{4.619978in}{4.836316in}}%
\pgfpathlineto{\pgfqpoint{4.616657in}{4.836316in}}%
\pgfpathlineto{\pgfqpoint{4.616657in}{4.833549in}}%
\pgfpathcurveto{\pgfqpoint{4.621967in}{4.833549in}}{\pgfqpoint{4.627502in}{4.833549in}}{\pgfqpoint{4.632812in}{4.833549in}}%
\pgfpathcurveto{\pgfqpoint{4.638122in}{4.833549in}}{\pgfqpoint{4.643657in}{4.833549in}}{\pgfqpoint{4.648984in}{4.833549in}}%
\pgfpathlineto{\pgfqpoint{4.648984in}{4.836316in}}%
\pgfpathlineto{\pgfqpoint{4.645663in}{4.836316in}}%
\pgfpathcurveto{\pgfqpoint{4.636133in}{4.836316in}}{\pgfqpoint{4.635908in}{4.837527in}}{\pgfqpoint{4.635908in}{4.841471in}}%
\pgfpathlineto{\pgfqpoint{4.635908in}{4.903737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.668964in}{4.871185in}}%
\pgfpathcurveto{\pgfqpoint{4.668964in}{4.897372in}}{\pgfqpoint{4.681365in}{4.903287in}}{\pgfqpoint{4.688561in}{4.903287in}}%
\pgfpathcurveto{\pgfqpoint{4.690896in}{4.903287in}}{\pgfqpoint{4.696534in}{4.902890in}}{\pgfqpoint{4.698748in}{4.898859in}}%
\pgfpathcurveto{\pgfqpoint{4.696984in}{4.898859in}}{\pgfqpoint{4.693663in}{4.898859in}}{\pgfqpoint{4.693663in}{4.895002in}}%
\pgfpathcurveto{\pgfqpoint{4.693663in}{4.892027in}}{\pgfqpoint{4.696084in}{4.891024in}}{\pgfqpoint{4.697641in}{4.891024in}}%
\pgfpathcurveto{\pgfqpoint{4.698644in}{4.891024in}}{\pgfqpoint{4.701619in}{4.891457in}}{\pgfqpoint{4.701619in}{4.895123in}}%
\pgfpathcurveto{\pgfqpoint{4.701619in}{4.901938in}}{\pgfqpoint{4.696084in}{4.905830in}}{\pgfqpoint{4.688457in}{4.905830in}}%
\pgfpathcurveto{\pgfqpoint{4.675277in}{4.905830in}}{\pgfqpoint{4.661440in}{4.892183in}}{\pgfqpoint{4.661440in}{4.867865in}}%
\pgfpathcurveto{\pgfqpoint{4.661440in}{4.837925in}}{\pgfqpoint{4.673945in}{4.831335in}}{\pgfqpoint{4.682801in}{4.831335in}}%
\pgfpathcurveto{\pgfqpoint{4.693542in}{4.831335in}}{\pgfqpoint{4.703729in}{4.840934in}}{\pgfqpoint{4.703729in}{4.855740in}}%
\pgfpathcurveto{\pgfqpoint{4.703729in}{4.869542in}}{\pgfqpoint{4.694770in}{4.879591in}}{\pgfqpoint{4.683475in}{4.879591in}}%
\pgfpathcurveto{\pgfqpoint{4.676713in}{4.879591in}}{\pgfqpoint{4.671731in}{4.875181in}}{\pgfqpoint{4.668964in}{4.867449in}}%
\pgfpathlineto{\pgfqpoint{4.668964in}{4.871185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.682801in}{4.833981in}}%
\pgfpathcurveto{\pgfqpoint{4.669189in}{4.833981in}}{\pgfqpoint{4.669189in}{4.854304in}}{\pgfqpoint{4.669189in}{4.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.669189in}{4.866343in}}{\pgfqpoint{4.672959in}{4.877827in}}{\pgfqpoint{4.683251in}{4.877827in}}%
\pgfpathcurveto{\pgfqpoint{4.685136in}{4.877827in}}{\pgfqpoint{4.690550in}{4.877827in}}{\pgfqpoint{4.694216in}{4.870217in}}%
\pgfpathcurveto{\pgfqpoint{4.696206in}{4.865893in}}{\pgfqpoint{4.696206in}{4.861379in}}{\pgfqpoint{4.696206in}{4.855844in}}%
\pgfpathcurveto{\pgfqpoint{4.696206in}{4.849877in}}{\pgfqpoint{4.696206in}{4.845483in}}{\pgfqpoint{4.693871in}{4.841055in}}%
\pgfpathcurveto{\pgfqpoint{4.691449in}{4.836507in}}{\pgfqpoint{4.687903in}{4.833981in}}{\pgfqpoint{4.682801in}{4.833981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635908in}{4.903737in}}%
\pgfpathcurveto{\pgfqpoint{4.635908in}{4.906055in}}{\pgfqpoint{4.635804in}{4.906055in}}{\pgfqpoint{4.634248in}{4.906055in}}%
\pgfpathcurveto{\pgfqpoint{4.629941in}{4.901281in}}{\pgfqpoint{4.623403in}{4.899742in}}{\pgfqpoint{4.617211in}{4.899742in}}%
\pgfpathcurveto{\pgfqpoint{4.616882in}{4.899742in}}{\pgfqpoint{4.616329in}{4.899742in}}{\pgfqpoint{4.616208in}{4.899413in}}%
\pgfpathcurveto{\pgfqpoint{4.616104in}{4.899188in}}{\pgfqpoint{4.616104in}{4.898963in}}{\pgfqpoint{4.616104in}{4.896646in}}%
\pgfpathcurveto{\pgfqpoint{4.619529in}{4.896646in}}{\pgfqpoint{4.625288in}{4.897303in}}{\pgfqpoint{4.629716in}{4.899949in}}%
\pgfpathlineto{\pgfqpoint{4.629716in}{4.841522in}}%
\pgfpathcurveto{\pgfqpoint{4.629716in}{4.837631in}}{\pgfqpoint{4.629491in}{4.836316in}}{\pgfqpoint{4.619978in}{4.836316in}}%
\pgfpathlineto{\pgfqpoint{4.616657in}{4.836316in}}%
\pgfpathlineto{\pgfqpoint{4.616657in}{4.833549in}}%
\pgfpathcurveto{\pgfqpoint{4.621967in}{4.833549in}}{\pgfqpoint{4.627502in}{4.833549in}}{\pgfqpoint{4.632812in}{4.833549in}}%
\pgfpathcurveto{\pgfqpoint{4.638122in}{4.833549in}}{\pgfqpoint{4.643657in}{4.833549in}}{\pgfqpoint{4.648984in}{4.833549in}}%
\pgfpathlineto{\pgfqpoint{4.648984in}{4.836316in}}%
\pgfpathlineto{\pgfqpoint{4.645663in}{4.836316in}}%
\pgfpathcurveto{\pgfqpoint{4.636133in}{4.836316in}}{\pgfqpoint{4.635908in}{4.837527in}}{\pgfqpoint{4.635908in}{4.841471in}}%
\pgfpathlineto{\pgfqpoint{4.635908in}{4.903737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.668964in}{4.871185in}}%
\pgfpathcurveto{\pgfqpoint{4.668964in}{4.897372in}}{\pgfqpoint{4.681365in}{4.903287in}}{\pgfqpoint{4.688561in}{4.903287in}}%
\pgfpathcurveto{\pgfqpoint{4.690896in}{4.903287in}}{\pgfqpoint{4.696534in}{4.902890in}}{\pgfqpoint{4.698748in}{4.898859in}}%
\pgfpathcurveto{\pgfqpoint{4.696984in}{4.898859in}}{\pgfqpoint{4.693663in}{4.898859in}}{\pgfqpoint{4.693663in}{4.895002in}}%
\pgfpathcurveto{\pgfqpoint{4.693663in}{4.892027in}}{\pgfqpoint{4.696084in}{4.891024in}}{\pgfqpoint{4.697641in}{4.891024in}}%
\pgfpathcurveto{\pgfqpoint{4.698644in}{4.891024in}}{\pgfqpoint{4.701619in}{4.891457in}}{\pgfqpoint{4.701619in}{4.895123in}}%
\pgfpathcurveto{\pgfqpoint{4.701619in}{4.901938in}}{\pgfqpoint{4.696084in}{4.905830in}}{\pgfqpoint{4.688457in}{4.905830in}}%
\pgfpathcurveto{\pgfqpoint{4.675277in}{4.905830in}}{\pgfqpoint{4.661440in}{4.892183in}}{\pgfqpoint{4.661440in}{4.867865in}}%
\pgfpathcurveto{\pgfqpoint{4.661440in}{4.837925in}}{\pgfqpoint{4.673945in}{4.831335in}}{\pgfqpoint{4.682801in}{4.831335in}}%
\pgfpathcurveto{\pgfqpoint{4.693542in}{4.831335in}}{\pgfqpoint{4.703729in}{4.840934in}}{\pgfqpoint{4.703729in}{4.855740in}}%
\pgfpathcurveto{\pgfqpoint{4.703729in}{4.869542in}}{\pgfqpoint{4.694770in}{4.879591in}}{\pgfqpoint{4.683475in}{4.879591in}}%
\pgfpathcurveto{\pgfqpoint{4.676713in}{4.879591in}}{\pgfqpoint{4.671731in}{4.875181in}}{\pgfqpoint{4.668964in}{4.867449in}}%
\pgfpathlineto{\pgfqpoint{4.668964in}{4.871185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.682801in}{4.833981in}}%
\pgfpathcurveto{\pgfqpoint{4.669189in}{4.833981in}}{\pgfqpoint{4.669189in}{4.854304in}}{\pgfqpoint{4.669189in}{4.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.669189in}{4.866343in}}{\pgfqpoint{4.672959in}{4.877827in}}{\pgfqpoint{4.683251in}{4.877827in}}%
\pgfpathcurveto{\pgfqpoint{4.685136in}{4.877827in}}{\pgfqpoint{4.690550in}{4.877827in}}{\pgfqpoint{4.694216in}{4.870217in}}%
\pgfpathcurveto{\pgfqpoint{4.696206in}{4.865893in}}{\pgfqpoint{4.696206in}{4.861379in}}{\pgfqpoint{4.696206in}{4.855844in}}%
\pgfpathcurveto{\pgfqpoint{4.696206in}{4.849877in}}{\pgfqpoint{4.696206in}{4.845483in}}{\pgfqpoint{4.693871in}{4.841055in}}%
\pgfpathcurveto{\pgfqpoint{4.691449in}{4.836507in}}{\pgfqpoint{4.687903in}{4.833981in}}{\pgfqpoint{4.682801in}{4.833981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101613in}{4.640978in}}%
\pgfpathcurveto{\pgfqpoint{6.101613in}{4.643296in}}{\pgfqpoint{6.101509in}{4.643296in}}{\pgfqpoint{6.099952in}{4.643296in}}%
\pgfpathcurveto{\pgfqpoint{6.095646in}{4.638522in}}{\pgfqpoint{6.089108in}{4.636983in}}{\pgfqpoint{6.082916in}{4.636983in}}%
\pgfpathcurveto{\pgfqpoint{6.082587in}{4.636983in}}{\pgfqpoint{6.082033in}{4.636983in}}{\pgfqpoint{6.081912in}{4.636654in}}%
\pgfpathcurveto{\pgfqpoint{6.081809in}{4.636429in}}{\pgfqpoint{6.081809in}{4.636205in}}{\pgfqpoint{6.081809in}{4.633887in}}%
\pgfpathcurveto{\pgfqpoint{6.085233in}{4.633887in}}{\pgfqpoint{6.090993in}{4.634544in}}{\pgfqpoint{6.095421in}{4.637190in}}%
\pgfpathlineto{\pgfqpoint{6.095421in}{4.578764in}}%
\pgfpathcurveto{\pgfqpoint{6.095421in}{4.574872in}}{\pgfqpoint{6.095196in}{4.573558in}}{\pgfqpoint{6.085683in}{4.573558in}}%
\pgfpathlineto{\pgfqpoint{6.082362in}{4.573558in}}%
\pgfpathlineto{\pgfqpoint{6.082362in}{4.570790in}}%
\pgfpathcurveto{\pgfqpoint{6.087672in}{4.570790in}}{\pgfqpoint{6.093207in}{4.570790in}}{\pgfqpoint{6.098517in}{4.570790in}}%
\pgfpathcurveto{\pgfqpoint{6.103827in}{4.570790in}}{\pgfqpoint{6.109362in}{4.570790in}}{\pgfqpoint{6.114689in}{4.570790in}}%
\pgfpathlineto{\pgfqpoint{6.114689in}{4.573558in}}%
\pgfpathlineto{\pgfqpoint{6.111368in}{4.573558in}}%
\pgfpathcurveto{\pgfqpoint{6.101838in}{4.573558in}}{\pgfqpoint{6.101613in}{4.574768in}}{\pgfqpoint{6.101613in}{4.578712in}}%
\pgfpathlineto{\pgfqpoint{6.101613in}{4.640978in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.134669in}{4.608427in}}%
\pgfpathcurveto{\pgfqpoint{6.134669in}{4.634613in}}{\pgfqpoint{6.147070in}{4.640529in}}{\pgfqpoint{6.154265in}{4.640529in}}%
\pgfpathcurveto{\pgfqpoint{6.156600in}{4.640529in}}{\pgfqpoint{6.162239in}{4.640131in}}{\pgfqpoint{6.164453in}{4.636101in}}%
\pgfpathcurveto{\pgfqpoint{6.162689in}{4.636101in}}{\pgfqpoint{6.159368in}{4.636101in}}{\pgfqpoint{6.159368in}{4.632244in}}%
\pgfpathcurveto{\pgfqpoint{6.159368in}{4.629269in}}{\pgfqpoint{6.161789in}{4.628266in}}{\pgfqpoint{6.163346in}{4.628266in}}%
\pgfpathcurveto{\pgfqpoint{6.164349in}{4.628266in}}{\pgfqpoint{6.167324in}{4.628698in}}{\pgfqpoint{6.167324in}{4.632365in}}%
\pgfpathcurveto{\pgfqpoint{6.167324in}{4.639180in}}{\pgfqpoint{6.161789in}{4.643071in}}{\pgfqpoint{6.154162in}{4.643071in}}%
\pgfpathcurveto{\pgfqpoint{6.140982in}{4.643071in}}{\pgfqpoint{6.127145in}{4.629424in}}{\pgfqpoint{6.127145in}{4.605106in}}%
\pgfpathcurveto{\pgfqpoint{6.127145in}{4.575166in}}{\pgfqpoint{6.139650in}{4.568576in}}{\pgfqpoint{6.148506in}{4.568576in}}%
\pgfpathcurveto{\pgfqpoint{6.159247in}{4.568576in}}{\pgfqpoint{6.169434in}{4.578176in}}{\pgfqpoint{6.169434in}{4.592981in}}%
\pgfpathcurveto{\pgfqpoint{6.169434in}{4.606784in}}{\pgfqpoint{6.160475in}{4.616833in}}{\pgfqpoint{6.149180in}{4.616833in}}%
\pgfpathcurveto{\pgfqpoint{6.142417in}{4.616833in}}{\pgfqpoint{6.137436in}{4.612422in}}{\pgfqpoint{6.134669in}{4.604691in}}%
\pgfpathlineto{\pgfqpoint{6.134669in}{4.608427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.148506in}{4.571223in}}%
\pgfpathcurveto{\pgfqpoint{6.134893in}{4.571223in}}{\pgfqpoint{6.134893in}{4.591546in}}{\pgfqpoint{6.134893in}{4.595628in}}%
\pgfpathcurveto{\pgfqpoint{6.134893in}{4.603584in}}{\pgfqpoint{6.138664in}{4.615069in}}{\pgfqpoint{6.148955in}{4.615069in}}%
\pgfpathcurveto{\pgfqpoint{6.150841in}{4.615069in}}{\pgfqpoint{6.156254in}{4.615069in}}{\pgfqpoint{6.159921in}{4.607458in}}%
\pgfpathcurveto{\pgfqpoint{6.161910in}{4.603134in}}{\pgfqpoint{6.161910in}{4.598620in}}{\pgfqpoint{6.161910in}{4.593085in}}%
\pgfpathcurveto{\pgfqpoint{6.161910in}{4.587118in}}{\pgfqpoint{6.161910in}{4.582725in}}{\pgfqpoint{6.159575in}{4.578297in}}%
\pgfpathcurveto{\pgfqpoint{6.157154in}{4.573748in}}{\pgfqpoint{6.153608in}{4.571223in}}{\pgfqpoint{6.148506in}{4.571223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101613in}{4.640978in}}%
\pgfpathcurveto{\pgfqpoint{6.101613in}{4.643296in}}{\pgfqpoint{6.101509in}{4.643296in}}{\pgfqpoint{6.099952in}{4.643296in}}%
\pgfpathcurveto{\pgfqpoint{6.095646in}{4.638522in}}{\pgfqpoint{6.089108in}{4.636983in}}{\pgfqpoint{6.082916in}{4.636983in}}%
\pgfpathcurveto{\pgfqpoint{6.082587in}{4.636983in}}{\pgfqpoint{6.082033in}{4.636983in}}{\pgfqpoint{6.081912in}{4.636654in}}%
\pgfpathcurveto{\pgfqpoint{6.081809in}{4.636429in}}{\pgfqpoint{6.081809in}{4.636205in}}{\pgfqpoint{6.081809in}{4.633887in}}%
\pgfpathcurveto{\pgfqpoint{6.085233in}{4.633887in}}{\pgfqpoint{6.090993in}{4.634544in}}{\pgfqpoint{6.095421in}{4.637190in}}%
\pgfpathlineto{\pgfqpoint{6.095421in}{4.578764in}}%
\pgfpathcurveto{\pgfqpoint{6.095421in}{4.574872in}}{\pgfqpoint{6.095196in}{4.573558in}}{\pgfqpoint{6.085683in}{4.573558in}}%
\pgfpathlineto{\pgfqpoint{6.082362in}{4.573558in}}%
\pgfpathlineto{\pgfqpoint{6.082362in}{4.570790in}}%
\pgfpathcurveto{\pgfqpoint{6.087672in}{4.570790in}}{\pgfqpoint{6.093207in}{4.570790in}}{\pgfqpoint{6.098517in}{4.570790in}}%
\pgfpathcurveto{\pgfqpoint{6.103827in}{4.570790in}}{\pgfqpoint{6.109362in}{4.570790in}}{\pgfqpoint{6.114689in}{4.570790in}}%
\pgfpathlineto{\pgfqpoint{6.114689in}{4.573558in}}%
\pgfpathlineto{\pgfqpoint{6.111368in}{4.573558in}}%
\pgfpathcurveto{\pgfqpoint{6.101838in}{4.573558in}}{\pgfqpoint{6.101613in}{4.574768in}}{\pgfqpoint{6.101613in}{4.578712in}}%
\pgfpathlineto{\pgfqpoint{6.101613in}{4.640978in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.134669in}{4.608427in}}%
\pgfpathcurveto{\pgfqpoint{6.134669in}{4.634613in}}{\pgfqpoint{6.147070in}{4.640529in}}{\pgfqpoint{6.154265in}{4.640529in}}%
\pgfpathcurveto{\pgfqpoint{6.156600in}{4.640529in}}{\pgfqpoint{6.162239in}{4.640131in}}{\pgfqpoint{6.164453in}{4.636101in}}%
\pgfpathcurveto{\pgfqpoint{6.162689in}{4.636101in}}{\pgfqpoint{6.159368in}{4.636101in}}{\pgfqpoint{6.159368in}{4.632244in}}%
\pgfpathcurveto{\pgfqpoint{6.159368in}{4.629269in}}{\pgfqpoint{6.161789in}{4.628266in}}{\pgfqpoint{6.163346in}{4.628266in}}%
\pgfpathcurveto{\pgfqpoint{6.164349in}{4.628266in}}{\pgfqpoint{6.167324in}{4.628698in}}{\pgfqpoint{6.167324in}{4.632365in}}%
\pgfpathcurveto{\pgfqpoint{6.167324in}{4.639180in}}{\pgfqpoint{6.161789in}{4.643071in}}{\pgfqpoint{6.154162in}{4.643071in}}%
\pgfpathcurveto{\pgfqpoint{6.140982in}{4.643071in}}{\pgfqpoint{6.127145in}{4.629424in}}{\pgfqpoint{6.127145in}{4.605106in}}%
\pgfpathcurveto{\pgfqpoint{6.127145in}{4.575166in}}{\pgfqpoint{6.139650in}{4.568576in}}{\pgfqpoint{6.148506in}{4.568576in}}%
\pgfpathcurveto{\pgfqpoint{6.159247in}{4.568576in}}{\pgfqpoint{6.169434in}{4.578176in}}{\pgfqpoint{6.169434in}{4.592981in}}%
\pgfpathcurveto{\pgfqpoint{6.169434in}{4.606784in}}{\pgfqpoint{6.160475in}{4.616833in}}{\pgfqpoint{6.149180in}{4.616833in}}%
\pgfpathcurveto{\pgfqpoint{6.142417in}{4.616833in}}{\pgfqpoint{6.137436in}{4.612422in}}{\pgfqpoint{6.134669in}{4.604691in}}%
\pgfpathlineto{\pgfqpoint{6.134669in}{4.608427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.148506in}{4.571223in}}%
\pgfpathcurveto{\pgfqpoint{6.134893in}{4.571223in}}{\pgfqpoint{6.134893in}{4.591546in}}{\pgfqpoint{6.134893in}{4.595628in}}%
\pgfpathcurveto{\pgfqpoint{6.134893in}{4.603584in}}{\pgfqpoint{6.138664in}{4.615069in}}{\pgfqpoint{6.148955in}{4.615069in}}%
\pgfpathcurveto{\pgfqpoint{6.150841in}{4.615069in}}{\pgfqpoint{6.156254in}{4.615069in}}{\pgfqpoint{6.159921in}{4.607458in}}%
\pgfpathcurveto{\pgfqpoint{6.161910in}{4.603134in}}{\pgfqpoint{6.161910in}{4.598620in}}{\pgfqpoint{6.161910in}{4.593085in}}%
\pgfpathcurveto{\pgfqpoint{6.161910in}{4.587118in}}{\pgfqpoint{6.161910in}{4.582725in}}{\pgfqpoint{6.159575in}{4.578297in}}%
\pgfpathcurveto{\pgfqpoint{6.157154in}{4.573748in}}{\pgfqpoint{6.153608in}{4.571223in}}{\pgfqpoint{6.148506in}{4.571223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253398in}{5.088002in}}%
\pgfpathcurveto{\pgfqpoint{4.253398in}{5.090320in}}{\pgfqpoint{4.253294in}{5.090320in}}{\pgfqpoint{4.251737in}{5.090320in}}%
\pgfpathcurveto{\pgfqpoint{4.247430in}{5.085546in}}{\pgfqpoint{4.240893in}{5.084006in}}{\pgfqpoint{4.234700in}{5.084006in}}%
\pgfpathcurveto{\pgfqpoint{4.234372in}{5.084006in}}{\pgfqpoint{4.233818in}{5.084006in}}{\pgfqpoint{4.233697in}{5.083678in}}%
\pgfpathcurveto{\pgfqpoint{4.233593in}{5.083453in}}{\pgfqpoint{4.233593in}{5.083228in}}{\pgfqpoint{4.233593in}{5.080910in}}%
\pgfpathcurveto{\pgfqpoint{4.237018in}{5.080910in}}{\pgfqpoint{4.242778in}{5.081568in}}{\pgfqpoint{4.247206in}{5.084214in}}%
\pgfpathlineto{\pgfqpoint{4.247206in}{5.025787in}}%
\pgfpathcurveto{\pgfqpoint{4.247206in}{5.021896in}}{\pgfqpoint{4.246981in}{5.020581in}}{\pgfqpoint{4.237468in}{5.020581in}}%
\pgfpathlineto{\pgfqpoint{4.234147in}{5.020581in}}%
\pgfpathlineto{\pgfqpoint{4.234147in}{5.017814in}}%
\pgfpathcurveto{\pgfqpoint{4.239457in}{5.017814in}}{\pgfqpoint{4.244992in}{5.017814in}}{\pgfqpoint{4.250302in}{5.017814in}}%
\pgfpathcurveto{\pgfqpoint{4.255612in}{5.017814in}}{\pgfqpoint{4.261146in}{5.017814in}}{\pgfqpoint{4.266474in}{5.017814in}}%
\pgfpathlineto{\pgfqpoint{4.266474in}{5.020581in}}%
\pgfpathlineto{\pgfqpoint{4.263153in}{5.020581in}}%
\pgfpathcurveto{\pgfqpoint{4.253623in}{5.020581in}}{\pgfqpoint{4.253398in}{5.021792in}}{\pgfqpoint{4.253398in}{5.025735in}}%
\pgfpathlineto{\pgfqpoint{4.253398in}{5.088002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.286454in}{5.055450in}}%
\pgfpathcurveto{\pgfqpoint{4.286454in}{5.081637in}}{\pgfqpoint{4.298855in}{5.087552in}}{\pgfqpoint{4.306050in}{5.087552in}}%
\pgfpathcurveto{\pgfqpoint{4.308385in}{5.087552in}}{\pgfqpoint{4.314024in}{5.087154in}}{\pgfqpoint{4.316238in}{5.083124in}}%
\pgfpathcurveto{\pgfqpoint{4.314473in}{5.083124in}}{\pgfqpoint{4.311153in}{5.083124in}}{\pgfqpoint{4.311153in}{5.079267in}}%
\pgfpathcurveto{\pgfqpoint{4.311153in}{5.076292in}}{\pgfqpoint{4.313574in}{5.075289in}}{\pgfqpoint{4.315131in}{5.075289in}}%
\pgfpathcurveto{\pgfqpoint{4.316134in}{5.075289in}}{\pgfqpoint{4.319109in}{5.075722in}}{\pgfqpoint{4.319109in}{5.079388in}}%
\pgfpathcurveto{\pgfqpoint{4.319109in}{5.086203in}}{\pgfqpoint{4.313574in}{5.090095in}}{\pgfqpoint{4.305946in}{5.090095in}}%
\pgfpathcurveto{\pgfqpoint{4.292767in}{5.090095in}}{\pgfqpoint{4.278930in}{5.076448in}}{\pgfqpoint{4.278930in}{5.052130in}}%
\pgfpathcurveto{\pgfqpoint{4.278930in}{5.022190in}}{\pgfqpoint{4.291435in}{5.015600in}}{\pgfqpoint{4.300291in}{5.015600in}}%
\pgfpathcurveto{\pgfqpoint{4.311032in}{5.015600in}}{\pgfqpoint{4.321219in}{5.025199in}}{\pgfqpoint{4.321219in}{5.040005in}}%
\pgfpathcurveto{\pgfqpoint{4.321219in}{5.053807in}}{\pgfqpoint{4.312260in}{5.063856in}}{\pgfqpoint{4.300965in}{5.063856in}}%
\pgfpathcurveto{\pgfqpoint{4.294202in}{5.063856in}}{\pgfqpoint{4.289221in}{5.059446in}}{\pgfqpoint{4.286454in}{5.051714in}}%
\pgfpathlineto{\pgfqpoint{4.286454in}{5.055450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.300291in}{5.018246in}}%
\pgfpathcurveto{\pgfqpoint{4.286678in}{5.018246in}}{\pgfqpoint{4.286678in}{5.038569in}}{\pgfqpoint{4.286678in}{5.042651in}}%
\pgfpathcurveto{\pgfqpoint{4.286678in}{5.050607in}}{\pgfqpoint{4.290449in}{5.062092in}}{\pgfqpoint{4.300740in}{5.062092in}}%
\pgfpathcurveto{\pgfqpoint{4.302626in}{5.062092in}}{\pgfqpoint{4.308039in}{5.062092in}}{\pgfqpoint{4.311706in}{5.054482in}}%
\pgfpathcurveto{\pgfqpoint{4.313695in}{5.050158in}}{\pgfqpoint{4.313695in}{5.045643in}}{\pgfqpoint{4.313695in}{5.040109in}}%
\pgfpathcurveto{\pgfqpoint{4.313695in}{5.034141in}}{\pgfqpoint{4.313695in}{5.029748in}}{\pgfqpoint{4.311360in}{5.025320in}}%
\pgfpathcurveto{\pgfqpoint{4.308939in}{5.020771in}}{\pgfqpoint{4.305393in}{5.018246in}}{\pgfqpoint{4.300291in}{5.018246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253398in}{5.088002in}}%
\pgfpathcurveto{\pgfqpoint{4.253398in}{5.090320in}}{\pgfqpoint{4.253294in}{5.090320in}}{\pgfqpoint{4.251737in}{5.090320in}}%
\pgfpathcurveto{\pgfqpoint{4.247430in}{5.085546in}}{\pgfqpoint{4.240893in}{5.084006in}}{\pgfqpoint{4.234700in}{5.084006in}}%
\pgfpathcurveto{\pgfqpoint{4.234372in}{5.084006in}}{\pgfqpoint{4.233818in}{5.084006in}}{\pgfqpoint{4.233697in}{5.083678in}}%
\pgfpathcurveto{\pgfqpoint{4.233593in}{5.083453in}}{\pgfqpoint{4.233593in}{5.083228in}}{\pgfqpoint{4.233593in}{5.080910in}}%
\pgfpathcurveto{\pgfqpoint{4.237018in}{5.080910in}}{\pgfqpoint{4.242778in}{5.081568in}}{\pgfqpoint{4.247206in}{5.084214in}}%
\pgfpathlineto{\pgfqpoint{4.247206in}{5.025787in}}%
\pgfpathcurveto{\pgfqpoint{4.247206in}{5.021896in}}{\pgfqpoint{4.246981in}{5.020581in}}{\pgfqpoint{4.237468in}{5.020581in}}%
\pgfpathlineto{\pgfqpoint{4.234147in}{5.020581in}}%
\pgfpathlineto{\pgfqpoint{4.234147in}{5.017814in}}%
\pgfpathcurveto{\pgfqpoint{4.239457in}{5.017814in}}{\pgfqpoint{4.244992in}{5.017814in}}{\pgfqpoint{4.250302in}{5.017814in}}%
\pgfpathcurveto{\pgfqpoint{4.255612in}{5.017814in}}{\pgfqpoint{4.261146in}{5.017814in}}{\pgfqpoint{4.266474in}{5.017814in}}%
\pgfpathlineto{\pgfqpoint{4.266474in}{5.020581in}}%
\pgfpathlineto{\pgfqpoint{4.263153in}{5.020581in}}%
\pgfpathcurveto{\pgfqpoint{4.253623in}{5.020581in}}{\pgfqpoint{4.253398in}{5.021792in}}{\pgfqpoint{4.253398in}{5.025735in}}%
\pgfpathlineto{\pgfqpoint{4.253398in}{5.088002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.286454in}{5.055450in}}%
\pgfpathcurveto{\pgfqpoint{4.286454in}{5.081637in}}{\pgfqpoint{4.298855in}{5.087552in}}{\pgfqpoint{4.306050in}{5.087552in}}%
\pgfpathcurveto{\pgfqpoint{4.308385in}{5.087552in}}{\pgfqpoint{4.314024in}{5.087154in}}{\pgfqpoint{4.316238in}{5.083124in}}%
\pgfpathcurveto{\pgfqpoint{4.314473in}{5.083124in}}{\pgfqpoint{4.311153in}{5.083124in}}{\pgfqpoint{4.311153in}{5.079267in}}%
\pgfpathcurveto{\pgfqpoint{4.311153in}{5.076292in}}{\pgfqpoint{4.313574in}{5.075289in}}{\pgfqpoint{4.315131in}{5.075289in}}%
\pgfpathcurveto{\pgfqpoint{4.316134in}{5.075289in}}{\pgfqpoint{4.319109in}{5.075722in}}{\pgfqpoint{4.319109in}{5.079388in}}%
\pgfpathcurveto{\pgfqpoint{4.319109in}{5.086203in}}{\pgfqpoint{4.313574in}{5.090095in}}{\pgfqpoint{4.305946in}{5.090095in}}%
\pgfpathcurveto{\pgfqpoint{4.292767in}{5.090095in}}{\pgfqpoint{4.278930in}{5.076448in}}{\pgfqpoint{4.278930in}{5.052130in}}%
\pgfpathcurveto{\pgfqpoint{4.278930in}{5.022190in}}{\pgfqpoint{4.291435in}{5.015600in}}{\pgfqpoint{4.300291in}{5.015600in}}%
\pgfpathcurveto{\pgfqpoint{4.311032in}{5.015600in}}{\pgfqpoint{4.321219in}{5.025199in}}{\pgfqpoint{4.321219in}{5.040005in}}%
\pgfpathcurveto{\pgfqpoint{4.321219in}{5.053807in}}{\pgfqpoint{4.312260in}{5.063856in}}{\pgfqpoint{4.300965in}{5.063856in}}%
\pgfpathcurveto{\pgfqpoint{4.294202in}{5.063856in}}{\pgfqpoint{4.289221in}{5.059446in}}{\pgfqpoint{4.286454in}{5.051714in}}%
\pgfpathlineto{\pgfqpoint{4.286454in}{5.055450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.300291in}{5.018246in}}%
\pgfpathcurveto{\pgfqpoint{4.286678in}{5.018246in}}{\pgfqpoint{4.286678in}{5.038569in}}{\pgfqpoint{4.286678in}{5.042651in}}%
\pgfpathcurveto{\pgfqpoint{4.286678in}{5.050607in}}{\pgfqpoint{4.290449in}{5.062092in}}{\pgfqpoint{4.300740in}{5.062092in}}%
\pgfpathcurveto{\pgfqpoint{4.302626in}{5.062092in}}{\pgfqpoint{4.308039in}{5.062092in}}{\pgfqpoint{4.311706in}{5.054482in}}%
\pgfpathcurveto{\pgfqpoint{4.313695in}{5.050158in}}{\pgfqpoint{4.313695in}{5.045643in}}{\pgfqpoint{4.313695in}{5.040109in}}%
\pgfpathcurveto{\pgfqpoint{4.313695in}{5.034141in}}{\pgfqpoint{4.313695in}{5.029748in}}{\pgfqpoint{4.311360in}{5.025320in}}%
\pgfpathcurveto{\pgfqpoint{4.308939in}{5.020771in}}{\pgfqpoint{4.305393in}{5.018246in}}{\pgfqpoint{4.300291in}{5.018246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989520in}{4.170276in}}%
\pgfpathlineto{\pgfqpoint{4.987531in}{4.170276in}}%
\pgfpathcurveto{\pgfqpoint{4.986424in}{4.162441in}}{\pgfqpoint{4.985524in}{4.161109in}}{\pgfqpoint{4.985092in}{4.160435in}}%
\pgfpathcurveto{\pgfqpoint{4.984538in}{4.159553in}}{\pgfqpoint{4.976565in}{4.159553in}}{\pgfqpoint{4.975008in}{4.159553in}}%
\pgfpathlineto{\pgfqpoint{4.953768in}{4.159553in}}%
\pgfpathcurveto{\pgfqpoint{4.957746in}{4.163877in}}{\pgfqpoint{4.965495in}{4.171712in}}{\pgfqpoint{4.974904in}{4.180792in}}%
\pgfpathcurveto{\pgfqpoint{4.981650in}{4.187192in}}{\pgfqpoint{4.989520in}{4.194716in}}{\pgfqpoint{4.989520in}{4.205664in}}%
\pgfpathcurveto{\pgfqpoint{4.989520in}{4.218723in}}{\pgfqpoint{4.979107in}{4.226230in}}{\pgfqpoint{4.967484in}{4.226230in}}%
\pgfpathcurveto{\pgfqpoint{4.955308in}{4.226230in}}{\pgfqpoint{4.947888in}{4.215506in}}{\pgfqpoint{4.947888in}{4.205578in}}%
\pgfpathcurveto{\pgfqpoint{4.947888in}{4.201254in}}{\pgfqpoint{4.951105in}{4.200700in}}{\pgfqpoint{4.952436in}{4.200700in}}%
\pgfpathcurveto{\pgfqpoint{4.953543in}{4.200700in}}{\pgfqpoint{4.956864in}{4.201375in}}{\pgfqpoint{4.956864in}{4.205232in}}%
\pgfpathcurveto{\pgfqpoint{4.956864in}{4.208639in}}{\pgfqpoint{4.953976in}{4.209625in}}{\pgfqpoint{4.952436in}{4.209625in}}%
\pgfpathcurveto{\pgfqpoint{4.951762in}{4.209625in}}{\pgfqpoint{4.951105in}{4.209521in}}{\pgfqpoint{4.950655in}{4.209297in}}%
\pgfpathcurveto{\pgfqpoint{4.952765in}{4.218723in}}{\pgfqpoint{4.959182in}{4.223358in}}{\pgfqpoint{4.965945in}{4.223358in}}%
\pgfpathcurveto{\pgfqpoint{4.975562in}{4.223358in}}{\pgfqpoint{4.981875in}{4.215731in}}{\pgfqpoint{4.981875in}{4.205664in}}%
\pgfpathcurveto{\pgfqpoint{4.981875in}{4.196048in}}{\pgfqpoint{4.976236in}{4.187763in}}{\pgfqpoint{4.969923in}{4.180568in}}%
\pgfpathlineto{\pgfqpoint{4.947888in}{4.155695in}}%
\pgfpathlineto{\pgfqpoint{4.947888in}{4.153170in}}%
\pgfpathlineto{\pgfqpoint{4.986856in}{4.153170in}}%
\pgfpathlineto{\pgfqpoint{4.989520in}{4.170276in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.040615in}{4.188195in}}%
\pgfpathcurveto{\pgfqpoint{5.040615in}{4.194958in}}{\pgfqpoint{5.040512in}{4.206443in}}{\pgfqpoint{5.035859in}{4.215281in}}%
\pgfpathcurveto{\pgfqpoint{5.031760in}{4.223030in}}{\pgfqpoint{5.025222in}{4.225780in}}{\pgfqpoint{5.019479in}{4.225780in}}%
\pgfpathcurveto{\pgfqpoint{5.014152in}{4.225780in}}{\pgfqpoint{5.007407in}{4.223358in}}{\pgfqpoint{5.003204in}{4.215385in}}%
\pgfpathcurveto{\pgfqpoint{4.998776in}{4.207100in}}{\pgfqpoint{4.998326in}{4.196826in}}{\pgfqpoint{4.998326in}{4.188195in}}%
\pgfpathcurveto{\pgfqpoint{4.998326in}{4.181899in}}{\pgfqpoint{4.998447in}{4.172300in}}{\pgfqpoint{5.001872in}{4.163877in}}%
\pgfpathcurveto{\pgfqpoint{5.006628in}{4.152496in}}{\pgfqpoint{5.015155in}{4.150956in}}{\pgfqpoint{5.019479in}{4.150956in}}%
\pgfpathcurveto{\pgfqpoint{5.024565in}{4.150956in}}{\pgfqpoint{5.032313in}{4.153049in}}{\pgfqpoint{5.036845in}{4.163548in}}%
\pgfpathcurveto{\pgfqpoint{5.040166in}{4.171193in}}{\pgfqpoint{5.040615in}{4.180135in}}{\pgfqpoint{5.040615in}{4.188195in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.019479in}{4.152721in}}%
\pgfpathcurveto{\pgfqpoint{5.012388in}{4.152721in}}{\pgfqpoint{5.008185in}{4.158792in}}{\pgfqpoint{5.006628in}{4.167215in}}%
\pgfpathcurveto{\pgfqpoint{5.005418in}{4.173718in}}{\pgfqpoint{5.005418in}{4.183231in}}{\pgfqpoint{5.005418in}{4.189423in}}%
\pgfpathcurveto{\pgfqpoint{5.005418in}{4.197933in}}{\pgfqpoint{5.005418in}{4.205007in}}{\pgfqpoint{5.006853in}{4.211753in}}%
\pgfpathcurveto{\pgfqpoint{5.008963in}{4.221127in}}{\pgfqpoint{5.015155in}{4.224016in}}{\pgfqpoint{5.019479in}{4.224016in}}%
\pgfpathcurveto{\pgfqpoint{5.024011in}{4.224016in}}{\pgfqpoint{5.029874in}{4.221023in}}{\pgfqpoint{5.031985in}{4.211977in}}%
\pgfpathcurveto{\pgfqpoint{5.033420in}{4.205682in}}{\pgfqpoint{5.033524in}{4.198262in}}{\pgfqpoint{5.033524in}{4.189423in}}%
\pgfpathcurveto{\pgfqpoint{5.033524in}{4.182228in}}{\pgfqpoint{5.033524in}{4.173390in}}{\pgfqpoint{5.032209in}{4.166869in}}%
\pgfpathcurveto{\pgfqpoint{5.029874in}{4.154813in}}{\pgfqpoint{5.023354in}{4.152721in}}{\pgfqpoint{5.019479in}{4.152721in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.074329in}{4.223358in}}%
\pgfpathcurveto{\pgfqpoint{5.074329in}{4.225676in}}{\pgfqpoint{5.074225in}{4.225676in}}{\pgfqpoint{5.072668in}{4.225676in}}%
\pgfpathcurveto{\pgfqpoint{5.068361in}{4.220902in}}{\pgfqpoint{5.061823in}{4.219363in}}{\pgfqpoint{5.055631in}{4.219363in}}%
\pgfpathcurveto{\pgfqpoint{5.055303in}{4.219363in}}{\pgfqpoint{5.054749in}{4.219363in}}{\pgfqpoint{5.054628in}{4.219034in}}%
\pgfpathcurveto{\pgfqpoint{5.054524in}{4.218810in}}{\pgfqpoint{5.054524in}{4.218585in}}{\pgfqpoint{5.054524in}{4.216267in}}%
\pgfpathcurveto{\pgfqpoint{5.057949in}{4.216267in}}{\pgfqpoint{5.063709in}{4.216924in}}{\pgfqpoint{5.068136in}{4.219571in}}%
\pgfpathlineto{\pgfqpoint{5.068136in}{4.161144in}}%
\pgfpathcurveto{\pgfqpoint{5.068136in}{4.157252in}}{\pgfqpoint{5.067912in}{4.155938in}}{\pgfqpoint{5.058399in}{4.155938in}}%
\pgfpathlineto{\pgfqpoint{5.055078in}{4.155938in}}%
\pgfpathlineto{\pgfqpoint{5.055078in}{4.153170in}}%
\pgfpathcurveto{\pgfqpoint{5.060388in}{4.153170in}}{\pgfqpoint{5.065923in}{4.153170in}}{\pgfqpoint{5.071232in}{4.153170in}}%
\pgfpathcurveto{\pgfqpoint{5.076542in}{4.153170in}}{\pgfqpoint{5.082077in}{4.153170in}}{\pgfqpoint{5.087404in}{4.153170in}}%
\pgfpathlineto{\pgfqpoint{5.087404in}{4.155938in}}%
\pgfpathlineto{\pgfqpoint{5.084084in}{4.155938in}}%
\pgfpathcurveto{\pgfqpoint{5.074553in}{4.155938in}}{\pgfqpoint{5.074329in}{4.157148in}}{\pgfqpoint{5.074329in}{4.161092in}}%
\pgfpathlineto{\pgfqpoint{5.074329in}{4.223358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989520in}{4.170276in}}%
\pgfpathlineto{\pgfqpoint{4.987531in}{4.170276in}}%
\pgfpathcurveto{\pgfqpoint{4.986424in}{4.162441in}}{\pgfqpoint{4.985524in}{4.161109in}}{\pgfqpoint{4.985092in}{4.160435in}}%
\pgfpathcurveto{\pgfqpoint{4.984538in}{4.159553in}}{\pgfqpoint{4.976565in}{4.159553in}}{\pgfqpoint{4.975008in}{4.159553in}}%
\pgfpathlineto{\pgfqpoint{4.953768in}{4.159553in}}%
\pgfpathcurveto{\pgfqpoint{4.957746in}{4.163877in}}{\pgfqpoint{4.965495in}{4.171712in}}{\pgfqpoint{4.974904in}{4.180792in}}%
\pgfpathcurveto{\pgfqpoint{4.981650in}{4.187192in}}{\pgfqpoint{4.989520in}{4.194716in}}{\pgfqpoint{4.989520in}{4.205664in}}%
\pgfpathcurveto{\pgfqpoint{4.989520in}{4.218723in}}{\pgfqpoint{4.979107in}{4.226230in}}{\pgfqpoint{4.967484in}{4.226230in}}%
\pgfpathcurveto{\pgfqpoint{4.955308in}{4.226230in}}{\pgfqpoint{4.947888in}{4.215506in}}{\pgfqpoint{4.947888in}{4.205578in}}%
\pgfpathcurveto{\pgfqpoint{4.947888in}{4.201254in}}{\pgfqpoint{4.951105in}{4.200700in}}{\pgfqpoint{4.952436in}{4.200700in}}%
\pgfpathcurveto{\pgfqpoint{4.953543in}{4.200700in}}{\pgfqpoint{4.956864in}{4.201375in}}{\pgfqpoint{4.956864in}{4.205232in}}%
\pgfpathcurveto{\pgfqpoint{4.956864in}{4.208639in}}{\pgfqpoint{4.953976in}{4.209625in}}{\pgfqpoint{4.952436in}{4.209625in}}%
\pgfpathcurveto{\pgfqpoint{4.951762in}{4.209625in}}{\pgfqpoint{4.951105in}{4.209521in}}{\pgfqpoint{4.950655in}{4.209297in}}%
\pgfpathcurveto{\pgfqpoint{4.952765in}{4.218723in}}{\pgfqpoint{4.959182in}{4.223358in}}{\pgfqpoint{4.965945in}{4.223358in}}%
\pgfpathcurveto{\pgfqpoint{4.975562in}{4.223358in}}{\pgfqpoint{4.981875in}{4.215731in}}{\pgfqpoint{4.981875in}{4.205664in}}%
\pgfpathcurveto{\pgfqpoint{4.981875in}{4.196048in}}{\pgfqpoint{4.976236in}{4.187763in}}{\pgfqpoint{4.969923in}{4.180568in}}%
\pgfpathlineto{\pgfqpoint{4.947888in}{4.155695in}}%
\pgfpathlineto{\pgfqpoint{4.947888in}{4.153170in}}%
\pgfpathlineto{\pgfqpoint{4.986856in}{4.153170in}}%
\pgfpathlineto{\pgfqpoint{4.989520in}{4.170276in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.040615in}{4.188195in}}%
\pgfpathcurveto{\pgfqpoint{5.040615in}{4.194958in}}{\pgfqpoint{5.040512in}{4.206443in}}{\pgfqpoint{5.035859in}{4.215281in}}%
\pgfpathcurveto{\pgfqpoint{5.031760in}{4.223030in}}{\pgfqpoint{5.025222in}{4.225780in}}{\pgfqpoint{5.019479in}{4.225780in}}%
\pgfpathcurveto{\pgfqpoint{5.014152in}{4.225780in}}{\pgfqpoint{5.007407in}{4.223358in}}{\pgfqpoint{5.003204in}{4.215385in}}%
\pgfpathcurveto{\pgfqpoint{4.998776in}{4.207100in}}{\pgfqpoint{4.998326in}{4.196826in}}{\pgfqpoint{4.998326in}{4.188195in}}%
\pgfpathcurveto{\pgfqpoint{4.998326in}{4.181899in}}{\pgfqpoint{4.998447in}{4.172300in}}{\pgfqpoint{5.001872in}{4.163877in}}%
\pgfpathcurveto{\pgfqpoint{5.006628in}{4.152496in}}{\pgfqpoint{5.015155in}{4.150956in}}{\pgfqpoint{5.019479in}{4.150956in}}%
\pgfpathcurveto{\pgfqpoint{5.024565in}{4.150956in}}{\pgfqpoint{5.032313in}{4.153049in}}{\pgfqpoint{5.036845in}{4.163548in}}%
\pgfpathcurveto{\pgfqpoint{5.040166in}{4.171193in}}{\pgfqpoint{5.040615in}{4.180135in}}{\pgfqpoint{5.040615in}{4.188195in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.019479in}{4.152721in}}%
\pgfpathcurveto{\pgfqpoint{5.012388in}{4.152721in}}{\pgfqpoint{5.008185in}{4.158792in}}{\pgfqpoint{5.006628in}{4.167215in}}%
\pgfpathcurveto{\pgfqpoint{5.005418in}{4.173718in}}{\pgfqpoint{5.005418in}{4.183231in}}{\pgfqpoint{5.005418in}{4.189423in}}%
\pgfpathcurveto{\pgfqpoint{5.005418in}{4.197933in}}{\pgfqpoint{5.005418in}{4.205007in}}{\pgfqpoint{5.006853in}{4.211753in}}%
\pgfpathcurveto{\pgfqpoint{5.008963in}{4.221127in}}{\pgfqpoint{5.015155in}{4.224016in}}{\pgfqpoint{5.019479in}{4.224016in}}%
\pgfpathcurveto{\pgfqpoint{5.024011in}{4.224016in}}{\pgfqpoint{5.029874in}{4.221023in}}{\pgfqpoint{5.031985in}{4.211977in}}%
\pgfpathcurveto{\pgfqpoint{5.033420in}{4.205682in}}{\pgfqpoint{5.033524in}{4.198262in}}{\pgfqpoint{5.033524in}{4.189423in}}%
\pgfpathcurveto{\pgfqpoint{5.033524in}{4.182228in}}{\pgfqpoint{5.033524in}{4.173390in}}{\pgfqpoint{5.032209in}{4.166869in}}%
\pgfpathcurveto{\pgfqpoint{5.029874in}{4.154813in}}{\pgfqpoint{5.023354in}{4.152721in}}{\pgfqpoint{5.019479in}{4.152721in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.074329in}{4.223358in}}%
\pgfpathcurveto{\pgfqpoint{5.074329in}{4.225676in}}{\pgfqpoint{5.074225in}{4.225676in}}{\pgfqpoint{5.072668in}{4.225676in}}%
\pgfpathcurveto{\pgfqpoint{5.068361in}{4.220902in}}{\pgfqpoint{5.061823in}{4.219363in}}{\pgfqpoint{5.055631in}{4.219363in}}%
\pgfpathcurveto{\pgfqpoint{5.055303in}{4.219363in}}{\pgfqpoint{5.054749in}{4.219363in}}{\pgfqpoint{5.054628in}{4.219034in}}%
\pgfpathcurveto{\pgfqpoint{5.054524in}{4.218810in}}{\pgfqpoint{5.054524in}{4.218585in}}{\pgfqpoint{5.054524in}{4.216267in}}%
\pgfpathcurveto{\pgfqpoint{5.057949in}{4.216267in}}{\pgfqpoint{5.063709in}{4.216924in}}{\pgfqpoint{5.068136in}{4.219571in}}%
\pgfpathlineto{\pgfqpoint{5.068136in}{4.161144in}}%
\pgfpathcurveto{\pgfqpoint{5.068136in}{4.157252in}}{\pgfqpoint{5.067912in}{4.155938in}}{\pgfqpoint{5.058399in}{4.155938in}}%
\pgfpathlineto{\pgfqpoint{5.055078in}{4.155938in}}%
\pgfpathlineto{\pgfqpoint{5.055078in}{4.153170in}}%
\pgfpathcurveto{\pgfqpoint{5.060388in}{4.153170in}}{\pgfqpoint{5.065923in}{4.153170in}}{\pgfqpoint{5.071232in}{4.153170in}}%
\pgfpathcurveto{\pgfqpoint{5.076542in}{4.153170in}}{\pgfqpoint{5.082077in}{4.153170in}}{\pgfqpoint{5.087404in}{4.153170in}}%
\pgfpathlineto{\pgfqpoint{5.087404in}{4.155938in}}%
\pgfpathlineto{\pgfqpoint{5.084084in}{4.155938in}}%
\pgfpathcurveto{\pgfqpoint{5.074553in}{4.155938in}}{\pgfqpoint{5.074329in}{4.157148in}}{\pgfqpoint{5.074329in}{4.161092in}}%
\pgfpathlineto{\pgfqpoint{5.074329in}{4.223358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309179in}{5.056984in}}%
\pgfpathlineto{\pgfqpoint{3.307189in}{5.056984in}}%
\pgfpathcurveto{\pgfqpoint{3.306083in}{5.049148in}}{\pgfqpoint{3.305183in}{5.047817in}}{\pgfqpoint{3.304751in}{5.047142in}}%
\pgfpathcurveto{\pgfqpoint{3.304197in}{5.046260in}}{\pgfqpoint{3.296224in}{5.046260in}}{\pgfqpoint{3.294667in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{3.273427in}{5.046260in}}%
\pgfpathcurveto{\pgfqpoint{3.277405in}{5.050584in}}{\pgfqpoint{3.285154in}{5.058419in}}{\pgfqpoint{3.294563in}{5.067500in}}%
\pgfpathcurveto{\pgfqpoint{3.301309in}{5.073899in}}{\pgfqpoint{3.309179in}{5.081423in}}{\pgfqpoint{3.309179in}{5.092372in}}%
\pgfpathcurveto{\pgfqpoint{3.309179in}{5.105430in}}{\pgfqpoint{3.298766in}{5.112937in}}{\pgfqpoint{3.287143in}{5.112937in}}%
\pgfpathcurveto{\pgfqpoint{3.274967in}{5.112937in}}{\pgfqpoint{3.267546in}{5.102213in}}{\pgfqpoint{3.267546in}{5.092285in}}%
\pgfpathcurveto{\pgfqpoint{3.267546in}{5.087961in}}{\pgfqpoint{3.270764in}{5.087408in}}{\pgfqpoint{3.272095in}{5.087408in}}%
\pgfpathcurveto{\pgfqpoint{3.273202in}{5.087408in}}{\pgfqpoint{3.276523in}{5.088082in}}{\pgfqpoint{3.276523in}{5.091939in}}%
\pgfpathcurveto{\pgfqpoint{3.276523in}{5.095347in}}{\pgfqpoint{3.273635in}{5.096332in}}{\pgfqpoint{3.272095in}{5.096332in}}%
\pgfpathcurveto{\pgfqpoint{3.271421in}{5.096332in}}{\pgfqpoint{3.270764in}{5.096229in}}{\pgfqpoint{3.270314in}{5.096004in}}%
\pgfpathcurveto{\pgfqpoint{3.272424in}{5.105430in}}{\pgfqpoint{3.278841in}{5.110066in}}{\pgfqpoint{3.285604in}{5.110066in}}%
\pgfpathcurveto{\pgfqpoint{3.295220in}{5.110066in}}{\pgfqpoint{3.301534in}{5.102438in}}{\pgfqpoint{3.301534in}{5.092372in}}%
\pgfpathcurveto{\pgfqpoint{3.301534in}{5.082755in}}{\pgfqpoint{3.295895in}{5.074470in}}{\pgfqpoint{3.289582in}{5.067275in}}%
\pgfpathlineto{\pgfqpoint{3.267546in}{5.042403in}}%
\pgfpathlineto{\pgfqpoint{3.267546in}{5.039878in}}%
\pgfpathlineto{\pgfqpoint{3.306515in}{5.039878in}}%
\pgfpathlineto{\pgfqpoint{3.309179in}{5.056984in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.360274in}{5.074902in}}%
\pgfpathcurveto{\pgfqpoint{3.360274in}{5.081665in}}{\pgfqpoint{3.360171in}{5.093150in}}{\pgfqpoint{3.355518in}{5.101988in}}%
\pgfpathcurveto{\pgfqpoint{3.351419in}{5.109737in}}{\pgfqpoint{3.344881in}{5.112487in}}{\pgfqpoint{3.339138in}{5.112487in}}%
\pgfpathcurveto{\pgfqpoint{3.333811in}{5.112487in}}{\pgfqpoint{3.327066in}{5.110066in}}{\pgfqpoint{3.322863in}{5.102092in}}%
\pgfpathcurveto{\pgfqpoint{3.318435in}{5.093807in}}{\pgfqpoint{3.317985in}{5.083533in}}{\pgfqpoint{3.317985in}{5.074902in}}%
\pgfpathcurveto{\pgfqpoint{3.317985in}{5.068607in}}{\pgfqpoint{3.318106in}{5.059007in}}{\pgfqpoint{3.321531in}{5.050584in}}%
\pgfpathcurveto{\pgfqpoint{3.326287in}{5.039203in}}{\pgfqpoint{3.334814in}{5.037664in}}{\pgfqpoint{3.339138in}{5.037664in}}%
\pgfpathcurveto{\pgfqpoint{3.344223in}{5.037664in}}{\pgfqpoint{3.351972in}{5.039756in}}{\pgfqpoint{3.356504in}{5.050255in}}%
\pgfpathcurveto{\pgfqpoint{3.359825in}{5.057900in}}{\pgfqpoint{3.360274in}{5.066842in}}{\pgfqpoint{3.360274in}{5.074902in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.339138in}{5.039428in}}%
\pgfpathcurveto{\pgfqpoint{3.332047in}{5.039428in}}{\pgfqpoint{3.327844in}{5.045499in}}{\pgfqpoint{3.326287in}{5.053922in}}%
\pgfpathcurveto{\pgfqpoint{3.325077in}{5.060425in}}{\pgfqpoint{3.325077in}{5.069938in}}{\pgfqpoint{3.325077in}{5.076130in}}%
\pgfpathcurveto{\pgfqpoint{3.325077in}{5.084640in}}{\pgfqpoint{3.325077in}{5.091714in}}{\pgfqpoint{3.326512in}{5.098460in}}%
\pgfpathcurveto{\pgfqpoint{3.328622in}{5.107834in}}{\pgfqpoint{3.334814in}{5.110723in}}{\pgfqpoint{3.339138in}{5.110723in}}%
\pgfpathcurveto{\pgfqpoint{3.343670in}{5.110723in}}{\pgfqpoint{3.349533in}{5.107731in}}{\pgfqpoint{3.351644in}{5.098685in}}%
\pgfpathcurveto{\pgfqpoint{3.353079in}{5.092389in}}{\pgfqpoint{3.353183in}{5.084969in}}{\pgfqpoint{3.353183in}{5.076130in}}%
\pgfpathcurveto{\pgfqpoint{3.353183in}{5.068935in}}{\pgfqpoint{3.353183in}{5.060097in}}{\pgfqpoint{3.351868in}{5.053576in}}%
\pgfpathcurveto{\pgfqpoint{3.349533in}{5.041521in}}{\pgfqpoint{3.343013in}{5.039428in}}{\pgfqpoint{3.339138in}{5.039428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.393987in}{5.110066in}}%
\pgfpathcurveto{\pgfqpoint{3.393987in}{5.112383in}}{\pgfqpoint{3.393884in}{5.112383in}}{\pgfqpoint{3.392327in}{5.112383in}}%
\pgfpathcurveto{\pgfqpoint{3.388020in}{5.107610in}}{\pgfqpoint{3.381482in}{5.106070in}}{\pgfqpoint{3.375290in}{5.106070in}}%
\pgfpathcurveto{\pgfqpoint{3.374962in}{5.106070in}}{\pgfqpoint{3.374408in}{5.106070in}}{\pgfqpoint{3.374287in}{5.105742in}}%
\pgfpathcurveto{\pgfqpoint{3.374183in}{5.105517in}}{\pgfqpoint{3.374183in}{5.105292in}}{\pgfqpoint{3.374183in}{5.102974in}}%
\pgfpathcurveto{\pgfqpoint{3.377608in}{5.102974in}}{\pgfqpoint{3.383368in}{5.103631in}}{\pgfqpoint{3.387795in}{5.106278in}}%
\pgfpathlineto{\pgfqpoint{3.387795in}{5.047851in}}%
\pgfpathcurveto{\pgfqpoint{3.387795in}{5.043959in}}{\pgfqpoint{3.387571in}{5.042645in}}{\pgfqpoint{3.378058in}{5.042645in}}%
\pgfpathlineto{\pgfqpoint{3.374737in}{5.042645in}}%
\pgfpathlineto{\pgfqpoint{3.374737in}{5.039878in}}%
\pgfpathcurveto{\pgfqpoint{3.380047in}{5.039878in}}{\pgfqpoint{3.385582in}{5.039878in}}{\pgfqpoint{3.390891in}{5.039878in}}%
\pgfpathcurveto{\pgfqpoint{3.396201in}{5.039878in}}{\pgfqpoint{3.401736in}{5.039878in}}{\pgfqpoint{3.407063in}{5.039878in}}%
\pgfpathlineto{\pgfqpoint{3.407063in}{5.042645in}}%
\pgfpathlineto{\pgfqpoint{3.403743in}{5.042645in}}%
\pgfpathcurveto{\pgfqpoint{3.394212in}{5.042645in}}{\pgfqpoint{3.393987in}{5.043856in}}{\pgfqpoint{3.393987in}{5.047799in}}%
\pgfpathlineto{\pgfqpoint{3.393987in}{5.110066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309179in}{5.056984in}}%
\pgfpathlineto{\pgfqpoint{3.307189in}{5.056984in}}%
\pgfpathcurveto{\pgfqpoint{3.306083in}{5.049148in}}{\pgfqpoint{3.305183in}{5.047817in}}{\pgfqpoint{3.304751in}{5.047142in}}%
\pgfpathcurveto{\pgfqpoint{3.304197in}{5.046260in}}{\pgfqpoint{3.296224in}{5.046260in}}{\pgfqpoint{3.294667in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{3.273427in}{5.046260in}}%
\pgfpathcurveto{\pgfqpoint{3.277405in}{5.050584in}}{\pgfqpoint{3.285154in}{5.058419in}}{\pgfqpoint{3.294563in}{5.067500in}}%
\pgfpathcurveto{\pgfqpoint{3.301309in}{5.073899in}}{\pgfqpoint{3.309179in}{5.081423in}}{\pgfqpoint{3.309179in}{5.092372in}}%
\pgfpathcurveto{\pgfqpoint{3.309179in}{5.105430in}}{\pgfqpoint{3.298766in}{5.112937in}}{\pgfqpoint{3.287143in}{5.112937in}}%
\pgfpathcurveto{\pgfqpoint{3.274967in}{5.112937in}}{\pgfqpoint{3.267546in}{5.102213in}}{\pgfqpoint{3.267546in}{5.092285in}}%
\pgfpathcurveto{\pgfqpoint{3.267546in}{5.087961in}}{\pgfqpoint{3.270764in}{5.087408in}}{\pgfqpoint{3.272095in}{5.087408in}}%
\pgfpathcurveto{\pgfqpoint{3.273202in}{5.087408in}}{\pgfqpoint{3.276523in}{5.088082in}}{\pgfqpoint{3.276523in}{5.091939in}}%
\pgfpathcurveto{\pgfqpoint{3.276523in}{5.095347in}}{\pgfqpoint{3.273635in}{5.096332in}}{\pgfqpoint{3.272095in}{5.096332in}}%
\pgfpathcurveto{\pgfqpoint{3.271421in}{5.096332in}}{\pgfqpoint{3.270764in}{5.096229in}}{\pgfqpoint{3.270314in}{5.096004in}}%
\pgfpathcurveto{\pgfqpoint{3.272424in}{5.105430in}}{\pgfqpoint{3.278841in}{5.110066in}}{\pgfqpoint{3.285604in}{5.110066in}}%
\pgfpathcurveto{\pgfqpoint{3.295220in}{5.110066in}}{\pgfqpoint{3.301534in}{5.102438in}}{\pgfqpoint{3.301534in}{5.092372in}}%
\pgfpathcurveto{\pgfqpoint{3.301534in}{5.082755in}}{\pgfqpoint{3.295895in}{5.074470in}}{\pgfqpoint{3.289582in}{5.067275in}}%
\pgfpathlineto{\pgfqpoint{3.267546in}{5.042403in}}%
\pgfpathlineto{\pgfqpoint{3.267546in}{5.039878in}}%
\pgfpathlineto{\pgfqpoint{3.306515in}{5.039878in}}%
\pgfpathlineto{\pgfqpoint{3.309179in}{5.056984in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.360274in}{5.074902in}}%
\pgfpathcurveto{\pgfqpoint{3.360274in}{5.081665in}}{\pgfqpoint{3.360171in}{5.093150in}}{\pgfqpoint{3.355518in}{5.101988in}}%
\pgfpathcurveto{\pgfqpoint{3.351419in}{5.109737in}}{\pgfqpoint{3.344881in}{5.112487in}}{\pgfqpoint{3.339138in}{5.112487in}}%
\pgfpathcurveto{\pgfqpoint{3.333811in}{5.112487in}}{\pgfqpoint{3.327066in}{5.110066in}}{\pgfqpoint{3.322863in}{5.102092in}}%
\pgfpathcurveto{\pgfqpoint{3.318435in}{5.093807in}}{\pgfqpoint{3.317985in}{5.083533in}}{\pgfqpoint{3.317985in}{5.074902in}}%
\pgfpathcurveto{\pgfqpoint{3.317985in}{5.068607in}}{\pgfqpoint{3.318106in}{5.059007in}}{\pgfqpoint{3.321531in}{5.050584in}}%
\pgfpathcurveto{\pgfqpoint{3.326287in}{5.039203in}}{\pgfqpoint{3.334814in}{5.037664in}}{\pgfqpoint{3.339138in}{5.037664in}}%
\pgfpathcurveto{\pgfqpoint{3.344223in}{5.037664in}}{\pgfqpoint{3.351972in}{5.039756in}}{\pgfqpoint{3.356504in}{5.050255in}}%
\pgfpathcurveto{\pgfqpoint{3.359825in}{5.057900in}}{\pgfqpoint{3.360274in}{5.066842in}}{\pgfqpoint{3.360274in}{5.074902in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.339138in}{5.039428in}}%
\pgfpathcurveto{\pgfqpoint{3.332047in}{5.039428in}}{\pgfqpoint{3.327844in}{5.045499in}}{\pgfqpoint{3.326287in}{5.053922in}}%
\pgfpathcurveto{\pgfqpoint{3.325077in}{5.060425in}}{\pgfqpoint{3.325077in}{5.069938in}}{\pgfqpoint{3.325077in}{5.076130in}}%
\pgfpathcurveto{\pgfqpoint{3.325077in}{5.084640in}}{\pgfqpoint{3.325077in}{5.091714in}}{\pgfqpoint{3.326512in}{5.098460in}}%
\pgfpathcurveto{\pgfqpoint{3.328622in}{5.107834in}}{\pgfqpoint{3.334814in}{5.110723in}}{\pgfqpoint{3.339138in}{5.110723in}}%
\pgfpathcurveto{\pgfqpoint{3.343670in}{5.110723in}}{\pgfqpoint{3.349533in}{5.107731in}}{\pgfqpoint{3.351644in}{5.098685in}}%
\pgfpathcurveto{\pgfqpoint{3.353079in}{5.092389in}}{\pgfqpoint{3.353183in}{5.084969in}}{\pgfqpoint{3.353183in}{5.076130in}}%
\pgfpathcurveto{\pgfqpoint{3.353183in}{5.068935in}}{\pgfqpoint{3.353183in}{5.060097in}}{\pgfqpoint{3.351868in}{5.053576in}}%
\pgfpathcurveto{\pgfqpoint{3.349533in}{5.041521in}}{\pgfqpoint{3.343013in}{5.039428in}}{\pgfqpoint{3.339138in}{5.039428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.393987in}{5.110066in}}%
\pgfpathcurveto{\pgfqpoint{3.393987in}{5.112383in}}{\pgfqpoint{3.393884in}{5.112383in}}{\pgfqpoint{3.392327in}{5.112383in}}%
\pgfpathcurveto{\pgfqpoint{3.388020in}{5.107610in}}{\pgfqpoint{3.381482in}{5.106070in}}{\pgfqpoint{3.375290in}{5.106070in}}%
\pgfpathcurveto{\pgfqpoint{3.374962in}{5.106070in}}{\pgfqpoint{3.374408in}{5.106070in}}{\pgfqpoint{3.374287in}{5.105742in}}%
\pgfpathcurveto{\pgfqpoint{3.374183in}{5.105517in}}{\pgfqpoint{3.374183in}{5.105292in}}{\pgfqpoint{3.374183in}{5.102974in}}%
\pgfpathcurveto{\pgfqpoint{3.377608in}{5.102974in}}{\pgfqpoint{3.383368in}{5.103631in}}{\pgfqpoint{3.387795in}{5.106278in}}%
\pgfpathlineto{\pgfqpoint{3.387795in}{5.047851in}}%
\pgfpathcurveto{\pgfqpoint{3.387795in}{5.043959in}}{\pgfqpoint{3.387571in}{5.042645in}}{\pgfqpoint{3.378058in}{5.042645in}}%
\pgfpathlineto{\pgfqpoint{3.374737in}{5.042645in}}%
\pgfpathlineto{\pgfqpoint{3.374737in}{5.039878in}}%
\pgfpathcurveto{\pgfqpoint{3.380047in}{5.039878in}}{\pgfqpoint{3.385582in}{5.039878in}}{\pgfqpoint{3.390891in}{5.039878in}}%
\pgfpathcurveto{\pgfqpoint{3.396201in}{5.039878in}}{\pgfqpoint{3.401736in}{5.039878in}}{\pgfqpoint{3.407063in}{5.039878in}}%
\pgfpathlineto{\pgfqpoint{3.407063in}{5.042645in}}%
\pgfpathlineto{\pgfqpoint{3.403743in}{5.042645in}}%
\pgfpathcurveto{\pgfqpoint{3.394212in}{5.042645in}}{\pgfqpoint{3.393987in}{5.043856in}}{\pgfqpoint{3.393987in}{5.047799in}}%
\pgfpathlineto{\pgfqpoint{3.393987in}{5.110066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409043in}{5.305272in}}%
\pgfpathlineto{\pgfqpoint{3.407054in}{5.305272in}}%
\pgfpathcurveto{\pgfqpoint{3.405947in}{5.297437in}}{\pgfqpoint{3.405047in}{5.296105in}}{\pgfqpoint{3.404615in}{5.295430in}}%
\pgfpathcurveto{\pgfqpoint{3.404061in}{5.294548in}}{\pgfqpoint{3.396088in}{5.294548in}}{\pgfqpoint{3.394531in}{5.294548in}}%
\pgfpathlineto{\pgfqpoint{3.373291in}{5.294548in}}%
\pgfpathcurveto{\pgfqpoint{3.377269in}{5.298872in}}{\pgfqpoint{3.385018in}{5.306707in}}{\pgfqpoint{3.394427in}{5.315788in}}%
\pgfpathcurveto{\pgfqpoint{3.401173in}{5.322187in}}{\pgfqpoint{3.409043in}{5.329711in}}{\pgfqpoint{3.409043in}{5.340660in}}%
\pgfpathcurveto{\pgfqpoint{3.409043in}{5.353719in}}{\pgfqpoint{3.398630in}{5.361225in}}{\pgfqpoint{3.387007in}{5.361225in}}%
\pgfpathcurveto{\pgfqpoint{3.374831in}{5.361225in}}{\pgfqpoint{3.367411in}{5.350501in}}{\pgfqpoint{3.367411in}{5.340573in}}%
\pgfpathcurveto{\pgfqpoint{3.367411in}{5.336249in}}{\pgfqpoint{3.370628in}{5.335696in}}{\pgfqpoint{3.371959in}{5.335696in}}%
\pgfpathcurveto{\pgfqpoint{3.373066in}{5.335696in}}{\pgfqpoint{3.376387in}{5.336370in}}{\pgfqpoint{3.376387in}{5.340227in}}%
\pgfpathcurveto{\pgfqpoint{3.376387in}{5.343635in}}{\pgfqpoint{3.373499in}{5.344621in}}{\pgfqpoint{3.371959in}{5.344621in}}%
\pgfpathcurveto{\pgfqpoint{3.371285in}{5.344621in}}{\pgfqpoint{3.370628in}{5.344517in}}{\pgfqpoint{3.370178in}{5.344292in}}%
\pgfpathcurveto{\pgfqpoint{3.372288in}{5.353719in}}{\pgfqpoint{3.378705in}{5.358354in}}{\pgfqpoint{3.385468in}{5.358354in}}%
\pgfpathcurveto{\pgfqpoint{3.395085in}{5.358354in}}{\pgfqpoint{3.401398in}{5.350726in}}{\pgfqpoint{3.401398in}{5.340660in}}%
\pgfpathcurveto{\pgfqpoint{3.401398in}{5.331043in}}{\pgfqpoint{3.395759in}{5.322758in}}{\pgfqpoint{3.389446in}{5.315563in}}%
\pgfpathlineto{\pgfqpoint{3.367411in}{5.290691in}}%
\pgfpathlineto{\pgfqpoint{3.367411in}{5.288166in}}%
\pgfpathlineto{\pgfqpoint{3.406379in}{5.288166in}}%
\pgfpathlineto{\pgfqpoint{3.409043in}{5.305272in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.460138in}{5.323191in}}%
\pgfpathcurveto{\pgfqpoint{3.460138in}{5.329953in}}{\pgfqpoint{3.460035in}{5.341438in}}{\pgfqpoint{3.455382in}{5.350277in}}%
\pgfpathcurveto{\pgfqpoint{3.451283in}{5.358025in}}{\pgfqpoint{3.444745in}{5.360775in}}{\pgfqpoint{3.439002in}{5.360775in}}%
\pgfpathcurveto{\pgfqpoint{3.433675in}{5.360775in}}{\pgfqpoint{3.426930in}{5.358354in}}{\pgfqpoint{3.422727in}{5.350380in}}%
\pgfpathcurveto{\pgfqpoint{3.418299in}{5.342095in}}{\pgfqpoint{3.417849in}{5.331821in}}{\pgfqpoint{3.417849in}{5.323191in}}%
\pgfpathcurveto{\pgfqpoint{3.417849in}{5.316895in}}{\pgfqpoint{3.417970in}{5.307295in}}{\pgfqpoint{3.421395in}{5.298872in}}%
\pgfpathcurveto{\pgfqpoint{3.426151in}{5.287491in}}{\pgfqpoint{3.434678in}{5.285952in}}{\pgfqpoint{3.439002in}{5.285952in}}%
\pgfpathcurveto{\pgfqpoint{3.444088in}{5.285952in}}{\pgfqpoint{3.451836in}{5.288045in}}{\pgfqpoint{3.456368in}{5.298543in}}%
\pgfpathcurveto{\pgfqpoint{3.459689in}{5.306188in}}{\pgfqpoint{3.460138in}{5.315131in}}{\pgfqpoint{3.460138in}{5.323191in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.439002in}{5.287716in}}%
\pgfpathcurveto{\pgfqpoint{3.431911in}{5.287716in}}{\pgfqpoint{3.427708in}{5.293787in}}{\pgfqpoint{3.426151in}{5.302210in}}%
\pgfpathcurveto{\pgfqpoint{3.424941in}{5.308714in}}{\pgfqpoint{3.424941in}{5.318227in}}{\pgfqpoint{3.424941in}{5.324419in}}%
\pgfpathcurveto{\pgfqpoint{3.424941in}{5.332928in}}{\pgfqpoint{3.424941in}{5.340003in}}{\pgfqpoint{3.426376in}{5.346748in}}%
\pgfpathcurveto{\pgfqpoint{3.428486in}{5.356123in}}{\pgfqpoint{3.434678in}{5.359011in}}{\pgfqpoint{3.439002in}{5.359011in}}%
\pgfpathcurveto{\pgfqpoint{3.443534in}{5.359011in}}{\pgfqpoint{3.449397in}{5.356019in}}{\pgfqpoint{3.451508in}{5.346973in}}%
\pgfpathcurveto{\pgfqpoint{3.452943in}{5.340677in}}{\pgfqpoint{3.453047in}{5.333257in}}{\pgfqpoint{3.453047in}{5.324419in}}%
\pgfpathcurveto{\pgfqpoint{3.453047in}{5.317223in}}{\pgfqpoint{3.453047in}{5.308385in}}{\pgfqpoint{3.451732in}{5.301864in}}%
\pgfpathcurveto{\pgfqpoint{3.449397in}{5.289809in}}{\pgfqpoint{3.442877in}{5.287716in}}{\pgfqpoint{3.439002in}{5.287716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.493852in}{5.358354in}}%
\pgfpathcurveto{\pgfqpoint{3.493852in}{5.360672in}}{\pgfqpoint{3.493748in}{5.360672in}}{\pgfqpoint{3.492191in}{5.360672in}}%
\pgfpathcurveto{\pgfqpoint{3.487884in}{5.355898in}}{\pgfqpoint{3.481346in}{5.354358in}}{\pgfqpoint{3.475154in}{5.354358in}}%
\pgfpathcurveto{\pgfqpoint{3.474826in}{5.354358in}}{\pgfqpoint{3.474272in}{5.354358in}}{\pgfqpoint{3.474151in}{5.354030in}}%
\pgfpathcurveto{\pgfqpoint{3.474047in}{5.353805in}}{\pgfqpoint{3.474047in}{5.353580in}}{\pgfqpoint{3.474047in}{5.351262in}}%
\pgfpathcurveto{\pgfqpoint{3.477472in}{5.351262in}}{\pgfqpoint{3.483232in}{5.351920in}}{\pgfqpoint{3.487659in}{5.354566in}}%
\pgfpathlineto{\pgfqpoint{3.487659in}{5.296139in}}%
\pgfpathcurveto{\pgfqpoint{3.487659in}{5.292248in}}{\pgfqpoint{3.487435in}{5.290933in}}{\pgfqpoint{3.477922in}{5.290933in}}%
\pgfpathlineto{\pgfqpoint{3.474601in}{5.290933in}}%
\pgfpathlineto{\pgfqpoint{3.474601in}{5.288166in}}%
\pgfpathcurveto{\pgfqpoint{3.479911in}{5.288166in}}{\pgfqpoint{3.485446in}{5.288166in}}{\pgfqpoint{3.490755in}{5.288166in}}%
\pgfpathcurveto{\pgfqpoint{3.496065in}{5.288166in}}{\pgfqpoint{3.501600in}{5.288166in}}{\pgfqpoint{3.506927in}{5.288166in}}%
\pgfpathlineto{\pgfqpoint{3.506927in}{5.290933in}}%
\pgfpathlineto{\pgfqpoint{3.503607in}{5.290933in}}%
\pgfpathcurveto{\pgfqpoint{3.494076in}{5.290933in}}{\pgfqpoint{3.493852in}{5.292144in}}{\pgfqpoint{3.493852in}{5.296087in}}%
\pgfpathlineto{\pgfqpoint{3.493852in}{5.358354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409043in}{5.305272in}}%
\pgfpathlineto{\pgfqpoint{3.407054in}{5.305272in}}%
\pgfpathcurveto{\pgfqpoint{3.405947in}{5.297437in}}{\pgfqpoint{3.405047in}{5.296105in}}{\pgfqpoint{3.404615in}{5.295430in}}%
\pgfpathcurveto{\pgfqpoint{3.404061in}{5.294548in}}{\pgfqpoint{3.396088in}{5.294548in}}{\pgfqpoint{3.394531in}{5.294548in}}%
\pgfpathlineto{\pgfqpoint{3.373291in}{5.294548in}}%
\pgfpathcurveto{\pgfqpoint{3.377269in}{5.298872in}}{\pgfqpoint{3.385018in}{5.306707in}}{\pgfqpoint{3.394427in}{5.315788in}}%
\pgfpathcurveto{\pgfqpoint{3.401173in}{5.322187in}}{\pgfqpoint{3.409043in}{5.329711in}}{\pgfqpoint{3.409043in}{5.340660in}}%
\pgfpathcurveto{\pgfqpoint{3.409043in}{5.353719in}}{\pgfqpoint{3.398630in}{5.361225in}}{\pgfqpoint{3.387007in}{5.361225in}}%
\pgfpathcurveto{\pgfqpoint{3.374831in}{5.361225in}}{\pgfqpoint{3.367411in}{5.350501in}}{\pgfqpoint{3.367411in}{5.340573in}}%
\pgfpathcurveto{\pgfqpoint{3.367411in}{5.336249in}}{\pgfqpoint{3.370628in}{5.335696in}}{\pgfqpoint{3.371959in}{5.335696in}}%
\pgfpathcurveto{\pgfqpoint{3.373066in}{5.335696in}}{\pgfqpoint{3.376387in}{5.336370in}}{\pgfqpoint{3.376387in}{5.340227in}}%
\pgfpathcurveto{\pgfqpoint{3.376387in}{5.343635in}}{\pgfqpoint{3.373499in}{5.344621in}}{\pgfqpoint{3.371959in}{5.344621in}}%
\pgfpathcurveto{\pgfqpoint{3.371285in}{5.344621in}}{\pgfqpoint{3.370628in}{5.344517in}}{\pgfqpoint{3.370178in}{5.344292in}}%
\pgfpathcurveto{\pgfqpoint{3.372288in}{5.353719in}}{\pgfqpoint{3.378705in}{5.358354in}}{\pgfqpoint{3.385468in}{5.358354in}}%
\pgfpathcurveto{\pgfqpoint{3.395085in}{5.358354in}}{\pgfqpoint{3.401398in}{5.350726in}}{\pgfqpoint{3.401398in}{5.340660in}}%
\pgfpathcurveto{\pgfqpoint{3.401398in}{5.331043in}}{\pgfqpoint{3.395759in}{5.322758in}}{\pgfqpoint{3.389446in}{5.315563in}}%
\pgfpathlineto{\pgfqpoint{3.367411in}{5.290691in}}%
\pgfpathlineto{\pgfqpoint{3.367411in}{5.288166in}}%
\pgfpathlineto{\pgfqpoint{3.406379in}{5.288166in}}%
\pgfpathlineto{\pgfqpoint{3.409043in}{5.305272in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.460138in}{5.323191in}}%
\pgfpathcurveto{\pgfqpoint{3.460138in}{5.329953in}}{\pgfqpoint{3.460035in}{5.341438in}}{\pgfqpoint{3.455382in}{5.350277in}}%
\pgfpathcurveto{\pgfqpoint{3.451283in}{5.358025in}}{\pgfqpoint{3.444745in}{5.360775in}}{\pgfqpoint{3.439002in}{5.360775in}}%
\pgfpathcurveto{\pgfqpoint{3.433675in}{5.360775in}}{\pgfqpoint{3.426930in}{5.358354in}}{\pgfqpoint{3.422727in}{5.350380in}}%
\pgfpathcurveto{\pgfqpoint{3.418299in}{5.342095in}}{\pgfqpoint{3.417849in}{5.331821in}}{\pgfqpoint{3.417849in}{5.323191in}}%
\pgfpathcurveto{\pgfqpoint{3.417849in}{5.316895in}}{\pgfqpoint{3.417970in}{5.307295in}}{\pgfqpoint{3.421395in}{5.298872in}}%
\pgfpathcurveto{\pgfqpoint{3.426151in}{5.287491in}}{\pgfqpoint{3.434678in}{5.285952in}}{\pgfqpoint{3.439002in}{5.285952in}}%
\pgfpathcurveto{\pgfqpoint{3.444088in}{5.285952in}}{\pgfqpoint{3.451836in}{5.288045in}}{\pgfqpoint{3.456368in}{5.298543in}}%
\pgfpathcurveto{\pgfqpoint{3.459689in}{5.306188in}}{\pgfqpoint{3.460138in}{5.315131in}}{\pgfqpoint{3.460138in}{5.323191in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.439002in}{5.287716in}}%
\pgfpathcurveto{\pgfqpoint{3.431911in}{5.287716in}}{\pgfqpoint{3.427708in}{5.293787in}}{\pgfqpoint{3.426151in}{5.302210in}}%
\pgfpathcurveto{\pgfqpoint{3.424941in}{5.308714in}}{\pgfqpoint{3.424941in}{5.318227in}}{\pgfqpoint{3.424941in}{5.324419in}}%
\pgfpathcurveto{\pgfqpoint{3.424941in}{5.332928in}}{\pgfqpoint{3.424941in}{5.340003in}}{\pgfqpoint{3.426376in}{5.346748in}}%
\pgfpathcurveto{\pgfqpoint{3.428486in}{5.356123in}}{\pgfqpoint{3.434678in}{5.359011in}}{\pgfqpoint{3.439002in}{5.359011in}}%
\pgfpathcurveto{\pgfqpoint{3.443534in}{5.359011in}}{\pgfqpoint{3.449397in}{5.356019in}}{\pgfqpoint{3.451508in}{5.346973in}}%
\pgfpathcurveto{\pgfqpoint{3.452943in}{5.340677in}}{\pgfqpoint{3.453047in}{5.333257in}}{\pgfqpoint{3.453047in}{5.324419in}}%
\pgfpathcurveto{\pgfqpoint{3.453047in}{5.317223in}}{\pgfqpoint{3.453047in}{5.308385in}}{\pgfqpoint{3.451732in}{5.301864in}}%
\pgfpathcurveto{\pgfqpoint{3.449397in}{5.289809in}}{\pgfqpoint{3.442877in}{5.287716in}}{\pgfqpoint{3.439002in}{5.287716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.493852in}{5.358354in}}%
\pgfpathcurveto{\pgfqpoint{3.493852in}{5.360672in}}{\pgfqpoint{3.493748in}{5.360672in}}{\pgfqpoint{3.492191in}{5.360672in}}%
\pgfpathcurveto{\pgfqpoint{3.487884in}{5.355898in}}{\pgfqpoint{3.481346in}{5.354358in}}{\pgfqpoint{3.475154in}{5.354358in}}%
\pgfpathcurveto{\pgfqpoint{3.474826in}{5.354358in}}{\pgfqpoint{3.474272in}{5.354358in}}{\pgfqpoint{3.474151in}{5.354030in}}%
\pgfpathcurveto{\pgfqpoint{3.474047in}{5.353805in}}{\pgfqpoint{3.474047in}{5.353580in}}{\pgfqpoint{3.474047in}{5.351262in}}%
\pgfpathcurveto{\pgfqpoint{3.477472in}{5.351262in}}{\pgfqpoint{3.483232in}{5.351920in}}{\pgfqpoint{3.487659in}{5.354566in}}%
\pgfpathlineto{\pgfqpoint{3.487659in}{5.296139in}}%
\pgfpathcurveto{\pgfqpoint{3.487659in}{5.292248in}}{\pgfqpoint{3.487435in}{5.290933in}}{\pgfqpoint{3.477922in}{5.290933in}}%
\pgfpathlineto{\pgfqpoint{3.474601in}{5.290933in}}%
\pgfpathlineto{\pgfqpoint{3.474601in}{5.288166in}}%
\pgfpathcurveto{\pgfqpoint{3.479911in}{5.288166in}}{\pgfqpoint{3.485446in}{5.288166in}}{\pgfqpoint{3.490755in}{5.288166in}}%
\pgfpathcurveto{\pgfqpoint{3.496065in}{5.288166in}}{\pgfqpoint{3.501600in}{5.288166in}}{\pgfqpoint{3.506927in}{5.288166in}}%
\pgfpathlineto{\pgfqpoint{3.506927in}{5.290933in}}%
\pgfpathlineto{\pgfqpoint{3.503607in}{5.290933in}}%
\pgfpathcurveto{\pgfqpoint{3.494076in}{5.290933in}}{\pgfqpoint{3.493852in}{5.292144in}}{\pgfqpoint{3.493852in}{5.296087in}}%
\pgfpathlineto{\pgfqpoint{3.493852in}{5.358354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827343in}{4.737140in}}%
\pgfpathlineto{\pgfqpoint{3.825354in}{4.737140in}}%
\pgfpathcurveto{\pgfqpoint{3.824247in}{4.729304in}}{\pgfqpoint{3.823348in}{4.727973in}}{\pgfqpoint{3.822915in}{4.727298in}}%
\pgfpathcurveto{\pgfqpoint{3.822362in}{4.726416in}}{\pgfqpoint{3.814388in}{4.726416in}}{\pgfqpoint{3.812831in}{4.726416in}}%
\pgfpathlineto{\pgfqpoint{3.791592in}{4.726416in}}%
\pgfpathcurveto{\pgfqpoint{3.795570in}{4.730740in}}{\pgfqpoint{3.803318in}{4.738575in}}{\pgfqpoint{3.812728in}{4.747656in}}%
\pgfpathcurveto{\pgfqpoint{3.819473in}{4.754055in}}{\pgfqpoint{3.827343in}{4.761579in}}{\pgfqpoint{3.827343in}{4.772528in}}%
\pgfpathcurveto{\pgfqpoint{3.827343in}{4.785586in}}{\pgfqpoint{3.816931in}{4.793093in}}{\pgfqpoint{3.805308in}{4.793093in}}%
\pgfpathcurveto{\pgfqpoint{3.793131in}{4.793093in}}{\pgfqpoint{3.785711in}{4.782369in}}{\pgfqpoint{3.785711in}{4.772441in}}%
\pgfpathcurveto{\pgfqpoint{3.785711in}{4.768117in}}{\pgfqpoint{3.788928in}{4.767564in}}{\pgfqpoint{3.790260in}{4.767564in}}%
\pgfpathcurveto{\pgfqpoint{3.791367in}{4.767564in}}{\pgfqpoint{3.794688in}{4.768238in}}{\pgfqpoint{3.794688in}{4.772095in}}%
\pgfpathcurveto{\pgfqpoint{3.794688in}{4.775503in}}{\pgfqpoint{3.791799in}{4.776488in}}{\pgfqpoint{3.790260in}{4.776488in}}%
\pgfpathcurveto{\pgfqpoint{3.789585in}{4.776488in}}{\pgfqpoint{3.788928in}{4.776385in}}{\pgfqpoint{3.788478in}{4.776160in}}%
\pgfpathcurveto{\pgfqpoint{3.790588in}{4.785586in}}{\pgfqpoint{3.797005in}{4.790222in}}{\pgfqpoint{3.803768in}{4.790222in}}%
\pgfpathcurveto{\pgfqpoint{3.813385in}{4.790222in}}{\pgfqpoint{3.819698in}{4.782594in}}{\pgfqpoint{3.819698in}{4.772528in}}%
\pgfpathcurveto{\pgfqpoint{3.819698in}{4.762911in}}{\pgfqpoint{3.814059in}{4.754626in}}{\pgfqpoint{3.807746in}{4.747431in}}%
\pgfpathlineto{\pgfqpoint{3.785711in}{4.722559in}}%
\pgfpathlineto{\pgfqpoint{3.785711in}{4.720034in}}%
\pgfpathlineto{\pgfqpoint{3.824679in}{4.720034in}}%
\pgfpathlineto{\pgfqpoint{3.827343in}{4.737140in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.878439in}{4.755058in}}%
\pgfpathcurveto{\pgfqpoint{3.878439in}{4.761821in}}{\pgfqpoint{3.878335in}{4.773306in}}{\pgfqpoint{3.873682in}{4.782144in}}%
\pgfpathcurveto{\pgfqpoint{3.869583in}{4.789893in}}{\pgfqpoint{3.863045in}{4.792643in}}{\pgfqpoint{3.857303in}{4.792643in}}%
\pgfpathcurveto{\pgfqpoint{3.851976in}{4.792643in}}{\pgfqpoint{3.845230in}{4.790222in}}{\pgfqpoint{3.841027in}{4.782248in}}%
\pgfpathcurveto{\pgfqpoint{3.836599in}{4.773963in}}{\pgfqpoint{3.836149in}{4.763689in}}{\pgfqpoint{3.836149in}{4.755058in}}%
\pgfpathcurveto{\pgfqpoint{3.836149in}{4.748763in}}{\pgfqpoint{3.836271in}{4.739163in}}{\pgfqpoint{3.839695in}{4.730740in}}%
\pgfpathcurveto{\pgfqpoint{3.844452in}{4.719359in}}{\pgfqpoint{3.852979in}{4.717820in}}{\pgfqpoint{3.857303in}{4.717820in}}%
\pgfpathcurveto{\pgfqpoint{3.862388in}{4.717820in}}{\pgfqpoint{3.870137in}{4.719912in}}{\pgfqpoint{3.874668in}{4.730411in}}%
\pgfpathcurveto{\pgfqpoint{3.877989in}{4.738056in}}{\pgfqpoint{3.878439in}{4.746998in}}{\pgfqpoint{3.878439in}{4.755058in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.857303in}{4.719584in}}%
\pgfpathcurveto{\pgfqpoint{3.850211in}{4.719584in}}{\pgfqpoint{3.846008in}{4.725655in}}{\pgfqpoint{3.844452in}{4.734078in}}%
\pgfpathcurveto{\pgfqpoint{3.843241in}{4.740581in}}{\pgfqpoint{3.843241in}{4.750094in}}{\pgfqpoint{3.843241in}{4.756286in}}%
\pgfpathcurveto{\pgfqpoint{3.843241in}{4.764796in}}{\pgfqpoint{3.843241in}{4.771870in}}{\pgfqpoint{3.844676in}{4.778616in}}%
\pgfpathcurveto{\pgfqpoint{3.846787in}{4.787991in}}{\pgfqpoint{3.852979in}{4.790879in}}{\pgfqpoint{3.857303in}{4.790879in}}%
\pgfpathcurveto{\pgfqpoint{3.861834in}{4.790879in}}{\pgfqpoint{3.867698in}{4.787887in}}{\pgfqpoint{3.869808in}{4.778841in}}%
\pgfpathcurveto{\pgfqpoint{3.871244in}{4.772545in}}{\pgfqpoint{3.871347in}{4.765125in}}{\pgfqpoint{3.871347in}{4.756286in}}%
\pgfpathcurveto{\pgfqpoint{3.871347in}{4.749091in}}{\pgfqpoint{3.871347in}{4.740253in}}{\pgfqpoint{3.870033in}{4.733732in}}%
\pgfpathcurveto{\pgfqpoint{3.867698in}{4.721677in}}{\pgfqpoint{3.861177in}{4.719584in}}{\pgfqpoint{3.857303in}{4.719584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.912152in}{4.790222in}}%
\pgfpathcurveto{\pgfqpoint{3.912152in}{4.792539in}}{\pgfqpoint{3.912048in}{4.792539in}}{\pgfqpoint{3.910491in}{4.792539in}}%
\pgfpathcurveto{\pgfqpoint{3.906185in}{4.787766in}}{\pgfqpoint{3.899647in}{4.786226in}}{\pgfqpoint{3.893455in}{4.786226in}}%
\pgfpathcurveto{\pgfqpoint{3.893126in}{4.786226in}}{\pgfqpoint{3.892573in}{4.786226in}}{\pgfqpoint{3.892451in}{4.785898in}}%
\pgfpathcurveto{\pgfqpoint{3.892348in}{4.785673in}}{\pgfqpoint{3.892348in}{4.785448in}}{\pgfqpoint{3.892348in}{4.783130in}}%
\pgfpathcurveto{\pgfqpoint{3.895772in}{4.783130in}}{\pgfqpoint{3.901532in}{4.783788in}}{\pgfqpoint{3.905960in}{4.786434in}}%
\pgfpathlineto{\pgfqpoint{3.905960in}{4.728007in}}%
\pgfpathcurveto{\pgfqpoint{3.905960in}{4.724115in}}{\pgfqpoint{3.905735in}{4.722801in}}{\pgfqpoint{3.896222in}{4.722801in}}%
\pgfpathlineto{\pgfqpoint{3.892901in}{4.722801in}}%
\pgfpathlineto{\pgfqpoint{3.892901in}{4.720034in}}%
\pgfpathcurveto{\pgfqpoint{3.898211in}{4.720034in}}{\pgfqpoint{3.903746in}{4.720034in}}{\pgfqpoint{3.909056in}{4.720034in}}%
\pgfpathcurveto{\pgfqpoint{3.914366in}{4.720034in}}{\pgfqpoint{3.919901in}{4.720034in}}{\pgfqpoint{3.925228in}{4.720034in}}%
\pgfpathlineto{\pgfqpoint{3.925228in}{4.722801in}}%
\pgfpathlineto{\pgfqpoint{3.921907in}{4.722801in}}%
\pgfpathcurveto{\pgfqpoint{3.912377in}{4.722801in}}{\pgfqpoint{3.912152in}{4.724012in}}{\pgfqpoint{3.912152in}{4.727955in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{4.790222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827343in}{4.737140in}}%
\pgfpathlineto{\pgfqpoint{3.825354in}{4.737140in}}%
\pgfpathcurveto{\pgfqpoint{3.824247in}{4.729304in}}{\pgfqpoint{3.823348in}{4.727973in}}{\pgfqpoint{3.822915in}{4.727298in}}%
\pgfpathcurveto{\pgfqpoint{3.822362in}{4.726416in}}{\pgfqpoint{3.814388in}{4.726416in}}{\pgfqpoint{3.812831in}{4.726416in}}%
\pgfpathlineto{\pgfqpoint{3.791592in}{4.726416in}}%
\pgfpathcurveto{\pgfqpoint{3.795570in}{4.730740in}}{\pgfqpoint{3.803318in}{4.738575in}}{\pgfqpoint{3.812728in}{4.747656in}}%
\pgfpathcurveto{\pgfqpoint{3.819473in}{4.754055in}}{\pgfqpoint{3.827343in}{4.761579in}}{\pgfqpoint{3.827343in}{4.772528in}}%
\pgfpathcurveto{\pgfqpoint{3.827343in}{4.785586in}}{\pgfqpoint{3.816931in}{4.793093in}}{\pgfqpoint{3.805308in}{4.793093in}}%
\pgfpathcurveto{\pgfqpoint{3.793131in}{4.793093in}}{\pgfqpoint{3.785711in}{4.782369in}}{\pgfqpoint{3.785711in}{4.772441in}}%
\pgfpathcurveto{\pgfqpoint{3.785711in}{4.768117in}}{\pgfqpoint{3.788928in}{4.767564in}}{\pgfqpoint{3.790260in}{4.767564in}}%
\pgfpathcurveto{\pgfqpoint{3.791367in}{4.767564in}}{\pgfqpoint{3.794688in}{4.768238in}}{\pgfqpoint{3.794688in}{4.772095in}}%
\pgfpathcurveto{\pgfqpoint{3.794688in}{4.775503in}}{\pgfqpoint{3.791799in}{4.776488in}}{\pgfqpoint{3.790260in}{4.776488in}}%
\pgfpathcurveto{\pgfqpoint{3.789585in}{4.776488in}}{\pgfqpoint{3.788928in}{4.776385in}}{\pgfqpoint{3.788478in}{4.776160in}}%
\pgfpathcurveto{\pgfqpoint{3.790588in}{4.785586in}}{\pgfqpoint{3.797005in}{4.790222in}}{\pgfqpoint{3.803768in}{4.790222in}}%
\pgfpathcurveto{\pgfqpoint{3.813385in}{4.790222in}}{\pgfqpoint{3.819698in}{4.782594in}}{\pgfqpoint{3.819698in}{4.772528in}}%
\pgfpathcurveto{\pgfqpoint{3.819698in}{4.762911in}}{\pgfqpoint{3.814059in}{4.754626in}}{\pgfqpoint{3.807746in}{4.747431in}}%
\pgfpathlineto{\pgfqpoint{3.785711in}{4.722559in}}%
\pgfpathlineto{\pgfqpoint{3.785711in}{4.720034in}}%
\pgfpathlineto{\pgfqpoint{3.824679in}{4.720034in}}%
\pgfpathlineto{\pgfqpoint{3.827343in}{4.737140in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.878439in}{4.755058in}}%
\pgfpathcurveto{\pgfqpoint{3.878439in}{4.761821in}}{\pgfqpoint{3.878335in}{4.773306in}}{\pgfqpoint{3.873682in}{4.782144in}}%
\pgfpathcurveto{\pgfqpoint{3.869583in}{4.789893in}}{\pgfqpoint{3.863045in}{4.792643in}}{\pgfqpoint{3.857303in}{4.792643in}}%
\pgfpathcurveto{\pgfqpoint{3.851976in}{4.792643in}}{\pgfqpoint{3.845230in}{4.790222in}}{\pgfqpoint{3.841027in}{4.782248in}}%
\pgfpathcurveto{\pgfqpoint{3.836599in}{4.773963in}}{\pgfqpoint{3.836149in}{4.763689in}}{\pgfqpoint{3.836149in}{4.755058in}}%
\pgfpathcurveto{\pgfqpoint{3.836149in}{4.748763in}}{\pgfqpoint{3.836271in}{4.739163in}}{\pgfqpoint{3.839695in}{4.730740in}}%
\pgfpathcurveto{\pgfqpoint{3.844452in}{4.719359in}}{\pgfqpoint{3.852979in}{4.717820in}}{\pgfqpoint{3.857303in}{4.717820in}}%
\pgfpathcurveto{\pgfqpoint{3.862388in}{4.717820in}}{\pgfqpoint{3.870137in}{4.719912in}}{\pgfqpoint{3.874668in}{4.730411in}}%
\pgfpathcurveto{\pgfqpoint{3.877989in}{4.738056in}}{\pgfqpoint{3.878439in}{4.746998in}}{\pgfqpoint{3.878439in}{4.755058in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.857303in}{4.719584in}}%
\pgfpathcurveto{\pgfqpoint{3.850211in}{4.719584in}}{\pgfqpoint{3.846008in}{4.725655in}}{\pgfqpoint{3.844452in}{4.734078in}}%
\pgfpathcurveto{\pgfqpoint{3.843241in}{4.740581in}}{\pgfqpoint{3.843241in}{4.750094in}}{\pgfqpoint{3.843241in}{4.756286in}}%
\pgfpathcurveto{\pgfqpoint{3.843241in}{4.764796in}}{\pgfqpoint{3.843241in}{4.771870in}}{\pgfqpoint{3.844676in}{4.778616in}}%
\pgfpathcurveto{\pgfqpoint{3.846787in}{4.787991in}}{\pgfqpoint{3.852979in}{4.790879in}}{\pgfqpoint{3.857303in}{4.790879in}}%
\pgfpathcurveto{\pgfqpoint{3.861834in}{4.790879in}}{\pgfqpoint{3.867698in}{4.787887in}}{\pgfqpoint{3.869808in}{4.778841in}}%
\pgfpathcurveto{\pgfqpoint{3.871244in}{4.772545in}}{\pgfqpoint{3.871347in}{4.765125in}}{\pgfqpoint{3.871347in}{4.756286in}}%
\pgfpathcurveto{\pgfqpoint{3.871347in}{4.749091in}}{\pgfqpoint{3.871347in}{4.740253in}}{\pgfqpoint{3.870033in}{4.733732in}}%
\pgfpathcurveto{\pgfqpoint{3.867698in}{4.721677in}}{\pgfqpoint{3.861177in}{4.719584in}}{\pgfqpoint{3.857303in}{4.719584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.912152in}{4.790222in}}%
\pgfpathcurveto{\pgfqpoint{3.912152in}{4.792539in}}{\pgfqpoint{3.912048in}{4.792539in}}{\pgfqpoint{3.910491in}{4.792539in}}%
\pgfpathcurveto{\pgfqpoint{3.906185in}{4.787766in}}{\pgfqpoint{3.899647in}{4.786226in}}{\pgfqpoint{3.893455in}{4.786226in}}%
\pgfpathcurveto{\pgfqpoint{3.893126in}{4.786226in}}{\pgfqpoint{3.892573in}{4.786226in}}{\pgfqpoint{3.892451in}{4.785898in}}%
\pgfpathcurveto{\pgfqpoint{3.892348in}{4.785673in}}{\pgfqpoint{3.892348in}{4.785448in}}{\pgfqpoint{3.892348in}{4.783130in}}%
\pgfpathcurveto{\pgfqpoint{3.895772in}{4.783130in}}{\pgfqpoint{3.901532in}{4.783788in}}{\pgfqpoint{3.905960in}{4.786434in}}%
\pgfpathlineto{\pgfqpoint{3.905960in}{4.728007in}}%
\pgfpathcurveto{\pgfqpoint{3.905960in}{4.724115in}}{\pgfqpoint{3.905735in}{4.722801in}}{\pgfqpoint{3.896222in}{4.722801in}}%
\pgfpathlineto{\pgfqpoint{3.892901in}{4.722801in}}%
\pgfpathlineto{\pgfqpoint{3.892901in}{4.720034in}}%
\pgfpathcurveto{\pgfqpoint{3.898211in}{4.720034in}}{\pgfqpoint{3.903746in}{4.720034in}}{\pgfqpoint{3.909056in}{4.720034in}}%
\pgfpathcurveto{\pgfqpoint{3.914366in}{4.720034in}}{\pgfqpoint{3.919901in}{4.720034in}}{\pgfqpoint{3.925228in}{4.720034in}}%
\pgfpathlineto{\pgfqpoint{3.925228in}{4.722801in}}%
\pgfpathlineto{\pgfqpoint{3.921907in}{4.722801in}}%
\pgfpathcurveto{\pgfqpoint{3.912377in}{4.722801in}}{\pgfqpoint{3.912152in}{4.724012in}}{\pgfqpoint{3.912152in}{4.727955in}}%
\pgfpathlineto{\pgfqpoint{3.912152in}{4.790222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683236in}{5.461233in}}%
\pgfpathcurveto{\pgfqpoint{3.683236in}{5.487419in}}{\pgfqpoint{3.695637in}{5.493334in}}{\pgfqpoint{3.702832in}{5.493334in}}%
\pgfpathcurveto{\pgfqpoint{3.705167in}{5.493334in}}{\pgfqpoint{3.710806in}{5.492937in}}{\pgfqpoint{3.713020in}{5.488907in}}%
\pgfpathcurveto{\pgfqpoint{3.711255in}{5.488907in}}{\pgfqpoint{3.707935in}{5.488907in}}{\pgfqpoint{3.707935in}{5.485050in}}%
\pgfpathcurveto{\pgfqpoint{3.707935in}{5.482075in}}{\pgfqpoint{3.710356in}{5.481071in}}{\pgfqpoint{3.711913in}{5.481071in}}%
\pgfpathcurveto{\pgfqpoint{3.712916in}{5.481071in}}{\pgfqpoint{3.715891in}{5.481504in}}{\pgfqpoint{3.715891in}{5.485171in}}%
\pgfpathcurveto{\pgfqpoint{3.715891in}{5.491985in}}{\pgfqpoint{3.710356in}{5.495877in}}{\pgfqpoint{3.702728in}{5.495877in}}%
\pgfpathcurveto{\pgfqpoint{3.689549in}{5.495877in}}{\pgfqpoint{3.675712in}{5.482230in}}{\pgfqpoint{3.675712in}{5.457912in}}%
\pgfpathcurveto{\pgfqpoint{3.675712in}{5.427972in}}{\pgfqpoint{3.688217in}{5.421382in}}{\pgfqpoint{3.697073in}{5.421382in}}%
\pgfpathcurveto{\pgfqpoint{3.707814in}{5.421382in}}{\pgfqpoint{3.718001in}{5.430982in}}{\pgfqpoint{3.718001in}{5.445787in}}%
\pgfpathcurveto{\pgfqpoint{3.718001in}{5.459590in}}{\pgfqpoint{3.709042in}{5.469639in}}{\pgfqpoint{3.697747in}{5.469639in}}%
\pgfpathcurveto{\pgfqpoint{3.690984in}{5.469639in}}{\pgfqpoint{3.686003in}{5.465228in}}{\pgfqpoint{3.683236in}{5.457497in}}%
\pgfpathlineto{\pgfqpoint{3.683236in}{5.461233in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.697073in}{5.424028in}}%
\pgfpathcurveto{\pgfqpoint{3.683460in}{5.424028in}}{\pgfqpoint{3.683460in}{5.444352in}}{\pgfqpoint{3.683460in}{5.448433in}}%
\pgfpathcurveto{\pgfqpoint{3.683460in}{5.456390in}}{\pgfqpoint{3.687231in}{5.467874in}}{\pgfqpoint{3.697522in}{5.467874in}}%
\pgfpathcurveto{\pgfqpoint{3.699408in}{5.467874in}}{\pgfqpoint{3.704821in}{5.467874in}}{\pgfqpoint{3.708488in}{5.460264in}}%
\pgfpathcurveto{\pgfqpoint{3.710477in}{5.455940in}}{\pgfqpoint{3.710477in}{5.451426in}}{\pgfqpoint{3.710477in}{5.445891in}}%
\pgfpathcurveto{\pgfqpoint{3.710477in}{5.439924in}}{\pgfqpoint{3.710477in}{5.435530in}}{\pgfqpoint{3.708142in}{5.431103in}}%
\pgfpathcurveto{\pgfqpoint{3.705721in}{5.426554in}}{\pgfqpoint{3.702175in}{5.424028in}}{\pgfqpoint{3.697073in}{5.424028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.768768in}{5.458621in}}%
\pgfpathcurveto{\pgfqpoint{3.768768in}{5.465384in}}{\pgfqpoint{3.768664in}{5.476868in}}{\pgfqpoint{3.764012in}{5.485707in}}%
\pgfpathcurveto{\pgfqpoint{3.759913in}{5.493456in}}{\pgfqpoint{3.753375in}{5.496206in}}{\pgfqpoint{3.747632in}{5.496206in}}%
\pgfpathcurveto{\pgfqpoint{3.742305in}{5.496206in}}{\pgfqpoint{3.735559in}{5.493784in}}{\pgfqpoint{3.731356in}{5.485811in}}%
\pgfpathcurveto{\pgfqpoint{3.726929in}{5.477526in}}{\pgfqpoint{3.726479in}{5.467252in}}{\pgfqpoint{3.726479in}{5.458621in}}%
\pgfpathcurveto{\pgfqpoint{3.726479in}{5.452325in}}{\pgfqpoint{3.726600in}{5.442726in}}{\pgfqpoint{3.730025in}{5.434302in}}%
\pgfpathcurveto{\pgfqpoint{3.734781in}{5.422921in}}{\pgfqpoint{3.743308in}{5.421382in}}{\pgfqpoint{3.747632in}{5.421382in}}%
\pgfpathcurveto{\pgfqpoint{3.752717in}{5.421382in}}{\pgfqpoint{3.760466in}{5.423475in}}{\pgfqpoint{3.764998in}{5.433974in}}%
\pgfpathcurveto{\pgfqpoint{3.768319in}{5.441619in}}{\pgfqpoint{3.768768in}{5.450561in}}{\pgfqpoint{3.768768in}{5.458621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.747632in}{5.423146in}}%
\pgfpathcurveto{\pgfqpoint{3.740541in}{5.423146in}}{\pgfqpoint{3.736338in}{5.429217in}}{\pgfqpoint{3.734781in}{5.437641in}}%
\pgfpathcurveto{\pgfqpoint{3.733570in}{5.444144in}}{\pgfqpoint{3.733570in}{5.453657in}}{\pgfqpoint{3.733570in}{5.459849in}}%
\pgfpathcurveto{\pgfqpoint{3.733570in}{5.468359in}}{\pgfqpoint{3.733570in}{5.475433in}}{\pgfqpoint{3.735006in}{5.482178in}}%
\pgfpathcurveto{\pgfqpoint{3.737116in}{5.491553in}}{\pgfqpoint{3.743308in}{5.494441in}}{\pgfqpoint{3.747632in}{5.494441in}}%
\pgfpathcurveto{\pgfqpoint{3.752164in}{5.494441in}}{\pgfqpoint{3.758027in}{5.491449in}}{\pgfqpoint{3.760137in}{5.482403in}}%
\pgfpathcurveto{\pgfqpoint{3.761573in}{5.476107in}}{\pgfqpoint{3.761677in}{5.468687in}}{\pgfqpoint{3.761677in}{5.459849in}}%
\pgfpathcurveto{\pgfqpoint{3.761677in}{5.452654in}}{\pgfqpoint{3.761677in}{5.443815in}}{\pgfqpoint{3.760362in}{5.437295in}}%
\pgfpathcurveto{\pgfqpoint{3.758027in}{5.425239in}}{\pgfqpoint{3.751507in}{5.423146in}}{\pgfqpoint{3.747632in}{5.423146in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.784770in}{5.461233in}}%
\pgfpathcurveto{\pgfqpoint{3.784770in}{5.487419in}}{\pgfqpoint{3.797171in}{5.493334in}}{\pgfqpoint{3.804367in}{5.493334in}}%
\pgfpathcurveto{\pgfqpoint{3.806702in}{5.493334in}}{\pgfqpoint{3.812340in}{5.492937in}}{\pgfqpoint{3.814554in}{5.488907in}}%
\pgfpathcurveto{\pgfqpoint{3.812790in}{5.488907in}}{\pgfqpoint{3.809469in}{5.488907in}}{\pgfqpoint{3.809469in}{5.485050in}}%
\pgfpathcurveto{\pgfqpoint{3.809469in}{5.482075in}}{\pgfqpoint{3.811890in}{5.481071in}}{\pgfqpoint{3.813447in}{5.481071in}}%
\pgfpathcurveto{\pgfqpoint{3.814450in}{5.481071in}}{\pgfqpoint{3.817425in}{5.481504in}}{\pgfqpoint{3.817425in}{5.485171in}}%
\pgfpathcurveto{\pgfqpoint{3.817425in}{5.491985in}}{\pgfqpoint{3.811890in}{5.495877in}}{\pgfqpoint{3.804263in}{5.495877in}}%
\pgfpathcurveto{\pgfqpoint{3.791083in}{5.495877in}}{\pgfqpoint{3.777246in}{5.482230in}}{\pgfqpoint{3.777246in}{5.457912in}}%
\pgfpathcurveto{\pgfqpoint{3.777246in}{5.427972in}}{\pgfqpoint{3.789751in}{5.421382in}}{\pgfqpoint{3.798607in}{5.421382in}}%
\pgfpathcurveto{\pgfqpoint{3.809348in}{5.421382in}}{\pgfqpoint{3.819535in}{5.430982in}}{\pgfqpoint{3.819535in}{5.445787in}}%
\pgfpathcurveto{\pgfqpoint{3.819535in}{5.459590in}}{\pgfqpoint{3.810576in}{5.469639in}}{\pgfqpoint{3.799282in}{5.469639in}}%
\pgfpathcurveto{\pgfqpoint{3.792519in}{5.469639in}}{\pgfqpoint{3.787537in}{5.465228in}}{\pgfqpoint{3.784770in}{5.457497in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{5.461233in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.798607in}{5.424028in}}%
\pgfpathcurveto{\pgfqpoint{3.784995in}{5.424028in}}{\pgfqpoint{3.784995in}{5.444352in}}{\pgfqpoint{3.784995in}{5.448433in}}%
\pgfpathcurveto{\pgfqpoint{3.784995in}{5.456390in}}{\pgfqpoint{3.788765in}{5.467874in}}{\pgfqpoint{3.799057in}{5.467874in}}%
\pgfpathcurveto{\pgfqpoint{3.800942in}{5.467874in}}{\pgfqpoint{3.806356in}{5.467874in}}{\pgfqpoint{3.810022in}{5.460264in}}%
\pgfpathcurveto{\pgfqpoint{3.812012in}{5.455940in}}{\pgfqpoint{3.812012in}{5.451426in}}{\pgfqpoint{3.812012in}{5.445891in}}%
\pgfpathcurveto{\pgfqpoint{3.812012in}{5.439924in}}{\pgfqpoint{3.812012in}{5.435530in}}{\pgfqpoint{3.809677in}{5.431103in}}%
\pgfpathcurveto{\pgfqpoint{3.807255in}{5.426554in}}{\pgfqpoint{3.803709in}{5.424028in}}{\pgfqpoint{3.798607in}{5.424028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683236in}{5.461233in}}%
\pgfpathcurveto{\pgfqpoint{3.683236in}{5.487419in}}{\pgfqpoint{3.695637in}{5.493334in}}{\pgfqpoint{3.702832in}{5.493334in}}%
\pgfpathcurveto{\pgfqpoint{3.705167in}{5.493334in}}{\pgfqpoint{3.710806in}{5.492937in}}{\pgfqpoint{3.713020in}{5.488907in}}%
\pgfpathcurveto{\pgfqpoint{3.711255in}{5.488907in}}{\pgfqpoint{3.707935in}{5.488907in}}{\pgfqpoint{3.707935in}{5.485050in}}%
\pgfpathcurveto{\pgfqpoint{3.707935in}{5.482075in}}{\pgfqpoint{3.710356in}{5.481071in}}{\pgfqpoint{3.711913in}{5.481071in}}%
\pgfpathcurveto{\pgfqpoint{3.712916in}{5.481071in}}{\pgfqpoint{3.715891in}{5.481504in}}{\pgfqpoint{3.715891in}{5.485171in}}%
\pgfpathcurveto{\pgfqpoint{3.715891in}{5.491985in}}{\pgfqpoint{3.710356in}{5.495877in}}{\pgfqpoint{3.702728in}{5.495877in}}%
\pgfpathcurveto{\pgfqpoint{3.689549in}{5.495877in}}{\pgfqpoint{3.675712in}{5.482230in}}{\pgfqpoint{3.675712in}{5.457912in}}%
\pgfpathcurveto{\pgfqpoint{3.675712in}{5.427972in}}{\pgfqpoint{3.688217in}{5.421382in}}{\pgfqpoint{3.697073in}{5.421382in}}%
\pgfpathcurveto{\pgfqpoint{3.707814in}{5.421382in}}{\pgfqpoint{3.718001in}{5.430982in}}{\pgfqpoint{3.718001in}{5.445787in}}%
\pgfpathcurveto{\pgfqpoint{3.718001in}{5.459590in}}{\pgfqpoint{3.709042in}{5.469639in}}{\pgfqpoint{3.697747in}{5.469639in}}%
\pgfpathcurveto{\pgfqpoint{3.690984in}{5.469639in}}{\pgfqpoint{3.686003in}{5.465228in}}{\pgfqpoint{3.683236in}{5.457497in}}%
\pgfpathlineto{\pgfqpoint{3.683236in}{5.461233in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.697073in}{5.424028in}}%
\pgfpathcurveto{\pgfqpoint{3.683460in}{5.424028in}}{\pgfqpoint{3.683460in}{5.444352in}}{\pgfqpoint{3.683460in}{5.448433in}}%
\pgfpathcurveto{\pgfqpoint{3.683460in}{5.456390in}}{\pgfqpoint{3.687231in}{5.467874in}}{\pgfqpoint{3.697522in}{5.467874in}}%
\pgfpathcurveto{\pgfqpoint{3.699408in}{5.467874in}}{\pgfqpoint{3.704821in}{5.467874in}}{\pgfqpoint{3.708488in}{5.460264in}}%
\pgfpathcurveto{\pgfqpoint{3.710477in}{5.455940in}}{\pgfqpoint{3.710477in}{5.451426in}}{\pgfqpoint{3.710477in}{5.445891in}}%
\pgfpathcurveto{\pgfqpoint{3.710477in}{5.439924in}}{\pgfqpoint{3.710477in}{5.435530in}}{\pgfqpoint{3.708142in}{5.431103in}}%
\pgfpathcurveto{\pgfqpoint{3.705721in}{5.426554in}}{\pgfqpoint{3.702175in}{5.424028in}}{\pgfqpoint{3.697073in}{5.424028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.768768in}{5.458621in}}%
\pgfpathcurveto{\pgfqpoint{3.768768in}{5.465384in}}{\pgfqpoint{3.768664in}{5.476868in}}{\pgfqpoint{3.764012in}{5.485707in}}%
\pgfpathcurveto{\pgfqpoint{3.759913in}{5.493456in}}{\pgfqpoint{3.753375in}{5.496206in}}{\pgfqpoint{3.747632in}{5.496206in}}%
\pgfpathcurveto{\pgfqpoint{3.742305in}{5.496206in}}{\pgfqpoint{3.735559in}{5.493784in}}{\pgfqpoint{3.731356in}{5.485811in}}%
\pgfpathcurveto{\pgfqpoint{3.726929in}{5.477526in}}{\pgfqpoint{3.726479in}{5.467252in}}{\pgfqpoint{3.726479in}{5.458621in}}%
\pgfpathcurveto{\pgfqpoint{3.726479in}{5.452325in}}{\pgfqpoint{3.726600in}{5.442726in}}{\pgfqpoint{3.730025in}{5.434302in}}%
\pgfpathcurveto{\pgfqpoint{3.734781in}{5.422921in}}{\pgfqpoint{3.743308in}{5.421382in}}{\pgfqpoint{3.747632in}{5.421382in}}%
\pgfpathcurveto{\pgfqpoint{3.752717in}{5.421382in}}{\pgfqpoint{3.760466in}{5.423475in}}{\pgfqpoint{3.764998in}{5.433974in}}%
\pgfpathcurveto{\pgfqpoint{3.768319in}{5.441619in}}{\pgfqpoint{3.768768in}{5.450561in}}{\pgfqpoint{3.768768in}{5.458621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.747632in}{5.423146in}}%
\pgfpathcurveto{\pgfqpoint{3.740541in}{5.423146in}}{\pgfqpoint{3.736338in}{5.429217in}}{\pgfqpoint{3.734781in}{5.437641in}}%
\pgfpathcurveto{\pgfqpoint{3.733570in}{5.444144in}}{\pgfqpoint{3.733570in}{5.453657in}}{\pgfqpoint{3.733570in}{5.459849in}}%
\pgfpathcurveto{\pgfqpoint{3.733570in}{5.468359in}}{\pgfqpoint{3.733570in}{5.475433in}}{\pgfqpoint{3.735006in}{5.482178in}}%
\pgfpathcurveto{\pgfqpoint{3.737116in}{5.491553in}}{\pgfqpoint{3.743308in}{5.494441in}}{\pgfqpoint{3.747632in}{5.494441in}}%
\pgfpathcurveto{\pgfqpoint{3.752164in}{5.494441in}}{\pgfqpoint{3.758027in}{5.491449in}}{\pgfqpoint{3.760137in}{5.482403in}}%
\pgfpathcurveto{\pgfqpoint{3.761573in}{5.476107in}}{\pgfqpoint{3.761677in}{5.468687in}}{\pgfqpoint{3.761677in}{5.459849in}}%
\pgfpathcurveto{\pgfqpoint{3.761677in}{5.452654in}}{\pgfqpoint{3.761677in}{5.443815in}}{\pgfqpoint{3.760362in}{5.437295in}}%
\pgfpathcurveto{\pgfqpoint{3.758027in}{5.425239in}}{\pgfqpoint{3.751507in}{5.423146in}}{\pgfqpoint{3.747632in}{5.423146in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.784770in}{5.461233in}}%
\pgfpathcurveto{\pgfqpoint{3.784770in}{5.487419in}}{\pgfqpoint{3.797171in}{5.493334in}}{\pgfqpoint{3.804367in}{5.493334in}}%
\pgfpathcurveto{\pgfqpoint{3.806702in}{5.493334in}}{\pgfqpoint{3.812340in}{5.492937in}}{\pgfqpoint{3.814554in}{5.488907in}}%
\pgfpathcurveto{\pgfqpoint{3.812790in}{5.488907in}}{\pgfqpoint{3.809469in}{5.488907in}}{\pgfqpoint{3.809469in}{5.485050in}}%
\pgfpathcurveto{\pgfqpoint{3.809469in}{5.482075in}}{\pgfqpoint{3.811890in}{5.481071in}}{\pgfqpoint{3.813447in}{5.481071in}}%
\pgfpathcurveto{\pgfqpoint{3.814450in}{5.481071in}}{\pgfqpoint{3.817425in}{5.481504in}}{\pgfqpoint{3.817425in}{5.485171in}}%
\pgfpathcurveto{\pgfqpoint{3.817425in}{5.491985in}}{\pgfqpoint{3.811890in}{5.495877in}}{\pgfqpoint{3.804263in}{5.495877in}}%
\pgfpathcurveto{\pgfqpoint{3.791083in}{5.495877in}}{\pgfqpoint{3.777246in}{5.482230in}}{\pgfqpoint{3.777246in}{5.457912in}}%
\pgfpathcurveto{\pgfqpoint{3.777246in}{5.427972in}}{\pgfqpoint{3.789751in}{5.421382in}}{\pgfqpoint{3.798607in}{5.421382in}}%
\pgfpathcurveto{\pgfqpoint{3.809348in}{5.421382in}}{\pgfqpoint{3.819535in}{5.430982in}}{\pgfqpoint{3.819535in}{5.445787in}}%
\pgfpathcurveto{\pgfqpoint{3.819535in}{5.459590in}}{\pgfqpoint{3.810576in}{5.469639in}}{\pgfqpoint{3.799282in}{5.469639in}}%
\pgfpathcurveto{\pgfqpoint{3.792519in}{5.469639in}}{\pgfqpoint{3.787537in}{5.465228in}}{\pgfqpoint{3.784770in}{5.457497in}}%
\pgfpathlineto{\pgfqpoint{3.784770in}{5.461233in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.798607in}{5.424028in}}%
\pgfpathcurveto{\pgfqpoint{3.784995in}{5.424028in}}{\pgfqpoint{3.784995in}{5.444352in}}{\pgfqpoint{3.784995in}{5.448433in}}%
\pgfpathcurveto{\pgfqpoint{3.784995in}{5.456390in}}{\pgfqpoint{3.788765in}{5.467874in}}{\pgfqpoint{3.799057in}{5.467874in}}%
\pgfpathcurveto{\pgfqpoint{3.800942in}{5.467874in}}{\pgfqpoint{3.806356in}{5.467874in}}{\pgfqpoint{3.810022in}{5.460264in}}%
\pgfpathcurveto{\pgfqpoint{3.812012in}{5.455940in}}{\pgfqpoint{3.812012in}{5.451426in}}{\pgfqpoint{3.812012in}{5.445891in}}%
\pgfpathcurveto{\pgfqpoint{3.812012in}{5.439924in}}{\pgfqpoint{3.812012in}{5.435530in}}{\pgfqpoint{3.809677in}{5.431103in}}%
\pgfpathcurveto{\pgfqpoint{3.807255in}{5.426554in}}{\pgfqpoint{3.803709in}{5.424028in}}{\pgfqpoint{3.798607in}{5.424028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189640in}{5.311766in}}%
\pgfpathcurveto{\pgfqpoint{4.189640in}{5.314084in}}{\pgfqpoint{4.189536in}{5.314084in}}{\pgfqpoint{4.187980in}{5.314084in}}%
\pgfpathcurveto{\pgfqpoint{4.183673in}{5.309310in}}{\pgfqpoint{4.177135in}{5.307770in}}{\pgfqpoint{4.170943in}{5.307770in}}%
\pgfpathcurveto{\pgfqpoint{4.170614in}{5.307770in}}{\pgfqpoint{4.170061in}{5.307770in}}{\pgfqpoint{4.169940in}{5.307442in}}%
\pgfpathcurveto{\pgfqpoint{4.169836in}{5.307217in}}{\pgfqpoint{4.169836in}{5.306992in}}{\pgfqpoint{4.169836in}{5.304674in}}%
\pgfpathcurveto{\pgfqpoint{4.173260in}{5.304674in}}{\pgfqpoint{4.179020in}{5.305332in}}{\pgfqpoint{4.183448in}{5.307978in}}%
\pgfpathlineto{\pgfqpoint{4.183448in}{5.249551in}}%
\pgfpathcurveto{\pgfqpoint{4.183448in}{5.245660in}}{\pgfqpoint{4.183223in}{5.244345in}}{\pgfqpoint{4.173710in}{5.244345in}}%
\pgfpathlineto{\pgfqpoint{4.170389in}{5.244345in}}%
\pgfpathlineto{\pgfqpoint{4.170389in}{5.241578in}}%
\pgfpathcurveto{\pgfqpoint{4.175699in}{5.241578in}}{\pgfqpoint{4.181234in}{5.241578in}}{\pgfqpoint{4.186544in}{5.241578in}}%
\pgfpathcurveto{\pgfqpoint{4.191854in}{5.241578in}}{\pgfqpoint{4.197389in}{5.241578in}}{\pgfqpoint{4.202716in}{5.241578in}}%
\pgfpathlineto{\pgfqpoint{4.202716in}{5.244345in}}%
\pgfpathlineto{\pgfqpoint{4.199395in}{5.244345in}}%
\pgfpathcurveto{\pgfqpoint{4.189865in}{5.244345in}}{\pgfqpoint{4.189640in}{5.245556in}}{\pgfqpoint{4.189640in}{5.249499in}}%
\pgfpathlineto{\pgfqpoint{4.189640in}{5.311766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.257133in}{5.258684in}}%
\pgfpathlineto{\pgfqpoint{4.255144in}{5.258684in}}%
\pgfpathcurveto{\pgfqpoint{4.254037in}{5.250849in}}{\pgfqpoint{4.253137in}{5.249517in}}{\pgfqpoint{4.252705in}{5.248842in}}%
\pgfpathcurveto{\pgfqpoint{4.252151in}{5.247960in}}{\pgfqpoint{4.244178in}{5.247960in}}{\pgfqpoint{4.242621in}{5.247960in}}%
\pgfpathlineto{\pgfqpoint{4.221381in}{5.247960in}}%
\pgfpathcurveto{\pgfqpoint{4.225359in}{5.252284in}}{\pgfqpoint{4.233108in}{5.260119in}}{\pgfqpoint{4.242517in}{5.269200in}}%
\pgfpathcurveto{\pgfqpoint{4.249263in}{5.275599in}}{\pgfqpoint{4.257133in}{5.283123in}}{\pgfqpoint{4.257133in}{5.294072in}}%
\pgfpathcurveto{\pgfqpoint{4.257133in}{5.307131in}}{\pgfqpoint{4.246720in}{5.314637in}}{\pgfqpoint{4.235097in}{5.314637in}}%
\pgfpathcurveto{\pgfqpoint{4.222921in}{5.314637in}}{\pgfqpoint{4.215501in}{5.303913in}}{\pgfqpoint{4.215501in}{5.293985in}}%
\pgfpathcurveto{\pgfqpoint{4.215501in}{5.289661in}}{\pgfqpoint{4.218718in}{5.289108in}}{\pgfqpoint{4.220050in}{5.289108in}}%
\pgfpathcurveto{\pgfqpoint{4.221156in}{5.289108in}}{\pgfqpoint{4.224477in}{5.289782in}}{\pgfqpoint{4.224477in}{5.293639in}}%
\pgfpathcurveto{\pgfqpoint{4.224477in}{5.297047in}}{\pgfqpoint{4.221589in}{5.298033in}}{\pgfqpoint{4.220050in}{5.298033in}}%
\pgfpathcurveto{\pgfqpoint{4.219375in}{5.298033in}}{\pgfqpoint{4.218718in}{5.297929in}}{\pgfqpoint{4.218268in}{5.297704in}}%
\pgfpathcurveto{\pgfqpoint{4.220378in}{5.307131in}}{\pgfqpoint{4.226795in}{5.311766in}}{\pgfqpoint{4.233558in}{5.311766in}}%
\pgfpathcurveto{\pgfqpoint{4.243175in}{5.311766in}}{\pgfqpoint{4.249488in}{5.304138in}}{\pgfqpoint{4.249488in}{5.294072in}}%
\pgfpathcurveto{\pgfqpoint{4.249488in}{5.284455in}}{\pgfqpoint{4.243849in}{5.276170in}}{\pgfqpoint{4.237536in}{5.268975in}}%
\pgfpathlineto{\pgfqpoint{4.215501in}{5.244103in}}%
\pgfpathlineto{\pgfqpoint{4.215501in}{5.241578in}}%
\pgfpathlineto{\pgfqpoint{4.254469in}{5.241578in}}%
\pgfpathlineto{\pgfqpoint{4.257133in}{5.258684in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.291849in}{5.280736in}}%
\pgfpathcurveto{\pgfqpoint{4.298819in}{5.284248in}}{\pgfqpoint{4.305911in}{5.289540in}}{\pgfqpoint{4.305911in}{5.298015in}}%
\pgfpathcurveto{\pgfqpoint{4.305911in}{5.308013in}}{\pgfqpoint{4.296156in}{5.313859in}}{\pgfqpoint{4.287196in}{5.313859in}}%
\pgfpathcurveto{\pgfqpoint{4.277130in}{5.313859in}}{\pgfqpoint{4.268274in}{5.306594in}}{\pgfqpoint{4.268274in}{5.296580in}}%
\pgfpathcurveto{\pgfqpoint{4.268274in}{5.293830in}}{\pgfqpoint{4.268931in}{5.289091in}}{\pgfqpoint{4.273255in}{5.284905in}}%
\pgfpathcurveto{\pgfqpoint{4.274362in}{5.283815in}}{\pgfqpoint{4.278998in}{5.280512in}}{\pgfqpoint{4.281990in}{5.278419in}}%
\pgfpathcurveto{\pgfqpoint{4.277009in}{5.275876in}}{\pgfqpoint{4.265386in}{5.269840in}}{\pgfqpoint{4.265386in}{5.257732in}}%
\pgfpathcurveto{\pgfqpoint{4.265386in}{5.246403in}}{\pgfqpoint{4.276230in}{5.239364in}}{\pgfqpoint{4.286971in}{5.239364in}}%
\pgfpathcurveto{\pgfqpoint{4.298819in}{5.239364in}}{\pgfqpoint{4.308782in}{5.247839in}}{\pgfqpoint{4.308782in}{5.259047in}}%
\pgfpathcurveto{\pgfqpoint{4.308782in}{5.269079in}}{\pgfqpoint{4.302036in}{5.273697in}}{\pgfqpoint{4.297609in}{5.276672in}}%
\pgfpathlineto{\pgfqpoint{4.291849in}{5.280736in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.277337in}{5.290388in}}%
\pgfpathcurveto{\pgfqpoint{4.276455in}{5.290941in}}{\pgfqpoint{4.272027in}{5.294349in}}{\pgfqpoint{4.272027in}{5.299537in}}%
\pgfpathcurveto{\pgfqpoint{4.272027in}{5.306248in}}{\pgfqpoint{4.278998in}{5.311316in}}{\pgfqpoint{4.286971in}{5.311316in}}%
\pgfpathcurveto{\pgfqpoint{4.295723in}{5.311316in}}{\pgfqpoint{4.302140in}{5.305159in}}{\pgfqpoint{4.302140in}{5.297998in}}%
\pgfpathcurveto{\pgfqpoint{4.302140in}{5.287741in}}{\pgfqpoint{4.290621in}{5.281895in}}{\pgfqpoint{4.290067in}{5.281895in}}%
\pgfpathcurveto{\pgfqpoint{4.289964in}{5.281895in}}{\pgfqpoint{4.289860in}{5.281895in}}{\pgfqpoint{4.288960in}{5.282570in}}%
\pgfpathlineto{\pgfqpoint{4.277337in}{5.290388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.297712in}{5.267851in}}%
\pgfpathcurveto{\pgfqpoint{4.299373in}{5.266640in}}{\pgfqpoint{4.304683in}{5.263025in}}{\pgfqpoint{4.304683in}{5.256297in}}%
\pgfpathcurveto{\pgfqpoint{4.304683in}{5.248168in}}{\pgfqpoint{4.296502in}{5.242010in}}{\pgfqpoint{4.287196in}{5.242010in}}%
\pgfpathcurveto{\pgfqpoint{4.277130in}{5.242010in}}{\pgfqpoint{4.269485in}{5.249153in}}{\pgfqpoint{4.269485in}{5.257836in}}%
\pgfpathcurveto{\pgfqpoint{4.269485in}{5.266536in}}{\pgfqpoint{4.276230in}{5.273783in}}{\pgfqpoint{4.283875in}{5.277208in}}%
\pgfpathlineto{\pgfqpoint{4.297712in}{5.267851in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.349690in}{5.312873in}}%
\pgfpathcurveto{\pgfqpoint{4.349690in}{5.315191in}}{\pgfqpoint{4.349587in}{5.315191in}}{\pgfqpoint{4.347597in}{5.315191in}}%
\pgfpathlineto{\pgfqpoint{4.314717in}{5.263267in}}%
\pgfpathlineto{\pgfqpoint{4.314717in}{5.260396in}}%
\pgfpathlineto{\pgfqpoint{4.343273in}{5.260396in}}%
\pgfpathlineto{\pgfqpoint{4.343273in}{5.249482in}}%
\pgfpathcurveto{\pgfqpoint{4.343273in}{5.245452in}}{\pgfqpoint{4.343049in}{5.244345in}}{\pgfqpoint{4.335300in}{5.244345in}}%
\pgfpathlineto{\pgfqpoint{4.333207in}{5.244345in}}%
\pgfpathlineto{\pgfqpoint{4.333207in}{5.241578in}}%
\pgfpathcurveto{\pgfqpoint{4.336753in}{5.241578in}}{\pgfqpoint{4.342720in}{5.241578in}}{\pgfqpoint{4.346491in}{5.241578in}}%
\pgfpathcurveto{\pgfqpoint{4.350244in}{5.241578in}}{\pgfqpoint{4.356228in}{5.241578in}}{\pgfqpoint{4.359774in}{5.241578in}}%
\pgfpathlineto{\pgfqpoint{4.359774in}{5.244345in}}%
\pgfpathlineto{\pgfqpoint{4.357664in}{5.244345in}}%
\pgfpathcurveto{\pgfqpoint{4.349915in}{5.244345in}}{\pgfqpoint{4.349690in}{5.245452in}}{\pgfqpoint{4.349690in}{5.249482in}}%
\pgfpathlineto{\pgfqpoint{4.349690in}{5.260396in}}%
\pgfpathlineto{\pgfqpoint{4.360985in}{5.260396in}}%
\pgfpathlineto{\pgfqpoint{4.360985in}{5.263267in}}%
\pgfpathlineto{\pgfqpoint{4.349690in}{5.263267in}}%
\pgfpathlineto{\pgfqpoint{4.349690in}{5.312873in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.343602in}{5.305626in}}%
\pgfpathlineto{\pgfqpoint{4.343602in}{5.263267in}}%
\pgfpathlineto{\pgfqpoint{4.316931in}{5.263267in}}%
\pgfpathlineto{\pgfqpoint{4.343602in}{5.305626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189640in}{5.311766in}}%
\pgfpathcurveto{\pgfqpoint{4.189640in}{5.314084in}}{\pgfqpoint{4.189536in}{5.314084in}}{\pgfqpoint{4.187980in}{5.314084in}}%
\pgfpathcurveto{\pgfqpoint{4.183673in}{5.309310in}}{\pgfqpoint{4.177135in}{5.307770in}}{\pgfqpoint{4.170943in}{5.307770in}}%
\pgfpathcurveto{\pgfqpoint{4.170614in}{5.307770in}}{\pgfqpoint{4.170061in}{5.307770in}}{\pgfqpoint{4.169940in}{5.307442in}}%
\pgfpathcurveto{\pgfqpoint{4.169836in}{5.307217in}}{\pgfqpoint{4.169836in}{5.306992in}}{\pgfqpoint{4.169836in}{5.304674in}}%
\pgfpathcurveto{\pgfqpoint{4.173260in}{5.304674in}}{\pgfqpoint{4.179020in}{5.305332in}}{\pgfqpoint{4.183448in}{5.307978in}}%
\pgfpathlineto{\pgfqpoint{4.183448in}{5.249551in}}%
\pgfpathcurveto{\pgfqpoint{4.183448in}{5.245660in}}{\pgfqpoint{4.183223in}{5.244345in}}{\pgfqpoint{4.173710in}{5.244345in}}%
\pgfpathlineto{\pgfqpoint{4.170389in}{5.244345in}}%
\pgfpathlineto{\pgfqpoint{4.170389in}{5.241578in}}%
\pgfpathcurveto{\pgfqpoint{4.175699in}{5.241578in}}{\pgfqpoint{4.181234in}{5.241578in}}{\pgfqpoint{4.186544in}{5.241578in}}%
\pgfpathcurveto{\pgfqpoint{4.191854in}{5.241578in}}{\pgfqpoint{4.197389in}{5.241578in}}{\pgfqpoint{4.202716in}{5.241578in}}%
\pgfpathlineto{\pgfqpoint{4.202716in}{5.244345in}}%
\pgfpathlineto{\pgfqpoint{4.199395in}{5.244345in}}%
\pgfpathcurveto{\pgfqpoint{4.189865in}{5.244345in}}{\pgfqpoint{4.189640in}{5.245556in}}{\pgfqpoint{4.189640in}{5.249499in}}%
\pgfpathlineto{\pgfqpoint{4.189640in}{5.311766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.257133in}{5.258684in}}%
\pgfpathlineto{\pgfqpoint{4.255144in}{5.258684in}}%
\pgfpathcurveto{\pgfqpoint{4.254037in}{5.250849in}}{\pgfqpoint{4.253137in}{5.249517in}}{\pgfqpoint{4.252705in}{5.248842in}}%
\pgfpathcurveto{\pgfqpoint{4.252151in}{5.247960in}}{\pgfqpoint{4.244178in}{5.247960in}}{\pgfqpoint{4.242621in}{5.247960in}}%
\pgfpathlineto{\pgfqpoint{4.221381in}{5.247960in}}%
\pgfpathcurveto{\pgfqpoint{4.225359in}{5.252284in}}{\pgfqpoint{4.233108in}{5.260119in}}{\pgfqpoint{4.242517in}{5.269200in}}%
\pgfpathcurveto{\pgfqpoint{4.249263in}{5.275599in}}{\pgfqpoint{4.257133in}{5.283123in}}{\pgfqpoint{4.257133in}{5.294072in}}%
\pgfpathcurveto{\pgfqpoint{4.257133in}{5.307131in}}{\pgfqpoint{4.246720in}{5.314637in}}{\pgfqpoint{4.235097in}{5.314637in}}%
\pgfpathcurveto{\pgfqpoint{4.222921in}{5.314637in}}{\pgfqpoint{4.215501in}{5.303913in}}{\pgfqpoint{4.215501in}{5.293985in}}%
\pgfpathcurveto{\pgfqpoint{4.215501in}{5.289661in}}{\pgfqpoint{4.218718in}{5.289108in}}{\pgfqpoint{4.220050in}{5.289108in}}%
\pgfpathcurveto{\pgfqpoint{4.221156in}{5.289108in}}{\pgfqpoint{4.224477in}{5.289782in}}{\pgfqpoint{4.224477in}{5.293639in}}%
\pgfpathcurveto{\pgfqpoint{4.224477in}{5.297047in}}{\pgfqpoint{4.221589in}{5.298033in}}{\pgfqpoint{4.220050in}{5.298033in}}%
\pgfpathcurveto{\pgfqpoint{4.219375in}{5.298033in}}{\pgfqpoint{4.218718in}{5.297929in}}{\pgfqpoint{4.218268in}{5.297704in}}%
\pgfpathcurveto{\pgfqpoint{4.220378in}{5.307131in}}{\pgfqpoint{4.226795in}{5.311766in}}{\pgfqpoint{4.233558in}{5.311766in}}%
\pgfpathcurveto{\pgfqpoint{4.243175in}{5.311766in}}{\pgfqpoint{4.249488in}{5.304138in}}{\pgfqpoint{4.249488in}{5.294072in}}%
\pgfpathcurveto{\pgfqpoint{4.249488in}{5.284455in}}{\pgfqpoint{4.243849in}{5.276170in}}{\pgfqpoint{4.237536in}{5.268975in}}%
\pgfpathlineto{\pgfqpoint{4.215501in}{5.244103in}}%
\pgfpathlineto{\pgfqpoint{4.215501in}{5.241578in}}%
\pgfpathlineto{\pgfqpoint{4.254469in}{5.241578in}}%
\pgfpathlineto{\pgfqpoint{4.257133in}{5.258684in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.291849in}{5.280736in}}%
\pgfpathcurveto{\pgfqpoint{4.298819in}{5.284248in}}{\pgfqpoint{4.305911in}{5.289540in}}{\pgfqpoint{4.305911in}{5.298015in}}%
\pgfpathcurveto{\pgfqpoint{4.305911in}{5.308013in}}{\pgfqpoint{4.296156in}{5.313859in}}{\pgfqpoint{4.287196in}{5.313859in}}%
\pgfpathcurveto{\pgfqpoint{4.277130in}{5.313859in}}{\pgfqpoint{4.268274in}{5.306594in}}{\pgfqpoint{4.268274in}{5.296580in}}%
\pgfpathcurveto{\pgfqpoint{4.268274in}{5.293830in}}{\pgfqpoint{4.268931in}{5.289091in}}{\pgfqpoint{4.273255in}{5.284905in}}%
\pgfpathcurveto{\pgfqpoint{4.274362in}{5.283815in}}{\pgfqpoint{4.278998in}{5.280512in}}{\pgfqpoint{4.281990in}{5.278419in}}%
\pgfpathcurveto{\pgfqpoint{4.277009in}{5.275876in}}{\pgfqpoint{4.265386in}{5.269840in}}{\pgfqpoint{4.265386in}{5.257732in}}%
\pgfpathcurveto{\pgfqpoint{4.265386in}{5.246403in}}{\pgfqpoint{4.276230in}{5.239364in}}{\pgfqpoint{4.286971in}{5.239364in}}%
\pgfpathcurveto{\pgfqpoint{4.298819in}{5.239364in}}{\pgfqpoint{4.308782in}{5.247839in}}{\pgfqpoint{4.308782in}{5.259047in}}%
\pgfpathcurveto{\pgfqpoint{4.308782in}{5.269079in}}{\pgfqpoint{4.302036in}{5.273697in}}{\pgfqpoint{4.297609in}{5.276672in}}%
\pgfpathlineto{\pgfqpoint{4.291849in}{5.280736in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.277337in}{5.290388in}}%
\pgfpathcurveto{\pgfqpoint{4.276455in}{5.290941in}}{\pgfqpoint{4.272027in}{5.294349in}}{\pgfqpoint{4.272027in}{5.299537in}}%
\pgfpathcurveto{\pgfqpoint{4.272027in}{5.306248in}}{\pgfqpoint{4.278998in}{5.311316in}}{\pgfqpoint{4.286971in}{5.311316in}}%
\pgfpathcurveto{\pgfqpoint{4.295723in}{5.311316in}}{\pgfqpoint{4.302140in}{5.305159in}}{\pgfqpoint{4.302140in}{5.297998in}}%
\pgfpathcurveto{\pgfqpoint{4.302140in}{5.287741in}}{\pgfqpoint{4.290621in}{5.281895in}}{\pgfqpoint{4.290067in}{5.281895in}}%
\pgfpathcurveto{\pgfqpoint{4.289964in}{5.281895in}}{\pgfqpoint{4.289860in}{5.281895in}}{\pgfqpoint{4.288960in}{5.282570in}}%
\pgfpathlineto{\pgfqpoint{4.277337in}{5.290388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.297712in}{5.267851in}}%
\pgfpathcurveto{\pgfqpoint{4.299373in}{5.266640in}}{\pgfqpoint{4.304683in}{5.263025in}}{\pgfqpoint{4.304683in}{5.256297in}}%
\pgfpathcurveto{\pgfqpoint{4.304683in}{5.248168in}}{\pgfqpoint{4.296502in}{5.242010in}}{\pgfqpoint{4.287196in}{5.242010in}}%
\pgfpathcurveto{\pgfqpoint{4.277130in}{5.242010in}}{\pgfqpoint{4.269485in}{5.249153in}}{\pgfqpoint{4.269485in}{5.257836in}}%
\pgfpathcurveto{\pgfqpoint{4.269485in}{5.266536in}}{\pgfqpoint{4.276230in}{5.273783in}}{\pgfqpoint{4.283875in}{5.277208in}}%
\pgfpathlineto{\pgfqpoint{4.297712in}{5.267851in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.349690in}{5.312873in}}%
\pgfpathcurveto{\pgfqpoint{4.349690in}{5.315191in}}{\pgfqpoint{4.349587in}{5.315191in}}{\pgfqpoint{4.347597in}{5.315191in}}%
\pgfpathlineto{\pgfqpoint{4.314717in}{5.263267in}}%
\pgfpathlineto{\pgfqpoint{4.314717in}{5.260396in}}%
\pgfpathlineto{\pgfqpoint{4.343273in}{5.260396in}}%
\pgfpathlineto{\pgfqpoint{4.343273in}{5.249482in}}%
\pgfpathcurveto{\pgfqpoint{4.343273in}{5.245452in}}{\pgfqpoint{4.343049in}{5.244345in}}{\pgfqpoint{4.335300in}{5.244345in}}%
\pgfpathlineto{\pgfqpoint{4.333207in}{5.244345in}}%
\pgfpathlineto{\pgfqpoint{4.333207in}{5.241578in}}%
\pgfpathcurveto{\pgfqpoint{4.336753in}{5.241578in}}{\pgfqpoint{4.342720in}{5.241578in}}{\pgfqpoint{4.346491in}{5.241578in}}%
\pgfpathcurveto{\pgfqpoint{4.350244in}{5.241578in}}{\pgfqpoint{4.356228in}{5.241578in}}{\pgfqpoint{4.359774in}{5.241578in}}%
\pgfpathlineto{\pgfqpoint{4.359774in}{5.244345in}}%
\pgfpathlineto{\pgfqpoint{4.357664in}{5.244345in}}%
\pgfpathcurveto{\pgfqpoint{4.349915in}{5.244345in}}{\pgfqpoint{4.349690in}{5.245452in}}{\pgfqpoint{4.349690in}{5.249482in}}%
\pgfpathlineto{\pgfqpoint{4.349690in}{5.260396in}}%
\pgfpathlineto{\pgfqpoint{4.360985in}{5.260396in}}%
\pgfpathlineto{\pgfqpoint{4.360985in}{5.263267in}}%
\pgfpathlineto{\pgfqpoint{4.349690in}{5.263267in}}%
\pgfpathlineto{\pgfqpoint{4.349690in}{5.312873in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.343602in}{5.305626in}}%
\pgfpathlineto{\pgfqpoint{4.343602in}{5.263267in}}%
\pgfpathlineto{\pgfqpoint{4.316931in}{5.263267in}}%
\pgfpathlineto{\pgfqpoint{4.343602in}{5.305626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650184in}{5.216367in}}%
\pgfpathcurveto{\pgfqpoint{5.651291in}{5.215918in}}{\pgfqpoint{5.655823in}{5.214499in}}{\pgfqpoint{5.660476in}{5.214499in}}%
\pgfpathcurveto{\pgfqpoint{5.670767in}{5.214499in}}{\pgfqpoint{5.676406in}{5.220155in}}{\pgfqpoint{5.679623in}{5.223424in}}%
\pgfpathcurveto{\pgfqpoint{5.679623in}{5.224410in}}{\pgfqpoint{5.679623in}{5.225016in}}{\pgfqpoint{5.678965in}{5.225016in}}%
\pgfpathcurveto{\pgfqpoint{5.678844in}{5.225016in}}{\pgfqpoint{5.678619in}{5.225016in}}{\pgfqpoint{5.677737in}{5.224514in}}%
\pgfpathcurveto{\pgfqpoint{5.673863in}{5.222698in}}{\pgfqpoint{5.669331in}{5.221228in}}{\pgfqpoint{5.663797in}{5.221228in}}%
\pgfpathcurveto{\pgfqpoint{5.660476in}{5.221228in}}{\pgfqpoint{5.655494in}{5.221677in}}{\pgfqpoint{5.650063in}{5.224099in}}%
\pgfpathcurveto{\pgfqpoint{5.648853in}{5.224652in}}{\pgfqpoint{5.648628in}{5.224652in}}{\pgfqpoint{5.648524in}{5.224652in}}%
\pgfpathcurveto{\pgfqpoint{5.647970in}{5.224652in}}{\pgfqpoint{5.647849in}{5.224531in}}{\pgfqpoint{5.647849in}{5.222335in}}%
\pgfpathlineto{\pgfqpoint{5.647849in}{5.190613in}}%
\pgfpathcurveto{\pgfqpoint{5.647849in}{5.188641in}}{\pgfqpoint{5.647849in}{5.188088in}}{\pgfqpoint{5.648956in}{5.188088in}}%
\pgfpathcurveto{\pgfqpoint{5.649510in}{5.188088in}}{\pgfqpoint{5.649735in}{5.188313in}}{\pgfqpoint{5.650288in}{5.189074in}}%
\pgfpathcurveto{\pgfqpoint{5.653834in}{5.194038in}}{\pgfqpoint{5.658694in}{5.196131in}}{\pgfqpoint{5.664229in}{5.196131in}}%
\pgfpathcurveto{\pgfqpoint{5.668103in}{5.196131in}}{\pgfqpoint{5.676406in}{5.193709in}}{\pgfqpoint{5.676406in}{5.174804in}}%
\pgfpathcurveto{\pgfqpoint{5.676406in}{5.171276in}}{\pgfqpoint{5.676406in}{5.164876in}}{\pgfqpoint{5.673085in}{5.159791in}}%
\pgfpathcurveto{\pgfqpoint{5.670317in}{5.155260in}}{\pgfqpoint{5.666010in}{5.152942in}}{\pgfqpoint{5.661254in}{5.152942in}}%
\pgfpathcurveto{\pgfqpoint{5.653938in}{5.152942in}}{\pgfqpoint{5.646518in}{5.158044in}}{\pgfqpoint{5.644529in}{5.166589in}}%
\pgfpathcurveto{\pgfqpoint{5.644978in}{5.166468in}}{\pgfqpoint{5.645860in}{5.166260in}}{\pgfqpoint{5.646310in}{5.166260in}}%
\pgfpathcurveto{\pgfqpoint{5.647746in}{5.166260in}}{\pgfqpoint{5.650513in}{5.167038in}}{\pgfqpoint{5.650513in}{5.170463in}}%
\pgfpathcurveto{\pgfqpoint{5.650513in}{5.173438in}}{\pgfqpoint{5.648403in}{5.174649in}}{\pgfqpoint{5.646310in}{5.174649in}}%
\pgfpathcurveto{\pgfqpoint{5.643750in}{5.174649in}}{\pgfqpoint{5.642090in}{5.173092in}}{\pgfqpoint{5.642090in}{5.169996in}}%
\pgfpathcurveto{\pgfqpoint{5.642090in}{5.160362in}}{\pgfqpoint{5.649735in}{5.150296in}}{\pgfqpoint{5.661462in}{5.150296in}}%
\pgfpathcurveto{\pgfqpoint{5.672877in}{5.150296in}}{\pgfqpoint{5.683722in}{5.160120in}}{\pgfqpoint{5.683722in}{5.174372in}}%
\pgfpathcurveto{\pgfqpoint{5.683722in}{5.187621in}}{\pgfqpoint{5.675091in}{5.197895in}}{\pgfqpoint{5.664350in}{5.197895in}}%
\pgfpathcurveto{\pgfqpoint{5.658694in}{5.197895in}}{\pgfqpoint{5.653938in}{5.195802in}}{\pgfqpoint{5.650184in}{5.191841in}}%
\pgfpathlineto{\pgfqpoint{5.650184in}{5.216367in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.700952in}{5.216367in}}%
\pgfpathcurveto{\pgfqpoint{5.702059in}{5.215918in}}{\pgfqpoint{5.706590in}{5.214499in}}{\pgfqpoint{5.711243in}{5.214499in}}%
\pgfpathcurveto{\pgfqpoint{5.721534in}{5.214499in}}{\pgfqpoint{5.727173in}{5.220155in}}{\pgfqpoint{5.730390in}{5.223424in}}%
\pgfpathcurveto{\pgfqpoint{5.730390in}{5.224410in}}{\pgfqpoint{5.730390in}{5.225016in}}{\pgfqpoint{5.729733in}{5.225016in}}%
\pgfpathcurveto{\pgfqpoint{5.729611in}{5.225016in}}{\pgfqpoint{5.729387in}{5.225016in}}{\pgfqpoint{5.728505in}{5.224514in}}%
\pgfpathcurveto{\pgfqpoint{5.724630in}{5.222698in}}{\pgfqpoint{5.720099in}{5.221228in}}{\pgfqpoint{5.714564in}{5.221228in}}%
\pgfpathcurveto{\pgfqpoint{5.711243in}{5.221228in}}{\pgfqpoint{5.706262in}{5.221677in}}{\pgfqpoint{5.700831in}{5.224099in}}%
\pgfpathcurveto{\pgfqpoint{5.699620in}{5.224652in}}{\pgfqpoint{5.699395in}{5.224652in}}{\pgfqpoint{5.699291in}{5.224652in}}%
\pgfpathcurveto{\pgfqpoint{5.698738in}{5.224652in}}{\pgfqpoint{5.698617in}{5.224531in}}{\pgfqpoint{5.698617in}{5.222335in}}%
\pgfpathlineto{\pgfqpoint{5.698617in}{5.190613in}}%
\pgfpathcurveto{\pgfqpoint{5.698617in}{5.188641in}}{\pgfqpoint{5.698617in}{5.188088in}}{\pgfqpoint{5.699724in}{5.188088in}}%
\pgfpathcurveto{\pgfqpoint{5.700277in}{5.188088in}}{\pgfqpoint{5.700502in}{5.188313in}}{\pgfqpoint{5.701055in}{5.189074in}}%
\pgfpathcurveto{\pgfqpoint{5.704601in}{5.194038in}}{\pgfqpoint{5.709461in}{5.196131in}}{\pgfqpoint{5.714996in}{5.196131in}}%
\pgfpathcurveto{\pgfqpoint{5.718870in}{5.196131in}}{\pgfqpoint{5.727173in}{5.193709in}}{\pgfqpoint{5.727173in}{5.174804in}}%
\pgfpathcurveto{\pgfqpoint{5.727173in}{5.171276in}}{\pgfqpoint{5.727173in}{5.164876in}}{\pgfqpoint{5.723852in}{5.159791in}}%
\pgfpathcurveto{\pgfqpoint{5.721084in}{5.155260in}}{\pgfqpoint{5.716778in}{5.152942in}}{\pgfqpoint{5.712021in}{5.152942in}}%
\pgfpathcurveto{\pgfqpoint{5.704705in}{5.152942in}}{\pgfqpoint{5.697285in}{5.158044in}}{\pgfqpoint{5.695296in}{5.166589in}}%
\pgfpathcurveto{\pgfqpoint{5.695745in}{5.166468in}}{\pgfqpoint{5.696628in}{5.166260in}}{\pgfqpoint{5.697077in}{5.166260in}}%
\pgfpathcurveto{\pgfqpoint{5.698513in}{5.166260in}}{\pgfqpoint{5.701280in}{5.167038in}}{\pgfqpoint{5.701280in}{5.170463in}}%
\pgfpathcurveto{\pgfqpoint{5.701280in}{5.173438in}}{\pgfqpoint{5.699170in}{5.174649in}}{\pgfqpoint{5.697077in}{5.174649in}}%
\pgfpathcurveto{\pgfqpoint{5.694517in}{5.174649in}}{\pgfqpoint{5.692857in}{5.173092in}}{\pgfqpoint{5.692857in}{5.169996in}}%
\pgfpathcurveto{\pgfqpoint{5.692857in}{5.160362in}}{\pgfqpoint{5.700502in}{5.150296in}}{\pgfqpoint{5.712229in}{5.150296in}}%
\pgfpathcurveto{\pgfqpoint{5.723644in}{5.150296in}}{\pgfqpoint{5.734489in}{5.160120in}}{\pgfqpoint{5.734489in}{5.174372in}}%
\pgfpathcurveto{\pgfqpoint{5.734489in}{5.187621in}}{\pgfqpoint{5.725858in}{5.197895in}}{\pgfqpoint{5.715117in}{5.197895in}}%
\pgfpathcurveto{\pgfqpoint{5.709461in}{5.197895in}}{\pgfqpoint{5.704705in}{5.195802in}}{\pgfqpoint{5.700952in}{5.191841in}}%
\pgfpathlineto{\pgfqpoint{5.700952in}{5.216367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650184in}{5.216367in}}%
\pgfpathcurveto{\pgfqpoint{5.651291in}{5.215918in}}{\pgfqpoint{5.655823in}{5.214499in}}{\pgfqpoint{5.660476in}{5.214499in}}%
\pgfpathcurveto{\pgfqpoint{5.670767in}{5.214499in}}{\pgfqpoint{5.676406in}{5.220155in}}{\pgfqpoint{5.679623in}{5.223424in}}%
\pgfpathcurveto{\pgfqpoint{5.679623in}{5.224410in}}{\pgfqpoint{5.679623in}{5.225016in}}{\pgfqpoint{5.678965in}{5.225016in}}%
\pgfpathcurveto{\pgfqpoint{5.678844in}{5.225016in}}{\pgfqpoint{5.678619in}{5.225016in}}{\pgfqpoint{5.677737in}{5.224514in}}%
\pgfpathcurveto{\pgfqpoint{5.673863in}{5.222698in}}{\pgfqpoint{5.669331in}{5.221228in}}{\pgfqpoint{5.663797in}{5.221228in}}%
\pgfpathcurveto{\pgfqpoint{5.660476in}{5.221228in}}{\pgfqpoint{5.655494in}{5.221677in}}{\pgfqpoint{5.650063in}{5.224099in}}%
\pgfpathcurveto{\pgfqpoint{5.648853in}{5.224652in}}{\pgfqpoint{5.648628in}{5.224652in}}{\pgfqpoint{5.648524in}{5.224652in}}%
\pgfpathcurveto{\pgfqpoint{5.647970in}{5.224652in}}{\pgfqpoint{5.647849in}{5.224531in}}{\pgfqpoint{5.647849in}{5.222335in}}%
\pgfpathlineto{\pgfqpoint{5.647849in}{5.190613in}}%
\pgfpathcurveto{\pgfqpoint{5.647849in}{5.188641in}}{\pgfqpoint{5.647849in}{5.188088in}}{\pgfqpoint{5.648956in}{5.188088in}}%
\pgfpathcurveto{\pgfqpoint{5.649510in}{5.188088in}}{\pgfqpoint{5.649735in}{5.188313in}}{\pgfqpoint{5.650288in}{5.189074in}}%
\pgfpathcurveto{\pgfqpoint{5.653834in}{5.194038in}}{\pgfqpoint{5.658694in}{5.196131in}}{\pgfqpoint{5.664229in}{5.196131in}}%
\pgfpathcurveto{\pgfqpoint{5.668103in}{5.196131in}}{\pgfqpoint{5.676406in}{5.193709in}}{\pgfqpoint{5.676406in}{5.174804in}}%
\pgfpathcurveto{\pgfqpoint{5.676406in}{5.171276in}}{\pgfqpoint{5.676406in}{5.164876in}}{\pgfqpoint{5.673085in}{5.159791in}}%
\pgfpathcurveto{\pgfqpoint{5.670317in}{5.155260in}}{\pgfqpoint{5.666010in}{5.152942in}}{\pgfqpoint{5.661254in}{5.152942in}}%
\pgfpathcurveto{\pgfqpoint{5.653938in}{5.152942in}}{\pgfqpoint{5.646518in}{5.158044in}}{\pgfqpoint{5.644529in}{5.166589in}}%
\pgfpathcurveto{\pgfqpoint{5.644978in}{5.166468in}}{\pgfqpoint{5.645860in}{5.166260in}}{\pgfqpoint{5.646310in}{5.166260in}}%
\pgfpathcurveto{\pgfqpoint{5.647746in}{5.166260in}}{\pgfqpoint{5.650513in}{5.167038in}}{\pgfqpoint{5.650513in}{5.170463in}}%
\pgfpathcurveto{\pgfqpoint{5.650513in}{5.173438in}}{\pgfqpoint{5.648403in}{5.174649in}}{\pgfqpoint{5.646310in}{5.174649in}}%
\pgfpathcurveto{\pgfqpoint{5.643750in}{5.174649in}}{\pgfqpoint{5.642090in}{5.173092in}}{\pgfqpoint{5.642090in}{5.169996in}}%
\pgfpathcurveto{\pgfqpoint{5.642090in}{5.160362in}}{\pgfqpoint{5.649735in}{5.150296in}}{\pgfqpoint{5.661462in}{5.150296in}}%
\pgfpathcurveto{\pgfqpoint{5.672877in}{5.150296in}}{\pgfqpoint{5.683722in}{5.160120in}}{\pgfqpoint{5.683722in}{5.174372in}}%
\pgfpathcurveto{\pgfqpoint{5.683722in}{5.187621in}}{\pgfqpoint{5.675091in}{5.197895in}}{\pgfqpoint{5.664350in}{5.197895in}}%
\pgfpathcurveto{\pgfqpoint{5.658694in}{5.197895in}}{\pgfqpoint{5.653938in}{5.195802in}}{\pgfqpoint{5.650184in}{5.191841in}}%
\pgfpathlineto{\pgfqpoint{5.650184in}{5.216367in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.700952in}{5.216367in}}%
\pgfpathcurveto{\pgfqpoint{5.702059in}{5.215918in}}{\pgfqpoint{5.706590in}{5.214499in}}{\pgfqpoint{5.711243in}{5.214499in}}%
\pgfpathcurveto{\pgfqpoint{5.721534in}{5.214499in}}{\pgfqpoint{5.727173in}{5.220155in}}{\pgfqpoint{5.730390in}{5.223424in}}%
\pgfpathcurveto{\pgfqpoint{5.730390in}{5.224410in}}{\pgfqpoint{5.730390in}{5.225016in}}{\pgfqpoint{5.729733in}{5.225016in}}%
\pgfpathcurveto{\pgfqpoint{5.729611in}{5.225016in}}{\pgfqpoint{5.729387in}{5.225016in}}{\pgfqpoint{5.728505in}{5.224514in}}%
\pgfpathcurveto{\pgfqpoint{5.724630in}{5.222698in}}{\pgfqpoint{5.720099in}{5.221228in}}{\pgfqpoint{5.714564in}{5.221228in}}%
\pgfpathcurveto{\pgfqpoint{5.711243in}{5.221228in}}{\pgfqpoint{5.706262in}{5.221677in}}{\pgfqpoint{5.700831in}{5.224099in}}%
\pgfpathcurveto{\pgfqpoint{5.699620in}{5.224652in}}{\pgfqpoint{5.699395in}{5.224652in}}{\pgfqpoint{5.699291in}{5.224652in}}%
\pgfpathcurveto{\pgfqpoint{5.698738in}{5.224652in}}{\pgfqpoint{5.698617in}{5.224531in}}{\pgfqpoint{5.698617in}{5.222335in}}%
\pgfpathlineto{\pgfqpoint{5.698617in}{5.190613in}}%
\pgfpathcurveto{\pgfqpoint{5.698617in}{5.188641in}}{\pgfqpoint{5.698617in}{5.188088in}}{\pgfqpoint{5.699724in}{5.188088in}}%
\pgfpathcurveto{\pgfqpoint{5.700277in}{5.188088in}}{\pgfqpoint{5.700502in}{5.188313in}}{\pgfqpoint{5.701055in}{5.189074in}}%
\pgfpathcurveto{\pgfqpoint{5.704601in}{5.194038in}}{\pgfqpoint{5.709461in}{5.196131in}}{\pgfqpoint{5.714996in}{5.196131in}}%
\pgfpathcurveto{\pgfqpoint{5.718870in}{5.196131in}}{\pgfqpoint{5.727173in}{5.193709in}}{\pgfqpoint{5.727173in}{5.174804in}}%
\pgfpathcurveto{\pgfqpoint{5.727173in}{5.171276in}}{\pgfqpoint{5.727173in}{5.164876in}}{\pgfqpoint{5.723852in}{5.159791in}}%
\pgfpathcurveto{\pgfqpoint{5.721084in}{5.155260in}}{\pgfqpoint{5.716778in}{5.152942in}}{\pgfqpoint{5.712021in}{5.152942in}}%
\pgfpathcurveto{\pgfqpoint{5.704705in}{5.152942in}}{\pgfqpoint{5.697285in}{5.158044in}}{\pgfqpoint{5.695296in}{5.166589in}}%
\pgfpathcurveto{\pgfqpoint{5.695745in}{5.166468in}}{\pgfqpoint{5.696628in}{5.166260in}}{\pgfqpoint{5.697077in}{5.166260in}}%
\pgfpathcurveto{\pgfqpoint{5.698513in}{5.166260in}}{\pgfqpoint{5.701280in}{5.167038in}}{\pgfqpoint{5.701280in}{5.170463in}}%
\pgfpathcurveto{\pgfqpoint{5.701280in}{5.173438in}}{\pgfqpoint{5.699170in}{5.174649in}}{\pgfqpoint{5.697077in}{5.174649in}}%
\pgfpathcurveto{\pgfqpoint{5.694517in}{5.174649in}}{\pgfqpoint{5.692857in}{5.173092in}}{\pgfqpoint{5.692857in}{5.169996in}}%
\pgfpathcurveto{\pgfqpoint{5.692857in}{5.160362in}}{\pgfqpoint{5.700502in}{5.150296in}}{\pgfqpoint{5.712229in}{5.150296in}}%
\pgfpathcurveto{\pgfqpoint{5.723644in}{5.150296in}}{\pgfqpoint{5.734489in}{5.160120in}}{\pgfqpoint{5.734489in}{5.174372in}}%
\pgfpathcurveto{\pgfqpoint{5.734489in}{5.187621in}}{\pgfqpoint{5.725858in}{5.197895in}}{\pgfqpoint{5.715117in}{5.197895in}}%
\pgfpathcurveto{\pgfqpoint{5.709461in}{5.197895in}}{\pgfqpoint{5.704705in}{5.195802in}}{\pgfqpoint{5.700952in}{5.191841in}}%
\pgfpathlineto{\pgfqpoint{5.700952in}{5.216367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757917in}{5.252604in}}%
\pgfpathcurveto{\pgfqpoint{5.759024in}{5.252154in}}{\pgfqpoint{5.763556in}{5.250736in}}{\pgfqpoint{5.768209in}{5.250736in}}%
\pgfpathcurveto{\pgfqpoint{5.778500in}{5.250736in}}{\pgfqpoint{5.784138in}{5.256392in}}{\pgfqpoint{5.787355in}{5.259661in}}%
\pgfpathcurveto{\pgfqpoint{5.787355in}{5.260647in}}{\pgfqpoint{5.787355in}{5.261252in}}{\pgfqpoint{5.786698in}{5.261252in}}%
\pgfpathcurveto{\pgfqpoint{5.786577in}{5.261252in}}{\pgfqpoint{5.786352in}{5.261252in}}{\pgfqpoint{5.785470in}{5.260751in}}%
\pgfpathcurveto{\pgfqpoint{5.781596in}{5.258935in}}{\pgfqpoint{5.777064in}{5.257464in}}{\pgfqpoint{5.771529in}{5.257464in}}%
\pgfpathcurveto{\pgfqpoint{5.768209in}{5.257464in}}{\pgfqpoint{5.763227in}{5.257914in}}{\pgfqpoint{5.757796in}{5.260336in}}%
\pgfpathcurveto{\pgfqpoint{5.756585in}{5.260889in}}{\pgfqpoint{5.756361in}{5.260889in}}{\pgfqpoint{5.756257in}{5.260889in}}%
\pgfpathcurveto{\pgfqpoint{5.755703in}{5.260889in}}{\pgfqpoint{5.755582in}{5.260768in}}{\pgfqpoint{5.755582in}{5.258571in}}%
\pgfpathlineto{\pgfqpoint{5.755582in}{5.226850in}}%
\pgfpathcurveto{\pgfqpoint{5.755582in}{5.224878in}}{\pgfqpoint{5.755582in}{5.224325in}}{\pgfqpoint{5.756689in}{5.224325in}}%
\pgfpathcurveto{\pgfqpoint{5.757243in}{5.224325in}}{\pgfqpoint{5.757468in}{5.224550in}}{\pgfqpoint{5.758021in}{5.225311in}}%
\pgfpathcurveto{\pgfqpoint{5.761567in}{5.230275in}}{\pgfqpoint{5.766427in}{5.232368in}}{\pgfqpoint{5.771962in}{5.232368in}}%
\pgfpathcurveto{\pgfqpoint{5.775836in}{5.232368in}}{\pgfqpoint{5.784138in}{5.229946in}}{\pgfqpoint{5.784138in}{5.211041in}}%
\pgfpathcurveto{\pgfqpoint{5.784138in}{5.207513in}}{\pgfqpoint{5.784138in}{5.201113in}}{\pgfqpoint{5.780818in}{5.196028in}}%
\pgfpathcurveto{\pgfqpoint{5.778050in}{5.191497in}}{\pgfqpoint{5.773743in}{5.189179in}}{\pgfqpoint{5.768987in}{5.189179in}}%
\pgfpathcurveto{\pgfqpoint{5.761671in}{5.189179in}}{\pgfqpoint{5.754250in}{5.194281in}}{\pgfqpoint{5.752261in}{5.202826in}}%
\pgfpathcurveto{\pgfqpoint{5.752711in}{5.202704in}}{\pgfqpoint{5.753593in}{5.202497in}}{\pgfqpoint{5.754043in}{5.202497in}}%
\pgfpathcurveto{\pgfqpoint{5.755479in}{5.202497in}}{\pgfqpoint{5.758246in}{5.203275in}}{\pgfqpoint{5.758246in}{5.206700in}}%
\pgfpathcurveto{\pgfqpoint{5.758246in}{5.209675in}}{\pgfqpoint{5.756136in}{5.210886in}}{\pgfqpoint{5.754043in}{5.210886in}}%
\pgfpathcurveto{\pgfqpoint{5.751483in}{5.210886in}}{\pgfqpoint{5.749823in}{5.209329in}}{\pgfqpoint{5.749823in}{5.206233in}}%
\pgfpathcurveto{\pgfqpoint{5.749823in}{5.196599in}}{\pgfqpoint{5.757468in}{5.186533in}}{\pgfqpoint{5.769194in}{5.186533in}}%
\pgfpathcurveto{\pgfqpoint{5.780610in}{5.186533in}}{\pgfqpoint{5.791455in}{5.196357in}}{\pgfqpoint{5.791455in}{5.210609in}}%
\pgfpathcurveto{\pgfqpoint{5.791455in}{5.223858in}}{\pgfqpoint{5.782824in}{5.234132in}}{\pgfqpoint{5.772083in}{5.234132in}}%
\pgfpathcurveto{\pgfqpoint{5.766427in}{5.234132in}}{\pgfqpoint{5.761671in}{5.232039in}}{\pgfqpoint{5.757917in}{5.228078in}}%
\pgfpathlineto{\pgfqpoint{5.757917in}{5.252604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.808684in}{5.252604in}}%
\pgfpathcurveto{\pgfqpoint{5.809791in}{5.252154in}}{\pgfqpoint{5.814323in}{5.250736in}}{\pgfqpoint{5.818976in}{5.250736in}}%
\pgfpathcurveto{\pgfqpoint{5.829267in}{5.250736in}}{\pgfqpoint{5.834906in}{5.256392in}}{\pgfqpoint{5.838123in}{5.259661in}}%
\pgfpathcurveto{\pgfqpoint{5.838123in}{5.260647in}}{\pgfqpoint{5.838123in}{5.261252in}}{\pgfqpoint{5.837465in}{5.261252in}}%
\pgfpathcurveto{\pgfqpoint{5.837344in}{5.261252in}}{\pgfqpoint{5.837120in}{5.261252in}}{\pgfqpoint{5.836237in}{5.260751in}}%
\pgfpathcurveto{\pgfqpoint{5.832363in}{5.258935in}}{\pgfqpoint{5.827831in}{5.257464in}}{\pgfqpoint{5.822297in}{5.257464in}}%
\pgfpathcurveto{\pgfqpoint{5.818976in}{5.257464in}}{\pgfqpoint{5.813994in}{5.257914in}}{\pgfqpoint{5.808563in}{5.260336in}}%
\pgfpathcurveto{\pgfqpoint{5.807353in}{5.260889in}}{\pgfqpoint{5.807128in}{5.260889in}}{\pgfqpoint{5.807024in}{5.260889in}}%
\pgfpathcurveto{\pgfqpoint{5.806471in}{5.260889in}}{\pgfqpoint{5.806349in}{5.260768in}}{\pgfqpoint{5.806349in}{5.258571in}}%
\pgfpathlineto{\pgfqpoint{5.806349in}{5.226850in}}%
\pgfpathcurveto{\pgfqpoint{5.806349in}{5.224878in}}{\pgfqpoint{5.806349in}{5.224325in}}{\pgfqpoint{5.807456in}{5.224325in}}%
\pgfpathcurveto{\pgfqpoint{5.808010in}{5.224325in}}{\pgfqpoint{5.808235in}{5.224550in}}{\pgfqpoint{5.808788in}{5.225311in}}%
\pgfpathcurveto{\pgfqpoint{5.812334in}{5.230275in}}{\pgfqpoint{5.817194in}{5.232368in}}{\pgfqpoint{5.822729in}{5.232368in}}%
\pgfpathcurveto{\pgfqpoint{5.826603in}{5.232368in}}{\pgfqpoint{5.834906in}{5.229946in}}{\pgfqpoint{5.834906in}{5.211041in}}%
\pgfpathcurveto{\pgfqpoint{5.834906in}{5.207513in}}{\pgfqpoint{5.834906in}{5.201113in}}{\pgfqpoint{5.831585in}{5.196028in}}%
\pgfpathcurveto{\pgfqpoint{5.828817in}{5.191497in}}{\pgfqpoint{5.824511in}{5.189179in}}{\pgfqpoint{5.819754in}{5.189179in}}%
\pgfpathcurveto{\pgfqpoint{5.812438in}{5.189179in}}{\pgfqpoint{5.805018in}{5.194281in}}{\pgfqpoint{5.803029in}{5.202826in}}%
\pgfpathcurveto{\pgfqpoint{5.803478in}{5.202704in}}{\pgfqpoint{5.804360in}{5.202497in}}{\pgfqpoint{5.804810in}{5.202497in}}%
\pgfpathcurveto{\pgfqpoint{5.806246in}{5.202497in}}{\pgfqpoint{5.809013in}{5.203275in}}{\pgfqpoint{5.809013in}{5.206700in}}%
\pgfpathcurveto{\pgfqpoint{5.809013in}{5.209675in}}{\pgfqpoint{5.806903in}{5.210886in}}{\pgfqpoint{5.804810in}{5.210886in}}%
\pgfpathcurveto{\pgfqpoint{5.802250in}{5.210886in}}{\pgfqpoint{5.800590in}{5.209329in}}{\pgfqpoint{5.800590in}{5.206233in}}%
\pgfpathcurveto{\pgfqpoint{5.800590in}{5.196599in}}{\pgfqpoint{5.808235in}{5.186533in}}{\pgfqpoint{5.819962in}{5.186533in}}%
\pgfpathcurveto{\pgfqpoint{5.831377in}{5.186533in}}{\pgfqpoint{5.842222in}{5.196357in}}{\pgfqpoint{5.842222in}{5.210609in}}%
\pgfpathcurveto{\pgfqpoint{5.842222in}{5.223858in}}{\pgfqpoint{5.833591in}{5.234132in}}{\pgfqpoint{5.822850in}{5.234132in}}%
\pgfpathcurveto{\pgfqpoint{5.817194in}{5.234132in}}{\pgfqpoint{5.812438in}{5.232039in}}{\pgfqpoint{5.808684in}{5.228078in}}%
\pgfpathlineto{\pgfqpoint{5.808684in}{5.252604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757917in}{5.252604in}}%
\pgfpathcurveto{\pgfqpoint{5.759024in}{5.252154in}}{\pgfqpoint{5.763556in}{5.250736in}}{\pgfqpoint{5.768209in}{5.250736in}}%
\pgfpathcurveto{\pgfqpoint{5.778500in}{5.250736in}}{\pgfqpoint{5.784138in}{5.256392in}}{\pgfqpoint{5.787355in}{5.259661in}}%
\pgfpathcurveto{\pgfqpoint{5.787355in}{5.260647in}}{\pgfqpoint{5.787355in}{5.261252in}}{\pgfqpoint{5.786698in}{5.261252in}}%
\pgfpathcurveto{\pgfqpoint{5.786577in}{5.261252in}}{\pgfqpoint{5.786352in}{5.261252in}}{\pgfqpoint{5.785470in}{5.260751in}}%
\pgfpathcurveto{\pgfqpoint{5.781596in}{5.258935in}}{\pgfqpoint{5.777064in}{5.257464in}}{\pgfqpoint{5.771529in}{5.257464in}}%
\pgfpathcurveto{\pgfqpoint{5.768209in}{5.257464in}}{\pgfqpoint{5.763227in}{5.257914in}}{\pgfqpoint{5.757796in}{5.260336in}}%
\pgfpathcurveto{\pgfqpoint{5.756585in}{5.260889in}}{\pgfqpoint{5.756361in}{5.260889in}}{\pgfqpoint{5.756257in}{5.260889in}}%
\pgfpathcurveto{\pgfqpoint{5.755703in}{5.260889in}}{\pgfqpoint{5.755582in}{5.260768in}}{\pgfqpoint{5.755582in}{5.258571in}}%
\pgfpathlineto{\pgfqpoint{5.755582in}{5.226850in}}%
\pgfpathcurveto{\pgfqpoint{5.755582in}{5.224878in}}{\pgfqpoint{5.755582in}{5.224325in}}{\pgfqpoint{5.756689in}{5.224325in}}%
\pgfpathcurveto{\pgfqpoint{5.757243in}{5.224325in}}{\pgfqpoint{5.757468in}{5.224550in}}{\pgfqpoint{5.758021in}{5.225311in}}%
\pgfpathcurveto{\pgfqpoint{5.761567in}{5.230275in}}{\pgfqpoint{5.766427in}{5.232368in}}{\pgfqpoint{5.771962in}{5.232368in}}%
\pgfpathcurveto{\pgfqpoint{5.775836in}{5.232368in}}{\pgfqpoint{5.784138in}{5.229946in}}{\pgfqpoint{5.784138in}{5.211041in}}%
\pgfpathcurveto{\pgfqpoint{5.784138in}{5.207513in}}{\pgfqpoint{5.784138in}{5.201113in}}{\pgfqpoint{5.780818in}{5.196028in}}%
\pgfpathcurveto{\pgfqpoint{5.778050in}{5.191497in}}{\pgfqpoint{5.773743in}{5.189179in}}{\pgfqpoint{5.768987in}{5.189179in}}%
\pgfpathcurveto{\pgfqpoint{5.761671in}{5.189179in}}{\pgfqpoint{5.754250in}{5.194281in}}{\pgfqpoint{5.752261in}{5.202826in}}%
\pgfpathcurveto{\pgfqpoint{5.752711in}{5.202704in}}{\pgfqpoint{5.753593in}{5.202497in}}{\pgfqpoint{5.754043in}{5.202497in}}%
\pgfpathcurveto{\pgfqpoint{5.755479in}{5.202497in}}{\pgfqpoint{5.758246in}{5.203275in}}{\pgfqpoint{5.758246in}{5.206700in}}%
\pgfpathcurveto{\pgfqpoint{5.758246in}{5.209675in}}{\pgfqpoint{5.756136in}{5.210886in}}{\pgfqpoint{5.754043in}{5.210886in}}%
\pgfpathcurveto{\pgfqpoint{5.751483in}{5.210886in}}{\pgfqpoint{5.749823in}{5.209329in}}{\pgfqpoint{5.749823in}{5.206233in}}%
\pgfpathcurveto{\pgfqpoint{5.749823in}{5.196599in}}{\pgfqpoint{5.757468in}{5.186533in}}{\pgfqpoint{5.769194in}{5.186533in}}%
\pgfpathcurveto{\pgfqpoint{5.780610in}{5.186533in}}{\pgfqpoint{5.791455in}{5.196357in}}{\pgfqpoint{5.791455in}{5.210609in}}%
\pgfpathcurveto{\pgfqpoint{5.791455in}{5.223858in}}{\pgfqpoint{5.782824in}{5.234132in}}{\pgfqpoint{5.772083in}{5.234132in}}%
\pgfpathcurveto{\pgfqpoint{5.766427in}{5.234132in}}{\pgfqpoint{5.761671in}{5.232039in}}{\pgfqpoint{5.757917in}{5.228078in}}%
\pgfpathlineto{\pgfqpoint{5.757917in}{5.252604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.808684in}{5.252604in}}%
\pgfpathcurveto{\pgfqpoint{5.809791in}{5.252154in}}{\pgfqpoint{5.814323in}{5.250736in}}{\pgfqpoint{5.818976in}{5.250736in}}%
\pgfpathcurveto{\pgfqpoint{5.829267in}{5.250736in}}{\pgfqpoint{5.834906in}{5.256392in}}{\pgfqpoint{5.838123in}{5.259661in}}%
\pgfpathcurveto{\pgfqpoint{5.838123in}{5.260647in}}{\pgfqpoint{5.838123in}{5.261252in}}{\pgfqpoint{5.837465in}{5.261252in}}%
\pgfpathcurveto{\pgfqpoint{5.837344in}{5.261252in}}{\pgfqpoint{5.837120in}{5.261252in}}{\pgfqpoint{5.836237in}{5.260751in}}%
\pgfpathcurveto{\pgfqpoint{5.832363in}{5.258935in}}{\pgfqpoint{5.827831in}{5.257464in}}{\pgfqpoint{5.822297in}{5.257464in}}%
\pgfpathcurveto{\pgfqpoint{5.818976in}{5.257464in}}{\pgfqpoint{5.813994in}{5.257914in}}{\pgfqpoint{5.808563in}{5.260336in}}%
\pgfpathcurveto{\pgfqpoint{5.807353in}{5.260889in}}{\pgfqpoint{5.807128in}{5.260889in}}{\pgfqpoint{5.807024in}{5.260889in}}%
\pgfpathcurveto{\pgfqpoint{5.806471in}{5.260889in}}{\pgfqpoint{5.806349in}{5.260768in}}{\pgfqpoint{5.806349in}{5.258571in}}%
\pgfpathlineto{\pgfqpoint{5.806349in}{5.226850in}}%
\pgfpathcurveto{\pgfqpoint{5.806349in}{5.224878in}}{\pgfqpoint{5.806349in}{5.224325in}}{\pgfqpoint{5.807456in}{5.224325in}}%
\pgfpathcurveto{\pgfqpoint{5.808010in}{5.224325in}}{\pgfqpoint{5.808235in}{5.224550in}}{\pgfqpoint{5.808788in}{5.225311in}}%
\pgfpathcurveto{\pgfqpoint{5.812334in}{5.230275in}}{\pgfqpoint{5.817194in}{5.232368in}}{\pgfqpoint{5.822729in}{5.232368in}}%
\pgfpathcurveto{\pgfqpoint{5.826603in}{5.232368in}}{\pgfqpoint{5.834906in}{5.229946in}}{\pgfqpoint{5.834906in}{5.211041in}}%
\pgfpathcurveto{\pgfqpoint{5.834906in}{5.207513in}}{\pgfqpoint{5.834906in}{5.201113in}}{\pgfqpoint{5.831585in}{5.196028in}}%
\pgfpathcurveto{\pgfqpoint{5.828817in}{5.191497in}}{\pgfqpoint{5.824511in}{5.189179in}}{\pgfqpoint{5.819754in}{5.189179in}}%
\pgfpathcurveto{\pgfqpoint{5.812438in}{5.189179in}}{\pgfqpoint{5.805018in}{5.194281in}}{\pgfqpoint{5.803029in}{5.202826in}}%
\pgfpathcurveto{\pgfqpoint{5.803478in}{5.202704in}}{\pgfqpoint{5.804360in}{5.202497in}}{\pgfqpoint{5.804810in}{5.202497in}}%
\pgfpathcurveto{\pgfqpoint{5.806246in}{5.202497in}}{\pgfqpoint{5.809013in}{5.203275in}}{\pgfqpoint{5.809013in}{5.206700in}}%
\pgfpathcurveto{\pgfqpoint{5.809013in}{5.209675in}}{\pgfqpoint{5.806903in}{5.210886in}}{\pgfqpoint{5.804810in}{5.210886in}}%
\pgfpathcurveto{\pgfqpoint{5.802250in}{5.210886in}}{\pgfqpoint{5.800590in}{5.209329in}}{\pgfqpoint{5.800590in}{5.206233in}}%
\pgfpathcurveto{\pgfqpoint{5.800590in}{5.196599in}}{\pgfqpoint{5.808235in}{5.186533in}}{\pgfqpoint{5.819962in}{5.186533in}}%
\pgfpathcurveto{\pgfqpoint{5.831377in}{5.186533in}}{\pgfqpoint{5.842222in}{5.196357in}}{\pgfqpoint{5.842222in}{5.210609in}}%
\pgfpathcurveto{\pgfqpoint{5.842222in}{5.223858in}}{\pgfqpoint{5.833591in}{5.234132in}}{\pgfqpoint{5.822850in}{5.234132in}}%
\pgfpathcurveto{\pgfqpoint{5.817194in}{5.234132in}}{\pgfqpoint{5.812438in}{5.232039in}}{\pgfqpoint{5.808684in}{5.228078in}}%
\pgfpathlineto{\pgfqpoint{5.808684in}{5.252604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740300in}{5.362144in}}%
\pgfpathcurveto{\pgfqpoint{4.741407in}{5.361694in}}{\pgfqpoint{4.745939in}{5.360276in}}{\pgfqpoint{4.750591in}{5.360276in}}%
\pgfpathcurveto{\pgfqpoint{4.760883in}{5.360276in}}{\pgfqpoint{4.766521in}{5.365932in}}{\pgfqpoint{4.769738in}{5.369201in}}%
\pgfpathcurveto{\pgfqpoint{4.769738in}{5.370187in}}{\pgfqpoint{4.769738in}{5.370792in}}{\pgfqpoint{4.769081in}{5.370792in}}%
\pgfpathcurveto{\pgfqpoint{4.768960in}{5.370792in}}{\pgfqpoint{4.768735in}{5.370792in}}{\pgfqpoint{4.767853in}{5.370291in}}%
\pgfpathcurveto{\pgfqpoint{4.763979in}{5.368474in}}{\pgfqpoint{4.759447in}{5.367004in}}{\pgfqpoint{4.753912in}{5.367004in}}%
\pgfpathcurveto{\pgfqpoint{4.750591in}{5.367004in}}{\pgfqpoint{4.745610in}{5.367454in}}{\pgfqpoint{4.740179in}{5.369875in}}%
\pgfpathcurveto{\pgfqpoint{4.738968in}{5.370429in}}{\pgfqpoint{4.738743in}{5.370429in}}{\pgfqpoint{4.738640in}{5.370429in}}%
\pgfpathcurveto{\pgfqpoint{4.738086in}{5.370429in}}{\pgfqpoint{4.737965in}{5.370308in}}{\pgfqpoint{4.737965in}{5.368111in}}%
\pgfpathlineto{\pgfqpoint{4.737965in}{5.336390in}}%
\pgfpathcurveto{\pgfqpoint{4.737965in}{5.334418in}}{\pgfqpoint{4.737965in}{5.333865in}}{\pgfqpoint{4.739072in}{5.333865in}}%
\pgfpathcurveto{\pgfqpoint{4.739626in}{5.333865in}}{\pgfqpoint{4.739850in}{5.334089in}}{\pgfqpoint{4.740404in}{5.334851in}}%
\pgfpathcurveto{\pgfqpoint{4.743950in}{5.339815in}}{\pgfqpoint{4.748810in}{5.341907in}}{\pgfqpoint{4.754345in}{5.341907in}}%
\pgfpathcurveto{\pgfqpoint{4.758219in}{5.341907in}}{\pgfqpoint{4.766521in}{5.339486in}}{\pgfqpoint{4.766521in}{5.320581in}}%
\pgfpathcurveto{\pgfqpoint{4.766521in}{5.317053in}}{\pgfqpoint{4.766521in}{5.310653in}}{\pgfqpoint{4.763200in}{5.305568in}}%
\pgfpathcurveto{\pgfqpoint{4.760433in}{5.301036in}}{\pgfqpoint{4.756126in}{5.298719in}}{\pgfqpoint{4.751370in}{5.298719in}}%
\pgfpathcurveto{\pgfqpoint{4.744053in}{5.298719in}}{\pgfqpoint{4.736633in}{5.303821in}}{\pgfqpoint{4.734644in}{5.312365in}}%
\pgfpathcurveto{\pgfqpoint{4.735094in}{5.312244in}}{\pgfqpoint{4.735976in}{5.312037in}}{\pgfqpoint{4.736426in}{5.312037in}}%
\pgfpathcurveto{\pgfqpoint{4.737861in}{5.312037in}}{\pgfqpoint{4.740629in}{5.312815in}}{\pgfqpoint{4.740629in}{5.316240in}}%
\pgfpathcurveto{\pgfqpoint{4.740629in}{5.319215in}}{\pgfqpoint{4.738519in}{5.320425in}}{\pgfqpoint{4.736426in}{5.320425in}}%
\pgfpathcurveto{\pgfqpoint{4.733866in}{5.320425in}}{\pgfqpoint{4.732205in}{5.318869in}}{\pgfqpoint{4.732205in}{5.315773in}}%
\pgfpathcurveto{\pgfqpoint{4.732205in}{5.306139in}}{\pgfqpoint{4.739850in}{5.296072in}}{\pgfqpoint{4.751577in}{5.296072in}}%
\pgfpathcurveto{\pgfqpoint{4.762993in}{5.296072in}}{\pgfqpoint{4.773838in}{5.305897in}}{\pgfqpoint{4.773838in}{5.320149in}}%
\pgfpathcurveto{\pgfqpoint{4.773838in}{5.333398in}}{\pgfqpoint{4.765207in}{5.343672in}}{\pgfqpoint{4.754466in}{5.343672in}}%
\pgfpathcurveto{\pgfqpoint{4.748810in}{5.343672in}}{\pgfqpoint{4.744053in}{5.341579in}}{\pgfqpoint{4.740300in}{5.337618in}}%
\pgfpathlineto{\pgfqpoint{4.740300in}{5.362144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.791067in}{5.362144in}}%
\pgfpathcurveto{\pgfqpoint{4.792174in}{5.361694in}}{\pgfqpoint{4.796706in}{5.360276in}}{\pgfqpoint{4.801359in}{5.360276in}}%
\pgfpathcurveto{\pgfqpoint{4.811650in}{5.360276in}}{\pgfqpoint{4.817288in}{5.365932in}}{\pgfqpoint{4.820506in}{5.369201in}}%
\pgfpathcurveto{\pgfqpoint{4.820506in}{5.370187in}}{\pgfqpoint{4.820506in}{5.370792in}}{\pgfqpoint{4.819848in}{5.370792in}}%
\pgfpathcurveto{\pgfqpoint{4.819727in}{5.370792in}}{\pgfqpoint{4.819502in}{5.370792in}}{\pgfqpoint{4.818620in}{5.370291in}}%
\pgfpathcurveto{\pgfqpoint{4.814746in}{5.368474in}}{\pgfqpoint{4.810214in}{5.367004in}}{\pgfqpoint{4.804679in}{5.367004in}}%
\pgfpathcurveto{\pgfqpoint{4.801359in}{5.367004in}}{\pgfqpoint{4.796377in}{5.367454in}}{\pgfqpoint{4.790946in}{5.369875in}}%
\pgfpathcurveto{\pgfqpoint{4.789736in}{5.370429in}}{\pgfqpoint{4.789511in}{5.370429in}}{\pgfqpoint{4.789407in}{5.370429in}}%
\pgfpathcurveto{\pgfqpoint{4.788853in}{5.370429in}}{\pgfqpoint{4.788732in}{5.370308in}}{\pgfqpoint{4.788732in}{5.368111in}}%
\pgfpathlineto{\pgfqpoint{4.788732in}{5.336390in}}%
\pgfpathcurveto{\pgfqpoint{4.788732in}{5.334418in}}{\pgfqpoint{4.788732in}{5.333865in}}{\pgfqpoint{4.789839in}{5.333865in}}%
\pgfpathcurveto{\pgfqpoint{4.790393in}{5.333865in}}{\pgfqpoint{4.790618in}{5.334089in}}{\pgfqpoint{4.791171in}{5.334851in}}%
\pgfpathcurveto{\pgfqpoint{4.794717in}{5.339815in}}{\pgfqpoint{4.799577in}{5.341907in}}{\pgfqpoint{4.805112in}{5.341907in}}%
\pgfpathcurveto{\pgfqpoint{4.808986in}{5.341907in}}{\pgfqpoint{4.817288in}{5.339486in}}{\pgfqpoint{4.817288in}{5.320581in}}%
\pgfpathcurveto{\pgfqpoint{4.817288in}{5.317053in}}{\pgfqpoint{4.817288in}{5.310653in}}{\pgfqpoint{4.813968in}{5.305568in}}%
\pgfpathcurveto{\pgfqpoint{4.811200in}{5.301036in}}{\pgfqpoint{4.806893in}{5.298719in}}{\pgfqpoint{4.802137in}{5.298719in}}%
\pgfpathcurveto{\pgfqpoint{4.794821in}{5.298719in}}{\pgfqpoint{4.787401in}{5.303821in}}{\pgfqpoint{4.785411in}{5.312365in}}%
\pgfpathcurveto{\pgfqpoint{4.785861in}{5.312244in}}{\pgfqpoint{4.786743in}{5.312037in}}{\pgfqpoint{4.787193in}{5.312037in}}%
\pgfpathcurveto{\pgfqpoint{4.788629in}{5.312037in}}{\pgfqpoint{4.791396in}{5.312815in}}{\pgfqpoint{4.791396in}{5.316240in}}%
\pgfpathcurveto{\pgfqpoint{4.791396in}{5.319215in}}{\pgfqpoint{4.789286in}{5.320425in}}{\pgfqpoint{4.787193in}{5.320425in}}%
\pgfpathcurveto{\pgfqpoint{4.784633in}{5.320425in}}{\pgfqpoint{4.782973in}{5.318869in}}{\pgfqpoint{4.782973in}{5.315773in}}%
\pgfpathcurveto{\pgfqpoint{4.782973in}{5.306139in}}{\pgfqpoint{4.790618in}{5.296072in}}{\pgfqpoint{4.802344in}{5.296072in}}%
\pgfpathcurveto{\pgfqpoint{4.813760in}{5.296072in}}{\pgfqpoint{4.824605in}{5.305897in}}{\pgfqpoint{4.824605in}{5.320149in}}%
\pgfpathcurveto{\pgfqpoint{4.824605in}{5.333398in}}{\pgfqpoint{4.815974in}{5.343672in}}{\pgfqpoint{4.805233in}{5.343672in}}%
\pgfpathcurveto{\pgfqpoint{4.799577in}{5.343672in}}{\pgfqpoint{4.794821in}{5.341579in}}{\pgfqpoint{4.791067in}{5.337618in}}%
\pgfpathlineto{\pgfqpoint{4.791067in}{5.362144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740300in}{5.362144in}}%
\pgfpathcurveto{\pgfqpoint{4.741407in}{5.361694in}}{\pgfqpoint{4.745939in}{5.360276in}}{\pgfqpoint{4.750591in}{5.360276in}}%
\pgfpathcurveto{\pgfqpoint{4.760883in}{5.360276in}}{\pgfqpoint{4.766521in}{5.365932in}}{\pgfqpoint{4.769738in}{5.369201in}}%
\pgfpathcurveto{\pgfqpoint{4.769738in}{5.370187in}}{\pgfqpoint{4.769738in}{5.370792in}}{\pgfqpoint{4.769081in}{5.370792in}}%
\pgfpathcurveto{\pgfqpoint{4.768960in}{5.370792in}}{\pgfqpoint{4.768735in}{5.370792in}}{\pgfqpoint{4.767853in}{5.370291in}}%
\pgfpathcurveto{\pgfqpoint{4.763979in}{5.368474in}}{\pgfqpoint{4.759447in}{5.367004in}}{\pgfqpoint{4.753912in}{5.367004in}}%
\pgfpathcurveto{\pgfqpoint{4.750591in}{5.367004in}}{\pgfqpoint{4.745610in}{5.367454in}}{\pgfqpoint{4.740179in}{5.369875in}}%
\pgfpathcurveto{\pgfqpoint{4.738968in}{5.370429in}}{\pgfqpoint{4.738743in}{5.370429in}}{\pgfqpoint{4.738640in}{5.370429in}}%
\pgfpathcurveto{\pgfqpoint{4.738086in}{5.370429in}}{\pgfqpoint{4.737965in}{5.370308in}}{\pgfqpoint{4.737965in}{5.368111in}}%
\pgfpathlineto{\pgfqpoint{4.737965in}{5.336390in}}%
\pgfpathcurveto{\pgfqpoint{4.737965in}{5.334418in}}{\pgfqpoint{4.737965in}{5.333865in}}{\pgfqpoint{4.739072in}{5.333865in}}%
\pgfpathcurveto{\pgfqpoint{4.739626in}{5.333865in}}{\pgfqpoint{4.739850in}{5.334089in}}{\pgfqpoint{4.740404in}{5.334851in}}%
\pgfpathcurveto{\pgfqpoint{4.743950in}{5.339815in}}{\pgfqpoint{4.748810in}{5.341907in}}{\pgfqpoint{4.754345in}{5.341907in}}%
\pgfpathcurveto{\pgfqpoint{4.758219in}{5.341907in}}{\pgfqpoint{4.766521in}{5.339486in}}{\pgfqpoint{4.766521in}{5.320581in}}%
\pgfpathcurveto{\pgfqpoint{4.766521in}{5.317053in}}{\pgfqpoint{4.766521in}{5.310653in}}{\pgfqpoint{4.763200in}{5.305568in}}%
\pgfpathcurveto{\pgfqpoint{4.760433in}{5.301036in}}{\pgfqpoint{4.756126in}{5.298719in}}{\pgfqpoint{4.751370in}{5.298719in}}%
\pgfpathcurveto{\pgfqpoint{4.744053in}{5.298719in}}{\pgfqpoint{4.736633in}{5.303821in}}{\pgfqpoint{4.734644in}{5.312365in}}%
\pgfpathcurveto{\pgfqpoint{4.735094in}{5.312244in}}{\pgfqpoint{4.735976in}{5.312037in}}{\pgfqpoint{4.736426in}{5.312037in}}%
\pgfpathcurveto{\pgfqpoint{4.737861in}{5.312037in}}{\pgfqpoint{4.740629in}{5.312815in}}{\pgfqpoint{4.740629in}{5.316240in}}%
\pgfpathcurveto{\pgfqpoint{4.740629in}{5.319215in}}{\pgfqpoint{4.738519in}{5.320425in}}{\pgfqpoint{4.736426in}{5.320425in}}%
\pgfpathcurveto{\pgfqpoint{4.733866in}{5.320425in}}{\pgfqpoint{4.732205in}{5.318869in}}{\pgfqpoint{4.732205in}{5.315773in}}%
\pgfpathcurveto{\pgfqpoint{4.732205in}{5.306139in}}{\pgfqpoint{4.739850in}{5.296072in}}{\pgfqpoint{4.751577in}{5.296072in}}%
\pgfpathcurveto{\pgfqpoint{4.762993in}{5.296072in}}{\pgfqpoint{4.773838in}{5.305897in}}{\pgfqpoint{4.773838in}{5.320149in}}%
\pgfpathcurveto{\pgfqpoint{4.773838in}{5.333398in}}{\pgfqpoint{4.765207in}{5.343672in}}{\pgfqpoint{4.754466in}{5.343672in}}%
\pgfpathcurveto{\pgfqpoint{4.748810in}{5.343672in}}{\pgfqpoint{4.744053in}{5.341579in}}{\pgfqpoint{4.740300in}{5.337618in}}%
\pgfpathlineto{\pgfqpoint{4.740300in}{5.362144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.791067in}{5.362144in}}%
\pgfpathcurveto{\pgfqpoint{4.792174in}{5.361694in}}{\pgfqpoint{4.796706in}{5.360276in}}{\pgfqpoint{4.801359in}{5.360276in}}%
\pgfpathcurveto{\pgfqpoint{4.811650in}{5.360276in}}{\pgfqpoint{4.817288in}{5.365932in}}{\pgfqpoint{4.820506in}{5.369201in}}%
\pgfpathcurveto{\pgfqpoint{4.820506in}{5.370187in}}{\pgfqpoint{4.820506in}{5.370792in}}{\pgfqpoint{4.819848in}{5.370792in}}%
\pgfpathcurveto{\pgfqpoint{4.819727in}{5.370792in}}{\pgfqpoint{4.819502in}{5.370792in}}{\pgfqpoint{4.818620in}{5.370291in}}%
\pgfpathcurveto{\pgfqpoint{4.814746in}{5.368474in}}{\pgfqpoint{4.810214in}{5.367004in}}{\pgfqpoint{4.804679in}{5.367004in}}%
\pgfpathcurveto{\pgfqpoint{4.801359in}{5.367004in}}{\pgfqpoint{4.796377in}{5.367454in}}{\pgfqpoint{4.790946in}{5.369875in}}%
\pgfpathcurveto{\pgfqpoint{4.789736in}{5.370429in}}{\pgfqpoint{4.789511in}{5.370429in}}{\pgfqpoint{4.789407in}{5.370429in}}%
\pgfpathcurveto{\pgfqpoint{4.788853in}{5.370429in}}{\pgfqpoint{4.788732in}{5.370308in}}{\pgfqpoint{4.788732in}{5.368111in}}%
\pgfpathlineto{\pgfqpoint{4.788732in}{5.336390in}}%
\pgfpathcurveto{\pgfqpoint{4.788732in}{5.334418in}}{\pgfqpoint{4.788732in}{5.333865in}}{\pgfqpoint{4.789839in}{5.333865in}}%
\pgfpathcurveto{\pgfqpoint{4.790393in}{5.333865in}}{\pgfqpoint{4.790618in}{5.334089in}}{\pgfqpoint{4.791171in}{5.334851in}}%
\pgfpathcurveto{\pgfqpoint{4.794717in}{5.339815in}}{\pgfqpoint{4.799577in}{5.341907in}}{\pgfqpoint{4.805112in}{5.341907in}}%
\pgfpathcurveto{\pgfqpoint{4.808986in}{5.341907in}}{\pgfqpoint{4.817288in}{5.339486in}}{\pgfqpoint{4.817288in}{5.320581in}}%
\pgfpathcurveto{\pgfqpoint{4.817288in}{5.317053in}}{\pgfqpoint{4.817288in}{5.310653in}}{\pgfqpoint{4.813968in}{5.305568in}}%
\pgfpathcurveto{\pgfqpoint{4.811200in}{5.301036in}}{\pgfqpoint{4.806893in}{5.298719in}}{\pgfqpoint{4.802137in}{5.298719in}}%
\pgfpathcurveto{\pgfqpoint{4.794821in}{5.298719in}}{\pgfqpoint{4.787401in}{5.303821in}}{\pgfqpoint{4.785411in}{5.312365in}}%
\pgfpathcurveto{\pgfqpoint{4.785861in}{5.312244in}}{\pgfqpoint{4.786743in}{5.312037in}}{\pgfqpoint{4.787193in}{5.312037in}}%
\pgfpathcurveto{\pgfqpoint{4.788629in}{5.312037in}}{\pgfqpoint{4.791396in}{5.312815in}}{\pgfqpoint{4.791396in}{5.316240in}}%
\pgfpathcurveto{\pgfqpoint{4.791396in}{5.319215in}}{\pgfqpoint{4.789286in}{5.320425in}}{\pgfqpoint{4.787193in}{5.320425in}}%
\pgfpathcurveto{\pgfqpoint{4.784633in}{5.320425in}}{\pgfqpoint{4.782973in}{5.318869in}}{\pgfqpoint{4.782973in}{5.315773in}}%
\pgfpathcurveto{\pgfqpoint{4.782973in}{5.306139in}}{\pgfqpoint{4.790618in}{5.296072in}}{\pgfqpoint{4.802344in}{5.296072in}}%
\pgfpathcurveto{\pgfqpoint{4.813760in}{5.296072in}}{\pgfqpoint{4.824605in}{5.305897in}}{\pgfqpoint{4.824605in}{5.320149in}}%
\pgfpathcurveto{\pgfqpoint{4.824605in}{5.333398in}}{\pgfqpoint{4.815974in}{5.343672in}}{\pgfqpoint{4.805233in}{5.343672in}}%
\pgfpathcurveto{\pgfqpoint{4.799577in}{5.343672in}}{\pgfqpoint{4.794821in}{5.341579in}}{\pgfqpoint{4.791067in}{5.337618in}}%
\pgfpathlineto{\pgfqpoint{4.791067in}{5.362144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543177in}{5.282860in}}%
\pgfpathcurveto{\pgfqpoint{3.544284in}{5.282410in}}{\pgfqpoint{3.548815in}{5.280992in}}{\pgfqpoint{3.553468in}{5.280992in}}%
\pgfpathcurveto{\pgfqpoint{3.563759in}{5.280992in}}{\pgfqpoint{3.569398in}{5.286648in}}{\pgfqpoint{3.572615in}{5.289917in}}%
\pgfpathcurveto{\pgfqpoint{3.572615in}{5.290903in}}{\pgfqpoint{3.572615in}{5.291508in}}{\pgfqpoint{3.571958in}{5.291508in}}%
\pgfpathcurveto{\pgfqpoint{3.571837in}{5.291508in}}{\pgfqpoint{3.571612in}{5.291508in}}{\pgfqpoint{3.570730in}{5.291007in}}%
\pgfpathcurveto{\pgfqpoint{3.566855in}{5.289190in}}{\pgfqpoint{3.562324in}{5.287720in}}{\pgfqpoint{3.556789in}{5.287720in}}%
\pgfpathcurveto{\pgfqpoint{3.553468in}{5.287720in}}{\pgfqpoint{3.548487in}{5.288170in}}{\pgfqpoint{3.543056in}{5.290591in}}%
\pgfpathcurveto{\pgfqpoint{3.541845in}{5.291145in}}{\pgfqpoint{3.541620in}{5.291145in}}{\pgfqpoint{3.541516in}{5.291145in}}%
\pgfpathcurveto{\pgfqpoint{3.540963in}{5.291145in}}{\pgfqpoint{3.540842in}{5.291024in}}{\pgfqpoint{3.540842in}{5.288827in}}%
\pgfpathlineto{\pgfqpoint{3.540842in}{5.257106in}}%
\pgfpathcurveto{\pgfqpoint{3.540842in}{5.255134in}}{\pgfqpoint{3.540842in}{5.254581in}}{\pgfqpoint{3.541949in}{5.254581in}}%
\pgfpathcurveto{\pgfqpoint{3.542502in}{5.254581in}}{\pgfqpoint{3.542727in}{5.254805in}}{\pgfqpoint{3.543280in}{5.255567in}}%
\pgfpathcurveto{\pgfqpoint{3.546826in}{5.260531in}}{\pgfqpoint{3.551686in}{5.262623in}}{\pgfqpoint{3.557221in}{5.262623in}}%
\pgfpathcurveto{\pgfqpoint{3.561096in}{5.262623in}}{\pgfqpoint{3.569398in}{5.260202in}}{\pgfqpoint{3.569398in}{5.241297in}}%
\pgfpathcurveto{\pgfqpoint{3.569398in}{5.237769in}}{\pgfqpoint{3.569398in}{5.231369in}}{\pgfqpoint{3.566077in}{5.226284in}}%
\pgfpathcurveto{\pgfqpoint{3.563309in}{5.221752in}}{\pgfqpoint{3.559003in}{5.219435in}}{\pgfqpoint{3.554246in}{5.219435in}}%
\pgfpathcurveto{\pgfqpoint{3.546930in}{5.219435in}}{\pgfqpoint{3.539510in}{5.224537in}}{\pgfqpoint{3.537521in}{5.233081in}}%
\pgfpathcurveto{\pgfqpoint{3.537970in}{5.232960in}}{\pgfqpoint{3.538853in}{5.232753in}}{\pgfqpoint{3.539302in}{5.232753in}}%
\pgfpathcurveto{\pgfqpoint{3.540738in}{5.232753in}}{\pgfqpoint{3.543505in}{5.233531in}}{\pgfqpoint{3.543505in}{5.236956in}}%
\pgfpathcurveto{\pgfqpoint{3.543505in}{5.239931in}}{\pgfqpoint{3.541395in}{5.241141in}}{\pgfqpoint{3.539302in}{5.241141in}}%
\pgfpathcurveto{\pgfqpoint{3.536742in}{5.241141in}}{\pgfqpoint{3.535082in}{5.239585in}}{\pgfqpoint{3.535082in}{5.236489in}}%
\pgfpathcurveto{\pgfqpoint{3.535082in}{5.226855in}}{\pgfqpoint{3.542727in}{5.216788in}}{\pgfqpoint{3.554454in}{5.216788in}}%
\pgfpathcurveto{\pgfqpoint{3.565869in}{5.216788in}}{\pgfqpoint{3.576714in}{5.226613in}}{\pgfqpoint{3.576714in}{5.240865in}}%
\pgfpathcurveto{\pgfqpoint{3.576714in}{5.254114in}}{\pgfqpoint{3.568083in}{5.264388in}}{\pgfqpoint{3.557342in}{5.264388in}}%
\pgfpathcurveto{\pgfqpoint{3.551686in}{5.264388in}}{\pgfqpoint{3.546930in}{5.262295in}}{\pgfqpoint{3.543177in}{5.258334in}}%
\pgfpathlineto{\pgfqpoint{3.543177in}{5.282860in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.593944in}{5.282860in}}%
\pgfpathcurveto{\pgfqpoint{3.595051in}{5.282410in}}{\pgfqpoint{3.599582in}{5.280992in}}{\pgfqpoint{3.604235in}{5.280992in}}%
\pgfpathcurveto{\pgfqpoint{3.614526in}{5.280992in}}{\pgfqpoint{3.620165in}{5.286648in}}{\pgfqpoint{3.623382in}{5.289917in}}%
\pgfpathcurveto{\pgfqpoint{3.623382in}{5.290903in}}{\pgfqpoint{3.623382in}{5.291508in}}{\pgfqpoint{3.622725in}{5.291508in}}%
\pgfpathcurveto{\pgfqpoint{3.622604in}{5.291508in}}{\pgfqpoint{3.622379in}{5.291508in}}{\pgfqpoint{3.621497in}{5.291007in}}%
\pgfpathcurveto{\pgfqpoint{3.617622in}{5.289190in}}{\pgfqpoint{3.613091in}{5.287720in}}{\pgfqpoint{3.607556in}{5.287720in}}%
\pgfpathcurveto{\pgfqpoint{3.604235in}{5.287720in}}{\pgfqpoint{3.599254in}{5.288170in}}{\pgfqpoint{3.593823in}{5.290591in}}%
\pgfpathcurveto{\pgfqpoint{3.592612in}{5.291145in}}{\pgfqpoint{3.592387in}{5.291145in}}{\pgfqpoint{3.592283in}{5.291145in}}%
\pgfpathcurveto{\pgfqpoint{3.591730in}{5.291145in}}{\pgfqpoint{3.591609in}{5.291024in}}{\pgfqpoint{3.591609in}{5.288827in}}%
\pgfpathlineto{\pgfqpoint{3.591609in}{5.257106in}}%
\pgfpathcurveto{\pgfqpoint{3.591609in}{5.255134in}}{\pgfqpoint{3.591609in}{5.254581in}}{\pgfqpoint{3.592716in}{5.254581in}}%
\pgfpathcurveto{\pgfqpoint{3.593269in}{5.254581in}}{\pgfqpoint{3.593494in}{5.254805in}}{\pgfqpoint{3.594048in}{5.255567in}}%
\pgfpathcurveto{\pgfqpoint{3.597593in}{5.260531in}}{\pgfqpoint{3.602454in}{5.262623in}}{\pgfqpoint{3.607988in}{5.262623in}}%
\pgfpathcurveto{\pgfqpoint{3.611863in}{5.262623in}}{\pgfqpoint{3.620165in}{5.260202in}}{\pgfqpoint{3.620165in}{5.241297in}}%
\pgfpathcurveto{\pgfqpoint{3.620165in}{5.237769in}}{\pgfqpoint{3.620165in}{5.231369in}}{\pgfqpoint{3.616844in}{5.226284in}}%
\pgfpathcurveto{\pgfqpoint{3.614077in}{5.221752in}}{\pgfqpoint{3.609770in}{5.219435in}}{\pgfqpoint{3.605013in}{5.219435in}}%
\pgfpathcurveto{\pgfqpoint{3.597697in}{5.219435in}}{\pgfqpoint{3.590277in}{5.224537in}}{\pgfqpoint{3.588288in}{5.233081in}}%
\pgfpathcurveto{\pgfqpoint{3.588738in}{5.232960in}}{\pgfqpoint{3.589620in}{5.232753in}}{\pgfqpoint{3.590069in}{5.232753in}}%
\pgfpathcurveto{\pgfqpoint{3.591505in}{5.232753in}}{\pgfqpoint{3.594272in}{5.233531in}}{\pgfqpoint{3.594272in}{5.236956in}}%
\pgfpathcurveto{\pgfqpoint{3.594272in}{5.239931in}}{\pgfqpoint{3.592162in}{5.241141in}}{\pgfqpoint{3.590069in}{5.241141in}}%
\pgfpathcurveto{\pgfqpoint{3.587510in}{5.241141in}}{\pgfqpoint{3.585849in}{5.239585in}}{\pgfqpoint{3.585849in}{5.236489in}}%
\pgfpathcurveto{\pgfqpoint{3.585849in}{5.226855in}}{\pgfqpoint{3.593494in}{5.216788in}}{\pgfqpoint{3.605221in}{5.216788in}}%
\pgfpathcurveto{\pgfqpoint{3.616636in}{5.216788in}}{\pgfqpoint{3.627481in}{5.226613in}}{\pgfqpoint{3.627481in}{5.240865in}}%
\pgfpathcurveto{\pgfqpoint{3.627481in}{5.254114in}}{\pgfqpoint{3.618850in}{5.264388in}}{\pgfqpoint{3.608109in}{5.264388in}}%
\pgfpathcurveto{\pgfqpoint{3.602454in}{5.264388in}}{\pgfqpoint{3.597697in}{5.262295in}}{\pgfqpoint{3.593944in}{5.258334in}}%
\pgfpathlineto{\pgfqpoint{3.593944in}{5.282860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543177in}{5.282860in}}%
\pgfpathcurveto{\pgfqpoint{3.544284in}{5.282410in}}{\pgfqpoint{3.548815in}{5.280992in}}{\pgfqpoint{3.553468in}{5.280992in}}%
\pgfpathcurveto{\pgfqpoint{3.563759in}{5.280992in}}{\pgfqpoint{3.569398in}{5.286648in}}{\pgfqpoint{3.572615in}{5.289917in}}%
\pgfpathcurveto{\pgfqpoint{3.572615in}{5.290903in}}{\pgfqpoint{3.572615in}{5.291508in}}{\pgfqpoint{3.571958in}{5.291508in}}%
\pgfpathcurveto{\pgfqpoint{3.571837in}{5.291508in}}{\pgfqpoint{3.571612in}{5.291508in}}{\pgfqpoint{3.570730in}{5.291007in}}%
\pgfpathcurveto{\pgfqpoint{3.566855in}{5.289190in}}{\pgfqpoint{3.562324in}{5.287720in}}{\pgfqpoint{3.556789in}{5.287720in}}%
\pgfpathcurveto{\pgfqpoint{3.553468in}{5.287720in}}{\pgfqpoint{3.548487in}{5.288170in}}{\pgfqpoint{3.543056in}{5.290591in}}%
\pgfpathcurveto{\pgfqpoint{3.541845in}{5.291145in}}{\pgfqpoint{3.541620in}{5.291145in}}{\pgfqpoint{3.541516in}{5.291145in}}%
\pgfpathcurveto{\pgfqpoint{3.540963in}{5.291145in}}{\pgfqpoint{3.540842in}{5.291024in}}{\pgfqpoint{3.540842in}{5.288827in}}%
\pgfpathlineto{\pgfqpoint{3.540842in}{5.257106in}}%
\pgfpathcurveto{\pgfqpoint{3.540842in}{5.255134in}}{\pgfqpoint{3.540842in}{5.254581in}}{\pgfqpoint{3.541949in}{5.254581in}}%
\pgfpathcurveto{\pgfqpoint{3.542502in}{5.254581in}}{\pgfqpoint{3.542727in}{5.254805in}}{\pgfqpoint{3.543280in}{5.255567in}}%
\pgfpathcurveto{\pgfqpoint{3.546826in}{5.260531in}}{\pgfqpoint{3.551686in}{5.262623in}}{\pgfqpoint{3.557221in}{5.262623in}}%
\pgfpathcurveto{\pgfqpoint{3.561096in}{5.262623in}}{\pgfqpoint{3.569398in}{5.260202in}}{\pgfqpoint{3.569398in}{5.241297in}}%
\pgfpathcurveto{\pgfqpoint{3.569398in}{5.237769in}}{\pgfqpoint{3.569398in}{5.231369in}}{\pgfqpoint{3.566077in}{5.226284in}}%
\pgfpathcurveto{\pgfqpoint{3.563309in}{5.221752in}}{\pgfqpoint{3.559003in}{5.219435in}}{\pgfqpoint{3.554246in}{5.219435in}}%
\pgfpathcurveto{\pgfqpoint{3.546930in}{5.219435in}}{\pgfqpoint{3.539510in}{5.224537in}}{\pgfqpoint{3.537521in}{5.233081in}}%
\pgfpathcurveto{\pgfqpoint{3.537970in}{5.232960in}}{\pgfqpoint{3.538853in}{5.232753in}}{\pgfqpoint{3.539302in}{5.232753in}}%
\pgfpathcurveto{\pgfqpoint{3.540738in}{5.232753in}}{\pgfqpoint{3.543505in}{5.233531in}}{\pgfqpoint{3.543505in}{5.236956in}}%
\pgfpathcurveto{\pgfqpoint{3.543505in}{5.239931in}}{\pgfqpoint{3.541395in}{5.241141in}}{\pgfqpoint{3.539302in}{5.241141in}}%
\pgfpathcurveto{\pgfqpoint{3.536742in}{5.241141in}}{\pgfqpoint{3.535082in}{5.239585in}}{\pgfqpoint{3.535082in}{5.236489in}}%
\pgfpathcurveto{\pgfqpoint{3.535082in}{5.226855in}}{\pgfqpoint{3.542727in}{5.216788in}}{\pgfqpoint{3.554454in}{5.216788in}}%
\pgfpathcurveto{\pgfqpoint{3.565869in}{5.216788in}}{\pgfqpoint{3.576714in}{5.226613in}}{\pgfqpoint{3.576714in}{5.240865in}}%
\pgfpathcurveto{\pgfqpoint{3.576714in}{5.254114in}}{\pgfqpoint{3.568083in}{5.264388in}}{\pgfqpoint{3.557342in}{5.264388in}}%
\pgfpathcurveto{\pgfqpoint{3.551686in}{5.264388in}}{\pgfqpoint{3.546930in}{5.262295in}}{\pgfqpoint{3.543177in}{5.258334in}}%
\pgfpathlineto{\pgfqpoint{3.543177in}{5.282860in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.593944in}{5.282860in}}%
\pgfpathcurveto{\pgfqpoint{3.595051in}{5.282410in}}{\pgfqpoint{3.599582in}{5.280992in}}{\pgfqpoint{3.604235in}{5.280992in}}%
\pgfpathcurveto{\pgfqpoint{3.614526in}{5.280992in}}{\pgfqpoint{3.620165in}{5.286648in}}{\pgfqpoint{3.623382in}{5.289917in}}%
\pgfpathcurveto{\pgfqpoint{3.623382in}{5.290903in}}{\pgfqpoint{3.623382in}{5.291508in}}{\pgfqpoint{3.622725in}{5.291508in}}%
\pgfpathcurveto{\pgfqpoint{3.622604in}{5.291508in}}{\pgfqpoint{3.622379in}{5.291508in}}{\pgfqpoint{3.621497in}{5.291007in}}%
\pgfpathcurveto{\pgfqpoint{3.617622in}{5.289190in}}{\pgfqpoint{3.613091in}{5.287720in}}{\pgfqpoint{3.607556in}{5.287720in}}%
\pgfpathcurveto{\pgfqpoint{3.604235in}{5.287720in}}{\pgfqpoint{3.599254in}{5.288170in}}{\pgfqpoint{3.593823in}{5.290591in}}%
\pgfpathcurveto{\pgfqpoint{3.592612in}{5.291145in}}{\pgfqpoint{3.592387in}{5.291145in}}{\pgfqpoint{3.592283in}{5.291145in}}%
\pgfpathcurveto{\pgfqpoint{3.591730in}{5.291145in}}{\pgfqpoint{3.591609in}{5.291024in}}{\pgfqpoint{3.591609in}{5.288827in}}%
\pgfpathlineto{\pgfqpoint{3.591609in}{5.257106in}}%
\pgfpathcurveto{\pgfqpoint{3.591609in}{5.255134in}}{\pgfqpoint{3.591609in}{5.254581in}}{\pgfqpoint{3.592716in}{5.254581in}}%
\pgfpathcurveto{\pgfqpoint{3.593269in}{5.254581in}}{\pgfqpoint{3.593494in}{5.254805in}}{\pgfqpoint{3.594048in}{5.255567in}}%
\pgfpathcurveto{\pgfqpoint{3.597593in}{5.260531in}}{\pgfqpoint{3.602454in}{5.262623in}}{\pgfqpoint{3.607988in}{5.262623in}}%
\pgfpathcurveto{\pgfqpoint{3.611863in}{5.262623in}}{\pgfqpoint{3.620165in}{5.260202in}}{\pgfqpoint{3.620165in}{5.241297in}}%
\pgfpathcurveto{\pgfqpoint{3.620165in}{5.237769in}}{\pgfqpoint{3.620165in}{5.231369in}}{\pgfqpoint{3.616844in}{5.226284in}}%
\pgfpathcurveto{\pgfqpoint{3.614077in}{5.221752in}}{\pgfqpoint{3.609770in}{5.219435in}}{\pgfqpoint{3.605013in}{5.219435in}}%
\pgfpathcurveto{\pgfqpoint{3.597697in}{5.219435in}}{\pgfqpoint{3.590277in}{5.224537in}}{\pgfqpoint{3.588288in}{5.233081in}}%
\pgfpathcurveto{\pgfqpoint{3.588738in}{5.232960in}}{\pgfqpoint{3.589620in}{5.232753in}}{\pgfqpoint{3.590069in}{5.232753in}}%
\pgfpathcurveto{\pgfqpoint{3.591505in}{5.232753in}}{\pgfqpoint{3.594272in}{5.233531in}}{\pgfqpoint{3.594272in}{5.236956in}}%
\pgfpathcurveto{\pgfqpoint{3.594272in}{5.239931in}}{\pgfqpoint{3.592162in}{5.241141in}}{\pgfqpoint{3.590069in}{5.241141in}}%
\pgfpathcurveto{\pgfqpoint{3.587510in}{5.241141in}}{\pgfqpoint{3.585849in}{5.239585in}}{\pgfqpoint{3.585849in}{5.236489in}}%
\pgfpathcurveto{\pgfqpoint{3.585849in}{5.226855in}}{\pgfqpoint{3.593494in}{5.216788in}}{\pgfqpoint{3.605221in}{5.216788in}}%
\pgfpathcurveto{\pgfqpoint{3.616636in}{5.216788in}}{\pgfqpoint{3.627481in}{5.226613in}}{\pgfqpoint{3.627481in}{5.240865in}}%
\pgfpathcurveto{\pgfqpoint{3.627481in}{5.254114in}}{\pgfqpoint{3.618850in}{5.264388in}}{\pgfqpoint{3.608109in}{5.264388in}}%
\pgfpathcurveto{\pgfqpoint{3.602454in}{5.264388in}}{\pgfqpoint{3.597697in}{5.262295in}}{\pgfqpoint{3.593944in}{5.258334in}}%
\pgfpathlineto{\pgfqpoint{3.593944in}{5.282860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809407in}{5.124559in}}%
\pgfpathcurveto{\pgfqpoint{5.810514in}{5.124110in}}{\pgfqpoint{5.815046in}{5.122691in}}{\pgfqpoint{5.819698in}{5.122691in}}%
\pgfpathcurveto{\pgfqpoint{5.829990in}{5.122691in}}{\pgfqpoint{5.835628in}{5.128347in}}{\pgfqpoint{5.838845in}{5.131616in}}%
\pgfpathcurveto{\pgfqpoint{5.838845in}{5.132602in}}{\pgfqpoint{5.838845in}{5.133208in}}{\pgfqpoint{5.838188in}{5.133208in}}%
\pgfpathcurveto{\pgfqpoint{5.838067in}{5.133208in}}{\pgfqpoint{5.837842in}{5.133208in}}{\pgfqpoint{5.836960in}{5.132706in}}%
\pgfpathcurveto{\pgfqpoint{5.833086in}{5.130890in}}{\pgfqpoint{5.828554in}{5.129420in}}{\pgfqpoint{5.823019in}{5.129420in}}%
\pgfpathcurveto{\pgfqpoint{5.819698in}{5.129420in}}{\pgfqpoint{5.814717in}{5.129869in}}{\pgfqpoint{5.809286in}{5.132291in}}%
\pgfpathcurveto{\pgfqpoint{5.808075in}{5.132844in}}{\pgfqpoint{5.807851in}{5.132844in}}{\pgfqpoint{5.807747in}{5.132844in}}%
\pgfpathcurveto{\pgfqpoint{5.807193in}{5.132844in}}{\pgfqpoint{5.807072in}{5.132723in}}{\pgfqpoint{5.807072in}{5.130527in}}%
\pgfpathlineto{\pgfqpoint{5.807072in}{5.098805in}}%
\pgfpathcurveto{\pgfqpoint{5.807072in}{5.096834in}}{\pgfqpoint{5.807072in}{5.096280in}}{\pgfqpoint{5.808179in}{5.096280in}}%
\pgfpathcurveto{\pgfqpoint{5.808733in}{5.096280in}}{\pgfqpoint{5.808957in}{5.096505in}}{\pgfqpoint{5.809511in}{5.097266in}}%
\pgfpathcurveto{\pgfqpoint{5.813057in}{5.102230in}}{\pgfqpoint{5.817917in}{5.104323in}}{\pgfqpoint{5.823452in}{5.104323in}}%
\pgfpathcurveto{\pgfqpoint{5.827326in}{5.104323in}}{\pgfqpoint{5.835628in}{5.101901in}}{\pgfqpoint{5.835628in}{5.082997in}}%
\pgfpathcurveto{\pgfqpoint{5.835628in}{5.079468in}}{\pgfqpoint{5.835628in}{5.073068in}}{\pgfqpoint{5.832307in}{5.067983in}}%
\pgfpathcurveto{\pgfqpoint{5.829540in}{5.063452in}}{\pgfqpoint{5.825233in}{5.061134in}}{\pgfqpoint{5.820477in}{5.061134in}}%
\pgfpathcurveto{\pgfqpoint{5.813160in}{5.061134in}}{\pgfqpoint{5.805740in}{5.066236in}}{\pgfqpoint{5.803751in}{5.074781in}}%
\pgfpathcurveto{\pgfqpoint{5.804201in}{5.074660in}}{\pgfqpoint{5.805083in}{5.074452in}}{\pgfqpoint{5.805533in}{5.074452in}}%
\pgfpathcurveto{\pgfqpoint{5.806968in}{5.074452in}}{\pgfqpoint{5.809736in}{5.075231in}}{\pgfqpoint{5.809736in}{5.078655in}}%
\pgfpathcurveto{\pgfqpoint{5.809736in}{5.081630in}}{\pgfqpoint{5.807626in}{5.082841in}}{\pgfqpoint{5.805533in}{5.082841in}}%
\pgfpathcurveto{\pgfqpoint{5.802973in}{5.082841in}}{\pgfqpoint{5.801313in}{5.081284in}}{\pgfqpoint{5.801313in}{5.078188in}}%
\pgfpathcurveto{\pgfqpoint{5.801313in}{5.068554in}}{\pgfqpoint{5.808957in}{5.058488in}}{\pgfqpoint{5.820684in}{5.058488in}}%
\pgfpathcurveto{\pgfqpoint{5.832100in}{5.058488in}}{\pgfqpoint{5.842945in}{5.068312in}}{\pgfqpoint{5.842945in}{5.082564in}}%
\pgfpathcurveto{\pgfqpoint{5.842945in}{5.095813in}}{\pgfqpoint{5.834314in}{5.106087in}}{\pgfqpoint{5.823573in}{5.106087in}}%
\pgfpathcurveto{\pgfqpoint{5.817917in}{5.106087in}}{\pgfqpoint{5.813160in}{5.103994in}}{\pgfqpoint{5.809407in}{5.100033in}}%
\pgfpathlineto{\pgfqpoint{5.809407in}{5.124559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.860174in}{5.124559in}}%
\pgfpathcurveto{\pgfqpoint{5.861281in}{5.124110in}}{\pgfqpoint{5.865813in}{5.122691in}}{\pgfqpoint{5.870466in}{5.122691in}}%
\pgfpathcurveto{\pgfqpoint{5.880757in}{5.122691in}}{\pgfqpoint{5.886395in}{5.128347in}}{\pgfqpoint{5.889613in}{5.131616in}}%
\pgfpathcurveto{\pgfqpoint{5.889613in}{5.132602in}}{\pgfqpoint{5.889613in}{5.133208in}}{\pgfqpoint{5.888955in}{5.133208in}}%
\pgfpathcurveto{\pgfqpoint{5.888834in}{5.133208in}}{\pgfqpoint{5.888609in}{5.133208in}}{\pgfqpoint{5.887727in}{5.132706in}}%
\pgfpathcurveto{\pgfqpoint{5.883853in}{5.130890in}}{\pgfqpoint{5.879321in}{5.129420in}}{\pgfqpoint{5.873787in}{5.129420in}}%
\pgfpathcurveto{\pgfqpoint{5.870466in}{5.129420in}}{\pgfqpoint{5.865484in}{5.129869in}}{\pgfqpoint{5.860053in}{5.132291in}}%
\pgfpathcurveto{\pgfqpoint{5.858843in}{5.132844in}}{\pgfqpoint{5.858618in}{5.132844in}}{\pgfqpoint{5.858514in}{5.132844in}}%
\pgfpathcurveto{\pgfqpoint{5.857960in}{5.132844in}}{\pgfqpoint{5.857839in}{5.132723in}}{\pgfqpoint{5.857839in}{5.130527in}}%
\pgfpathlineto{\pgfqpoint{5.857839in}{5.098805in}}%
\pgfpathcurveto{\pgfqpoint{5.857839in}{5.096834in}}{\pgfqpoint{5.857839in}{5.096280in}}{\pgfqpoint{5.858946in}{5.096280in}}%
\pgfpathcurveto{\pgfqpoint{5.859500in}{5.096280in}}{\pgfqpoint{5.859725in}{5.096505in}}{\pgfqpoint{5.860278in}{5.097266in}}%
\pgfpathcurveto{\pgfqpoint{5.863824in}{5.102230in}}{\pgfqpoint{5.868684in}{5.104323in}}{\pgfqpoint{5.874219in}{5.104323in}}%
\pgfpathcurveto{\pgfqpoint{5.878093in}{5.104323in}}{\pgfqpoint{5.886395in}{5.101901in}}{\pgfqpoint{5.886395in}{5.082997in}}%
\pgfpathcurveto{\pgfqpoint{5.886395in}{5.079468in}}{\pgfqpoint{5.886395in}{5.073068in}}{\pgfqpoint{5.883075in}{5.067983in}}%
\pgfpathcurveto{\pgfqpoint{5.880307in}{5.063452in}}{\pgfqpoint{5.876000in}{5.061134in}}{\pgfqpoint{5.871244in}{5.061134in}}%
\pgfpathcurveto{\pgfqpoint{5.863928in}{5.061134in}}{\pgfqpoint{5.856508in}{5.066236in}}{\pgfqpoint{5.854518in}{5.074781in}}%
\pgfpathcurveto{\pgfqpoint{5.854968in}{5.074660in}}{\pgfqpoint{5.855850in}{5.074452in}}{\pgfqpoint{5.856300in}{5.074452in}}%
\pgfpathcurveto{\pgfqpoint{5.857736in}{5.074452in}}{\pgfqpoint{5.860503in}{5.075231in}}{\pgfqpoint{5.860503in}{5.078655in}}%
\pgfpathcurveto{\pgfqpoint{5.860503in}{5.081630in}}{\pgfqpoint{5.858393in}{5.082841in}}{\pgfqpoint{5.856300in}{5.082841in}}%
\pgfpathcurveto{\pgfqpoint{5.853740in}{5.082841in}}{\pgfqpoint{5.852080in}{5.081284in}}{\pgfqpoint{5.852080in}{5.078188in}}%
\pgfpathcurveto{\pgfqpoint{5.852080in}{5.068554in}}{\pgfqpoint{5.859725in}{5.058488in}}{\pgfqpoint{5.871452in}{5.058488in}}%
\pgfpathcurveto{\pgfqpoint{5.882867in}{5.058488in}}{\pgfqpoint{5.893712in}{5.068312in}}{\pgfqpoint{5.893712in}{5.082564in}}%
\pgfpathcurveto{\pgfqpoint{5.893712in}{5.095813in}}{\pgfqpoint{5.885081in}{5.106087in}}{\pgfqpoint{5.874340in}{5.106087in}}%
\pgfpathcurveto{\pgfqpoint{5.868684in}{5.106087in}}{\pgfqpoint{5.863928in}{5.103994in}}{\pgfqpoint{5.860174in}{5.100033in}}%
\pgfpathlineto{\pgfqpoint{5.860174in}{5.124559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809407in}{5.124559in}}%
\pgfpathcurveto{\pgfqpoint{5.810514in}{5.124110in}}{\pgfqpoint{5.815046in}{5.122691in}}{\pgfqpoint{5.819698in}{5.122691in}}%
\pgfpathcurveto{\pgfqpoint{5.829990in}{5.122691in}}{\pgfqpoint{5.835628in}{5.128347in}}{\pgfqpoint{5.838845in}{5.131616in}}%
\pgfpathcurveto{\pgfqpoint{5.838845in}{5.132602in}}{\pgfqpoint{5.838845in}{5.133208in}}{\pgfqpoint{5.838188in}{5.133208in}}%
\pgfpathcurveto{\pgfqpoint{5.838067in}{5.133208in}}{\pgfqpoint{5.837842in}{5.133208in}}{\pgfqpoint{5.836960in}{5.132706in}}%
\pgfpathcurveto{\pgfqpoint{5.833086in}{5.130890in}}{\pgfqpoint{5.828554in}{5.129420in}}{\pgfqpoint{5.823019in}{5.129420in}}%
\pgfpathcurveto{\pgfqpoint{5.819698in}{5.129420in}}{\pgfqpoint{5.814717in}{5.129869in}}{\pgfqpoint{5.809286in}{5.132291in}}%
\pgfpathcurveto{\pgfqpoint{5.808075in}{5.132844in}}{\pgfqpoint{5.807851in}{5.132844in}}{\pgfqpoint{5.807747in}{5.132844in}}%
\pgfpathcurveto{\pgfqpoint{5.807193in}{5.132844in}}{\pgfqpoint{5.807072in}{5.132723in}}{\pgfqpoint{5.807072in}{5.130527in}}%
\pgfpathlineto{\pgfqpoint{5.807072in}{5.098805in}}%
\pgfpathcurveto{\pgfqpoint{5.807072in}{5.096834in}}{\pgfqpoint{5.807072in}{5.096280in}}{\pgfqpoint{5.808179in}{5.096280in}}%
\pgfpathcurveto{\pgfqpoint{5.808733in}{5.096280in}}{\pgfqpoint{5.808957in}{5.096505in}}{\pgfqpoint{5.809511in}{5.097266in}}%
\pgfpathcurveto{\pgfqpoint{5.813057in}{5.102230in}}{\pgfqpoint{5.817917in}{5.104323in}}{\pgfqpoint{5.823452in}{5.104323in}}%
\pgfpathcurveto{\pgfqpoint{5.827326in}{5.104323in}}{\pgfqpoint{5.835628in}{5.101901in}}{\pgfqpoint{5.835628in}{5.082997in}}%
\pgfpathcurveto{\pgfqpoint{5.835628in}{5.079468in}}{\pgfqpoint{5.835628in}{5.073068in}}{\pgfqpoint{5.832307in}{5.067983in}}%
\pgfpathcurveto{\pgfqpoint{5.829540in}{5.063452in}}{\pgfqpoint{5.825233in}{5.061134in}}{\pgfqpoint{5.820477in}{5.061134in}}%
\pgfpathcurveto{\pgfqpoint{5.813160in}{5.061134in}}{\pgfqpoint{5.805740in}{5.066236in}}{\pgfqpoint{5.803751in}{5.074781in}}%
\pgfpathcurveto{\pgfqpoint{5.804201in}{5.074660in}}{\pgfqpoint{5.805083in}{5.074452in}}{\pgfqpoint{5.805533in}{5.074452in}}%
\pgfpathcurveto{\pgfqpoint{5.806968in}{5.074452in}}{\pgfqpoint{5.809736in}{5.075231in}}{\pgfqpoint{5.809736in}{5.078655in}}%
\pgfpathcurveto{\pgfqpoint{5.809736in}{5.081630in}}{\pgfqpoint{5.807626in}{5.082841in}}{\pgfqpoint{5.805533in}{5.082841in}}%
\pgfpathcurveto{\pgfqpoint{5.802973in}{5.082841in}}{\pgfqpoint{5.801313in}{5.081284in}}{\pgfqpoint{5.801313in}{5.078188in}}%
\pgfpathcurveto{\pgfqpoint{5.801313in}{5.068554in}}{\pgfqpoint{5.808957in}{5.058488in}}{\pgfqpoint{5.820684in}{5.058488in}}%
\pgfpathcurveto{\pgfqpoint{5.832100in}{5.058488in}}{\pgfqpoint{5.842945in}{5.068312in}}{\pgfqpoint{5.842945in}{5.082564in}}%
\pgfpathcurveto{\pgfqpoint{5.842945in}{5.095813in}}{\pgfqpoint{5.834314in}{5.106087in}}{\pgfqpoint{5.823573in}{5.106087in}}%
\pgfpathcurveto{\pgfqpoint{5.817917in}{5.106087in}}{\pgfqpoint{5.813160in}{5.103994in}}{\pgfqpoint{5.809407in}{5.100033in}}%
\pgfpathlineto{\pgfqpoint{5.809407in}{5.124559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.860174in}{5.124559in}}%
\pgfpathcurveto{\pgfqpoint{5.861281in}{5.124110in}}{\pgfqpoint{5.865813in}{5.122691in}}{\pgfqpoint{5.870466in}{5.122691in}}%
\pgfpathcurveto{\pgfqpoint{5.880757in}{5.122691in}}{\pgfqpoint{5.886395in}{5.128347in}}{\pgfqpoint{5.889613in}{5.131616in}}%
\pgfpathcurveto{\pgfqpoint{5.889613in}{5.132602in}}{\pgfqpoint{5.889613in}{5.133208in}}{\pgfqpoint{5.888955in}{5.133208in}}%
\pgfpathcurveto{\pgfqpoint{5.888834in}{5.133208in}}{\pgfqpoint{5.888609in}{5.133208in}}{\pgfqpoint{5.887727in}{5.132706in}}%
\pgfpathcurveto{\pgfqpoint{5.883853in}{5.130890in}}{\pgfqpoint{5.879321in}{5.129420in}}{\pgfqpoint{5.873787in}{5.129420in}}%
\pgfpathcurveto{\pgfqpoint{5.870466in}{5.129420in}}{\pgfqpoint{5.865484in}{5.129869in}}{\pgfqpoint{5.860053in}{5.132291in}}%
\pgfpathcurveto{\pgfqpoint{5.858843in}{5.132844in}}{\pgfqpoint{5.858618in}{5.132844in}}{\pgfqpoint{5.858514in}{5.132844in}}%
\pgfpathcurveto{\pgfqpoint{5.857960in}{5.132844in}}{\pgfqpoint{5.857839in}{5.132723in}}{\pgfqpoint{5.857839in}{5.130527in}}%
\pgfpathlineto{\pgfqpoint{5.857839in}{5.098805in}}%
\pgfpathcurveto{\pgfqpoint{5.857839in}{5.096834in}}{\pgfqpoint{5.857839in}{5.096280in}}{\pgfqpoint{5.858946in}{5.096280in}}%
\pgfpathcurveto{\pgfqpoint{5.859500in}{5.096280in}}{\pgfqpoint{5.859725in}{5.096505in}}{\pgfqpoint{5.860278in}{5.097266in}}%
\pgfpathcurveto{\pgfqpoint{5.863824in}{5.102230in}}{\pgfqpoint{5.868684in}{5.104323in}}{\pgfqpoint{5.874219in}{5.104323in}}%
\pgfpathcurveto{\pgfqpoint{5.878093in}{5.104323in}}{\pgfqpoint{5.886395in}{5.101901in}}{\pgfqpoint{5.886395in}{5.082997in}}%
\pgfpathcurveto{\pgfqpoint{5.886395in}{5.079468in}}{\pgfqpoint{5.886395in}{5.073068in}}{\pgfqpoint{5.883075in}{5.067983in}}%
\pgfpathcurveto{\pgfqpoint{5.880307in}{5.063452in}}{\pgfqpoint{5.876000in}{5.061134in}}{\pgfqpoint{5.871244in}{5.061134in}}%
\pgfpathcurveto{\pgfqpoint{5.863928in}{5.061134in}}{\pgfqpoint{5.856508in}{5.066236in}}{\pgfqpoint{5.854518in}{5.074781in}}%
\pgfpathcurveto{\pgfqpoint{5.854968in}{5.074660in}}{\pgfqpoint{5.855850in}{5.074452in}}{\pgfqpoint{5.856300in}{5.074452in}}%
\pgfpathcurveto{\pgfqpoint{5.857736in}{5.074452in}}{\pgfqpoint{5.860503in}{5.075231in}}{\pgfqpoint{5.860503in}{5.078655in}}%
\pgfpathcurveto{\pgfqpoint{5.860503in}{5.081630in}}{\pgfqpoint{5.858393in}{5.082841in}}{\pgfqpoint{5.856300in}{5.082841in}}%
\pgfpathcurveto{\pgfqpoint{5.853740in}{5.082841in}}{\pgfqpoint{5.852080in}{5.081284in}}{\pgfqpoint{5.852080in}{5.078188in}}%
\pgfpathcurveto{\pgfqpoint{5.852080in}{5.068554in}}{\pgfqpoint{5.859725in}{5.058488in}}{\pgfqpoint{5.871452in}{5.058488in}}%
\pgfpathcurveto{\pgfqpoint{5.882867in}{5.058488in}}{\pgfqpoint{5.893712in}{5.068312in}}{\pgfqpoint{5.893712in}{5.082564in}}%
\pgfpathcurveto{\pgfqpoint{5.893712in}{5.095813in}}{\pgfqpoint{5.885081in}{5.106087in}}{\pgfqpoint{5.874340in}{5.106087in}}%
\pgfpathcurveto{\pgfqpoint{5.868684in}{5.106087in}}{\pgfqpoint{5.863928in}{5.103994in}}{\pgfqpoint{5.860174in}{5.100033in}}%
\pgfpathlineto{\pgfqpoint{5.860174in}{5.124559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156015in}{5.359972in}}%
\pgfpathcurveto{\pgfqpoint{4.156015in}{5.362289in}}{\pgfqpoint{4.155911in}{5.362289in}}{\pgfqpoint{4.154354in}{5.362289in}}%
\pgfpathcurveto{\pgfqpoint{4.150048in}{5.357516in}}{\pgfqpoint{4.143510in}{5.355976in}}{\pgfqpoint{4.137318in}{5.355976in}}%
\pgfpathcurveto{\pgfqpoint{4.136989in}{5.355976in}}{\pgfqpoint{4.136435in}{5.355976in}}{\pgfqpoint{4.136314in}{5.355648in}}%
\pgfpathcurveto{\pgfqpoint{4.136211in}{5.355423in}}{\pgfqpoint{4.136211in}{5.355198in}}{\pgfqpoint{4.136211in}{5.352880in}}%
\pgfpathcurveto{\pgfqpoint{4.139635in}{5.352880in}}{\pgfqpoint{4.145395in}{5.353538in}}{\pgfqpoint{4.149823in}{5.356184in}}%
\pgfpathlineto{\pgfqpoint{4.149823in}{5.297757in}}%
\pgfpathcurveto{\pgfqpoint{4.149823in}{5.293866in}}{\pgfqpoint{4.149598in}{5.292551in}}{\pgfqpoint{4.140085in}{5.292551in}}%
\pgfpathlineto{\pgfqpoint{4.136764in}{5.292551in}}%
\pgfpathlineto{\pgfqpoint{4.136764in}{5.289784in}}%
\pgfpathcurveto{\pgfqpoint{4.142074in}{5.289784in}}{\pgfqpoint{4.147609in}{5.289784in}}{\pgfqpoint{4.152919in}{5.289784in}}%
\pgfpathcurveto{\pgfqpoint{4.158229in}{5.289784in}}{\pgfqpoint{4.163763in}{5.289784in}}{\pgfqpoint{4.169091in}{5.289784in}}%
\pgfpathlineto{\pgfqpoint{4.169091in}{5.292551in}}%
\pgfpathlineto{\pgfqpoint{4.165770in}{5.292551in}}%
\pgfpathcurveto{\pgfqpoint{4.156240in}{5.292551in}}{\pgfqpoint{4.156015in}{5.293762in}}{\pgfqpoint{4.156015in}{5.297705in}}%
\pgfpathlineto{\pgfqpoint{4.156015in}{5.359972in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.223507in}{5.306890in}}%
\pgfpathlineto{\pgfqpoint{4.221518in}{5.306890in}}%
\pgfpathcurveto{\pgfqpoint{4.220411in}{5.299054in}}{\pgfqpoint{4.219512in}{5.297723in}}{\pgfqpoint{4.219080in}{5.297048in}}%
\pgfpathcurveto{\pgfqpoint{4.218526in}{5.296166in}}{\pgfqpoint{4.210553in}{5.296166in}}{\pgfqpoint{4.208996in}{5.296166in}}%
\pgfpathlineto{\pgfqpoint{4.187756in}{5.296166in}}%
\pgfpathcurveto{\pgfqpoint{4.191734in}{5.300490in}}{\pgfqpoint{4.199483in}{5.308325in}}{\pgfqpoint{4.208892in}{5.317406in}}%
\pgfpathcurveto{\pgfqpoint{4.215638in}{5.323805in}}{\pgfqpoint{4.223507in}{5.331329in}}{\pgfqpoint{4.223507in}{5.342278in}}%
\pgfpathcurveto{\pgfqpoint{4.223507in}{5.355336in}}{\pgfqpoint{4.213095in}{5.362843in}}{\pgfqpoint{4.201472in}{5.362843in}}%
\pgfpathcurveto{\pgfqpoint{4.189295in}{5.362843in}}{\pgfqpoint{4.181875in}{5.352119in}}{\pgfqpoint{4.181875in}{5.342191in}}%
\pgfpathcurveto{\pgfqpoint{4.181875in}{5.337867in}}{\pgfqpoint{4.185092in}{5.337314in}}{\pgfqpoint{4.186424in}{5.337314in}}%
\pgfpathcurveto{\pgfqpoint{4.187531in}{5.337314in}}{\pgfqpoint{4.190852in}{5.337988in}}{\pgfqpoint{4.190852in}{5.341845in}}%
\pgfpathcurveto{\pgfqpoint{4.190852in}{5.345253in}}{\pgfqpoint{4.187964in}{5.346239in}}{\pgfqpoint{4.186424in}{5.346239in}}%
\pgfpathcurveto{\pgfqpoint{4.185750in}{5.346239in}}{\pgfqpoint{4.185092in}{5.346135in}}{\pgfqpoint{4.184643in}{5.345910in}}%
\pgfpathcurveto{\pgfqpoint{4.186753in}{5.355336in}}{\pgfqpoint{4.193170in}{5.359972in}}{\pgfqpoint{4.199933in}{5.359972in}}%
\pgfpathcurveto{\pgfqpoint{4.209549in}{5.359972in}}{\pgfqpoint{4.215862in}{5.352344in}}{\pgfqpoint{4.215862in}{5.342278in}}%
\pgfpathcurveto{\pgfqpoint{4.215862in}{5.332661in}}{\pgfqpoint{4.210224in}{5.324376in}}{\pgfqpoint{4.203911in}{5.317181in}}%
\pgfpathlineto{\pgfqpoint{4.181875in}{5.292309in}}%
\pgfpathlineto{\pgfqpoint{4.181875in}{5.289784in}}%
\pgfpathlineto{\pgfqpoint{4.220844in}{5.289784in}}%
\pgfpathlineto{\pgfqpoint{4.223507in}{5.306890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.267079in}{5.322024in}}%
\pgfpathcurveto{\pgfqpoint{4.267079in}{5.297809in}}{\pgfqpoint{4.256996in}{5.290320in}}{\pgfqpoint{4.248693in}{5.290320in}}%
\pgfpathcurveto{\pgfqpoint{4.246151in}{5.290320in}}{\pgfqpoint{4.239959in}{5.290320in}}{\pgfqpoint{4.237416in}{5.294869in}}%
\pgfpathcurveto{\pgfqpoint{4.240288in}{5.294419in}}{\pgfqpoint{4.242398in}{5.295958in}}{\pgfqpoint{4.242398in}{5.298743in}}%
\pgfpathcurveto{\pgfqpoint{4.242398in}{5.301753in}}{\pgfqpoint{4.239959in}{5.302738in}}{\pgfqpoint{4.238402in}{5.302738in}}%
\pgfpathcurveto{\pgfqpoint{4.237416in}{5.302738in}}{\pgfqpoint{4.234424in}{5.302289in}}{\pgfqpoint{4.234424in}{5.298536in}}%
\pgfpathcurveto{\pgfqpoint{4.234424in}{5.291012in}}{\pgfqpoint{4.240945in}{5.287570in}}{\pgfqpoint{4.248918in}{5.287570in}}%
\pgfpathcurveto{\pgfqpoint{4.261648in}{5.287570in}}{\pgfqpoint{4.274603in}{5.301441in}}{\pgfqpoint{4.274603in}{5.325639in}}%
\pgfpathcurveto{\pgfqpoint{4.274603in}{5.355803in}}{\pgfqpoint{4.262202in}{5.362065in}}{\pgfqpoint{4.253796in}{5.362065in}}%
\pgfpathcurveto{\pgfqpoint{4.242830in}{5.362065in}}{\pgfqpoint{4.232314in}{5.352534in}}{\pgfqpoint{4.232314in}{5.337833in}}%
\pgfpathcurveto{\pgfqpoint{4.232314in}{5.324220in}}{\pgfqpoint{4.241291in}{5.314137in}}{\pgfqpoint{4.252568in}{5.314137in}}%
\pgfpathcurveto{\pgfqpoint{4.261873in}{5.314137in}}{\pgfqpoint{4.265972in}{5.322698in}}{\pgfqpoint{4.267079in}{5.326313in}}%
\pgfpathlineto{\pgfqpoint{4.267079in}{5.322024in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.252793in}{5.315901in}}%
\pgfpathcurveto{\pgfqpoint{4.249800in}{5.315901in}}{\pgfqpoint{4.245597in}{5.316454in}}{\pgfqpoint{4.242173in}{5.323027in}}%
\pgfpathcurveto{\pgfqpoint{4.239838in}{5.327299in}}{\pgfqpoint{4.239838in}{5.332350in}}{\pgfqpoint{4.239838in}{5.337712in}}%
\pgfpathcurveto{\pgfqpoint{4.239838in}{5.344198in}}{\pgfqpoint{4.239838in}{5.348677in}}{\pgfqpoint{4.242951in}{5.353503in}}%
\pgfpathcurveto{\pgfqpoint{4.244490in}{5.355803in}}{\pgfqpoint{4.247379in}{5.359522in}}{\pgfqpoint{4.253796in}{5.359522in}}%
\pgfpathcurveto{\pgfqpoint{4.266855in}{5.359522in}}{\pgfqpoint{4.266855in}{5.339683in}}{\pgfqpoint{4.266855in}{5.335307in}}%
\pgfpathcurveto{\pgfqpoint{4.266855in}{5.327524in}}{\pgfqpoint{4.263309in}{5.315901in}}{\pgfqpoint{4.252793in}{5.315901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156015in}{5.359972in}}%
\pgfpathcurveto{\pgfqpoint{4.156015in}{5.362289in}}{\pgfqpoint{4.155911in}{5.362289in}}{\pgfqpoint{4.154354in}{5.362289in}}%
\pgfpathcurveto{\pgfqpoint{4.150048in}{5.357516in}}{\pgfqpoint{4.143510in}{5.355976in}}{\pgfqpoint{4.137318in}{5.355976in}}%
\pgfpathcurveto{\pgfqpoint{4.136989in}{5.355976in}}{\pgfqpoint{4.136435in}{5.355976in}}{\pgfqpoint{4.136314in}{5.355648in}}%
\pgfpathcurveto{\pgfqpoint{4.136211in}{5.355423in}}{\pgfqpoint{4.136211in}{5.355198in}}{\pgfqpoint{4.136211in}{5.352880in}}%
\pgfpathcurveto{\pgfqpoint{4.139635in}{5.352880in}}{\pgfqpoint{4.145395in}{5.353538in}}{\pgfqpoint{4.149823in}{5.356184in}}%
\pgfpathlineto{\pgfqpoint{4.149823in}{5.297757in}}%
\pgfpathcurveto{\pgfqpoint{4.149823in}{5.293866in}}{\pgfqpoint{4.149598in}{5.292551in}}{\pgfqpoint{4.140085in}{5.292551in}}%
\pgfpathlineto{\pgfqpoint{4.136764in}{5.292551in}}%
\pgfpathlineto{\pgfqpoint{4.136764in}{5.289784in}}%
\pgfpathcurveto{\pgfqpoint{4.142074in}{5.289784in}}{\pgfqpoint{4.147609in}{5.289784in}}{\pgfqpoint{4.152919in}{5.289784in}}%
\pgfpathcurveto{\pgfqpoint{4.158229in}{5.289784in}}{\pgfqpoint{4.163763in}{5.289784in}}{\pgfqpoint{4.169091in}{5.289784in}}%
\pgfpathlineto{\pgfqpoint{4.169091in}{5.292551in}}%
\pgfpathlineto{\pgfqpoint{4.165770in}{5.292551in}}%
\pgfpathcurveto{\pgfqpoint{4.156240in}{5.292551in}}{\pgfqpoint{4.156015in}{5.293762in}}{\pgfqpoint{4.156015in}{5.297705in}}%
\pgfpathlineto{\pgfqpoint{4.156015in}{5.359972in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.223507in}{5.306890in}}%
\pgfpathlineto{\pgfqpoint{4.221518in}{5.306890in}}%
\pgfpathcurveto{\pgfqpoint{4.220411in}{5.299054in}}{\pgfqpoint{4.219512in}{5.297723in}}{\pgfqpoint{4.219080in}{5.297048in}}%
\pgfpathcurveto{\pgfqpoint{4.218526in}{5.296166in}}{\pgfqpoint{4.210553in}{5.296166in}}{\pgfqpoint{4.208996in}{5.296166in}}%
\pgfpathlineto{\pgfqpoint{4.187756in}{5.296166in}}%
\pgfpathcurveto{\pgfqpoint{4.191734in}{5.300490in}}{\pgfqpoint{4.199483in}{5.308325in}}{\pgfqpoint{4.208892in}{5.317406in}}%
\pgfpathcurveto{\pgfqpoint{4.215638in}{5.323805in}}{\pgfqpoint{4.223507in}{5.331329in}}{\pgfqpoint{4.223507in}{5.342278in}}%
\pgfpathcurveto{\pgfqpoint{4.223507in}{5.355336in}}{\pgfqpoint{4.213095in}{5.362843in}}{\pgfqpoint{4.201472in}{5.362843in}}%
\pgfpathcurveto{\pgfqpoint{4.189295in}{5.362843in}}{\pgfqpoint{4.181875in}{5.352119in}}{\pgfqpoint{4.181875in}{5.342191in}}%
\pgfpathcurveto{\pgfqpoint{4.181875in}{5.337867in}}{\pgfqpoint{4.185092in}{5.337314in}}{\pgfqpoint{4.186424in}{5.337314in}}%
\pgfpathcurveto{\pgfqpoint{4.187531in}{5.337314in}}{\pgfqpoint{4.190852in}{5.337988in}}{\pgfqpoint{4.190852in}{5.341845in}}%
\pgfpathcurveto{\pgfqpoint{4.190852in}{5.345253in}}{\pgfqpoint{4.187964in}{5.346239in}}{\pgfqpoint{4.186424in}{5.346239in}}%
\pgfpathcurveto{\pgfqpoint{4.185750in}{5.346239in}}{\pgfqpoint{4.185092in}{5.346135in}}{\pgfqpoint{4.184643in}{5.345910in}}%
\pgfpathcurveto{\pgfqpoint{4.186753in}{5.355336in}}{\pgfqpoint{4.193170in}{5.359972in}}{\pgfqpoint{4.199933in}{5.359972in}}%
\pgfpathcurveto{\pgfqpoint{4.209549in}{5.359972in}}{\pgfqpoint{4.215862in}{5.352344in}}{\pgfqpoint{4.215862in}{5.342278in}}%
\pgfpathcurveto{\pgfqpoint{4.215862in}{5.332661in}}{\pgfqpoint{4.210224in}{5.324376in}}{\pgfqpoint{4.203911in}{5.317181in}}%
\pgfpathlineto{\pgfqpoint{4.181875in}{5.292309in}}%
\pgfpathlineto{\pgfqpoint{4.181875in}{5.289784in}}%
\pgfpathlineto{\pgfqpoint{4.220844in}{5.289784in}}%
\pgfpathlineto{\pgfqpoint{4.223507in}{5.306890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.267079in}{5.322024in}}%
\pgfpathcurveto{\pgfqpoint{4.267079in}{5.297809in}}{\pgfqpoint{4.256996in}{5.290320in}}{\pgfqpoint{4.248693in}{5.290320in}}%
\pgfpathcurveto{\pgfqpoint{4.246151in}{5.290320in}}{\pgfqpoint{4.239959in}{5.290320in}}{\pgfqpoint{4.237416in}{5.294869in}}%
\pgfpathcurveto{\pgfqpoint{4.240288in}{5.294419in}}{\pgfqpoint{4.242398in}{5.295958in}}{\pgfqpoint{4.242398in}{5.298743in}}%
\pgfpathcurveto{\pgfqpoint{4.242398in}{5.301753in}}{\pgfqpoint{4.239959in}{5.302738in}}{\pgfqpoint{4.238402in}{5.302738in}}%
\pgfpathcurveto{\pgfqpoint{4.237416in}{5.302738in}}{\pgfqpoint{4.234424in}{5.302289in}}{\pgfqpoint{4.234424in}{5.298536in}}%
\pgfpathcurveto{\pgfqpoint{4.234424in}{5.291012in}}{\pgfqpoint{4.240945in}{5.287570in}}{\pgfqpoint{4.248918in}{5.287570in}}%
\pgfpathcurveto{\pgfqpoint{4.261648in}{5.287570in}}{\pgfqpoint{4.274603in}{5.301441in}}{\pgfqpoint{4.274603in}{5.325639in}}%
\pgfpathcurveto{\pgfqpoint{4.274603in}{5.355803in}}{\pgfqpoint{4.262202in}{5.362065in}}{\pgfqpoint{4.253796in}{5.362065in}}%
\pgfpathcurveto{\pgfqpoint{4.242830in}{5.362065in}}{\pgfqpoint{4.232314in}{5.352534in}}{\pgfqpoint{4.232314in}{5.337833in}}%
\pgfpathcurveto{\pgfqpoint{4.232314in}{5.324220in}}{\pgfqpoint{4.241291in}{5.314137in}}{\pgfqpoint{4.252568in}{5.314137in}}%
\pgfpathcurveto{\pgfqpoint{4.261873in}{5.314137in}}{\pgfqpoint{4.265972in}{5.322698in}}{\pgfqpoint{4.267079in}{5.326313in}}%
\pgfpathlineto{\pgfqpoint{4.267079in}{5.322024in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.252793in}{5.315901in}}%
\pgfpathcurveto{\pgfqpoint{4.249800in}{5.315901in}}{\pgfqpoint{4.245597in}{5.316454in}}{\pgfqpoint{4.242173in}{5.323027in}}%
\pgfpathcurveto{\pgfqpoint{4.239838in}{5.327299in}}{\pgfqpoint{4.239838in}{5.332350in}}{\pgfqpoint{4.239838in}{5.337712in}}%
\pgfpathcurveto{\pgfqpoint{4.239838in}{5.344198in}}{\pgfqpoint{4.239838in}{5.348677in}}{\pgfqpoint{4.242951in}{5.353503in}}%
\pgfpathcurveto{\pgfqpoint{4.244490in}{5.355803in}}{\pgfqpoint{4.247379in}{5.359522in}}{\pgfqpoint{4.253796in}{5.359522in}}%
\pgfpathcurveto{\pgfqpoint{4.266855in}{5.359522in}}{\pgfqpoint{4.266855in}{5.339683in}}{\pgfqpoint{4.266855in}{5.335307in}}%
\pgfpathcurveto{\pgfqpoint{4.266855in}{5.327524in}}{\pgfqpoint{4.263309in}{5.315901in}}{\pgfqpoint{4.252793in}{5.315901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408079in}{4.825837in}}%
\pgfpathcurveto{\pgfqpoint{5.408079in}{4.828155in}}{\pgfqpoint{5.407975in}{4.828155in}}{\pgfqpoint{5.406418in}{4.828155in}}%
\pgfpathcurveto{\pgfqpoint{5.402111in}{4.823381in}}{\pgfqpoint{5.395573in}{4.821842in}}{\pgfqpoint{5.389381in}{4.821842in}}%
\pgfpathcurveto{\pgfqpoint{5.389053in}{4.821842in}}{\pgfqpoint{5.388499in}{4.821842in}}{\pgfqpoint{5.388378in}{4.821513in}}%
\pgfpathcurveto{\pgfqpoint{5.388274in}{4.821288in}}{\pgfqpoint{5.388274in}{4.821064in}}{\pgfqpoint{5.388274in}{4.818746in}}%
\pgfpathcurveto{\pgfqpoint{5.391699in}{4.818746in}}{\pgfqpoint{5.397459in}{4.819403in}}{\pgfqpoint{5.401886in}{4.822049in}}%
\pgfpathlineto{\pgfqpoint{5.401886in}{4.763623in}}%
\pgfpathcurveto{\pgfqpoint{5.401886in}{4.759731in}}{\pgfqpoint{5.401662in}{4.758417in}}{\pgfqpoint{5.392149in}{4.758417in}}%
\pgfpathlineto{\pgfqpoint{5.388828in}{4.758417in}}%
\pgfpathlineto{\pgfqpoint{5.388828in}{4.755649in}}%
\pgfpathcurveto{\pgfqpoint{5.394138in}{4.755649in}}{\pgfqpoint{5.399673in}{4.755649in}}{\pgfqpoint{5.404982in}{4.755649in}}%
\pgfpathcurveto{\pgfqpoint{5.410292in}{4.755649in}}{\pgfqpoint{5.415827in}{4.755649in}}{\pgfqpoint{5.421154in}{4.755649in}}%
\pgfpathlineto{\pgfqpoint{5.421154in}{4.758417in}}%
\pgfpathlineto{\pgfqpoint{5.417834in}{4.758417in}}%
\pgfpathcurveto{\pgfqpoint{5.408303in}{4.758417in}}{\pgfqpoint{5.408079in}{4.759627in}}{\pgfqpoint{5.408079in}{4.763571in}}%
\pgfpathlineto{\pgfqpoint{5.408079in}{4.825837in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.475571in}{4.772755in}}%
\pgfpathlineto{\pgfqpoint{5.473582in}{4.772755in}}%
\pgfpathcurveto{\pgfqpoint{5.472475in}{4.764920in}}{\pgfqpoint{5.471576in}{4.763588in}}{\pgfqpoint{5.471143in}{4.762914in}}%
\pgfpathcurveto{\pgfqpoint{5.470590in}{4.762031in}}{\pgfqpoint{5.462616in}{4.762031in}}{\pgfqpoint{5.461060in}{4.762031in}}%
\pgfpathlineto{\pgfqpoint{5.439820in}{4.762031in}}%
\pgfpathcurveto{\pgfqpoint{5.443798in}{4.766356in}}{\pgfqpoint{5.451547in}{4.774191in}}{\pgfqpoint{5.460956in}{4.783271in}}%
\pgfpathcurveto{\pgfqpoint{5.467701in}{4.789671in}}{\pgfqpoint{5.475571in}{4.797195in}}{\pgfqpoint{5.475571in}{4.808143in}}%
\pgfpathcurveto{\pgfqpoint{5.475571in}{4.821202in}}{\pgfqpoint{5.465159in}{4.828709in}}{\pgfqpoint{5.453536in}{4.828709in}}%
\pgfpathcurveto{\pgfqpoint{5.441359in}{4.828709in}}{\pgfqpoint{5.433939in}{4.817985in}}{\pgfqpoint{5.433939in}{4.808057in}}%
\pgfpathcurveto{\pgfqpoint{5.433939in}{4.803733in}}{\pgfqpoint{5.437156in}{4.803179in}}{\pgfqpoint{5.438488in}{4.803179in}}%
\pgfpathcurveto{\pgfqpoint{5.439595in}{4.803179in}}{\pgfqpoint{5.442916in}{4.803854in}}{\pgfqpoint{5.442916in}{4.807711in}}%
\pgfpathcurveto{\pgfqpoint{5.442916in}{4.811118in}}{\pgfqpoint{5.440027in}{4.812104in}}{\pgfqpoint{5.438488in}{4.812104in}}%
\pgfpathcurveto{\pgfqpoint{5.437813in}{4.812104in}}{\pgfqpoint{5.437156in}{4.812000in}}{\pgfqpoint{5.436707in}{4.811775in}}%
\pgfpathcurveto{\pgfqpoint{5.438817in}{4.821202in}}{\pgfqpoint{5.445234in}{4.825837in}}{\pgfqpoint{5.451996in}{4.825837in}}%
\pgfpathcurveto{\pgfqpoint{5.461613in}{4.825837in}}{\pgfqpoint{5.467926in}{4.818210in}}{\pgfqpoint{5.467926in}{4.808143in}}%
\pgfpathcurveto{\pgfqpoint{5.467926in}{4.798527in}}{\pgfqpoint{5.462288in}{4.790242in}}{\pgfqpoint{5.455975in}{4.783046in}}%
\pgfpathlineto{\pgfqpoint{5.433939in}{4.758174in}}%
\pgfpathlineto{\pgfqpoint{5.433939in}{4.755649in}}%
\pgfpathlineto{\pgfqpoint{5.472908in}{4.755649in}}%
\pgfpathlineto{\pgfqpoint{5.475571in}{4.772755in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.519143in}{4.787889in}}%
\pgfpathcurveto{\pgfqpoint{5.519143in}{4.763675in}}{\pgfqpoint{5.509059in}{4.756185in}}{\pgfqpoint{5.500757in}{4.756185in}}%
\pgfpathcurveto{\pgfqpoint{5.498215in}{4.756185in}}{\pgfqpoint{5.492023in}{4.756185in}}{\pgfqpoint{5.489480in}{4.760734in}}%
\pgfpathcurveto{\pgfqpoint{5.492351in}{4.760285in}}{\pgfqpoint{5.494461in}{4.761824in}}{\pgfqpoint{5.494461in}{4.764609in}}%
\pgfpathcurveto{\pgfqpoint{5.494461in}{4.767618in}}{\pgfqpoint{5.492023in}{4.768604in}}{\pgfqpoint{5.490466in}{4.768604in}}%
\pgfpathcurveto{\pgfqpoint{5.489480in}{4.768604in}}{\pgfqpoint{5.486488in}{4.768154in}}{\pgfqpoint{5.486488in}{4.764401in}}%
\pgfpathcurveto{\pgfqpoint{5.486488in}{4.756877in}}{\pgfqpoint{5.493009in}{4.753435in}}{\pgfqpoint{5.500982in}{4.753435in}}%
\pgfpathcurveto{\pgfqpoint{5.513712in}{4.753435in}}{\pgfqpoint{5.526667in}{4.767307in}}{\pgfqpoint{5.526667in}{4.791504in}}%
\pgfpathcurveto{\pgfqpoint{5.526667in}{4.821669in}}{\pgfqpoint{5.514266in}{4.827930in}}{\pgfqpoint{5.505860in}{4.827930in}}%
\pgfpathcurveto{\pgfqpoint{5.494894in}{4.827930in}}{\pgfqpoint{5.484378in}{4.818400in}}{\pgfqpoint{5.484378in}{4.803698in}}%
\pgfpathcurveto{\pgfqpoint{5.484378in}{4.790086in}}{\pgfqpoint{5.493354in}{4.780002in}}{\pgfqpoint{5.504632in}{4.780002in}}%
\pgfpathcurveto{\pgfqpoint{5.513937in}{4.780002in}}{\pgfqpoint{5.518036in}{4.788564in}}{\pgfqpoint{5.519143in}{4.792179in}}%
\pgfpathlineto{\pgfqpoint{5.519143in}{4.787889in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.504856in}{4.781766in}}%
\pgfpathcurveto{\pgfqpoint{5.501864in}{4.781766in}}{\pgfqpoint{5.497661in}{4.782320in}}{\pgfqpoint{5.494237in}{4.788893in}}%
\pgfpathcurveto{\pgfqpoint{5.491902in}{4.793165in}}{\pgfqpoint{5.491902in}{4.798215in}}{\pgfqpoint{5.491902in}{4.803577in}}%
\pgfpathcurveto{\pgfqpoint{5.491902in}{4.810063in}}{\pgfqpoint{5.491902in}{4.814543in}}{\pgfqpoint{5.495015in}{4.819369in}}%
\pgfpathcurveto{\pgfqpoint{5.496554in}{4.821669in}}{\pgfqpoint{5.499443in}{4.825388in}}{\pgfqpoint{5.505860in}{4.825388in}}%
\pgfpathcurveto{\pgfqpoint{5.518918in}{4.825388in}}{\pgfqpoint{5.518918in}{4.805549in}}{\pgfqpoint{5.518918in}{4.801173in}}%
\pgfpathcurveto{\pgfqpoint{5.518918in}{4.793390in}}{\pgfqpoint{5.515373in}{4.781766in}}{\pgfqpoint{5.504856in}{4.781766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408079in}{4.825837in}}%
\pgfpathcurveto{\pgfqpoint{5.408079in}{4.828155in}}{\pgfqpoint{5.407975in}{4.828155in}}{\pgfqpoint{5.406418in}{4.828155in}}%
\pgfpathcurveto{\pgfqpoint{5.402111in}{4.823381in}}{\pgfqpoint{5.395573in}{4.821842in}}{\pgfqpoint{5.389381in}{4.821842in}}%
\pgfpathcurveto{\pgfqpoint{5.389053in}{4.821842in}}{\pgfqpoint{5.388499in}{4.821842in}}{\pgfqpoint{5.388378in}{4.821513in}}%
\pgfpathcurveto{\pgfqpoint{5.388274in}{4.821288in}}{\pgfqpoint{5.388274in}{4.821064in}}{\pgfqpoint{5.388274in}{4.818746in}}%
\pgfpathcurveto{\pgfqpoint{5.391699in}{4.818746in}}{\pgfqpoint{5.397459in}{4.819403in}}{\pgfqpoint{5.401886in}{4.822049in}}%
\pgfpathlineto{\pgfqpoint{5.401886in}{4.763623in}}%
\pgfpathcurveto{\pgfqpoint{5.401886in}{4.759731in}}{\pgfqpoint{5.401662in}{4.758417in}}{\pgfqpoint{5.392149in}{4.758417in}}%
\pgfpathlineto{\pgfqpoint{5.388828in}{4.758417in}}%
\pgfpathlineto{\pgfqpoint{5.388828in}{4.755649in}}%
\pgfpathcurveto{\pgfqpoint{5.394138in}{4.755649in}}{\pgfqpoint{5.399673in}{4.755649in}}{\pgfqpoint{5.404982in}{4.755649in}}%
\pgfpathcurveto{\pgfqpoint{5.410292in}{4.755649in}}{\pgfqpoint{5.415827in}{4.755649in}}{\pgfqpoint{5.421154in}{4.755649in}}%
\pgfpathlineto{\pgfqpoint{5.421154in}{4.758417in}}%
\pgfpathlineto{\pgfqpoint{5.417834in}{4.758417in}}%
\pgfpathcurveto{\pgfqpoint{5.408303in}{4.758417in}}{\pgfqpoint{5.408079in}{4.759627in}}{\pgfqpoint{5.408079in}{4.763571in}}%
\pgfpathlineto{\pgfqpoint{5.408079in}{4.825837in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.475571in}{4.772755in}}%
\pgfpathlineto{\pgfqpoint{5.473582in}{4.772755in}}%
\pgfpathcurveto{\pgfqpoint{5.472475in}{4.764920in}}{\pgfqpoint{5.471576in}{4.763588in}}{\pgfqpoint{5.471143in}{4.762914in}}%
\pgfpathcurveto{\pgfqpoint{5.470590in}{4.762031in}}{\pgfqpoint{5.462616in}{4.762031in}}{\pgfqpoint{5.461060in}{4.762031in}}%
\pgfpathlineto{\pgfqpoint{5.439820in}{4.762031in}}%
\pgfpathcurveto{\pgfqpoint{5.443798in}{4.766356in}}{\pgfqpoint{5.451547in}{4.774191in}}{\pgfqpoint{5.460956in}{4.783271in}}%
\pgfpathcurveto{\pgfqpoint{5.467701in}{4.789671in}}{\pgfqpoint{5.475571in}{4.797195in}}{\pgfqpoint{5.475571in}{4.808143in}}%
\pgfpathcurveto{\pgfqpoint{5.475571in}{4.821202in}}{\pgfqpoint{5.465159in}{4.828709in}}{\pgfqpoint{5.453536in}{4.828709in}}%
\pgfpathcurveto{\pgfqpoint{5.441359in}{4.828709in}}{\pgfqpoint{5.433939in}{4.817985in}}{\pgfqpoint{5.433939in}{4.808057in}}%
\pgfpathcurveto{\pgfqpoint{5.433939in}{4.803733in}}{\pgfqpoint{5.437156in}{4.803179in}}{\pgfqpoint{5.438488in}{4.803179in}}%
\pgfpathcurveto{\pgfqpoint{5.439595in}{4.803179in}}{\pgfqpoint{5.442916in}{4.803854in}}{\pgfqpoint{5.442916in}{4.807711in}}%
\pgfpathcurveto{\pgfqpoint{5.442916in}{4.811118in}}{\pgfqpoint{5.440027in}{4.812104in}}{\pgfqpoint{5.438488in}{4.812104in}}%
\pgfpathcurveto{\pgfqpoint{5.437813in}{4.812104in}}{\pgfqpoint{5.437156in}{4.812000in}}{\pgfqpoint{5.436707in}{4.811775in}}%
\pgfpathcurveto{\pgfqpoint{5.438817in}{4.821202in}}{\pgfqpoint{5.445234in}{4.825837in}}{\pgfqpoint{5.451996in}{4.825837in}}%
\pgfpathcurveto{\pgfqpoint{5.461613in}{4.825837in}}{\pgfqpoint{5.467926in}{4.818210in}}{\pgfqpoint{5.467926in}{4.808143in}}%
\pgfpathcurveto{\pgfqpoint{5.467926in}{4.798527in}}{\pgfqpoint{5.462288in}{4.790242in}}{\pgfqpoint{5.455975in}{4.783046in}}%
\pgfpathlineto{\pgfqpoint{5.433939in}{4.758174in}}%
\pgfpathlineto{\pgfqpoint{5.433939in}{4.755649in}}%
\pgfpathlineto{\pgfqpoint{5.472908in}{4.755649in}}%
\pgfpathlineto{\pgfqpoint{5.475571in}{4.772755in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.519143in}{4.787889in}}%
\pgfpathcurveto{\pgfqpoint{5.519143in}{4.763675in}}{\pgfqpoint{5.509059in}{4.756185in}}{\pgfqpoint{5.500757in}{4.756185in}}%
\pgfpathcurveto{\pgfqpoint{5.498215in}{4.756185in}}{\pgfqpoint{5.492023in}{4.756185in}}{\pgfqpoint{5.489480in}{4.760734in}}%
\pgfpathcurveto{\pgfqpoint{5.492351in}{4.760285in}}{\pgfqpoint{5.494461in}{4.761824in}}{\pgfqpoint{5.494461in}{4.764609in}}%
\pgfpathcurveto{\pgfqpoint{5.494461in}{4.767618in}}{\pgfqpoint{5.492023in}{4.768604in}}{\pgfqpoint{5.490466in}{4.768604in}}%
\pgfpathcurveto{\pgfqpoint{5.489480in}{4.768604in}}{\pgfqpoint{5.486488in}{4.768154in}}{\pgfqpoint{5.486488in}{4.764401in}}%
\pgfpathcurveto{\pgfqpoint{5.486488in}{4.756877in}}{\pgfqpoint{5.493009in}{4.753435in}}{\pgfqpoint{5.500982in}{4.753435in}}%
\pgfpathcurveto{\pgfqpoint{5.513712in}{4.753435in}}{\pgfqpoint{5.526667in}{4.767307in}}{\pgfqpoint{5.526667in}{4.791504in}}%
\pgfpathcurveto{\pgfqpoint{5.526667in}{4.821669in}}{\pgfqpoint{5.514266in}{4.827930in}}{\pgfqpoint{5.505860in}{4.827930in}}%
\pgfpathcurveto{\pgfqpoint{5.494894in}{4.827930in}}{\pgfqpoint{5.484378in}{4.818400in}}{\pgfqpoint{5.484378in}{4.803698in}}%
\pgfpathcurveto{\pgfqpoint{5.484378in}{4.790086in}}{\pgfqpoint{5.493354in}{4.780002in}}{\pgfqpoint{5.504632in}{4.780002in}}%
\pgfpathcurveto{\pgfqpoint{5.513937in}{4.780002in}}{\pgfqpoint{5.518036in}{4.788564in}}{\pgfqpoint{5.519143in}{4.792179in}}%
\pgfpathlineto{\pgfqpoint{5.519143in}{4.787889in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.504856in}{4.781766in}}%
\pgfpathcurveto{\pgfqpoint{5.501864in}{4.781766in}}{\pgfqpoint{5.497661in}{4.782320in}}{\pgfqpoint{5.494237in}{4.788893in}}%
\pgfpathcurveto{\pgfqpoint{5.491902in}{4.793165in}}{\pgfqpoint{5.491902in}{4.798215in}}{\pgfqpoint{5.491902in}{4.803577in}}%
\pgfpathcurveto{\pgfqpoint{5.491902in}{4.810063in}}{\pgfqpoint{5.491902in}{4.814543in}}{\pgfqpoint{5.495015in}{4.819369in}}%
\pgfpathcurveto{\pgfqpoint{5.496554in}{4.821669in}}{\pgfqpoint{5.499443in}{4.825388in}}{\pgfqpoint{5.505860in}{4.825388in}}%
\pgfpathcurveto{\pgfqpoint{5.518918in}{4.825388in}}{\pgfqpoint{5.518918in}{4.805549in}}{\pgfqpoint{5.518918in}{4.801173in}}%
\pgfpathcurveto{\pgfqpoint{5.518918in}{4.793390in}}{\pgfqpoint{5.515373in}{4.781766in}}{\pgfqpoint{5.504856in}{4.781766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777006in}{5.164632in}}%
\pgfpathcurveto{\pgfqpoint{4.777006in}{5.166949in}}{\pgfqpoint{4.776902in}{5.166949in}}{\pgfqpoint{4.775346in}{5.166949in}}%
\pgfpathcurveto{\pgfqpoint{4.771039in}{5.162175in}}{\pgfqpoint{4.764501in}{5.160636in}}{\pgfqpoint{4.758309in}{5.160636in}}%
\pgfpathcurveto{\pgfqpoint{4.757980in}{5.160636in}}{\pgfqpoint{4.757427in}{5.160636in}}{\pgfqpoint{4.757306in}{5.160307in}}%
\pgfpathcurveto{\pgfqpoint{4.757202in}{5.160083in}}{\pgfqpoint{4.757202in}{5.159858in}}{\pgfqpoint{4.757202in}{5.157540in}}%
\pgfpathcurveto{\pgfqpoint{4.760627in}{5.157540in}}{\pgfqpoint{4.766386in}{5.158197in}}{\pgfqpoint{4.770814in}{5.160844in}}%
\pgfpathlineto{\pgfqpoint{4.770814in}{5.102417in}}%
\pgfpathcurveto{\pgfqpoint{4.770814in}{5.098525in}}{\pgfqpoint{4.770589in}{5.097211in}}{\pgfqpoint{4.761076in}{5.097211in}}%
\pgfpathlineto{\pgfqpoint{4.757755in}{5.097211in}}%
\pgfpathlineto{\pgfqpoint{4.757755in}{5.094443in}}%
\pgfpathcurveto{\pgfqpoint{4.763065in}{5.094443in}}{\pgfqpoint{4.768600in}{5.094443in}}{\pgfqpoint{4.773910in}{5.094443in}}%
\pgfpathcurveto{\pgfqpoint{4.779220in}{5.094443in}}{\pgfqpoint{4.784755in}{5.094443in}}{\pgfqpoint{4.790082in}{5.094443in}}%
\pgfpathlineto{\pgfqpoint{4.790082in}{5.097211in}}%
\pgfpathlineto{\pgfqpoint{4.786761in}{5.097211in}}%
\pgfpathcurveto{\pgfqpoint{4.777231in}{5.097211in}}{\pgfqpoint{4.777006in}{5.098421in}}{\pgfqpoint{4.777006in}{5.102365in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{5.164632in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.844499in}{5.111549in}}%
\pgfpathlineto{\pgfqpoint{4.842510in}{5.111549in}}%
\pgfpathcurveto{\pgfqpoint{4.841403in}{5.103714in}}{\pgfqpoint{4.840503in}{5.102382in}}{\pgfqpoint{4.840071in}{5.101708in}}%
\pgfpathcurveto{\pgfqpoint{4.839518in}{5.100826in}}{\pgfqpoint{4.831544in}{5.100826in}}{\pgfqpoint{4.829987in}{5.100826in}}%
\pgfpathlineto{\pgfqpoint{4.808748in}{5.100826in}}%
\pgfpathcurveto{\pgfqpoint{4.812726in}{5.105150in}}{\pgfqpoint{4.820474in}{5.112985in}}{\pgfqpoint{4.829884in}{5.122065in}}%
\pgfpathcurveto{\pgfqpoint{4.836629in}{5.128465in}}{\pgfqpoint{4.844499in}{5.135989in}}{\pgfqpoint{4.844499in}{5.146937in}}%
\pgfpathcurveto{\pgfqpoint{4.844499in}{5.159996in}}{\pgfqpoint{4.834087in}{5.167503in}}{\pgfqpoint{4.822463in}{5.167503in}}%
\pgfpathcurveto{\pgfqpoint{4.810287in}{5.167503in}}{\pgfqpoint{4.802867in}{5.156779in}}{\pgfqpoint{4.802867in}{5.146851in}}%
\pgfpathcurveto{\pgfqpoint{4.802867in}{5.142527in}}{\pgfqpoint{4.806084in}{5.141973in}}{\pgfqpoint{4.807416in}{5.141973in}}%
\pgfpathcurveto{\pgfqpoint{4.808523in}{5.141973in}}{\pgfqpoint{4.811844in}{5.142648in}}{\pgfqpoint{4.811844in}{5.146505in}}%
\pgfpathcurveto{\pgfqpoint{4.811844in}{5.149912in}}{\pgfqpoint{4.808955in}{5.150898in}}{\pgfqpoint{4.807416in}{5.150898in}}%
\pgfpathcurveto{\pgfqpoint{4.806741in}{5.150898in}}{\pgfqpoint{4.806084in}{5.150795in}}{\pgfqpoint{4.805634in}{5.150570in}}%
\pgfpathcurveto{\pgfqpoint{4.807744in}{5.159996in}}{\pgfqpoint{4.814161in}{5.164632in}}{\pgfqpoint{4.820924in}{5.164632in}}%
\pgfpathcurveto{\pgfqpoint{4.830541in}{5.164632in}}{\pgfqpoint{4.836854in}{5.157004in}}{\pgfqpoint{4.836854in}{5.146937in}}%
\pgfpathcurveto{\pgfqpoint{4.836854in}{5.137321in}}{\pgfqpoint{4.831215in}{5.129036in}}{\pgfqpoint{4.824902in}{5.121841in}}%
\pgfpathlineto{\pgfqpoint{4.802867in}{5.096969in}}%
\pgfpathlineto{\pgfqpoint{4.802867in}{5.094443in}}%
\pgfpathlineto{\pgfqpoint{4.841835in}{5.094443in}}%
\pgfpathlineto{\pgfqpoint{4.844499in}{5.111549in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.888071in}{5.126684in}}%
\pgfpathcurveto{\pgfqpoint{4.888071in}{5.102469in}}{\pgfqpoint{4.877987in}{5.094980in}}{\pgfqpoint{4.869685in}{5.094980in}}%
\pgfpathcurveto{\pgfqpoint{4.867142in}{5.094980in}}{\pgfqpoint{4.860950in}{5.094980in}}{\pgfqpoint{4.858408in}{5.099528in}}%
\pgfpathcurveto{\pgfqpoint{4.861279in}{5.099079in}}{\pgfqpoint{4.863389in}{5.100618in}}{\pgfqpoint{4.863389in}{5.103403in}}%
\pgfpathcurveto{\pgfqpoint{4.863389in}{5.106412in}}{\pgfqpoint{4.860950in}{5.107398in}}{\pgfqpoint{4.859394in}{5.107398in}}%
\pgfpathcurveto{\pgfqpoint{4.858408in}{5.107398in}}{\pgfqpoint{4.855416in}{5.106949in}}{\pgfqpoint{4.855416in}{5.103195in}}%
\pgfpathcurveto{\pgfqpoint{4.855416in}{5.095671in}}{\pgfqpoint{4.861936in}{5.092229in}}{\pgfqpoint{4.869910in}{5.092229in}}%
\pgfpathcurveto{\pgfqpoint{4.882640in}{5.092229in}}{\pgfqpoint{4.895595in}{5.106101in}}{\pgfqpoint{4.895595in}{5.130298in}}%
\pgfpathcurveto{\pgfqpoint{4.895595in}{5.160463in}}{\pgfqpoint{4.883193in}{5.166724in}}{\pgfqpoint{4.874787in}{5.166724in}}%
\pgfpathcurveto{\pgfqpoint{4.863821in}{5.166724in}}{\pgfqpoint{4.853305in}{5.157194in}}{\pgfqpoint{4.853305in}{5.142492in}}%
\pgfpathcurveto{\pgfqpoint{4.853305in}{5.128880in}}{\pgfqpoint{4.862282in}{5.118796in}}{\pgfqpoint{4.873559in}{5.118796in}}%
\pgfpathcurveto{\pgfqpoint{4.882865in}{5.118796in}}{\pgfqpoint{4.886964in}{5.127358in}}{\pgfqpoint{4.888071in}{5.130973in}}%
\pgfpathlineto{\pgfqpoint{4.888071in}{5.126684in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.873784in}{5.120561in}}%
\pgfpathcurveto{\pgfqpoint{4.870792in}{5.120561in}}{\pgfqpoint{4.866589in}{5.121114in}}{\pgfqpoint{4.863164in}{5.127687in}}%
\pgfpathcurveto{\pgfqpoint{4.860829in}{5.131959in}}{\pgfqpoint{4.860829in}{5.137009in}}{\pgfqpoint{4.860829in}{5.142371in}}%
\pgfpathcurveto{\pgfqpoint{4.860829in}{5.148857in}}{\pgfqpoint{4.860829in}{5.153337in}}{\pgfqpoint{4.863943in}{5.158163in}}%
\pgfpathcurveto{\pgfqpoint{4.865482in}{5.160463in}}{\pgfqpoint{4.868370in}{5.164182in}}{\pgfqpoint{4.874787in}{5.164182in}}%
\pgfpathcurveto{\pgfqpoint{4.887846in}{5.164182in}}{\pgfqpoint{4.887846in}{5.144343in}}{\pgfqpoint{4.887846in}{5.139967in}}%
\pgfpathcurveto{\pgfqpoint{4.887846in}{5.132184in}}{\pgfqpoint{4.884300in}{5.120561in}}{\pgfqpoint{4.873784in}{5.120561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777006in}{5.164632in}}%
\pgfpathcurveto{\pgfqpoint{4.777006in}{5.166949in}}{\pgfqpoint{4.776902in}{5.166949in}}{\pgfqpoint{4.775346in}{5.166949in}}%
\pgfpathcurveto{\pgfqpoint{4.771039in}{5.162175in}}{\pgfqpoint{4.764501in}{5.160636in}}{\pgfqpoint{4.758309in}{5.160636in}}%
\pgfpathcurveto{\pgfqpoint{4.757980in}{5.160636in}}{\pgfqpoint{4.757427in}{5.160636in}}{\pgfqpoint{4.757306in}{5.160307in}}%
\pgfpathcurveto{\pgfqpoint{4.757202in}{5.160083in}}{\pgfqpoint{4.757202in}{5.159858in}}{\pgfqpoint{4.757202in}{5.157540in}}%
\pgfpathcurveto{\pgfqpoint{4.760627in}{5.157540in}}{\pgfqpoint{4.766386in}{5.158197in}}{\pgfqpoint{4.770814in}{5.160844in}}%
\pgfpathlineto{\pgfqpoint{4.770814in}{5.102417in}}%
\pgfpathcurveto{\pgfqpoint{4.770814in}{5.098525in}}{\pgfqpoint{4.770589in}{5.097211in}}{\pgfqpoint{4.761076in}{5.097211in}}%
\pgfpathlineto{\pgfqpoint{4.757755in}{5.097211in}}%
\pgfpathlineto{\pgfqpoint{4.757755in}{5.094443in}}%
\pgfpathcurveto{\pgfqpoint{4.763065in}{5.094443in}}{\pgfqpoint{4.768600in}{5.094443in}}{\pgfqpoint{4.773910in}{5.094443in}}%
\pgfpathcurveto{\pgfqpoint{4.779220in}{5.094443in}}{\pgfqpoint{4.784755in}{5.094443in}}{\pgfqpoint{4.790082in}{5.094443in}}%
\pgfpathlineto{\pgfqpoint{4.790082in}{5.097211in}}%
\pgfpathlineto{\pgfqpoint{4.786761in}{5.097211in}}%
\pgfpathcurveto{\pgfqpoint{4.777231in}{5.097211in}}{\pgfqpoint{4.777006in}{5.098421in}}{\pgfqpoint{4.777006in}{5.102365in}}%
\pgfpathlineto{\pgfqpoint{4.777006in}{5.164632in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.844499in}{5.111549in}}%
\pgfpathlineto{\pgfqpoint{4.842510in}{5.111549in}}%
\pgfpathcurveto{\pgfqpoint{4.841403in}{5.103714in}}{\pgfqpoint{4.840503in}{5.102382in}}{\pgfqpoint{4.840071in}{5.101708in}}%
\pgfpathcurveto{\pgfqpoint{4.839518in}{5.100826in}}{\pgfqpoint{4.831544in}{5.100826in}}{\pgfqpoint{4.829987in}{5.100826in}}%
\pgfpathlineto{\pgfqpoint{4.808748in}{5.100826in}}%
\pgfpathcurveto{\pgfqpoint{4.812726in}{5.105150in}}{\pgfqpoint{4.820474in}{5.112985in}}{\pgfqpoint{4.829884in}{5.122065in}}%
\pgfpathcurveto{\pgfqpoint{4.836629in}{5.128465in}}{\pgfqpoint{4.844499in}{5.135989in}}{\pgfqpoint{4.844499in}{5.146937in}}%
\pgfpathcurveto{\pgfqpoint{4.844499in}{5.159996in}}{\pgfqpoint{4.834087in}{5.167503in}}{\pgfqpoint{4.822463in}{5.167503in}}%
\pgfpathcurveto{\pgfqpoint{4.810287in}{5.167503in}}{\pgfqpoint{4.802867in}{5.156779in}}{\pgfqpoint{4.802867in}{5.146851in}}%
\pgfpathcurveto{\pgfqpoint{4.802867in}{5.142527in}}{\pgfqpoint{4.806084in}{5.141973in}}{\pgfqpoint{4.807416in}{5.141973in}}%
\pgfpathcurveto{\pgfqpoint{4.808523in}{5.141973in}}{\pgfqpoint{4.811844in}{5.142648in}}{\pgfqpoint{4.811844in}{5.146505in}}%
\pgfpathcurveto{\pgfqpoint{4.811844in}{5.149912in}}{\pgfqpoint{4.808955in}{5.150898in}}{\pgfqpoint{4.807416in}{5.150898in}}%
\pgfpathcurveto{\pgfqpoint{4.806741in}{5.150898in}}{\pgfqpoint{4.806084in}{5.150795in}}{\pgfqpoint{4.805634in}{5.150570in}}%
\pgfpathcurveto{\pgfqpoint{4.807744in}{5.159996in}}{\pgfqpoint{4.814161in}{5.164632in}}{\pgfqpoint{4.820924in}{5.164632in}}%
\pgfpathcurveto{\pgfqpoint{4.830541in}{5.164632in}}{\pgfqpoint{4.836854in}{5.157004in}}{\pgfqpoint{4.836854in}{5.146937in}}%
\pgfpathcurveto{\pgfqpoint{4.836854in}{5.137321in}}{\pgfqpoint{4.831215in}{5.129036in}}{\pgfqpoint{4.824902in}{5.121841in}}%
\pgfpathlineto{\pgfqpoint{4.802867in}{5.096969in}}%
\pgfpathlineto{\pgfqpoint{4.802867in}{5.094443in}}%
\pgfpathlineto{\pgfqpoint{4.841835in}{5.094443in}}%
\pgfpathlineto{\pgfqpoint{4.844499in}{5.111549in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.888071in}{5.126684in}}%
\pgfpathcurveto{\pgfqpoint{4.888071in}{5.102469in}}{\pgfqpoint{4.877987in}{5.094980in}}{\pgfqpoint{4.869685in}{5.094980in}}%
\pgfpathcurveto{\pgfqpoint{4.867142in}{5.094980in}}{\pgfqpoint{4.860950in}{5.094980in}}{\pgfqpoint{4.858408in}{5.099528in}}%
\pgfpathcurveto{\pgfqpoint{4.861279in}{5.099079in}}{\pgfqpoint{4.863389in}{5.100618in}}{\pgfqpoint{4.863389in}{5.103403in}}%
\pgfpathcurveto{\pgfqpoint{4.863389in}{5.106412in}}{\pgfqpoint{4.860950in}{5.107398in}}{\pgfqpoint{4.859394in}{5.107398in}}%
\pgfpathcurveto{\pgfqpoint{4.858408in}{5.107398in}}{\pgfqpoint{4.855416in}{5.106949in}}{\pgfqpoint{4.855416in}{5.103195in}}%
\pgfpathcurveto{\pgfqpoint{4.855416in}{5.095671in}}{\pgfqpoint{4.861936in}{5.092229in}}{\pgfqpoint{4.869910in}{5.092229in}}%
\pgfpathcurveto{\pgfqpoint{4.882640in}{5.092229in}}{\pgfqpoint{4.895595in}{5.106101in}}{\pgfqpoint{4.895595in}{5.130298in}}%
\pgfpathcurveto{\pgfqpoint{4.895595in}{5.160463in}}{\pgfqpoint{4.883193in}{5.166724in}}{\pgfqpoint{4.874787in}{5.166724in}}%
\pgfpathcurveto{\pgfqpoint{4.863821in}{5.166724in}}{\pgfqpoint{4.853305in}{5.157194in}}{\pgfqpoint{4.853305in}{5.142492in}}%
\pgfpathcurveto{\pgfqpoint{4.853305in}{5.128880in}}{\pgfqpoint{4.862282in}{5.118796in}}{\pgfqpoint{4.873559in}{5.118796in}}%
\pgfpathcurveto{\pgfqpoint{4.882865in}{5.118796in}}{\pgfqpoint{4.886964in}{5.127358in}}{\pgfqpoint{4.888071in}{5.130973in}}%
\pgfpathlineto{\pgfqpoint{4.888071in}{5.126684in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.873784in}{5.120561in}}%
\pgfpathcurveto{\pgfqpoint{4.870792in}{5.120561in}}{\pgfqpoint{4.866589in}{5.121114in}}{\pgfqpoint{4.863164in}{5.127687in}}%
\pgfpathcurveto{\pgfqpoint{4.860829in}{5.131959in}}{\pgfqpoint{4.860829in}{5.137009in}}{\pgfqpoint{4.860829in}{5.142371in}}%
\pgfpathcurveto{\pgfqpoint{4.860829in}{5.148857in}}{\pgfqpoint{4.860829in}{5.153337in}}{\pgfqpoint{4.863943in}{5.158163in}}%
\pgfpathcurveto{\pgfqpoint{4.865482in}{5.160463in}}{\pgfqpoint{4.868370in}{5.164182in}}{\pgfqpoint{4.874787in}{5.164182in}}%
\pgfpathcurveto{\pgfqpoint{4.887846in}{5.164182in}}{\pgfqpoint{4.887846in}{5.144343in}}{\pgfqpoint{4.887846in}{5.139967in}}%
\pgfpathcurveto{\pgfqpoint{4.887846in}{5.132184in}}{\pgfqpoint{4.884300in}{5.120561in}}{\pgfqpoint{4.873784in}{5.120561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724612in}{4.886937in}}%
\pgfpathcurveto{\pgfqpoint{5.724612in}{4.889255in}}{\pgfqpoint{5.724508in}{4.889255in}}{\pgfqpoint{5.722951in}{4.889255in}}%
\pgfpathcurveto{\pgfqpoint{5.718645in}{4.884481in}}{\pgfqpoint{5.712107in}{4.882942in}}{\pgfqpoint{5.705914in}{4.882942in}}%
\pgfpathcurveto{\pgfqpoint{5.705586in}{4.882942in}}{\pgfqpoint{5.705032in}{4.882942in}}{\pgfqpoint{5.704911in}{4.882613in}}%
\pgfpathcurveto{\pgfqpoint{5.704808in}{4.882388in}}{\pgfqpoint{5.704808in}{4.882163in}}{\pgfqpoint{5.704808in}{4.879845in}}%
\pgfpathcurveto{\pgfqpoint{5.708232in}{4.879845in}}{\pgfqpoint{5.713992in}{4.880503in}}{\pgfqpoint{5.718420in}{4.883149in}}%
\pgfpathlineto{\pgfqpoint{5.718420in}{4.824722in}}%
\pgfpathcurveto{\pgfqpoint{5.718420in}{4.820831in}}{\pgfqpoint{5.718195in}{4.819516in}}{\pgfqpoint{5.708682in}{4.819516in}}%
\pgfpathlineto{\pgfqpoint{5.705361in}{4.819516in}}%
\pgfpathlineto{\pgfqpoint{5.705361in}{4.816749in}}%
\pgfpathcurveto{\pgfqpoint{5.710671in}{4.816749in}}{\pgfqpoint{5.716206in}{4.816749in}}{\pgfqpoint{5.721516in}{4.816749in}}%
\pgfpathcurveto{\pgfqpoint{5.726826in}{4.816749in}}{\pgfqpoint{5.732360in}{4.816749in}}{\pgfqpoint{5.737688in}{4.816749in}}%
\pgfpathlineto{\pgfqpoint{5.737688in}{4.819516in}}%
\pgfpathlineto{\pgfqpoint{5.734367in}{4.819516in}}%
\pgfpathcurveto{\pgfqpoint{5.724837in}{4.819516in}}{\pgfqpoint{5.724612in}{4.820727in}}{\pgfqpoint{5.724612in}{4.824670in}}%
\pgfpathlineto{\pgfqpoint{5.724612in}{4.886937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.792104in}{4.833855in}}%
\pgfpathlineto{\pgfqpoint{5.790115in}{4.833855in}}%
\pgfpathcurveto{\pgfqpoint{5.789008in}{4.826020in}}{\pgfqpoint{5.788109in}{4.824688in}}{\pgfqpoint{5.787677in}{4.824013in}}%
\pgfpathcurveto{\pgfqpoint{5.787123in}{4.823131in}}{\pgfqpoint{5.779150in}{4.823131in}}{\pgfqpoint{5.777593in}{4.823131in}}%
\pgfpathlineto{\pgfqpoint{5.756353in}{4.823131in}}%
\pgfpathcurveto{\pgfqpoint{5.760331in}{4.827455in}}{\pgfqpoint{5.768080in}{4.835290in}}{\pgfqpoint{5.777489in}{4.844371in}}%
\pgfpathcurveto{\pgfqpoint{5.784235in}{4.850770in}}{\pgfqpoint{5.792104in}{4.858294in}}{\pgfqpoint{5.792104in}{4.869243in}}%
\pgfpathcurveto{\pgfqpoint{5.792104in}{4.882302in}}{\pgfqpoint{5.781692in}{4.889808in}}{\pgfqpoint{5.770069in}{4.889808in}}%
\pgfpathcurveto{\pgfqpoint{5.757892in}{4.889808in}}{\pgfqpoint{5.750472in}{4.879084in}}{\pgfqpoint{5.750472in}{4.869156in}}%
\pgfpathcurveto{\pgfqpoint{5.750472in}{4.864832in}}{\pgfqpoint{5.753689in}{4.864279in}}{\pgfqpoint{5.755021in}{4.864279in}}%
\pgfpathcurveto{\pgfqpoint{5.756128in}{4.864279in}}{\pgfqpoint{5.759449in}{4.864953in}}{\pgfqpoint{5.759449in}{4.868810in}}%
\pgfpathcurveto{\pgfqpoint{5.759449in}{4.872218in}}{\pgfqpoint{5.756561in}{4.873204in}}{\pgfqpoint{5.755021in}{4.873204in}}%
\pgfpathcurveto{\pgfqpoint{5.754347in}{4.873204in}}{\pgfqpoint{5.753689in}{4.873100in}}{\pgfqpoint{5.753240in}{4.872875in}}%
\pgfpathcurveto{\pgfqpoint{5.755350in}{4.882302in}}{\pgfqpoint{5.761767in}{4.886937in}}{\pgfqpoint{5.768530in}{4.886937in}}%
\pgfpathcurveto{\pgfqpoint{5.778146in}{4.886937in}}{\pgfqpoint{5.784459in}{4.879309in}}{\pgfqpoint{5.784459in}{4.869243in}}%
\pgfpathcurveto{\pgfqpoint{5.784459in}{4.859626in}}{\pgfqpoint{5.778821in}{4.851341in}}{\pgfqpoint{5.772508in}{4.844146in}}%
\pgfpathlineto{\pgfqpoint{5.750472in}{4.819274in}}%
\pgfpathlineto{\pgfqpoint{5.750472in}{4.816749in}}%
\pgfpathlineto{\pgfqpoint{5.789441in}{4.816749in}}%
\pgfpathlineto{\pgfqpoint{5.792104in}{4.833855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.835676in}{4.848989in}}%
\pgfpathcurveto{\pgfqpoint{5.835676in}{4.824774in}}{\pgfqpoint{5.825593in}{4.817285in}}{\pgfqpoint{5.817290in}{4.817285in}}%
\pgfpathcurveto{\pgfqpoint{5.814748in}{4.817285in}}{\pgfqpoint{5.808556in}{4.817285in}}{\pgfqpoint{5.806013in}{4.821834in}}%
\pgfpathcurveto{\pgfqpoint{5.808884in}{4.821384in}}{\pgfqpoint{5.810995in}{4.822924in}}{\pgfqpoint{5.810995in}{4.825708in}}%
\pgfpathcurveto{\pgfqpoint{5.810995in}{4.828718in}}{\pgfqpoint{5.808556in}{4.829704in}}{\pgfqpoint{5.806999in}{4.829704in}}%
\pgfpathcurveto{\pgfqpoint{5.806013in}{4.829704in}}{\pgfqpoint{5.803021in}{4.829254in}}{\pgfqpoint{5.803021in}{4.825501in}}%
\pgfpathcurveto{\pgfqpoint{5.803021in}{4.817977in}}{\pgfqpoint{5.809542in}{4.814535in}}{\pgfqpoint{5.817515in}{4.814535in}}%
\pgfpathcurveto{\pgfqpoint{5.830245in}{4.814535in}}{\pgfqpoint{5.843200in}{4.828406in}}{\pgfqpoint{5.843200in}{4.852604in}}%
\pgfpathcurveto{\pgfqpoint{5.843200in}{4.882769in}}{\pgfqpoint{5.830799in}{4.889030in}}{\pgfqpoint{5.822393in}{4.889030in}}%
\pgfpathcurveto{\pgfqpoint{5.811427in}{4.889030in}}{\pgfqpoint{5.800911in}{4.879500in}}{\pgfqpoint{5.800911in}{4.864798in}}%
\pgfpathcurveto{\pgfqpoint{5.800911in}{4.851186in}}{\pgfqpoint{5.809888in}{4.841102in}}{\pgfqpoint{5.821165in}{4.841102in}}%
\pgfpathcurveto{\pgfqpoint{5.830470in}{4.841102in}}{\pgfqpoint{5.834569in}{4.849664in}}{\pgfqpoint{5.835676in}{4.853278in}}%
\pgfpathlineto{\pgfqpoint{5.835676in}{4.848989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.821390in}{4.842866in}}%
\pgfpathcurveto{\pgfqpoint{5.818397in}{4.842866in}}{\pgfqpoint{5.814194in}{4.843420in}}{\pgfqpoint{5.810770in}{4.849992in}}%
\pgfpathcurveto{\pgfqpoint{5.808435in}{4.854264in}}{\pgfqpoint{5.808435in}{4.859315in}}{\pgfqpoint{5.808435in}{4.864677in}}%
\pgfpathcurveto{\pgfqpoint{5.808435in}{4.871163in}}{\pgfqpoint{5.808435in}{4.875643in}}{\pgfqpoint{5.811548in}{4.880468in}}%
\pgfpathcurveto{\pgfqpoint{5.813087in}{4.882769in}}{\pgfqpoint{5.815976in}{4.886487in}}{\pgfqpoint{5.822393in}{4.886487in}}%
\pgfpathcurveto{\pgfqpoint{5.835451in}{4.886487in}}{\pgfqpoint{5.835451in}{4.866648in}}{\pgfqpoint{5.835451in}{4.862273in}}%
\pgfpathcurveto{\pgfqpoint{5.835451in}{4.854489in}}{\pgfqpoint{5.831906in}{4.842866in}}{\pgfqpoint{5.821390in}{4.842866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724612in}{4.886937in}}%
\pgfpathcurveto{\pgfqpoint{5.724612in}{4.889255in}}{\pgfqpoint{5.724508in}{4.889255in}}{\pgfqpoint{5.722951in}{4.889255in}}%
\pgfpathcurveto{\pgfqpoint{5.718645in}{4.884481in}}{\pgfqpoint{5.712107in}{4.882942in}}{\pgfqpoint{5.705914in}{4.882942in}}%
\pgfpathcurveto{\pgfqpoint{5.705586in}{4.882942in}}{\pgfqpoint{5.705032in}{4.882942in}}{\pgfqpoint{5.704911in}{4.882613in}}%
\pgfpathcurveto{\pgfqpoint{5.704808in}{4.882388in}}{\pgfqpoint{5.704808in}{4.882163in}}{\pgfqpoint{5.704808in}{4.879845in}}%
\pgfpathcurveto{\pgfqpoint{5.708232in}{4.879845in}}{\pgfqpoint{5.713992in}{4.880503in}}{\pgfqpoint{5.718420in}{4.883149in}}%
\pgfpathlineto{\pgfqpoint{5.718420in}{4.824722in}}%
\pgfpathcurveto{\pgfqpoint{5.718420in}{4.820831in}}{\pgfqpoint{5.718195in}{4.819516in}}{\pgfqpoint{5.708682in}{4.819516in}}%
\pgfpathlineto{\pgfqpoint{5.705361in}{4.819516in}}%
\pgfpathlineto{\pgfqpoint{5.705361in}{4.816749in}}%
\pgfpathcurveto{\pgfqpoint{5.710671in}{4.816749in}}{\pgfqpoint{5.716206in}{4.816749in}}{\pgfqpoint{5.721516in}{4.816749in}}%
\pgfpathcurveto{\pgfqpoint{5.726826in}{4.816749in}}{\pgfqpoint{5.732360in}{4.816749in}}{\pgfqpoint{5.737688in}{4.816749in}}%
\pgfpathlineto{\pgfqpoint{5.737688in}{4.819516in}}%
\pgfpathlineto{\pgfqpoint{5.734367in}{4.819516in}}%
\pgfpathcurveto{\pgfqpoint{5.724837in}{4.819516in}}{\pgfqpoint{5.724612in}{4.820727in}}{\pgfqpoint{5.724612in}{4.824670in}}%
\pgfpathlineto{\pgfqpoint{5.724612in}{4.886937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.792104in}{4.833855in}}%
\pgfpathlineto{\pgfqpoint{5.790115in}{4.833855in}}%
\pgfpathcurveto{\pgfqpoint{5.789008in}{4.826020in}}{\pgfqpoint{5.788109in}{4.824688in}}{\pgfqpoint{5.787677in}{4.824013in}}%
\pgfpathcurveto{\pgfqpoint{5.787123in}{4.823131in}}{\pgfqpoint{5.779150in}{4.823131in}}{\pgfqpoint{5.777593in}{4.823131in}}%
\pgfpathlineto{\pgfqpoint{5.756353in}{4.823131in}}%
\pgfpathcurveto{\pgfqpoint{5.760331in}{4.827455in}}{\pgfqpoint{5.768080in}{4.835290in}}{\pgfqpoint{5.777489in}{4.844371in}}%
\pgfpathcurveto{\pgfqpoint{5.784235in}{4.850770in}}{\pgfqpoint{5.792104in}{4.858294in}}{\pgfqpoint{5.792104in}{4.869243in}}%
\pgfpathcurveto{\pgfqpoint{5.792104in}{4.882302in}}{\pgfqpoint{5.781692in}{4.889808in}}{\pgfqpoint{5.770069in}{4.889808in}}%
\pgfpathcurveto{\pgfqpoint{5.757892in}{4.889808in}}{\pgfqpoint{5.750472in}{4.879084in}}{\pgfqpoint{5.750472in}{4.869156in}}%
\pgfpathcurveto{\pgfqpoint{5.750472in}{4.864832in}}{\pgfqpoint{5.753689in}{4.864279in}}{\pgfqpoint{5.755021in}{4.864279in}}%
\pgfpathcurveto{\pgfqpoint{5.756128in}{4.864279in}}{\pgfqpoint{5.759449in}{4.864953in}}{\pgfqpoint{5.759449in}{4.868810in}}%
\pgfpathcurveto{\pgfqpoint{5.759449in}{4.872218in}}{\pgfqpoint{5.756561in}{4.873204in}}{\pgfqpoint{5.755021in}{4.873204in}}%
\pgfpathcurveto{\pgfqpoint{5.754347in}{4.873204in}}{\pgfqpoint{5.753689in}{4.873100in}}{\pgfqpoint{5.753240in}{4.872875in}}%
\pgfpathcurveto{\pgfqpoint{5.755350in}{4.882302in}}{\pgfqpoint{5.761767in}{4.886937in}}{\pgfqpoint{5.768530in}{4.886937in}}%
\pgfpathcurveto{\pgfqpoint{5.778146in}{4.886937in}}{\pgfqpoint{5.784459in}{4.879309in}}{\pgfqpoint{5.784459in}{4.869243in}}%
\pgfpathcurveto{\pgfqpoint{5.784459in}{4.859626in}}{\pgfqpoint{5.778821in}{4.851341in}}{\pgfqpoint{5.772508in}{4.844146in}}%
\pgfpathlineto{\pgfqpoint{5.750472in}{4.819274in}}%
\pgfpathlineto{\pgfqpoint{5.750472in}{4.816749in}}%
\pgfpathlineto{\pgfqpoint{5.789441in}{4.816749in}}%
\pgfpathlineto{\pgfqpoint{5.792104in}{4.833855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.835676in}{4.848989in}}%
\pgfpathcurveto{\pgfqpoint{5.835676in}{4.824774in}}{\pgfqpoint{5.825593in}{4.817285in}}{\pgfqpoint{5.817290in}{4.817285in}}%
\pgfpathcurveto{\pgfqpoint{5.814748in}{4.817285in}}{\pgfqpoint{5.808556in}{4.817285in}}{\pgfqpoint{5.806013in}{4.821834in}}%
\pgfpathcurveto{\pgfqpoint{5.808884in}{4.821384in}}{\pgfqpoint{5.810995in}{4.822924in}}{\pgfqpoint{5.810995in}{4.825708in}}%
\pgfpathcurveto{\pgfqpoint{5.810995in}{4.828718in}}{\pgfqpoint{5.808556in}{4.829704in}}{\pgfqpoint{5.806999in}{4.829704in}}%
\pgfpathcurveto{\pgfqpoint{5.806013in}{4.829704in}}{\pgfqpoint{5.803021in}{4.829254in}}{\pgfqpoint{5.803021in}{4.825501in}}%
\pgfpathcurveto{\pgfqpoint{5.803021in}{4.817977in}}{\pgfqpoint{5.809542in}{4.814535in}}{\pgfqpoint{5.817515in}{4.814535in}}%
\pgfpathcurveto{\pgfqpoint{5.830245in}{4.814535in}}{\pgfqpoint{5.843200in}{4.828406in}}{\pgfqpoint{5.843200in}{4.852604in}}%
\pgfpathcurveto{\pgfqpoint{5.843200in}{4.882769in}}{\pgfqpoint{5.830799in}{4.889030in}}{\pgfqpoint{5.822393in}{4.889030in}}%
\pgfpathcurveto{\pgfqpoint{5.811427in}{4.889030in}}{\pgfqpoint{5.800911in}{4.879500in}}{\pgfqpoint{5.800911in}{4.864798in}}%
\pgfpathcurveto{\pgfqpoint{5.800911in}{4.851186in}}{\pgfqpoint{5.809888in}{4.841102in}}{\pgfqpoint{5.821165in}{4.841102in}}%
\pgfpathcurveto{\pgfqpoint{5.830470in}{4.841102in}}{\pgfqpoint{5.834569in}{4.849664in}}{\pgfqpoint{5.835676in}{4.853278in}}%
\pgfpathlineto{\pgfqpoint{5.835676in}{4.848989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.821390in}{4.842866in}}%
\pgfpathcurveto{\pgfqpoint{5.818397in}{4.842866in}}{\pgfqpoint{5.814194in}{4.843420in}}{\pgfqpoint{5.810770in}{4.849992in}}%
\pgfpathcurveto{\pgfqpoint{5.808435in}{4.854264in}}{\pgfqpoint{5.808435in}{4.859315in}}{\pgfqpoint{5.808435in}{4.864677in}}%
\pgfpathcurveto{\pgfqpoint{5.808435in}{4.871163in}}{\pgfqpoint{5.808435in}{4.875643in}}{\pgfqpoint{5.811548in}{4.880468in}}%
\pgfpathcurveto{\pgfqpoint{5.813087in}{4.882769in}}{\pgfqpoint{5.815976in}{4.886487in}}{\pgfqpoint{5.822393in}{4.886487in}}%
\pgfpathcurveto{\pgfqpoint{5.835451in}{4.886487in}}{\pgfqpoint{5.835451in}{4.866648in}}{\pgfqpoint{5.835451in}{4.862273in}}%
\pgfpathcurveto{\pgfqpoint{5.835451in}{4.854489in}}{\pgfqpoint{5.831906in}{4.842866in}}{\pgfqpoint{5.821390in}{4.842866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694120in}{5.067356in}}%
\pgfpathcurveto{\pgfqpoint{4.694120in}{5.069673in}}{\pgfqpoint{4.694016in}{5.069673in}}{\pgfqpoint{4.692460in}{5.069673in}}%
\pgfpathcurveto{\pgfqpoint{4.688153in}{5.064899in}}{\pgfqpoint{4.681615in}{5.063360in}}{\pgfqpoint{4.675423in}{5.063360in}}%
\pgfpathcurveto{\pgfqpoint{4.675094in}{5.063360in}}{\pgfqpoint{4.674541in}{5.063360in}}{\pgfqpoint{4.674420in}{5.063031in}}%
\pgfpathcurveto{\pgfqpoint{4.674316in}{5.062807in}}{\pgfqpoint{4.674316in}{5.062582in}}{\pgfqpoint{4.674316in}{5.060264in}}%
\pgfpathcurveto{\pgfqpoint{4.677740in}{5.060264in}}{\pgfqpoint{4.683500in}{5.060921in}}{\pgfqpoint{4.687928in}{5.063568in}}%
\pgfpathlineto{\pgfqpoint{4.687928in}{5.005141in}}%
\pgfpathcurveto{\pgfqpoint{4.687928in}{5.001249in}}{\pgfqpoint{4.687703in}{4.999935in}}{\pgfqpoint{4.678190in}{4.999935in}}%
\pgfpathlineto{\pgfqpoint{4.674869in}{4.999935in}}%
\pgfpathlineto{\pgfqpoint{4.674869in}{4.997167in}}%
\pgfpathcurveto{\pgfqpoint{4.680179in}{4.997167in}}{\pgfqpoint{4.685714in}{4.997167in}}{\pgfqpoint{4.691024in}{4.997167in}}%
\pgfpathcurveto{\pgfqpoint{4.696334in}{4.997167in}}{\pgfqpoint{4.701869in}{4.997167in}}{\pgfqpoint{4.707196in}{4.997167in}}%
\pgfpathlineto{\pgfqpoint{4.707196in}{4.999935in}}%
\pgfpathlineto{\pgfqpoint{4.703875in}{4.999935in}}%
\pgfpathcurveto{\pgfqpoint{4.694345in}{4.999935in}}{\pgfqpoint{4.694120in}{5.001145in}}{\pgfqpoint{4.694120in}{5.005089in}}%
\pgfpathlineto{\pgfqpoint{4.694120in}{5.067356in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.761613in}{5.014273in}}%
\pgfpathlineto{\pgfqpoint{4.759624in}{5.014273in}}%
\pgfpathcurveto{\pgfqpoint{4.758517in}{5.006438in}}{\pgfqpoint{4.757617in}{5.005106in}}{\pgfqpoint{4.757185in}{5.004432in}}%
\pgfpathcurveto{\pgfqpoint{4.756631in}{5.003550in}}{\pgfqpoint{4.748658in}{5.003550in}}{\pgfqpoint{4.747101in}{5.003550in}}%
\pgfpathlineto{\pgfqpoint{4.725861in}{5.003550in}}%
\pgfpathcurveto{\pgfqpoint{4.729839in}{5.007874in}}{\pgfqpoint{4.737588in}{5.015709in}}{\pgfqpoint{4.746997in}{5.024789in}}%
\pgfpathcurveto{\pgfqpoint{4.753743in}{5.031189in}}{\pgfqpoint{4.761613in}{5.038713in}}{\pgfqpoint{4.761613in}{5.049661in}}%
\pgfpathcurveto{\pgfqpoint{4.761613in}{5.062720in}}{\pgfqpoint{4.751200in}{5.070227in}}{\pgfqpoint{4.739577in}{5.070227in}}%
\pgfpathcurveto{\pgfqpoint{4.727401in}{5.070227in}}{\pgfqpoint{4.719981in}{5.059503in}}{\pgfqpoint{4.719981in}{5.049575in}}%
\pgfpathcurveto{\pgfqpoint{4.719981in}{5.045251in}}{\pgfqpoint{4.723198in}{5.044697in}}{\pgfqpoint{4.724530in}{5.044697in}}%
\pgfpathcurveto{\pgfqpoint{4.725636in}{5.044697in}}{\pgfqpoint{4.728957in}{5.045372in}}{\pgfqpoint{4.728957in}{5.049229in}}%
\pgfpathcurveto{\pgfqpoint{4.728957in}{5.052636in}}{\pgfqpoint{4.726069in}{5.053622in}}{\pgfqpoint{4.724530in}{5.053622in}}%
\pgfpathcurveto{\pgfqpoint{4.723855in}{5.053622in}}{\pgfqpoint{4.723198in}{5.053519in}}{\pgfqpoint{4.722748in}{5.053294in}}%
\pgfpathcurveto{\pgfqpoint{4.724858in}{5.062720in}}{\pgfqpoint{4.731275in}{5.067356in}}{\pgfqpoint{4.738038in}{5.067356in}}%
\pgfpathcurveto{\pgfqpoint{4.747655in}{5.067356in}}{\pgfqpoint{4.753968in}{5.059728in}}{\pgfqpoint{4.753968in}{5.049661in}}%
\pgfpathcurveto{\pgfqpoint{4.753968in}{5.040045in}}{\pgfqpoint{4.748329in}{5.031760in}}{\pgfqpoint{4.742016in}{5.024565in}}%
\pgfpathlineto{\pgfqpoint{4.719981in}{4.999693in}}%
\pgfpathlineto{\pgfqpoint{4.719981in}{4.997167in}}%
\pgfpathlineto{\pgfqpoint{4.758949in}{4.997167in}}%
\pgfpathlineto{\pgfqpoint{4.761613in}{5.014273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.805185in}{5.029408in}}%
\pgfpathcurveto{\pgfqpoint{4.805185in}{5.005193in}}{\pgfqpoint{4.795101in}{4.997704in}}{\pgfqpoint{4.786799in}{4.997704in}}%
\pgfpathcurveto{\pgfqpoint{4.784256in}{4.997704in}}{\pgfqpoint{4.778064in}{4.997704in}}{\pgfqpoint{4.775522in}{5.002252in}}%
\pgfpathcurveto{\pgfqpoint{4.778393in}{5.001803in}}{\pgfqpoint{4.780503in}{5.003342in}}{\pgfqpoint{4.780503in}{5.006127in}}%
\pgfpathcurveto{\pgfqpoint{4.780503in}{5.009136in}}{\pgfqpoint{4.778064in}{5.010122in}}{\pgfqpoint{4.776507in}{5.010122in}}%
\pgfpathcurveto{\pgfqpoint{4.775522in}{5.010122in}}{\pgfqpoint{4.772529in}{5.009673in}}{\pgfqpoint{4.772529in}{5.005919in}}%
\pgfpathcurveto{\pgfqpoint{4.772529in}{4.998395in}}{\pgfqpoint{4.779050in}{4.994953in}}{\pgfqpoint{4.787024in}{4.994953in}}%
\pgfpathcurveto{\pgfqpoint{4.799754in}{4.994953in}}{\pgfqpoint{4.812709in}{5.008825in}}{\pgfqpoint{4.812709in}{5.033022in}}%
\pgfpathcurveto{\pgfqpoint{4.812709in}{5.063187in}}{\pgfqpoint{4.800307in}{5.069448in}}{\pgfqpoint{4.791901in}{5.069448in}}%
\pgfpathcurveto{\pgfqpoint{4.780935in}{5.069448in}}{\pgfqpoint{4.770419in}{5.059918in}}{\pgfqpoint{4.770419in}{5.045216in}}%
\pgfpathcurveto{\pgfqpoint{4.770419in}{5.031604in}}{\pgfqpoint{4.779396in}{5.021520in}}{\pgfqpoint{4.790673in}{5.021520in}}%
\pgfpathcurveto{\pgfqpoint{4.799978in}{5.021520in}}{\pgfqpoint{4.804078in}{5.030082in}}{\pgfqpoint{4.805185in}{5.033697in}}%
\pgfpathlineto{\pgfqpoint{4.805185in}{5.029408in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.790898in}{5.023285in}}%
\pgfpathcurveto{\pgfqpoint{4.787906in}{5.023285in}}{\pgfqpoint{4.783703in}{5.023838in}}{\pgfqpoint{4.780278in}{5.030411in}}%
\pgfpathcurveto{\pgfqpoint{4.777943in}{5.034683in}}{\pgfqpoint{4.777943in}{5.039733in}}{\pgfqpoint{4.777943in}{5.045095in}}%
\pgfpathcurveto{\pgfqpoint{4.777943in}{5.051581in}}{\pgfqpoint{4.777943in}{5.056061in}}{\pgfqpoint{4.781056in}{5.060887in}}%
\pgfpathcurveto{\pgfqpoint{4.782596in}{5.063187in}}{\pgfqpoint{4.785484in}{5.066906in}}{\pgfqpoint{4.791901in}{5.066906in}}%
\pgfpathcurveto{\pgfqpoint{4.804960in}{5.066906in}}{\pgfqpoint{4.804960in}{5.047067in}}{\pgfqpoint{4.804960in}{5.042691in}}%
\pgfpathcurveto{\pgfqpoint{4.804960in}{5.034908in}}{\pgfqpoint{4.801414in}{5.023285in}}{\pgfqpoint{4.790898in}{5.023285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694120in}{5.067356in}}%
\pgfpathcurveto{\pgfqpoint{4.694120in}{5.069673in}}{\pgfqpoint{4.694016in}{5.069673in}}{\pgfqpoint{4.692460in}{5.069673in}}%
\pgfpathcurveto{\pgfqpoint{4.688153in}{5.064899in}}{\pgfqpoint{4.681615in}{5.063360in}}{\pgfqpoint{4.675423in}{5.063360in}}%
\pgfpathcurveto{\pgfqpoint{4.675094in}{5.063360in}}{\pgfqpoint{4.674541in}{5.063360in}}{\pgfqpoint{4.674420in}{5.063031in}}%
\pgfpathcurveto{\pgfqpoint{4.674316in}{5.062807in}}{\pgfqpoint{4.674316in}{5.062582in}}{\pgfqpoint{4.674316in}{5.060264in}}%
\pgfpathcurveto{\pgfqpoint{4.677740in}{5.060264in}}{\pgfqpoint{4.683500in}{5.060921in}}{\pgfqpoint{4.687928in}{5.063568in}}%
\pgfpathlineto{\pgfqpoint{4.687928in}{5.005141in}}%
\pgfpathcurveto{\pgfqpoint{4.687928in}{5.001249in}}{\pgfqpoint{4.687703in}{4.999935in}}{\pgfqpoint{4.678190in}{4.999935in}}%
\pgfpathlineto{\pgfqpoint{4.674869in}{4.999935in}}%
\pgfpathlineto{\pgfqpoint{4.674869in}{4.997167in}}%
\pgfpathcurveto{\pgfqpoint{4.680179in}{4.997167in}}{\pgfqpoint{4.685714in}{4.997167in}}{\pgfqpoint{4.691024in}{4.997167in}}%
\pgfpathcurveto{\pgfqpoint{4.696334in}{4.997167in}}{\pgfqpoint{4.701869in}{4.997167in}}{\pgfqpoint{4.707196in}{4.997167in}}%
\pgfpathlineto{\pgfqpoint{4.707196in}{4.999935in}}%
\pgfpathlineto{\pgfqpoint{4.703875in}{4.999935in}}%
\pgfpathcurveto{\pgfqpoint{4.694345in}{4.999935in}}{\pgfqpoint{4.694120in}{5.001145in}}{\pgfqpoint{4.694120in}{5.005089in}}%
\pgfpathlineto{\pgfqpoint{4.694120in}{5.067356in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.761613in}{5.014273in}}%
\pgfpathlineto{\pgfqpoint{4.759624in}{5.014273in}}%
\pgfpathcurveto{\pgfqpoint{4.758517in}{5.006438in}}{\pgfqpoint{4.757617in}{5.005106in}}{\pgfqpoint{4.757185in}{5.004432in}}%
\pgfpathcurveto{\pgfqpoint{4.756631in}{5.003550in}}{\pgfqpoint{4.748658in}{5.003550in}}{\pgfqpoint{4.747101in}{5.003550in}}%
\pgfpathlineto{\pgfqpoint{4.725861in}{5.003550in}}%
\pgfpathcurveto{\pgfqpoint{4.729839in}{5.007874in}}{\pgfqpoint{4.737588in}{5.015709in}}{\pgfqpoint{4.746997in}{5.024789in}}%
\pgfpathcurveto{\pgfqpoint{4.753743in}{5.031189in}}{\pgfqpoint{4.761613in}{5.038713in}}{\pgfqpoint{4.761613in}{5.049661in}}%
\pgfpathcurveto{\pgfqpoint{4.761613in}{5.062720in}}{\pgfqpoint{4.751200in}{5.070227in}}{\pgfqpoint{4.739577in}{5.070227in}}%
\pgfpathcurveto{\pgfqpoint{4.727401in}{5.070227in}}{\pgfqpoint{4.719981in}{5.059503in}}{\pgfqpoint{4.719981in}{5.049575in}}%
\pgfpathcurveto{\pgfqpoint{4.719981in}{5.045251in}}{\pgfqpoint{4.723198in}{5.044697in}}{\pgfqpoint{4.724530in}{5.044697in}}%
\pgfpathcurveto{\pgfqpoint{4.725636in}{5.044697in}}{\pgfqpoint{4.728957in}{5.045372in}}{\pgfqpoint{4.728957in}{5.049229in}}%
\pgfpathcurveto{\pgfqpoint{4.728957in}{5.052636in}}{\pgfqpoint{4.726069in}{5.053622in}}{\pgfqpoint{4.724530in}{5.053622in}}%
\pgfpathcurveto{\pgfqpoint{4.723855in}{5.053622in}}{\pgfqpoint{4.723198in}{5.053519in}}{\pgfqpoint{4.722748in}{5.053294in}}%
\pgfpathcurveto{\pgfqpoint{4.724858in}{5.062720in}}{\pgfqpoint{4.731275in}{5.067356in}}{\pgfqpoint{4.738038in}{5.067356in}}%
\pgfpathcurveto{\pgfqpoint{4.747655in}{5.067356in}}{\pgfqpoint{4.753968in}{5.059728in}}{\pgfqpoint{4.753968in}{5.049661in}}%
\pgfpathcurveto{\pgfqpoint{4.753968in}{5.040045in}}{\pgfqpoint{4.748329in}{5.031760in}}{\pgfqpoint{4.742016in}{5.024565in}}%
\pgfpathlineto{\pgfqpoint{4.719981in}{4.999693in}}%
\pgfpathlineto{\pgfqpoint{4.719981in}{4.997167in}}%
\pgfpathlineto{\pgfqpoint{4.758949in}{4.997167in}}%
\pgfpathlineto{\pgfqpoint{4.761613in}{5.014273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.805185in}{5.029408in}}%
\pgfpathcurveto{\pgfqpoint{4.805185in}{5.005193in}}{\pgfqpoint{4.795101in}{4.997704in}}{\pgfqpoint{4.786799in}{4.997704in}}%
\pgfpathcurveto{\pgfqpoint{4.784256in}{4.997704in}}{\pgfqpoint{4.778064in}{4.997704in}}{\pgfqpoint{4.775522in}{5.002252in}}%
\pgfpathcurveto{\pgfqpoint{4.778393in}{5.001803in}}{\pgfqpoint{4.780503in}{5.003342in}}{\pgfqpoint{4.780503in}{5.006127in}}%
\pgfpathcurveto{\pgfqpoint{4.780503in}{5.009136in}}{\pgfqpoint{4.778064in}{5.010122in}}{\pgfqpoint{4.776507in}{5.010122in}}%
\pgfpathcurveto{\pgfqpoint{4.775522in}{5.010122in}}{\pgfqpoint{4.772529in}{5.009673in}}{\pgfqpoint{4.772529in}{5.005919in}}%
\pgfpathcurveto{\pgfqpoint{4.772529in}{4.998395in}}{\pgfqpoint{4.779050in}{4.994953in}}{\pgfqpoint{4.787024in}{4.994953in}}%
\pgfpathcurveto{\pgfqpoint{4.799754in}{4.994953in}}{\pgfqpoint{4.812709in}{5.008825in}}{\pgfqpoint{4.812709in}{5.033022in}}%
\pgfpathcurveto{\pgfqpoint{4.812709in}{5.063187in}}{\pgfqpoint{4.800307in}{5.069448in}}{\pgfqpoint{4.791901in}{5.069448in}}%
\pgfpathcurveto{\pgfqpoint{4.780935in}{5.069448in}}{\pgfqpoint{4.770419in}{5.059918in}}{\pgfqpoint{4.770419in}{5.045216in}}%
\pgfpathcurveto{\pgfqpoint{4.770419in}{5.031604in}}{\pgfqpoint{4.779396in}{5.021520in}}{\pgfqpoint{4.790673in}{5.021520in}}%
\pgfpathcurveto{\pgfqpoint{4.799978in}{5.021520in}}{\pgfqpoint{4.804078in}{5.030082in}}{\pgfqpoint{4.805185in}{5.033697in}}%
\pgfpathlineto{\pgfqpoint{4.805185in}{5.029408in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.790898in}{5.023285in}}%
\pgfpathcurveto{\pgfqpoint{4.787906in}{5.023285in}}{\pgfqpoint{4.783703in}{5.023838in}}{\pgfqpoint{4.780278in}{5.030411in}}%
\pgfpathcurveto{\pgfqpoint{4.777943in}{5.034683in}}{\pgfqpoint{4.777943in}{5.039733in}}{\pgfqpoint{4.777943in}{5.045095in}}%
\pgfpathcurveto{\pgfqpoint{4.777943in}{5.051581in}}{\pgfqpoint{4.777943in}{5.056061in}}{\pgfqpoint{4.781056in}{5.060887in}}%
\pgfpathcurveto{\pgfqpoint{4.782596in}{5.063187in}}{\pgfqpoint{4.785484in}{5.066906in}}{\pgfqpoint{4.791901in}{5.066906in}}%
\pgfpathcurveto{\pgfqpoint{4.804960in}{5.066906in}}{\pgfqpoint{4.804960in}{5.047067in}}{\pgfqpoint{4.804960in}{5.042691in}}%
\pgfpathcurveto{\pgfqpoint{4.804960in}{5.034908in}}{\pgfqpoint{4.801414in}{5.023285in}}{\pgfqpoint{4.790898in}{5.023285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670705in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{4.670705in}{5.538455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{5.017625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.090000in,height=0.520000in]{highlight_classes_klm-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670705in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{4.670705in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800965in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670705in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670705in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693310in,y=5.458994in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500330in}{5.397025in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{5.397025in}}%
\pgfpathcurveto{\pgfqpoint{5.497234in}{5.389190in}}{\pgfqpoint{5.496334in}{5.387858in}}{\pgfqpoint{5.495902in}{5.387183in}}%
\pgfpathcurveto{\pgfqpoint{5.495349in}{5.386301in}}{\pgfqpoint{5.487375in}{5.386301in}}{\pgfqpoint{5.485818in}{5.386301in}}%
\pgfpathlineto{\pgfqpoint{5.464579in}{5.386301in}}%
\pgfpathcurveto{\pgfqpoint{5.468557in}{5.390625in}}{\pgfqpoint{5.476305in}{5.398460in}}{\pgfqpoint{5.485715in}{5.407541in}}%
\pgfpathcurveto{\pgfqpoint{5.492460in}{5.413940in}}{\pgfqpoint{5.500330in}{5.421464in}}{\pgfqpoint{5.500330in}{5.432413in}}%
\pgfpathcurveto{\pgfqpoint{5.500330in}{5.445472in}}{\pgfqpoint{5.489918in}{5.452978in}}{\pgfqpoint{5.478294in}{5.452978in}}%
\pgfpathcurveto{\pgfqpoint{5.466118in}{5.452978in}}{\pgfqpoint{5.458698in}{5.442254in}}{\pgfqpoint{5.458698in}{5.432326in}}%
\pgfpathcurveto{\pgfqpoint{5.458698in}{5.428002in}}{\pgfqpoint{5.461915in}{5.427449in}}{\pgfqpoint{5.463247in}{5.427449in}}%
\pgfpathcurveto{\pgfqpoint{5.464354in}{5.427449in}}{\pgfqpoint{5.467675in}{5.428123in}}{\pgfqpoint{5.467675in}{5.431980in}}%
\pgfpathcurveto{\pgfqpoint{5.467675in}{5.435388in}}{\pgfqpoint{5.464786in}{5.436374in}}{\pgfqpoint{5.463247in}{5.436374in}}%
\pgfpathcurveto{\pgfqpoint{5.462572in}{5.436374in}}{\pgfqpoint{5.461915in}{5.436270in}}{\pgfqpoint{5.461465in}{5.436045in}}%
\pgfpathcurveto{\pgfqpoint{5.463575in}{5.445472in}}{\pgfqpoint{5.469992in}{5.450107in}}{\pgfqpoint{5.476755in}{5.450107in}}%
\pgfpathcurveto{\pgfqpoint{5.486372in}{5.450107in}}{\pgfqpoint{5.492685in}{5.442479in}}{\pgfqpoint{5.492685in}{5.432413in}}%
\pgfpathcurveto{\pgfqpoint{5.492685in}{5.422796in}}{\pgfqpoint{5.487046in}{5.414511in}}{\pgfqpoint{5.480733in}{5.407316in}}%
\pgfpathlineto{\pgfqpoint{5.458698in}{5.382444in}}%
\pgfpathlineto{\pgfqpoint{5.458698in}{5.379919in}}%
\pgfpathlineto{\pgfqpoint{5.497666in}{5.379919in}}%
\pgfpathlineto{\pgfqpoint{5.500330in}{5.397025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.529390in}{5.417227in}}%
\pgfpathcurveto{\pgfqpoint{5.539249in}{5.417227in}}{\pgfqpoint{5.543573in}{5.408665in}}{\pgfqpoint{5.543573in}{5.398772in}}%
\pgfpathcurveto{\pgfqpoint{5.543573in}{5.385454in}}{\pgfqpoint{5.536482in}{5.380351in}}{\pgfqpoint{5.530065in}{5.380351in}}%
\pgfpathcurveto{\pgfqpoint{5.524201in}{5.380351in}}{\pgfqpoint{5.514671in}{5.383274in}}{\pgfqpoint{5.511679in}{5.391905in}}%
\pgfpathcurveto{\pgfqpoint{5.512232in}{5.391680in}}{\pgfqpoint{5.512786in}{5.391680in}}{\pgfqpoint{5.513339in}{5.391680in}}%
\pgfpathcurveto{\pgfqpoint{5.516003in}{5.391680in}}{\pgfqpoint{5.517992in}{5.393444in}}{\pgfqpoint{5.517992in}{5.396316in}}%
\pgfpathcurveto{\pgfqpoint{5.517992in}{5.399515in}}{\pgfqpoint{5.515553in}{5.400951in}}{\pgfqpoint{5.513339in}{5.400951in}}%
\pgfpathcurveto{\pgfqpoint{5.511471in}{5.400951in}}{\pgfqpoint{5.508583in}{5.400069in}}{\pgfqpoint{5.508583in}{5.395935in}}%
\pgfpathcurveto{\pgfqpoint{5.508583in}{5.385713in}}{\pgfqpoint{5.518546in}{5.377705in}}{\pgfqpoint{5.530290in}{5.377705in}}%
\pgfpathcurveto{\pgfqpoint{5.542570in}{5.377705in}}{\pgfqpoint{5.551979in}{5.387356in}}{\pgfqpoint{5.551979in}{5.398685in}}%
\pgfpathcurveto{\pgfqpoint{5.551979in}{5.409443in}}{\pgfqpoint{5.543123in}{5.417227in}}{\pgfqpoint{5.532607in}{5.418438in}}%
\pgfpathcurveto{\pgfqpoint{5.541013in}{5.420184in}}{\pgfqpoint{5.549108in}{5.427587in}}{\pgfqpoint{5.549108in}{5.437498in}}%
\pgfpathcurveto{\pgfqpoint{5.549108in}{5.445990in}}{\pgfqpoint{5.540356in}{5.452200in}}{\pgfqpoint{5.530393in}{5.452200in}}%
\pgfpathcurveto{\pgfqpoint{5.520327in}{5.452200in}}{\pgfqpoint{5.511471in}{5.446146in}}{\pgfqpoint{5.511471in}{5.437498in}}%
\pgfpathcurveto{\pgfqpoint{5.511471in}{5.433710in}}{\pgfqpoint{5.514343in}{5.433053in}}{\pgfqpoint{5.515778in}{5.433053in}}%
\pgfpathcurveto{\pgfqpoint{5.518113in}{5.433053in}}{\pgfqpoint{5.520102in}{5.434488in}}{\pgfqpoint{5.520102in}{5.437360in}}%
\pgfpathcurveto{\pgfqpoint{5.520102in}{5.440214in}}{\pgfqpoint{5.518113in}{5.441649in}}{\pgfqpoint{5.515778in}{5.441649in}}%
\pgfpathcurveto{\pgfqpoint{5.515346in}{5.441649in}}{\pgfqpoint{5.514792in}{5.441649in}}{\pgfqpoint{5.514343in}{5.441442in}}%
\pgfpathcurveto{\pgfqpoint{5.517560in}{5.448395in}}{\pgfqpoint{5.526294in}{5.449657in}}{\pgfqpoint{5.530169in}{5.449657in}}%
\pgfpathcurveto{\pgfqpoint{5.534043in}{5.449657in}}{\pgfqpoint{5.541359in}{5.447807in}}{\pgfqpoint{5.541359in}{5.437342in}}%
\pgfpathcurveto{\pgfqpoint{5.541359in}{5.434281in}}{\pgfqpoint{5.540910in}{5.428833in}}{\pgfqpoint{5.537139in}{5.424024in}}%
\pgfpathcurveto{\pgfqpoint{5.533818in}{5.419769in}}{\pgfqpoint{5.530065in}{5.419769in}}{\pgfqpoint{5.526415in}{5.419423in}}%
\pgfpathcurveto{\pgfqpoint{5.525862in}{5.419423in}}{\pgfqpoint{5.523302in}{5.419164in}}{\pgfqpoint{5.522870in}{5.419164in}}%
\pgfpathcurveto{\pgfqpoint{5.522091in}{5.419060in}}{\pgfqpoint{5.521642in}{5.418956in}}{\pgfqpoint{5.521642in}{5.418109in}}%
\pgfpathcurveto{\pgfqpoint{5.521642in}{5.417331in}}{\pgfqpoint{5.521763in}{5.417227in}}{\pgfqpoint{5.523977in}{5.417227in}}%
\pgfpathlineto{\pgfqpoint{5.529390in}{5.417227in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.592887in}{5.451214in}}%
\pgfpathcurveto{\pgfqpoint{5.592887in}{5.453532in}}{\pgfqpoint{5.592784in}{5.453532in}}{\pgfqpoint{5.590795in}{5.453532in}}%
\pgfpathlineto{\pgfqpoint{5.557914in}{5.401608in}}%
\pgfpathlineto{\pgfqpoint{5.557914in}{5.398737in}}%
\pgfpathlineto{\pgfqpoint{5.586471in}{5.398737in}}%
\pgfpathlineto{\pgfqpoint{5.586471in}{5.387823in}}%
\pgfpathcurveto{\pgfqpoint{5.586471in}{5.383793in}}{\pgfqpoint{5.586246in}{5.382686in}}{\pgfqpoint{5.578497in}{5.382686in}}%
\pgfpathlineto{\pgfqpoint{5.576404in}{5.382686in}}%
\pgfpathlineto{\pgfqpoint{5.576404in}{5.379919in}}%
\pgfpathcurveto{\pgfqpoint{5.579950in}{5.379919in}}{\pgfqpoint{5.585917in}{5.379919in}}{\pgfqpoint{5.589688in}{5.379919in}}%
\pgfpathcurveto{\pgfqpoint{5.593441in}{5.379919in}}{\pgfqpoint{5.599425in}{5.379919in}}{\pgfqpoint{5.602971in}{5.379919in}}%
\pgfpathlineto{\pgfqpoint{5.602971in}{5.382686in}}%
\pgfpathlineto{\pgfqpoint{5.600861in}{5.382686in}}%
\pgfpathcurveto{\pgfqpoint{5.593112in}{5.382686in}}{\pgfqpoint{5.592887in}{5.383793in}}{\pgfqpoint{5.592887in}{5.387823in}}%
\pgfpathlineto{\pgfqpoint{5.592887in}{5.398737in}}%
\pgfpathlineto{\pgfqpoint{5.604182in}{5.398737in}}%
\pgfpathlineto{\pgfqpoint{5.604182in}{5.401608in}}%
\pgfpathlineto{\pgfqpoint{5.592887in}{5.401608in}}%
\pgfpathlineto{\pgfqpoint{5.592887in}{5.451214in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.586799in}{5.443967in}}%
\pgfpathlineto{\pgfqpoint{5.586799in}{5.401608in}}%
\pgfpathlineto{\pgfqpoint{5.560128in}{5.401608in}}%
\pgfpathlineto{\pgfqpoint{5.586799in}{5.443967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500330in}{5.397025in}}%
\pgfpathlineto{\pgfqpoint{5.498341in}{5.397025in}}%
\pgfpathcurveto{\pgfqpoint{5.497234in}{5.389190in}}{\pgfqpoint{5.496334in}{5.387858in}}{\pgfqpoint{5.495902in}{5.387183in}}%
\pgfpathcurveto{\pgfqpoint{5.495349in}{5.386301in}}{\pgfqpoint{5.487375in}{5.386301in}}{\pgfqpoint{5.485818in}{5.386301in}}%
\pgfpathlineto{\pgfqpoint{5.464579in}{5.386301in}}%
\pgfpathcurveto{\pgfqpoint{5.468557in}{5.390625in}}{\pgfqpoint{5.476305in}{5.398460in}}{\pgfqpoint{5.485715in}{5.407541in}}%
\pgfpathcurveto{\pgfqpoint{5.492460in}{5.413940in}}{\pgfqpoint{5.500330in}{5.421464in}}{\pgfqpoint{5.500330in}{5.432413in}}%
\pgfpathcurveto{\pgfqpoint{5.500330in}{5.445472in}}{\pgfqpoint{5.489918in}{5.452978in}}{\pgfqpoint{5.478294in}{5.452978in}}%
\pgfpathcurveto{\pgfqpoint{5.466118in}{5.452978in}}{\pgfqpoint{5.458698in}{5.442254in}}{\pgfqpoint{5.458698in}{5.432326in}}%
\pgfpathcurveto{\pgfqpoint{5.458698in}{5.428002in}}{\pgfqpoint{5.461915in}{5.427449in}}{\pgfqpoint{5.463247in}{5.427449in}}%
\pgfpathcurveto{\pgfqpoint{5.464354in}{5.427449in}}{\pgfqpoint{5.467675in}{5.428123in}}{\pgfqpoint{5.467675in}{5.431980in}}%
\pgfpathcurveto{\pgfqpoint{5.467675in}{5.435388in}}{\pgfqpoint{5.464786in}{5.436374in}}{\pgfqpoint{5.463247in}{5.436374in}}%
\pgfpathcurveto{\pgfqpoint{5.462572in}{5.436374in}}{\pgfqpoint{5.461915in}{5.436270in}}{\pgfqpoint{5.461465in}{5.436045in}}%
\pgfpathcurveto{\pgfqpoint{5.463575in}{5.445472in}}{\pgfqpoint{5.469992in}{5.450107in}}{\pgfqpoint{5.476755in}{5.450107in}}%
\pgfpathcurveto{\pgfqpoint{5.486372in}{5.450107in}}{\pgfqpoint{5.492685in}{5.442479in}}{\pgfqpoint{5.492685in}{5.432413in}}%
\pgfpathcurveto{\pgfqpoint{5.492685in}{5.422796in}}{\pgfqpoint{5.487046in}{5.414511in}}{\pgfqpoint{5.480733in}{5.407316in}}%
\pgfpathlineto{\pgfqpoint{5.458698in}{5.382444in}}%
\pgfpathlineto{\pgfqpoint{5.458698in}{5.379919in}}%
\pgfpathlineto{\pgfqpoint{5.497666in}{5.379919in}}%
\pgfpathlineto{\pgfqpoint{5.500330in}{5.397025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.529390in}{5.417227in}}%
\pgfpathcurveto{\pgfqpoint{5.539249in}{5.417227in}}{\pgfqpoint{5.543573in}{5.408665in}}{\pgfqpoint{5.543573in}{5.398772in}}%
\pgfpathcurveto{\pgfqpoint{5.543573in}{5.385454in}}{\pgfqpoint{5.536482in}{5.380351in}}{\pgfqpoint{5.530065in}{5.380351in}}%
\pgfpathcurveto{\pgfqpoint{5.524201in}{5.380351in}}{\pgfqpoint{5.514671in}{5.383274in}}{\pgfqpoint{5.511679in}{5.391905in}}%
\pgfpathcurveto{\pgfqpoint{5.512232in}{5.391680in}}{\pgfqpoint{5.512786in}{5.391680in}}{\pgfqpoint{5.513339in}{5.391680in}}%
\pgfpathcurveto{\pgfqpoint{5.516003in}{5.391680in}}{\pgfqpoint{5.517992in}{5.393444in}}{\pgfqpoint{5.517992in}{5.396316in}}%
\pgfpathcurveto{\pgfqpoint{5.517992in}{5.399515in}}{\pgfqpoint{5.515553in}{5.400951in}}{\pgfqpoint{5.513339in}{5.400951in}}%
\pgfpathcurveto{\pgfqpoint{5.511471in}{5.400951in}}{\pgfqpoint{5.508583in}{5.400069in}}{\pgfqpoint{5.508583in}{5.395935in}}%
\pgfpathcurveto{\pgfqpoint{5.508583in}{5.385713in}}{\pgfqpoint{5.518546in}{5.377705in}}{\pgfqpoint{5.530290in}{5.377705in}}%
\pgfpathcurveto{\pgfqpoint{5.542570in}{5.377705in}}{\pgfqpoint{5.551979in}{5.387356in}}{\pgfqpoint{5.551979in}{5.398685in}}%
\pgfpathcurveto{\pgfqpoint{5.551979in}{5.409443in}}{\pgfqpoint{5.543123in}{5.417227in}}{\pgfqpoint{5.532607in}{5.418438in}}%
\pgfpathcurveto{\pgfqpoint{5.541013in}{5.420184in}}{\pgfqpoint{5.549108in}{5.427587in}}{\pgfqpoint{5.549108in}{5.437498in}}%
\pgfpathcurveto{\pgfqpoint{5.549108in}{5.445990in}}{\pgfqpoint{5.540356in}{5.452200in}}{\pgfqpoint{5.530393in}{5.452200in}}%
\pgfpathcurveto{\pgfqpoint{5.520327in}{5.452200in}}{\pgfqpoint{5.511471in}{5.446146in}}{\pgfqpoint{5.511471in}{5.437498in}}%
\pgfpathcurveto{\pgfqpoint{5.511471in}{5.433710in}}{\pgfqpoint{5.514343in}{5.433053in}}{\pgfqpoint{5.515778in}{5.433053in}}%
\pgfpathcurveto{\pgfqpoint{5.518113in}{5.433053in}}{\pgfqpoint{5.520102in}{5.434488in}}{\pgfqpoint{5.520102in}{5.437360in}}%
\pgfpathcurveto{\pgfqpoint{5.520102in}{5.440214in}}{\pgfqpoint{5.518113in}{5.441649in}}{\pgfqpoint{5.515778in}{5.441649in}}%
\pgfpathcurveto{\pgfqpoint{5.515346in}{5.441649in}}{\pgfqpoint{5.514792in}{5.441649in}}{\pgfqpoint{5.514343in}{5.441442in}}%
\pgfpathcurveto{\pgfqpoint{5.517560in}{5.448395in}}{\pgfqpoint{5.526294in}{5.449657in}}{\pgfqpoint{5.530169in}{5.449657in}}%
\pgfpathcurveto{\pgfqpoint{5.534043in}{5.449657in}}{\pgfqpoint{5.541359in}{5.447807in}}{\pgfqpoint{5.541359in}{5.437342in}}%
\pgfpathcurveto{\pgfqpoint{5.541359in}{5.434281in}}{\pgfqpoint{5.540910in}{5.428833in}}{\pgfqpoint{5.537139in}{5.424024in}}%
\pgfpathcurveto{\pgfqpoint{5.533818in}{5.419769in}}{\pgfqpoint{5.530065in}{5.419769in}}{\pgfqpoint{5.526415in}{5.419423in}}%
\pgfpathcurveto{\pgfqpoint{5.525862in}{5.419423in}}{\pgfqpoint{5.523302in}{5.419164in}}{\pgfqpoint{5.522870in}{5.419164in}}%
\pgfpathcurveto{\pgfqpoint{5.522091in}{5.419060in}}{\pgfqpoint{5.521642in}{5.418956in}}{\pgfqpoint{5.521642in}{5.418109in}}%
\pgfpathcurveto{\pgfqpoint{5.521642in}{5.417331in}}{\pgfqpoint{5.521763in}{5.417227in}}{\pgfqpoint{5.523977in}{5.417227in}}%
\pgfpathlineto{\pgfqpoint{5.529390in}{5.417227in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.592887in}{5.451214in}}%
\pgfpathcurveto{\pgfqpoint{5.592887in}{5.453532in}}{\pgfqpoint{5.592784in}{5.453532in}}{\pgfqpoint{5.590795in}{5.453532in}}%
\pgfpathlineto{\pgfqpoint{5.557914in}{5.401608in}}%
\pgfpathlineto{\pgfqpoint{5.557914in}{5.398737in}}%
\pgfpathlineto{\pgfqpoint{5.586471in}{5.398737in}}%
\pgfpathlineto{\pgfqpoint{5.586471in}{5.387823in}}%
\pgfpathcurveto{\pgfqpoint{5.586471in}{5.383793in}}{\pgfqpoint{5.586246in}{5.382686in}}{\pgfqpoint{5.578497in}{5.382686in}}%
\pgfpathlineto{\pgfqpoint{5.576404in}{5.382686in}}%
\pgfpathlineto{\pgfqpoint{5.576404in}{5.379919in}}%
\pgfpathcurveto{\pgfqpoint{5.579950in}{5.379919in}}{\pgfqpoint{5.585917in}{5.379919in}}{\pgfqpoint{5.589688in}{5.379919in}}%
\pgfpathcurveto{\pgfqpoint{5.593441in}{5.379919in}}{\pgfqpoint{5.599425in}{5.379919in}}{\pgfqpoint{5.602971in}{5.379919in}}%
\pgfpathlineto{\pgfqpoint{5.602971in}{5.382686in}}%
\pgfpathlineto{\pgfqpoint{5.600861in}{5.382686in}}%
\pgfpathcurveto{\pgfqpoint{5.593112in}{5.382686in}}{\pgfqpoint{5.592887in}{5.383793in}}{\pgfqpoint{5.592887in}{5.387823in}}%
\pgfpathlineto{\pgfqpoint{5.592887in}{5.398737in}}%
\pgfpathlineto{\pgfqpoint{5.604182in}{5.398737in}}%
\pgfpathlineto{\pgfqpoint{5.604182in}{5.401608in}}%
\pgfpathlineto{\pgfqpoint{5.592887in}{5.401608in}}%
\pgfpathlineto{\pgfqpoint{5.592887in}{5.451214in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.586799in}{5.443967in}}%
\pgfpathlineto{\pgfqpoint{5.586799in}{5.401608in}}%
\pgfpathlineto{\pgfqpoint{5.560128in}{5.401608in}}%
\pgfpathlineto{\pgfqpoint{5.586799in}{5.443967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.795095in}{5.689214in}}%
\pgfpathlineto{\pgfqpoint{7.793106in}{5.689214in}}%
\pgfpathcurveto{\pgfqpoint{7.791999in}{5.681379in}}{\pgfqpoint{7.791100in}{5.680047in}}{\pgfqpoint{7.790667in}{5.679373in}}%
\pgfpathcurveto{\pgfqpoint{7.790114in}{5.678490in}}{\pgfqpoint{7.782140in}{5.678490in}}{\pgfqpoint{7.780584in}{5.678490in}}%
\pgfpathlineto{\pgfqpoint{7.759344in}{5.678490in}}%
\pgfpathcurveto{\pgfqpoint{7.763322in}{5.682815in}}{\pgfqpoint{7.771071in}{5.690650in}}{\pgfqpoint{7.780480in}{5.699730in}}%
\pgfpathcurveto{\pgfqpoint{7.787225in}{5.706130in}}{\pgfqpoint{7.795095in}{5.713654in}}{\pgfqpoint{7.795095in}{5.724602in}}%
\pgfpathcurveto{\pgfqpoint{7.795095in}{5.737661in}}{\pgfqpoint{7.784683in}{5.745168in}}{\pgfqpoint{7.773060in}{5.745168in}}%
\pgfpathcurveto{\pgfqpoint{7.760883in}{5.745168in}}{\pgfqpoint{7.753463in}{5.734444in}}{\pgfqpoint{7.753463in}{5.724516in}}%
\pgfpathcurveto{\pgfqpoint{7.753463in}{5.720192in}}{\pgfqpoint{7.756680in}{5.719638in}}{\pgfqpoint{7.758012in}{5.719638in}}%
\pgfpathcurveto{\pgfqpoint{7.759119in}{5.719638in}}{\pgfqpoint{7.762440in}{5.720313in}}{\pgfqpoint{7.762440in}{5.724170in}}%
\pgfpathcurveto{\pgfqpoint{7.762440in}{5.727577in}}{\pgfqpoint{7.759551in}{5.728563in}}{\pgfqpoint{7.758012in}{5.728563in}}%
\pgfpathcurveto{\pgfqpoint{7.757338in}{5.728563in}}{\pgfqpoint{7.756680in}{5.728459in}}{\pgfqpoint{7.756231in}{5.728234in}}%
\pgfpathcurveto{\pgfqpoint{7.758341in}{5.737661in}}{\pgfqpoint{7.764758in}{5.742296in}}{\pgfqpoint{7.771520in}{5.742296in}}%
\pgfpathcurveto{\pgfqpoint{7.781137in}{5.742296in}}{\pgfqpoint{7.787450in}{5.734669in}}{\pgfqpoint{7.787450in}{5.724602in}}%
\pgfpathcurveto{\pgfqpoint{7.787450in}{5.714986in}}{\pgfqpoint{7.781812in}{5.706701in}}{\pgfqpoint{7.775499in}{5.699505in}}%
\pgfpathlineto{\pgfqpoint{7.753463in}{5.674633in}}%
\pgfpathlineto{\pgfqpoint{7.753463in}{5.672108in}}%
\pgfpathlineto{\pgfqpoint{7.792432in}{5.672108in}}%
\pgfpathlineto{\pgfqpoint{7.795095in}{5.689214in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.824156in}{5.709416in}}%
\pgfpathcurveto{\pgfqpoint{7.834015in}{5.709416in}}{\pgfqpoint{7.838339in}{5.700855in}}{\pgfqpoint{7.838339in}{5.690961in}}%
\pgfpathcurveto{\pgfqpoint{7.838339in}{5.677643in}}{\pgfqpoint{7.831247in}{5.672541in}}{\pgfqpoint{7.824830in}{5.672541in}}%
\pgfpathcurveto{\pgfqpoint{7.818967in}{5.672541in}}{\pgfqpoint{7.809437in}{5.675464in}}{\pgfqpoint{7.806444in}{5.684094in}}%
\pgfpathcurveto{\pgfqpoint{7.806998in}{5.683870in}}{\pgfqpoint{7.807551in}{5.683870in}}{\pgfqpoint{7.808105in}{5.683870in}}%
\pgfpathcurveto{\pgfqpoint{7.810768in}{5.683870in}}{\pgfqpoint{7.812757in}{5.685634in}}{\pgfqpoint{7.812757in}{5.688505in}}%
\pgfpathcurveto{\pgfqpoint{7.812757in}{5.691705in}}{\pgfqpoint{7.810319in}{5.693140in}}{\pgfqpoint{7.808105in}{5.693140in}}%
\pgfpathcurveto{\pgfqpoint{7.806237in}{5.693140in}}{\pgfqpoint{7.803348in}{5.692258in}}{\pgfqpoint{7.803348in}{5.688124in}}%
\pgfpathcurveto{\pgfqpoint{7.803348in}{5.677902in}}{\pgfqpoint{7.813311in}{5.669894in}}{\pgfqpoint{7.825055in}{5.669894in}}%
\pgfpathcurveto{\pgfqpoint{7.837335in}{5.669894in}}{\pgfqpoint{7.846745in}{5.679546in}}{\pgfqpoint{7.846745in}{5.690875in}}%
\pgfpathcurveto{\pgfqpoint{7.846745in}{5.701633in}}{\pgfqpoint{7.837889in}{5.709416in}}{\pgfqpoint{7.827373in}{5.710627in}}%
\pgfpathcurveto{\pgfqpoint{7.835779in}{5.712374in}}{\pgfqpoint{7.843873in}{5.719777in}}{\pgfqpoint{7.843873in}{5.729687in}}%
\pgfpathcurveto{\pgfqpoint{7.843873in}{5.738180in}}{\pgfqpoint{7.835121in}{5.744389in}}{\pgfqpoint{7.825159in}{5.744389in}}%
\pgfpathcurveto{\pgfqpoint{7.815092in}{5.744389in}}{\pgfqpoint{7.806237in}{5.738336in}}{\pgfqpoint{7.806237in}{5.729687in}}%
\pgfpathcurveto{\pgfqpoint{7.806237in}{5.725900in}}{\pgfqpoint{7.809108in}{5.725242in}}{\pgfqpoint{7.810544in}{5.725242in}}%
\pgfpathcurveto{\pgfqpoint{7.812879in}{5.725242in}}{\pgfqpoint{7.814868in}{5.726678in}}{\pgfqpoint{7.814868in}{5.729549in}}%
\pgfpathcurveto{\pgfqpoint{7.814868in}{5.732403in}}{\pgfqpoint{7.812879in}{5.733838in}}{\pgfqpoint{7.810544in}{5.733838in}}%
\pgfpathcurveto{\pgfqpoint{7.810111in}{5.733838in}}{\pgfqpoint{7.809558in}{5.733838in}}{\pgfqpoint{7.809108in}{5.733631in}}%
\pgfpathcurveto{\pgfqpoint{7.812325in}{5.740584in}}{\pgfqpoint{7.821060in}{5.741847in}}{\pgfqpoint{7.824934in}{5.741847in}}%
\pgfpathcurveto{\pgfqpoint{7.828808in}{5.741847in}}{\pgfqpoint{7.836125in}{5.739996in}}{\pgfqpoint{7.836125in}{5.729532in}}%
\pgfpathcurveto{\pgfqpoint{7.836125in}{5.726470in}}{\pgfqpoint{7.835675in}{5.721022in}}{\pgfqpoint{7.831904in}{5.716214in}}%
\pgfpathcurveto{\pgfqpoint{7.828584in}{5.711959in}}{\pgfqpoint{7.824830in}{5.711959in}}{\pgfqpoint{7.821181in}{5.711613in}}%
\pgfpathcurveto{\pgfqpoint{7.820627in}{5.711613in}}{\pgfqpoint{7.818067in}{5.711353in}}{\pgfqpoint{7.817635in}{5.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.816857in}{5.711250in}}{\pgfqpoint{7.816407in}{5.711146in}}{\pgfqpoint{7.816407in}{5.710298in}}%
\pgfpathcurveto{\pgfqpoint{7.816407in}{5.709520in}}{\pgfqpoint{7.816528in}{5.709416in}}{\pgfqpoint{7.818742in}{5.709416in}}%
\pgfpathlineto{\pgfqpoint{7.824156in}{5.709416in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.887653in}{5.743403in}}%
\pgfpathcurveto{\pgfqpoint{7.887653in}{5.745721in}}{\pgfqpoint{7.887549in}{5.745721in}}{\pgfqpoint{7.885560in}{5.745721in}}%
\pgfpathlineto{\pgfqpoint{7.852680in}{5.693798in}}%
\pgfpathlineto{\pgfqpoint{7.852680in}{5.690926in}}%
\pgfpathlineto{\pgfqpoint{7.881236in}{5.690926in}}%
\pgfpathlineto{\pgfqpoint{7.881236in}{5.680013in}}%
\pgfpathcurveto{\pgfqpoint{7.881236in}{5.675983in}}{\pgfqpoint{7.881011in}{5.674876in}}{\pgfqpoint{7.873262in}{5.674876in}}%
\pgfpathlineto{\pgfqpoint{7.871170in}{5.674876in}}%
\pgfpathlineto{\pgfqpoint{7.871170in}{5.672108in}}%
\pgfpathcurveto{\pgfqpoint{7.874715in}{5.672108in}}{\pgfqpoint{7.880683in}{5.672108in}}{\pgfqpoint{7.884453in}{5.672108in}}%
\pgfpathcurveto{\pgfqpoint{7.888206in}{5.672108in}}{\pgfqpoint{7.894191in}{5.672108in}}{\pgfqpoint{7.897737in}{5.672108in}}%
\pgfpathlineto{\pgfqpoint{7.897737in}{5.674876in}}%
\pgfpathlineto{\pgfqpoint{7.895626in}{5.674876in}}%
\pgfpathcurveto{\pgfqpoint{7.887878in}{5.674876in}}{\pgfqpoint{7.887653in}{5.675983in}}{\pgfqpoint{7.887653in}{5.680013in}}%
\pgfpathlineto{\pgfqpoint{7.887653in}{5.690926in}}%
\pgfpathlineto{\pgfqpoint{7.898947in}{5.690926in}}%
\pgfpathlineto{\pgfqpoint{7.898947in}{5.693798in}}%
\pgfpathlineto{\pgfqpoint{7.887653in}{5.693798in}}%
\pgfpathlineto{\pgfqpoint{7.887653in}{5.743403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.881565in}{5.736156in}}%
\pgfpathlineto{\pgfqpoint{7.881565in}{5.693798in}}%
\pgfpathlineto{\pgfqpoint{7.854894in}{5.693798in}}%
\pgfpathlineto{\pgfqpoint{7.881565in}{5.736156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.795095in}{5.689214in}}%
\pgfpathlineto{\pgfqpoint{7.793106in}{5.689214in}}%
\pgfpathcurveto{\pgfqpoint{7.791999in}{5.681379in}}{\pgfqpoint{7.791100in}{5.680047in}}{\pgfqpoint{7.790667in}{5.679373in}}%
\pgfpathcurveto{\pgfqpoint{7.790114in}{5.678490in}}{\pgfqpoint{7.782140in}{5.678490in}}{\pgfqpoint{7.780584in}{5.678490in}}%
\pgfpathlineto{\pgfqpoint{7.759344in}{5.678490in}}%
\pgfpathcurveto{\pgfqpoint{7.763322in}{5.682815in}}{\pgfqpoint{7.771071in}{5.690650in}}{\pgfqpoint{7.780480in}{5.699730in}}%
\pgfpathcurveto{\pgfqpoint{7.787225in}{5.706130in}}{\pgfqpoint{7.795095in}{5.713654in}}{\pgfqpoint{7.795095in}{5.724602in}}%
\pgfpathcurveto{\pgfqpoint{7.795095in}{5.737661in}}{\pgfqpoint{7.784683in}{5.745168in}}{\pgfqpoint{7.773060in}{5.745168in}}%
\pgfpathcurveto{\pgfqpoint{7.760883in}{5.745168in}}{\pgfqpoint{7.753463in}{5.734444in}}{\pgfqpoint{7.753463in}{5.724516in}}%
\pgfpathcurveto{\pgfqpoint{7.753463in}{5.720192in}}{\pgfqpoint{7.756680in}{5.719638in}}{\pgfqpoint{7.758012in}{5.719638in}}%
\pgfpathcurveto{\pgfqpoint{7.759119in}{5.719638in}}{\pgfqpoint{7.762440in}{5.720313in}}{\pgfqpoint{7.762440in}{5.724170in}}%
\pgfpathcurveto{\pgfqpoint{7.762440in}{5.727577in}}{\pgfqpoint{7.759551in}{5.728563in}}{\pgfqpoint{7.758012in}{5.728563in}}%
\pgfpathcurveto{\pgfqpoint{7.757338in}{5.728563in}}{\pgfqpoint{7.756680in}{5.728459in}}{\pgfqpoint{7.756231in}{5.728234in}}%
\pgfpathcurveto{\pgfqpoint{7.758341in}{5.737661in}}{\pgfqpoint{7.764758in}{5.742296in}}{\pgfqpoint{7.771520in}{5.742296in}}%
\pgfpathcurveto{\pgfqpoint{7.781137in}{5.742296in}}{\pgfqpoint{7.787450in}{5.734669in}}{\pgfqpoint{7.787450in}{5.724602in}}%
\pgfpathcurveto{\pgfqpoint{7.787450in}{5.714986in}}{\pgfqpoint{7.781812in}{5.706701in}}{\pgfqpoint{7.775499in}{5.699505in}}%
\pgfpathlineto{\pgfqpoint{7.753463in}{5.674633in}}%
\pgfpathlineto{\pgfqpoint{7.753463in}{5.672108in}}%
\pgfpathlineto{\pgfqpoint{7.792432in}{5.672108in}}%
\pgfpathlineto{\pgfqpoint{7.795095in}{5.689214in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.824156in}{5.709416in}}%
\pgfpathcurveto{\pgfqpoint{7.834015in}{5.709416in}}{\pgfqpoint{7.838339in}{5.700855in}}{\pgfqpoint{7.838339in}{5.690961in}}%
\pgfpathcurveto{\pgfqpoint{7.838339in}{5.677643in}}{\pgfqpoint{7.831247in}{5.672541in}}{\pgfqpoint{7.824830in}{5.672541in}}%
\pgfpathcurveto{\pgfqpoint{7.818967in}{5.672541in}}{\pgfqpoint{7.809437in}{5.675464in}}{\pgfqpoint{7.806444in}{5.684094in}}%
\pgfpathcurveto{\pgfqpoint{7.806998in}{5.683870in}}{\pgfqpoint{7.807551in}{5.683870in}}{\pgfqpoint{7.808105in}{5.683870in}}%
\pgfpathcurveto{\pgfqpoint{7.810768in}{5.683870in}}{\pgfqpoint{7.812757in}{5.685634in}}{\pgfqpoint{7.812757in}{5.688505in}}%
\pgfpathcurveto{\pgfqpoint{7.812757in}{5.691705in}}{\pgfqpoint{7.810319in}{5.693140in}}{\pgfqpoint{7.808105in}{5.693140in}}%
\pgfpathcurveto{\pgfqpoint{7.806237in}{5.693140in}}{\pgfqpoint{7.803348in}{5.692258in}}{\pgfqpoint{7.803348in}{5.688124in}}%
\pgfpathcurveto{\pgfqpoint{7.803348in}{5.677902in}}{\pgfqpoint{7.813311in}{5.669894in}}{\pgfqpoint{7.825055in}{5.669894in}}%
\pgfpathcurveto{\pgfqpoint{7.837335in}{5.669894in}}{\pgfqpoint{7.846745in}{5.679546in}}{\pgfqpoint{7.846745in}{5.690875in}}%
\pgfpathcurveto{\pgfqpoint{7.846745in}{5.701633in}}{\pgfqpoint{7.837889in}{5.709416in}}{\pgfqpoint{7.827373in}{5.710627in}}%
\pgfpathcurveto{\pgfqpoint{7.835779in}{5.712374in}}{\pgfqpoint{7.843873in}{5.719777in}}{\pgfqpoint{7.843873in}{5.729687in}}%
\pgfpathcurveto{\pgfqpoint{7.843873in}{5.738180in}}{\pgfqpoint{7.835121in}{5.744389in}}{\pgfqpoint{7.825159in}{5.744389in}}%
\pgfpathcurveto{\pgfqpoint{7.815092in}{5.744389in}}{\pgfqpoint{7.806237in}{5.738336in}}{\pgfqpoint{7.806237in}{5.729687in}}%
\pgfpathcurveto{\pgfqpoint{7.806237in}{5.725900in}}{\pgfqpoint{7.809108in}{5.725242in}}{\pgfqpoint{7.810544in}{5.725242in}}%
\pgfpathcurveto{\pgfqpoint{7.812879in}{5.725242in}}{\pgfqpoint{7.814868in}{5.726678in}}{\pgfqpoint{7.814868in}{5.729549in}}%
\pgfpathcurveto{\pgfqpoint{7.814868in}{5.732403in}}{\pgfqpoint{7.812879in}{5.733838in}}{\pgfqpoint{7.810544in}{5.733838in}}%
\pgfpathcurveto{\pgfqpoint{7.810111in}{5.733838in}}{\pgfqpoint{7.809558in}{5.733838in}}{\pgfqpoint{7.809108in}{5.733631in}}%
\pgfpathcurveto{\pgfqpoint{7.812325in}{5.740584in}}{\pgfqpoint{7.821060in}{5.741847in}}{\pgfqpoint{7.824934in}{5.741847in}}%
\pgfpathcurveto{\pgfqpoint{7.828808in}{5.741847in}}{\pgfqpoint{7.836125in}{5.739996in}}{\pgfqpoint{7.836125in}{5.729532in}}%
\pgfpathcurveto{\pgfqpoint{7.836125in}{5.726470in}}{\pgfqpoint{7.835675in}{5.721022in}}{\pgfqpoint{7.831904in}{5.716214in}}%
\pgfpathcurveto{\pgfqpoint{7.828584in}{5.711959in}}{\pgfqpoint{7.824830in}{5.711959in}}{\pgfqpoint{7.821181in}{5.711613in}}%
\pgfpathcurveto{\pgfqpoint{7.820627in}{5.711613in}}{\pgfqpoint{7.818067in}{5.711353in}}{\pgfqpoint{7.817635in}{5.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.816857in}{5.711250in}}{\pgfqpoint{7.816407in}{5.711146in}}{\pgfqpoint{7.816407in}{5.710298in}}%
\pgfpathcurveto{\pgfqpoint{7.816407in}{5.709520in}}{\pgfqpoint{7.816528in}{5.709416in}}{\pgfqpoint{7.818742in}{5.709416in}}%
\pgfpathlineto{\pgfqpoint{7.824156in}{5.709416in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.887653in}{5.743403in}}%
\pgfpathcurveto{\pgfqpoint{7.887653in}{5.745721in}}{\pgfqpoint{7.887549in}{5.745721in}}{\pgfqpoint{7.885560in}{5.745721in}}%
\pgfpathlineto{\pgfqpoint{7.852680in}{5.693798in}}%
\pgfpathlineto{\pgfqpoint{7.852680in}{5.690926in}}%
\pgfpathlineto{\pgfqpoint{7.881236in}{5.690926in}}%
\pgfpathlineto{\pgfqpoint{7.881236in}{5.680013in}}%
\pgfpathcurveto{\pgfqpoint{7.881236in}{5.675983in}}{\pgfqpoint{7.881011in}{5.674876in}}{\pgfqpoint{7.873262in}{5.674876in}}%
\pgfpathlineto{\pgfqpoint{7.871170in}{5.674876in}}%
\pgfpathlineto{\pgfqpoint{7.871170in}{5.672108in}}%
\pgfpathcurveto{\pgfqpoint{7.874715in}{5.672108in}}{\pgfqpoint{7.880683in}{5.672108in}}{\pgfqpoint{7.884453in}{5.672108in}}%
\pgfpathcurveto{\pgfqpoint{7.888206in}{5.672108in}}{\pgfqpoint{7.894191in}{5.672108in}}{\pgfqpoint{7.897737in}{5.672108in}}%
\pgfpathlineto{\pgfqpoint{7.897737in}{5.674876in}}%
\pgfpathlineto{\pgfqpoint{7.895626in}{5.674876in}}%
\pgfpathcurveto{\pgfqpoint{7.887878in}{5.674876in}}{\pgfqpoint{7.887653in}{5.675983in}}{\pgfqpoint{7.887653in}{5.680013in}}%
\pgfpathlineto{\pgfqpoint{7.887653in}{5.690926in}}%
\pgfpathlineto{\pgfqpoint{7.898947in}{5.690926in}}%
\pgfpathlineto{\pgfqpoint{7.898947in}{5.693798in}}%
\pgfpathlineto{\pgfqpoint{7.887653in}{5.693798in}}%
\pgfpathlineto{\pgfqpoint{7.887653in}{5.743403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.881565in}{5.736156in}}%
\pgfpathlineto{\pgfqpoint{7.881565in}{5.693798in}}%
\pgfpathlineto{\pgfqpoint{7.854894in}{5.693798in}}%
\pgfpathlineto{\pgfqpoint{7.881565in}{5.736156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331098in}{5.417147in}}%
\pgfpathlineto{\pgfqpoint{2.329109in}{5.417147in}}%
\pgfpathcurveto{\pgfqpoint{2.328002in}{5.409312in}}{\pgfqpoint{2.327103in}{5.407980in}}{\pgfqpoint{2.326671in}{5.407306in}}%
\pgfpathcurveto{\pgfqpoint{2.326117in}{5.406424in}}{\pgfqpoint{2.318144in}{5.406424in}}{\pgfqpoint{2.316587in}{5.406424in}}%
\pgfpathlineto{\pgfqpoint{2.295347in}{5.406424in}}%
\pgfpathcurveto{\pgfqpoint{2.299325in}{5.410748in}}{\pgfqpoint{2.307074in}{5.418583in}}{\pgfqpoint{2.316483in}{5.427663in}}%
\pgfpathcurveto{\pgfqpoint{2.323229in}{5.434063in}}{\pgfqpoint{2.331098in}{5.441587in}}{\pgfqpoint{2.331098in}{5.452535in}}%
\pgfpathcurveto{\pgfqpoint{2.331098in}{5.465594in}}{\pgfqpoint{2.320686in}{5.473101in}}{\pgfqpoint{2.309063in}{5.473101in}}%
\pgfpathcurveto{\pgfqpoint{2.296886in}{5.473101in}}{\pgfqpoint{2.289466in}{5.462377in}}{\pgfqpoint{2.289466in}{5.452449in}}%
\pgfpathcurveto{\pgfqpoint{2.289466in}{5.448125in}}{\pgfqpoint{2.292683in}{5.447571in}}{\pgfqpoint{2.294015in}{5.447571in}}%
\pgfpathcurveto{\pgfqpoint{2.295122in}{5.447571in}}{\pgfqpoint{2.298443in}{5.448246in}}{\pgfqpoint{2.298443in}{5.452103in}}%
\pgfpathcurveto{\pgfqpoint{2.298443in}{5.455510in}}{\pgfqpoint{2.295555in}{5.456496in}}{\pgfqpoint{2.294015in}{5.456496in}}%
\pgfpathcurveto{\pgfqpoint{2.293341in}{5.456496in}}{\pgfqpoint{2.292683in}{5.456392in}}{\pgfqpoint{2.292234in}{5.456168in}}%
\pgfpathcurveto{\pgfqpoint{2.294344in}{5.465594in}}{\pgfqpoint{2.300761in}{5.470229in}}{\pgfqpoint{2.307524in}{5.470229in}}%
\pgfpathcurveto{\pgfqpoint{2.317140in}{5.470229in}}{\pgfqpoint{2.323453in}{5.462602in}}{\pgfqpoint{2.323453in}{5.452535in}}%
\pgfpathcurveto{\pgfqpoint{2.323453in}{5.442919in}}{\pgfqpoint{2.317815in}{5.434634in}}{\pgfqpoint{2.311502in}{5.427439in}}%
\pgfpathlineto{\pgfqpoint{2.289466in}{5.402567in}}%
\pgfpathlineto{\pgfqpoint{2.289466in}{5.400041in}}%
\pgfpathlineto{\pgfqpoint{2.328435in}{5.400041in}}%
\pgfpathlineto{\pgfqpoint{2.331098in}{5.417147in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.360159in}{5.437349in}}%
\pgfpathcurveto{\pgfqpoint{2.370018in}{5.437349in}}{\pgfqpoint{2.374342in}{5.428788in}}{\pgfqpoint{2.374342in}{5.418894in}}%
\pgfpathcurveto{\pgfqpoint{2.374342in}{5.405576in}}{\pgfqpoint{2.367250in}{5.400474in}}{\pgfqpoint{2.360833in}{5.400474in}}%
\pgfpathcurveto{\pgfqpoint{2.354970in}{5.400474in}}{\pgfqpoint{2.345440in}{5.403397in}}{\pgfqpoint{2.342447in}{5.412028in}}%
\pgfpathcurveto{\pgfqpoint{2.343001in}{5.411803in}}{\pgfqpoint{2.343554in}{5.411803in}}{\pgfqpoint{2.344108in}{5.411803in}}%
\pgfpathcurveto{\pgfqpoint{2.346772in}{5.411803in}}{\pgfqpoint{2.348761in}{5.413567in}}{\pgfqpoint{2.348761in}{5.416438in}}%
\pgfpathcurveto{\pgfqpoint{2.348761in}{5.419638in}}{\pgfqpoint{2.346322in}{5.421074in}}{\pgfqpoint{2.344108in}{5.421074in}}%
\pgfpathcurveto{\pgfqpoint{2.342240in}{5.421074in}}{\pgfqpoint{2.339351in}{5.420191in}}{\pgfqpoint{2.339351in}{5.416058in}}%
\pgfpathcurveto{\pgfqpoint{2.339351in}{5.405836in}}{\pgfqpoint{2.349314in}{5.397827in}}{\pgfqpoint{2.361058in}{5.397827in}}%
\pgfpathcurveto{\pgfqpoint{2.373339in}{5.397827in}}{\pgfqpoint{2.382748in}{5.407479in}}{\pgfqpoint{2.382748in}{5.418808in}}%
\pgfpathcurveto{\pgfqpoint{2.382748in}{5.429566in}}{\pgfqpoint{2.373892in}{5.437349in}}{\pgfqpoint{2.363376in}{5.438560in}}%
\pgfpathcurveto{\pgfqpoint{2.371782in}{5.440307in}}{\pgfqpoint{2.379877in}{5.447710in}}{\pgfqpoint{2.379877in}{5.457620in}}%
\pgfpathcurveto{\pgfqpoint{2.379877in}{5.466113in}}{\pgfqpoint{2.371125in}{5.472322in}}{\pgfqpoint{2.361162in}{5.472322in}}%
\pgfpathcurveto{\pgfqpoint{2.351096in}{5.472322in}}{\pgfqpoint{2.342240in}{5.466269in}}{\pgfqpoint{2.342240in}{5.457620in}}%
\pgfpathcurveto{\pgfqpoint{2.342240in}{5.453833in}}{\pgfqpoint{2.345111in}{5.453175in}}{\pgfqpoint{2.346547in}{5.453175in}}%
\pgfpathcurveto{\pgfqpoint{2.348882in}{5.453175in}}{\pgfqpoint{2.350871in}{5.454611in}}{\pgfqpoint{2.350871in}{5.457482in}}%
\pgfpathcurveto{\pgfqpoint{2.350871in}{5.460336in}}{\pgfqpoint{2.348882in}{5.461772in}}{\pgfqpoint{2.346547in}{5.461772in}}%
\pgfpathcurveto{\pgfqpoint{2.346114in}{5.461772in}}{\pgfqpoint{2.345561in}{5.461772in}}{\pgfqpoint{2.345111in}{5.461564in}}%
\pgfpathcurveto{\pgfqpoint{2.348328in}{5.468517in}}{\pgfqpoint{2.357063in}{5.469780in}}{\pgfqpoint{2.360937in}{5.469780in}}%
\pgfpathcurveto{\pgfqpoint{2.364812in}{5.469780in}}{\pgfqpoint{2.372128in}{5.467929in}}{\pgfqpoint{2.372128in}{5.457465in}}%
\pgfpathcurveto{\pgfqpoint{2.372128in}{5.454403in}}{\pgfqpoint{2.371678in}{5.448955in}}{\pgfqpoint{2.367908in}{5.444147in}}%
\pgfpathcurveto{\pgfqpoint{2.364587in}{5.439892in}}{\pgfqpoint{2.360833in}{5.439892in}}{\pgfqpoint{2.357184in}{5.439546in}}%
\pgfpathcurveto{\pgfqpoint{2.356630in}{5.439546in}}{\pgfqpoint{2.354071in}{5.439286in}}{\pgfqpoint{2.353638in}{5.439286in}}%
\pgfpathcurveto{\pgfqpoint{2.352860in}{5.439183in}}{\pgfqpoint{2.352410in}{5.439079in}}{\pgfqpoint{2.352410in}{5.438231in}}%
\pgfpathcurveto{\pgfqpoint{2.352410in}{5.437453in}}{\pgfqpoint{2.352531in}{5.437349in}}{\pgfqpoint{2.354745in}{5.437349in}}%
\pgfpathlineto{\pgfqpoint{2.360159in}{5.437349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.423656in}{5.471336in}}%
\pgfpathcurveto{\pgfqpoint{2.423656in}{5.473654in}}{\pgfqpoint{2.423552in}{5.473654in}}{\pgfqpoint{2.421563in}{5.473654in}}%
\pgfpathlineto{\pgfqpoint{2.388683in}{5.421731in}}%
\pgfpathlineto{\pgfqpoint{2.388683in}{5.418860in}}%
\pgfpathlineto{\pgfqpoint{2.417239in}{5.418860in}}%
\pgfpathlineto{\pgfqpoint{2.417239in}{5.407946in}}%
\pgfpathcurveto{\pgfqpoint{2.417239in}{5.403916in}}{\pgfqpoint{2.417014in}{5.402809in}}{\pgfqpoint{2.409266in}{5.402809in}}%
\pgfpathlineto{\pgfqpoint{2.407173in}{5.402809in}}%
\pgfpathlineto{\pgfqpoint{2.407173in}{5.400041in}}%
\pgfpathcurveto{\pgfqpoint{2.410718in}{5.400041in}}{\pgfqpoint{2.416686in}{5.400041in}}{\pgfqpoint{2.420456in}{5.400041in}}%
\pgfpathcurveto{\pgfqpoint{2.424210in}{5.400041in}}{\pgfqpoint{2.430194in}{5.400041in}}{\pgfqpoint{2.433740in}{5.400041in}}%
\pgfpathlineto{\pgfqpoint{2.433740in}{5.402809in}}%
\pgfpathlineto{\pgfqpoint{2.431630in}{5.402809in}}%
\pgfpathcurveto{\pgfqpoint{2.423881in}{5.402809in}}{\pgfqpoint{2.423656in}{5.403916in}}{\pgfqpoint{2.423656in}{5.407946in}}%
\pgfpathlineto{\pgfqpoint{2.423656in}{5.418860in}}%
\pgfpathlineto{\pgfqpoint{2.434951in}{5.418860in}}%
\pgfpathlineto{\pgfqpoint{2.434951in}{5.421731in}}%
\pgfpathlineto{\pgfqpoint{2.423656in}{5.421731in}}%
\pgfpathlineto{\pgfqpoint{2.423656in}{5.471336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.417568in}{5.464089in}}%
\pgfpathlineto{\pgfqpoint{2.417568in}{5.421731in}}%
\pgfpathlineto{\pgfqpoint{2.390897in}{5.421731in}}%
\pgfpathlineto{\pgfqpoint{2.417568in}{5.464089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331098in}{5.417147in}}%
\pgfpathlineto{\pgfqpoint{2.329109in}{5.417147in}}%
\pgfpathcurveto{\pgfqpoint{2.328002in}{5.409312in}}{\pgfqpoint{2.327103in}{5.407980in}}{\pgfqpoint{2.326671in}{5.407306in}}%
\pgfpathcurveto{\pgfqpoint{2.326117in}{5.406424in}}{\pgfqpoint{2.318144in}{5.406424in}}{\pgfqpoint{2.316587in}{5.406424in}}%
\pgfpathlineto{\pgfqpoint{2.295347in}{5.406424in}}%
\pgfpathcurveto{\pgfqpoint{2.299325in}{5.410748in}}{\pgfqpoint{2.307074in}{5.418583in}}{\pgfqpoint{2.316483in}{5.427663in}}%
\pgfpathcurveto{\pgfqpoint{2.323229in}{5.434063in}}{\pgfqpoint{2.331098in}{5.441587in}}{\pgfqpoint{2.331098in}{5.452535in}}%
\pgfpathcurveto{\pgfqpoint{2.331098in}{5.465594in}}{\pgfqpoint{2.320686in}{5.473101in}}{\pgfqpoint{2.309063in}{5.473101in}}%
\pgfpathcurveto{\pgfqpoint{2.296886in}{5.473101in}}{\pgfqpoint{2.289466in}{5.462377in}}{\pgfqpoint{2.289466in}{5.452449in}}%
\pgfpathcurveto{\pgfqpoint{2.289466in}{5.448125in}}{\pgfqpoint{2.292683in}{5.447571in}}{\pgfqpoint{2.294015in}{5.447571in}}%
\pgfpathcurveto{\pgfqpoint{2.295122in}{5.447571in}}{\pgfqpoint{2.298443in}{5.448246in}}{\pgfqpoint{2.298443in}{5.452103in}}%
\pgfpathcurveto{\pgfqpoint{2.298443in}{5.455510in}}{\pgfqpoint{2.295555in}{5.456496in}}{\pgfqpoint{2.294015in}{5.456496in}}%
\pgfpathcurveto{\pgfqpoint{2.293341in}{5.456496in}}{\pgfqpoint{2.292683in}{5.456392in}}{\pgfqpoint{2.292234in}{5.456168in}}%
\pgfpathcurveto{\pgfqpoint{2.294344in}{5.465594in}}{\pgfqpoint{2.300761in}{5.470229in}}{\pgfqpoint{2.307524in}{5.470229in}}%
\pgfpathcurveto{\pgfqpoint{2.317140in}{5.470229in}}{\pgfqpoint{2.323453in}{5.462602in}}{\pgfqpoint{2.323453in}{5.452535in}}%
\pgfpathcurveto{\pgfqpoint{2.323453in}{5.442919in}}{\pgfqpoint{2.317815in}{5.434634in}}{\pgfqpoint{2.311502in}{5.427439in}}%
\pgfpathlineto{\pgfqpoint{2.289466in}{5.402567in}}%
\pgfpathlineto{\pgfqpoint{2.289466in}{5.400041in}}%
\pgfpathlineto{\pgfqpoint{2.328435in}{5.400041in}}%
\pgfpathlineto{\pgfqpoint{2.331098in}{5.417147in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.360159in}{5.437349in}}%
\pgfpathcurveto{\pgfqpoint{2.370018in}{5.437349in}}{\pgfqpoint{2.374342in}{5.428788in}}{\pgfqpoint{2.374342in}{5.418894in}}%
\pgfpathcurveto{\pgfqpoint{2.374342in}{5.405576in}}{\pgfqpoint{2.367250in}{5.400474in}}{\pgfqpoint{2.360833in}{5.400474in}}%
\pgfpathcurveto{\pgfqpoint{2.354970in}{5.400474in}}{\pgfqpoint{2.345440in}{5.403397in}}{\pgfqpoint{2.342447in}{5.412028in}}%
\pgfpathcurveto{\pgfqpoint{2.343001in}{5.411803in}}{\pgfqpoint{2.343554in}{5.411803in}}{\pgfqpoint{2.344108in}{5.411803in}}%
\pgfpathcurveto{\pgfqpoint{2.346772in}{5.411803in}}{\pgfqpoint{2.348761in}{5.413567in}}{\pgfqpoint{2.348761in}{5.416438in}}%
\pgfpathcurveto{\pgfqpoint{2.348761in}{5.419638in}}{\pgfqpoint{2.346322in}{5.421074in}}{\pgfqpoint{2.344108in}{5.421074in}}%
\pgfpathcurveto{\pgfqpoint{2.342240in}{5.421074in}}{\pgfqpoint{2.339351in}{5.420191in}}{\pgfqpoint{2.339351in}{5.416058in}}%
\pgfpathcurveto{\pgfqpoint{2.339351in}{5.405836in}}{\pgfqpoint{2.349314in}{5.397827in}}{\pgfqpoint{2.361058in}{5.397827in}}%
\pgfpathcurveto{\pgfqpoint{2.373339in}{5.397827in}}{\pgfqpoint{2.382748in}{5.407479in}}{\pgfqpoint{2.382748in}{5.418808in}}%
\pgfpathcurveto{\pgfqpoint{2.382748in}{5.429566in}}{\pgfqpoint{2.373892in}{5.437349in}}{\pgfqpoint{2.363376in}{5.438560in}}%
\pgfpathcurveto{\pgfqpoint{2.371782in}{5.440307in}}{\pgfqpoint{2.379877in}{5.447710in}}{\pgfqpoint{2.379877in}{5.457620in}}%
\pgfpathcurveto{\pgfqpoint{2.379877in}{5.466113in}}{\pgfqpoint{2.371125in}{5.472322in}}{\pgfqpoint{2.361162in}{5.472322in}}%
\pgfpathcurveto{\pgfqpoint{2.351096in}{5.472322in}}{\pgfqpoint{2.342240in}{5.466269in}}{\pgfqpoint{2.342240in}{5.457620in}}%
\pgfpathcurveto{\pgfqpoint{2.342240in}{5.453833in}}{\pgfqpoint{2.345111in}{5.453175in}}{\pgfqpoint{2.346547in}{5.453175in}}%
\pgfpathcurveto{\pgfqpoint{2.348882in}{5.453175in}}{\pgfqpoint{2.350871in}{5.454611in}}{\pgfqpoint{2.350871in}{5.457482in}}%
\pgfpathcurveto{\pgfqpoint{2.350871in}{5.460336in}}{\pgfqpoint{2.348882in}{5.461772in}}{\pgfqpoint{2.346547in}{5.461772in}}%
\pgfpathcurveto{\pgfqpoint{2.346114in}{5.461772in}}{\pgfqpoint{2.345561in}{5.461772in}}{\pgfqpoint{2.345111in}{5.461564in}}%
\pgfpathcurveto{\pgfqpoint{2.348328in}{5.468517in}}{\pgfqpoint{2.357063in}{5.469780in}}{\pgfqpoint{2.360937in}{5.469780in}}%
\pgfpathcurveto{\pgfqpoint{2.364812in}{5.469780in}}{\pgfqpoint{2.372128in}{5.467929in}}{\pgfqpoint{2.372128in}{5.457465in}}%
\pgfpathcurveto{\pgfqpoint{2.372128in}{5.454403in}}{\pgfqpoint{2.371678in}{5.448955in}}{\pgfqpoint{2.367908in}{5.444147in}}%
\pgfpathcurveto{\pgfqpoint{2.364587in}{5.439892in}}{\pgfqpoint{2.360833in}{5.439892in}}{\pgfqpoint{2.357184in}{5.439546in}}%
\pgfpathcurveto{\pgfqpoint{2.356630in}{5.439546in}}{\pgfqpoint{2.354071in}{5.439286in}}{\pgfqpoint{2.353638in}{5.439286in}}%
\pgfpathcurveto{\pgfqpoint{2.352860in}{5.439183in}}{\pgfqpoint{2.352410in}{5.439079in}}{\pgfqpoint{2.352410in}{5.438231in}}%
\pgfpathcurveto{\pgfqpoint{2.352410in}{5.437453in}}{\pgfqpoint{2.352531in}{5.437349in}}{\pgfqpoint{2.354745in}{5.437349in}}%
\pgfpathlineto{\pgfqpoint{2.360159in}{5.437349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.423656in}{5.471336in}}%
\pgfpathcurveto{\pgfqpoint{2.423656in}{5.473654in}}{\pgfqpoint{2.423552in}{5.473654in}}{\pgfqpoint{2.421563in}{5.473654in}}%
\pgfpathlineto{\pgfqpoint{2.388683in}{5.421731in}}%
\pgfpathlineto{\pgfqpoint{2.388683in}{5.418860in}}%
\pgfpathlineto{\pgfqpoint{2.417239in}{5.418860in}}%
\pgfpathlineto{\pgfqpoint{2.417239in}{5.407946in}}%
\pgfpathcurveto{\pgfqpoint{2.417239in}{5.403916in}}{\pgfqpoint{2.417014in}{5.402809in}}{\pgfqpoint{2.409266in}{5.402809in}}%
\pgfpathlineto{\pgfqpoint{2.407173in}{5.402809in}}%
\pgfpathlineto{\pgfqpoint{2.407173in}{5.400041in}}%
\pgfpathcurveto{\pgfqpoint{2.410718in}{5.400041in}}{\pgfqpoint{2.416686in}{5.400041in}}{\pgfqpoint{2.420456in}{5.400041in}}%
\pgfpathcurveto{\pgfqpoint{2.424210in}{5.400041in}}{\pgfqpoint{2.430194in}{5.400041in}}{\pgfqpoint{2.433740in}{5.400041in}}%
\pgfpathlineto{\pgfqpoint{2.433740in}{5.402809in}}%
\pgfpathlineto{\pgfqpoint{2.431630in}{5.402809in}}%
\pgfpathcurveto{\pgfqpoint{2.423881in}{5.402809in}}{\pgfqpoint{2.423656in}{5.403916in}}{\pgfqpoint{2.423656in}{5.407946in}}%
\pgfpathlineto{\pgfqpoint{2.423656in}{5.418860in}}%
\pgfpathlineto{\pgfqpoint{2.434951in}{5.418860in}}%
\pgfpathlineto{\pgfqpoint{2.434951in}{5.421731in}}%
\pgfpathlineto{\pgfqpoint{2.423656in}{5.421731in}}%
\pgfpathlineto{\pgfqpoint{2.423656in}{5.471336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.417568in}{5.464089in}}%
\pgfpathlineto{\pgfqpoint{2.417568in}{5.421731in}}%
\pgfpathlineto{\pgfqpoint{2.390897in}{5.421731in}}%
\pgfpathlineto{\pgfqpoint{2.417568in}{5.464089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.752888in}{5.176155in}}%
\pgfpathcurveto{\pgfqpoint{-6.752888in}{5.178473in}}{\pgfqpoint{-6.752992in}{5.178473in}}{\pgfqpoint{-6.754981in}{5.178473in}}%
\pgfpathlineto{\pgfqpoint{-6.787861in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.787861in}{5.123678in}}%
\pgfpathlineto{\pgfqpoint{-6.759305in}{5.123678in}}%
\pgfpathlineto{\pgfqpoint{-6.759305in}{5.112764in}}%
\pgfpathcurveto{\pgfqpoint{-6.759305in}{5.108734in}}{\pgfqpoint{-6.759530in}{5.107627in}}{\pgfqpoint{-6.767279in}{5.107627in}}%
\pgfpathlineto{\pgfqpoint{-6.769371in}{5.107627in}}%
\pgfpathlineto{\pgfqpoint{-6.769371in}{5.104860in}}%
\pgfpathcurveto{\pgfqpoint{-6.765826in}{5.104860in}}{\pgfqpoint{-6.759859in}{5.104860in}}{\pgfqpoint{-6.756088in}{5.104860in}}%
\pgfpathcurveto{\pgfqpoint{-6.752335in}{5.104860in}}{\pgfqpoint{-6.746350in}{5.104860in}}{\pgfqpoint{-6.742804in}{5.104860in}}%
\pgfpathlineto{\pgfqpoint{-6.742804in}{5.107627in}}%
\pgfpathlineto{\pgfqpoint{-6.744915in}{5.107627in}}%
\pgfpathcurveto{\pgfqpoint{-6.752663in}{5.107627in}}{\pgfqpoint{-6.752888in}{5.108734in}}{\pgfqpoint{-6.752888in}{5.112764in}}%
\pgfpathlineto{\pgfqpoint{-6.752888in}{5.123678in}}%
\pgfpathlineto{\pgfqpoint{-6.741594in}{5.123678in}}%
\pgfpathlineto{\pgfqpoint{-6.741594in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.752888in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.752888in}{5.176155in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-6.758976in}{5.168908in}}%
\pgfpathlineto{\pgfqpoint{-6.758976in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.785647in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.758976in}{5.168908in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-6.702121in}{5.176155in}}%
\pgfpathcurveto{\pgfqpoint{-6.702121in}{5.178473in}}{\pgfqpoint{-6.702225in}{5.178473in}}{\pgfqpoint{-6.704214in}{5.178473in}}%
\pgfpathlineto{\pgfqpoint{-6.737094in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.737094in}{5.123678in}}%
\pgfpathlineto{\pgfqpoint{-6.708538in}{5.123678in}}%
\pgfpathlineto{\pgfqpoint{-6.708538in}{5.112764in}}%
\pgfpathcurveto{\pgfqpoint{-6.708538in}{5.108734in}}{\pgfqpoint{-6.708763in}{5.107627in}}{\pgfqpoint{-6.716511in}{5.107627in}}%
\pgfpathlineto{\pgfqpoint{-6.718604in}{5.107627in}}%
\pgfpathlineto{\pgfqpoint{-6.718604in}{5.104860in}}%
\pgfpathcurveto{\pgfqpoint{-6.715059in}{5.104860in}}{\pgfqpoint{-6.709091in}{5.104860in}}{\pgfqpoint{-6.705321in}{5.104860in}}%
\pgfpathcurveto{\pgfqpoint{-6.701567in}{5.104860in}}{\pgfqpoint{-6.695583in}{5.104860in}}{\pgfqpoint{-6.692037in}{5.104860in}}%
\pgfpathlineto{\pgfqpoint{-6.692037in}{5.107627in}}%
\pgfpathlineto{\pgfqpoint{-6.694147in}{5.107627in}}%
\pgfpathcurveto{\pgfqpoint{-6.701896in}{5.107627in}}{\pgfqpoint{-6.702121in}{5.108734in}}{\pgfqpoint{-6.702121in}{5.112764in}}%
\pgfpathlineto{\pgfqpoint{-6.702121in}{5.123678in}}%
\pgfpathlineto{\pgfqpoint{-6.690826in}{5.123678in}}%
\pgfpathlineto{\pgfqpoint{-6.690826in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.702121in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.702121in}{5.176155in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-6.708209in}{5.168908in}}%
\pgfpathlineto{\pgfqpoint{-6.708209in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.734880in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.708209in}{5.168908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.752888in}{5.176155in}}%
\pgfpathcurveto{\pgfqpoint{-6.752888in}{5.178473in}}{\pgfqpoint{-6.752992in}{5.178473in}}{\pgfqpoint{-6.754981in}{5.178473in}}%
\pgfpathlineto{\pgfqpoint{-6.787861in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.787861in}{5.123678in}}%
\pgfpathlineto{\pgfqpoint{-6.759305in}{5.123678in}}%
\pgfpathlineto{\pgfqpoint{-6.759305in}{5.112764in}}%
\pgfpathcurveto{\pgfqpoint{-6.759305in}{5.108734in}}{\pgfqpoint{-6.759530in}{5.107627in}}{\pgfqpoint{-6.767279in}{5.107627in}}%
\pgfpathlineto{\pgfqpoint{-6.769371in}{5.107627in}}%
\pgfpathlineto{\pgfqpoint{-6.769371in}{5.104860in}}%
\pgfpathcurveto{\pgfqpoint{-6.765826in}{5.104860in}}{\pgfqpoint{-6.759859in}{5.104860in}}{\pgfqpoint{-6.756088in}{5.104860in}}%
\pgfpathcurveto{\pgfqpoint{-6.752335in}{5.104860in}}{\pgfqpoint{-6.746350in}{5.104860in}}{\pgfqpoint{-6.742804in}{5.104860in}}%
\pgfpathlineto{\pgfqpoint{-6.742804in}{5.107627in}}%
\pgfpathlineto{\pgfqpoint{-6.744915in}{5.107627in}}%
\pgfpathcurveto{\pgfqpoint{-6.752663in}{5.107627in}}{\pgfqpoint{-6.752888in}{5.108734in}}{\pgfqpoint{-6.752888in}{5.112764in}}%
\pgfpathlineto{\pgfqpoint{-6.752888in}{5.123678in}}%
\pgfpathlineto{\pgfqpoint{-6.741594in}{5.123678in}}%
\pgfpathlineto{\pgfqpoint{-6.741594in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.752888in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.752888in}{5.176155in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-6.758976in}{5.168908in}}%
\pgfpathlineto{\pgfqpoint{-6.758976in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.785647in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.758976in}{5.168908in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-6.702121in}{5.176155in}}%
\pgfpathcurveto{\pgfqpoint{-6.702121in}{5.178473in}}{\pgfqpoint{-6.702225in}{5.178473in}}{\pgfqpoint{-6.704214in}{5.178473in}}%
\pgfpathlineto{\pgfqpoint{-6.737094in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.737094in}{5.123678in}}%
\pgfpathlineto{\pgfqpoint{-6.708538in}{5.123678in}}%
\pgfpathlineto{\pgfqpoint{-6.708538in}{5.112764in}}%
\pgfpathcurveto{\pgfqpoint{-6.708538in}{5.108734in}}{\pgfqpoint{-6.708763in}{5.107627in}}{\pgfqpoint{-6.716511in}{5.107627in}}%
\pgfpathlineto{\pgfqpoint{-6.718604in}{5.107627in}}%
\pgfpathlineto{\pgfqpoint{-6.718604in}{5.104860in}}%
\pgfpathcurveto{\pgfqpoint{-6.715059in}{5.104860in}}{\pgfqpoint{-6.709091in}{5.104860in}}{\pgfqpoint{-6.705321in}{5.104860in}}%
\pgfpathcurveto{\pgfqpoint{-6.701567in}{5.104860in}}{\pgfqpoint{-6.695583in}{5.104860in}}{\pgfqpoint{-6.692037in}{5.104860in}}%
\pgfpathlineto{\pgfqpoint{-6.692037in}{5.107627in}}%
\pgfpathlineto{\pgfqpoint{-6.694147in}{5.107627in}}%
\pgfpathcurveto{\pgfqpoint{-6.701896in}{5.107627in}}{\pgfqpoint{-6.702121in}{5.108734in}}{\pgfqpoint{-6.702121in}{5.112764in}}%
\pgfpathlineto{\pgfqpoint{-6.702121in}{5.123678in}}%
\pgfpathlineto{\pgfqpoint{-6.690826in}{5.123678in}}%
\pgfpathlineto{\pgfqpoint{-6.690826in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.702121in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.702121in}{5.176155in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-6.708209in}{5.168908in}}%
\pgfpathlineto{\pgfqpoint{-6.708209in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.734880in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{-6.708209in}{5.168908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.638066in}{4.289387in}}%
\pgfpathcurveto{\pgfqpoint{-2.638066in}{4.291704in}}{\pgfqpoint{-2.638169in}{4.291704in}}{\pgfqpoint{-2.640158in}{4.291704in}}%
\pgfpathlineto{\pgfqpoint{-2.673039in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.673039in}{4.236910in}}%
\pgfpathlineto{\pgfqpoint{-2.644482in}{4.236910in}}%
\pgfpathlineto{\pgfqpoint{-2.644482in}{4.225996in}}%
\pgfpathcurveto{\pgfqpoint{-2.644482in}{4.221966in}}{\pgfqpoint{-2.644707in}{4.220859in}}{\pgfqpoint{-2.652456in}{4.220859in}}%
\pgfpathlineto{\pgfqpoint{-2.654549in}{4.220859in}}%
\pgfpathlineto{\pgfqpoint{-2.654549in}{4.218092in}}%
\pgfpathcurveto{\pgfqpoint{-2.651003in}{4.218092in}}{\pgfqpoint{-2.645036in}{4.218092in}}{\pgfqpoint{-2.641265in}{4.218092in}}%
\pgfpathcurveto{\pgfqpoint{-2.637512in}{4.218092in}}{\pgfqpoint{-2.631528in}{4.218092in}}{\pgfqpoint{-2.627982in}{4.218092in}}%
\pgfpathlineto{\pgfqpoint{-2.627982in}{4.220859in}}%
\pgfpathlineto{\pgfqpoint{-2.630092in}{4.220859in}}%
\pgfpathcurveto{\pgfqpoint{-2.637841in}{4.220859in}}{\pgfqpoint{-2.638066in}{4.221966in}}{\pgfqpoint{-2.638066in}{4.225996in}}%
\pgfpathlineto{\pgfqpoint{-2.638066in}{4.236910in}}%
\pgfpathlineto{\pgfqpoint{-2.626771in}{4.236910in}}%
\pgfpathlineto{\pgfqpoint{-2.626771in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.638066in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.638066in}{4.289387in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.644154in}{4.282140in}}%
\pgfpathlineto{\pgfqpoint{-2.644154in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.670825in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.644154in}{4.282140in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.587298in}{4.289387in}}%
\pgfpathcurveto{\pgfqpoint{-2.587298in}{4.291704in}}{\pgfqpoint{-2.587402in}{4.291704in}}{\pgfqpoint{-2.589391in}{4.291704in}}%
\pgfpathlineto{\pgfqpoint{-2.622271in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.622271in}{4.236910in}}%
\pgfpathlineto{\pgfqpoint{-2.593715in}{4.236910in}}%
\pgfpathlineto{\pgfqpoint{-2.593715in}{4.225996in}}%
\pgfpathcurveto{\pgfqpoint{-2.593715in}{4.221966in}}{\pgfqpoint{-2.593940in}{4.220859in}}{\pgfqpoint{-2.601689in}{4.220859in}}%
\pgfpathlineto{\pgfqpoint{-2.603782in}{4.220859in}}%
\pgfpathlineto{\pgfqpoint{-2.603782in}{4.218092in}}%
\pgfpathcurveto{\pgfqpoint{-2.600236in}{4.218092in}}{\pgfqpoint{-2.594269in}{4.218092in}}{\pgfqpoint{-2.590498in}{4.218092in}}%
\pgfpathcurveto{\pgfqpoint{-2.586745in}{4.218092in}}{\pgfqpoint{-2.580760in}{4.218092in}}{\pgfqpoint{-2.577215in}{4.218092in}}%
\pgfpathlineto{\pgfqpoint{-2.577215in}{4.220859in}}%
\pgfpathlineto{\pgfqpoint{-2.579325in}{4.220859in}}%
\pgfpathcurveto{\pgfqpoint{-2.587073in}{4.220859in}}{\pgfqpoint{-2.587298in}{4.221966in}}{\pgfqpoint{-2.587298in}{4.225996in}}%
\pgfpathlineto{\pgfqpoint{-2.587298in}{4.236910in}}%
\pgfpathlineto{\pgfqpoint{-2.576004in}{4.236910in}}%
\pgfpathlineto{\pgfqpoint{-2.576004in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.587298in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.587298in}{4.289387in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.593387in}{4.282140in}}%
\pgfpathlineto{\pgfqpoint{-2.593387in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.620057in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.593387in}{4.282140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.638066in}{4.289387in}}%
\pgfpathcurveto{\pgfqpoint{-2.638066in}{4.291704in}}{\pgfqpoint{-2.638169in}{4.291704in}}{\pgfqpoint{-2.640158in}{4.291704in}}%
\pgfpathlineto{\pgfqpoint{-2.673039in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.673039in}{4.236910in}}%
\pgfpathlineto{\pgfqpoint{-2.644482in}{4.236910in}}%
\pgfpathlineto{\pgfqpoint{-2.644482in}{4.225996in}}%
\pgfpathcurveto{\pgfqpoint{-2.644482in}{4.221966in}}{\pgfqpoint{-2.644707in}{4.220859in}}{\pgfqpoint{-2.652456in}{4.220859in}}%
\pgfpathlineto{\pgfqpoint{-2.654549in}{4.220859in}}%
\pgfpathlineto{\pgfqpoint{-2.654549in}{4.218092in}}%
\pgfpathcurveto{\pgfqpoint{-2.651003in}{4.218092in}}{\pgfqpoint{-2.645036in}{4.218092in}}{\pgfqpoint{-2.641265in}{4.218092in}}%
\pgfpathcurveto{\pgfqpoint{-2.637512in}{4.218092in}}{\pgfqpoint{-2.631528in}{4.218092in}}{\pgfqpoint{-2.627982in}{4.218092in}}%
\pgfpathlineto{\pgfqpoint{-2.627982in}{4.220859in}}%
\pgfpathlineto{\pgfqpoint{-2.630092in}{4.220859in}}%
\pgfpathcurveto{\pgfqpoint{-2.637841in}{4.220859in}}{\pgfqpoint{-2.638066in}{4.221966in}}{\pgfqpoint{-2.638066in}{4.225996in}}%
\pgfpathlineto{\pgfqpoint{-2.638066in}{4.236910in}}%
\pgfpathlineto{\pgfqpoint{-2.626771in}{4.236910in}}%
\pgfpathlineto{\pgfqpoint{-2.626771in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.638066in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.638066in}{4.289387in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.644154in}{4.282140in}}%
\pgfpathlineto{\pgfqpoint{-2.644154in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.670825in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.644154in}{4.282140in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.587298in}{4.289387in}}%
\pgfpathcurveto{\pgfqpoint{-2.587298in}{4.291704in}}{\pgfqpoint{-2.587402in}{4.291704in}}{\pgfqpoint{-2.589391in}{4.291704in}}%
\pgfpathlineto{\pgfqpoint{-2.622271in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.622271in}{4.236910in}}%
\pgfpathlineto{\pgfqpoint{-2.593715in}{4.236910in}}%
\pgfpathlineto{\pgfqpoint{-2.593715in}{4.225996in}}%
\pgfpathcurveto{\pgfqpoint{-2.593715in}{4.221966in}}{\pgfqpoint{-2.593940in}{4.220859in}}{\pgfqpoint{-2.601689in}{4.220859in}}%
\pgfpathlineto{\pgfqpoint{-2.603782in}{4.220859in}}%
\pgfpathlineto{\pgfqpoint{-2.603782in}{4.218092in}}%
\pgfpathcurveto{\pgfqpoint{-2.600236in}{4.218092in}}{\pgfqpoint{-2.594269in}{4.218092in}}{\pgfqpoint{-2.590498in}{4.218092in}}%
\pgfpathcurveto{\pgfqpoint{-2.586745in}{4.218092in}}{\pgfqpoint{-2.580760in}{4.218092in}}{\pgfqpoint{-2.577215in}{4.218092in}}%
\pgfpathlineto{\pgfqpoint{-2.577215in}{4.220859in}}%
\pgfpathlineto{\pgfqpoint{-2.579325in}{4.220859in}}%
\pgfpathcurveto{\pgfqpoint{-2.587073in}{4.220859in}}{\pgfqpoint{-2.587298in}{4.221966in}}{\pgfqpoint{-2.587298in}{4.225996in}}%
\pgfpathlineto{\pgfqpoint{-2.587298in}{4.236910in}}%
\pgfpathlineto{\pgfqpoint{-2.576004in}{4.236910in}}%
\pgfpathlineto{\pgfqpoint{-2.576004in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.587298in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.587298in}{4.289387in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.593387in}{4.282140in}}%
\pgfpathlineto{\pgfqpoint{-2.593387in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.620057in}{4.239781in}}%
\pgfpathlineto{\pgfqpoint{-2.593387in}{4.282140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485948in}{5.468999in}}%
\pgfpathcurveto{\pgfqpoint{5.485948in}{5.471317in}}{\pgfqpoint{5.485844in}{5.471317in}}{\pgfqpoint{5.483855in}{5.471317in}}%
\pgfpathlineto{\pgfqpoint{5.450975in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.450975in}{5.416522in}}%
\pgfpathlineto{\pgfqpoint{5.479531in}{5.416522in}}%
\pgfpathlineto{\pgfqpoint{5.479531in}{5.405608in}}%
\pgfpathcurveto{\pgfqpoint{5.479531in}{5.401578in}}{\pgfqpoint{5.479306in}{5.400471in}}{\pgfqpoint{5.471558in}{5.400471in}}%
\pgfpathlineto{\pgfqpoint{5.469465in}{5.400471in}}%
\pgfpathlineto{\pgfqpoint{5.469465in}{5.397704in}}%
\pgfpathcurveto{\pgfqpoint{5.473010in}{5.397704in}}{\pgfqpoint{5.478978in}{5.397704in}}{\pgfqpoint{5.482748in}{5.397704in}}%
\pgfpathcurveto{\pgfqpoint{5.486502in}{5.397704in}}{\pgfqpoint{5.492486in}{5.397704in}}{\pgfqpoint{5.496032in}{5.397704in}}%
\pgfpathlineto{\pgfqpoint{5.496032in}{5.400471in}}%
\pgfpathlineto{\pgfqpoint{5.493922in}{5.400471in}}%
\pgfpathcurveto{\pgfqpoint{5.486173in}{5.400471in}}{\pgfqpoint{5.485948in}{5.401578in}}{\pgfqpoint{5.485948in}{5.405608in}}%
\pgfpathlineto{\pgfqpoint{5.485948in}{5.416522in}}%
\pgfpathlineto{\pgfqpoint{5.497242in}{5.416522in}}%
\pgfpathlineto{\pgfqpoint{5.497242in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.485948in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.485948in}{5.468999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.479860in}{5.461752in}}%
\pgfpathlineto{\pgfqpoint{5.479860in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.453189in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.479860in}{5.461752in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.536715in}{5.468999in}}%
\pgfpathcurveto{\pgfqpoint{5.536715in}{5.471317in}}{\pgfqpoint{5.536611in}{5.471317in}}{\pgfqpoint{5.534622in}{5.471317in}}%
\pgfpathlineto{\pgfqpoint{5.501742in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.501742in}{5.416522in}}%
\pgfpathlineto{\pgfqpoint{5.530298in}{5.416522in}}%
\pgfpathlineto{\pgfqpoint{5.530298in}{5.405608in}}%
\pgfpathcurveto{\pgfqpoint{5.530298in}{5.401578in}}{\pgfqpoint{5.530073in}{5.400471in}}{\pgfqpoint{5.522325in}{5.400471in}}%
\pgfpathlineto{\pgfqpoint{5.520232in}{5.400471in}}%
\pgfpathlineto{\pgfqpoint{5.520232in}{5.397704in}}%
\pgfpathcurveto{\pgfqpoint{5.523778in}{5.397704in}}{\pgfqpoint{5.529745in}{5.397704in}}{\pgfqpoint{5.533515in}{5.397704in}}%
\pgfpathcurveto{\pgfqpoint{5.537269in}{5.397704in}}{\pgfqpoint{5.543253in}{5.397704in}}{\pgfqpoint{5.546799in}{5.397704in}}%
\pgfpathlineto{\pgfqpoint{5.546799in}{5.400471in}}%
\pgfpathlineto{\pgfqpoint{5.544689in}{5.400471in}}%
\pgfpathcurveto{\pgfqpoint{5.536940in}{5.400471in}}{\pgfqpoint{5.536715in}{5.401578in}}{\pgfqpoint{5.536715in}{5.405608in}}%
\pgfpathlineto{\pgfqpoint{5.536715in}{5.416522in}}%
\pgfpathlineto{\pgfqpoint{5.548010in}{5.416522in}}%
\pgfpathlineto{\pgfqpoint{5.548010in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.536715in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.536715in}{5.468999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.530627in}{5.461752in}}%
\pgfpathlineto{\pgfqpoint{5.530627in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.503956in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.530627in}{5.461752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485948in}{5.468999in}}%
\pgfpathcurveto{\pgfqpoint{5.485948in}{5.471317in}}{\pgfqpoint{5.485844in}{5.471317in}}{\pgfqpoint{5.483855in}{5.471317in}}%
\pgfpathlineto{\pgfqpoint{5.450975in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.450975in}{5.416522in}}%
\pgfpathlineto{\pgfqpoint{5.479531in}{5.416522in}}%
\pgfpathlineto{\pgfqpoint{5.479531in}{5.405608in}}%
\pgfpathcurveto{\pgfqpoint{5.479531in}{5.401578in}}{\pgfqpoint{5.479306in}{5.400471in}}{\pgfqpoint{5.471558in}{5.400471in}}%
\pgfpathlineto{\pgfqpoint{5.469465in}{5.400471in}}%
\pgfpathlineto{\pgfqpoint{5.469465in}{5.397704in}}%
\pgfpathcurveto{\pgfqpoint{5.473010in}{5.397704in}}{\pgfqpoint{5.478978in}{5.397704in}}{\pgfqpoint{5.482748in}{5.397704in}}%
\pgfpathcurveto{\pgfqpoint{5.486502in}{5.397704in}}{\pgfqpoint{5.492486in}{5.397704in}}{\pgfqpoint{5.496032in}{5.397704in}}%
\pgfpathlineto{\pgfqpoint{5.496032in}{5.400471in}}%
\pgfpathlineto{\pgfqpoint{5.493922in}{5.400471in}}%
\pgfpathcurveto{\pgfqpoint{5.486173in}{5.400471in}}{\pgfqpoint{5.485948in}{5.401578in}}{\pgfqpoint{5.485948in}{5.405608in}}%
\pgfpathlineto{\pgfqpoint{5.485948in}{5.416522in}}%
\pgfpathlineto{\pgfqpoint{5.497242in}{5.416522in}}%
\pgfpathlineto{\pgfqpoint{5.497242in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.485948in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.485948in}{5.468999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.479860in}{5.461752in}}%
\pgfpathlineto{\pgfqpoint{5.479860in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.453189in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.479860in}{5.461752in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.536715in}{5.468999in}}%
\pgfpathcurveto{\pgfqpoint{5.536715in}{5.471317in}}{\pgfqpoint{5.536611in}{5.471317in}}{\pgfqpoint{5.534622in}{5.471317in}}%
\pgfpathlineto{\pgfqpoint{5.501742in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.501742in}{5.416522in}}%
\pgfpathlineto{\pgfqpoint{5.530298in}{5.416522in}}%
\pgfpathlineto{\pgfqpoint{5.530298in}{5.405608in}}%
\pgfpathcurveto{\pgfqpoint{5.530298in}{5.401578in}}{\pgfqpoint{5.530073in}{5.400471in}}{\pgfqpoint{5.522325in}{5.400471in}}%
\pgfpathlineto{\pgfqpoint{5.520232in}{5.400471in}}%
\pgfpathlineto{\pgfqpoint{5.520232in}{5.397704in}}%
\pgfpathcurveto{\pgfqpoint{5.523778in}{5.397704in}}{\pgfqpoint{5.529745in}{5.397704in}}{\pgfqpoint{5.533515in}{5.397704in}}%
\pgfpathcurveto{\pgfqpoint{5.537269in}{5.397704in}}{\pgfqpoint{5.543253in}{5.397704in}}{\pgfqpoint{5.546799in}{5.397704in}}%
\pgfpathlineto{\pgfqpoint{5.546799in}{5.400471in}}%
\pgfpathlineto{\pgfqpoint{5.544689in}{5.400471in}}%
\pgfpathcurveto{\pgfqpoint{5.536940in}{5.400471in}}{\pgfqpoint{5.536715in}{5.401578in}}{\pgfqpoint{5.536715in}{5.405608in}}%
\pgfpathlineto{\pgfqpoint{5.536715in}{5.416522in}}%
\pgfpathlineto{\pgfqpoint{5.548010in}{5.416522in}}%
\pgfpathlineto{\pgfqpoint{5.548010in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.536715in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.536715in}{5.468999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.530627in}{5.461752in}}%
\pgfpathlineto{\pgfqpoint{5.530627in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.503956in}{5.419393in}}%
\pgfpathlineto{\pgfqpoint{5.530627in}{5.461752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697528in}{5.102904in}}%
\pgfpathcurveto{\pgfqpoint{4.698635in}{5.102454in}}{\pgfqpoint{4.703167in}{5.101036in}}{\pgfqpoint{4.707819in}{5.101036in}}%
\pgfpathcurveto{\pgfqpoint{4.718110in}{5.101036in}}{\pgfqpoint{4.723749in}{5.106692in}}{\pgfqpoint{4.726966in}{5.109961in}}%
\pgfpathcurveto{\pgfqpoint{4.726966in}{5.110947in}}{\pgfqpoint{4.726966in}{5.111552in}}{\pgfqpoint{4.726309in}{5.111552in}}%
\pgfpathcurveto{\pgfqpoint{4.726188in}{5.111552in}}{\pgfqpoint{4.725963in}{5.111552in}}{\pgfqpoint{4.725081in}{5.111051in}}%
\pgfpathcurveto{\pgfqpoint{4.721206in}{5.109234in}}{\pgfqpoint{4.716675in}{5.107764in}}{\pgfqpoint{4.711140in}{5.107764in}}%
\pgfpathcurveto{\pgfqpoint{4.707819in}{5.107764in}}{\pgfqpoint{4.702838in}{5.108214in}}{\pgfqpoint{4.697407in}{5.110635in}}%
\pgfpathcurveto{\pgfqpoint{4.696196in}{5.111189in}}{\pgfqpoint{4.695971in}{5.111189in}}{\pgfqpoint{4.695867in}{5.111189in}}%
\pgfpathcurveto{\pgfqpoint{4.695314in}{5.111189in}}{\pgfqpoint{4.695193in}{5.111068in}}{\pgfqpoint{4.695193in}{5.108871in}}%
\pgfpathlineto{\pgfqpoint{4.695193in}{5.077150in}}%
\pgfpathcurveto{\pgfqpoint{4.695193in}{5.075178in}}{\pgfqpoint{4.695193in}{5.074625in}}{\pgfqpoint{4.696300in}{5.074625in}}%
\pgfpathcurveto{\pgfqpoint{4.696853in}{5.074625in}}{\pgfqpoint{4.697078in}{5.074850in}}{\pgfqpoint{4.697632in}{5.075611in}}%
\pgfpathcurveto{\pgfqpoint{4.701177in}{5.080575in}}{\pgfqpoint{4.706038in}{5.082667in}}{\pgfqpoint{4.711572in}{5.082667in}}%
\pgfpathcurveto{\pgfqpoint{4.715447in}{5.082667in}}{\pgfqpoint{4.723749in}{5.080246in}}{\pgfqpoint{4.723749in}{5.061341in}}%
\pgfpathcurveto{\pgfqpoint{4.723749in}{5.057813in}}{\pgfqpoint{4.723749in}{5.051413in}}{\pgfqpoint{4.720428in}{5.046328in}}%
\pgfpathcurveto{\pgfqpoint{4.717661in}{5.041796in}}{\pgfqpoint{4.713354in}{5.039479in}}{\pgfqpoint{4.708598in}{5.039479in}}%
\pgfpathcurveto{\pgfqpoint{4.701281in}{5.039479in}}{\pgfqpoint{4.693861in}{5.044581in}}{\pgfqpoint{4.691872in}{5.053125in}}%
\pgfpathcurveto{\pgfqpoint{4.692322in}{5.053004in}}{\pgfqpoint{4.693204in}{5.052797in}}{\pgfqpoint{4.693654in}{5.052797in}}%
\pgfpathcurveto{\pgfqpoint{4.695089in}{5.052797in}}{\pgfqpoint{4.697857in}{5.053575in}}{\pgfqpoint{4.697857in}{5.057000in}}%
\pgfpathcurveto{\pgfqpoint{4.697857in}{5.059975in}}{\pgfqpoint{4.695746in}{5.061185in}}{\pgfqpoint{4.693654in}{5.061185in}}%
\pgfpathcurveto{\pgfqpoint{4.691094in}{5.061185in}}{\pgfqpoint{4.689433in}{5.059629in}}{\pgfqpoint{4.689433in}{5.056533in}}%
\pgfpathcurveto{\pgfqpoint{4.689433in}{5.046899in}}{\pgfqpoint{4.697078in}{5.036832in}}{\pgfqpoint{4.708805in}{5.036832in}}%
\pgfpathcurveto{\pgfqpoint{4.720221in}{5.036832in}}{\pgfqpoint{4.731065in}{5.046657in}}{\pgfqpoint{4.731065in}{5.060909in}}%
\pgfpathcurveto{\pgfqpoint{4.731065in}{5.074158in}}{\pgfqpoint{4.722435in}{5.084432in}}{\pgfqpoint{4.711694in}{5.084432in}}%
\pgfpathcurveto{\pgfqpoint{4.706038in}{5.084432in}}{\pgfqpoint{4.701281in}{5.082339in}}{\pgfqpoint{4.697528in}{5.078378in}}%
\pgfpathlineto{\pgfqpoint{4.697528in}{5.102904in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.774637in}{5.071286in}}%
\pgfpathcurveto{\pgfqpoint{4.774637in}{5.047072in}}{\pgfqpoint{4.764554in}{5.039582in}}{\pgfqpoint{4.756251in}{5.039582in}}%
\pgfpathcurveto{\pgfqpoint{4.753709in}{5.039582in}}{\pgfqpoint{4.747517in}{5.039582in}}{\pgfqpoint{4.744974in}{5.044131in}}%
\pgfpathcurveto{\pgfqpoint{4.747845in}{5.043682in}}{\pgfqpoint{4.749956in}{5.045221in}}{\pgfqpoint{4.749956in}{5.048006in}}%
\pgfpathcurveto{\pgfqpoint{4.749956in}{5.051015in}}{\pgfqpoint{4.747517in}{5.052001in}}{\pgfqpoint{4.745960in}{5.052001in}}%
\pgfpathcurveto{\pgfqpoint{4.744974in}{5.052001in}}{\pgfqpoint{4.741982in}{5.051551in}}{\pgfqpoint{4.741982in}{5.047798in}}%
\pgfpathcurveto{\pgfqpoint{4.741982in}{5.040274in}}{\pgfqpoint{4.748503in}{5.036832in}}{\pgfqpoint{4.756476in}{5.036832in}}%
\pgfpathcurveto{\pgfqpoint{4.769206in}{5.036832in}}{\pgfqpoint{4.782161in}{5.050704in}}{\pgfqpoint{4.782161in}{5.074901in}}%
\pgfpathcurveto{\pgfqpoint{4.782161in}{5.105066in}}{\pgfqpoint{4.769760in}{5.111327in}}{\pgfqpoint{4.761354in}{5.111327in}}%
\pgfpathcurveto{\pgfqpoint{4.750388in}{5.111327in}}{\pgfqpoint{4.739872in}{5.101797in}}{\pgfqpoint{4.739872in}{5.087095in}}%
\pgfpathcurveto{\pgfqpoint{4.739872in}{5.073483in}}{\pgfqpoint{4.748849in}{5.063399in}}{\pgfqpoint{4.760126in}{5.063399in}}%
\pgfpathcurveto{\pgfqpoint{4.769431in}{5.063399in}}{\pgfqpoint{4.773530in}{5.071961in}}{\pgfqpoint{4.774637in}{5.075576in}}%
\pgfpathlineto{\pgfqpoint{4.774637in}{5.071286in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.760351in}{5.065164in}}%
\pgfpathcurveto{\pgfqpoint{4.757358in}{5.065164in}}{\pgfqpoint{4.753155in}{5.065717in}}{\pgfqpoint{4.749731in}{5.072290in}}%
\pgfpathcurveto{\pgfqpoint{4.747396in}{5.076562in}}{\pgfqpoint{4.747396in}{5.081612in}}{\pgfqpoint{4.747396in}{5.086974in}}%
\pgfpathcurveto{\pgfqpoint{4.747396in}{5.093460in}}{\pgfqpoint{4.747396in}{5.097940in}}{\pgfqpoint{4.750509in}{5.102766in}}%
\pgfpathcurveto{\pgfqpoint{4.752048in}{5.105066in}}{\pgfqpoint{4.754937in}{5.108785in}}{\pgfqpoint{4.761354in}{5.108785in}}%
\pgfpathcurveto{\pgfqpoint{4.774412in}{5.108785in}}{\pgfqpoint{4.774412in}{5.088946in}}{\pgfqpoint{4.774412in}{5.084570in}}%
\pgfpathcurveto{\pgfqpoint{4.774412in}{5.076787in}}{\pgfqpoint{4.770867in}{5.065164in}}{\pgfqpoint{4.760351in}{5.065164in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.825405in}{5.071286in}}%
\pgfpathcurveto{\pgfqpoint{4.825405in}{5.047072in}}{\pgfqpoint{4.815321in}{5.039582in}}{\pgfqpoint{4.807019in}{5.039582in}}%
\pgfpathcurveto{\pgfqpoint{4.804476in}{5.039582in}}{\pgfqpoint{4.798284in}{5.039582in}}{\pgfqpoint{4.795741in}{5.044131in}}%
\pgfpathcurveto{\pgfqpoint{4.798613in}{5.043682in}}{\pgfqpoint{4.800723in}{5.045221in}}{\pgfqpoint{4.800723in}{5.048006in}}%
\pgfpathcurveto{\pgfqpoint{4.800723in}{5.051015in}}{\pgfqpoint{4.798284in}{5.052001in}}{\pgfqpoint{4.796727in}{5.052001in}}%
\pgfpathcurveto{\pgfqpoint{4.795741in}{5.052001in}}{\pgfqpoint{4.792749in}{5.051551in}}{\pgfqpoint{4.792749in}{5.047798in}}%
\pgfpathcurveto{\pgfqpoint{4.792749in}{5.040274in}}{\pgfqpoint{4.799270in}{5.036832in}}{\pgfqpoint{4.807243in}{5.036832in}}%
\pgfpathcurveto{\pgfqpoint{4.819973in}{5.036832in}}{\pgfqpoint{4.832928in}{5.050704in}}{\pgfqpoint{4.832928in}{5.074901in}}%
\pgfpathcurveto{\pgfqpoint{4.832928in}{5.105066in}}{\pgfqpoint{4.820527in}{5.111327in}}{\pgfqpoint{4.812121in}{5.111327in}}%
\pgfpathcurveto{\pgfqpoint{4.801155in}{5.111327in}}{\pgfqpoint{4.790639in}{5.101797in}}{\pgfqpoint{4.790639in}{5.087095in}}%
\pgfpathcurveto{\pgfqpoint{4.790639in}{5.073483in}}{\pgfqpoint{4.799616in}{5.063399in}}{\pgfqpoint{4.810893in}{5.063399in}}%
\pgfpathcurveto{\pgfqpoint{4.820198in}{5.063399in}}{\pgfqpoint{4.824298in}{5.071961in}}{\pgfqpoint{4.825405in}{5.075576in}}%
\pgfpathlineto{\pgfqpoint{4.825405in}{5.071286in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.811118in}{5.065164in}}%
\pgfpathcurveto{\pgfqpoint{4.808126in}{5.065164in}}{\pgfqpoint{4.803923in}{5.065717in}}{\pgfqpoint{4.800498in}{5.072290in}}%
\pgfpathcurveto{\pgfqpoint{4.798163in}{5.076562in}}{\pgfqpoint{4.798163in}{5.081612in}}{\pgfqpoint{4.798163in}{5.086974in}}%
\pgfpathcurveto{\pgfqpoint{4.798163in}{5.093460in}}{\pgfqpoint{4.798163in}{5.097940in}}{\pgfqpoint{4.801276in}{5.102766in}}%
\pgfpathcurveto{\pgfqpoint{4.802816in}{5.105066in}}{\pgfqpoint{4.805704in}{5.108785in}}{\pgfqpoint{4.812121in}{5.108785in}}%
\pgfpathcurveto{\pgfqpoint{4.825180in}{5.108785in}}{\pgfqpoint{4.825180in}{5.088946in}}{\pgfqpoint{4.825180in}{5.084570in}}%
\pgfpathcurveto{\pgfqpoint{4.825180in}{5.076787in}}{\pgfqpoint{4.821634in}{5.065164in}}{\pgfqpoint{4.811118in}{5.065164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697528in}{5.102904in}}%
\pgfpathcurveto{\pgfqpoint{4.698635in}{5.102454in}}{\pgfqpoint{4.703167in}{5.101036in}}{\pgfqpoint{4.707819in}{5.101036in}}%
\pgfpathcurveto{\pgfqpoint{4.718110in}{5.101036in}}{\pgfqpoint{4.723749in}{5.106692in}}{\pgfqpoint{4.726966in}{5.109961in}}%
\pgfpathcurveto{\pgfqpoint{4.726966in}{5.110947in}}{\pgfqpoint{4.726966in}{5.111552in}}{\pgfqpoint{4.726309in}{5.111552in}}%
\pgfpathcurveto{\pgfqpoint{4.726188in}{5.111552in}}{\pgfqpoint{4.725963in}{5.111552in}}{\pgfqpoint{4.725081in}{5.111051in}}%
\pgfpathcurveto{\pgfqpoint{4.721206in}{5.109234in}}{\pgfqpoint{4.716675in}{5.107764in}}{\pgfqpoint{4.711140in}{5.107764in}}%
\pgfpathcurveto{\pgfqpoint{4.707819in}{5.107764in}}{\pgfqpoint{4.702838in}{5.108214in}}{\pgfqpoint{4.697407in}{5.110635in}}%
\pgfpathcurveto{\pgfqpoint{4.696196in}{5.111189in}}{\pgfqpoint{4.695971in}{5.111189in}}{\pgfqpoint{4.695867in}{5.111189in}}%
\pgfpathcurveto{\pgfqpoint{4.695314in}{5.111189in}}{\pgfqpoint{4.695193in}{5.111068in}}{\pgfqpoint{4.695193in}{5.108871in}}%
\pgfpathlineto{\pgfqpoint{4.695193in}{5.077150in}}%
\pgfpathcurveto{\pgfqpoint{4.695193in}{5.075178in}}{\pgfqpoint{4.695193in}{5.074625in}}{\pgfqpoint{4.696300in}{5.074625in}}%
\pgfpathcurveto{\pgfqpoint{4.696853in}{5.074625in}}{\pgfqpoint{4.697078in}{5.074850in}}{\pgfqpoint{4.697632in}{5.075611in}}%
\pgfpathcurveto{\pgfqpoint{4.701177in}{5.080575in}}{\pgfqpoint{4.706038in}{5.082667in}}{\pgfqpoint{4.711572in}{5.082667in}}%
\pgfpathcurveto{\pgfqpoint{4.715447in}{5.082667in}}{\pgfqpoint{4.723749in}{5.080246in}}{\pgfqpoint{4.723749in}{5.061341in}}%
\pgfpathcurveto{\pgfqpoint{4.723749in}{5.057813in}}{\pgfqpoint{4.723749in}{5.051413in}}{\pgfqpoint{4.720428in}{5.046328in}}%
\pgfpathcurveto{\pgfqpoint{4.717661in}{5.041796in}}{\pgfqpoint{4.713354in}{5.039479in}}{\pgfqpoint{4.708598in}{5.039479in}}%
\pgfpathcurveto{\pgfqpoint{4.701281in}{5.039479in}}{\pgfqpoint{4.693861in}{5.044581in}}{\pgfqpoint{4.691872in}{5.053125in}}%
\pgfpathcurveto{\pgfqpoint{4.692322in}{5.053004in}}{\pgfqpoint{4.693204in}{5.052797in}}{\pgfqpoint{4.693654in}{5.052797in}}%
\pgfpathcurveto{\pgfqpoint{4.695089in}{5.052797in}}{\pgfqpoint{4.697857in}{5.053575in}}{\pgfqpoint{4.697857in}{5.057000in}}%
\pgfpathcurveto{\pgfqpoint{4.697857in}{5.059975in}}{\pgfqpoint{4.695746in}{5.061185in}}{\pgfqpoint{4.693654in}{5.061185in}}%
\pgfpathcurveto{\pgfqpoint{4.691094in}{5.061185in}}{\pgfqpoint{4.689433in}{5.059629in}}{\pgfqpoint{4.689433in}{5.056533in}}%
\pgfpathcurveto{\pgfqpoint{4.689433in}{5.046899in}}{\pgfqpoint{4.697078in}{5.036832in}}{\pgfqpoint{4.708805in}{5.036832in}}%
\pgfpathcurveto{\pgfqpoint{4.720221in}{5.036832in}}{\pgfqpoint{4.731065in}{5.046657in}}{\pgfqpoint{4.731065in}{5.060909in}}%
\pgfpathcurveto{\pgfqpoint{4.731065in}{5.074158in}}{\pgfqpoint{4.722435in}{5.084432in}}{\pgfqpoint{4.711694in}{5.084432in}}%
\pgfpathcurveto{\pgfqpoint{4.706038in}{5.084432in}}{\pgfqpoint{4.701281in}{5.082339in}}{\pgfqpoint{4.697528in}{5.078378in}}%
\pgfpathlineto{\pgfqpoint{4.697528in}{5.102904in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.774637in}{5.071286in}}%
\pgfpathcurveto{\pgfqpoint{4.774637in}{5.047072in}}{\pgfqpoint{4.764554in}{5.039582in}}{\pgfqpoint{4.756251in}{5.039582in}}%
\pgfpathcurveto{\pgfqpoint{4.753709in}{5.039582in}}{\pgfqpoint{4.747517in}{5.039582in}}{\pgfqpoint{4.744974in}{5.044131in}}%
\pgfpathcurveto{\pgfqpoint{4.747845in}{5.043682in}}{\pgfqpoint{4.749956in}{5.045221in}}{\pgfqpoint{4.749956in}{5.048006in}}%
\pgfpathcurveto{\pgfqpoint{4.749956in}{5.051015in}}{\pgfqpoint{4.747517in}{5.052001in}}{\pgfqpoint{4.745960in}{5.052001in}}%
\pgfpathcurveto{\pgfqpoint{4.744974in}{5.052001in}}{\pgfqpoint{4.741982in}{5.051551in}}{\pgfqpoint{4.741982in}{5.047798in}}%
\pgfpathcurveto{\pgfqpoint{4.741982in}{5.040274in}}{\pgfqpoint{4.748503in}{5.036832in}}{\pgfqpoint{4.756476in}{5.036832in}}%
\pgfpathcurveto{\pgfqpoint{4.769206in}{5.036832in}}{\pgfqpoint{4.782161in}{5.050704in}}{\pgfqpoint{4.782161in}{5.074901in}}%
\pgfpathcurveto{\pgfqpoint{4.782161in}{5.105066in}}{\pgfqpoint{4.769760in}{5.111327in}}{\pgfqpoint{4.761354in}{5.111327in}}%
\pgfpathcurveto{\pgfqpoint{4.750388in}{5.111327in}}{\pgfqpoint{4.739872in}{5.101797in}}{\pgfqpoint{4.739872in}{5.087095in}}%
\pgfpathcurveto{\pgfqpoint{4.739872in}{5.073483in}}{\pgfqpoint{4.748849in}{5.063399in}}{\pgfqpoint{4.760126in}{5.063399in}}%
\pgfpathcurveto{\pgfqpoint{4.769431in}{5.063399in}}{\pgfqpoint{4.773530in}{5.071961in}}{\pgfqpoint{4.774637in}{5.075576in}}%
\pgfpathlineto{\pgfqpoint{4.774637in}{5.071286in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.760351in}{5.065164in}}%
\pgfpathcurveto{\pgfqpoint{4.757358in}{5.065164in}}{\pgfqpoint{4.753155in}{5.065717in}}{\pgfqpoint{4.749731in}{5.072290in}}%
\pgfpathcurveto{\pgfqpoint{4.747396in}{5.076562in}}{\pgfqpoint{4.747396in}{5.081612in}}{\pgfqpoint{4.747396in}{5.086974in}}%
\pgfpathcurveto{\pgfqpoint{4.747396in}{5.093460in}}{\pgfqpoint{4.747396in}{5.097940in}}{\pgfqpoint{4.750509in}{5.102766in}}%
\pgfpathcurveto{\pgfqpoint{4.752048in}{5.105066in}}{\pgfqpoint{4.754937in}{5.108785in}}{\pgfqpoint{4.761354in}{5.108785in}}%
\pgfpathcurveto{\pgfqpoint{4.774412in}{5.108785in}}{\pgfqpoint{4.774412in}{5.088946in}}{\pgfqpoint{4.774412in}{5.084570in}}%
\pgfpathcurveto{\pgfqpoint{4.774412in}{5.076787in}}{\pgfqpoint{4.770867in}{5.065164in}}{\pgfqpoint{4.760351in}{5.065164in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.825405in}{5.071286in}}%
\pgfpathcurveto{\pgfqpoint{4.825405in}{5.047072in}}{\pgfqpoint{4.815321in}{5.039582in}}{\pgfqpoint{4.807019in}{5.039582in}}%
\pgfpathcurveto{\pgfqpoint{4.804476in}{5.039582in}}{\pgfqpoint{4.798284in}{5.039582in}}{\pgfqpoint{4.795741in}{5.044131in}}%
\pgfpathcurveto{\pgfqpoint{4.798613in}{5.043682in}}{\pgfqpoint{4.800723in}{5.045221in}}{\pgfqpoint{4.800723in}{5.048006in}}%
\pgfpathcurveto{\pgfqpoint{4.800723in}{5.051015in}}{\pgfqpoint{4.798284in}{5.052001in}}{\pgfqpoint{4.796727in}{5.052001in}}%
\pgfpathcurveto{\pgfqpoint{4.795741in}{5.052001in}}{\pgfqpoint{4.792749in}{5.051551in}}{\pgfqpoint{4.792749in}{5.047798in}}%
\pgfpathcurveto{\pgfqpoint{4.792749in}{5.040274in}}{\pgfqpoint{4.799270in}{5.036832in}}{\pgfqpoint{4.807243in}{5.036832in}}%
\pgfpathcurveto{\pgfqpoint{4.819973in}{5.036832in}}{\pgfqpoint{4.832928in}{5.050704in}}{\pgfqpoint{4.832928in}{5.074901in}}%
\pgfpathcurveto{\pgfqpoint{4.832928in}{5.105066in}}{\pgfqpoint{4.820527in}{5.111327in}}{\pgfqpoint{4.812121in}{5.111327in}}%
\pgfpathcurveto{\pgfqpoint{4.801155in}{5.111327in}}{\pgfqpoint{4.790639in}{5.101797in}}{\pgfqpoint{4.790639in}{5.087095in}}%
\pgfpathcurveto{\pgfqpoint{4.790639in}{5.073483in}}{\pgfqpoint{4.799616in}{5.063399in}}{\pgfqpoint{4.810893in}{5.063399in}}%
\pgfpathcurveto{\pgfqpoint{4.820198in}{5.063399in}}{\pgfqpoint{4.824298in}{5.071961in}}{\pgfqpoint{4.825405in}{5.075576in}}%
\pgfpathlineto{\pgfqpoint{4.825405in}{5.071286in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.811118in}{5.065164in}}%
\pgfpathcurveto{\pgfqpoint{4.808126in}{5.065164in}}{\pgfqpoint{4.803923in}{5.065717in}}{\pgfqpoint{4.800498in}{5.072290in}}%
\pgfpathcurveto{\pgfqpoint{4.798163in}{5.076562in}}{\pgfqpoint{4.798163in}{5.081612in}}{\pgfqpoint{4.798163in}{5.086974in}}%
\pgfpathcurveto{\pgfqpoint{4.798163in}{5.093460in}}{\pgfqpoint{4.798163in}{5.097940in}}{\pgfqpoint{4.801276in}{5.102766in}}%
\pgfpathcurveto{\pgfqpoint{4.802816in}{5.105066in}}{\pgfqpoint{4.805704in}{5.108785in}}{\pgfqpoint{4.812121in}{5.108785in}}%
\pgfpathcurveto{\pgfqpoint{4.825180in}{5.108785in}}{\pgfqpoint{4.825180in}{5.088946in}}{\pgfqpoint{4.825180in}{5.084570in}}%
\pgfpathcurveto{\pgfqpoint{4.825180in}{5.076787in}}{\pgfqpoint{4.821634in}{5.065164in}}{\pgfqpoint{4.811118in}{5.065164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403838in}{4.528426in}}%
\pgfpathcurveto{\pgfqpoint{4.404945in}{4.527977in}}{\pgfqpoint{4.409477in}{4.526558in}}{\pgfqpoint{4.414129in}{4.526558in}}%
\pgfpathcurveto{\pgfqpoint{4.424421in}{4.526558in}}{\pgfqpoint{4.430059in}{4.532214in}}{\pgfqpoint{4.433276in}{4.535483in}}%
\pgfpathcurveto{\pgfqpoint{4.433276in}{4.536469in}}{\pgfqpoint{4.433276in}{4.537075in}}{\pgfqpoint{4.432619in}{4.537075in}}%
\pgfpathcurveto{\pgfqpoint{4.432498in}{4.537075in}}{\pgfqpoint{4.432273in}{4.537075in}}{\pgfqpoint{4.431391in}{4.536573in}}%
\pgfpathcurveto{\pgfqpoint{4.427517in}{4.534757in}}{\pgfqpoint{4.422985in}{4.533287in}}{\pgfqpoint{4.417450in}{4.533287in}}%
\pgfpathcurveto{\pgfqpoint{4.414129in}{4.533287in}}{\pgfqpoint{4.409148in}{4.533736in}}{\pgfqpoint{4.403717in}{4.536158in}}%
\pgfpathcurveto{\pgfqpoint{4.402506in}{4.536711in}}{\pgfqpoint{4.402281in}{4.536711in}}{\pgfqpoint{4.402178in}{4.536711in}}%
\pgfpathcurveto{\pgfqpoint{4.401624in}{4.536711in}}{\pgfqpoint{4.401503in}{4.536590in}}{\pgfqpoint{4.401503in}{4.534394in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{4.502672in}}%
\pgfpathcurveto{\pgfqpoint{4.401503in}{4.500701in}}{\pgfqpoint{4.401503in}{4.500147in}}{\pgfqpoint{4.402610in}{4.500147in}}%
\pgfpathcurveto{\pgfqpoint{4.403164in}{4.500147in}}{\pgfqpoint{4.403388in}{4.500372in}}{\pgfqpoint{4.403942in}{4.501133in}}%
\pgfpathcurveto{\pgfqpoint{4.407488in}{4.506097in}}{\pgfqpoint{4.412348in}{4.508190in}}{\pgfqpoint{4.417883in}{4.508190in}}%
\pgfpathcurveto{\pgfqpoint{4.421757in}{4.508190in}}{\pgfqpoint{4.430059in}{4.505768in}}{\pgfqpoint{4.430059in}{4.486864in}}%
\pgfpathcurveto{\pgfqpoint{4.430059in}{4.483335in}}{\pgfqpoint{4.430059in}{4.476936in}}{\pgfqpoint{4.426738in}{4.471850in}}%
\pgfpathcurveto{\pgfqpoint{4.423971in}{4.467319in}}{\pgfqpoint{4.419664in}{4.465001in}}{\pgfqpoint{4.414908in}{4.465001in}}%
\pgfpathcurveto{\pgfqpoint{4.407591in}{4.465001in}}{\pgfqpoint{4.400171in}{4.470103in}}{\pgfqpoint{4.398182in}{4.478648in}}%
\pgfpathcurveto{\pgfqpoint{4.398632in}{4.478527in}}{\pgfqpoint{4.399514in}{4.478319in}}{\pgfqpoint{4.399964in}{4.478319in}}%
\pgfpathcurveto{\pgfqpoint{4.401399in}{4.478319in}}{\pgfqpoint{4.404167in}{4.479098in}}{\pgfqpoint{4.404167in}{4.482522in}}%
\pgfpathcurveto{\pgfqpoint{4.404167in}{4.485497in}}{\pgfqpoint{4.402057in}{4.486708in}}{\pgfqpoint{4.399964in}{4.486708in}}%
\pgfpathcurveto{\pgfqpoint{4.397404in}{4.486708in}}{\pgfqpoint{4.395743in}{4.485151in}}{\pgfqpoint{4.395743in}{4.482055in}}%
\pgfpathcurveto{\pgfqpoint{4.395743in}{4.472421in}}{\pgfqpoint{4.403388in}{4.462355in}}{\pgfqpoint{4.415115in}{4.462355in}}%
\pgfpathcurveto{\pgfqpoint{4.426531in}{4.462355in}}{\pgfqpoint{4.437376in}{4.472179in}}{\pgfqpoint{4.437376in}{4.486431in}}%
\pgfpathcurveto{\pgfqpoint{4.437376in}{4.499680in}}{\pgfqpoint{4.428745in}{4.509954in}}{\pgfqpoint{4.418004in}{4.509954in}}%
\pgfpathcurveto{\pgfqpoint{4.412348in}{4.509954in}}{\pgfqpoint{4.407591in}{4.507861in}}{\pgfqpoint{4.403838in}{4.503900in}}%
\pgfpathlineto{\pgfqpoint{4.403838in}{4.528426in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.480948in}{4.496809in}}%
\pgfpathcurveto{\pgfqpoint{4.480948in}{4.472594in}}{\pgfqpoint{4.470864in}{4.465105in}}{\pgfqpoint{4.462562in}{4.465105in}}%
\pgfpathcurveto{\pgfqpoint{4.460019in}{4.465105in}}{\pgfqpoint{4.453827in}{4.465105in}}{\pgfqpoint{4.451284in}{4.469654in}}%
\pgfpathcurveto{\pgfqpoint{4.454156in}{4.469204in}}{\pgfqpoint{4.456266in}{4.470743in}}{\pgfqpoint{4.456266in}{4.473528in}}%
\pgfpathcurveto{\pgfqpoint{4.456266in}{4.476538in}}{\pgfqpoint{4.453827in}{4.477524in}}{\pgfqpoint{4.452270in}{4.477524in}}%
\pgfpathcurveto{\pgfqpoint{4.451284in}{4.477524in}}{\pgfqpoint{4.448292in}{4.477074in}}{\pgfqpoint{4.448292in}{4.473321in}}%
\pgfpathcurveto{\pgfqpoint{4.448292in}{4.465797in}}{\pgfqpoint{4.454813in}{4.462355in}}{\pgfqpoint{4.462786in}{4.462355in}}%
\pgfpathcurveto{\pgfqpoint{4.475516in}{4.462355in}}{\pgfqpoint{4.488471in}{4.476226in}}{\pgfqpoint{4.488471in}{4.500424in}}%
\pgfpathcurveto{\pgfqpoint{4.488471in}{4.530588in}}{\pgfqpoint{4.476070in}{4.536850in}}{\pgfqpoint{4.467664in}{4.536850in}}%
\pgfpathcurveto{\pgfqpoint{4.456698in}{4.536850in}}{\pgfqpoint{4.446182in}{4.527319in}}{\pgfqpoint{4.446182in}{4.512618in}}%
\pgfpathcurveto{\pgfqpoint{4.446182in}{4.499006in}}{\pgfqpoint{4.455159in}{4.488922in}}{\pgfqpoint{4.466436in}{4.488922in}}%
\pgfpathcurveto{\pgfqpoint{4.475741in}{4.488922in}}{\pgfqpoint{4.479841in}{4.497483in}}{\pgfqpoint{4.480948in}{4.501098in}}%
\pgfpathlineto{\pgfqpoint{4.480948in}{4.496809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.466661in}{4.490686in}}%
\pgfpathcurveto{\pgfqpoint{4.463669in}{4.490686in}}{\pgfqpoint{4.459466in}{4.491240in}}{\pgfqpoint{4.456041in}{4.497812in}}%
\pgfpathcurveto{\pgfqpoint{4.453706in}{4.502084in}}{\pgfqpoint{4.453706in}{4.507135in}}{\pgfqpoint{4.453706in}{4.512497in}}%
\pgfpathcurveto{\pgfqpoint{4.453706in}{4.518983in}}{\pgfqpoint{4.453706in}{4.523462in}}{\pgfqpoint{4.456819in}{4.528288in}}%
\pgfpathcurveto{\pgfqpoint{4.458359in}{4.530588in}}{\pgfqpoint{4.461247in}{4.534307in}}{\pgfqpoint{4.467664in}{4.534307in}}%
\pgfpathcurveto{\pgfqpoint{4.480723in}{4.534307in}}{\pgfqpoint{4.480723in}{4.514468in}}{\pgfqpoint{4.480723in}{4.510092in}}%
\pgfpathcurveto{\pgfqpoint{4.480723in}{4.502309in}}{\pgfqpoint{4.477177in}{4.490686in}}{\pgfqpoint{4.466661in}{4.490686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.531715in}{4.496809in}}%
\pgfpathcurveto{\pgfqpoint{4.531715in}{4.472594in}}{\pgfqpoint{4.521631in}{4.465105in}}{\pgfqpoint{4.513329in}{4.465105in}}%
\pgfpathcurveto{\pgfqpoint{4.510786in}{4.465105in}}{\pgfqpoint{4.504594in}{4.465105in}}{\pgfqpoint{4.502052in}{4.469654in}}%
\pgfpathcurveto{\pgfqpoint{4.504923in}{4.469204in}}{\pgfqpoint{4.507033in}{4.470743in}}{\pgfqpoint{4.507033in}{4.473528in}}%
\pgfpathcurveto{\pgfqpoint{4.507033in}{4.476538in}}{\pgfqpoint{4.504594in}{4.477524in}}{\pgfqpoint{4.503038in}{4.477524in}}%
\pgfpathcurveto{\pgfqpoint{4.502052in}{4.477524in}}{\pgfqpoint{4.499059in}{4.477074in}}{\pgfqpoint{4.499059in}{4.473321in}}%
\pgfpathcurveto{\pgfqpoint{4.499059in}{4.465797in}}{\pgfqpoint{4.505580in}{4.462355in}}{\pgfqpoint{4.513554in}{4.462355in}}%
\pgfpathcurveto{\pgfqpoint{4.526284in}{4.462355in}}{\pgfqpoint{4.539239in}{4.476226in}}{\pgfqpoint{4.539239in}{4.500424in}}%
\pgfpathcurveto{\pgfqpoint{4.539239in}{4.530588in}}{\pgfqpoint{4.526837in}{4.536850in}}{\pgfqpoint{4.518431in}{4.536850in}}%
\pgfpathcurveto{\pgfqpoint{4.507465in}{4.536850in}}{\pgfqpoint{4.496949in}{4.527319in}}{\pgfqpoint{4.496949in}{4.512618in}}%
\pgfpathcurveto{\pgfqpoint{4.496949in}{4.499006in}}{\pgfqpoint{4.505926in}{4.488922in}}{\pgfqpoint{4.517203in}{4.488922in}}%
\pgfpathcurveto{\pgfqpoint{4.526509in}{4.488922in}}{\pgfqpoint{4.530608in}{4.497483in}}{\pgfqpoint{4.531715in}{4.501098in}}%
\pgfpathlineto{\pgfqpoint{4.531715in}{4.496809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.517428in}{4.490686in}}%
\pgfpathcurveto{\pgfqpoint{4.514436in}{4.490686in}}{\pgfqpoint{4.510233in}{4.491240in}}{\pgfqpoint{4.506808in}{4.497812in}}%
\pgfpathcurveto{\pgfqpoint{4.504473in}{4.502084in}}{\pgfqpoint{4.504473in}{4.507135in}}{\pgfqpoint{4.504473in}{4.512497in}}%
\pgfpathcurveto{\pgfqpoint{4.504473in}{4.518983in}}{\pgfqpoint{4.504473in}{4.523462in}}{\pgfqpoint{4.507586in}{4.528288in}}%
\pgfpathcurveto{\pgfqpoint{4.509126in}{4.530588in}}{\pgfqpoint{4.512014in}{4.534307in}}{\pgfqpoint{4.518431in}{4.534307in}}%
\pgfpathcurveto{\pgfqpoint{4.531490in}{4.534307in}}{\pgfqpoint{4.531490in}{4.514468in}}{\pgfqpoint{4.531490in}{4.510092in}}%
\pgfpathcurveto{\pgfqpoint{4.531490in}{4.502309in}}{\pgfqpoint{4.527944in}{4.490686in}}{\pgfqpoint{4.517428in}{4.490686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403838in}{4.528426in}}%
\pgfpathcurveto{\pgfqpoint{4.404945in}{4.527977in}}{\pgfqpoint{4.409477in}{4.526558in}}{\pgfqpoint{4.414129in}{4.526558in}}%
\pgfpathcurveto{\pgfqpoint{4.424421in}{4.526558in}}{\pgfqpoint{4.430059in}{4.532214in}}{\pgfqpoint{4.433276in}{4.535483in}}%
\pgfpathcurveto{\pgfqpoint{4.433276in}{4.536469in}}{\pgfqpoint{4.433276in}{4.537075in}}{\pgfqpoint{4.432619in}{4.537075in}}%
\pgfpathcurveto{\pgfqpoint{4.432498in}{4.537075in}}{\pgfqpoint{4.432273in}{4.537075in}}{\pgfqpoint{4.431391in}{4.536573in}}%
\pgfpathcurveto{\pgfqpoint{4.427517in}{4.534757in}}{\pgfqpoint{4.422985in}{4.533287in}}{\pgfqpoint{4.417450in}{4.533287in}}%
\pgfpathcurveto{\pgfqpoint{4.414129in}{4.533287in}}{\pgfqpoint{4.409148in}{4.533736in}}{\pgfqpoint{4.403717in}{4.536158in}}%
\pgfpathcurveto{\pgfqpoint{4.402506in}{4.536711in}}{\pgfqpoint{4.402281in}{4.536711in}}{\pgfqpoint{4.402178in}{4.536711in}}%
\pgfpathcurveto{\pgfqpoint{4.401624in}{4.536711in}}{\pgfqpoint{4.401503in}{4.536590in}}{\pgfqpoint{4.401503in}{4.534394in}}%
\pgfpathlineto{\pgfqpoint{4.401503in}{4.502672in}}%
\pgfpathcurveto{\pgfqpoint{4.401503in}{4.500701in}}{\pgfqpoint{4.401503in}{4.500147in}}{\pgfqpoint{4.402610in}{4.500147in}}%
\pgfpathcurveto{\pgfqpoint{4.403164in}{4.500147in}}{\pgfqpoint{4.403388in}{4.500372in}}{\pgfqpoint{4.403942in}{4.501133in}}%
\pgfpathcurveto{\pgfqpoint{4.407488in}{4.506097in}}{\pgfqpoint{4.412348in}{4.508190in}}{\pgfqpoint{4.417883in}{4.508190in}}%
\pgfpathcurveto{\pgfqpoint{4.421757in}{4.508190in}}{\pgfqpoint{4.430059in}{4.505768in}}{\pgfqpoint{4.430059in}{4.486864in}}%
\pgfpathcurveto{\pgfqpoint{4.430059in}{4.483335in}}{\pgfqpoint{4.430059in}{4.476936in}}{\pgfqpoint{4.426738in}{4.471850in}}%
\pgfpathcurveto{\pgfqpoint{4.423971in}{4.467319in}}{\pgfqpoint{4.419664in}{4.465001in}}{\pgfqpoint{4.414908in}{4.465001in}}%
\pgfpathcurveto{\pgfqpoint{4.407591in}{4.465001in}}{\pgfqpoint{4.400171in}{4.470103in}}{\pgfqpoint{4.398182in}{4.478648in}}%
\pgfpathcurveto{\pgfqpoint{4.398632in}{4.478527in}}{\pgfqpoint{4.399514in}{4.478319in}}{\pgfqpoint{4.399964in}{4.478319in}}%
\pgfpathcurveto{\pgfqpoint{4.401399in}{4.478319in}}{\pgfqpoint{4.404167in}{4.479098in}}{\pgfqpoint{4.404167in}{4.482522in}}%
\pgfpathcurveto{\pgfqpoint{4.404167in}{4.485497in}}{\pgfqpoint{4.402057in}{4.486708in}}{\pgfqpoint{4.399964in}{4.486708in}}%
\pgfpathcurveto{\pgfqpoint{4.397404in}{4.486708in}}{\pgfqpoint{4.395743in}{4.485151in}}{\pgfqpoint{4.395743in}{4.482055in}}%
\pgfpathcurveto{\pgfqpoint{4.395743in}{4.472421in}}{\pgfqpoint{4.403388in}{4.462355in}}{\pgfqpoint{4.415115in}{4.462355in}}%
\pgfpathcurveto{\pgfqpoint{4.426531in}{4.462355in}}{\pgfqpoint{4.437376in}{4.472179in}}{\pgfqpoint{4.437376in}{4.486431in}}%
\pgfpathcurveto{\pgfqpoint{4.437376in}{4.499680in}}{\pgfqpoint{4.428745in}{4.509954in}}{\pgfqpoint{4.418004in}{4.509954in}}%
\pgfpathcurveto{\pgfqpoint{4.412348in}{4.509954in}}{\pgfqpoint{4.407591in}{4.507861in}}{\pgfqpoint{4.403838in}{4.503900in}}%
\pgfpathlineto{\pgfqpoint{4.403838in}{4.528426in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.480948in}{4.496809in}}%
\pgfpathcurveto{\pgfqpoint{4.480948in}{4.472594in}}{\pgfqpoint{4.470864in}{4.465105in}}{\pgfqpoint{4.462562in}{4.465105in}}%
\pgfpathcurveto{\pgfqpoint{4.460019in}{4.465105in}}{\pgfqpoint{4.453827in}{4.465105in}}{\pgfqpoint{4.451284in}{4.469654in}}%
\pgfpathcurveto{\pgfqpoint{4.454156in}{4.469204in}}{\pgfqpoint{4.456266in}{4.470743in}}{\pgfqpoint{4.456266in}{4.473528in}}%
\pgfpathcurveto{\pgfqpoint{4.456266in}{4.476538in}}{\pgfqpoint{4.453827in}{4.477524in}}{\pgfqpoint{4.452270in}{4.477524in}}%
\pgfpathcurveto{\pgfqpoint{4.451284in}{4.477524in}}{\pgfqpoint{4.448292in}{4.477074in}}{\pgfqpoint{4.448292in}{4.473321in}}%
\pgfpathcurveto{\pgfqpoint{4.448292in}{4.465797in}}{\pgfqpoint{4.454813in}{4.462355in}}{\pgfqpoint{4.462786in}{4.462355in}}%
\pgfpathcurveto{\pgfqpoint{4.475516in}{4.462355in}}{\pgfqpoint{4.488471in}{4.476226in}}{\pgfqpoint{4.488471in}{4.500424in}}%
\pgfpathcurveto{\pgfqpoint{4.488471in}{4.530588in}}{\pgfqpoint{4.476070in}{4.536850in}}{\pgfqpoint{4.467664in}{4.536850in}}%
\pgfpathcurveto{\pgfqpoint{4.456698in}{4.536850in}}{\pgfqpoint{4.446182in}{4.527319in}}{\pgfqpoint{4.446182in}{4.512618in}}%
\pgfpathcurveto{\pgfqpoint{4.446182in}{4.499006in}}{\pgfqpoint{4.455159in}{4.488922in}}{\pgfqpoint{4.466436in}{4.488922in}}%
\pgfpathcurveto{\pgfqpoint{4.475741in}{4.488922in}}{\pgfqpoint{4.479841in}{4.497483in}}{\pgfqpoint{4.480948in}{4.501098in}}%
\pgfpathlineto{\pgfqpoint{4.480948in}{4.496809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.466661in}{4.490686in}}%
\pgfpathcurveto{\pgfqpoint{4.463669in}{4.490686in}}{\pgfqpoint{4.459466in}{4.491240in}}{\pgfqpoint{4.456041in}{4.497812in}}%
\pgfpathcurveto{\pgfqpoint{4.453706in}{4.502084in}}{\pgfqpoint{4.453706in}{4.507135in}}{\pgfqpoint{4.453706in}{4.512497in}}%
\pgfpathcurveto{\pgfqpoint{4.453706in}{4.518983in}}{\pgfqpoint{4.453706in}{4.523462in}}{\pgfqpoint{4.456819in}{4.528288in}}%
\pgfpathcurveto{\pgfqpoint{4.458359in}{4.530588in}}{\pgfqpoint{4.461247in}{4.534307in}}{\pgfqpoint{4.467664in}{4.534307in}}%
\pgfpathcurveto{\pgfqpoint{4.480723in}{4.534307in}}{\pgfqpoint{4.480723in}{4.514468in}}{\pgfqpoint{4.480723in}{4.510092in}}%
\pgfpathcurveto{\pgfqpoint{4.480723in}{4.502309in}}{\pgfqpoint{4.477177in}{4.490686in}}{\pgfqpoint{4.466661in}{4.490686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.531715in}{4.496809in}}%
\pgfpathcurveto{\pgfqpoint{4.531715in}{4.472594in}}{\pgfqpoint{4.521631in}{4.465105in}}{\pgfqpoint{4.513329in}{4.465105in}}%
\pgfpathcurveto{\pgfqpoint{4.510786in}{4.465105in}}{\pgfqpoint{4.504594in}{4.465105in}}{\pgfqpoint{4.502052in}{4.469654in}}%
\pgfpathcurveto{\pgfqpoint{4.504923in}{4.469204in}}{\pgfqpoint{4.507033in}{4.470743in}}{\pgfqpoint{4.507033in}{4.473528in}}%
\pgfpathcurveto{\pgfqpoint{4.507033in}{4.476538in}}{\pgfqpoint{4.504594in}{4.477524in}}{\pgfqpoint{4.503038in}{4.477524in}}%
\pgfpathcurveto{\pgfqpoint{4.502052in}{4.477524in}}{\pgfqpoint{4.499059in}{4.477074in}}{\pgfqpoint{4.499059in}{4.473321in}}%
\pgfpathcurveto{\pgfqpoint{4.499059in}{4.465797in}}{\pgfqpoint{4.505580in}{4.462355in}}{\pgfqpoint{4.513554in}{4.462355in}}%
\pgfpathcurveto{\pgfqpoint{4.526284in}{4.462355in}}{\pgfqpoint{4.539239in}{4.476226in}}{\pgfqpoint{4.539239in}{4.500424in}}%
\pgfpathcurveto{\pgfqpoint{4.539239in}{4.530588in}}{\pgfqpoint{4.526837in}{4.536850in}}{\pgfqpoint{4.518431in}{4.536850in}}%
\pgfpathcurveto{\pgfqpoint{4.507465in}{4.536850in}}{\pgfqpoint{4.496949in}{4.527319in}}{\pgfqpoint{4.496949in}{4.512618in}}%
\pgfpathcurveto{\pgfqpoint{4.496949in}{4.499006in}}{\pgfqpoint{4.505926in}{4.488922in}}{\pgfqpoint{4.517203in}{4.488922in}}%
\pgfpathcurveto{\pgfqpoint{4.526509in}{4.488922in}}{\pgfqpoint{4.530608in}{4.497483in}}{\pgfqpoint{4.531715in}{4.501098in}}%
\pgfpathlineto{\pgfqpoint{4.531715in}{4.496809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.517428in}{4.490686in}}%
\pgfpathcurveto{\pgfqpoint{4.514436in}{4.490686in}}{\pgfqpoint{4.510233in}{4.491240in}}{\pgfqpoint{4.506808in}{4.497812in}}%
\pgfpathcurveto{\pgfqpoint{4.504473in}{4.502084in}}{\pgfqpoint{4.504473in}{4.507135in}}{\pgfqpoint{4.504473in}{4.512497in}}%
\pgfpathcurveto{\pgfqpoint{4.504473in}{4.518983in}}{\pgfqpoint{4.504473in}{4.523462in}}{\pgfqpoint{4.507586in}{4.528288in}}%
\pgfpathcurveto{\pgfqpoint{4.509126in}{4.530588in}}{\pgfqpoint{4.512014in}{4.534307in}}{\pgfqpoint{4.518431in}{4.534307in}}%
\pgfpathcurveto{\pgfqpoint{4.531490in}{4.534307in}}{\pgfqpoint{4.531490in}{4.514468in}}{\pgfqpoint{4.531490in}{4.510092in}}%
\pgfpathcurveto{\pgfqpoint{4.531490in}{4.502309in}}{\pgfqpoint{4.527944in}{4.490686in}}{\pgfqpoint{4.517428in}{4.490686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.281978in}{5.228931in}}%
\pgfpathcurveto{\pgfqpoint{-2.280871in}{5.228481in}}{\pgfqpoint{-2.276339in}{5.227063in}}{\pgfqpoint{-2.271687in}{5.227063in}}%
\pgfpathcurveto{\pgfqpoint{-2.261395in}{5.227063in}}{\pgfqpoint{-2.255757in}{5.232719in}}{\pgfqpoint{-2.252540in}{5.235988in}}%
\pgfpathcurveto{\pgfqpoint{-2.252540in}{5.236974in}}{\pgfqpoint{-2.252540in}{5.237579in}}{\pgfqpoint{-2.253197in}{5.237579in}}%
\pgfpathcurveto{\pgfqpoint{-2.253318in}{5.237579in}}{\pgfqpoint{-2.253543in}{5.237579in}}{\pgfqpoint{-2.254425in}{5.237078in}}%
\pgfpathcurveto{\pgfqpoint{-2.258299in}{5.235262in}}{\pgfqpoint{-2.262831in}{5.233791in}}{\pgfqpoint{-2.268366in}{5.233791in}}%
\pgfpathcurveto{\pgfqpoint{-2.271687in}{5.233791in}}{\pgfqpoint{-2.276668in}{5.234241in}}{\pgfqpoint{-2.282099in}{5.236663in}}%
\pgfpathcurveto{\pgfqpoint{-2.283310in}{5.237216in}}{\pgfqpoint{-2.283535in}{5.237216in}}{\pgfqpoint{-2.283638in}{5.237216in}}%
\pgfpathcurveto{\pgfqpoint{-2.284192in}{5.237216in}}{\pgfqpoint{-2.284313in}{5.237095in}}{\pgfqpoint{-2.284313in}{5.234898in}}%
\pgfpathlineto{\pgfqpoint{-2.284313in}{5.203177in}}%
\pgfpathcurveto{\pgfqpoint{-2.284313in}{5.201205in}}{\pgfqpoint{-2.284313in}{5.200652in}}{\pgfqpoint{-2.283206in}{5.200652in}}%
\pgfpathcurveto{\pgfqpoint{-2.282653in}{5.200652in}}{\pgfqpoint{-2.282428in}{5.200877in}}{\pgfqpoint{-2.281874in}{5.201638in}}%
\pgfpathcurveto{\pgfqpoint{-2.278329in}{5.206602in}}{\pgfqpoint{-2.273468in}{5.208695in}}{\pgfqpoint{-2.267933in}{5.208695in}}%
\pgfpathcurveto{\pgfqpoint{-2.264059in}{5.208695in}}{\pgfqpoint{-2.255757in}{5.206273in}}{\pgfqpoint{-2.255757in}{5.187368in}}%
\pgfpathcurveto{\pgfqpoint{-2.255757in}{5.183840in}}{\pgfqpoint{-2.255757in}{5.177440in}}{\pgfqpoint{-2.259078in}{5.172355in}}%
\pgfpathcurveto{\pgfqpoint{-2.261845in}{5.167824in}}{\pgfqpoint{-2.266152in}{5.165506in}}{\pgfqpoint{-2.270908in}{5.165506in}}%
\pgfpathcurveto{\pgfqpoint{-2.278225in}{5.165506in}}{\pgfqpoint{-2.285645in}{5.170608in}}{\pgfqpoint{-2.287634in}{5.179153in}}%
\pgfpathcurveto{\pgfqpoint{-2.287184in}{5.179032in}}{\pgfqpoint{-2.286302in}{5.178824in}}{\pgfqpoint{-2.285852in}{5.178824in}}%
\pgfpathcurveto{\pgfqpoint{-2.284417in}{5.178824in}}{\pgfqpoint{-2.281649in}{5.179602in}}{\pgfqpoint{-2.281649in}{5.183027in}}%
\pgfpathcurveto{\pgfqpoint{-2.281649in}{5.186002in}}{\pgfqpoint{-2.283760in}{5.187213in}}{\pgfqpoint{-2.285852in}{5.187213in}}%
\pgfpathcurveto{\pgfqpoint{-2.288412in}{5.187213in}}{\pgfqpoint{-2.290073in}{5.185656in}}{\pgfqpoint{-2.290073in}{5.182560in}}%
\pgfpathcurveto{\pgfqpoint{-2.290073in}{5.172926in}}{\pgfqpoint{-2.282428in}{5.162860in}}{\pgfqpoint{-2.270701in}{5.162860in}}%
\pgfpathcurveto{\pgfqpoint{-2.259285in}{5.162860in}}{\pgfqpoint{-2.248441in}{5.172684in}}{\pgfqpoint{-2.248441in}{5.186936in}}%
\pgfpathcurveto{\pgfqpoint{-2.248441in}{5.200185in}}{\pgfqpoint{-2.257071in}{5.210459in}}{\pgfqpoint{-2.267812in}{5.210459in}}%
\pgfpathcurveto{\pgfqpoint{-2.273468in}{5.210459in}}{\pgfqpoint{-2.278225in}{5.208366in}}{\pgfqpoint{-2.281978in}{5.204405in}}%
\pgfpathlineto{\pgfqpoint{-2.281978in}{5.228931in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.204869in}{5.197314in}}%
\pgfpathcurveto{\pgfqpoint{-2.204869in}{5.173099in}}{\pgfqpoint{-2.214952in}{5.165610in}}{\pgfqpoint{-2.223255in}{5.165610in}}%
\pgfpathcurveto{\pgfqpoint{-2.225797in}{5.165610in}}{\pgfqpoint{-2.231989in}{5.165610in}}{\pgfqpoint{-2.234532in}{5.170159in}}%
\pgfpathcurveto{\pgfqpoint{-2.231661in}{5.169709in}}{\pgfqpoint{-2.229550in}{5.171248in}}{\pgfqpoint{-2.229550in}{5.174033in}}%
\pgfpathcurveto{\pgfqpoint{-2.229550in}{5.177042in}}{\pgfqpoint{-2.231989in}{5.178028in}}{\pgfqpoint{-2.233546in}{5.178028in}}%
\pgfpathcurveto{\pgfqpoint{-2.234532in}{5.178028in}}{\pgfqpoint{-2.237524in}{5.177579in}}{\pgfqpoint{-2.237524in}{5.173825in}}%
\pgfpathcurveto{\pgfqpoint{-2.237524in}{5.166301in}}{\pgfqpoint{-2.231003in}{5.162860in}}{\pgfqpoint{-2.223030in}{5.162860in}}%
\pgfpathcurveto{\pgfqpoint{-2.210300in}{5.162860in}}{\pgfqpoint{-2.197345in}{5.176731in}}{\pgfqpoint{-2.197345in}{5.200929in}}%
\pgfpathcurveto{\pgfqpoint{-2.197345in}{5.231093in}}{\pgfqpoint{-2.209746in}{5.237354in}}{\pgfqpoint{-2.218152in}{5.237354in}}%
\pgfpathcurveto{\pgfqpoint{-2.229118in}{5.237354in}}{\pgfqpoint{-2.239634in}{5.227824in}}{\pgfqpoint{-2.239634in}{5.213122in}}%
\pgfpathcurveto{\pgfqpoint{-2.239634in}{5.199510in}}{\pgfqpoint{-2.230657in}{5.189427in}}{\pgfqpoint{-2.219380in}{5.189427in}}%
\pgfpathcurveto{\pgfqpoint{-2.210075in}{5.189427in}}{\pgfqpoint{-2.205976in}{5.197988in}}{\pgfqpoint{-2.204869in}{5.201603in}}%
\pgfpathlineto{\pgfqpoint{-2.204869in}{5.197314in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.219155in}{5.191191in}}%
\pgfpathcurveto{\pgfqpoint{-2.222148in}{5.191191in}}{\pgfqpoint{-2.226351in}{5.191744in}}{\pgfqpoint{-2.229775in}{5.198317in}}%
\pgfpathcurveto{\pgfqpoint{-2.232110in}{5.202589in}}{\pgfqpoint{-2.232110in}{5.207639in}}{\pgfqpoint{-2.232110in}{5.213001in}}%
\pgfpathcurveto{\pgfqpoint{-2.232110in}{5.219487in}}{\pgfqpoint{-2.232110in}{5.223967in}}{\pgfqpoint{-2.228997in}{5.228793in}}%
\pgfpathcurveto{\pgfqpoint{-2.227458in}{5.231093in}}{\pgfqpoint{-2.224569in}{5.234812in}}{\pgfqpoint{-2.218152in}{5.234812in}}%
\pgfpathcurveto{\pgfqpoint{-2.205093in}{5.234812in}}{\pgfqpoint{-2.205093in}{5.214973in}}{\pgfqpoint{-2.205093in}{5.210597in}}%
\pgfpathcurveto{\pgfqpoint{-2.205093in}{5.202814in}}{\pgfqpoint{-2.208639in}{5.191191in}}{\pgfqpoint{-2.219155in}{5.191191in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.154101in}{5.197314in}}%
\pgfpathcurveto{\pgfqpoint{-2.154101in}{5.173099in}}{\pgfqpoint{-2.164185in}{5.165610in}}{\pgfqpoint{-2.172487in}{5.165610in}}%
\pgfpathcurveto{\pgfqpoint{-2.175030in}{5.165610in}}{\pgfqpoint{-2.181222in}{5.165610in}}{\pgfqpoint{-2.183765in}{5.170159in}}%
\pgfpathcurveto{\pgfqpoint{-2.180893in}{5.169709in}}{\pgfqpoint{-2.178783in}{5.171248in}}{\pgfqpoint{-2.178783in}{5.174033in}}%
\pgfpathcurveto{\pgfqpoint{-2.178783in}{5.177042in}}{\pgfqpoint{-2.181222in}{5.178028in}}{\pgfqpoint{-2.182779in}{5.178028in}}%
\pgfpathcurveto{\pgfqpoint{-2.183765in}{5.178028in}}{\pgfqpoint{-2.186757in}{5.177579in}}{\pgfqpoint{-2.186757in}{5.173825in}}%
\pgfpathcurveto{\pgfqpoint{-2.186757in}{5.166301in}}{\pgfqpoint{-2.180236in}{5.162860in}}{\pgfqpoint{-2.172262in}{5.162860in}}%
\pgfpathcurveto{\pgfqpoint{-2.159532in}{5.162860in}}{\pgfqpoint{-2.146578in}{5.176731in}}{\pgfqpoint{-2.146578in}{5.200929in}}%
\pgfpathcurveto{\pgfqpoint{-2.146578in}{5.231093in}}{\pgfqpoint{-2.158979in}{5.237354in}}{\pgfqpoint{-2.167385in}{5.237354in}}%
\pgfpathcurveto{\pgfqpoint{-2.178351in}{5.237354in}}{\pgfqpoint{-2.188867in}{5.227824in}}{\pgfqpoint{-2.188867in}{5.213122in}}%
\pgfpathcurveto{\pgfqpoint{-2.188867in}{5.199510in}}{\pgfqpoint{-2.179890in}{5.189427in}}{\pgfqpoint{-2.168613in}{5.189427in}}%
\pgfpathcurveto{\pgfqpoint{-2.159308in}{5.189427in}}{\pgfqpoint{-2.155208in}{5.197988in}}{\pgfqpoint{-2.154101in}{5.201603in}}%
\pgfpathlineto{\pgfqpoint{-2.154101in}{5.197314in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.168388in}{5.191191in}}%
\pgfpathcurveto{\pgfqpoint{-2.171380in}{5.191191in}}{\pgfqpoint{-2.175583in}{5.191744in}}{\pgfqpoint{-2.179008in}{5.198317in}}%
\pgfpathcurveto{\pgfqpoint{-2.181343in}{5.202589in}}{\pgfqpoint{-2.181343in}{5.207639in}}{\pgfqpoint{-2.181343in}{5.213001in}}%
\pgfpathcurveto{\pgfqpoint{-2.181343in}{5.219487in}}{\pgfqpoint{-2.181343in}{5.223967in}}{\pgfqpoint{-2.178230in}{5.228793in}}%
\pgfpathcurveto{\pgfqpoint{-2.176690in}{5.231093in}}{\pgfqpoint{-2.173802in}{5.234812in}}{\pgfqpoint{-2.167385in}{5.234812in}}%
\pgfpathcurveto{\pgfqpoint{-2.154326in}{5.234812in}}{\pgfqpoint{-2.154326in}{5.214973in}}{\pgfqpoint{-2.154326in}{5.210597in}}%
\pgfpathcurveto{\pgfqpoint{-2.154326in}{5.202814in}}{\pgfqpoint{-2.157872in}{5.191191in}}{\pgfqpoint{-2.168388in}{5.191191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.281978in}{5.228931in}}%
\pgfpathcurveto{\pgfqpoint{-2.280871in}{5.228481in}}{\pgfqpoint{-2.276339in}{5.227063in}}{\pgfqpoint{-2.271687in}{5.227063in}}%
\pgfpathcurveto{\pgfqpoint{-2.261395in}{5.227063in}}{\pgfqpoint{-2.255757in}{5.232719in}}{\pgfqpoint{-2.252540in}{5.235988in}}%
\pgfpathcurveto{\pgfqpoint{-2.252540in}{5.236974in}}{\pgfqpoint{-2.252540in}{5.237579in}}{\pgfqpoint{-2.253197in}{5.237579in}}%
\pgfpathcurveto{\pgfqpoint{-2.253318in}{5.237579in}}{\pgfqpoint{-2.253543in}{5.237579in}}{\pgfqpoint{-2.254425in}{5.237078in}}%
\pgfpathcurveto{\pgfqpoint{-2.258299in}{5.235262in}}{\pgfqpoint{-2.262831in}{5.233791in}}{\pgfqpoint{-2.268366in}{5.233791in}}%
\pgfpathcurveto{\pgfqpoint{-2.271687in}{5.233791in}}{\pgfqpoint{-2.276668in}{5.234241in}}{\pgfqpoint{-2.282099in}{5.236663in}}%
\pgfpathcurveto{\pgfqpoint{-2.283310in}{5.237216in}}{\pgfqpoint{-2.283535in}{5.237216in}}{\pgfqpoint{-2.283638in}{5.237216in}}%
\pgfpathcurveto{\pgfqpoint{-2.284192in}{5.237216in}}{\pgfqpoint{-2.284313in}{5.237095in}}{\pgfqpoint{-2.284313in}{5.234898in}}%
\pgfpathlineto{\pgfqpoint{-2.284313in}{5.203177in}}%
\pgfpathcurveto{\pgfqpoint{-2.284313in}{5.201205in}}{\pgfqpoint{-2.284313in}{5.200652in}}{\pgfqpoint{-2.283206in}{5.200652in}}%
\pgfpathcurveto{\pgfqpoint{-2.282653in}{5.200652in}}{\pgfqpoint{-2.282428in}{5.200877in}}{\pgfqpoint{-2.281874in}{5.201638in}}%
\pgfpathcurveto{\pgfqpoint{-2.278329in}{5.206602in}}{\pgfqpoint{-2.273468in}{5.208695in}}{\pgfqpoint{-2.267933in}{5.208695in}}%
\pgfpathcurveto{\pgfqpoint{-2.264059in}{5.208695in}}{\pgfqpoint{-2.255757in}{5.206273in}}{\pgfqpoint{-2.255757in}{5.187368in}}%
\pgfpathcurveto{\pgfqpoint{-2.255757in}{5.183840in}}{\pgfqpoint{-2.255757in}{5.177440in}}{\pgfqpoint{-2.259078in}{5.172355in}}%
\pgfpathcurveto{\pgfqpoint{-2.261845in}{5.167824in}}{\pgfqpoint{-2.266152in}{5.165506in}}{\pgfqpoint{-2.270908in}{5.165506in}}%
\pgfpathcurveto{\pgfqpoint{-2.278225in}{5.165506in}}{\pgfqpoint{-2.285645in}{5.170608in}}{\pgfqpoint{-2.287634in}{5.179153in}}%
\pgfpathcurveto{\pgfqpoint{-2.287184in}{5.179032in}}{\pgfqpoint{-2.286302in}{5.178824in}}{\pgfqpoint{-2.285852in}{5.178824in}}%
\pgfpathcurveto{\pgfqpoint{-2.284417in}{5.178824in}}{\pgfqpoint{-2.281649in}{5.179602in}}{\pgfqpoint{-2.281649in}{5.183027in}}%
\pgfpathcurveto{\pgfqpoint{-2.281649in}{5.186002in}}{\pgfqpoint{-2.283760in}{5.187213in}}{\pgfqpoint{-2.285852in}{5.187213in}}%
\pgfpathcurveto{\pgfqpoint{-2.288412in}{5.187213in}}{\pgfqpoint{-2.290073in}{5.185656in}}{\pgfqpoint{-2.290073in}{5.182560in}}%
\pgfpathcurveto{\pgfqpoint{-2.290073in}{5.172926in}}{\pgfqpoint{-2.282428in}{5.162860in}}{\pgfqpoint{-2.270701in}{5.162860in}}%
\pgfpathcurveto{\pgfqpoint{-2.259285in}{5.162860in}}{\pgfqpoint{-2.248441in}{5.172684in}}{\pgfqpoint{-2.248441in}{5.186936in}}%
\pgfpathcurveto{\pgfqpoint{-2.248441in}{5.200185in}}{\pgfqpoint{-2.257071in}{5.210459in}}{\pgfqpoint{-2.267812in}{5.210459in}}%
\pgfpathcurveto{\pgfqpoint{-2.273468in}{5.210459in}}{\pgfqpoint{-2.278225in}{5.208366in}}{\pgfqpoint{-2.281978in}{5.204405in}}%
\pgfpathlineto{\pgfqpoint{-2.281978in}{5.228931in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.204869in}{5.197314in}}%
\pgfpathcurveto{\pgfqpoint{-2.204869in}{5.173099in}}{\pgfqpoint{-2.214952in}{5.165610in}}{\pgfqpoint{-2.223255in}{5.165610in}}%
\pgfpathcurveto{\pgfqpoint{-2.225797in}{5.165610in}}{\pgfqpoint{-2.231989in}{5.165610in}}{\pgfqpoint{-2.234532in}{5.170159in}}%
\pgfpathcurveto{\pgfqpoint{-2.231661in}{5.169709in}}{\pgfqpoint{-2.229550in}{5.171248in}}{\pgfqpoint{-2.229550in}{5.174033in}}%
\pgfpathcurveto{\pgfqpoint{-2.229550in}{5.177042in}}{\pgfqpoint{-2.231989in}{5.178028in}}{\pgfqpoint{-2.233546in}{5.178028in}}%
\pgfpathcurveto{\pgfqpoint{-2.234532in}{5.178028in}}{\pgfqpoint{-2.237524in}{5.177579in}}{\pgfqpoint{-2.237524in}{5.173825in}}%
\pgfpathcurveto{\pgfqpoint{-2.237524in}{5.166301in}}{\pgfqpoint{-2.231003in}{5.162860in}}{\pgfqpoint{-2.223030in}{5.162860in}}%
\pgfpathcurveto{\pgfqpoint{-2.210300in}{5.162860in}}{\pgfqpoint{-2.197345in}{5.176731in}}{\pgfqpoint{-2.197345in}{5.200929in}}%
\pgfpathcurveto{\pgfqpoint{-2.197345in}{5.231093in}}{\pgfqpoint{-2.209746in}{5.237354in}}{\pgfqpoint{-2.218152in}{5.237354in}}%
\pgfpathcurveto{\pgfqpoint{-2.229118in}{5.237354in}}{\pgfqpoint{-2.239634in}{5.227824in}}{\pgfqpoint{-2.239634in}{5.213122in}}%
\pgfpathcurveto{\pgfqpoint{-2.239634in}{5.199510in}}{\pgfqpoint{-2.230657in}{5.189427in}}{\pgfqpoint{-2.219380in}{5.189427in}}%
\pgfpathcurveto{\pgfqpoint{-2.210075in}{5.189427in}}{\pgfqpoint{-2.205976in}{5.197988in}}{\pgfqpoint{-2.204869in}{5.201603in}}%
\pgfpathlineto{\pgfqpoint{-2.204869in}{5.197314in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.219155in}{5.191191in}}%
\pgfpathcurveto{\pgfqpoint{-2.222148in}{5.191191in}}{\pgfqpoint{-2.226351in}{5.191744in}}{\pgfqpoint{-2.229775in}{5.198317in}}%
\pgfpathcurveto{\pgfqpoint{-2.232110in}{5.202589in}}{\pgfqpoint{-2.232110in}{5.207639in}}{\pgfqpoint{-2.232110in}{5.213001in}}%
\pgfpathcurveto{\pgfqpoint{-2.232110in}{5.219487in}}{\pgfqpoint{-2.232110in}{5.223967in}}{\pgfqpoint{-2.228997in}{5.228793in}}%
\pgfpathcurveto{\pgfqpoint{-2.227458in}{5.231093in}}{\pgfqpoint{-2.224569in}{5.234812in}}{\pgfqpoint{-2.218152in}{5.234812in}}%
\pgfpathcurveto{\pgfqpoint{-2.205093in}{5.234812in}}{\pgfqpoint{-2.205093in}{5.214973in}}{\pgfqpoint{-2.205093in}{5.210597in}}%
\pgfpathcurveto{\pgfqpoint{-2.205093in}{5.202814in}}{\pgfqpoint{-2.208639in}{5.191191in}}{\pgfqpoint{-2.219155in}{5.191191in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.154101in}{5.197314in}}%
\pgfpathcurveto{\pgfqpoint{-2.154101in}{5.173099in}}{\pgfqpoint{-2.164185in}{5.165610in}}{\pgfqpoint{-2.172487in}{5.165610in}}%
\pgfpathcurveto{\pgfqpoint{-2.175030in}{5.165610in}}{\pgfqpoint{-2.181222in}{5.165610in}}{\pgfqpoint{-2.183765in}{5.170159in}}%
\pgfpathcurveto{\pgfqpoint{-2.180893in}{5.169709in}}{\pgfqpoint{-2.178783in}{5.171248in}}{\pgfqpoint{-2.178783in}{5.174033in}}%
\pgfpathcurveto{\pgfqpoint{-2.178783in}{5.177042in}}{\pgfqpoint{-2.181222in}{5.178028in}}{\pgfqpoint{-2.182779in}{5.178028in}}%
\pgfpathcurveto{\pgfqpoint{-2.183765in}{5.178028in}}{\pgfqpoint{-2.186757in}{5.177579in}}{\pgfqpoint{-2.186757in}{5.173825in}}%
\pgfpathcurveto{\pgfqpoint{-2.186757in}{5.166301in}}{\pgfqpoint{-2.180236in}{5.162860in}}{\pgfqpoint{-2.172262in}{5.162860in}}%
\pgfpathcurveto{\pgfqpoint{-2.159532in}{5.162860in}}{\pgfqpoint{-2.146578in}{5.176731in}}{\pgfqpoint{-2.146578in}{5.200929in}}%
\pgfpathcurveto{\pgfqpoint{-2.146578in}{5.231093in}}{\pgfqpoint{-2.158979in}{5.237354in}}{\pgfqpoint{-2.167385in}{5.237354in}}%
\pgfpathcurveto{\pgfqpoint{-2.178351in}{5.237354in}}{\pgfqpoint{-2.188867in}{5.227824in}}{\pgfqpoint{-2.188867in}{5.213122in}}%
\pgfpathcurveto{\pgfqpoint{-2.188867in}{5.199510in}}{\pgfqpoint{-2.179890in}{5.189427in}}{\pgfqpoint{-2.168613in}{5.189427in}}%
\pgfpathcurveto{\pgfqpoint{-2.159308in}{5.189427in}}{\pgfqpoint{-2.155208in}{5.197988in}}{\pgfqpoint{-2.154101in}{5.201603in}}%
\pgfpathlineto{\pgfqpoint{-2.154101in}{5.197314in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-2.168388in}{5.191191in}}%
\pgfpathcurveto{\pgfqpoint{-2.171380in}{5.191191in}}{\pgfqpoint{-2.175583in}{5.191744in}}{\pgfqpoint{-2.179008in}{5.198317in}}%
\pgfpathcurveto{\pgfqpoint{-2.181343in}{5.202589in}}{\pgfqpoint{-2.181343in}{5.207639in}}{\pgfqpoint{-2.181343in}{5.213001in}}%
\pgfpathcurveto{\pgfqpoint{-2.181343in}{5.219487in}}{\pgfqpoint{-2.181343in}{5.223967in}}{\pgfqpoint{-2.178230in}{5.228793in}}%
\pgfpathcurveto{\pgfqpoint{-2.176690in}{5.231093in}}{\pgfqpoint{-2.173802in}{5.234812in}}{\pgfqpoint{-2.167385in}{5.234812in}}%
\pgfpathcurveto{\pgfqpoint{-2.154326in}{5.234812in}}{\pgfqpoint{-2.154326in}{5.214973in}}{\pgfqpoint{-2.154326in}{5.210597in}}%
\pgfpathcurveto{\pgfqpoint{-2.154326in}{5.202814in}}{\pgfqpoint{-2.157872in}{5.191191in}}{\pgfqpoint{-2.168388in}{5.191191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050985in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{6.050985in}{5.538455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.092500in}{4.980125in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.077500in,height=0.495000in]{highlight_classes_klm-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050985in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{6.050985in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181244in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050985in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050985in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073590in,y=5.458994in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont e}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579890in}{5.332868in}}%
\pgfpathlineto{\pgfqpoint{3.579890in}{5.335289in}}%
\pgfpathlineto{\pgfqpoint{3.553876in}{5.335289in}}%
\pgfpathcurveto{\pgfqpoint{3.540939in}{5.335289in}}{\pgfqpoint{3.540714in}{5.336742in}}{\pgfqpoint{3.540264in}{5.338870in}}%
\pgfpathlineto{\pgfqpoint{3.538275in}{5.338870in}}%
\pgfpathlineto{\pgfqpoint{3.535058in}{5.318218in}}%
\pgfpathlineto{\pgfqpoint{3.537064in}{5.318218in}}%
\pgfpathcurveto{\pgfqpoint{3.537393in}{5.320311in}}{\pgfqpoint{3.538171in}{5.325932in}}{\pgfqpoint{3.539486in}{5.328025in}}%
\pgfpathcurveto{\pgfqpoint{3.540160in}{5.328907in}}{\pgfqpoint{3.548342in}{5.328907in}}{\pgfqpoint{3.550227in}{5.328907in}}%
\pgfpathlineto{\pgfqpoint{3.574580in}{5.328907in}}%
\pgfpathlineto{\pgfqpoint{3.562300in}{5.310729in}}%
\pgfpathcurveto{\pgfqpoint{3.554101in}{5.298500in}}{\pgfqpoint{3.548463in}{5.281982in}}{\pgfqpoint{3.548463in}{5.267557in}}%
\pgfpathcurveto{\pgfqpoint{3.548463in}{5.266243in}}{\pgfqpoint{3.548463in}{5.262489in}}{\pgfqpoint{3.552441in}{5.262489in}}%
\pgfpathcurveto{\pgfqpoint{3.556436in}{5.262489in}}{\pgfqpoint{3.556436in}{5.266243in}}{\pgfqpoint{3.556436in}{5.267661in}}%
\pgfpathlineto{\pgfqpoint{3.556436in}{5.272746in}}%
\pgfpathcurveto{\pgfqpoint{3.556436in}{5.290786in}}{\pgfqpoint{3.559532in}{5.302686in}}{\pgfqpoint{3.564617in}{5.310296in}}%
\pgfpathlineto{\pgfqpoint{3.579890in}{5.332868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.630657in}{5.332868in}}%
\pgfpathlineto{\pgfqpoint{3.630657in}{5.335289in}}%
\pgfpathlineto{\pgfqpoint{3.604644in}{5.335289in}}%
\pgfpathcurveto{\pgfqpoint{3.591706in}{5.335289in}}{\pgfqpoint{3.591481in}{5.336742in}}{\pgfqpoint{3.591031in}{5.338870in}}%
\pgfpathlineto{\pgfqpoint{3.589042in}{5.338870in}}%
\pgfpathlineto{\pgfqpoint{3.585825in}{5.318218in}}%
\pgfpathlineto{\pgfqpoint{3.587832in}{5.318218in}}%
\pgfpathcurveto{\pgfqpoint{3.588160in}{5.320311in}}{\pgfqpoint{3.588939in}{5.325932in}}{\pgfqpoint{3.590253in}{5.328025in}}%
\pgfpathcurveto{\pgfqpoint{3.590928in}{5.328907in}}{\pgfqpoint{3.599109in}{5.328907in}}{\pgfqpoint{3.600994in}{5.328907in}}%
\pgfpathlineto{\pgfqpoint{3.625347in}{5.328907in}}%
\pgfpathlineto{\pgfqpoint{3.613067in}{5.310729in}}%
\pgfpathcurveto{\pgfqpoint{3.604868in}{5.298500in}}{\pgfqpoint{3.599230in}{5.281982in}}{\pgfqpoint{3.599230in}{5.267557in}}%
\pgfpathcurveto{\pgfqpoint{3.599230in}{5.266243in}}{\pgfqpoint{3.599230in}{5.262489in}}{\pgfqpoint{3.603208in}{5.262489in}}%
\pgfpathcurveto{\pgfqpoint{3.607203in}{5.262489in}}{\pgfqpoint{3.607203in}{5.266243in}}{\pgfqpoint{3.607203in}{5.267661in}}%
\pgfpathlineto{\pgfqpoint{3.607203in}{5.272746in}}%
\pgfpathcurveto{\pgfqpoint{3.607203in}{5.290786in}}{\pgfqpoint{3.610299in}{5.302686in}}{\pgfqpoint{3.615384in}{5.310296in}}%
\pgfpathlineto{\pgfqpoint{3.630657in}{5.332868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.660946in}{5.334891in}}%
\pgfpathcurveto{\pgfqpoint{3.660946in}{5.337209in}}{\pgfqpoint{3.660842in}{5.337209in}}{\pgfqpoint{3.659285in}{5.337209in}}%
\pgfpathcurveto{\pgfqpoint{3.654978in}{5.332435in}}{\pgfqpoint{3.648440in}{5.330896in}}{\pgfqpoint{3.642248in}{5.330896in}}%
\pgfpathcurveto{\pgfqpoint{3.641920in}{5.330896in}}{\pgfqpoint{3.641366in}{5.330896in}}{\pgfqpoint{3.641245in}{5.330567in}}%
\pgfpathcurveto{\pgfqpoint{3.641141in}{5.330342in}}{\pgfqpoint{3.641141in}{5.330118in}}{\pgfqpoint{3.641141in}{5.327800in}}%
\pgfpathcurveto{\pgfqpoint{3.644566in}{5.327800in}}{\pgfqpoint{3.650326in}{5.328457in}}{\pgfqpoint{3.654753in}{5.331103in}}%
\pgfpathlineto{\pgfqpoint{3.654753in}{5.272677in}}%
\pgfpathcurveto{\pgfqpoint{3.654753in}{5.268785in}}{\pgfqpoint{3.654529in}{5.267471in}}{\pgfqpoint{3.645016in}{5.267471in}}%
\pgfpathlineto{\pgfqpoint{3.641695in}{5.267471in}}%
\pgfpathlineto{\pgfqpoint{3.641695in}{5.264703in}}%
\pgfpathcurveto{\pgfqpoint{3.647005in}{5.264703in}}{\pgfqpoint{3.652540in}{5.264703in}}{\pgfqpoint{3.657849in}{5.264703in}}%
\pgfpathcurveto{\pgfqpoint{3.663159in}{5.264703in}}{\pgfqpoint{3.668694in}{5.264703in}}{\pgfqpoint{3.674021in}{5.264703in}}%
\pgfpathlineto{\pgfqpoint{3.674021in}{5.267471in}}%
\pgfpathlineto{\pgfqpoint{3.670701in}{5.267471in}}%
\pgfpathcurveto{\pgfqpoint{3.661170in}{5.267471in}}{\pgfqpoint{3.660946in}{5.268681in}}{\pgfqpoint{3.660946in}{5.272625in}}%
\pgfpathlineto{\pgfqpoint{3.660946in}{5.334891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579890in}{5.332868in}}%
\pgfpathlineto{\pgfqpoint{3.579890in}{5.335289in}}%
\pgfpathlineto{\pgfqpoint{3.553876in}{5.335289in}}%
\pgfpathcurveto{\pgfqpoint{3.540939in}{5.335289in}}{\pgfqpoint{3.540714in}{5.336742in}}{\pgfqpoint{3.540264in}{5.338870in}}%
\pgfpathlineto{\pgfqpoint{3.538275in}{5.338870in}}%
\pgfpathlineto{\pgfqpoint{3.535058in}{5.318218in}}%
\pgfpathlineto{\pgfqpoint{3.537064in}{5.318218in}}%
\pgfpathcurveto{\pgfqpoint{3.537393in}{5.320311in}}{\pgfqpoint{3.538171in}{5.325932in}}{\pgfqpoint{3.539486in}{5.328025in}}%
\pgfpathcurveto{\pgfqpoint{3.540160in}{5.328907in}}{\pgfqpoint{3.548342in}{5.328907in}}{\pgfqpoint{3.550227in}{5.328907in}}%
\pgfpathlineto{\pgfqpoint{3.574580in}{5.328907in}}%
\pgfpathlineto{\pgfqpoint{3.562300in}{5.310729in}}%
\pgfpathcurveto{\pgfqpoint{3.554101in}{5.298500in}}{\pgfqpoint{3.548463in}{5.281982in}}{\pgfqpoint{3.548463in}{5.267557in}}%
\pgfpathcurveto{\pgfqpoint{3.548463in}{5.266243in}}{\pgfqpoint{3.548463in}{5.262489in}}{\pgfqpoint{3.552441in}{5.262489in}}%
\pgfpathcurveto{\pgfqpoint{3.556436in}{5.262489in}}{\pgfqpoint{3.556436in}{5.266243in}}{\pgfqpoint{3.556436in}{5.267661in}}%
\pgfpathlineto{\pgfqpoint{3.556436in}{5.272746in}}%
\pgfpathcurveto{\pgfqpoint{3.556436in}{5.290786in}}{\pgfqpoint{3.559532in}{5.302686in}}{\pgfqpoint{3.564617in}{5.310296in}}%
\pgfpathlineto{\pgfqpoint{3.579890in}{5.332868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.630657in}{5.332868in}}%
\pgfpathlineto{\pgfqpoint{3.630657in}{5.335289in}}%
\pgfpathlineto{\pgfqpoint{3.604644in}{5.335289in}}%
\pgfpathcurveto{\pgfqpoint{3.591706in}{5.335289in}}{\pgfqpoint{3.591481in}{5.336742in}}{\pgfqpoint{3.591031in}{5.338870in}}%
\pgfpathlineto{\pgfqpoint{3.589042in}{5.338870in}}%
\pgfpathlineto{\pgfqpoint{3.585825in}{5.318218in}}%
\pgfpathlineto{\pgfqpoint{3.587832in}{5.318218in}}%
\pgfpathcurveto{\pgfqpoint{3.588160in}{5.320311in}}{\pgfqpoint{3.588939in}{5.325932in}}{\pgfqpoint{3.590253in}{5.328025in}}%
\pgfpathcurveto{\pgfqpoint{3.590928in}{5.328907in}}{\pgfqpoint{3.599109in}{5.328907in}}{\pgfqpoint{3.600994in}{5.328907in}}%
\pgfpathlineto{\pgfqpoint{3.625347in}{5.328907in}}%
\pgfpathlineto{\pgfqpoint{3.613067in}{5.310729in}}%
\pgfpathcurveto{\pgfqpoint{3.604868in}{5.298500in}}{\pgfqpoint{3.599230in}{5.281982in}}{\pgfqpoint{3.599230in}{5.267557in}}%
\pgfpathcurveto{\pgfqpoint{3.599230in}{5.266243in}}{\pgfqpoint{3.599230in}{5.262489in}}{\pgfqpoint{3.603208in}{5.262489in}}%
\pgfpathcurveto{\pgfqpoint{3.607203in}{5.262489in}}{\pgfqpoint{3.607203in}{5.266243in}}{\pgfqpoint{3.607203in}{5.267661in}}%
\pgfpathlineto{\pgfqpoint{3.607203in}{5.272746in}}%
\pgfpathcurveto{\pgfqpoint{3.607203in}{5.290786in}}{\pgfqpoint{3.610299in}{5.302686in}}{\pgfqpoint{3.615384in}{5.310296in}}%
\pgfpathlineto{\pgfqpoint{3.630657in}{5.332868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.660946in}{5.334891in}}%
\pgfpathcurveto{\pgfqpoint{3.660946in}{5.337209in}}{\pgfqpoint{3.660842in}{5.337209in}}{\pgfqpoint{3.659285in}{5.337209in}}%
\pgfpathcurveto{\pgfqpoint{3.654978in}{5.332435in}}{\pgfqpoint{3.648440in}{5.330896in}}{\pgfqpoint{3.642248in}{5.330896in}}%
\pgfpathcurveto{\pgfqpoint{3.641920in}{5.330896in}}{\pgfqpoint{3.641366in}{5.330896in}}{\pgfqpoint{3.641245in}{5.330567in}}%
\pgfpathcurveto{\pgfqpoint{3.641141in}{5.330342in}}{\pgfqpoint{3.641141in}{5.330118in}}{\pgfqpoint{3.641141in}{5.327800in}}%
\pgfpathcurveto{\pgfqpoint{3.644566in}{5.327800in}}{\pgfqpoint{3.650326in}{5.328457in}}{\pgfqpoint{3.654753in}{5.331103in}}%
\pgfpathlineto{\pgfqpoint{3.654753in}{5.272677in}}%
\pgfpathcurveto{\pgfqpoint{3.654753in}{5.268785in}}{\pgfqpoint{3.654529in}{5.267471in}}{\pgfqpoint{3.645016in}{5.267471in}}%
\pgfpathlineto{\pgfqpoint{3.641695in}{5.267471in}}%
\pgfpathlineto{\pgfqpoint{3.641695in}{5.264703in}}%
\pgfpathcurveto{\pgfqpoint{3.647005in}{5.264703in}}{\pgfqpoint{3.652540in}{5.264703in}}{\pgfqpoint{3.657849in}{5.264703in}}%
\pgfpathcurveto{\pgfqpoint{3.663159in}{5.264703in}}{\pgfqpoint{3.668694in}{5.264703in}}{\pgfqpoint{3.674021in}{5.264703in}}%
\pgfpathlineto{\pgfqpoint{3.674021in}{5.267471in}}%
\pgfpathlineto{\pgfqpoint{3.670701in}{5.267471in}}%
\pgfpathcurveto{\pgfqpoint{3.661170in}{5.267471in}}{\pgfqpoint{3.660946in}{5.268681in}}{\pgfqpoint{3.660946in}{5.272625in}}%
\pgfpathlineto{\pgfqpoint{3.660946in}{5.334891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302036in}{5.303847in}}%
\pgfpathlineto{\pgfqpoint{6.302036in}{5.306269in}}%
\pgfpathlineto{\pgfqpoint{6.276022in}{5.306269in}}%
\pgfpathcurveto{\pgfqpoint{6.263085in}{5.306269in}}{\pgfqpoint{6.262860in}{5.307722in}}{\pgfqpoint{6.262410in}{5.309849in}}%
\pgfpathlineto{\pgfqpoint{6.260421in}{5.309849in}}%
\pgfpathlineto{\pgfqpoint{6.257204in}{5.289197in}}%
\pgfpathlineto{\pgfqpoint{6.259210in}{5.289197in}}%
\pgfpathcurveto{\pgfqpoint{6.259539in}{5.291290in}}{\pgfqpoint{6.260317in}{5.296912in}}{\pgfqpoint{6.261632in}{5.299004in}}%
\pgfpathcurveto{\pgfqpoint{6.262306in}{5.299887in}}{\pgfqpoint{6.270488in}{5.299887in}}{\pgfqpoint{6.272373in}{5.299887in}}%
\pgfpathlineto{\pgfqpoint{6.296726in}{5.299887in}}%
\pgfpathlineto{\pgfqpoint{6.284446in}{5.281708in}}%
\pgfpathcurveto{\pgfqpoint{6.276247in}{5.269480in}}{\pgfqpoint{6.270609in}{5.252962in}}{\pgfqpoint{6.270609in}{5.238537in}}%
\pgfpathcurveto{\pgfqpoint{6.270609in}{5.237222in}}{\pgfqpoint{6.270609in}{5.233469in}}{\pgfqpoint{6.274587in}{5.233469in}}%
\pgfpathcurveto{\pgfqpoint{6.278582in}{5.233469in}}{\pgfqpoint{6.278582in}{5.237222in}}{\pgfqpoint{6.278582in}{5.238641in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{5.243726in}}%
\pgfpathcurveto{\pgfqpoint{6.278582in}{5.261766in}}{\pgfqpoint{6.281678in}{5.273665in}}{\pgfqpoint{6.286763in}{5.281276in}}%
\pgfpathlineto{\pgfqpoint{6.302036in}{5.303847in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.352803in}{5.303847in}}%
\pgfpathlineto{\pgfqpoint{6.352803in}{5.306269in}}%
\pgfpathlineto{\pgfqpoint{6.326790in}{5.306269in}}%
\pgfpathcurveto{\pgfqpoint{6.313852in}{5.306269in}}{\pgfqpoint{6.313627in}{5.307722in}}{\pgfqpoint{6.313177in}{5.309849in}}%
\pgfpathlineto{\pgfqpoint{6.311188in}{5.309849in}}%
\pgfpathlineto{\pgfqpoint{6.307971in}{5.289197in}}%
\pgfpathlineto{\pgfqpoint{6.309978in}{5.289197in}}%
\pgfpathcurveto{\pgfqpoint{6.310306in}{5.291290in}}{\pgfqpoint{6.311085in}{5.296912in}}{\pgfqpoint{6.312399in}{5.299004in}}%
\pgfpathcurveto{\pgfqpoint{6.313074in}{5.299887in}}{\pgfqpoint{6.321255in}{5.299887in}}{\pgfqpoint{6.323140in}{5.299887in}}%
\pgfpathlineto{\pgfqpoint{6.347493in}{5.299887in}}%
\pgfpathlineto{\pgfqpoint{6.335213in}{5.281708in}}%
\pgfpathcurveto{\pgfqpoint{6.327014in}{5.269480in}}{\pgfqpoint{6.321376in}{5.252962in}}{\pgfqpoint{6.321376in}{5.238537in}}%
\pgfpathcurveto{\pgfqpoint{6.321376in}{5.237222in}}{\pgfqpoint{6.321376in}{5.233469in}}{\pgfqpoint{6.325354in}{5.233469in}}%
\pgfpathcurveto{\pgfqpoint{6.329349in}{5.233469in}}{\pgfqpoint{6.329349in}{5.237222in}}{\pgfqpoint{6.329349in}{5.238641in}}%
\pgfpathlineto{\pgfqpoint{6.329349in}{5.243726in}}%
\pgfpathcurveto{\pgfqpoint{6.329349in}{5.261766in}}{\pgfqpoint{6.332445in}{5.273665in}}{\pgfqpoint{6.337531in}{5.281276in}}%
\pgfpathlineto{\pgfqpoint{6.352803in}{5.303847in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.383092in}{5.305871in}}%
\pgfpathcurveto{\pgfqpoint{6.383092in}{5.308189in}}{\pgfqpoint{6.382988in}{5.308189in}}{\pgfqpoint{6.381431in}{5.308189in}}%
\pgfpathcurveto{\pgfqpoint{6.377124in}{5.303415in}}{\pgfqpoint{6.370586in}{5.301876in}}{\pgfqpoint{6.364394in}{5.301876in}}%
\pgfpathcurveto{\pgfqpoint{6.364066in}{5.301876in}}{\pgfqpoint{6.363512in}{5.301876in}}{\pgfqpoint{6.363391in}{5.301547in}}%
\pgfpathcurveto{\pgfqpoint{6.363287in}{5.301322in}}{\pgfqpoint{6.363287in}{5.301097in}}{\pgfqpoint{6.363287in}{5.298780in}}%
\pgfpathcurveto{\pgfqpoint{6.366712in}{5.298780in}}{\pgfqpoint{6.372472in}{5.299437in}}{\pgfqpoint{6.376900in}{5.302083in}}%
\pgfpathlineto{\pgfqpoint{6.376900in}{5.243656in}}%
\pgfpathcurveto{\pgfqpoint{6.376900in}{5.239765in}}{\pgfqpoint{6.376675in}{5.238450in}}{\pgfqpoint{6.367162in}{5.238450in}}%
\pgfpathlineto{\pgfqpoint{6.363841in}{5.238450in}}%
\pgfpathlineto{\pgfqpoint{6.363841in}{5.235683in}}%
\pgfpathcurveto{\pgfqpoint{6.369151in}{5.235683in}}{\pgfqpoint{6.374686in}{5.235683in}}{\pgfqpoint{6.379996in}{5.235683in}}%
\pgfpathcurveto{\pgfqpoint{6.385306in}{5.235683in}}{\pgfqpoint{6.390840in}{5.235683in}}{\pgfqpoint{6.396168in}{5.235683in}}%
\pgfpathlineto{\pgfqpoint{6.396168in}{5.238450in}}%
\pgfpathlineto{\pgfqpoint{6.392847in}{5.238450in}}%
\pgfpathcurveto{\pgfqpoint{6.383316in}{5.238450in}}{\pgfqpoint{6.383092in}{5.239661in}}{\pgfqpoint{6.383092in}{5.243605in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{5.305871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302036in}{5.303847in}}%
\pgfpathlineto{\pgfqpoint{6.302036in}{5.306269in}}%
\pgfpathlineto{\pgfqpoint{6.276022in}{5.306269in}}%
\pgfpathcurveto{\pgfqpoint{6.263085in}{5.306269in}}{\pgfqpoint{6.262860in}{5.307722in}}{\pgfqpoint{6.262410in}{5.309849in}}%
\pgfpathlineto{\pgfqpoint{6.260421in}{5.309849in}}%
\pgfpathlineto{\pgfqpoint{6.257204in}{5.289197in}}%
\pgfpathlineto{\pgfqpoint{6.259210in}{5.289197in}}%
\pgfpathcurveto{\pgfqpoint{6.259539in}{5.291290in}}{\pgfqpoint{6.260317in}{5.296912in}}{\pgfqpoint{6.261632in}{5.299004in}}%
\pgfpathcurveto{\pgfqpoint{6.262306in}{5.299887in}}{\pgfqpoint{6.270488in}{5.299887in}}{\pgfqpoint{6.272373in}{5.299887in}}%
\pgfpathlineto{\pgfqpoint{6.296726in}{5.299887in}}%
\pgfpathlineto{\pgfqpoint{6.284446in}{5.281708in}}%
\pgfpathcurveto{\pgfqpoint{6.276247in}{5.269480in}}{\pgfqpoint{6.270609in}{5.252962in}}{\pgfqpoint{6.270609in}{5.238537in}}%
\pgfpathcurveto{\pgfqpoint{6.270609in}{5.237222in}}{\pgfqpoint{6.270609in}{5.233469in}}{\pgfqpoint{6.274587in}{5.233469in}}%
\pgfpathcurveto{\pgfqpoint{6.278582in}{5.233469in}}{\pgfqpoint{6.278582in}{5.237222in}}{\pgfqpoint{6.278582in}{5.238641in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{5.243726in}}%
\pgfpathcurveto{\pgfqpoint{6.278582in}{5.261766in}}{\pgfqpoint{6.281678in}{5.273665in}}{\pgfqpoint{6.286763in}{5.281276in}}%
\pgfpathlineto{\pgfqpoint{6.302036in}{5.303847in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.352803in}{5.303847in}}%
\pgfpathlineto{\pgfqpoint{6.352803in}{5.306269in}}%
\pgfpathlineto{\pgfqpoint{6.326790in}{5.306269in}}%
\pgfpathcurveto{\pgfqpoint{6.313852in}{5.306269in}}{\pgfqpoint{6.313627in}{5.307722in}}{\pgfqpoint{6.313177in}{5.309849in}}%
\pgfpathlineto{\pgfqpoint{6.311188in}{5.309849in}}%
\pgfpathlineto{\pgfqpoint{6.307971in}{5.289197in}}%
\pgfpathlineto{\pgfqpoint{6.309978in}{5.289197in}}%
\pgfpathcurveto{\pgfqpoint{6.310306in}{5.291290in}}{\pgfqpoint{6.311085in}{5.296912in}}{\pgfqpoint{6.312399in}{5.299004in}}%
\pgfpathcurveto{\pgfqpoint{6.313074in}{5.299887in}}{\pgfqpoint{6.321255in}{5.299887in}}{\pgfqpoint{6.323140in}{5.299887in}}%
\pgfpathlineto{\pgfqpoint{6.347493in}{5.299887in}}%
\pgfpathlineto{\pgfqpoint{6.335213in}{5.281708in}}%
\pgfpathcurveto{\pgfqpoint{6.327014in}{5.269480in}}{\pgfqpoint{6.321376in}{5.252962in}}{\pgfqpoint{6.321376in}{5.238537in}}%
\pgfpathcurveto{\pgfqpoint{6.321376in}{5.237222in}}{\pgfqpoint{6.321376in}{5.233469in}}{\pgfqpoint{6.325354in}{5.233469in}}%
\pgfpathcurveto{\pgfqpoint{6.329349in}{5.233469in}}{\pgfqpoint{6.329349in}{5.237222in}}{\pgfqpoint{6.329349in}{5.238641in}}%
\pgfpathlineto{\pgfqpoint{6.329349in}{5.243726in}}%
\pgfpathcurveto{\pgfqpoint{6.329349in}{5.261766in}}{\pgfqpoint{6.332445in}{5.273665in}}{\pgfqpoint{6.337531in}{5.281276in}}%
\pgfpathlineto{\pgfqpoint{6.352803in}{5.303847in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.383092in}{5.305871in}}%
\pgfpathcurveto{\pgfqpoint{6.383092in}{5.308189in}}{\pgfqpoint{6.382988in}{5.308189in}}{\pgfqpoint{6.381431in}{5.308189in}}%
\pgfpathcurveto{\pgfqpoint{6.377124in}{5.303415in}}{\pgfqpoint{6.370586in}{5.301876in}}{\pgfqpoint{6.364394in}{5.301876in}}%
\pgfpathcurveto{\pgfqpoint{6.364066in}{5.301876in}}{\pgfqpoint{6.363512in}{5.301876in}}{\pgfqpoint{6.363391in}{5.301547in}}%
\pgfpathcurveto{\pgfqpoint{6.363287in}{5.301322in}}{\pgfqpoint{6.363287in}{5.301097in}}{\pgfqpoint{6.363287in}{5.298780in}}%
\pgfpathcurveto{\pgfqpoint{6.366712in}{5.298780in}}{\pgfqpoint{6.372472in}{5.299437in}}{\pgfqpoint{6.376900in}{5.302083in}}%
\pgfpathlineto{\pgfqpoint{6.376900in}{5.243656in}}%
\pgfpathcurveto{\pgfqpoint{6.376900in}{5.239765in}}{\pgfqpoint{6.376675in}{5.238450in}}{\pgfqpoint{6.367162in}{5.238450in}}%
\pgfpathlineto{\pgfqpoint{6.363841in}{5.238450in}}%
\pgfpathlineto{\pgfqpoint{6.363841in}{5.235683in}}%
\pgfpathcurveto{\pgfqpoint{6.369151in}{5.235683in}}{\pgfqpoint{6.374686in}{5.235683in}}{\pgfqpoint{6.379996in}{5.235683in}}%
\pgfpathcurveto{\pgfqpoint{6.385306in}{5.235683in}}{\pgfqpoint{6.390840in}{5.235683in}}{\pgfqpoint{6.396168in}{5.235683in}}%
\pgfpathlineto{\pgfqpoint{6.396168in}{5.238450in}}%
\pgfpathlineto{\pgfqpoint{6.392847in}{5.238450in}}%
\pgfpathcurveto{\pgfqpoint{6.383316in}{5.238450in}}{\pgfqpoint{6.383092in}{5.239661in}}{\pgfqpoint{6.383092in}{5.243605in}}%
\pgfpathlineto{\pgfqpoint{6.383092in}{5.305871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.103759in}{4.435846in}}%
\pgfpathlineto{\pgfqpoint{-0.103759in}{4.438267in}}%
\pgfpathlineto{\pgfqpoint{-0.129773in}{4.438267in}}%
\pgfpathcurveto{\pgfqpoint{-0.142711in}{4.438267in}}{\pgfqpoint{-0.142935in}{4.439720in}}{\pgfqpoint{-0.143385in}{4.441848in}}%
\pgfpathlineto{\pgfqpoint{-0.145374in}{4.441848in}}%
\pgfpathlineto{\pgfqpoint{-0.148591in}{4.421196in}}%
\pgfpathlineto{\pgfqpoint{-0.146585in}{4.421196in}}%
\pgfpathcurveto{\pgfqpoint{-0.146256in}{4.423289in}}{\pgfqpoint{-0.145478in}{4.428910in}}{\pgfqpoint{-0.144163in}{4.431003in}}%
\pgfpathcurveto{\pgfqpoint{-0.143489in}{4.431885in}}{\pgfqpoint{-0.135308in}{4.431885in}}{\pgfqpoint{-0.133423in}{4.431885in}}%
\pgfpathlineto{\pgfqpoint{-0.109069in}{4.431885in}}%
\pgfpathlineto{\pgfqpoint{-0.121350in}{4.413707in}}%
\pgfpathcurveto{\pgfqpoint{-0.129548in}{4.401478in}}{\pgfqpoint{-0.135187in}{4.384960in}}{\pgfqpoint{-0.135187in}{4.370535in}}%
\pgfpathcurveto{\pgfqpoint{-0.135187in}{4.369221in}}{\pgfqpoint{-0.135187in}{4.365467in}}{\pgfqpoint{-0.131209in}{4.365467in}}%
\pgfpathcurveto{\pgfqpoint{-0.127213in}{4.365467in}}{\pgfqpoint{-0.127213in}{4.369221in}}{\pgfqpoint{-0.127213in}{4.370639in}}%
\pgfpathlineto{\pgfqpoint{-0.127213in}{4.375724in}}%
\pgfpathcurveto{\pgfqpoint{-0.127213in}{4.393764in}}{\pgfqpoint{-0.124117in}{4.405664in}}{\pgfqpoint{-0.119032in}{4.413274in}}%
\pgfpathlineto{\pgfqpoint{-0.103759in}{4.435846in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.052992in}{4.435846in}}%
\pgfpathlineto{\pgfqpoint{-0.052992in}{4.438267in}}%
\pgfpathlineto{\pgfqpoint{-0.079006in}{4.438267in}}%
\pgfpathcurveto{\pgfqpoint{-0.091943in}{4.438267in}}{\pgfqpoint{-0.092168in}{4.439720in}}{\pgfqpoint{-0.092618in}{4.441848in}}%
\pgfpathlineto{\pgfqpoint{-0.094607in}{4.441848in}}%
\pgfpathlineto{\pgfqpoint{-0.097824in}{4.421196in}}%
\pgfpathlineto{\pgfqpoint{-0.095818in}{4.421196in}}%
\pgfpathcurveto{\pgfqpoint{-0.095489in}{4.423289in}}{\pgfqpoint{-0.094711in}{4.428910in}}{\pgfqpoint{-0.093396in}{4.431003in}}%
\pgfpathcurveto{\pgfqpoint{-0.092722in}{4.431885in}}{\pgfqpoint{-0.084541in}{4.431885in}}{\pgfqpoint{-0.082655in}{4.431885in}}%
\pgfpathlineto{\pgfqpoint{-0.058302in}{4.431885in}}%
\pgfpathlineto{\pgfqpoint{-0.070583in}{4.413707in}}%
\pgfpathcurveto{\pgfqpoint{-0.078781in}{4.401478in}}{\pgfqpoint{-0.084420in}{4.384960in}}{\pgfqpoint{-0.084420in}{4.370535in}}%
\pgfpathcurveto{\pgfqpoint{-0.084420in}{4.369221in}}{\pgfqpoint{-0.084420in}{4.365467in}}{\pgfqpoint{-0.080441in}{4.365467in}}%
\pgfpathcurveto{\pgfqpoint{-0.076446in}{4.365467in}}{\pgfqpoint{-0.076446in}{4.369221in}}{\pgfqpoint{-0.076446in}{4.370639in}}%
\pgfpathlineto{\pgfqpoint{-0.076446in}{4.375724in}}%
\pgfpathcurveto{\pgfqpoint{-0.076446in}{4.393764in}}{\pgfqpoint{-0.073350in}{4.405664in}}{\pgfqpoint{-0.068265in}{4.413274in}}%
\pgfpathlineto{\pgfqpoint{-0.052992in}{4.435846in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.022704in}{4.437869in}}%
\pgfpathcurveto{\pgfqpoint{-0.022704in}{4.440187in}}{\pgfqpoint{-0.022808in}{4.440187in}}{\pgfqpoint{-0.024364in}{4.440187in}}%
\pgfpathcurveto{\pgfqpoint{-0.028671in}{4.435413in}}{\pgfqpoint{-0.035209in}{4.433874in}}{\pgfqpoint{-0.041401in}{4.433874in}}%
\pgfpathcurveto{\pgfqpoint{-0.041730in}{4.433874in}}{\pgfqpoint{-0.042283in}{4.433874in}}{\pgfqpoint{-0.042404in}{4.433545in}}%
\pgfpathcurveto{\pgfqpoint{-0.042508in}{4.433321in}}{\pgfqpoint{-0.042508in}{4.433096in}}{\pgfqpoint{-0.042508in}{4.430778in}}%
\pgfpathcurveto{\pgfqpoint{-0.039083in}{4.430778in}}{\pgfqpoint{-0.033324in}{4.431435in}}{\pgfqpoint{-0.028896in}{4.434082in}}%
\pgfpathlineto{\pgfqpoint{-0.028896in}{4.375655in}}%
\pgfpathcurveto{\pgfqpoint{-0.028896in}{4.371763in}}{\pgfqpoint{-0.029121in}{4.370449in}}{\pgfqpoint{-0.038634in}{4.370449in}}%
\pgfpathlineto{\pgfqpoint{-0.041955in}{4.370449in}}%
\pgfpathlineto{\pgfqpoint{-0.041955in}{4.367681in}}%
\pgfpathcurveto{\pgfqpoint{-0.036645in}{4.367681in}}{\pgfqpoint{-0.031110in}{4.367681in}}{\pgfqpoint{-0.025800in}{4.367681in}}%
\pgfpathcurveto{\pgfqpoint{-0.020490in}{4.367681in}}{\pgfqpoint{-0.014955in}{4.367681in}}{\pgfqpoint{-0.009628in}{4.367681in}}%
\pgfpathlineto{\pgfqpoint{-0.009628in}{4.370449in}}%
\pgfpathlineto{\pgfqpoint{-0.012949in}{4.370449in}}%
\pgfpathcurveto{\pgfqpoint{-0.022479in}{4.370449in}}{\pgfqpoint{-0.022704in}{4.371659in}}{\pgfqpoint{-0.022704in}{4.375603in}}%
\pgfpathlineto{\pgfqpoint{-0.022704in}{4.437869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.103759in}{4.435846in}}%
\pgfpathlineto{\pgfqpoint{-0.103759in}{4.438267in}}%
\pgfpathlineto{\pgfqpoint{-0.129773in}{4.438267in}}%
\pgfpathcurveto{\pgfqpoint{-0.142711in}{4.438267in}}{\pgfqpoint{-0.142935in}{4.439720in}}{\pgfqpoint{-0.143385in}{4.441848in}}%
\pgfpathlineto{\pgfqpoint{-0.145374in}{4.441848in}}%
\pgfpathlineto{\pgfqpoint{-0.148591in}{4.421196in}}%
\pgfpathlineto{\pgfqpoint{-0.146585in}{4.421196in}}%
\pgfpathcurveto{\pgfqpoint{-0.146256in}{4.423289in}}{\pgfqpoint{-0.145478in}{4.428910in}}{\pgfqpoint{-0.144163in}{4.431003in}}%
\pgfpathcurveto{\pgfqpoint{-0.143489in}{4.431885in}}{\pgfqpoint{-0.135308in}{4.431885in}}{\pgfqpoint{-0.133423in}{4.431885in}}%
\pgfpathlineto{\pgfqpoint{-0.109069in}{4.431885in}}%
\pgfpathlineto{\pgfqpoint{-0.121350in}{4.413707in}}%
\pgfpathcurveto{\pgfqpoint{-0.129548in}{4.401478in}}{\pgfqpoint{-0.135187in}{4.384960in}}{\pgfqpoint{-0.135187in}{4.370535in}}%
\pgfpathcurveto{\pgfqpoint{-0.135187in}{4.369221in}}{\pgfqpoint{-0.135187in}{4.365467in}}{\pgfqpoint{-0.131209in}{4.365467in}}%
\pgfpathcurveto{\pgfqpoint{-0.127213in}{4.365467in}}{\pgfqpoint{-0.127213in}{4.369221in}}{\pgfqpoint{-0.127213in}{4.370639in}}%
\pgfpathlineto{\pgfqpoint{-0.127213in}{4.375724in}}%
\pgfpathcurveto{\pgfqpoint{-0.127213in}{4.393764in}}{\pgfqpoint{-0.124117in}{4.405664in}}{\pgfqpoint{-0.119032in}{4.413274in}}%
\pgfpathlineto{\pgfqpoint{-0.103759in}{4.435846in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.052992in}{4.435846in}}%
\pgfpathlineto{\pgfqpoint{-0.052992in}{4.438267in}}%
\pgfpathlineto{\pgfqpoint{-0.079006in}{4.438267in}}%
\pgfpathcurveto{\pgfqpoint{-0.091943in}{4.438267in}}{\pgfqpoint{-0.092168in}{4.439720in}}{\pgfqpoint{-0.092618in}{4.441848in}}%
\pgfpathlineto{\pgfqpoint{-0.094607in}{4.441848in}}%
\pgfpathlineto{\pgfqpoint{-0.097824in}{4.421196in}}%
\pgfpathlineto{\pgfqpoint{-0.095818in}{4.421196in}}%
\pgfpathcurveto{\pgfqpoint{-0.095489in}{4.423289in}}{\pgfqpoint{-0.094711in}{4.428910in}}{\pgfqpoint{-0.093396in}{4.431003in}}%
\pgfpathcurveto{\pgfqpoint{-0.092722in}{4.431885in}}{\pgfqpoint{-0.084541in}{4.431885in}}{\pgfqpoint{-0.082655in}{4.431885in}}%
\pgfpathlineto{\pgfqpoint{-0.058302in}{4.431885in}}%
\pgfpathlineto{\pgfqpoint{-0.070583in}{4.413707in}}%
\pgfpathcurveto{\pgfqpoint{-0.078781in}{4.401478in}}{\pgfqpoint{-0.084420in}{4.384960in}}{\pgfqpoint{-0.084420in}{4.370535in}}%
\pgfpathcurveto{\pgfqpoint{-0.084420in}{4.369221in}}{\pgfqpoint{-0.084420in}{4.365467in}}{\pgfqpoint{-0.080441in}{4.365467in}}%
\pgfpathcurveto{\pgfqpoint{-0.076446in}{4.365467in}}{\pgfqpoint{-0.076446in}{4.369221in}}{\pgfqpoint{-0.076446in}{4.370639in}}%
\pgfpathlineto{\pgfqpoint{-0.076446in}{4.375724in}}%
\pgfpathcurveto{\pgfqpoint{-0.076446in}{4.393764in}}{\pgfqpoint{-0.073350in}{4.405664in}}{\pgfqpoint{-0.068265in}{4.413274in}}%
\pgfpathlineto{\pgfqpoint{-0.052992in}{4.435846in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.022704in}{4.437869in}}%
\pgfpathcurveto{\pgfqpoint{-0.022704in}{4.440187in}}{\pgfqpoint{-0.022808in}{4.440187in}}{\pgfqpoint{-0.024364in}{4.440187in}}%
\pgfpathcurveto{\pgfqpoint{-0.028671in}{4.435413in}}{\pgfqpoint{-0.035209in}{4.433874in}}{\pgfqpoint{-0.041401in}{4.433874in}}%
\pgfpathcurveto{\pgfqpoint{-0.041730in}{4.433874in}}{\pgfqpoint{-0.042283in}{4.433874in}}{\pgfqpoint{-0.042404in}{4.433545in}}%
\pgfpathcurveto{\pgfqpoint{-0.042508in}{4.433321in}}{\pgfqpoint{-0.042508in}{4.433096in}}{\pgfqpoint{-0.042508in}{4.430778in}}%
\pgfpathcurveto{\pgfqpoint{-0.039083in}{4.430778in}}{\pgfqpoint{-0.033324in}{4.431435in}}{\pgfqpoint{-0.028896in}{4.434082in}}%
\pgfpathlineto{\pgfqpoint{-0.028896in}{4.375655in}}%
\pgfpathcurveto{\pgfqpoint{-0.028896in}{4.371763in}}{\pgfqpoint{-0.029121in}{4.370449in}}{\pgfqpoint{-0.038634in}{4.370449in}}%
\pgfpathlineto{\pgfqpoint{-0.041955in}{4.370449in}}%
\pgfpathlineto{\pgfqpoint{-0.041955in}{4.367681in}}%
\pgfpathcurveto{\pgfqpoint{-0.036645in}{4.367681in}}{\pgfqpoint{-0.031110in}{4.367681in}}{\pgfqpoint{-0.025800in}{4.367681in}}%
\pgfpathcurveto{\pgfqpoint{-0.020490in}{4.367681in}}{\pgfqpoint{-0.014955in}{4.367681in}}{\pgfqpoint{-0.009628in}{4.367681in}}%
\pgfpathlineto{\pgfqpoint{-0.009628in}{4.370449in}}%
\pgfpathlineto{\pgfqpoint{-0.012949in}{4.370449in}}%
\pgfpathcurveto{\pgfqpoint{-0.022479in}{4.370449in}}{\pgfqpoint{-0.022704in}{4.371659in}}{\pgfqpoint{-0.022704in}{4.375603in}}%
\pgfpathlineto{\pgfqpoint{-0.022704in}{4.437869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485015in}{5.203548in}}%
\pgfpathlineto{\pgfqpoint{6.485015in}{5.205970in}}%
\pgfpathlineto{\pgfqpoint{6.459002in}{5.205970in}}%
\pgfpathcurveto{\pgfqpoint{6.446064in}{5.205970in}}{\pgfqpoint{6.445839in}{5.207423in}}{\pgfqpoint{6.445390in}{5.209550in}}%
\pgfpathlineto{\pgfqpoint{6.443401in}{5.209550in}}%
\pgfpathlineto{\pgfqpoint{6.440183in}{5.188898in}}%
\pgfpathlineto{\pgfqpoint{6.442190in}{5.188898in}}%
\pgfpathcurveto{\pgfqpoint{6.442518in}{5.190991in}}{\pgfqpoint{6.443297in}{5.196612in}}{\pgfqpoint{6.444611in}{5.198705in}}%
\pgfpathcurveto{\pgfqpoint{6.445286in}{5.199587in}}{\pgfqpoint{6.453467in}{5.199587in}}{\pgfqpoint{6.455352in}{5.199587in}}%
\pgfpathlineto{\pgfqpoint{6.479705in}{5.199587in}}%
\pgfpathlineto{\pgfqpoint{6.467425in}{5.181409in}}%
\pgfpathcurveto{\pgfqpoint{6.459227in}{5.169181in}}{\pgfqpoint{6.453588in}{5.152663in}}{\pgfqpoint{6.453588in}{5.138238in}}%
\pgfpathcurveto{\pgfqpoint{6.453588in}{5.136923in}}{\pgfqpoint{6.453588in}{5.133170in}}{\pgfqpoint{6.457566in}{5.133170in}}%
\pgfpathcurveto{\pgfqpoint{6.461562in}{5.133170in}}{\pgfqpoint{6.461562in}{5.136923in}}{\pgfqpoint{6.461562in}{5.138341in}}%
\pgfpathlineto{\pgfqpoint{6.461562in}{5.143426in}}%
\pgfpathcurveto{\pgfqpoint{6.461562in}{5.161466in}}{\pgfqpoint{6.464658in}{5.173366in}}{\pgfqpoint{6.469743in}{5.180977in}}%
\pgfpathlineto{\pgfqpoint{6.485015in}{5.203548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.535783in}{5.203548in}}%
\pgfpathlineto{\pgfqpoint{6.535783in}{5.205970in}}%
\pgfpathlineto{\pgfqpoint{6.509769in}{5.205970in}}%
\pgfpathcurveto{\pgfqpoint{6.496831in}{5.205970in}}{\pgfqpoint{6.496607in}{5.207423in}}{\pgfqpoint{6.496157in}{5.209550in}}%
\pgfpathlineto{\pgfqpoint{6.494168in}{5.209550in}}%
\pgfpathlineto{\pgfqpoint{6.490951in}{5.188898in}}%
\pgfpathlineto{\pgfqpoint{6.492957in}{5.188898in}}%
\pgfpathcurveto{\pgfqpoint{6.493286in}{5.190991in}}{\pgfqpoint{6.494064in}{5.196612in}}{\pgfqpoint{6.495378in}{5.198705in}}%
\pgfpathcurveto{\pgfqpoint{6.496053in}{5.199587in}}{\pgfqpoint{6.504234in}{5.199587in}}{\pgfqpoint{6.506119in}{5.199587in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{5.199587in}}%
\pgfpathlineto{\pgfqpoint{6.518192in}{5.181409in}}%
\pgfpathcurveto{\pgfqpoint{6.509994in}{5.169181in}}{\pgfqpoint{6.504355in}{5.152663in}}{\pgfqpoint{6.504355in}{5.138238in}}%
\pgfpathcurveto{\pgfqpoint{6.504355in}{5.136923in}}{\pgfqpoint{6.504355in}{5.133170in}}{\pgfqpoint{6.508333in}{5.133170in}}%
\pgfpathcurveto{\pgfqpoint{6.512329in}{5.133170in}}{\pgfqpoint{6.512329in}{5.136923in}}{\pgfqpoint{6.512329in}{5.138341in}}%
\pgfpathlineto{\pgfqpoint{6.512329in}{5.143426in}}%
\pgfpathcurveto{\pgfqpoint{6.512329in}{5.161466in}}{\pgfqpoint{6.515425in}{5.173366in}}{\pgfqpoint{6.520510in}{5.180977in}}%
\pgfpathlineto{\pgfqpoint{6.535783in}{5.203548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.566071in}{5.205572in}}%
\pgfpathcurveto{\pgfqpoint{6.566071in}{5.207890in}}{\pgfqpoint{6.565967in}{5.207890in}}{\pgfqpoint{6.564411in}{5.207890in}}%
\pgfpathcurveto{\pgfqpoint{6.560104in}{5.203116in}}{\pgfqpoint{6.553566in}{5.201576in}}{\pgfqpoint{6.547374in}{5.201576in}}%
\pgfpathcurveto{\pgfqpoint{6.547045in}{5.201576in}}{\pgfqpoint{6.546492in}{5.201576in}}{\pgfqpoint{6.546371in}{5.201248in}}%
\pgfpathcurveto{\pgfqpoint{6.546267in}{5.201023in}}{\pgfqpoint{6.546267in}{5.200798in}}{\pgfqpoint{6.546267in}{5.198480in}}%
\pgfpathcurveto{\pgfqpoint{6.549691in}{5.198480in}}{\pgfqpoint{6.555451in}{5.199138in}}{\pgfqpoint{6.559879in}{5.201784in}}%
\pgfpathlineto{\pgfqpoint{6.559879in}{5.143357in}}%
\pgfpathcurveto{\pgfqpoint{6.559879in}{5.139466in}}{\pgfqpoint{6.559654in}{5.138151in}}{\pgfqpoint{6.550141in}{5.138151in}}%
\pgfpathlineto{\pgfqpoint{6.546820in}{5.138151in}}%
\pgfpathlineto{\pgfqpoint{6.546820in}{5.135384in}}%
\pgfpathcurveto{\pgfqpoint{6.552130in}{5.135384in}}{\pgfqpoint{6.557665in}{5.135384in}}{\pgfqpoint{6.562975in}{5.135384in}}%
\pgfpathcurveto{\pgfqpoint{6.568285in}{5.135384in}}{\pgfqpoint{6.573820in}{5.135384in}}{\pgfqpoint{6.579147in}{5.135384in}}%
\pgfpathlineto{\pgfqpoint{6.579147in}{5.138151in}}%
\pgfpathlineto{\pgfqpoint{6.575826in}{5.138151in}}%
\pgfpathcurveto{\pgfqpoint{6.566296in}{5.138151in}}{\pgfqpoint{6.566071in}{5.139362in}}{\pgfqpoint{6.566071in}{5.143305in}}%
\pgfpathlineto{\pgfqpoint{6.566071in}{5.205572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485015in}{5.203548in}}%
\pgfpathlineto{\pgfqpoint{6.485015in}{5.205970in}}%
\pgfpathlineto{\pgfqpoint{6.459002in}{5.205970in}}%
\pgfpathcurveto{\pgfqpoint{6.446064in}{5.205970in}}{\pgfqpoint{6.445839in}{5.207423in}}{\pgfqpoint{6.445390in}{5.209550in}}%
\pgfpathlineto{\pgfqpoint{6.443401in}{5.209550in}}%
\pgfpathlineto{\pgfqpoint{6.440183in}{5.188898in}}%
\pgfpathlineto{\pgfqpoint{6.442190in}{5.188898in}}%
\pgfpathcurveto{\pgfqpoint{6.442518in}{5.190991in}}{\pgfqpoint{6.443297in}{5.196612in}}{\pgfqpoint{6.444611in}{5.198705in}}%
\pgfpathcurveto{\pgfqpoint{6.445286in}{5.199587in}}{\pgfqpoint{6.453467in}{5.199587in}}{\pgfqpoint{6.455352in}{5.199587in}}%
\pgfpathlineto{\pgfqpoint{6.479705in}{5.199587in}}%
\pgfpathlineto{\pgfqpoint{6.467425in}{5.181409in}}%
\pgfpathcurveto{\pgfqpoint{6.459227in}{5.169181in}}{\pgfqpoint{6.453588in}{5.152663in}}{\pgfqpoint{6.453588in}{5.138238in}}%
\pgfpathcurveto{\pgfqpoint{6.453588in}{5.136923in}}{\pgfqpoint{6.453588in}{5.133170in}}{\pgfqpoint{6.457566in}{5.133170in}}%
\pgfpathcurveto{\pgfqpoint{6.461562in}{5.133170in}}{\pgfqpoint{6.461562in}{5.136923in}}{\pgfqpoint{6.461562in}{5.138341in}}%
\pgfpathlineto{\pgfqpoint{6.461562in}{5.143426in}}%
\pgfpathcurveto{\pgfqpoint{6.461562in}{5.161466in}}{\pgfqpoint{6.464658in}{5.173366in}}{\pgfqpoint{6.469743in}{5.180977in}}%
\pgfpathlineto{\pgfqpoint{6.485015in}{5.203548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.535783in}{5.203548in}}%
\pgfpathlineto{\pgfqpoint{6.535783in}{5.205970in}}%
\pgfpathlineto{\pgfqpoint{6.509769in}{5.205970in}}%
\pgfpathcurveto{\pgfqpoint{6.496831in}{5.205970in}}{\pgfqpoint{6.496607in}{5.207423in}}{\pgfqpoint{6.496157in}{5.209550in}}%
\pgfpathlineto{\pgfqpoint{6.494168in}{5.209550in}}%
\pgfpathlineto{\pgfqpoint{6.490951in}{5.188898in}}%
\pgfpathlineto{\pgfqpoint{6.492957in}{5.188898in}}%
\pgfpathcurveto{\pgfqpoint{6.493286in}{5.190991in}}{\pgfqpoint{6.494064in}{5.196612in}}{\pgfqpoint{6.495378in}{5.198705in}}%
\pgfpathcurveto{\pgfqpoint{6.496053in}{5.199587in}}{\pgfqpoint{6.504234in}{5.199587in}}{\pgfqpoint{6.506119in}{5.199587in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{5.199587in}}%
\pgfpathlineto{\pgfqpoint{6.518192in}{5.181409in}}%
\pgfpathcurveto{\pgfqpoint{6.509994in}{5.169181in}}{\pgfqpoint{6.504355in}{5.152663in}}{\pgfqpoint{6.504355in}{5.138238in}}%
\pgfpathcurveto{\pgfqpoint{6.504355in}{5.136923in}}{\pgfqpoint{6.504355in}{5.133170in}}{\pgfqpoint{6.508333in}{5.133170in}}%
\pgfpathcurveto{\pgfqpoint{6.512329in}{5.133170in}}{\pgfqpoint{6.512329in}{5.136923in}}{\pgfqpoint{6.512329in}{5.138341in}}%
\pgfpathlineto{\pgfqpoint{6.512329in}{5.143426in}}%
\pgfpathcurveto{\pgfqpoint{6.512329in}{5.161466in}}{\pgfqpoint{6.515425in}{5.173366in}}{\pgfqpoint{6.520510in}{5.180977in}}%
\pgfpathlineto{\pgfqpoint{6.535783in}{5.203548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.566071in}{5.205572in}}%
\pgfpathcurveto{\pgfqpoint{6.566071in}{5.207890in}}{\pgfqpoint{6.565967in}{5.207890in}}{\pgfqpoint{6.564411in}{5.207890in}}%
\pgfpathcurveto{\pgfqpoint{6.560104in}{5.203116in}}{\pgfqpoint{6.553566in}{5.201576in}}{\pgfqpoint{6.547374in}{5.201576in}}%
\pgfpathcurveto{\pgfqpoint{6.547045in}{5.201576in}}{\pgfqpoint{6.546492in}{5.201576in}}{\pgfqpoint{6.546371in}{5.201248in}}%
\pgfpathcurveto{\pgfqpoint{6.546267in}{5.201023in}}{\pgfqpoint{6.546267in}{5.200798in}}{\pgfqpoint{6.546267in}{5.198480in}}%
\pgfpathcurveto{\pgfqpoint{6.549691in}{5.198480in}}{\pgfqpoint{6.555451in}{5.199138in}}{\pgfqpoint{6.559879in}{5.201784in}}%
\pgfpathlineto{\pgfqpoint{6.559879in}{5.143357in}}%
\pgfpathcurveto{\pgfqpoint{6.559879in}{5.139466in}}{\pgfqpoint{6.559654in}{5.138151in}}{\pgfqpoint{6.550141in}{5.138151in}}%
\pgfpathlineto{\pgfqpoint{6.546820in}{5.138151in}}%
\pgfpathlineto{\pgfqpoint{6.546820in}{5.135384in}}%
\pgfpathcurveto{\pgfqpoint{6.552130in}{5.135384in}}{\pgfqpoint{6.557665in}{5.135384in}}{\pgfqpoint{6.562975in}{5.135384in}}%
\pgfpathcurveto{\pgfqpoint{6.568285in}{5.135384in}}{\pgfqpoint{6.573820in}{5.135384in}}{\pgfqpoint{6.579147in}{5.135384in}}%
\pgfpathlineto{\pgfqpoint{6.579147in}{5.138151in}}%
\pgfpathlineto{\pgfqpoint{6.575826in}{5.138151in}}%
\pgfpathcurveto{\pgfqpoint{6.566296in}{5.138151in}}{\pgfqpoint{6.566071in}{5.139362in}}{\pgfqpoint{6.566071in}{5.143305in}}%
\pgfpathlineto{\pgfqpoint{6.566071in}{5.205572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576224in}{4.855968in}}%
\pgfpathlineto{\pgfqpoint{2.576224in}{4.858389in}}%
\pgfpathlineto{\pgfqpoint{2.550211in}{4.858389in}}%
\pgfpathcurveto{\pgfqpoint{2.537273in}{4.858389in}}{\pgfqpoint{2.537048in}{4.859842in}}{\pgfqpoint{2.536598in}{4.861969in}}%
\pgfpathlineto{\pgfqpoint{2.534609in}{4.861969in}}%
\pgfpathlineto{\pgfqpoint{2.531392in}{4.841318in}}%
\pgfpathlineto{\pgfqpoint{2.533399in}{4.841318in}}%
\pgfpathcurveto{\pgfqpoint{2.533727in}{4.843410in}}{\pgfqpoint{2.534506in}{4.849032in}}{\pgfqpoint{2.535820in}{4.851125in}}%
\pgfpathcurveto{\pgfqpoint{2.536495in}{4.852007in}}{\pgfqpoint{2.544676in}{4.852007in}}{\pgfqpoint{2.546561in}{4.852007in}}%
\pgfpathlineto{\pgfqpoint{2.570914in}{4.852007in}}%
\pgfpathlineto{\pgfqpoint{2.558634in}{4.833828in}}%
\pgfpathcurveto{\pgfqpoint{2.550435in}{4.821600in}}{\pgfqpoint{2.544797in}{4.805082in}}{\pgfqpoint{2.544797in}{4.790657in}}%
\pgfpathcurveto{\pgfqpoint{2.544797in}{4.789342in}}{\pgfqpoint{2.544797in}{4.785589in}}{\pgfqpoint{2.548775in}{4.785589in}}%
\pgfpathcurveto{\pgfqpoint{2.552770in}{4.785589in}}{\pgfqpoint{2.552770in}{4.789342in}}{\pgfqpoint{2.552770in}{4.790761in}}%
\pgfpathlineto{\pgfqpoint{2.552770in}{4.795846in}}%
\pgfpathcurveto{\pgfqpoint{2.552770in}{4.813886in}}{\pgfqpoint{2.555866in}{4.825786in}}{\pgfqpoint{2.560952in}{4.833396in}}%
\pgfpathlineto{\pgfqpoint{2.576224in}{4.855968in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.626991in}{4.855968in}}%
\pgfpathlineto{\pgfqpoint{2.626991in}{4.858389in}}%
\pgfpathlineto{\pgfqpoint{2.600978in}{4.858389in}}%
\pgfpathcurveto{\pgfqpoint{2.588040in}{4.858389in}}{\pgfqpoint{2.587815in}{4.859842in}}{\pgfqpoint{2.587366in}{4.861969in}}%
\pgfpathlineto{\pgfqpoint{2.585377in}{4.861969in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{4.841318in}}%
\pgfpathlineto{\pgfqpoint{2.584166in}{4.841318in}}%
\pgfpathcurveto{\pgfqpoint{2.584494in}{4.843410in}}{\pgfqpoint{2.585273in}{4.849032in}}{\pgfqpoint{2.586587in}{4.851125in}}%
\pgfpathcurveto{\pgfqpoint{2.587262in}{4.852007in}}{\pgfqpoint{2.595443in}{4.852007in}}{\pgfqpoint{2.597328in}{4.852007in}}%
\pgfpathlineto{\pgfqpoint{2.621681in}{4.852007in}}%
\pgfpathlineto{\pgfqpoint{2.609401in}{4.833828in}}%
\pgfpathcurveto{\pgfqpoint{2.601203in}{4.821600in}}{\pgfqpoint{2.595564in}{4.805082in}}{\pgfqpoint{2.595564in}{4.790657in}}%
\pgfpathcurveto{\pgfqpoint{2.595564in}{4.789342in}}{\pgfqpoint{2.595564in}{4.785589in}}{\pgfqpoint{2.599542in}{4.785589in}}%
\pgfpathcurveto{\pgfqpoint{2.603538in}{4.785589in}}{\pgfqpoint{2.603538in}{4.789342in}}{\pgfqpoint{2.603538in}{4.790761in}}%
\pgfpathlineto{\pgfqpoint{2.603538in}{4.795846in}}%
\pgfpathcurveto{\pgfqpoint{2.603538in}{4.813886in}}{\pgfqpoint{2.606634in}{4.825786in}}{\pgfqpoint{2.611719in}{4.833396in}}%
\pgfpathlineto{\pgfqpoint{2.626991in}{4.855968in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.657280in}{4.857991in}}%
\pgfpathcurveto{\pgfqpoint{2.657280in}{4.860309in}}{\pgfqpoint{2.657176in}{4.860309in}}{\pgfqpoint{2.655619in}{4.860309in}}%
\pgfpathcurveto{\pgfqpoint{2.651313in}{4.855535in}}{\pgfqpoint{2.644775in}{4.853996in}}{\pgfqpoint{2.638582in}{4.853996in}}%
\pgfpathcurveto{\pgfqpoint{2.638254in}{4.853996in}}{\pgfqpoint{2.637700in}{4.853996in}}{\pgfqpoint{2.637579in}{4.853667in}}%
\pgfpathcurveto{\pgfqpoint{2.637476in}{4.853442in}}{\pgfqpoint{2.637476in}{4.853217in}}{\pgfqpoint{2.637476in}{4.850900in}}%
\pgfpathcurveto{\pgfqpoint{2.640900in}{4.850900in}}{\pgfqpoint{2.646660in}{4.851557in}}{\pgfqpoint{2.651088in}{4.854203in}}%
\pgfpathlineto{\pgfqpoint{2.651088in}{4.795777in}}%
\pgfpathcurveto{\pgfqpoint{2.651088in}{4.791885in}}{\pgfqpoint{2.650863in}{4.790570in}}{\pgfqpoint{2.641350in}{4.790570in}}%
\pgfpathlineto{\pgfqpoint{2.638029in}{4.790570in}}%
\pgfpathlineto{\pgfqpoint{2.638029in}{4.787803in}}%
\pgfpathcurveto{\pgfqpoint{2.643339in}{4.787803in}}{\pgfqpoint{2.648874in}{4.787803in}}{\pgfqpoint{2.654184in}{4.787803in}}%
\pgfpathcurveto{\pgfqpoint{2.659494in}{4.787803in}}{\pgfqpoint{2.665028in}{4.787803in}}{\pgfqpoint{2.670356in}{4.787803in}}%
\pgfpathlineto{\pgfqpoint{2.670356in}{4.790570in}}%
\pgfpathlineto{\pgfqpoint{2.667035in}{4.790570in}}%
\pgfpathcurveto{\pgfqpoint{2.657505in}{4.790570in}}{\pgfqpoint{2.657280in}{4.791781in}}{\pgfqpoint{2.657280in}{4.795725in}}%
\pgfpathlineto{\pgfqpoint{2.657280in}{4.857991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576224in}{4.855968in}}%
\pgfpathlineto{\pgfqpoint{2.576224in}{4.858389in}}%
\pgfpathlineto{\pgfqpoint{2.550211in}{4.858389in}}%
\pgfpathcurveto{\pgfqpoint{2.537273in}{4.858389in}}{\pgfqpoint{2.537048in}{4.859842in}}{\pgfqpoint{2.536598in}{4.861969in}}%
\pgfpathlineto{\pgfqpoint{2.534609in}{4.861969in}}%
\pgfpathlineto{\pgfqpoint{2.531392in}{4.841318in}}%
\pgfpathlineto{\pgfqpoint{2.533399in}{4.841318in}}%
\pgfpathcurveto{\pgfqpoint{2.533727in}{4.843410in}}{\pgfqpoint{2.534506in}{4.849032in}}{\pgfqpoint{2.535820in}{4.851125in}}%
\pgfpathcurveto{\pgfqpoint{2.536495in}{4.852007in}}{\pgfqpoint{2.544676in}{4.852007in}}{\pgfqpoint{2.546561in}{4.852007in}}%
\pgfpathlineto{\pgfqpoint{2.570914in}{4.852007in}}%
\pgfpathlineto{\pgfqpoint{2.558634in}{4.833828in}}%
\pgfpathcurveto{\pgfqpoint{2.550435in}{4.821600in}}{\pgfqpoint{2.544797in}{4.805082in}}{\pgfqpoint{2.544797in}{4.790657in}}%
\pgfpathcurveto{\pgfqpoint{2.544797in}{4.789342in}}{\pgfqpoint{2.544797in}{4.785589in}}{\pgfqpoint{2.548775in}{4.785589in}}%
\pgfpathcurveto{\pgfqpoint{2.552770in}{4.785589in}}{\pgfqpoint{2.552770in}{4.789342in}}{\pgfqpoint{2.552770in}{4.790761in}}%
\pgfpathlineto{\pgfqpoint{2.552770in}{4.795846in}}%
\pgfpathcurveto{\pgfqpoint{2.552770in}{4.813886in}}{\pgfqpoint{2.555866in}{4.825786in}}{\pgfqpoint{2.560952in}{4.833396in}}%
\pgfpathlineto{\pgfqpoint{2.576224in}{4.855968in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.626991in}{4.855968in}}%
\pgfpathlineto{\pgfqpoint{2.626991in}{4.858389in}}%
\pgfpathlineto{\pgfqpoint{2.600978in}{4.858389in}}%
\pgfpathcurveto{\pgfqpoint{2.588040in}{4.858389in}}{\pgfqpoint{2.587815in}{4.859842in}}{\pgfqpoint{2.587366in}{4.861969in}}%
\pgfpathlineto{\pgfqpoint{2.585377in}{4.861969in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{4.841318in}}%
\pgfpathlineto{\pgfqpoint{2.584166in}{4.841318in}}%
\pgfpathcurveto{\pgfqpoint{2.584494in}{4.843410in}}{\pgfqpoint{2.585273in}{4.849032in}}{\pgfqpoint{2.586587in}{4.851125in}}%
\pgfpathcurveto{\pgfqpoint{2.587262in}{4.852007in}}{\pgfqpoint{2.595443in}{4.852007in}}{\pgfqpoint{2.597328in}{4.852007in}}%
\pgfpathlineto{\pgfqpoint{2.621681in}{4.852007in}}%
\pgfpathlineto{\pgfqpoint{2.609401in}{4.833828in}}%
\pgfpathcurveto{\pgfqpoint{2.601203in}{4.821600in}}{\pgfqpoint{2.595564in}{4.805082in}}{\pgfqpoint{2.595564in}{4.790657in}}%
\pgfpathcurveto{\pgfqpoint{2.595564in}{4.789342in}}{\pgfqpoint{2.595564in}{4.785589in}}{\pgfqpoint{2.599542in}{4.785589in}}%
\pgfpathcurveto{\pgfqpoint{2.603538in}{4.785589in}}{\pgfqpoint{2.603538in}{4.789342in}}{\pgfqpoint{2.603538in}{4.790761in}}%
\pgfpathlineto{\pgfqpoint{2.603538in}{4.795846in}}%
\pgfpathcurveto{\pgfqpoint{2.603538in}{4.813886in}}{\pgfqpoint{2.606634in}{4.825786in}}{\pgfqpoint{2.611719in}{4.833396in}}%
\pgfpathlineto{\pgfqpoint{2.626991in}{4.855968in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.657280in}{4.857991in}}%
\pgfpathcurveto{\pgfqpoint{2.657280in}{4.860309in}}{\pgfqpoint{2.657176in}{4.860309in}}{\pgfqpoint{2.655619in}{4.860309in}}%
\pgfpathcurveto{\pgfqpoint{2.651313in}{4.855535in}}{\pgfqpoint{2.644775in}{4.853996in}}{\pgfqpoint{2.638582in}{4.853996in}}%
\pgfpathcurveto{\pgfqpoint{2.638254in}{4.853996in}}{\pgfqpoint{2.637700in}{4.853996in}}{\pgfqpoint{2.637579in}{4.853667in}}%
\pgfpathcurveto{\pgfqpoint{2.637476in}{4.853442in}}{\pgfqpoint{2.637476in}{4.853217in}}{\pgfqpoint{2.637476in}{4.850900in}}%
\pgfpathcurveto{\pgfqpoint{2.640900in}{4.850900in}}{\pgfqpoint{2.646660in}{4.851557in}}{\pgfqpoint{2.651088in}{4.854203in}}%
\pgfpathlineto{\pgfqpoint{2.651088in}{4.795777in}}%
\pgfpathcurveto{\pgfqpoint{2.651088in}{4.791885in}}{\pgfqpoint{2.650863in}{4.790570in}}{\pgfqpoint{2.641350in}{4.790570in}}%
\pgfpathlineto{\pgfqpoint{2.638029in}{4.790570in}}%
\pgfpathlineto{\pgfqpoint{2.638029in}{4.787803in}}%
\pgfpathcurveto{\pgfqpoint{2.643339in}{4.787803in}}{\pgfqpoint{2.648874in}{4.787803in}}{\pgfqpoint{2.654184in}{4.787803in}}%
\pgfpathcurveto{\pgfqpoint{2.659494in}{4.787803in}}{\pgfqpoint{2.665028in}{4.787803in}}{\pgfqpoint{2.670356in}{4.787803in}}%
\pgfpathlineto{\pgfqpoint{2.670356in}{4.790570in}}%
\pgfpathlineto{\pgfqpoint{2.667035in}{4.790570in}}%
\pgfpathcurveto{\pgfqpoint{2.657505in}{4.790570in}}{\pgfqpoint{2.657280in}{4.791781in}}{\pgfqpoint{2.657280in}{4.795725in}}%
\pgfpathlineto{\pgfqpoint{2.657280in}{4.857991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499987in}{5.264777in}}%
\pgfpathlineto{\pgfqpoint{2.499987in}{5.267199in}}%
\pgfpathlineto{\pgfqpoint{2.473973in}{5.267199in}}%
\pgfpathcurveto{\pgfqpoint{2.461036in}{5.267199in}}{\pgfqpoint{2.460811in}{5.268652in}}{\pgfqpoint{2.460361in}{5.270779in}}%
\pgfpathlineto{\pgfqpoint{2.458372in}{5.270779in}}%
\pgfpathlineto{\pgfqpoint{2.455155in}{5.250127in}}%
\pgfpathlineto{\pgfqpoint{2.457161in}{5.250127in}}%
\pgfpathcurveto{\pgfqpoint{2.457490in}{5.252220in}}{\pgfqpoint{2.458268in}{5.257842in}}{\pgfqpoint{2.459583in}{5.259934in}}%
\pgfpathcurveto{\pgfqpoint{2.460257in}{5.260817in}}{\pgfqpoint{2.468438in}{5.260817in}}{\pgfqpoint{2.470324in}{5.260817in}}%
\pgfpathlineto{\pgfqpoint{2.494677in}{5.260817in}}%
\pgfpathlineto{\pgfqpoint{2.482396in}{5.242638in}}%
\pgfpathcurveto{\pgfqpoint{2.474198in}{5.230410in}}{\pgfqpoint{2.468559in}{5.213892in}}{\pgfqpoint{2.468559in}{5.199467in}}%
\pgfpathcurveto{\pgfqpoint{2.468559in}{5.198152in}}{\pgfqpoint{2.468559in}{5.194399in}}{\pgfqpoint{2.472538in}{5.194399in}}%
\pgfpathcurveto{\pgfqpoint{2.476533in}{5.194399in}}{\pgfqpoint{2.476533in}{5.198152in}}{\pgfqpoint{2.476533in}{5.199570in}}%
\pgfpathlineto{\pgfqpoint{2.476533in}{5.204656in}}%
\pgfpathcurveto{\pgfqpoint{2.476533in}{5.222696in}}{\pgfqpoint{2.479629in}{5.234595in}}{\pgfqpoint{2.484714in}{5.242206in}}%
\pgfpathlineto{\pgfqpoint{2.499987in}{5.264777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.550754in}{5.264777in}}%
\pgfpathlineto{\pgfqpoint{2.550754in}{5.267199in}}%
\pgfpathlineto{\pgfqpoint{2.524740in}{5.267199in}}%
\pgfpathcurveto{\pgfqpoint{2.511803in}{5.267199in}}{\pgfqpoint{2.511578in}{5.268652in}}{\pgfqpoint{2.511128in}{5.270779in}}%
\pgfpathlineto{\pgfqpoint{2.509139in}{5.270779in}}%
\pgfpathlineto{\pgfqpoint{2.505922in}{5.250127in}}%
\pgfpathlineto{\pgfqpoint{2.507928in}{5.250127in}}%
\pgfpathcurveto{\pgfqpoint{2.508257in}{5.252220in}}{\pgfqpoint{2.509035in}{5.257842in}}{\pgfqpoint{2.510350in}{5.259934in}}%
\pgfpathcurveto{\pgfqpoint{2.511024in}{5.260817in}}{\pgfqpoint{2.519206in}{5.260817in}}{\pgfqpoint{2.521091in}{5.260817in}}%
\pgfpathlineto{\pgfqpoint{2.545444in}{5.260817in}}%
\pgfpathlineto{\pgfqpoint{2.533164in}{5.242638in}}%
\pgfpathcurveto{\pgfqpoint{2.524965in}{5.230410in}}{\pgfqpoint{2.519327in}{5.213892in}}{\pgfqpoint{2.519327in}{5.199467in}}%
\pgfpathcurveto{\pgfqpoint{2.519327in}{5.198152in}}{\pgfqpoint{2.519327in}{5.194399in}}{\pgfqpoint{2.523305in}{5.194399in}}%
\pgfpathcurveto{\pgfqpoint{2.527300in}{5.194399in}}{\pgfqpoint{2.527300in}{5.198152in}}{\pgfqpoint{2.527300in}{5.199570in}}%
\pgfpathlineto{\pgfqpoint{2.527300in}{5.204656in}}%
\pgfpathcurveto{\pgfqpoint{2.527300in}{5.222696in}}{\pgfqpoint{2.530396in}{5.234595in}}{\pgfqpoint{2.535481in}{5.242206in}}%
\pgfpathlineto{\pgfqpoint{2.550754in}{5.264777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.590573in}{5.228853in}}%
\pgfpathcurveto{\pgfqpoint{2.590573in}{5.204638in}}{\pgfqpoint{2.580489in}{5.197149in}}{\pgfqpoint{2.572187in}{5.197149in}}%
\pgfpathcurveto{\pgfqpoint{2.569644in}{5.197149in}}{\pgfqpoint{2.563452in}{5.197149in}}{\pgfqpoint{2.560910in}{5.201698in}}%
\pgfpathcurveto{\pgfqpoint{2.563781in}{5.201248in}}{\pgfqpoint{2.565891in}{5.202788in}}{\pgfqpoint{2.565891in}{5.205572in}}%
\pgfpathcurveto{\pgfqpoint{2.565891in}{5.208582in}}{\pgfqpoint{2.563452in}{5.209568in}}{\pgfqpoint{2.561895in}{5.209568in}}%
\pgfpathcurveto{\pgfqpoint{2.560910in}{5.209568in}}{\pgfqpoint{2.557917in}{5.209118in}}{\pgfqpoint{2.557917in}{5.205365in}}%
\pgfpathcurveto{\pgfqpoint{2.557917in}{5.197841in}}{\pgfqpoint{2.564438in}{5.194399in}}{\pgfqpoint{2.572412in}{5.194399in}}%
\pgfpathcurveto{\pgfqpoint{2.585142in}{5.194399in}}{\pgfqpoint{2.598096in}{5.208271in}}{\pgfqpoint{2.598096in}{5.232468in}}%
\pgfpathcurveto{\pgfqpoint{2.598096in}{5.262633in}}{\pgfqpoint{2.585695in}{5.268894in}}{\pgfqpoint{2.577289in}{5.268894in}}%
\pgfpathcurveto{\pgfqpoint{2.566323in}{5.268894in}}{\pgfqpoint{2.555807in}{5.259364in}}{\pgfqpoint{2.555807in}{5.244662in}}%
\pgfpathcurveto{\pgfqpoint{2.555807in}{5.231050in}}{\pgfqpoint{2.564784in}{5.220966in}}{\pgfqpoint{2.576061in}{5.220966in}}%
\pgfpathcurveto{\pgfqpoint{2.585366in}{5.220966in}}{\pgfqpoint{2.589466in}{5.229528in}}{\pgfqpoint{2.590573in}{5.233143in}}%
\pgfpathlineto{\pgfqpoint{2.590573in}{5.228853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.576286in}{5.222730in}}%
\pgfpathcurveto{\pgfqpoint{2.573294in}{5.222730in}}{\pgfqpoint{2.569091in}{5.223284in}}{\pgfqpoint{2.565666in}{5.229856in}}%
\pgfpathcurveto{\pgfqpoint{2.563331in}{5.234128in}}{\pgfqpoint{2.563331in}{5.239179in}}{\pgfqpoint{2.563331in}{5.244541in}}%
\pgfpathcurveto{\pgfqpoint{2.563331in}{5.251027in}}{\pgfqpoint{2.563331in}{5.255507in}}{\pgfqpoint{2.566444in}{5.260332in}}%
\pgfpathcurveto{\pgfqpoint{2.567984in}{5.262633in}}{\pgfqpoint{2.570872in}{5.266351in}}{\pgfqpoint{2.577289in}{5.266351in}}%
\pgfpathcurveto{\pgfqpoint{2.590348in}{5.266351in}}{\pgfqpoint{2.590348in}{5.246513in}}{\pgfqpoint{2.590348in}{5.242137in}}%
\pgfpathcurveto{\pgfqpoint{2.590348in}{5.234353in}}{\pgfqpoint{2.586802in}{5.222730in}}{\pgfqpoint{2.576286in}{5.222730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499987in}{5.264777in}}%
\pgfpathlineto{\pgfqpoint{2.499987in}{5.267199in}}%
\pgfpathlineto{\pgfqpoint{2.473973in}{5.267199in}}%
\pgfpathcurveto{\pgfqpoint{2.461036in}{5.267199in}}{\pgfqpoint{2.460811in}{5.268652in}}{\pgfqpoint{2.460361in}{5.270779in}}%
\pgfpathlineto{\pgfqpoint{2.458372in}{5.270779in}}%
\pgfpathlineto{\pgfqpoint{2.455155in}{5.250127in}}%
\pgfpathlineto{\pgfqpoint{2.457161in}{5.250127in}}%
\pgfpathcurveto{\pgfqpoint{2.457490in}{5.252220in}}{\pgfqpoint{2.458268in}{5.257842in}}{\pgfqpoint{2.459583in}{5.259934in}}%
\pgfpathcurveto{\pgfqpoint{2.460257in}{5.260817in}}{\pgfqpoint{2.468438in}{5.260817in}}{\pgfqpoint{2.470324in}{5.260817in}}%
\pgfpathlineto{\pgfqpoint{2.494677in}{5.260817in}}%
\pgfpathlineto{\pgfqpoint{2.482396in}{5.242638in}}%
\pgfpathcurveto{\pgfqpoint{2.474198in}{5.230410in}}{\pgfqpoint{2.468559in}{5.213892in}}{\pgfqpoint{2.468559in}{5.199467in}}%
\pgfpathcurveto{\pgfqpoint{2.468559in}{5.198152in}}{\pgfqpoint{2.468559in}{5.194399in}}{\pgfqpoint{2.472538in}{5.194399in}}%
\pgfpathcurveto{\pgfqpoint{2.476533in}{5.194399in}}{\pgfqpoint{2.476533in}{5.198152in}}{\pgfqpoint{2.476533in}{5.199570in}}%
\pgfpathlineto{\pgfqpoint{2.476533in}{5.204656in}}%
\pgfpathcurveto{\pgfqpoint{2.476533in}{5.222696in}}{\pgfqpoint{2.479629in}{5.234595in}}{\pgfqpoint{2.484714in}{5.242206in}}%
\pgfpathlineto{\pgfqpoint{2.499987in}{5.264777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.550754in}{5.264777in}}%
\pgfpathlineto{\pgfqpoint{2.550754in}{5.267199in}}%
\pgfpathlineto{\pgfqpoint{2.524740in}{5.267199in}}%
\pgfpathcurveto{\pgfqpoint{2.511803in}{5.267199in}}{\pgfqpoint{2.511578in}{5.268652in}}{\pgfqpoint{2.511128in}{5.270779in}}%
\pgfpathlineto{\pgfqpoint{2.509139in}{5.270779in}}%
\pgfpathlineto{\pgfqpoint{2.505922in}{5.250127in}}%
\pgfpathlineto{\pgfqpoint{2.507928in}{5.250127in}}%
\pgfpathcurveto{\pgfqpoint{2.508257in}{5.252220in}}{\pgfqpoint{2.509035in}{5.257842in}}{\pgfqpoint{2.510350in}{5.259934in}}%
\pgfpathcurveto{\pgfqpoint{2.511024in}{5.260817in}}{\pgfqpoint{2.519206in}{5.260817in}}{\pgfqpoint{2.521091in}{5.260817in}}%
\pgfpathlineto{\pgfqpoint{2.545444in}{5.260817in}}%
\pgfpathlineto{\pgfqpoint{2.533164in}{5.242638in}}%
\pgfpathcurveto{\pgfqpoint{2.524965in}{5.230410in}}{\pgfqpoint{2.519327in}{5.213892in}}{\pgfqpoint{2.519327in}{5.199467in}}%
\pgfpathcurveto{\pgfqpoint{2.519327in}{5.198152in}}{\pgfqpoint{2.519327in}{5.194399in}}{\pgfqpoint{2.523305in}{5.194399in}}%
\pgfpathcurveto{\pgfqpoint{2.527300in}{5.194399in}}{\pgfqpoint{2.527300in}{5.198152in}}{\pgfqpoint{2.527300in}{5.199570in}}%
\pgfpathlineto{\pgfqpoint{2.527300in}{5.204656in}}%
\pgfpathcurveto{\pgfqpoint{2.527300in}{5.222696in}}{\pgfqpoint{2.530396in}{5.234595in}}{\pgfqpoint{2.535481in}{5.242206in}}%
\pgfpathlineto{\pgfqpoint{2.550754in}{5.264777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.590573in}{5.228853in}}%
\pgfpathcurveto{\pgfqpoint{2.590573in}{5.204638in}}{\pgfqpoint{2.580489in}{5.197149in}}{\pgfqpoint{2.572187in}{5.197149in}}%
\pgfpathcurveto{\pgfqpoint{2.569644in}{5.197149in}}{\pgfqpoint{2.563452in}{5.197149in}}{\pgfqpoint{2.560910in}{5.201698in}}%
\pgfpathcurveto{\pgfqpoint{2.563781in}{5.201248in}}{\pgfqpoint{2.565891in}{5.202788in}}{\pgfqpoint{2.565891in}{5.205572in}}%
\pgfpathcurveto{\pgfqpoint{2.565891in}{5.208582in}}{\pgfqpoint{2.563452in}{5.209568in}}{\pgfqpoint{2.561895in}{5.209568in}}%
\pgfpathcurveto{\pgfqpoint{2.560910in}{5.209568in}}{\pgfqpoint{2.557917in}{5.209118in}}{\pgfqpoint{2.557917in}{5.205365in}}%
\pgfpathcurveto{\pgfqpoint{2.557917in}{5.197841in}}{\pgfqpoint{2.564438in}{5.194399in}}{\pgfqpoint{2.572412in}{5.194399in}}%
\pgfpathcurveto{\pgfqpoint{2.585142in}{5.194399in}}{\pgfqpoint{2.598096in}{5.208271in}}{\pgfqpoint{2.598096in}{5.232468in}}%
\pgfpathcurveto{\pgfqpoint{2.598096in}{5.262633in}}{\pgfqpoint{2.585695in}{5.268894in}}{\pgfqpoint{2.577289in}{5.268894in}}%
\pgfpathcurveto{\pgfqpoint{2.566323in}{5.268894in}}{\pgfqpoint{2.555807in}{5.259364in}}{\pgfqpoint{2.555807in}{5.244662in}}%
\pgfpathcurveto{\pgfqpoint{2.555807in}{5.231050in}}{\pgfqpoint{2.564784in}{5.220966in}}{\pgfqpoint{2.576061in}{5.220966in}}%
\pgfpathcurveto{\pgfqpoint{2.585366in}{5.220966in}}{\pgfqpoint{2.589466in}{5.229528in}}{\pgfqpoint{2.590573in}{5.233143in}}%
\pgfpathlineto{\pgfqpoint{2.590573in}{5.228853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.576286in}{5.222730in}}%
\pgfpathcurveto{\pgfqpoint{2.573294in}{5.222730in}}{\pgfqpoint{2.569091in}{5.223284in}}{\pgfqpoint{2.565666in}{5.229856in}}%
\pgfpathcurveto{\pgfqpoint{2.563331in}{5.234128in}}{\pgfqpoint{2.563331in}{5.239179in}}{\pgfqpoint{2.563331in}{5.244541in}}%
\pgfpathcurveto{\pgfqpoint{2.563331in}{5.251027in}}{\pgfqpoint{2.563331in}{5.255507in}}{\pgfqpoint{2.566444in}{5.260332in}}%
\pgfpathcurveto{\pgfqpoint{2.567984in}{5.262633in}}{\pgfqpoint{2.570872in}{5.266351in}}{\pgfqpoint{2.577289in}{5.266351in}}%
\pgfpathcurveto{\pgfqpoint{2.590348in}{5.266351in}}{\pgfqpoint{2.590348in}{5.246513in}}{\pgfqpoint{2.590348in}{5.242137in}}%
\pgfpathcurveto{\pgfqpoint{2.590348in}{5.234353in}}{\pgfqpoint{2.586802in}{5.222730in}}{\pgfqpoint{2.576286in}{5.222730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260221in}{5.053240in}}%
\pgfpathlineto{\pgfqpoint{3.260221in}{5.055661in}}%
\pgfpathlineto{\pgfqpoint{3.234208in}{5.055661in}}%
\pgfpathcurveto{\pgfqpoint{3.221270in}{5.055661in}}{\pgfqpoint{3.221045in}{5.057114in}}{\pgfqpoint{3.220596in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{3.218607in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{3.215389in}{5.038590in}}%
\pgfpathlineto{\pgfqpoint{3.217396in}{5.038590in}}%
\pgfpathcurveto{\pgfqpoint{3.217724in}{5.040683in}}{\pgfqpoint{3.218503in}{5.046304in}}{\pgfqpoint{3.219817in}{5.048397in}}%
\pgfpathcurveto{\pgfqpoint{3.220492in}{5.049279in}}{\pgfqpoint{3.228673in}{5.049279in}}{\pgfqpoint{3.230558in}{5.049279in}}%
\pgfpathlineto{\pgfqpoint{3.254911in}{5.049279in}}%
\pgfpathlineto{\pgfqpoint{3.242631in}{5.031101in}}%
\pgfpathcurveto{\pgfqpoint{3.234433in}{5.018872in}}{\pgfqpoint{3.228794in}{5.002354in}}{\pgfqpoint{3.228794in}{4.987929in}}%
\pgfpathcurveto{\pgfqpoint{3.228794in}{4.986615in}}{\pgfqpoint{3.228794in}{4.982861in}}{\pgfqpoint{3.232772in}{4.982861in}}%
\pgfpathcurveto{\pgfqpoint{3.236768in}{4.982861in}}{\pgfqpoint{3.236768in}{4.986615in}}{\pgfqpoint{3.236768in}{4.988033in}}%
\pgfpathlineto{\pgfqpoint{3.236768in}{4.993118in}}%
\pgfpathcurveto{\pgfqpoint{3.236768in}{5.011158in}}{\pgfqpoint{3.239864in}{5.023058in}}{\pgfqpoint{3.244949in}{5.030668in}}%
\pgfpathlineto{\pgfqpoint{3.260221in}{5.053240in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.310989in}{5.053240in}}%
\pgfpathlineto{\pgfqpoint{3.310989in}{5.055661in}}%
\pgfpathlineto{\pgfqpoint{3.284975in}{5.055661in}}%
\pgfpathcurveto{\pgfqpoint{3.272037in}{5.055661in}}{\pgfqpoint{3.271812in}{5.057114in}}{\pgfqpoint{3.271363in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{3.269374in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{5.038590in}}%
\pgfpathlineto{\pgfqpoint{3.268163in}{5.038590in}}%
\pgfpathcurveto{\pgfqpoint{3.268492in}{5.040683in}}{\pgfqpoint{3.269270in}{5.046304in}}{\pgfqpoint{3.270584in}{5.048397in}}%
\pgfpathcurveto{\pgfqpoint{3.271259in}{5.049279in}}{\pgfqpoint{3.279440in}{5.049279in}}{\pgfqpoint{3.281325in}{5.049279in}}%
\pgfpathlineto{\pgfqpoint{3.305679in}{5.049279in}}%
\pgfpathlineto{\pgfqpoint{3.293398in}{5.031101in}}%
\pgfpathcurveto{\pgfqpoint{3.285200in}{5.018872in}}{\pgfqpoint{3.279561in}{5.002354in}}{\pgfqpoint{3.279561in}{4.987929in}}%
\pgfpathcurveto{\pgfqpoint{3.279561in}{4.986615in}}{\pgfqpoint{3.279561in}{4.982861in}}{\pgfqpoint{3.283539in}{4.982861in}}%
\pgfpathcurveto{\pgfqpoint{3.287535in}{4.982861in}}{\pgfqpoint{3.287535in}{4.986615in}}{\pgfqpoint{3.287535in}{4.988033in}}%
\pgfpathlineto{\pgfqpoint{3.287535in}{4.993118in}}%
\pgfpathcurveto{\pgfqpoint{3.287535in}{5.011158in}}{\pgfqpoint{3.290631in}{5.023058in}}{\pgfqpoint{3.295716in}{5.030668in}}%
\pgfpathlineto{\pgfqpoint{3.310989in}{5.053240in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.350807in}{5.017315in}}%
\pgfpathcurveto{\pgfqpoint{3.350807in}{4.993101in}}{\pgfqpoint{3.340723in}{4.985611in}}{\pgfqpoint{3.332421in}{4.985611in}}%
\pgfpathcurveto{\pgfqpoint{3.329879in}{4.985611in}}{\pgfqpoint{3.323687in}{4.985611in}}{\pgfqpoint{3.321144in}{4.990160in}}%
\pgfpathcurveto{\pgfqpoint{3.324015in}{4.989711in}}{\pgfqpoint{3.326125in}{4.991250in}}{\pgfqpoint{3.326125in}{4.994035in}}%
\pgfpathcurveto{\pgfqpoint{3.326125in}{4.997044in}}{\pgfqpoint{3.323687in}{4.998030in}}{\pgfqpoint{3.322130in}{4.998030in}}%
\pgfpathcurveto{\pgfqpoint{3.321144in}{4.998030in}}{\pgfqpoint{3.318152in}{4.997580in}}{\pgfqpoint{3.318152in}{4.993827in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{4.986303in}}{\pgfqpoint{3.324673in}{4.982861in}}{\pgfqpoint{3.332646in}{4.982861in}}%
\pgfpathcurveto{\pgfqpoint{3.345376in}{4.982861in}}{\pgfqpoint{3.358331in}{4.996733in}}{\pgfqpoint{3.358331in}{5.020930in}}%
\pgfpathcurveto{\pgfqpoint{3.358331in}{5.051095in}}{\pgfqpoint{3.345930in}{5.057356in}}{\pgfqpoint{3.337524in}{5.057356in}}%
\pgfpathcurveto{\pgfqpoint{3.326558in}{5.057356in}}{\pgfqpoint{3.316042in}{5.047826in}}{\pgfqpoint{3.316042in}{5.033124in}}%
\pgfpathcurveto{\pgfqpoint{3.316042in}{5.019512in}}{\pgfqpoint{3.325018in}{5.009428in}}{\pgfqpoint{3.336296in}{5.009428in}}%
\pgfpathcurveto{\pgfqpoint{3.345601in}{5.009428in}}{\pgfqpoint{3.349700in}{5.017990in}}{\pgfqpoint{3.350807in}{5.021605in}}%
\pgfpathlineto{\pgfqpoint{3.350807in}{5.017315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.336520in}{5.011193in}}%
\pgfpathcurveto{\pgfqpoint{3.333528in}{5.011193in}}{\pgfqpoint{3.329325in}{5.011746in}}{\pgfqpoint{3.325901in}{5.018319in}}%
\pgfpathcurveto{\pgfqpoint{3.323566in}{5.022591in}}{\pgfqpoint{3.323566in}{5.027641in}}{\pgfqpoint{3.323566in}{5.033003in}}%
\pgfpathcurveto{\pgfqpoint{3.323566in}{5.039489in}}{\pgfqpoint{3.323566in}{5.043969in}}{\pgfqpoint{3.326679in}{5.048795in}}%
\pgfpathcurveto{\pgfqpoint{3.328218in}{5.051095in}}{\pgfqpoint{3.331107in}{5.054814in}}{\pgfqpoint{3.337524in}{5.054814in}}%
\pgfpathcurveto{\pgfqpoint{3.350582in}{5.054814in}}{\pgfqpoint{3.350582in}{5.034975in}}{\pgfqpoint{3.350582in}{5.030599in}}%
\pgfpathcurveto{\pgfqpoint{3.350582in}{5.022816in}}{\pgfqpoint{3.347037in}{5.011193in}}{\pgfqpoint{3.336520in}{5.011193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260221in}{5.053240in}}%
\pgfpathlineto{\pgfqpoint{3.260221in}{5.055661in}}%
\pgfpathlineto{\pgfqpoint{3.234208in}{5.055661in}}%
\pgfpathcurveto{\pgfqpoint{3.221270in}{5.055661in}}{\pgfqpoint{3.221045in}{5.057114in}}{\pgfqpoint{3.220596in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{3.218607in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{3.215389in}{5.038590in}}%
\pgfpathlineto{\pgfqpoint{3.217396in}{5.038590in}}%
\pgfpathcurveto{\pgfqpoint{3.217724in}{5.040683in}}{\pgfqpoint{3.218503in}{5.046304in}}{\pgfqpoint{3.219817in}{5.048397in}}%
\pgfpathcurveto{\pgfqpoint{3.220492in}{5.049279in}}{\pgfqpoint{3.228673in}{5.049279in}}{\pgfqpoint{3.230558in}{5.049279in}}%
\pgfpathlineto{\pgfqpoint{3.254911in}{5.049279in}}%
\pgfpathlineto{\pgfqpoint{3.242631in}{5.031101in}}%
\pgfpathcurveto{\pgfqpoint{3.234433in}{5.018872in}}{\pgfqpoint{3.228794in}{5.002354in}}{\pgfqpoint{3.228794in}{4.987929in}}%
\pgfpathcurveto{\pgfqpoint{3.228794in}{4.986615in}}{\pgfqpoint{3.228794in}{4.982861in}}{\pgfqpoint{3.232772in}{4.982861in}}%
\pgfpathcurveto{\pgfqpoint{3.236768in}{4.982861in}}{\pgfqpoint{3.236768in}{4.986615in}}{\pgfqpoint{3.236768in}{4.988033in}}%
\pgfpathlineto{\pgfqpoint{3.236768in}{4.993118in}}%
\pgfpathcurveto{\pgfqpoint{3.236768in}{5.011158in}}{\pgfqpoint{3.239864in}{5.023058in}}{\pgfqpoint{3.244949in}{5.030668in}}%
\pgfpathlineto{\pgfqpoint{3.260221in}{5.053240in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.310989in}{5.053240in}}%
\pgfpathlineto{\pgfqpoint{3.310989in}{5.055661in}}%
\pgfpathlineto{\pgfqpoint{3.284975in}{5.055661in}}%
\pgfpathcurveto{\pgfqpoint{3.272037in}{5.055661in}}{\pgfqpoint{3.271812in}{5.057114in}}{\pgfqpoint{3.271363in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{3.269374in}{5.059242in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{5.038590in}}%
\pgfpathlineto{\pgfqpoint{3.268163in}{5.038590in}}%
\pgfpathcurveto{\pgfqpoint{3.268492in}{5.040683in}}{\pgfqpoint{3.269270in}{5.046304in}}{\pgfqpoint{3.270584in}{5.048397in}}%
\pgfpathcurveto{\pgfqpoint{3.271259in}{5.049279in}}{\pgfqpoint{3.279440in}{5.049279in}}{\pgfqpoint{3.281325in}{5.049279in}}%
\pgfpathlineto{\pgfqpoint{3.305679in}{5.049279in}}%
\pgfpathlineto{\pgfqpoint{3.293398in}{5.031101in}}%
\pgfpathcurveto{\pgfqpoint{3.285200in}{5.018872in}}{\pgfqpoint{3.279561in}{5.002354in}}{\pgfqpoint{3.279561in}{4.987929in}}%
\pgfpathcurveto{\pgfqpoint{3.279561in}{4.986615in}}{\pgfqpoint{3.279561in}{4.982861in}}{\pgfqpoint{3.283539in}{4.982861in}}%
\pgfpathcurveto{\pgfqpoint{3.287535in}{4.982861in}}{\pgfqpoint{3.287535in}{4.986615in}}{\pgfqpoint{3.287535in}{4.988033in}}%
\pgfpathlineto{\pgfqpoint{3.287535in}{4.993118in}}%
\pgfpathcurveto{\pgfqpoint{3.287535in}{5.011158in}}{\pgfqpoint{3.290631in}{5.023058in}}{\pgfqpoint{3.295716in}{5.030668in}}%
\pgfpathlineto{\pgfqpoint{3.310989in}{5.053240in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.350807in}{5.017315in}}%
\pgfpathcurveto{\pgfqpoint{3.350807in}{4.993101in}}{\pgfqpoint{3.340723in}{4.985611in}}{\pgfqpoint{3.332421in}{4.985611in}}%
\pgfpathcurveto{\pgfqpoint{3.329879in}{4.985611in}}{\pgfqpoint{3.323687in}{4.985611in}}{\pgfqpoint{3.321144in}{4.990160in}}%
\pgfpathcurveto{\pgfqpoint{3.324015in}{4.989711in}}{\pgfqpoint{3.326125in}{4.991250in}}{\pgfqpoint{3.326125in}{4.994035in}}%
\pgfpathcurveto{\pgfqpoint{3.326125in}{4.997044in}}{\pgfqpoint{3.323687in}{4.998030in}}{\pgfqpoint{3.322130in}{4.998030in}}%
\pgfpathcurveto{\pgfqpoint{3.321144in}{4.998030in}}{\pgfqpoint{3.318152in}{4.997580in}}{\pgfqpoint{3.318152in}{4.993827in}}%
\pgfpathcurveto{\pgfqpoint{3.318152in}{4.986303in}}{\pgfqpoint{3.324673in}{4.982861in}}{\pgfqpoint{3.332646in}{4.982861in}}%
\pgfpathcurveto{\pgfqpoint{3.345376in}{4.982861in}}{\pgfqpoint{3.358331in}{4.996733in}}{\pgfqpoint{3.358331in}{5.020930in}}%
\pgfpathcurveto{\pgfqpoint{3.358331in}{5.051095in}}{\pgfqpoint{3.345930in}{5.057356in}}{\pgfqpoint{3.337524in}{5.057356in}}%
\pgfpathcurveto{\pgfqpoint{3.326558in}{5.057356in}}{\pgfqpoint{3.316042in}{5.047826in}}{\pgfqpoint{3.316042in}{5.033124in}}%
\pgfpathcurveto{\pgfqpoint{3.316042in}{5.019512in}}{\pgfqpoint{3.325018in}{5.009428in}}{\pgfqpoint{3.336296in}{5.009428in}}%
\pgfpathcurveto{\pgfqpoint{3.345601in}{5.009428in}}{\pgfqpoint{3.349700in}{5.017990in}}{\pgfqpoint{3.350807in}{5.021605in}}%
\pgfpathlineto{\pgfqpoint{3.350807in}{5.017315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.336520in}{5.011193in}}%
\pgfpathcurveto{\pgfqpoint{3.333528in}{5.011193in}}{\pgfqpoint{3.329325in}{5.011746in}}{\pgfqpoint{3.325901in}{5.018319in}}%
\pgfpathcurveto{\pgfqpoint{3.323566in}{5.022591in}}{\pgfqpoint{3.323566in}{5.027641in}}{\pgfqpoint{3.323566in}{5.033003in}}%
\pgfpathcurveto{\pgfqpoint{3.323566in}{5.039489in}}{\pgfqpoint{3.323566in}{5.043969in}}{\pgfqpoint{3.326679in}{5.048795in}}%
\pgfpathcurveto{\pgfqpoint{3.328218in}{5.051095in}}{\pgfqpoint{3.331107in}{5.054814in}}{\pgfqpoint{3.337524in}{5.054814in}}%
\pgfpathcurveto{\pgfqpoint{3.350582in}{5.054814in}}{\pgfqpoint{3.350582in}{5.034975in}}{\pgfqpoint{3.350582in}{5.030599in}}%
\pgfpathcurveto{\pgfqpoint{3.350582in}{5.022816in}}{\pgfqpoint{3.347037in}{5.011193in}}{\pgfqpoint{3.336520in}{5.011193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619576in}{5.021763in}}%
\pgfpathlineto{\pgfqpoint{2.619576in}{5.024185in}}%
\pgfpathlineto{\pgfqpoint{2.593562in}{5.024185in}}%
\pgfpathcurveto{\pgfqpoint{2.580625in}{5.024185in}}{\pgfqpoint{2.580400in}{5.025637in}}{\pgfqpoint{2.579950in}{5.027765in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{5.027765in}}%
\pgfpathlineto{\pgfqpoint{2.574744in}{5.007113in}}%
\pgfpathlineto{\pgfqpoint{2.576750in}{5.007113in}}%
\pgfpathcurveto{\pgfqpoint{2.577079in}{5.009206in}}{\pgfqpoint{2.577857in}{5.014827in}}{\pgfqpoint{2.579172in}{5.016920in}}%
\pgfpathcurveto{\pgfqpoint{2.579846in}{5.017802in}}{\pgfqpoint{2.588027in}{5.017802in}}{\pgfqpoint{2.589913in}{5.017802in}}%
\pgfpathlineto{\pgfqpoint{2.614266in}{5.017802in}}%
\pgfpathlineto{\pgfqpoint{2.601985in}{4.999624in}}%
\pgfpathcurveto{\pgfqpoint{2.593787in}{4.987395in}}{\pgfqpoint{2.588148in}{4.970877in}}{\pgfqpoint{2.588148in}{4.956452in}}%
\pgfpathcurveto{\pgfqpoint{2.588148in}{4.955138in}}{\pgfqpoint{2.588148in}{4.951385in}}{\pgfqpoint{2.592127in}{4.951385in}}%
\pgfpathcurveto{\pgfqpoint{2.596122in}{4.951385in}}{\pgfqpoint{2.596122in}{4.955138in}}{\pgfqpoint{2.596122in}{4.956556in}}%
\pgfpathlineto{\pgfqpoint{2.596122in}{4.961641in}}%
\pgfpathcurveto{\pgfqpoint{2.596122in}{4.979681in}}{\pgfqpoint{2.599218in}{4.991581in}}{\pgfqpoint{2.604303in}{4.999191in}}%
\pgfpathlineto{\pgfqpoint{2.619576in}{5.021763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.670343in}{5.021763in}}%
\pgfpathlineto{\pgfqpoint{2.670343in}{5.024185in}}%
\pgfpathlineto{\pgfqpoint{2.644329in}{5.024185in}}%
\pgfpathcurveto{\pgfqpoint{2.631392in}{5.024185in}}{\pgfqpoint{2.631167in}{5.025637in}}{\pgfqpoint{2.630717in}{5.027765in}}%
\pgfpathlineto{\pgfqpoint{2.628728in}{5.027765in}}%
\pgfpathlineto{\pgfqpoint{2.625511in}{5.007113in}}%
\pgfpathlineto{\pgfqpoint{2.627517in}{5.007113in}}%
\pgfpathcurveto{\pgfqpoint{2.627846in}{5.009206in}}{\pgfqpoint{2.628624in}{5.014827in}}{\pgfqpoint{2.629939in}{5.016920in}}%
\pgfpathcurveto{\pgfqpoint{2.630613in}{5.017802in}}{\pgfqpoint{2.638795in}{5.017802in}}{\pgfqpoint{2.640680in}{5.017802in}}%
\pgfpathlineto{\pgfqpoint{2.665033in}{5.017802in}}%
\pgfpathlineto{\pgfqpoint{2.652753in}{4.999624in}}%
\pgfpathcurveto{\pgfqpoint{2.644554in}{4.987395in}}{\pgfqpoint{2.638916in}{4.970877in}}{\pgfqpoint{2.638916in}{4.956452in}}%
\pgfpathcurveto{\pgfqpoint{2.638916in}{4.955138in}}{\pgfqpoint{2.638916in}{4.951385in}}{\pgfqpoint{2.642894in}{4.951385in}}%
\pgfpathcurveto{\pgfqpoint{2.646889in}{4.951385in}}{\pgfqpoint{2.646889in}{4.955138in}}{\pgfqpoint{2.646889in}{4.956556in}}%
\pgfpathlineto{\pgfqpoint{2.646889in}{4.961641in}}%
\pgfpathcurveto{\pgfqpoint{2.646889in}{4.979681in}}{\pgfqpoint{2.649985in}{4.991581in}}{\pgfqpoint{2.655070in}{4.999191in}}%
\pgfpathlineto{\pgfqpoint{2.670343in}{5.021763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.710162in}{4.985839in}}%
\pgfpathcurveto{\pgfqpoint{2.710162in}{4.961624in}}{\pgfqpoint{2.700078in}{4.954135in}}{\pgfqpoint{2.691776in}{4.954135in}}%
\pgfpathcurveto{\pgfqpoint{2.689233in}{4.954135in}}{\pgfqpoint{2.683041in}{4.954135in}}{\pgfqpoint{2.680499in}{4.958684in}}%
\pgfpathcurveto{\pgfqpoint{2.683370in}{4.958234in}}{\pgfqpoint{2.685480in}{4.959773in}}{\pgfqpoint{2.685480in}{4.962558in}}%
\pgfpathcurveto{\pgfqpoint{2.685480in}{4.965568in}}{\pgfqpoint{2.683041in}{4.966553in}}{\pgfqpoint{2.681484in}{4.966553in}}%
\pgfpathcurveto{\pgfqpoint{2.680499in}{4.966553in}}{\pgfqpoint{2.677506in}{4.966104in}}{\pgfqpoint{2.677506in}{4.962350in}}%
\pgfpathcurveto{\pgfqpoint{2.677506in}{4.954827in}}{\pgfqpoint{2.684027in}{4.951385in}}{\pgfqpoint{2.692001in}{4.951385in}}%
\pgfpathcurveto{\pgfqpoint{2.704731in}{4.951385in}}{\pgfqpoint{2.717685in}{4.965256in}}{\pgfqpoint{2.717685in}{4.989454in}}%
\pgfpathcurveto{\pgfqpoint{2.717685in}{5.019618in}}{\pgfqpoint{2.705284in}{5.025880in}}{\pgfqpoint{2.696878in}{5.025880in}}%
\pgfpathcurveto{\pgfqpoint{2.685912in}{5.025880in}}{\pgfqpoint{2.675396in}{5.016349in}}{\pgfqpoint{2.675396in}{5.001648in}}%
\pgfpathcurveto{\pgfqpoint{2.675396in}{4.988035in}}{\pgfqpoint{2.684373in}{4.977952in}}{\pgfqpoint{2.695650in}{4.977952in}}%
\pgfpathcurveto{\pgfqpoint{2.704955in}{4.977952in}}{\pgfqpoint{2.709055in}{4.986513in}}{\pgfqpoint{2.710162in}{4.990128in}}%
\pgfpathlineto{\pgfqpoint{2.710162in}{4.985839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.695875in}{4.979716in}}%
\pgfpathcurveto{\pgfqpoint{2.692883in}{4.979716in}}{\pgfqpoint{2.688680in}{4.980269in}}{\pgfqpoint{2.685255in}{4.986842in}}%
\pgfpathcurveto{\pgfqpoint{2.682920in}{4.991114in}}{\pgfqpoint{2.682920in}{4.996165in}}{\pgfqpoint{2.682920in}{5.001526in}}%
\pgfpathcurveto{\pgfqpoint{2.682920in}{5.008013in}}{\pgfqpoint{2.682920in}{5.012492in}}{\pgfqpoint{2.686033in}{5.017318in}}%
\pgfpathcurveto{\pgfqpoint{2.687573in}{5.019618in}}{\pgfqpoint{2.690461in}{5.023337in}}{\pgfqpoint{2.696878in}{5.023337in}}%
\pgfpathcurveto{\pgfqpoint{2.709937in}{5.023337in}}{\pgfqpoint{2.709937in}{5.003498in}}{\pgfqpoint{2.709937in}{4.999122in}}%
\pgfpathcurveto{\pgfqpoint{2.709937in}{4.991339in}}{\pgfqpoint{2.706391in}{4.979716in}}{\pgfqpoint{2.695875in}{4.979716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619576in}{5.021763in}}%
\pgfpathlineto{\pgfqpoint{2.619576in}{5.024185in}}%
\pgfpathlineto{\pgfqpoint{2.593562in}{5.024185in}}%
\pgfpathcurveto{\pgfqpoint{2.580625in}{5.024185in}}{\pgfqpoint{2.580400in}{5.025637in}}{\pgfqpoint{2.579950in}{5.027765in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{5.027765in}}%
\pgfpathlineto{\pgfqpoint{2.574744in}{5.007113in}}%
\pgfpathlineto{\pgfqpoint{2.576750in}{5.007113in}}%
\pgfpathcurveto{\pgfqpoint{2.577079in}{5.009206in}}{\pgfqpoint{2.577857in}{5.014827in}}{\pgfqpoint{2.579172in}{5.016920in}}%
\pgfpathcurveto{\pgfqpoint{2.579846in}{5.017802in}}{\pgfqpoint{2.588027in}{5.017802in}}{\pgfqpoint{2.589913in}{5.017802in}}%
\pgfpathlineto{\pgfqpoint{2.614266in}{5.017802in}}%
\pgfpathlineto{\pgfqpoint{2.601985in}{4.999624in}}%
\pgfpathcurveto{\pgfqpoint{2.593787in}{4.987395in}}{\pgfqpoint{2.588148in}{4.970877in}}{\pgfqpoint{2.588148in}{4.956452in}}%
\pgfpathcurveto{\pgfqpoint{2.588148in}{4.955138in}}{\pgfqpoint{2.588148in}{4.951385in}}{\pgfqpoint{2.592127in}{4.951385in}}%
\pgfpathcurveto{\pgfqpoint{2.596122in}{4.951385in}}{\pgfqpoint{2.596122in}{4.955138in}}{\pgfqpoint{2.596122in}{4.956556in}}%
\pgfpathlineto{\pgfqpoint{2.596122in}{4.961641in}}%
\pgfpathcurveto{\pgfqpoint{2.596122in}{4.979681in}}{\pgfqpoint{2.599218in}{4.991581in}}{\pgfqpoint{2.604303in}{4.999191in}}%
\pgfpathlineto{\pgfqpoint{2.619576in}{5.021763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.670343in}{5.021763in}}%
\pgfpathlineto{\pgfqpoint{2.670343in}{5.024185in}}%
\pgfpathlineto{\pgfqpoint{2.644329in}{5.024185in}}%
\pgfpathcurveto{\pgfqpoint{2.631392in}{5.024185in}}{\pgfqpoint{2.631167in}{5.025637in}}{\pgfqpoint{2.630717in}{5.027765in}}%
\pgfpathlineto{\pgfqpoint{2.628728in}{5.027765in}}%
\pgfpathlineto{\pgfqpoint{2.625511in}{5.007113in}}%
\pgfpathlineto{\pgfqpoint{2.627517in}{5.007113in}}%
\pgfpathcurveto{\pgfqpoint{2.627846in}{5.009206in}}{\pgfqpoint{2.628624in}{5.014827in}}{\pgfqpoint{2.629939in}{5.016920in}}%
\pgfpathcurveto{\pgfqpoint{2.630613in}{5.017802in}}{\pgfqpoint{2.638795in}{5.017802in}}{\pgfqpoint{2.640680in}{5.017802in}}%
\pgfpathlineto{\pgfqpoint{2.665033in}{5.017802in}}%
\pgfpathlineto{\pgfqpoint{2.652753in}{4.999624in}}%
\pgfpathcurveto{\pgfqpoint{2.644554in}{4.987395in}}{\pgfqpoint{2.638916in}{4.970877in}}{\pgfqpoint{2.638916in}{4.956452in}}%
\pgfpathcurveto{\pgfqpoint{2.638916in}{4.955138in}}{\pgfqpoint{2.638916in}{4.951385in}}{\pgfqpoint{2.642894in}{4.951385in}}%
\pgfpathcurveto{\pgfqpoint{2.646889in}{4.951385in}}{\pgfqpoint{2.646889in}{4.955138in}}{\pgfqpoint{2.646889in}{4.956556in}}%
\pgfpathlineto{\pgfqpoint{2.646889in}{4.961641in}}%
\pgfpathcurveto{\pgfqpoint{2.646889in}{4.979681in}}{\pgfqpoint{2.649985in}{4.991581in}}{\pgfqpoint{2.655070in}{4.999191in}}%
\pgfpathlineto{\pgfqpoint{2.670343in}{5.021763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.710162in}{4.985839in}}%
\pgfpathcurveto{\pgfqpoint{2.710162in}{4.961624in}}{\pgfqpoint{2.700078in}{4.954135in}}{\pgfqpoint{2.691776in}{4.954135in}}%
\pgfpathcurveto{\pgfqpoint{2.689233in}{4.954135in}}{\pgfqpoint{2.683041in}{4.954135in}}{\pgfqpoint{2.680499in}{4.958684in}}%
\pgfpathcurveto{\pgfqpoint{2.683370in}{4.958234in}}{\pgfqpoint{2.685480in}{4.959773in}}{\pgfqpoint{2.685480in}{4.962558in}}%
\pgfpathcurveto{\pgfqpoint{2.685480in}{4.965568in}}{\pgfqpoint{2.683041in}{4.966553in}}{\pgfqpoint{2.681484in}{4.966553in}}%
\pgfpathcurveto{\pgfqpoint{2.680499in}{4.966553in}}{\pgfqpoint{2.677506in}{4.966104in}}{\pgfqpoint{2.677506in}{4.962350in}}%
\pgfpathcurveto{\pgfqpoint{2.677506in}{4.954827in}}{\pgfqpoint{2.684027in}{4.951385in}}{\pgfqpoint{2.692001in}{4.951385in}}%
\pgfpathcurveto{\pgfqpoint{2.704731in}{4.951385in}}{\pgfqpoint{2.717685in}{4.965256in}}{\pgfqpoint{2.717685in}{4.989454in}}%
\pgfpathcurveto{\pgfqpoint{2.717685in}{5.019618in}}{\pgfqpoint{2.705284in}{5.025880in}}{\pgfqpoint{2.696878in}{5.025880in}}%
\pgfpathcurveto{\pgfqpoint{2.685912in}{5.025880in}}{\pgfqpoint{2.675396in}{5.016349in}}{\pgfqpoint{2.675396in}{5.001648in}}%
\pgfpathcurveto{\pgfqpoint{2.675396in}{4.988035in}}{\pgfqpoint{2.684373in}{4.977952in}}{\pgfqpoint{2.695650in}{4.977952in}}%
\pgfpathcurveto{\pgfqpoint{2.704955in}{4.977952in}}{\pgfqpoint{2.709055in}{4.986513in}}{\pgfqpoint{2.710162in}{4.990128in}}%
\pgfpathlineto{\pgfqpoint{2.710162in}{4.985839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.695875in}{4.979716in}}%
\pgfpathcurveto{\pgfqpoint{2.692883in}{4.979716in}}{\pgfqpoint{2.688680in}{4.980269in}}{\pgfqpoint{2.685255in}{4.986842in}}%
\pgfpathcurveto{\pgfqpoint{2.682920in}{4.991114in}}{\pgfqpoint{2.682920in}{4.996165in}}{\pgfqpoint{2.682920in}{5.001526in}}%
\pgfpathcurveto{\pgfqpoint{2.682920in}{5.008013in}}{\pgfqpoint{2.682920in}{5.012492in}}{\pgfqpoint{2.686033in}{5.017318in}}%
\pgfpathcurveto{\pgfqpoint{2.687573in}{5.019618in}}{\pgfqpoint{2.690461in}{5.023337in}}{\pgfqpoint{2.696878in}{5.023337in}}%
\pgfpathcurveto{\pgfqpoint{2.709937in}{5.023337in}}{\pgfqpoint{2.709937in}{5.003498in}}{\pgfqpoint{2.709937in}{4.999122in}}%
\pgfpathcurveto{\pgfqpoint{2.709937in}{4.991339in}}{\pgfqpoint{2.706391in}{4.979716in}}{\pgfqpoint{2.695875in}{4.979716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943089in}{5.379867in}}%
\pgfpathlineto{\pgfqpoint{2.943089in}{5.382289in}}%
\pgfpathlineto{\pgfqpoint{2.917075in}{5.382289in}}%
\pgfpathcurveto{\pgfqpoint{2.904138in}{5.382289in}}{\pgfqpoint{2.903913in}{5.383742in}}{\pgfqpoint{2.903463in}{5.385869in}}%
\pgfpathlineto{\pgfqpoint{2.901474in}{5.385869in}}%
\pgfpathlineto{\pgfqpoint{2.898257in}{5.365217in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{5.365217in}}%
\pgfpathcurveto{\pgfqpoint{2.900592in}{5.367310in}}{\pgfqpoint{2.901370in}{5.372932in}}{\pgfqpoint{2.902685in}{5.375024in}}%
\pgfpathcurveto{\pgfqpoint{2.903359in}{5.375907in}}{\pgfqpoint{2.911540in}{5.375907in}}{\pgfqpoint{2.913426in}{5.375907in}}%
\pgfpathlineto{\pgfqpoint{2.937779in}{5.375907in}}%
\pgfpathlineto{\pgfqpoint{2.925498in}{5.357728in}}%
\pgfpathcurveto{\pgfqpoint{2.917300in}{5.345500in}}{\pgfqpoint{2.911661in}{5.328982in}}{\pgfqpoint{2.911661in}{5.314557in}}%
\pgfpathcurveto{\pgfqpoint{2.911661in}{5.313242in}}{\pgfqpoint{2.911661in}{5.309489in}}{\pgfqpoint{2.915640in}{5.309489in}}%
\pgfpathcurveto{\pgfqpoint{2.919635in}{5.309489in}}{\pgfqpoint{2.919635in}{5.313242in}}{\pgfqpoint{2.919635in}{5.314661in}}%
\pgfpathlineto{\pgfqpoint{2.919635in}{5.319746in}}%
\pgfpathcurveto{\pgfqpoint{2.919635in}{5.337786in}}{\pgfqpoint{2.922731in}{5.349685in}}{\pgfqpoint{2.927816in}{5.357296in}}%
\pgfpathlineto{\pgfqpoint{2.943089in}{5.379867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.993856in}{5.379867in}}%
\pgfpathlineto{\pgfqpoint{2.993856in}{5.382289in}}%
\pgfpathlineto{\pgfqpoint{2.967842in}{5.382289in}}%
\pgfpathcurveto{\pgfqpoint{2.954905in}{5.382289in}}{\pgfqpoint{2.954680in}{5.383742in}}{\pgfqpoint{2.954230in}{5.385869in}}%
\pgfpathlineto{\pgfqpoint{2.952241in}{5.385869in}}%
\pgfpathlineto{\pgfqpoint{2.949024in}{5.365217in}}%
\pgfpathlineto{\pgfqpoint{2.951030in}{5.365217in}}%
\pgfpathcurveto{\pgfqpoint{2.951359in}{5.367310in}}{\pgfqpoint{2.952137in}{5.372932in}}{\pgfqpoint{2.953452in}{5.375024in}}%
\pgfpathcurveto{\pgfqpoint{2.954126in}{5.375907in}}{\pgfqpoint{2.962307in}{5.375907in}}{\pgfqpoint{2.964193in}{5.375907in}}%
\pgfpathlineto{\pgfqpoint{2.988546in}{5.375907in}}%
\pgfpathlineto{\pgfqpoint{2.976266in}{5.357728in}}%
\pgfpathcurveto{\pgfqpoint{2.968067in}{5.345500in}}{\pgfqpoint{2.962429in}{5.328982in}}{\pgfqpoint{2.962429in}{5.314557in}}%
\pgfpathcurveto{\pgfqpoint{2.962429in}{5.313242in}}{\pgfqpoint{2.962429in}{5.309489in}}{\pgfqpoint{2.966407in}{5.309489in}}%
\pgfpathcurveto{\pgfqpoint{2.970402in}{5.309489in}}{\pgfqpoint{2.970402in}{5.313242in}}{\pgfqpoint{2.970402in}{5.314661in}}%
\pgfpathlineto{\pgfqpoint{2.970402in}{5.319746in}}%
\pgfpathcurveto{\pgfqpoint{2.970402in}{5.337786in}}{\pgfqpoint{2.973498in}{5.349685in}}{\pgfqpoint{2.978583in}{5.357296in}}%
\pgfpathlineto{\pgfqpoint{2.993856in}{5.379867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.033675in}{5.343943in}}%
\pgfpathcurveto{\pgfqpoint{3.033675in}{5.319728in}}{\pgfqpoint{3.023591in}{5.312239in}}{\pgfqpoint{3.015289in}{5.312239in}}%
\pgfpathcurveto{\pgfqpoint{3.012746in}{5.312239in}}{\pgfqpoint{3.006554in}{5.312239in}}{\pgfqpoint{3.004011in}{5.316788in}}%
\pgfpathcurveto{\pgfqpoint{3.006883in}{5.316338in}}{\pgfqpoint{3.008993in}{5.317878in}}{\pgfqpoint{3.008993in}{5.320662in}}%
\pgfpathcurveto{\pgfqpoint{3.008993in}{5.323672in}}{\pgfqpoint{3.006554in}{5.324658in}}{\pgfqpoint{3.004997in}{5.324658in}}%
\pgfpathcurveto{\pgfqpoint{3.004011in}{5.324658in}}{\pgfqpoint{3.001019in}{5.324208in}}{\pgfqpoint{3.001019in}{5.320455in}}%
\pgfpathcurveto{\pgfqpoint{3.001019in}{5.312931in}}{\pgfqpoint{3.007540in}{5.309489in}}{\pgfqpoint{3.015513in}{5.309489in}}%
\pgfpathcurveto{\pgfqpoint{3.028244in}{5.309489in}}{\pgfqpoint{3.041198in}{5.323361in}}{\pgfqpoint{3.041198in}{5.347558in}}%
\pgfpathcurveto{\pgfqpoint{3.041198in}{5.377723in}}{\pgfqpoint{3.028797in}{5.383984in}}{\pgfqpoint{3.020391in}{5.383984in}}%
\pgfpathcurveto{\pgfqpoint{3.009425in}{5.383984in}}{\pgfqpoint{2.998909in}{5.374454in}}{\pgfqpoint{2.998909in}{5.359752in}}%
\pgfpathcurveto{\pgfqpoint{2.998909in}{5.346140in}}{\pgfqpoint{3.007886in}{5.336056in}}{\pgfqpoint{3.019163in}{5.336056in}}%
\pgfpathcurveto{\pgfqpoint{3.028468in}{5.336056in}}{\pgfqpoint{3.032568in}{5.344618in}}{\pgfqpoint{3.033675in}{5.348233in}}%
\pgfpathlineto{\pgfqpoint{3.033675in}{5.343943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.019388in}{5.337820in}}%
\pgfpathcurveto{\pgfqpoint{3.016396in}{5.337820in}}{\pgfqpoint{3.012193in}{5.338374in}}{\pgfqpoint{3.008768in}{5.344946in}}%
\pgfpathcurveto{\pgfqpoint{3.006433in}{5.349218in}}{\pgfqpoint{3.006433in}{5.354269in}}{\pgfqpoint{3.006433in}{5.359631in}}%
\pgfpathcurveto{\pgfqpoint{3.006433in}{5.366117in}}{\pgfqpoint{3.006433in}{5.370597in}}{\pgfqpoint{3.009546in}{5.375422in}}%
\pgfpathcurveto{\pgfqpoint{3.011086in}{5.377723in}}{\pgfqpoint{3.013974in}{5.381441in}}{\pgfqpoint{3.020391in}{5.381441in}}%
\pgfpathcurveto{\pgfqpoint{3.033450in}{5.381441in}}{\pgfqpoint{3.033450in}{5.361603in}}{\pgfqpoint{3.033450in}{5.357227in}}%
\pgfpathcurveto{\pgfqpoint{3.033450in}{5.349443in}}{\pgfqpoint{3.029904in}{5.337820in}}{\pgfqpoint{3.019388in}{5.337820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943089in}{5.379867in}}%
\pgfpathlineto{\pgfqpoint{2.943089in}{5.382289in}}%
\pgfpathlineto{\pgfqpoint{2.917075in}{5.382289in}}%
\pgfpathcurveto{\pgfqpoint{2.904138in}{5.382289in}}{\pgfqpoint{2.903913in}{5.383742in}}{\pgfqpoint{2.903463in}{5.385869in}}%
\pgfpathlineto{\pgfqpoint{2.901474in}{5.385869in}}%
\pgfpathlineto{\pgfqpoint{2.898257in}{5.365217in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{5.365217in}}%
\pgfpathcurveto{\pgfqpoint{2.900592in}{5.367310in}}{\pgfqpoint{2.901370in}{5.372932in}}{\pgfqpoint{2.902685in}{5.375024in}}%
\pgfpathcurveto{\pgfqpoint{2.903359in}{5.375907in}}{\pgfqpoint{2.911540in}{5.375907in}}{\pgfqpoint{2.913426in}{5.375907in}}%
\pgfpathlineto{\pgfqpoint{2.937779in}{5.375907in}}%
\pgfpathlineto{\pgfqpoint{2.925498in}{5.357728in}}%
\pgfpathcurveto{\pgfqpoint{2.917300in}{5.345500in}}{\pgfqpoint{2.911661in}{5.328982in}}{\pgfqpoint{2.911661in}{5.314557in}}%
\pgfpathcurveto{\pgfqpoint{2.911661in}{5.313242in}}{\pgfqpoint{2.911661in}{5.309489in}}{\pgfqpoint{2.915640in}{5.309489in}}%
\pgfpathcurveto{\pgfqpoint{2.919635in}{5.309489in}}{\pgfqpoint{2.919635in}{5.313242in}}{\pgfqpoint{2.919635in}{5.314661in}}%
\pgfpathlineto{\pgfqpoint{2.919635in}{5.319746in}}%
\pgfpathcurveto{\pgfqpoint{2.919635in}{5.337786in}}{\pgfqpoint{2.922731in}{5.349685in}}{\pgfqpoint{2.927816in}{5.357296in}}%
\pgfpathlineto{\pgfqpoint{2.943089in}{5.379867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.993856in}{5.379867in}}%
\pgfpathlineto{\pgfqpoint{2.993856in}{5.382289in}}%
\pgfpathlineto{\pgfqpoint{2.967842in}{5.382289in}}%
\pgfpathcurveto{\pgfqpoint{2.954905in}{5.382289in}}{\pgfqpoint{2.954680in}{5.383742in}}{\pgfqpoint{2.954230in}{5.385869in}}%
\pgfpathlineto{\pgfqpoint{2.952241in}{5.385869in}}%
\pgfpathlineto{\pgfqpoint{2.949024in}{5.365217in}}%
\pgfpathlineto{\pgfqpoint{2.951030in}{5.365217in}}%
\pgfpathcurveto{\pgfqpoint{2.951359in}{5.367310in}}{\pgfqpoint{2.952137in}{5.372932in}}{\pgfqpoint{2.953452in}{5.375024in}}%
\pgfpathcurveto{\pgfqpoint{2.954126in}{5.375907in}}{\pgfqpoint{2.962307in}{5.375907in}}{\pgfqpoint{2.964193in}{5.375907in}}%
\pgfpathlineto{\pgfqpoint{2.988546in}{5.375907in}}%
\pgfpathlineto{\pgfqpoint{2.976266in}{5.357728in}}%
\pgfpathcurveto{\pgfqpoint{2.968067in}{5.345500in}}{\pgfqpoint{2.962429in}{5.328982in}}{\pgfqpoint{2.962429in}{5.314557in}}%
\pgfpathcurveto{\pgfqpoint{2.962429in}{5.313242in}}{\pgfqpoint{2.962429in}{5.309489in}}{\pgfqpoint{2.966407in}{5.309489in}}%
\pgfpathcurveto{\pgfqpoint{2.970402in}{5.309489in}}{\pgfqpoint{2.970402in}{5.313242in}}{\pgfqpoint{2.970402in}{5.314661in}}%
\pgfpathlineto{\pgfqpoint{2.970402in}{5.319746in}}%
\pgfpathcurveto{\pgfqpoint{2.970402in}{5.337786in}}{\pgfqpoint{2.973498in}{5.349685in}}{\pgfqpoint{2.978583in}{5.357296in}}%
\pgfpathlineto{\pgfqpoint{2.993856in}{5.379867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.033675in}{5.343943in}}%
\pgfpathcurveto{\pgfqpoint{3.033675in}{5.319728in}}{\pgfqpoint{3.023591in}{5.312239in}}{\pgfqpoint{3.015289in}{5.312239in}}%
\pgfpathcurveto{\pgfqpoint{3.012746in}{5.312239in}}{\pgfqpoint{3.006554in}{5.312239in}}{\pgfqpoint{3.004011in}{5.316788in}}%
\pgfpathcurveto{\pgfqpoint{3.006883in}{5.316338in}}{\pgfqpoint{3.008993in}{5.317878in}}{\pgfqpoint{3.008993in}{5.320662in}}%
\pgfpathcurveto{\pgfqpoint{3.008993in}{5.323672in}}{\pgfqpoint{3.006554in}{5.324658in}}{\pgfqpoint{3.004997in}{5.324658in}}%
\pgfpathcurveto{\pgfqpoint{3.004011in}{5.324658in}}{\pgfqpoint{3.001019in}{5.324208in}}{\pgfqpoint{3.001019in}{5.320455in}}%
\pgfpathcurveto{\pgfqpoint{3.001019in}{5.312931in}}{\pgfqpoint{3.007540in}{5.309489in}}{\pgfqpoint{3.015513in}{5.309489in}}%
\pgfpathcurveto{\pgfqpoint{3.028244in}{5.309489in}}{\pgfqpoint{3.041198in}{5.323361in}}{\pgfqpoint{3.041198in}{5.347558in}}%
\pgfpathcurveto{\pgfqpoint{3.041198in}{5.377723in}}{\pgfqpoint{3.028797in}{5.383984in}}{\pgfqpoint{3.020391in}{5.383984in}}%
\pgfpathcurveto{\pgfqpoint{3.009425in}{5.383984in}}{\pgfqpoint{2.998909in}{5.374454in}}{\pgfqpoint{2.998909in}{5.359752in}}%
\pgfpathcurveto{\pgfqpoint{2.998909in}{5.346140in}}{\pgfqpoint{3.007886in}{5.336056in}}{\pgfqpoint{3.019163in}{5.336056in}}%
\pgfpathcurveto{\pgfqpoint{3.028468in}{5.336056in}}{\pgfqpoint{3.032568in}{5.344618in}}{\pgfqpoint{3.033675in}{5.348233in}}%
\pgfpathlineto{\pgfqpoint{3.033675in}{5.343943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.019388in}{5.337820in}}%
\pgfpathcurveto{\pgfqpoint{3.016396in}{5.337820in}}{\pgfqpoint{3.012193in}{5.338374in}}{\pgfqpoint{3.008768in}{5.344946in}}%
\pgfpathcurveto{\pgfqpoint{3.006433in}{5.349218in}}{\pgfqpoint{3.006433in}{5.354269in}}{\pgfqpoint{3.006433in}{5.359631in}}%
\pgfpathcurveto{\pgfqpoint{3.006433in}{5.366117in}}{\pgfqpoint{3.006433in}{5.370597in}}{\pgfqpoint{3.009546in}{5.375422in}}%
\pgfpathcurveto{\pgfqpoint{3.011086in}{5.377723in}}{\pgfqpoint{3.013974in}{5.381441in}}{\pgfqpoint{3.020391in}{5.381441in}}%
\pgfpathcurveto{\pgfqpoint{3.033450in}{5.381441in}}{\pgfqpoint{3.033450in}{5.361603in}}{\pgfqpoint{3.033450in}{5.357227in}}%
\pgfpathcurveto{\pgfqpoint{3.033450in}{5.349443in}}{\pgfqpoint{3.029904in}{5.337820in}}{\pgfqpoint{3.019388in}{5.337820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604863in}{5.389296in}}%
\pgfpathlineto{\pgfqpoint{6.604863in}{5.391718in}}%
\pgfpathlineto{\pgfqpoint{6.578849in}{5.391718in}}%
\pgfpathcurveto{\pgfqpoint{6.565912in}{5.391718in}}{\pgfqpoint{6.565687in}{5.393171in}}{\pgfqpoint{6.565237in}{5.395298in}}%
\pgfpathlineto{\pgfqpoint{6.563248in}{5.395298in}}%
\pgfpathlineto{\pgfqpoint{6.560031in}{5.374646in}}%
\pgfpathlineto{\pgfqpoint{6.562037in}{5.374646in}}%
\pgfpathcurveto{\pgfqpoint{6.562366in}{5.376739in}}{\pgfqpoint{6.563144in}{5.382361in}}{\pgfqpoint{6.564459in}{5.384453in}}%
\pgfpathcurveto{\pgfqpoint{6.565133in}{5.385336in}}{\pgfqpoint{6.573314in}{5.385336in}}{\pgfqpoint{6.575200in}{5.385336in}}%
\pgfpathlineto{\pgfqpoint{6.599553in}{5.385336in}}%
\pgfpathlineto{\pgfqpoint{6.587273in}{5.367157in}}%
\pgfpathcurveto{\pgfqpoint{6.579074in}{5.354929in}}{\pgfqpoint{6.573436in}{5.338411in}}{\pgfqpoint{6.573436in}{5.323986in}}%
\pgfpathcurveto{\pgfqpoint{6.573436in}{5.322671in}}{\pgfqpoint{6.573436in}{5.318918in}}{\pgfqpoint{6.577414in}{5.318918in}}%
\pgfpathcurveto{\pgfqpoint{6.581409in}{5.318918in}}{\pgfqpoint{6.581409in}{5.322671in}}{\pgfqpoint{6.581409in}{5.324089in}}%
\pgfpathlineto{\pgfqpoint{6.581409in}{5.329175in}}%
\pgfpathcurveto{\pgfqpoint{6.581409in}{5.347215in}}{\pgfqpoint{6.584505in}{5.359114in}}{\pgfqpoint{6.589590in}{5.366725in}}%
\pgfpathlineto{\pgfqpoint{6.604863in}{5.389296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.655630in}{5.389296in}}%
\pgfpathlineto{\pgfqpoint{6.655630in}{5.391718in}}%
\pgfpathlineto{\pgfqpoint{6.629616in}{5.391718in}}%
\pgfpathcurveto{\pgfqpoint{6.616679in}{5.391718in}}{\pgfqpoint{6.616454in}{5.393171in}}{\pgfqpoint{6.616004in}{5.395298in}}%
\pgfpathlineto{\pgfqpoint{6.614015in}{5.395298in}}%
\pgfpathlineto{\pgfqpoint{6.610798in}{5.374646in}}%
\pgfpathlineto{\pgfqpoint{6.612804in}{5.374646in}}%
\pgfpathcurveto{\pgfqpoint{6.613133in}{5.376739in}}{\pgfqpoint{6.613911in}{5.382361in}}{\pgfqpoint{6.615226in}{5.384453in}}%
\pgfpathcurveto{\pgfqpoint{6.615901in}{5.385336in}}{\pgfqpoint{6.624082in}{5.385336in}}{\pgfqpoint{6.625967in}{5.385336in}}%
\pgfpathlineto{\pgfqpoint{6.650320in}{5.385336in}}%
\pgfpathlineto{\pgfqpoint{6.638040in}{5.367157in}}%
\pgfpathcurveto{\pgfqpoint{6.629841in}{5.354929in}}{\pgfqpoint{6.624203in}{5.338411in}}{\pgfqpoint{6.624203in}{5.323986in}}%
\pgfpathcurveto{\pgfqpoint{6.624203in}{5.322671in}}{\pgfqpoint{6.624203in}{5.318918in}}{\pgfqpoint{6.628181in}{5.318918in}}%
\pgfpathcurveto{\pgfqpoint{6.632176in}{5.318918in}}{\pgfqpoint{6.632176in}{5.322671in}}{\pgfqpoint{6.632176in}{5.324089in}}%
\pgfpathlineto{\pgfqpoint{6.632176in}{5.329175in}}%
\pgfpathcurveto{\pgfqpoint{6.632176in}{5.347215in}}{\pgfqpoint{6.635272in}{5.359114in}}{\pgfqpoint{6.640357in}{5.366725in}}%
\pgfpathlineto{\pgfqpoint{6.655630in}{5.389296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.695449in}{5.353372in}}%
\pgfpathcurveto{\pgfqpoint{6.695449in}{5.329157in}}{\pgfqpoint{6.685365in}{5.321668in}}{\pgfqpoint{6.677063in}{5.321668in}}%
\pgfpathcurveto{\pgfqpoint{6.674520in}{5.321668in}}{\pgfqpoint{6.668328in}{5.321668in}}{\pgfqpoint{6.665786in}{5.326217in}}%
\pgfpathcurveto{\pgfqpoint{6.668657in}{5.325767in}}{\pgfqpoint{6.670767in}{5.327307in}}{\pgfqpoint{6.670767in}{5.330091in}}%
\pgfpathcurveto{\pgfqpoint{6.670767in}{5.333101in}}{\pgfqpoint{6.668328in}{5.334087in}}{\pgfqpoint{6.666771in}{5.334087in}}%
\pgfpathcurveto{\pgfqpoint{6.665786in}{5.334087in}}{\pgfqpoint{6.662793in}{5.333637in}}{\pgfqpoint{6.662793in}{5.329884in}}%
\pgfpathcurveto{\pgfqpoint{6.662793in}{5.322360in}}{\pgfqpoint{6.669314in}{5.318918in}}{\pgfqpoint{6.677288in}{5.318918in}}%
\pgfpathcurveto{\pgfqpoint{6.690018in}{5.318918in}}{\pgfqpoint{6.702973in}{5.332790in}}{\pgfqpoint{6.702973in}{5.356987in}}%
\pgfpathcurveto{\pgfqpoint{6.702973in}{5.387152in}}{\pgfqpoint{6.690571in}{5.393413in}}{\pgfqpoint{6.682165in}{5.393413in}}%
\pgfpathcurveto{\pgfqpoint{6.671199in}{5.393413in}}{\pgfqpoint{6.660683in}{5.383883in}}{\pgfqpoint{6.660683in}{5.369181in}}%
\pgfpathcurveto{\pgfqpoint{6.660683in}{5.355569in}}{\pgfqpoint{6.669660in}{5.345485in}}{\pgfqpoint{6.680937in}{5.345485in}}%
\pgfpathcurveto{\pgfqpoint{6.690243in}{5.345485in}}{\pgfqpoint{6.694342in}{5.354047in}}{\pgfqpoint{6.695449in}{5.357662in}}%
\pgfpathlineto{\pgfqpoint{6.695449in}{5.353372in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.681162in}{5.347249in}}%
\pgfpathcurveto{\pgfqpoint{6.678170in}{5.347249in}}{\pgfqpoint{6.673967in}{5.347803in}}{\pgfqpoint{6.670542in}{5.354375in}}%
\pgfpathcurveto{\pgfqpoint{6.668207in}{5.358647in}}{\pgfqpoint{6.668207in}{5.363698in}}{\pgfqpoint{6.668207in}{5.369060in}}%
\pgfpathcurveto{\pgfqpoint{6.668207in}{5.375546in}}{\pgfqpoint{6.668207in}{5.380026in}}{\pgfqpoint{6.671320in}{5.384851in}}%
\pgfpathcurveto{\pgfqpoint{6.672860in}{5.387152in}}{\pgfqpoint{6.675748in}{5.390870in}}{\pgfqpoint{6.682165in}{5.390870in}}%
\pgfpathcurveto{\pgfqpoint{6.695224in}{5.390870in}}{\pgfqpoint{6.695224in}{5.371032in}}{\pgfqpoint{6.695224in}{5.366656in}}%
\pgfpathcurveto{\pgfqpoint{6.695224in}{5.358872in}}{\pgfqpoint{6.691678in}{5.347249in}}{\pgfqpoint{6.681162in}{5.347249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{4.970873in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604863in}{5.389296in}}%
\pgfpathlineto{\pgfqpoint{6.604863in}{5.391718in}}%
\pgfpathlineto{\pgfqpoint{6.578849in}{5.391718in}}%
\pgfpathcurveto{\pgfqpoint{6.565912in}{5.391718in}}{\pgfqpoint{6.565687in}{5.393171in}}{\pgfqpoint{6.565237in}{5.395298in}}%
\pgfpathlineto{\pgfqpoint{6.563248in}{5.395298in}}%
\pgfpathlineto{\pgfqpoint{6.560031in}{5.374646in}}%
\pgfpathlineto{\pgfqpoint{6.562037in}{5.374646in}}%
\pgfpathcurveto{\pgfqpoint{6.562366in}{5.376739in}}{\pgfqpoint{6.563144in}{5.382361in}}{\pgfqpoint{6.564459in}{5.384453in}}%
\pgfpathcurveto{\pgfqpoint{6.565133in}{5.385336in}}{\pgfqpoint{6.573314in}{5.385336in}}{\pgfqpoint{6.575200in}{5.385336in}}%
\pgfpathlineto{\pgfqpoint{6.599553in}{5.385336in}}%
\pgfpathlineto{\pgfqpoint{6.587273in}{5.367157in}}%
\pgfpathcurveto{\pgfqpoint{6.579074in}{5.354929in}}{\pgfqpoint{6.573436in}{5.338411in}}{\pgfqpoint{6.573436in}{5.323986in}}%
\pgfpathcurveto{\pgfqpoint{6.573436in}{5.322671in}}{\pgfqpoint{6.573436in}{5.318918in}}{\pgfqpoint{6.577414in}{5.318918in}}%
\pgfpathcurveto{\pgfqpoint{6.581409in}{5.318918in}}{\pgfqpoint{6.581409in}{5.322671in}}{\pgfqpoint{6.581409in}{5.324089in}}%
\pgfpathlineto{\pgfqpoint{6.581409in}{5.329175in}}%
\pgfpathcurveto{\pgfqpoint{6.581409in}{5.347215in}}{\pgfqpoint{6.584505in}{5.359114in}}{\pgfqpoint{6.589590in}{5.366725in}}%
\pgfpathlineto{\pgfqpoint{6.604863in}{5.389296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.655630in}{5.389296in}}%
\pgfpathlineto{\pgfqpoint{6.655630in}{5.391718in}}%
\pgfpathlineto{\pgfqpoint{6.629616in}{5.391718in}}%
\pgfpathcurveto{\pgfqpoint{6.616679in}{5.391718in}}{\pgfqpoint{6.616454in}{5.393171in}}{\pgfqpoint{6.616004in}{5.395298in}}%
\pgfpathlineto{\pgfqpoint{6.614015in}{5.395298in}}%
\pgfpathlineto{\pgfqpoint{6.610798in}{5.374646in}}%
\pgfpathlineto{\pgfqpoint{6.612804in}{5.374646in}}%
\pgfpathcurveto{\pgfqpoint{6.613133in}{5.376739in}}{\pgfqpoint{6.613911in}{5.382361in}}{\pgfqpoint{6.615226in}{5.384453in}}%
\pgfpathcurveto{\pgfqpoint{6.615901in}{5.385336in}}{\pgfqpoint{6.624082in}{5.385336in}}{\pgfqpoint{6.625967in}{5.385336in}}%
\pgfpathlineto{\pgfqpoint{6.650320in}{5.385336in}}%
\pgfpathlineto{\pgfqpoint{6.638040in}{5.367157in}}%
\pgfpathcurveto{\pgfqpoint{6.629841in}{5.354929in}}{\pgfqpoint{6.624203in}{5.338411in}}{\pgfqpoint{6.624203in}{5.323986in}}%
\pgfpathcurveto{\pgfqpoint{6.624203in}{5.322671in}}{\pgfqpoint{6.624203in}{5.318918in}}{\pgfqpoint{6.628181in}{5.318918in}}%
\pgfpathcurveto{\pgfqpoint{6.632176in}{5.318918in}}{\pgfqpoint{6.632176in}{5.322671in}}{\pgfqpoint{6.632176in}{5.324089in}}%
\pgfpathlineto{\pgfqpoint{6.632176in}{5.329175in}}%
\pgfpathcurveto{\pgfqpoint{6.632176in}{5.347215in}}{\pgfqpoint{6.635272in}{5.359114in}}{\pgfqpoint{6.640357in}{5.366725in}}%
\pgfpathlineto{\pgfqpoint{6.655630in}{5.389296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.695449in}{5.353372in}}%
\pgfpathcurveto{\pgfqpoint{6.695449in}{5.329157in}}{\pgfqpoint{6.685365in}{5.321668in}}{\pgfqpoint{6.677063in}{5.321668in}}%
\pgfpathcurveto{\pgfqpoint{6.674520in}{5.321668in}}{\pgfqpoint{6.668328in}{5.321668in}}{\pgfqpoint{6.665786in}{5.326217in}}%
\pgfpathcurveto{\pgfqpoint{6.668657in}{5.325767in}}{\pgfqpoint{6.670767in}{5.327307in}}{\pgfqpoint{6.670767in}{5.330091in}}%
\pgfpathcurveto{\pgfqpoint{6.670767in}{5.333101in}}{\pgfqpoint{6.668328in}{5.334087in}}{\pgfqpoint{6.666771in}{5.334087in}}%
\pgfpathcurveto{\pgfqpoint{6.665786in}{5.334087in}}{\pgfqpoint{6.662793in}{5.333637in}}{\pgfqpoint{6.662793in}{5.329884in}}%
\pgfpathcurveto{\pgfqpoint{6.662793in}{5.322360in}}{\pgfqpoint{6.669314in}{5.318918in}}{\pgfqpoint{6.677288in}{5.318918in}}%
\pgfpathcurveto{\pgfqpoint{6.690018in}{5.318918in}}{\pgfqpoint{6.702973in}{5.332790in}}{\pgfqpoint{6.702973in}{5.356987in}}%
\pgfpathcurveto{\pgfqpoint{6.702973in}{5.387152in}}{\pgfqpoint{6.690571in}{5.393413in}}{\pgfqpoint{6.682165in}{5.393413in}}%
\pgfpathcurveto{\pgfqpoint{6.671199in}{5.393413in}}{\pgfqpoint{6.660683in}{5.383883in}}{\pgfqpoint{6.660683in}{5.369181in}}%
\pgfpathcurveto{\pgfqpoint{6.660683in}{5.355569in}}{\pgfqpoint{6.669660in}{5.345485in}}{\pgfqpoint{6.680937in}{5.345485in}}%
\pgfpathcurveto{\pgfqpoint{6.690243in}{5.345485in}}{\pgfqpoint{6.694342in}{5.354047in}}{\pgfqpoint{6.695449in}{5.357662in}}%
\pgfpathlineto{\pgfqpoint{6.695449in}{5.353372in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.681162in}{5.347249in}}%
\pgfpathcurveto{\pgfqpoint{6.678170in}{5.347249in}}{\pgfqpoint{6.673967in}{5.347803in}}{\pgfqpoint{6.670542in}{5.354375in}}%
\pgfpathcurveto{\pgfqpoint{6.668207in}{5.358647in}}{\pgfqpoint{6.668207in}{5.363698in}}{\pgfqpoint{6.668207in}{5.369060in}}%
\pgfpathcurveto{\pgfqpoint{6.668207in}{5.375546in}}{\pgfqpoint{6.668207in}{5.380026in}}{\pgfqpoint{6.671320in}{5.384851in}}%
\pgfpathcurveto{\pgfqpoint{6.672860in}{5.387152in}}{\pgfqpoint{6.675748in}{5.390870in}}{\pgfqpoint{6.682165in}{5.390870in}}%
\pgfpathcurveto{\pgfqpoint{6.695224in}{5.390870in}}{\pgfqpoint{6.695224in}{5.371032in}}{\pgfqpoint{6.695224in}{5.366656in}}%
\pgfpathcurveto{\pgfqpoint{6.695224in}{5.358872in}}{\pgfqpoint{6.691678in}{5.347249in}}{\pgfqpoint{6.681162in}{5.347249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.748393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{2.177625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.132500in,height=0.570000in]{highlight_classes_klm-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660126in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{1.660126in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552472in,y=2.668931in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont f}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217151in}{2.435505in}}%
\pgfpathcurveto{\pgfqpoint{1.217151in}{2.437823in}}{\pgfqpoint{1.217047in}{2.437823in}}{\pgfqpoint{1.215490in}{2.437823in}}%
\pgfpathcurveto{\pgfqpoint{1.211183in}{2.433049in}}{\pgfqpoint{1.204646in}{2.431510in}}{\pgfqpoint{1.198453in}{2.431510in}}%
\pgfpathcurveto{\pgfqpoint{1.198125in}{2.431510in}}{\pgfqpoint{1.197571in}{2.431510in}}{\pgfqpoint{1.197450in}{2.431181in}}%
\pgfpathcurveto{\pgfqpoint{1.197346in}{2.430956in}}{\pgfqpoint{1.197346in}{2.430731in}}{\pgfqpoint{1.197346in}{2.428414in}}%
\pgfpathcurveto{\pgfqpoint{1.200771in}{2.428414in}}{\pgfqpoint{1.206531in}{2.429071in}}{\pgfqpoint{1.210959in}{2.431717in}}%
\pgfpathlineto{\pgfqpoint{1.210959in}{2.373290in}}%
\pgfpathcurveto{\pgfqpoint{1.210959in}{2.369399in}}{\pgfqpoint{1.210734in}{2.368084in}}{\pgfqpoint{1.201221in}{2.368084in}}%
\pgfpathlineto{\pgfqpoint{1.197900in}{2.368084in}}%
\pgfpathlineto{\pgfqpoint{1.197900in}{2.365317in}}%
\pgfpathcurveto{\pgfqpoint{1.203210in}{2.365317in}}{\pgfqpoint{1.208745in}{2.365317in}}{\pgfqpoint{1.214055in}{2.365317in}}%
\pgfpathcurveto{\pgfqpoint{1.219365in}{2.365317in}}{\pgfqpoint{1.224899in}{2.365317in}}{\pgfqpoint{1.230227in}{2.365317in}}%
\pgfpathlineto{\pgfqpoint{1.230227in}{2.368084in}}%
\pgfpathlineto{\pgfqpoint{1.226906in}{2.368084in}}%
\pgfpathcurveto{\pgfqpoint{1.217376in}{2.368084in}}{\pgfqpoint{1.217151in}{2.369295in}}{\pgfqpoint{1.217151in}{2.373239in}}%
\pgfpathlineto{\pgfqpoint{1.217151in}{2.435505in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.250207in}{2.402954in}}%
\pgfpathcurveto{\pgfqpoint{1.250207in}{2.429140in}}{\pgfqpoint{1.262608in}{2.435055in}}{\pgfqpoint{1.269803in}{2.435055in}}%
\pgfpathcurveto{\pgfqpoint{1.272138in}{2.435055in}}{\pgfqpoint{1.277777in}{2.434658in}}{\pgfqpoint{1.279991in}{2.430628in}}%
\pgfpathcurveto{\pgfqpoint{1.278226in}{2.430628in}}{\pgfqpoint{1.274906in}{2.430628in}}{\pgfqpoint{1.274906in}{2.426770in}}%
\pgfpathcurveto{\pgfqpoint{1.274906in}{2.423795in}}{\pgfqpoint{1.277327in}{2.422792in}}{\pgfqpoint{1.278884in}{2.422792in}}%
\pgfpathcurveto{\pgfqpoint{1.279887in}{2.422792in}}{\pgfqpoint{1.282862in}{2.423225in}}{\pgfqpoint{1.282862in}{2.426892in}}%
\pgfpathcurveto{\pgfqpoint{1.282862in}{2.433706in}}{\pgfqpoint{1.277327in}{2.437598in}}{\pgfqpoint{1.269699in}{2.437598in}}%
\pgfpathcurveto{\pgfqpoint{1.256520in}{2.437598in}}{\pgfqpoint{1.242683in}{2.423951in}}{\pgfqpoint{1.242683in}{2.399633in}}%
\pgfpathcurveto{\pgfqpoint{1.242683in}{2.369693in}}{\pgfqpoint{1.255188in}{2.363103in}}{\pgfqpoint{1.264044in}{2.363103in}}%
\pgfpathcurveto{\pgfqpoint{1.274785in}{2.363103in}}{\pgfqpoint{1.284972in}{2.372702in}}{\pgfqpoint{1.284972in}{2.387508in}}%
\pgfpathcurveto{\pgfqpoint{1.284972in}{2.401310in}}{\pgfqpoint{1.276013in}{2.411359in}}{\pgfqpoint{1.264718in}{2.411359in}}%
\pgfpathcurveto{\pgfqpoint{1.257955in}{2.411359in}}{\pgfqpoint{1.252974in}{2.406949in}}{\pgfqpoint{1.250207in}{2.399218in}}%
\pgfpathlineto{\pgfqpoint{1.250207in}{2.402954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.264044in}{2.365749in}}%
\pgfpathcurveto{\pgfqpoint{1.250431in}{2.365749in}}{\pgfqpoint{1.250431in}{2.386072in}}{\pgfqpoint{1.250431in}{2.390154in}}%
\pgfpathcurveto{\pgfqpoint{1.250431in}{2.398111in}}{\pgfqpoint{1.254202in}{2.409595in}}{\pgfqpoint{1.264493in}{2.409595in}}%
\pgfpathcurveto{\pgfqpoint{1.266379in}{2.409595in}}{\pgfqpoint{1.271792in}{2.409595in}}{\pgfqpoint{1.275459in}{2.401985in}}%
\pgfpathcurveto{\pgfqpoint{1.277448in}{2.397661in}}{\pgfqpoint{1.277448in}{2.393147in}}{\pgfqpoint{1.277448in}{2.387612in}}%
\pgfpathcurveto{\pgfqpoint{1.277448in}{2.381645in}}{\pgfqpoint{1.277448in}{2.377251in}}{\pgfqpoint{1.275113in}{2.372823in}}%
\pgfpathcurveto{\pgfqpoint{1.272692in}{2.368275in}}{\pgfqpoint{1.269146in}{2.365749in}}{\pgfqpoint{1.264044in}{2.365749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217151in}{2.435505in}}%
\pgfpathcurveto{\pgfqpoint{1.217151in}{2.437823in}}{\pgfqpoint{1.217047in}{2.437823in}}{\pgfqpoint{1.215490in}{2.437823in}}%
\pgfpathcurveto{\pgfqpoint{1.211183in}{2.433049in}}{\pgfqpoint{1.204646in}{2.431510in}}{\pgfqpoint{1.198453in}{2.431510in}}%
\pgfpathcurveto{\pgfqpoint{1.198125in}{2.431510in}}{\pgfqpoint{1.197571in}{2.431510in}}{\pgfqpoint{1.197450in}{2.431181in}}%
\pgfpathcurveto{\pgfqpoint{1.197346in}{2.430956in}}{\pgfqpoint{1.197346in}{2.430731in}}{\pgfqpoint{1.197346in}{2.428414in}}%
\pgfpathcurveto{\pgfqpoint{1.200771in}{2.428414in}}{\pgfqpoint{1.206531in}{2.429071in}}{\pgfqpoint{1.210959in}{2.431717in}}%
\pgfpathlineto{\pgfqpoint{1.210959in}{2.373290in}}%
\pgfpathcurveto{\pgfqpoint{1.210959in}{2.369399in}}{\pgfqpoint{1.210734in}{2.368084in}}{\pgfqpoint{1.201221in}{2.368084in}}%
\pgfpathlineto{\pgfqpoint{1.197900in}{2.368084in}}%
\pgfpathlineto{\pgfqpoint{1.197900in}{2.365317in}}%
\pgfpathcurveto{\pgfqpoint{1.203210in}{2.365317in}}{\pgfqpoint{1.208745in}{2.365317in}}{\pgfqpoint{1.214055in}{2.365317in}}%
\pgfpathcurveto{\pgfqpoint{1.219365in}{2.365317in}}{\pgfqpoint{1.224899in}{2.365317in}}{\pgfqpoint{1.230227in}{2.365317in}}%
\pgfpathlineto{\pgfqpoint{1.230227in}{2.368084in}}%
\pgfpathlineto{\pgfqpoint{1.226906in}{2.368084in}}%
\pgfpathcurveto{\pgfqpoint{1.217376in}{2.368084in}}{\pgfqpoint{1.217151in}{2.369295in}}{\pgfqpoint{1.217151in}{2.373239in}}%
\pgfpathlineto{\pgfqpoint{1.217151in}{2.435505in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.250207in}{2.402954in}}%
\pgfpathcurveto{\pgfqpoint{1.250207in}{2.429140in}}{\pgfqpoint{1.262608in}{2.435055in}}{\pgfqpoint{1.269803in}{2.435055in}}%
\pgfpathcurveto{\pgfqpoint{1.272138in}{2.435055in}}{\pgfqpoint{1.277777in}{2.434658in}}{\pgfqpoint{1.279991in}{2.430628in}}%
\pgfpathcurveto{\pgfqpoint{1.278226in}{2.430628in}}{\pgfqpoint{1.274906in}{2.430628in}}{\pgfqpoint{1.274906in}{2.426770in}}%
\pgfpathcurveto{\pgfqpoint{1.274906in}{2.423795in}}{\pgfqpoint{1.277327in}{2.422792in}}{\pgfqpoint{1.278884in}{2.422792in}}%
\pgfpathcurveto{\pgfqpoint{1.279887in}{2.422792in}}{\pgfqpoint{1.282862in}{2.423225in}}{\pgfqpoint{1.282862in}{2.426892in}}%
\pgfpathcurveto{\pgfqpoint{1.282862in}{2.433706in}}{\pgfqpoint{1.277327in}{2.437598in}}{\pgfqpoint{1.269699in}{2.437598in}}%
\pgfpathcurveto{\pgfqpoint{1.256520in}{2.437598in}}{\pgfqpoint{1.242683in}{2.423951in}}{\pgfqpoint{1.242683in}{2.399633in}}%
\pgfpathcurveto{\pgfqpoint{1.242683in}{2.369693in}}{\pgfqpoint{1.255188in}{2.363103in}}{\pgfqpoint{1.264044in}{2.363103in}}%
\pgfpathcurveto{\pgfqpoint{1.274785in}{2.363103in}}{\pgfqpoint{1.284972in}{2.372702in}}{\pgfqpoint{1.284972in}{2.387508in}}%
\pgfpathcurveto{\pgfqpoint{1.284972in}{2.401310in}}{\pgfqpoint{1.276013in}{2.411359in}}{\pgfqpoint{1.264718in}{2.411359in}}%
\pgfpathcurveto{\pgfqpoint{1.257955in}{2.411359in}}{\pgfqpoint{1.252974in}{2.406949in}}{\pgfqpoint{1.250207in}{2.399218in}}%
\pgfpathlineto{\pgfqpoint{1.250207in}{2.402954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.264044in}{2.365749in}}%
\pgfpathcurveto{\pgfqpoint{1.250431in}{2.365749in}}{\pgfqpoint{1.250431in}{2.386072in}}{\pgfqpoint{1.250431in}{2.390154in}}%
\pgfpathcurveto{\pgfqpoint{1.250431in}{2.398111in}}{\pgfqpoint{1.254202in}{2.409595in}}{\pgfqpoint{1.264493in}{2.409595in}}%
\pgfpathcurveto{\pgfqpoint{1.266379in}{2.409595in}}{\pgfqpoint{1.271792in}{2.409595in}}{\pgfqpoint{1.275459in}{2.401985in}}%
\pgfpathcurveto{\pgfqpoint{1.277448in}{2.397661in}}{\pgfqpoint{1.277448in}{2.393147in}}{\pgfqpoint{1.277448in}{2.387612in}}%
\pgfpathcurveto{\pgfqpoint{1.277448in}{2.381645in}}{\pgfqpoint{1.277448in}{2.377251in}}{\pgfqpoint{1.275113in}{2.372823in}}%
\pgfpathcurveto{\pgfqpoint{1.272692in}{2.368275in}}{\pgfqpoint{1.269146in}{2.365749in}}{\pgfqpoint{1.264044in}{2.365749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.752240in}{2.597149in}}%
\pgfpathcurveto{\pgfqpoint{-0.752240in}{2.599467in}}{\pgfqpoint{-0.752344in}{2.599467in}}{\pgfqpoint{-0.753900in}{2.599467in}}%
\pgfpathcurveto{\pgfqpoint{-0.758207in}{2.594693in}}{\pgfqpoint{-0.764745in}{2.593154in}}{\pgfqpoint{-0.770937in}{2.593154in}}%
\pgfpathcurveto{\pgfqpoint{-0.771266in}{2.593154in}}{\pgfqpoint{-0.771819in}{2.593154in}}{\pgfqpoint{-0.771940in}{2.592825in}}%
\pgfpathcurveto{\pgfqpoint{-0.772044in}{2.592600in}}{\pgfqpoint{-0.772044in}{2.592376in}}{\pgfqpoint{-0.772044in}{2.590058in}}%
\pgfpathcurveto{\pgfqpoint{-0.768619in}{2.590058in}}{\pgfqpoint{-0.762860in}{2.590715in}}{\pgfqpoint{-0.758432in}{2.593362in}}%
\pgfpathlineto{\pgfqpoint{-0.758432in}{2.534935in}}%
\pgfpathcurveto{\pgfqpoint{-0.758432in}{2.531043in}}{\pgfqpoint{-0.758657in}{2.529729in}}{\pgfqpoint{-0.768170in}{2.529729in}}%
\pgfpathlineto{\pgfqpoint{-0.771491in}{2.529729in}}%
\pgfpathlineto{\pgfqpoint{-0.771491in}{2.526961in}}%
\pgfpathcurveto{\pgfqpoint{-0.766181in}{2.526961in}}{\pgfqpoint{-0.760646in}{2.526961in}}{\pgfqpoint{-0.755336in}{2.526961in}}%
\pgfpathcurveto{\pgfqpoint{-0.750026in}{2.526961in}}{\pgfqpoint{-0.744491in}{2.526961in}}{\pgfqpoint{-0.739164in}{2.526961in}}%
\pgfpathlineto{\pgfqpoint{-0.739164in}{2.529729in}}%
\pgfpathlineto{\pgfqpoint{-0.742485in}{2.529729in}}%
\pgfpathcurveto{\pgfqpoint{-0.752015in}{2.529729in}}{\pgfqpoint{-0.752240in}{2.530939in}}{\pgfqpoint{-0.752240in}{2.534883in}}%
\pgfpathlineto{\pgfqpoint{-0.752240in}{2.597149in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.719184in}{2.564598in}}%
\pgfpathcurveto{\pgfqpoint{-0.719184in}{2.590784in}}{\pgfqpoint{-0.706783in}{2.596700in}}{\pgfqpoint{-0.699587in}{2.596700in}}%
\pgfpathcurveto{\pgfqpoint{-0.697252in}{2.596700in}}{\pgfqpoint{-0.691614in}{2.596302in}}{\pgfqpoint{-0.689400in}{2.592272in}}%
\pgfpathcurveto{\pgfqpoint{-0.691164in}{2.592272in}}{\pgfqpoint{-0.694485in}{2.592272in}}{\pgfqpoint{-0.694485in}{2.588415in}}%
\pgfpathcurveto{\pgfqpoint{-0.694485in}{2.585440in}}{\pgfqpoint{-0.692064in}{2.584437in}}{\pgfqpoint{-0.690507in}{2.584437in}}%
\pgfpathcurveto{\pgfqpoint{-0.689504in}{2.584437in}}{\pgfqpoint{-0.686529in}{2.584869in}}{\pgfqpoint{-0.686529in}{2.588536in}}%
\pgfpathcurveto{\pgfqpoint{-0.686529in}{2.595351in}}{\pgfqpoint{-0.692064in}{2.599242in}}{\pgfqpoint{-0.699691in}{2.599242in}}%
\pgfpathcurveto{\pgfqpoint{-0.712871in}{2.599242in}}{\pgfqpoint{-0.726708in}{2.585595in}}{\pgfqpoint{-0.726708in}{2.561277in}}%
\pgfpathcurveto{\pgfqpoint{-0.726708in}{2.531337in}}{\pgfqpoint{-0.714203in}{2.524747in}}{\pgfqpoint{-0.705347in}{2.524747in}}%
\pgfpathcurveto{\pgfqpoint{-0.694606in}{2.524747in}}{\pgfqpoint{-0.684419in}{2.534347in}}{\pgfqpoint{-0.684419in}{2.549152in}}%
\pgfpathcurveto{\pgfqpoint{-0.684419in}{2.562955in}}{\pgfqpoint{-0.693378in}{2.573004in}}{\pgfqpoint{-0.704673in}{2.573004in}}%
\pgfpathcurveto{\pgfqpoint{-0.711435in}{2.573004in}}{\pgfqpoint{-0.716417in}{2.568593in}}{\pgfqpoint{-0.719184in}{2.560862in}}%
\pgfpathlineto{\pgfqpoint{-0.719184in}{2.564598in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.705347in}{2.527394in}}%
\pgfpathcurveto{\pgfqpoint{-0.718959in}{2.527394in}}{\pgfqpoint{-0.718959in}{2.547717in}}{\pgfqpoint{-0.718959in}{2.551799in}}%
\pgfpathcurveto{\pgfqpoint{-0.718959in}{2.559755in}}{\pgfqpoint{-0.715189in}{2.571240in}}{\pgfqpoint{-0.704897in}{2.571240in}}%
\pgfpathcurveto{\pgfqpoint{-0.703012in}{2.571240in}}{\pgfqpoint{-0.697598in}{2.571240in}}{\pgfqpoint{-0.693932in}{2.563629in}}%
\pgfpathcurveto{\pgfqpoint{-0.691942in}{2.559305in}}{\pgfqpoint{-0.691942in}{2.554791in}}{\pgfqpoint{-0.691942in}{2.549256in}}%
\pgfpathcurveto{\pgfqpoint{-0.691942in}{2.543289in}}{\pgfqpoint{-0.691942in}{2.538896in}}{\pgfqpoint{-0.694277in}{2.534468in}}%
\pgfpathcurveto{\pgfqpoint{-0.696699in}{2.529919in}}{\pgfqpoint{-0.700245in}{2.527394in}}{\pgfqpoint{-0.705347in}{2.527394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.752240in}{2.597149in}}%
\pgfpathcurveto{\pgfqpoint{-0.752240in}{2.599467in}}{\pgfqpoint{-0.752344in}{2.599467in}}{\pgfqpoint{-0.753900in}{2.599467in}}%
\pgfpathcurveto{\pgfqpoint{-0.758207in}{2.594693in}}{\pgfqpoint{-0.764745in}{2.593154in}}{\pgfqpoint{-0.770937in}{2.593154in}}%
\pgfpathcurveto{\pgfqpoint{-0.771266in}{2.593154in}}{\pgfqpoint{-0.771819in}{2.593154in}}{\pgfqpoint{-0.771940in}{2.592825in}}%
\pgfpathcurveto{\pgfqpoint{-0.772044in}{2.592600in}}{\pgfqpoint{-0.772044in}{2.592376in}}{\pgfqpoint{-0.772044in}{2.590058in}}%
\pgfpathcurveto{\pgfqpoint{-0.768619in}{2.590058in}}{\pgfqpoint{-0.762860in}{2.590715in}}{\pgfqpoint{-0.758432in}{2.593362in}}%
\pgfpathlineto{\pgfqpoint{-0.758432in}{2.534935in}}%
\pgfpathcurveto{\pgfqpoint{-0.758432in}{2.531043in}}{\pgfqpoint{-0.758657in}{2.529729in}}{\pgfqpoint{-0.768170in}{2.529729in}}%
\pgfpathlineto{\pgfqpoint{-0.771491in}{2.529729in}}%
\pgfpathlineto{\pgfqpoint{-0.771491in}{2.526961in}}%
\pgfpathcurveto{\pgfqpoint{-0.766181in}{2.526961in}}{\pgfqpoint{-0.760646in}{2.526961in}}{\pgfqpoint{-0.755336in}{2.526961in}}%
\pgfpathcurveto{\pgfqpoint{-0.750026in}{2.526961in}}{\pgfqpoint{-0.744491in}{2.526961in}}{\pgfqpoint{-0.739164in}{2.526961in}}%
\pgfpathlineto{\pgfqpoint{-0.739164in}{2.529729in}}%
\pgfpathlineto{\pgfqpoint{-0.742485in}{2.529729in}}%
\pgfpathcurveto{\pgfqpoint{-0.752015in}{2.529729in}}{\pgfqpoint{-0.752240in}{2.530939in}}{\pgfqpoint{-0.752240in}{2.534883in}}%
\pgfpathlineto{\pgfqpoint{-0.752240in}{2.597149in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.719184in}{2.564598in}}%
\pgfpathcurveto{\pgfqpoint{-0.719184in}{2.590784in}}{\pgfqpoint{-0.706783in}{2.596700in}}{\pgfqpoint{-0.699587in}{2.596700in}}%
\pgfpathcurveto{\pgfqpoint{-0.697252in}{2.596700in}}{\pgfqpoint{-0.691614in}{2.596302in}}{\pgfqpoint{-0.689400in}{2.592272in}}%
\pgfpathcurveto{\pgfqpoint{-0.691164in}{2.592272in}}{\pgfqpoint{-0.694485in}{2.592272in}}{\pgfqpoint{-0.694485in}{2.588415in}}%
\pgfpathcurveto{\pgfqpoint{-0.694485in}{2.585440in}}{\pgfqpoint{-0.692064in}{2.584437in}}{\pgfqpoint{-0.690507in}{2.584437in}}%
\pgfpathcurveto{\pgfqpoint{-0.689504in}{2.584437in}}{\pgfqpoint{-0.686529in}{2.584869in}}{\pgfqpoint{-0.686529in}{2.588536in}}%
\pgfpathcurveto{\pgfqpoint{-0.686529in}{2.595351in}}{\pgfqpoint{-0.692064in}{2.599242in}}{\pgfqpoint{-0.699691in}{2.599242in}}%
\pgfpathcurveto{\pgfqpoint{-0.712871in}{2.599242in}}{\pgfqpoint{-0.726708in}{2.585595in}}{\pgfqpoint{-0.726708in}{2.561277in}}%
\pgfpathcurveto{\pgfqpoint{-0.726708in}{2.531337in}}{\pgfqpoint{-0.714203in}{2.524747in}}{\pgfqpoint{-0.705347in}{2.524747in}}%
\pgfpathcurveto{\pgfqpoint{-0.694606in}{2.524747in}}{\pgfqpoint{-0.684419in}{2.534347in}}{\pgfqpoint{-0.684419in}{2.549152in}}%
\pgfpathcurveto{\pgfqpoint{-0.684419in}{2.562955in}}{\pgfqpoint{-0.693378in}{2.573004in}}{\pgfqpoint{-0.704673in}{2.573004in}}%
\pgfpathcurveto{\pgfqpoint{-0.711435in}{2.573004in}}{\pgfqpoint{-0.716417in}{2.568593in}}{\pgfqpoint{-0.719184in}{2.560862in}}%
\pgfpathlineto{\pgfqpoint{-0.719184in}{2.564598in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.705347in}{2.527394in}}%
\pgfpathcurveto{\pgfqpoint{-0.718959in}{2.527394in}}{\pgfqpoint{-0.718959in}{2.547717in}}{\pgfqpoint{-0.718959in}{2.551799in}}%
\pgfpathcurveto{\pgfqpoint{-0.718959in}{2.559755in}}{\pgfqpoint{-0.715189in}{2.571240in}}{\pgfqpoint{-0.704897in}{2.571240in}}%
\pgfpathcurveto{\pgfqpoint{-0.703012in}{2.571240in}}{\pgfqpoint{-0.697598in}{2.571240in}}{\pgfqpoint{-0.693932in}{2.563629in}}%
\pgfpathcurveto{\pgfqpoint{-0.691942in}{2.559305in}}{\pgfqpoint{-0.691942in}{2.554791in}}{\pgfqpoint{-0.691942in}{2.549256in}}%
\pgfpathcurveto{\pgfqpoint{-0.691942in}{2.543289in}}{\pgfqpoint{-0.691942in}{2.538896in}}{\pgfqpoint{-0.694277in}{2.534468in}}%
\pgfpathcurveto{\pgfqpoint{-0.696699in}{2.529919in}}{\pgfqpoint{-0.700245in}{2.527394in}}{\pgfqpoint{-0.705347in}{2.527394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394431in}{2.253393in}}%
\pgfpathcurveto{\pgfqpoint{1.394431in}{2.255711in}}{\pgfqpoint{1.394327in}{2.255711in}}{\pgfqpoint{1.392770in}{2.255711in}}%
\pgfpathcurveto{\pgfqpoint{1.388463in}{2.250937in}}{\pgfqpoint{1.381925in}{2.249398in}}{\pgfqpoint{1.375733in}{2.249398in}}%
\pgfpathcurveto{\pgfqpoint{1.375405in}{2.249398in}}{\pgfqpoint{1.374851in}{2.249398in}}{\pgfqpoint{1.374730in}{2.249069in}}%
\pgfpathcurveto{\pgfqpoint{1.374626in}{2.248844in}}{\pgfqpoint{1.374626in}{2.248620in}}{\pgfqpoint{1.374626in}{2.246302in}}%
\pgfpathcurveto{\pgfqpoint{1.378051in}{2.246302in}}{\pgfqpoint{1.383811in}{2.246959in}}{\pgfqpoint{1.388239in}{2.249605in}}%
\pgfpathlineto{\pgfqpoint{1.388239in}{2.191179in}}%
\pgfpathcurveto{\pgfqpoint{1.388239in}{2.187287in}}{\pgfqpoint{1.388014in}{2.185973in}}{\pgfqpoint{1.378501in}{2.185973in}}%
\pgfpathlineto{\pgfqpoint{1.375180in}{2.185973in}}%
\pgfpathlineto{\pgfqpoint{1.375180in}{2.183205in}}%
\pgfpathcurveto{\pgfqpoint{1.380490in}{2.183205in}}{\pgfqpoint{1.386025in}{2.183205in}}{\pgfqpoint{1.391335in}{2.183205in}}%
\pgfpathcurveto{\pgfqpoint{1.396645in}{2.183205in}}{\pgfqpoint{1.402179in}{2.183205in}}{\pgfqpoint{1.407507in}{2.183205in}}%
\pgfpathlineto{\pgfqpoint{1.407507in}{2.185973in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{2.185973in}}%
\pgfpathcurveto{\pgfqpoint{1.394655in}{2.185973in}}{\pgfqpoint{1.394431in}{2.187183in}}{\pgfqpoint{1.394431in}{2.191127in}}%
\pgfpathlineto{\pgfqpoint{1.394431in}{2.253393in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.427486in}{2.220842in}}%
\pgfpathcurveto{\pgfqpoint{1.427486in}{2.247028in}}{\pgfqpoint{1.439888in}{2.252944in}}{\pgfqpoint{1.447083in}{2.252944in}}%
\pgfpathcurveto{\pgfqpoint{1.449418in}{2.252944in}}{\pgfqpoint{1.455057in}{2.252546in}}{\pgfqpoint{1.457271in}{2.248516in}}%
\pgfpathcurveto{\pgfqpoint{1.455506in}{2.248516in}}{\pgfqpoint{1.452186in}{2.248516in}}{\pgfqpoint{1.452186in}{2.244659in}}%
\pgfpathcurveto{\pgfqpoint{1.452186in}{2.241684in}}{\pgfqpoint{1.454607in}{2.240681in}}{\pgfqpoint{1.456164in}{2.240681in}}%
\pgfpathcurveto{\pgfqpoint{1.457167in}{2.240681in}}{\pgfqpoint{1.460142in}{2.241113in}}{\pgfqpoint{1.460142in}{2.244780in}}%
\pgfpathcurveto{\pgfqpoint{1.460142in}{2.251595in}}{\pgfqpoint{1.454607in}{2.255486in}}{\pgfqpoint{1.446979in}{2.255486in}}%
\pgfpathcurveto{\pgfqpoint{1.433800in}{2.255486in}}{\pgfqpoint{1.419963in}{2.241839in}}{\pgfqpoint{1.419963in}{2.217521in}}%
\pgfpathcurveto{\pgfqpoint{1.419963in}{2.187581in}}{\pgfqpoint{1.432468in}{2.180991in}}{\pgfqpoint{1.441323in}{2.180991in}}%
\pgfpathcurveto{\pgfqpoint{1.452064in}{2.180991in}}{\pgfqpoint{1.462252in}{2.190591in}}{\pgfqpoint{1.462252in}{2.205396in}}%
\pgfpathcurveto{\pgfqpoint{1.462252in}{2.219199in}}{\pgfqpoint{1.453292in}{2.229248in}}{\pgfqpoint{1.441998in}{2.229248in}}%
\pgfpathcurveto{\pgfqpoint{1.435235in}{2.229248in}}{\pgfqpoint{1.430254in}{2.224837in}}{\pgfqpoint{1.427486in}{2.217106in}}%
\pgfpathlineto{\pgfqpoint{1.427486in}{2.220842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.441323in}{2.183638in}}%
\pgfpathcurveto{\pgfqpoint{1.427711in}{2.183638in}}{\pgfqpoint{1.427711in}{2.203961in}}{\pgfqpoint{1.427711in}{2.208043in}}%
\pgfpathcurveto{\pgfqpoint{1.427711in}{2.215999in}}{\pgfqpoint{1.431482in}{2.227484in}}{\pgfqpoint{1.441773in}{2.227484in}}%
\pgfpathcurveto{\pgfqpoint{1.443658in}{2.227484in}}{\pgfqpoint{1.449072in}{2.227484in}}{\pgfqpoint{1.452739in}{2.219873in}}%
\pgfpathcurveto{\pgfqpoint{1.454728in}{2.215549in}}{\pgfqpoint{1.454728in}{2.211035in}}{\pgfqpoint{1.454728in}{2.205500in}}%
\pgfpathcurveto{\pgfqpoint{1.454728in}{2.199533in}}{\pgfqpoint{1.454728in}{2.195140in}}{\pgfqpoint{1.452393in}{2.190712in}}%
\pgfpathcurveto{\pgfqpoint{1.449972in}{2.186163in}}{\pgfqpoint{1.446426in}{2.183638in}}{\pgfqpoint{1.441323in}{2.183638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394431in}{2.253393in}}%
\pgfpathcurveto{\pgfqpoint{1.394431in}{2.255711in}}{\pgfqpoint{1.394327in}{2.255711in}}{\pgfqpoint{1.392770in}{2.255711in}}%
\pgfpathcurveto{\pgfqpoint{1.388463in}{2.250937in}}{\pgfqpoint{1.381925in}{2.249398in}}{\pgfqpoint{1.375733in}{2.249398in}}%
\pgfpathcurveto{\pgfqpoint{1.375405in}{2.249398in}}{\pgfqpoint{1.374851in}{2.249398in}}{\pgfqpoint{1.374730in}{2.249069in}}%
\pgfpathcurveto{\pgfqpoint{1.374626in}{2.248844in}}{\pgfqpoint{1.374626in}{2.248620in}}{\pgfqpoint{1.374626in}{2.246302in}}%
\pgfpathcurveto{\pgfqpoint{1.378051in}{2.246302in}}{\pgfqpoint{1.383811in}{2.246959in}}{\pgfqpoint{1.388239in}{2.249605in}}%
\pgfpathlineto{\pgfqpoint{1.388239in}{2.191179in}}%
\pgfpathcurveto{\pgfqpoint{1.388239in}{2.187287in}}{\pgfqpoint{1.388014in}{2.185973in}}{\pgfqpoint{1.378501in}{2.185973in}}%
\pgfpathlineto{\pgfqpoint{1.375180in}{2.185973in}}%
\pgfpathlineto{\pgfqpoint{1.375180in}{2.183205in}}%
\pgfpathcurveto{\pgfqpoint{1.380490in}{2.183205in}}{\pgfqpoint{1.386025in}{2.183205in}}{\pgfqpoint{1.391335in}{2.183205in}}%
\pgfpathcurveto{\pgfqpoint{1.396645in}{2.183205in}}{\pgfqpoint{1.402179in}{2.183205in}}{\pgfqpoint{1.407507in}{2.183205in}}%
\pgfpathlineto{\pgfqpoint{1.407507in}{2.185973in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{2.185973in}}%
\pgfpathcurveto{\pgfqpoint{1.394655in}{2.185973in}}{\pgfqpoint{1.394431in}{2.187183in}}{\pgfqpoint{1.394431in}{2.191127in}}%
\pgfpathlineto{\pgfqpoint{1.394431in}{2.253393in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.427486in}{2.220842in}}%
\pgfpathcurveto{\pgfqpoint{1.427486in}{2.247028in}}{\pgfqpoint{1.439888in}{2.252944in}}{\pgfqpoint{1.447083in}{2.252944in}}%
\pgfpathcurveto{\pgfqpoint{1.449418in}{2.252944in}}{\pgfqpoint{1.455057in}{2.252546in}}{\pgfqpoint{1.457271in}{2.248516in}}%
\pgfpathcurveto{\pgfqpoint{1.455506in}{2.248516in}}{\pgfqpoint{1.452186in}{2.248516in}}{\pgfqpoint{1.452186in}{2.244659in}}%
\pgfpathcurveto{\pgfqpoint{1.452186in}{2.241684in}}{\pgfqpoint{1.454607in}{2.240681in}}{\pgfqpoint{1.456164in}{2.240681in}}%
\pgfpathcurveto{\pgfqpoint{1.457167in}{2.240681in}}{\pgfqpoint{1.460142in}{2.241113in}}{\pgfqpoint{1.460142in}{2.244780in}}%
\pgfpathcurveto{\pgfqpoint{1.460142in}{2.251595in}}{\pgfqpoint{1.454607in}{2.255486in}}{\pgfqpoint{1.446979in}{2.255486in}}%
\pgfpathcurveto{\pgfqpoint{1.433800in}{2.255486in}}{\pgfqpoint{1.419963in}{2.241839in}}{\pgfqpoint{1.419963in}{2.217521in}}%
\pgfpathcurveto{\pgfqpoint{1.419963in}{2.187581in}}{\pgfqpoint{1.432468in}{2.180991in}}{\pgfqpoint{1.441323in}{2.180991in}}%
\pgfpathcurveto{\pgfqpoint{1.452064in}{2.180991in}}{\pgfqpoint{1.462252in}{2.190591in}}{\pgfqpoint{1.462252in}{2.205396in}}%
\pgfpathcurveto{\pgfqpoint{1.462252in}{2.219199in}}{\pgfqpoint{1.453292in}{2.229248in}}{\pgfqpoint{1.441998in}{2.229248in}}%
\pgfpathcurveto{\pgfqpoint{1.435235in}{2.229248in}}{\pgfqpoint{1.430254in}{2.224837in}}{\pgfqpoint{1.427486in}{2.217106in}}%
\pgfpathlineto{\pgfqpoint{1.427486in}{2.220842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.441323in}{2.183638in}}%
\pgfpathcurveto{\pgfqpoint{1.427711in}{2.183638in}}{\pgfqpoint{1.427711in}{2.203961in}}{\pgfqpoint{1.427711in}{2.208043in}}%
\pgfpathcurveto{\pgfqpoint{1.427711in}{2.215999in}}{\pgfqpoint{1.431482in}{2.227484in}}{\pgfqpoint{1.441773in}{2.227484in}}%
\pgfpathcurveto{\pgfqpoint{1.443658in}{2.227484in}}{\pgfqpoint{1.449072in}{2.227484in}}{\pgfqpoint{1.452739in}{2.219873in}}%
\pgfpathcurveto{\pgfqpoint{1.454728in}{2.215549in}}{\pgfqpoint{1.454728in}{2.211035in}}{\pgfqpoint{1.454728in}{2.205500in}}%
\pgfpathcurveto{\pgfqpoint{1.454728in}{2.199533in}}{\pgfqpoint{1.454728in}{2.195140in}}{\pgfqpoint{1.452393in}{2.190712in}}%
\pgfpathcurveto{\pgfqpoint{1.449972in}{2.186163in}}{\pgfqpoint{1.446426in}{2.183638in}}{\pgfqpoint{1.441323in}{2.183638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609560in}{2.415455in}}%
\pgfpathcurveto{\pgfqpoint{0.609560in}{2.417773in}}{\pgfqpoint{0.609457in}{2.417773in}}{\pgfqpoint{0.607900in}{2.417773in}}%
\pgfpathcurveto{\pgfqpoint{0.603593in}{2.412999in}}{\pgfqpoint{0.597055in}{2.411460in}}{\pgfqpoint{0.590863in}{2.411460in}}%
\pgfpathcurveto{\pgfqpoint{0.590535in}{2.411460in}}{\pgfqpoint{0.589981in}{2.411460in}}{\pgfqpoint{0.589860in}{2.411131in}}%
\pgfpathcurveto{\pgfqpoint{0.589756in}{2.410906in}}{\pgfqpoint{0.589756in}{2.410681in}}{\pgfqpoint{0.589756in}{2.408364in}}%
\pgfpathcurveto{\pgfqpoint{0.593181in}{2.408364in}}{\pgfqpoint{0.598941in}{2.409021in}}{\pgfqpoint{0.603368in}{2.411667in}}%
\pgfpathlineto{\pgfqpoint{0.603368in}{2.353241in}}%
\pgfpathcurveto{\pgfqpoint{0.603368in}{2.349349in}}{\pgfqpoint{0.603144in}{2.348034in}}{\pgfqpoint{0.593631in}{2.348034in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{2.348034in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{2.345267in}}%
\pgfpathcurveto{\pgfqpoint{0.595620in}{2.345267in}}{\pgfqpoint{0.601155in}{2.345267in}}{\pgfqpoint{0.606464in}{2.345267in}}%
\pgfpathcurveto{\pgfqpoint{0.611774in}{2.345267in}}{\pgfqpoint{0.617309in}{2.345267in}}{\pgfqpoint{0.622636in}{2.345267in}}%
\pgfpathlineto{\pgfqpoint{0.622636in}{2.348034in}}%
\pgfpathlineto{\pgfqpoint{0.619316in}{2.348034in}}%
\pgfpathcurveto{\pgfqpoint{0.609785in}{2.348034in}}{\pgfqpoint{0.609560in}{2.349245in}}{\pgfqpoint{0.609560in}{2.353189in}}%
\pgfpathlineto{\pgfqpoint{0.609560in}{2.415455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.642616in}{2.382904in}}%
\pgfpathcurveto{\pgfqpoint{0.642616in}{2.409090in}}{\pgfqpoint{0.655018in}{2.415006in}}{\pgfqpoint{0.662213in}{2.415006in}}%
\pgfpathcurveto{\pgfqpoint{0.664548in}{2.415006in}}{\pgfqpoint{0.670187in}{2.414608in}}{\pgfqpoint{0.672400in}{2.410578in}}%
\pgfpathcurveto{\pgfqpoint{0.670636in}{2.410578in}}{\pgfqpoint{0.667315in}{2.410578in}}{\pgfqpoint{0.667315in}{2.406721in}}%
\pgfpathcurveto{\pgfqpoint{0.667315in}{2.403746in}}{\pgfqpoint{0.669737in}{2.402742in}}{\pgfqpoint{0.671294in}{2.402742in}}%
\pgfpathcurveto{\pgfqpoint{0.672297in}{2.402742in}}{\pgfqpoint{0.675272in}{2.403175in}}{\pgfqpoint{0.675272in}{2.406842in}}%
\pgfpathcurveto{\pgfqpoint{0.675272in}{2.413656in}}{\pgfqpoint{0.669737in}{2.417548in}}{\pgfqpoint{0.662109in}{2.417548in}}%
\pgfpathcurveto{\pgfqpoint{0.648929in}{2.417548in}}{\pgfqpoint{0.635092in}{2.403901in}}{\pgfqpoint{0.635092in}{2.379583in}}%
\pgfpathcurveto{\pgfqpoint{0.635092in}{2.349643in}}{\pgfqpoint{0.647598in}{2.343053in}}{\pgfqpoint{0.656453in}{2.343053in}}%
\pgfpathcurveto{\pgfqpoint{0.667194in}{2.343053in}}{\pgfqpoint{0.677382in}{2.352653in}}{\pgfqpoint{0.677382in}{2.367458in}}%
\pgfpathcurveto{\pgfqpoint{0.677382in}{2.381261in}}{\pgfqpoint{0.668422in}{2.391310in}}{\pgfqpoint{0.657128in}{2.391310in}}%
\pgfpathcurveto{\pgfqpoint{0.650365in}{2.391310in}}{\pgfqpoint{0.645384in}{2.386899in}}{\pgfqpoint{0.642616in}{2.379168in}}%
\pgfpathlineto{\pgfqpoint{0.642616in}{2.382904in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.656453in}{2.345699in}}%
\pgfpathcurveto{\pgfqpoint{0.642841in}{2.345699in}}{\pgfqpoint{0.642841in}{2.366023in}}{\pgfqpoint{0.642841in}{2.370104in}}%
\pgfpathcurveto{\pgfqpoint{0.642841in}{2.378061in}}{\pgfqpoint{0.646612in}{2.389545in}}{\pgfqpoint{0.656903in}{2.389545in}}%
\pgfpathcurveto{\pgfqpoint{0.658788in}{2.389545in}}{\pgfqpoint{0.664202in}{2.389545in}}{\pgfqpoint{0.667869in}{2.381935in}}%
\pgfpathcurveto{\pgfqpoint{0.669858in}{2.377611in}}{\pgfqpoint{0.669858in}{2.373097in}}{\pgfqpoint{0.669858in}{2.367562in}}%
\pgfpathcurveto{\pgfqpoint{0.669858in}{2.361595in}}{\pgfqpoint{0.669858in}{2.357201in}}{\pgfqpoint{0.667523in}{2.352774in}}%
\pgfpathcurveto{\pgfqpoint{0.665101in}{2.348225in}}{\pgfqpoint{0.661556in}{2.345699in}}{\pgfqpoint{0.656453in}{2.345699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609560in}{2.415455in}}%
\pgfpathcurveto{\pgfqpoint{0.609560in}{2.417773in}}{\pgfqpoint{0.609457in}{2.417773in}}{\pgfqpoint{0.607900in}{2.417773in}}%
\pgfpathcurveto{\pgfqpoint{0.603593in}{2.412999in}}{\pgfqpoint{0.597055in}{2.411460in}}{\pgfqpoint{0.590863in}{2.411460in}}%
\pgfpathcurveto{\pgfqpoint{0.590535in}{2.411460in}}{\pgfqpoint{0.589981in}{2.411460in}}{\pgfqpoint{0.589860in}{2.411131in}}%
\pgfpathcurveto{\pgfqpoint{0.589756in}{2.410906in}}{\pgfqpoint{0.589756in}{2.410681in}}{\pgfqpoint{0.589756in}{2.408364in}}%
\pgfpathcurveto{\pgfqpoint{0.593181in}{2.408364in}}{\pgfqpoint{0.598941in}{2.409021in}}{\pgfqpoint{0.603368in}{2.411667in}}%
\pgfpathlineto{\pgfqpoint{0.603368in}{2.353241in}}%
\pgfpathcurveto{\pgfqpoint{0.603368in}{2.349349in}}{\pgfqpoint{0.603144in}{2.348034in}}{\pgfqpoint{0.593631in}{2.348034in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{2.348034in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{2.345267in}}%
\pgfpathcurveto{\pgfqpoint{0.595620in}{2.345267in}}{\pgfqpoint{0.601155in}{2.345267in}}{\pgfqpoint{0.606464in}{2.345267in}}%
\pgfpathcurveto{\pgfqpoint{0.611774in}{2.345267in}}{\pgfqpoint{0.617309in}{2.345267in}}{\pgfqpoint{0.622636in}{2.345267in}}%
\pgfpathlineto{\pgfqpoint{0.622636in}{2.348034in}}%
\pgfpathlineto{\pgfqpoint{0.619316in}{2.348034in}}%
\pgfpathcurveto{\pgfqpoint{0.609785in}{2.348034in}}{\pgfqpoint{0.609560in}{2.349245in}}{\pgfqpoint{0.609560in}{2.353189in}}%
\pgfpathlineto{\pgfqpoint{0.609560in}{2.415455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.642616in}{2.382904in}}%
\pgfpathcurveto{\pgfqpoint{0.642616in}{2.409090in}}{\pgfqpoint{0.655018in}{2.415006in}}{\pgfqpoint{0.662213in}{2.415006in}}%
\pgfpathcurveto{\pgfqpoint{0.664548in}{2.415006in}}{\pgfqpoint{0.670187in}{2.414608in}}{\pgfqpoint{0.672400in}{2.410578in}}%
\pgfpathcurveto{\pgfqpoint{0.670636in}{2.410578in}}{\pgfqpoint{0.667315in}{2.410578in}}{\pgfqpoint{0.667315in}{2.406721in}}%
\pgfpathcurveto{\pgfqpoint{0.667315in}{2.403746in}}{\pgfqpoint{0.669737in}{2.402742in}}{\pgfqpoint{0.671294in}{2.402742in}}%
\pgfpathcurveto{\pgfqpoint{0.672297in}{2.402742in}}{\pgfqpoint{0.675272in}{2.403175in}}{\pgfqpoint{0.675272in}{2.406842in}}%
\pgfpathcurveto{\pgfqpoint{0.675272in}{2.413656in}}{\pgfqpoint{0.669737in}{2.417548in}}{\pgfqpoint{0.662109in}{2.417548in}}%
\pgfpathcurveto{\pgfqpoint{0.648929in}{2.417548in}}{\pgfqpoint{0.635092in}{2.403901in}}{\pgfqpoint{0.635092in}{2.379583in}}%
\pgfpathcurveto{\pgfqpoint{0.635092in}{2.349643in}}{\pgfqpoint{0.647598in}{2.343053in}}{\pgfqpoint{0.656453in}{2.343053in}}%
\pgfpathcurveto{\pgfqpoint{0.667194in}{2.343053in}}{\pgfqpoint{0.677382in}{2.352653in}}{\pgfqpoint{0.677382in}{2.367458in}}%
\pgfpathcurveto{\pgfqpoint{0.677382in}{2.381261in}}{\pgfqpoint{0.668422in}{2.391310in}}{\pgfqpoint{0.657128in}{2.391310in}}%
\pgfpathcurveto{\pgfqpoint{0.650365in}{2.391310in}}{\pgfqpoint{0.645384in}{2.386899in}}{\pgfqpoint{0.642616in}{2.379168in}}%
\pgfpathlineto{\pgfqpoint{0.642616in}{2.382904in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.656453in}{2.345699in}}%
\pgfpathcurveto{\pgfqpoint{0.642841in}{2.345699in}}{\pgfqpoint{0.642841in}{2.366023in}}{\pgfqpoint{0.642841in}{2.370104in}}%
\pgfpathcurveto{\pgfqpoint{0.642841in}{2.378061in}}{\pgfqpoint{0.646612in}{2.389545in}}{\pgfqpoint{0.656903in}{2.389545in}}%
\pgfpathcurveto{\pgfqpoint{0.658788in}{2.389545in}}{\pgfqpoint{0.664202in}{2.389545in}}{\pgfqpoint{0.667869in}{2.381935in}}%
\pgfpathcurveto{\pgfqpoint{0.669858in}{2.377611in}}{\pgfqpoint{0.669858in}{2.373097in}}{\pgfqpoint{0.669858in}{2.367562in}}%
\pgfpathcurveto{\pgfqpoint{0.669858in}{2.361595in}}{\pgfqpoint{0.669858in}{2.357201in}}{\pgfqpoint{0.667523in}{2.352774in}}%
\pgfpathcurveto{\pgfqpoint{0.665101in}{2.348225in}}{\pgfqpoint{0.661556in}{2.345699in}}{\pgfqpoint{0.656453in}{2.345699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944837in}{2.372379in}}%
\pgfpathcurveto{\pgfqpoint{1.944837in}{2.374696in}}{\pgfqpoint{1.944733in}{2.374696in}}{\pgfqpoint{1.943176in}{2.374696in}}%
\pgfpathcurveto{\pgfqpoint{1.938870in}{2.369922in}}{\pgfqpoint{1.932332in}{2.368383in}}{\pgfqpoint{1.926140in}{2.368383in}}%
\pgfpathcurveto{\pgfqpoint{1.925811in}{2.368383in}}{\pgfqpoint{1.925257in}{2.368383in}}{\pgfqpoint{1.925136in}{2.368054in}}%
\pgfpathcurveto{\pgfqpoint{1.925033in}{2.367830in}}{\pgfqpoint{1.925033in}{2.367605in}}{\pgfqpoint{1.925033in}{2.365287in}}%
\pgfpathcurveto{\pgfqpoint{1.928457in}{2.365287in}}{\pgfqpoint{1.934217in}{2.365944in}}{\pgfqpoint{1.938645in}{2.368591in}}%
\pgfpathlineto{\pgfqpoint{1.938645in}{2.310164in}}%
\pgfpathcurveto{\pgfqpoint{1.938645in}{2.306272in}}{\pgfqpoint{1.938420in}{2.304958in}}{\pgfqpoint{1.928907in}{2.304958in}}%
\pgfpathlineto{\pgfqpoint{1.925586in}{2.304958in}}%
\pgfpathlineto{\pgfqpoint{1.925586in}{2.302190in}}%
\pgfpathcurveto{\pgfqpoint{1.930896in}{2.302190in}}{\pgfqpoint{1.936431in}{2.302190in}}{\pgfqpoint{1.941741in}{2.302190in}}%
\pgfpathcurveto{\pgfqpoint{1.947051in}{2.302190in}}{\pgfqpoint{1.952586in}{2.302190in}}{\pgfqpoint{1.957913in}{2.302190in}}%
\pgfpathlineto{\pgfqpoint{1.957913in}{2.304958in}}%
\pgfpathlineto{\pgfqpoint{1.954592in}{2.304958in}}%
\pgfpathcurveto{\pgfqpoint{1.945062in}{2.304958in}}{\pgfqpoint{1.944837in}{2.306169in}}{\pgfqpoint{1.944837in}{2.310112in}}%
\pgfpathlineto{\pgfqpoint{1.944837in}{2.372379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.977893in}{2.339827in}}%
\pgfpathcurveto{\pgfqpoint{1.977893in}{2.366014in}}{\pgfqpoint{1.990294in}{2.371929in}}{\pgfqpoint{1.997489in}{2.371929in}}%
\pgfpathcurveto{\pgfqpoint{1.999824in}{2.371929in}}{\pgfqpoint{2.005463in}{2.371531in}}{\pgfqpoint{2.007677in}{2.367501in}}%
\pgfpathcurveto{\pgfqpoint{2.005913in}{2.367501in}}{\pgfqpoint{2.002592in}{2.367501in}}{\pgfqpoint{2.002592in}{2.363644in}}%
\pgfpathcurveto{\pgfqpoint{2.002592in}{2.360669in}}{\pgfqpoint{2.005013in}{2.359666in}}{\pgfqpoint{2.006570in}{2.359666in}}%
\pgfpathcurveto{\pgfqpoint{2.007573in}{2.359666in}}{\pgfqpoint{2.010548in}{2.360098in}}{\pgfqpoint{2.010548in}{2.363765in}}%
\pgfpathcurveto{\pgfqpoint{2.010548in}{2.370580in}}{\pgfqpoint{2.005013in}{2.374471in}}{\pgfqpoint{1.997386in}{2.374471in}}%
\pgfpathcurveto{\pgfqpoint{1.984206in}{2.374471in}}{\pgfqpoint{1.970369in}{2.360825in}}{\pgfqpoint{1.970369in}{2.336506in}}%
\pgfpathcurveto{\pgfqpoint{1.970369in}{2.306566in}}{\pgfqpoint{1.982874in}{2.299976in}}{\pgfqpoint{1.991730in}{2.299976in}}%
\pgfpathcurveto{\pgfqpoint{2.002471in}{2.299976in}}{\pgfqpoint{2.012658in}{2.309576in}}{\pgfqpoint{2.012658in}{2.324381in}}%
\pgfpathcurveto{\pgfqpoint{2.012658in}{2.338184in}}{\pgfqpoint{2.003699in}{2.348233in}}{\pgfqpoint{1.992404in}{2.348233in}}%
\pgfpathcurveto{\pgfqpoint{1.985641in}{2.348233in}}{\pgfqpoint{1.980660in}{2.343822in}}{\pgfqpoint{1.977893in}{2.336091in}}%
\pgfpathlineto{\pgfqpoint{1.977893in}{2.339827in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.991730in}{2.302623in}}%
\pgfpathcurveto{\pgfqpoint{1.978118in}{2.302623in}}{\pgfqpoint{1.978118in}{2.322946in}}{\pgfqpoint{1.978118in}{2.327028in}}%
\pgfpathcurveto{\pgfqpoint{1.978118in}{2.334984in}}{\pgfqpoint{1.981888in}{2.346469in}}{\pgfqpoint{1.992179in}{2.346469in}}%
\pgfpathcurveto{\pgfqpoint{1.994065in}{2.346469in}}{\pgfqpoint{1.999478in}{2.346469in}}{\pgfqpoint{2.003145in}{2.338858in}}%
\pgfpathcurveto{\pgfqpoint{2.005134in}{2.334534in}}{\pgfqpoint{2.005134in}{2.330020in}}{\pgfqpoint{2.005134in}{2.324485in}}%
\pgfpathcurveto{\pgfqpoint{2.005134in}{2.318518in}}{\pgfqpoint{2.005134in}{2.314125in}}{\pgfqpoint{2.002799in}{2.309697in}}%
\pgfpathcurveto{\pgfqpoint{2.000378in}{2.305148in}}{\pgfqpoint{1.996832in}{2.302623in}}{\pgfqpoint{1.991730in}{2.302623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944837in}{2.372379in}}%
\pgfpathcurveto{\pgfqpoint{1.944837in}{2.374696in}}{\pgfqpoint{1.944733in}{2.374696in}}{\pgfqpoint{1.943176in}{2.374696in}}%
\pgfpathcurveto{\pgfqpoint{1.938870in}{2.369922in}}{\pgfqpoint{1.932332in}{2.368383in}}{\pgfqpoint{1.926140in}{2.368383in}}%
\pgfpathcurveto{\pgfqpoint{1.925811in}{2.368383in}}{\pgfqpoint{1.925257in}{2.368383in}}{\pgfqpoint{1.925136in}{2.368054in}}%
\pgfpathcurveto{\pgfqpoint{1.925033in}{2.367830in}}{\pgfqpoint{1.925033in}{2.367605in}}{\pgfqpoint{1.925033in}{2.365287in}}%
\pgfpathcurveto{\pgfqpoint{1.928457in}{2.365287in}}{\pgfqpoint{1.934217in}{2.365944in}}{\pgfqpoint{1.938645in}{2.368591in}}%
\pgfpathlineto{\pgfqpoint{1.938645in}{2.310164in}}%
\pgfpathcurveto{\pgfqpoint{1.938645in}{2.306272in}}{\pgfqpoint{1.938420in}{2.304958in}}{\pgfqpoint{1.928907in}{2.304958in}}%
\pgfpathlineto{\pgfqpoint{1.925586in}{2.304958in}}%
\pgfpathlineto{\pgfqpoint{1.925586in}{2.302190in}}%
\pgfpathcurveto{\pgfqpoint{1.930896in}{2.302190in}}{\pgfqpoint{1.936431in}{2.302190in}}{\pgfqpoint{1.941741in}{2.302190in}}%
\pgfpathcurveto{\pgfqpoint{1.947051in}{2.302190in}}{\pgfqpoint{1.952586in}{2.302190in}}{\pgfqpoint{1.957913in}{2.302190in}}%
\pgfpathlineto{\pgfqpoint{1.957913in}{2.304958in}}%
\pgfpathlineto{\pgfqpoint{1.954592in}{2.304958in}}%
\pgfpathcurveto{\pgfqpoint{1.945062in}{2.304958in}}{\pgfqpoint{1.944837in}{2.306169in}}{\pgfqpoint{1.944837in}{2.310112in}}%
\pgfpathlineto{\pgfqpoint{1.944837in}{2.372379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.977893in}{2.339827in}}%
\pgfpathcurveto{\pgfqpoint{1.977893in}{2.366014in}}{\pgfqpoint{1.990294in}{2.371929in}}{\pgfqpoint{1.997489in}{2.371929in}}%
\pgfpathcurveto{\pgfqpoint{1.999824in}{2.371929in}}{\pgfqpoint{2.005463in}{2.371531in}}{\pgfqpoint{2.007677in}{2.367501in}}%
\pgfpathcurveto{\pgfqpoint{2.005913in}{2.367501in}}{\pgfqpoint{2.002592in}{2.367501in}}{\pgfqpoint{2.002592in}{2.363644in}}%
\pgfpathcurveto{\pgfqpoint{2.002592in}{2.360669in}}{\pgfqpoint{2.005013in}{2.359666in}}{\pgfqpoint{2.006570in}{2.359666in}}%
\pgfpathcurveto{\pgfqpoint{2.007573in}{2.359666in}}{\pgfqpoint{2.010548in}{2.360098in}}{\pgfqpoint{2.010548in}{2.363765in}}%
\pgfpathcurveto{\pgfqpoint{2.010548in}{2.370580in}}{\pgfqpoint{2.005013in}{2.374471in}}{\pgfqpoint{1.997386in}{2.374471in}}%
\pgfpathcurveto{\pgfqpoint{1.984206in}{2.374471in}}{\pgfqpoint{1.970369in}{2.360825in}}{\pgfqpoint{1.970369in}{2.336506in}}%
\pgfpathcurveto{\pgfqpoint{1.970369in}{2.306566in}}{\pgfqpoint{1.982874in}{2.299976in}}{\pgfqpoint{1.991730in}{2.299976in}}%
\pgfpathcurveto{\pgfqpoint{2.002471in}{2.299976in}}{\pgfqpoint{2.012658in}{2.309576in}}{\pgfqpoint{2.012658in}{2.324381in}}%
\pgfpathcurveto{\pgfqpoint{2.012658in}{2.338184in}}{\pgfqpoint{2.003699in}{2.348233in}}{\pgfqpoint{1.992404in}{2.348233in}}%
\pgfpathcurveto{\pgfqpoint{1.985641in}{2.348233in}}{\pgfqpoint{1.980660in}{2.343822in}}{\pgfqpoint{1.977893in}{2.336091in}}%
\pgfpathlineto{\pgfqpoint{1.977893in}{2.339827in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.991730in}{2.302623in}}%
\pgfpathcurveto{\pgfqpoint{1.978118in}{2.302623in}}{\pgfqpoint{1.978118in}{2.322946in}}{\pgfqpoint{1.978118in}{2.327028in}}%
\pgfpathcurveto{\pgfqpoint{1.978118in}{2.334984in}}{\pgfqpoint{1.981888in}{2.346469in}}{\pgfqpoint{1.992179in}{2.346469in}}%
\pgfpathcurveto{\pgfqpoint{1.994065in}{2.346469in}}{\pgfqpoint{1.999478in}{2.346469in}}{\pgfqpoint{2.003145in}{2.338858in}}%
\pgfpathcurveto{\pgfqpoint{2.005134in}{2.334534in}}{\pgfqpoint{2.005134in}{2.330020in}}{\pgfqpoint{2.005134in}{2.324485in}}%
\pgfpathcurveto{\pgfqpoint{2.005134in}{2.318518in}}{\pgfqpoint{2.005134in}{2.314125in}}{\pgfqpoint{2.002799in}{2.309697in}}%
\pgfpathcurveto{\pgfqpoint{2.000378in}{2.305148in}}{\pgfqpoint{1.996832in}{2.302623in}}{\pgfqpoint{1.991730in}{2.302623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254891in}{2.543231in}}%
\pgfpathlineto{\pgfqpoint{0.252902in}{2.543231in}}%
\pgfpathcurveto{\pgfqpoint{0.251795in}{2.535396in}}{\pgfqpoint{0.250895in}{2.534064in}}{\pgfqpoint{0.250463in}{2.533389in}}%
\pgfpathcurveto{\pgfqpoint{0.249910in}{2.532507in}}{\pgfqpoint{0.241936in}{2.532507in}}{\pgfqpoint{0.240379in}{2.532507in}}%
\pgfpathlineto{\pgfqpoint{0.219140in}{2.532507in}}%
\pgfpathcurveto{\pgfqpoint{0.223118in}{2.536831in}}{\pgfqpoint{0.230866in}{2.544666in}}{\pgfqpoint{0.240276in}{2.553747in}}%
\pgfpathcurveto{\pgfqpoint{0.247021in}{2.560146in}}{\pgfqpoint{0.254891in}{2.567670in}}{\pgfqpoint{0.254891in}{2.578619in}}%
\pgfpathcurveto{\pgfqpoint{0.254891in}{2.591678in}}{\pgfqpoint{0.244479in}{2.599184in}}{\pgfqpoint{0.232855in}{2.599184in}}%
\pgfpathcurveto{\pgfqpoint{0.220679in}{2.599184in}}{\pgfqpoint{0.213259in}{2.588460in}}{\pgfqpoint{0.213259in}{2.578532in}}%
\pgfpathcurveto{\pgfqpoint{0.213259in}{2.574208in}}{\pgfqpoint{0.216476in}{2.573655in}}{\pgfqpoint{0.217808in}{2.573655in}}%
\pgfpathcurveto{\pgfqpoint{0.218915in}{2.573655in}}{\pgfqpoint{0.222236in}{2.574329in}}{\pgfqpoint{0.222236in}{2.578186in}}%
\pgfpathcurveto{\pgfqpoint{0.222236in}{2.581594in}}{\pgfqpoint{0.219347in}{2.582580in}}{\pgfqpoint{0.217808in}{2.582580in}}%
\pgfpathcurveto{\pgfqpoint{0.217133in}{2.582580in}}{\pgfqpoint{0.216476in}{2.582476in}}{\pgfqpoint{0.216026in}{2.582251in}}%
\pgfpathcurveto{\pgfqpoint{0.218136in}{2.591678in}}{\pgfqpoint{0.224553in}{2.596313in}}{\pgfqpoint{0.231316in}{2.596313in}}%
\pgfpathcurveto{\pgfqpoint{0.240933in}{2.596313in}}{\pgfqpoint{0.247246in}{2.588685in}}{\pgfqpoint{0.247246in}{2.578619in}}%
\pgfpathcurveto{\pgfqpoint{0.247246in}{2.569002in}}{\pgfqpoint{0.241607in}{2.560717in}}{\pgfqpoint{0.235294in}{2.553522in}}%
\pgfpathlineto{\pgfqpoint{0.213259in}{2.528650in}}%
\pgfpathlineto{\pgfqpoint{0.213259in}{2.526125in}}%
\pgfpathlineto{\pgfqpoint{0.252227in}{2.526125in}}%
\pgfpathlineto{\pgfqpoint{0.254891in}{2.543231in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.288933in}{2.596313in}}%
\pgfpathcurveto{\pgfqpoint{0.288933in}{2.598631in}}{\pgfqpoint{0.288829in}{2.598631in}}{\pgfqpoint{0.287272in}{2.598631in}}%
\pgfpathcurveto{\pgfqpoint{0.282965in}{2.593857in}}{\pgfqpoint{0.276427in}{2.592318in}}{\pgfqpoint{0.270235in}{2.592318in}}%
\pgfpathcurveto{\pgfqpoint{0.269907in}{2.592318in}}{\pgfqpoint{0.269353in}{2.592318in}}{\pgfqpoint{0.269232in}{2.591989in}}%
\pgfpathcurveto{\pgfqpoint{0.269128in}{2.591764in}}{\pgfqpoint{0.269128in}{2.591539in}}{\pgfqpoint{0.269128in}{2.589221in}}%
\pgfpathcurveto{\pgfqpoint{0.272553in}{2.589221in}}{\pgfqpoint{0.278313in}{2.589879in}}{\pgfqpoint{0.282741in}{2.592525in}}%
\pgfpathlineto{\pgfqpoint{0.282741in}{2.534098in}}%
\pgfpathcurveto{\pgfqpoint{0.282741in}{2.530207in}}{\pgfqpoint{0.282516in}{2.528892in}}{\pgfqpoint{0.273003in}{2.528892in}}%
\pgfpathlineto{\pgfqpoint{0.269682in}{2.528892in}}%
\pgfpathlineto{\pgfqpoint{0.269682in}{2.526125in}}%
\pgfpathcurveto{\pgfqpoint{0.274992in}{2.526125in}}{\pgfqpoint{0.280527in}{2.526125in}}{\pgfqpoint{0.285837in}{2.526125in}}%
\pgfpathcurveto{\pgfqpoint{0.291147in}{2.526125in}}{\pgfqpoint{0.296681in}{2.526125in}}{\pgfqpoint{0.302009in}{2.526125in}}%
\pgfpathlineto{\pgfqpoint{0.302009in}{2.528892in}}%
\pgfpathlineto{\pgfqpoint{0.298688in}{2.528892in}}%
\pgfpathcurveto{\pgfqpoint{0.289157in}{2.528892in}}{\pgfqpoint{0.288933in}{2.530103in}}{\pgfqpoint{0.288933in}{2.534046in}}%
\pgfpathlineto{\pgfqpoint{0.288933in}{2.596313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254891in}{2.543231in}}%
\pgfpathlineto{\pgfqpoint{0.252902in}{2.543231in}}%
\pgfpathcurveto{\pgfqpoint{0.251795in}{2.535396in}}{\pgfqpoint{0.250895in}{2.534064in}}{\pgfqpoint{0.250463in}{2.533389in}}%
\pgfpathcurveto{\pgfqpoint{0.249910in}{2.532507in}}{\pgfqpoint{0.241936in}{2.532507in}}{\pgfqpoint{0.240379in}{2.532507in}}%
\pgfpathlineto{\pgfqpoint{0.219140in}{2.532507in}}%
\pgfpathcurveto{\pgfqpoint{0.223118in}{2.536831in}}{\pgfqpoint{0.230866in}{2.544666in}}{\pgfqpoint{0.240276in}{2.553747in}}%
\pgfpathcurveto{\pgfqpoint{0.247021in}{2.560146in}}{\pgfqpoint{0.254891in}{2.567670in}}{\pgfqpoint{0.254891in}{2.578619in}}%
\pgfpathcurveto{\pgfqpoint{0.254891in}{2.591678in}}{\pgfqpoint{0.244479in}{2.599184in}}{\pgfqpoint{0.232855in}{2.599184in}}%
\pgfpathcurveto{\pgfqpoint{0.220679in}{2.599184in}}{\pgfqpoint{0.213259in}{2.588460in}}{\pgfqpoint{0.213259in}{2.578532in}}%
\pgfpathcurveto{\pgfqpoint{0.213259in}{2.574208in}}{\pgfqpoint{0.216476in}{2.573655in}}{\pgfqpoint{0.217808in}{2.573655in}}%
\pgfpathcurveto{\pgfqpoint{0.218915in}{2.573655in}}{\pgfqpoint{0.222236in}{2.574329in}}{\pgfqpoint{0.222236in}{2.578186in}}%
\pgfpathcurveto{\pgfqpoint{0.222236in}{2.581594in}}{\pgfqpoint{0.219347in}{2.582580in}}{\pgfqpoint{0.217808in}{2.582580in}}%
\pgfpathcurveto{\pgfqpoint{0.217133in}{2.582580in}}{\pgfqpoint{0.216476in}{2.582476in}}{\pgfqpoint{0.216026in}{2.582251in}}%
\pgfpathcurveto{\pgfqpoint{0.218136in}{2.591678in}}{\pgfqpoint{0.224553in}{2.596313in}}{\pgfqpoint{0.231316in}{2.596313in}}%
\pgfpathcurveto{\pgfqpoint{0.240933in}{2.596313in}}{\pgfqpoint{0.247246in}{2.588685in}}{\pgfqpoint{0.247246in}{2.578619in}}%
\pgfpathcurveto{\pgfqpoint{0.247246in}{2.569002in}}{\pgfqpoint{0.241607in}{2.560717in}}{\pgfqpoint{0.235294in}{2.553522in}}%
\pgfpathlineto{\pgfqpoint{0.213259in}{2.528650in}}%
\pgfpathlineto{\pgfqpoint{0.213259in}{2.526125in}}%
\pgfpathlineto{\pgfqpoint{0.252227in}{2.526125in}}%
\pgfpathlineto{\pgfqpoint{0.254891in}{2.543231in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.288933in}{2.596313in}}%
\pgfpathcurveto{\pgfqpoint{0.288933in}{2.598631in}}{\pgfqpoint{0.288829in}{2.598631in}}{\pgfqpoint{0.287272in}{2.598631in}}%
\pgfpathcurveto{\pgfqpoint{0.282965in}{2.593857in}}{\pgfqpoint{0.276427in}{2.592318in}}{\pgfqpoint{0.270235in}{2.592318in}}%
\pgfpathcurveto{\pgfqpoint{0.269907in}{2.592318in}}{\pgfqpoint{0.269353in}{2.592318in}}{\pgfqpoint{0.269232in}{2.591989in}}%
\pgfpathcurveto{\pgfqpoint{0.269128in}{2.591764in}}{\pgfqpoint{0.269128in}{2.591539in}}{\pgfqpoint{0.269128in}{2.589221in}}%
\pgfpathcurveto{\pgfqpoint{0.272553in}{2.589221in}}{\pgfqpoint{0.278313in}{2.589879in}}{\pgfqpoint{0.282741in}{2.592525in}}%
\pgfpathlineto{\pgfqpoint{0.282741in}{2.534098in}}%
\pgfpathcurveto{\pgfqpoint{0.282741in}{2.530207in}}{\pgfqpoint{0.282516in}{2.528892in}}{\pgfqpoint{0.273003in}{2.528892in}}%
\pgfpathlineto{\pgfqpoint{0.269682in}{2.528892in}}%
\pgfpathlineto{\pgfqpoint{0.269682in}{2.526125in}}%
\pgfpathcurveto{\pgfqpoint{0.274992in}{2.526125in}}{\pgfqpoint{0.280527in}{2.526125in}}{\pgfqpoint{0.285837in}{2.526125in}}%
\pgfpathcurveto{\pgfqpoint{0.291147in}{2.526125in}}{\pgfqpoint{0.296681in}{2.526125in}}{\pgfqpoint{0.302009in}{2.526125in}}%
\pgfpathlineto{\pgfqpoint{0.302009in}{2.528892in}}%
\pgfpathlineto{\pgfqpoint{0.298688in}{2.528892in}}%
\pgfpathcurveto{\pgfqpoint{0.289157in}{2.528892in}}{\pgfqpoint{0.288933in}{2.530103in}}{\pgfqpoint{0.288933in}{2.534046in}}%
\pgfpathlineto{\pgfqpoint{0.288933in}{2.596313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480015in}{2.144102in}}%
\pgfpathlineto{\pgfqpoint{3.478026in}{2.144102in}}%
\pgfpathcurveto{\pgfqpoint{3.476919in}{2.136267in}}{\pgfqpoint{3.476020in}{2.134935in}}{\pgfqpoint{3.475587in}{2.134260in}}%
\pgfpathcurveto{\pgfqpoint{3.475034in}{2.133378in}}{\pgfqpoint{3.467060in}{2.133378in}}{\pgfqpoint{3.465503in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{3.444264in}{2.133378in}}%
\pgfpathcurveto{\pgfqpoint{3.448242in}{2.137702in}}{\pgfqpoint{3.455991in}{2.145538in}}{\pgfqpoint{3.465400in}{2.154618in}}%
\pgfpathcurveto{\pgfqpoint{3.472145in}{2.161018in}}{\pgfqpoint{3.480015in}{2.168542in}}{\pgfqpoint{3.480015in}{2.179490in}}%
\pgfpathcurveto{\pgfqpoint{3.480015in}{2.192549in}}{\pgfqpoint{3.469603in}{2.200055in}}{\pgfqpoint{3.457980in}{2.200055in}}%
\pgfpathcurveto{\pgfqpoint{3.445803in}{2.200055in}}{\pgfqpoint{3.438383in}{2.189332in}}{\pgfqpoint{3.438383in}{2.179404in}}%
\pgfpathcurveto{\pgfqpoint{3.438383in}{2.175080in}}{\pgfqpoint{3.441600in}{2.174526in}}{\pgfqpoint{3.442932in}{2.174526in}}%
\pgfpathcurveto{\pgfqpoint{3.444039in}{2.174526in}}{\pgfqpoint{3.447360in}{2.175201in}}{\pgfqpoint{3.447360in}{2.179058in}}%
\pgfpathcurveto{\pgfqpoint{3.447360in}{2.182465in}}{\pgfqpoint{3.444471in}{2.183451in}}{\pgfqpoint{3.442932in}{2.183451in}}%
\pgfpathcurveto{\pgfqpoint{3.442257in}{2.183451in}}{\pgfqpoint{3.441600in}{2.183347in}}{\pgfqpoint{3.441150in}{2.183122in}}%
\pgfpathcurveto{\pgfqpoint{3.443260in}{2.192549in}}{\pgfqpoint{3.449677in}{2.197184in}}{\pgfqpoint{3.456440in}{2.197184in}}%
\pgfpathcurveto{\pgfqpoint{3.466057in}{2.197184in}}{\pgfqpoint{3.472370in}{2.189557in}}{\pgfqpoint{3.472370in}{2.179490in}}%
\pgfpathcurveto{\pgfqpoint{3.472370in}{2.169873in}}{\pgfqpoint{3.466731in}{2.161588in}}{\pgfqpoint{3.460418in}{2.154393in}}%
\pgfpathlineto{\pgfqpoint{3.438383in}{2.129521in}}%
\pgfpathlineto{\pgfqpoint{3.438383in}{2.126996in}}%
\pgfpathlineto{\pgfqpoint{3.477351in}{2.126996in}}%
\pgfpathlineto{\pgfqpoint{3.480015in}{2.144102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.514057in}{2.197184in}}%
\pgfpathcurveto{\pgfqpoint{3.514057in}{2.199502in}}{\pgfqpoint{3.513953in}{2.199502in}}{\pgfqpoint{3.512396in}{2.199502in}}%
\pgfpathcurveto{\pgfqpoint{3.508090in}{2.194728in}}{\pgfqpoint{3.501552in}{2.193189in}}{\pgfqpoint{3.495359in}{2.193189in}}%
\pgfpathcurveto{\pgfqpoint{3.495031in}{2.193189in}}{\pgfqpoint{3.494477in}{2.193189in}}{\pgfqpoint{3.494356in}{2.192860in}}%
\pgfpathcurveto{\pgfqpoint{3.494253in}{2.192635in}}{\pgfqpoint{3.494253in}{2.192410in}}{\pgfqpoint{3.494253in}{2.190093in}}%
\pgfpathcurveto{\pgfqpoint{3.497677in}{2.190093in}}{\pgfqpoint{3.503437in}{2.190750in}}{\pgfqpoint{3.507865in}{2.193396in}}%
\pgfpathlineto{\pgfqpoint{3.507865in}{2.134970in}}%
\pgfpathcurveto{\pgfqpoint{3.507865in}{2.131078in}}{\pgfqpoint{3.507640in}{2.129763in}}{\pgfqpoint{3.498127in}{2.129763in}}%
\pgfpathlineto{\pgfqpoint{3.494806in}{2.129763in}}%
\pgfpathlineto{\pgfqpoint{3.494806in}{2.126996in}}%
\pgfpathcurveto{\pgfqpoint{3.500116in}{2.126996in}}{\pgfqpoint{3.505651in}{2.126996in}}{\pgfqpoint{3.510961in}{2.126996in}}%
\pgfpathcurveto{\pgfqpoint{3.516271in}{2.126996in}}{\pgfqpoint{3.521805in}{2.126996in}}{\pgfqpoint{3.527133in}{2.126996in}}%
\pgfpathlineto{\pgfqpoint{3.527133in}{2.129763in}}%
\pgfpathlineto{\pgfqpoint{3.523812in}{2.129763in}}%
\pgfpathcurveto{\pgfqpoint{3.514282in}{2.129763in}}{\pgfqpoint{3.514057in}{2.130974in}}{\pgfqpoint{3.514057in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{3.514057in}{2.197184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480015in}{2.144102in}}%
\pgfpathlineto{\pgfqpoint{3.478026in}{2.144102in}}%
\pgfpathcurveto{\pgfqpoint{3.476919in}{2.136267in}}{\pgfqpoint{3.476020in}{2.134935in}}{\pgfqpoint{3.475587in}{2.134260in}}%
\pgfpathcurveto{\pgfqpoint{3.475034in}{2.133378in}}{\pgfqpoint{3.467060in}{2.133378in}}{\pgfqpoint{3.465503in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{3.444264in}{2.133378in}}%
\pgfpathcurveto{\pgfqpoint{3.448242in}{2.137702in}}{\pgfqpoint{3.455991in}{2.145538in}}{\pgfqpoint{3.465400in}{2.154618in}}%
\pgfpathcurveto{\pgfqpoint{3.472145in}{2.161018in}}{\pgfqpoint{3.480015in}{2.168542in}}{\pgfqpoint{3.480015in}{2.179490in}}%
\pgfpathcurveto{\pgfqpoint{3.480015in}{2.192549in}}{\pgfqpoint{3.469603in}{2.200055in}}{\pgfqpoint{3.457980in}{2.200055in}}%
\pgfpathcurveto{\pgfqpoint{3.445803in}{2.200055in}}{\pgfqpoint{3.438383in}{2.189332in}}{\pgfqpoint{3.438383in}{2.179404in}}%
\pgfpathcurveto{\pgfqpoint{3.438383in}{2.175080in}}{\pgfqpoint{3.441600in}{2.174526in}}{\pgfqpoint{3.442932in}{2.174526in}}%
\pgfpathcurveto{\pgfqpoint{3.444039in}{2.174526in}}{\pgfqpoint{3.447360in}{2.175201in}}{\pgfqpoint{3.447360in}{2.179058in}}%
\pgfpathcurveto{\pgfqpoint{3.447360in}{2.182465in}}{\pgfqpoint{3.444471in}{2.183451in}}{\pgfqpoint{3.442932in}{2.183451in}}%
\pgfpathcurveto{\pgfqpoint{3.442257in}{2.183451in}}{\pgfqpoint{3.441600in}{2.183347in}}{\pgfqpoint{3.441150in}{2.183122in}}%
\pgfpathcurveto{\pgfqpoint{3.443260in}{2.192549in}}{\pgfqpoint{3.449677in}{2.197184in}}{\pgfqpoint{3.456440in}{2.197184in}}%
\pgfpathcurveto{\pgfqpoint{3.466057in}{2.197184in}}{\pgfqpoint{3.472370in}{2.189557in}}{\pgfqpoint{3.472370in}{2.179490in}}%
\pgfpathcurveto{\pgfqpoint{3.472370in}{2.169873in}}{\pgfqpoint{3.466731in}{2.161588in}}{\pgfqpoint{3.460418in}{2.154393in}}%
\pgfpathlineto{\pgfqpoint{3.438383in}{2.129521in}}%
\pgfpathlineto{\pgfqpoint{3.438383in}{2.126996in}}%
\pgfpathlineto{\pgfqpoint{3.477351in}{2.126996in}}%
\pgfpathlineto{\pgfqpoint{3.480015in}{2.144102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.514057in}{2.197184in}}%
\pgfpathcurveto{\pgfqpoint{3.514057in}{2.199502in}}{\pgfqpoint{3.513953in}{2.199502in}}{\pgfqpoint{3.512396in}{2.199502in}}%
\pgfpathcurveto{\pgfqpoint{3.508090in}{2.194728in}}{\pgfqpoint{3.501552in}{2.193189in}}{\pgfqpoint{3.495359in}{2.193189in}}%
\pgfpathcurveto{\pgfqpoint{3.495031in}{2.193189in}}{\pgfqpoint{3.494477in}{2.193189in}}{\pgfqpoint{3.494356in}{2.192860in}}%
\pgfpathcurveto{\pgfqpoint{3.494253in}{2.192635in}}{\pgfqpoint{3.494253in}{2.192410in}}{\pgfqpoint{3.494253in}{2.190093in}}%
\pgfpathcurveto{\pgfqpoint{3.497677in}{2.190093in}}{\pgfqpoint{3.503437in}{2.190750in}}{\pgfqpoint{3.507865in}{2.193396in}}%
\pgfpathlineto{\pgfqpoint{3.507865in}{2.134970in}}%
\pgfpathcurveto{\pgfqpoint{3.507865in}{2.131078in}}{\pgfqpoint{3.507640in}{2.129763in}}{\pgfqpoint{3.498127in}{2.129763in}}%
\pgfpathlineto{\pgfqpoint{3.494806in}{2.129763in}}%
\pgfpathlineto{\pgfqpoint{3.494806in}{2.126996in}}%
\pgfpathcurveto{\pgfqpoint{3.500116in}{2.126996in}}{\pgfqpoint{3.505651in}{2.126996in}}{\pgfqpoint{3.510961in}{2.126996in}}%
\pgfpathcurveto{\pgfqpoint{3.516271in}{2.126996in}}{\pgfqpoint{3.521805in}{2.126996in}}{\pgfqpoint{3.527133in}{2.126996in}}%
\pgfpathlineto{\pgfqpoint{3.527133in}{2.129763in}}%
\pgfpathlineto{\pgfqpoint{3.523812in}{2.129763in}}%
\pgfpathcurveto{\pgfqpoint{3.514282in}{2.129763in}}{\pgfqpoint{3.514057in}{2.130974in}}{\pgfqpoint{3.514057in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{3.514057in}{2.197184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244835in}{2.157479in}}%
\pgfpathlineto{\pgfqpoint{3.242846in}{2.157479in}}%
\pgfpathcurveto{\pgfqpoint{3.241739in}{2.149644in}}{\pgfqpoint{3.240840in}{2.148312in}}{\pgfqpoint{3.240407in}{2.147637in}}%
\pgfpathcurveto{\pgfqpoint{3.239854in}{2.146755in}}{\pgfqpoint{3.231880in}{2.146755in}}{\pgfqpoint{3.230324in}{2.146755in}}%
\pgfpathlineto{\pgfqpoint{3.209084in}{2.146755in}}%
\pgfpathcurveto{\pgfqpoint{3.213062in}{2.151079in}}{\pgfqpoint{3.220811in}{2.158914in}}{\pgfqpoint{3.230220in}{2.167995in}}%
\pgfpathcurveto{\pgfqpoint{3.236966in}{2.174394in}}{\pgfqpoint{3.244835in}{2.181918in}}{\pgfqpoint{3.244835in}{2.192867in}}%
\pgfpathcurveto{\pgfqpoint{3.244835in}{2.205926in}}{\pgfqpoint{3.234423in}{2.213432in}}{\pgfqpoint{3.222800in}{2.213432in}}%
\pgfpathcurveto{\pgfqpoint{3.210623in}{2.213432in}}{\pgfqpoint{3.203203in}{2.202708in}}{\pgfqpoint{3.203203in}{2.192780in}}%
\pgfpathcurveto{\pgfqpoint{3.203203in}{2.188456in}}{\pgfqpoint{3.206420in}{2.187903in}}{\pgfqpoint{3.207752in}{2.187903in}}%
\pgfpathcurveto{\pgfqpoint{3.208859in}{2.187903in}}{\pgfqpoint{3.212180in}{2.188577in}}{\pgfqpoint{3.212180in}{2.192434in}}%
\pgfpathcurveto{\pgfqpoint{3.212180in}{2.195842in}}{\pgfqpoint{3.209292in}{2.196828in}}{\pgfqpoint{3.207752in}{2.196828in}}%
\pgfpathcurveto{\pgfqpoint{3.207078in}{2.196828in}}{\pgfqpoint{3.206420in}{2.196724in}}{\pgfqpoint{3.205971in}{2.196499in}}%
\pgfpathcurveto{\pgfqpoint{3.208081in}{2.205926in}}{\pgfqpoint{3.214498in}{2.210561in}}{\pgfqpoint{3.221261in}{2.210561in}}%
\pgfpathcurveto{\pgfqpoint{3.230877in}{2.210561in}}{\pgfqpoint{3.237190in}{2.202933in}}{\pgfqpoint{3.237190in}{2.192867in}}%
\pgfpathcurveto{\pgfqpoint{3.237190in}{2.183250in}}{\pgfqpoint{3.231552in}{2.174965in}}{\pgfqpoint{3.225239in}{2.167770in}}%
\pgfpathlineto{\pgfqpoint{3.203203in}{2.142898in}}%
\pgfpathlineto{\pgfqpoint{3.203203in}{2.140373in}}%
\pgfpathlineto{\pgfqpoint{3.242172in}{2.140373in}}%
\pgfpathlineto{\pgfqpoint{3.244835in}{2.157479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.278877in}{2.210561in}}%
\pgfpathcurveto{\pgfqpoint{3.278877in}{2.212879in}}{\pgfqpoint{3.278773in}{2.212879in}}{\pgfqpoint{3.277217in}{2.212879in}}%
\pgfpathcurveto{\pgfqpoint{3.272910in}{2.208105in}}{\pgfqpoint{3.266372in}{2.206565in}}{\pgfqpoint{3.260180in}{2.206565in}}%
\pgfpathcurveto{\pgfqpoint{3.259851in}{2.206565in}}{\pgfqpoint{3.259298in}{2.206565in}}{\pgfqpoint{3.259177in}{2.206237in}}%
\pgfpathcurveto{\pgfqpoint{3.259073in}{2.206012in}}{\pgfqpoint{3.259073in}{2.205787in}}{\pgfqpoint{3.259073in}{2.203469in}}%
\pgfpathcurveto{\pgfqpoint{3.262497in}{2.203469in}}{\pgfqpoint{3.268257in}{2.204127in}}{\pgfqpoint{3.272685in}{2.206773in}}%
\pgfpathlineto{\pgfqpoint{3.272685in}{2.148346in}}%
\pgfpathcurveto{\pgfqpoint{3.272685in}{2.144455in}}{\pgfqpoint{3.272460in}{2.143140in}}{\pgfqpoint{3.262947in}{2.143140in}}%
\pgfpathlineto{\pgfqpoint{3.259626in}{2.143140in}}%
\pgfpathlineto{\pgfqpoint{3.259626in}{2.140373in}}%
\pgfpathcurveto{\pgfqpoint{3.264936in}{2.140373in}}{\pgfqpoint{3.270471in}{2.140373in}}{\pgfqpoint{3.275781in}{2.140373in}}%
\pgfpathcurveto{\pgfqpoint{3.281091in}{2.140373in}}{\pgfqpoint{3.286626in}{2.140373in}}{\pgfqpoint{3.291953in}{2.140373in}}%
\pgfpathlineto{\pgfqpoint{3.291953in}{2.143140in}}%
\pgfpathlineto{\pgfqpoint{3.288632in}{2.143140in}}%
\pgfpathcurveto{\pgfqpoint{3.279102in}{2.143140in}}{\pgfqpoint{3.278877in}{2.144351in}}{\pgfqpoint{3.278877in}{2.148294in}}%
\pgfpathlineto{\pgfqpoint{3.278877in}{2.210561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244835in}{2.157479in}}%
\pgfpathlineto{\pgfqpoint{3.242846in}{2.157479in}}%
\pgfpathcurveto{\pgfqpoint{3.241739in}{2.149644in}}{\pgfqpoint{3.240840in}{2.148312in}}{\pgfqpoint{3.240407in}{2.147637in}}%
\pgfpathcurveto{\pgfqpoint{3.239854in}{2.146755in}}{\pgfqpoint{3.231880in}{2.146755in}}{\pgfqpoint{3.230324in}{2.146755in}}%
\pgfpathlineto{\pgfqpoint{3.209084in}{2.146755in}}%
\pgfpathcurveto{\pgfqpoint{3.213062in}{2.151079in}}{\pgfqpoint{3.220811in}{2.158914in}}{\pgfqpoint{3.230220in}{2.167995in}}%
\pgfpathcurveto{\pgfqpoint{3.236966in}{2.174394in}}{\pgfqpoint{3.244835in}{2.181918in}}{\pgfqpoint{3.244835in}{2.192867in}}%
\pgfpathcurveto{\pgfqpoint{3.244835in}{2.205926in}}{\pgfqpoint{3.234423in}{2.213432in}}{\pgfqpoint{3.222800in}{2.213432in}}%
\pgfpathcurveto{\pgfqpoint{3.210623in}{2.213432in}}{\pgfqpoint{3.203203in}{2.202708in}}{\pgfqpoint{3.203203in}{2.192780in}}%
\pgfpathcurveto{\pgfqpoint{3.203203in}{2.188456in}}{\pgfqpoint{3.206420in}{2.187903in}}{\pgfqpoint{3.207752in}{2.187903in}}%
\pgfpathcurveto{\pgfqpoint{3.208859in}{2.187903in}}{\pgfqpoint{3.212180in}{2.188577in}}{\pgfqpoint{3.212180in}{2.192434in}}%
\pgfpathcurveto{\pgfqpoint{3.212180in}{2.195842in}}{\pgfqpoint{3.209292in}{2.196828in}}{\pgfqpoint{3.207752in}{2.196828in}}%
\pgfpathcurveto{\pgfqpoint{3.207078in}{2.196828in}}{\pgfqpoint{3.206420in}{2.196724in}}{\pgfqpoint{3.205971in}{2.196499in}}%
\pgfpathcurveto{\pgfqpoint{3.208081in}{2.205926in}}{\pgfqpoint{3.214498in}{2.210561in}}{\pgfqpoint{3.221261in}{2.210561in}}%
\pgfpathcurveto{\pgfqpoint{3.230877in}{2.210561in}}{\pgfqpoint{3.237190in}{2.202933in}}{\pgfqpoint{3.237190in}{2.192867in}}%
\pgfpathcurveto{\pgfqpoint{3.237190in}{2.183250in}}{\pgfqpoint{3.231552in}{2.174965in}}{\pgfqpoint{3.225239in}{2.167770in}}%
\pgfpathlineto{\pgfqpoint{3.203203in}{2.142898in}}%
\pgfpathlineto{\pgfqpoint{3.203203in}{2.140373in}}%
\pgfpathlineto{\pgfqpoint{3.242172in}{2.140373in}}%
\pgfpathlineto{\pgfqpoint{3.244835in}{2.157479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.278877in}{2.210561in}}%
\pgfpathcurveto{\pgfqpoint{3.278877in}{2.212879in}}{\pgfqpoint{3.278773in}{2.212879in}}{\pgfqpoint{3.277217in}{2.212879in}}%
\pgfpathcurveto{\pgfqpoint{3.272910in}{2.208105in}}{\pgfqpoint{3.266372in}{2.206565in}}{\pgfqpoint{3.260180in}{2.206565in}}%
\pgfpathcurveto{\pgfqpoint{3.259851in}{2.206565in}}{\pgfqpoint{3.259298in}{2.206565in}}{\pgfqpoint{3.259177in}{2.206237in}}%
\pgfpathcurveto{\pgfqpoint{3.259073in}{2.206012in}}{\pgfqpoint{3.259073in}{2.205787in}}{\pgfqpoint{3.259073in}{2.203469in}}%
\pgfpathcurveto{\pgfqpoint{3.262497in}{2.203469in}}{\pgfqpoint{3.268257in}{2.204127in}}{\pgfqpoint{3.272685in}{2.206773in}}%
\pgfpathlineto{\pgfqpoint{3.272685in}{2.148346in}}%
\pgfpathcurveto{\pgfqpoint{3.272685in}{2.144455in}}{\pgfqpoint{3.272460in}{2.143140in}}{\pgfqpoint{3.262947in}{2.143140in}}%
\pgfpathlineto{\pgfqpoint{3.259626in}{2.143140in}}%
\pgfpathlineto{\pgfqpoint{3.259626in}{2.140373in}}%
\pgfpathcurveto{\pgfqpoint{3.264936in}{2.140373in}}{\pgfqpoint{3.270471in}{2.140373in}}{\pgfqpoint{3.275781in}{2.140373in}}%
\pgfpathcurveto{\pgfqpoint{3.281091in}{2.140373in}}{\pgfqpoint{3.286626in}{2.140373in}}{\pgfqpoint{3.291953in}{2.140373in}}%
\pgfpathlineto{\pgfqpoint{3.291953in}{2.143140in}}%
\pgfpathlineto{\pgfqpoint{3.288632in}{2.143140in}}%
\pgfpathcurveto{\pgfqpoint{3.279102in}{2.143140in}}{\pgfqpoint{3.278877in}{2.144351in}}{\pgfqpoint{3.278877in}{2.148294in}}%
\pgfpathlineto{\pgfqpoint{3.278877in}{2.210561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512837in}{2.156309in}}%
\pgfpathlineto{\pgfqpoint{2.510848in}{2.156309in}}%
\pgfpathcurveto{\pgfqpoint{2.509741in}{2.148473in}}{\pgfqpoint{2.508842in}{2.147142in}}{\pgfqpoint{2.508410in}{2.146467in}}%
\pgfpathcurveto{\pgfqpoint{2.507856in}{2.145585in}}{\pgfqpoint{2.499883in}{2.145585in}}{\pgfqpoint{2.498326in}{2.145585in}}%
\pgfpathlineto{\pgfqpoint{2.477086in}{2.145585in}}%
\pgfpathcurveto{\pgfqpoint{2.481064in}{2.149909in}}{\pgfqpoint{2.488813in}{2.157744in}}{\pgfqpoint{2.498222in}{2.166825in}}%
\pgfpathcurveto{\pgfqpoint{2.504968in}{2.173224in}}{\pgfqpoint{2.512837in}{2.180748in}}{\pgfqpoint{2.512837in}{2.191697in}}%
\pgfpathcurveto{\pgfqpoint{2.512837in}{2.204755in}}{\pgfqpoint{2.502425in}{2.212262in}}{\pgfqpoint{2.490802in}{2.212262in}}%
\pgfpathcurveto{\pgfqpoint{2.478625in}{2.212262in}}{\pgfqpoint{2.471205in}{2.201538in}}{\pgfqpoint{2.471205in}{2.191610in}}%
\pgfpathcurveto{\pgfqpoint{2.471205in}{2.187286in}}{\pgfqpoint{2.474423in}{2.186733in}}{\pgfqpoint{2.475754in}{2.186733in}}%
\pgfpathcurveto{\pgfqpoint{2.476861in}{2.186733in}}{\pgfqpoint{2.480182in}{2.187407in}}{\pgfqpoint{2.480182in}{2.191264in}}%
\pgfpathcurveto{\pgfqpoint{2.480182in}{2.194672in}}{\pgfqpoint{2.477294in}{2.195658in}}{\pgfqpoint{2.475754in}{2.195658in}}%
\pgfpathcurveto{\pgfqpoint{2.475080in}{2.195658in}}{\pgfqpoint{2.474423in}{2.195554in}}{\pgfqpoint{2.473973in}{2.195329in}}%
\pgfpathcurveto{\pgfqpoint{2.476083in}{2.204755in}}{\pgfqpoint{2.482500in}{2.209391in}}{\pgfqpoint{2.489263in}{2.209391in}}%
\pgfpathcurveto{\pgfqpoint{2.498879in}{2.209391in}}{\pgfqpoint{2.505193in}{2.201763in}}{\pgfqpoint{2.505193in}{2.191697in}}%
\pgfpathcurveto{\pgfqpoint{2.505193in}{2.182080in}}{\pgfqpoint{2.499554in}{2.173795in}}{\pgfqpoint{2.493241in}{2.166600in}}%
\pgfpathlineto{\pgfqpoint{2.471205in}{2.141728in}}%
\pgfpathlineto{\pgfqpoint{2.471205in}{2.139203in}}%
\pgfpathlineto{\pgfqpoint{2.510174in}{2.139203in}}%
\pgfpathlineto{\pgfqpoint{2.512837in}{2.156309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.546879in}{2.209391in}}%
\pgfpathcurveto{\pgfqpoint{2.546879in}{2.211709in}}{\pgfqpoint{2.546775in}{2.211709in}}{\pgfqpoint{2.545219in}{2.211709in}}%
\pgfpathcurveto{\pgfqpoint{2.540912in}{2.206935in}}{\pgfqpoint{2.534374in}{2.205395in}}{\pgfqpoint{2.528182in}{2.205395in}}%
\pgfpathcurveto{\pgfqpoint{2.527853in}{2.205395in}}{\pgfqpoint{2.527300in}{2.205395in}}{\pgfqpoint{2.527179in}{2.205067in}}%
\pgfpathcurveto{\pgfqpoint{2.527075in}{2.204842in}}{\pgfqpoint{2.527075in}{2.204617in}}{\pgfqpoint{2.527075in}{2.202299in}}%
\pgfpathcurveto{\pgfqpoint{2.530500in}{2.202299in}}{\pgfqpoint{2.536259in}{2.202957in}}{\pgfqpoint{2.540687in}{2.205603in}}%
\pgfpathlineto{\pgfqpoint{2.540687in}{2.147176in}}%
\pgfpathcurveto{\pgfqpoint{2.540687in}{2.143285in}}{\pgfqpoint{2.540462in}{2.141970in}}{\pgfqpoint{2.530949in}{2.141970in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{2.141970in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{2.139203in}}%
\pgfpathcurveto{\pgfqpoint{2.532938in}{2.139203in}}{\pgfqpoint{2.538473in}{2.139203in}}{\pgfqpoint{2.543783in}{2.139203in}}%
\pgfpathcurveto{\pgfqpoint{2.549093in}{2.139203in}}{\pgfqpoint{2.554628in}{2.139203in}}{\pgfqpoint{2.559955in}{2.139203in}}%
\pgfpathlineto{\pgfqpoint{2.559955in}{2.141970in}}%
\pgfpathlineto{\pgfqpoint{2.556634in}{2.141970in}}%
\pgfpathcurveto{\pgfqpoint{2.547104in}{2.141970in}}{\pgfqpoint{2.546879in}{2.143181in}}{\pgfqpoint{2.546879in}{2.147124in}}%
\pgfpathlineto{\pgfqpoint{2.546879in}{2.209391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512837in}{2.156309in}}%
\pgfpathlineto{\pgfqpoint{2.510848in}{2.156309in}}%
\pgfpathcurveto{\pgfqpoint{2.509741in}{2.148473in}}{\pgfqpoint{2.508842in}{2.147142in}}{\pgfqpoint{2.508410in}{2.146467in}}%
\pgfpathcurveto{\pgfqpoint{2.507856in}{2.145585in}}{\pgfqpoint{2.499883in}{2.145585in}}{\pgfqpoint{2.498326in}{2.145585in}}%
\pgfpathlineto{\pgfqpoint{2.477086in}{2.145585in}}%
\pgfpathcurveto{\pgfqpoint{2.481064in}{2.149909in}}{\pgfqpoint{2.488813in}{2.157744in}}{\pgfqpoint{2.498222in}{2.166825in}}%
\pgfpathcurveto{\pgfqpoint{2.504968in}{2.173224in}}{\pgfqpoint{2.512837in}{2.180748in}}{\pgfqpoint{2.512837in}{2.191697in}}%
\pgfpathcurveto{\pgfqpoint{2.512837in}{2.204755in}}{\pgfqpoint{2.502425in}{2.212262in}}{\pgfqpoint{2.490802in}{2.212262in}}%
\pgfpathcurveto{\pgfqpoint{2.478625in}{2.212262in}}{\pgfqpoint{2.471205in}{2.201538in}}{\pgfqpoint{2.471205in}{2.191610in}}%
\pgfpathcurveto{\pgfqpoint{2.471205in}{2.187286in}}{\pgfqpoint{2.474423in}{2.186733in}}{\pgfqpoint{2.475754in}{2.186733in}}%
\pgfpathcurveto{\pgfqpoint{2.476861in}{2.186733in}}{\pgfqpoint{2.480182in}{2.187407in}}{\pgfqpoint{2.480182in}{2.191264in}}%
\pgfpathcurveto{\pgfqpoint{2.480182in}{2.194672in}}{\pgfqpoint{2.477294in}{2.195658in}}{\pgfqpoint{2.475754in}{2.195658in}}%
\pgfpathcurveto{\pgfqpoint{2.475080in}{2.195658in}}{\pgfqpoint{2.474423in}{2.195554in}}{\pgfqpoint{2.473973in}{2.195329in}}%
\pgfpathcurveto{\pgfqpoint{2.476083in}{2.204755in}}{\pgfqpoint{2.482500in}{2.209391in}}{\pgfqpoint{2.489263in}{2.209391in}}%
\pgfpathcurveto{\pgfqpoint{2.498879in}{2.209391in}}{\pgfqpoint{2.505193in}{2.201763in}}{\pgfqpoint{2.505193in}{2.191697in}}%
\pgfpathcurveto{\pgfqpoint{2.505193in}{2.182080in}}{\pgfqpoint{2.499554in}{2.173795in}}{\pgfqpoint{2.493241in}{2.166600in}}%
\pgfpathlineto{\pgfqpoint{2.471205in}{2.141728in}}%
\pgfpathlineto{\pgfqpoint{2.471205in}{2.139203in}}%
\pgfpathlineto{\pgfqpoint{2.510174in}{2.139203in}}%
\pgfpathlineto{\pgfqpoint{2.512837in}{2.156309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.546879in}{2.209391in}}%
\pgfpathcurveto{\pgfqpoint{2.546879in}{2.211709in}}{\pgfqpoint{2.546775in}{2.211709in}}{\pgfqpoint{2.545219in}{2.211709in}}%
\pgfpathcurveto{\pgfqpoint{2.540912in}{2.206935in}}{\pgfqpoint{2.534374in}{2.205395in}}{\pgfqpoint{2.528182in}{2.205395in}}%
\pgfpathcurveto{\pgfqpoint{2.527853in}{2.205395in}}{\pgfqpoint{2.527300in}{2.205395in}}{\pgfqpoint{2.527179in}{2.205067in}}%
\pgfpathcurveto{\pgfqpoint{2.527075in}{2.204842in}}{\pgfqpoint{2.527075in}{2.204617in}}{\pgfqpoint{2.527075in}{2.202299in}}%
\pgfpathcurveto{\pgfqpoint{2.530500in}{2.202299in}}{\pgfqpoint{2.536259in}{2.202957in}}{\pgfqpoint{2.540687in}{2.205603in}}%
\pgfpathlineto{\pgfqpoint{2.540687in}{2.147176in}}%
\pgfpathcurveto{\pgfqpoint{2.540687in}{2.143285in}}{\pgfqpoint{2.540462in}{2.141970in}}{\pgfqpoint{2.530949in}{2.141970in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{2.141970in}}%
\pgfpathlineto{\pgfqpoint{2.527628in}{2.139203in}}%
\pgfpathcurveto{\pgfqpoint{2.532938in}{2.139203in}}{\pgfqpoint{2.538473in}{2.139203in}}{\pgfqpoint{2.543783in}{2.139203in}}%
\pgfpathcurveto{\pgfqpoint{2.549093in}{2.139203in}}{\pgfqpoint{2.554628in}{2.139203in}}{\pgfqpoint{2.559955in}{2.139203in}}%
\pgfpathlineto{\pgfqpoint{2.559955in}{2.141970in}}%
\pgfpathlineto{\pgfqpoint{2.556634in}{2.141970in}}%
\pgfpathcurveto{\pgfqpoint{2.547104in}{2.141970in}}{\pgfqpoint{2.546879in}{2.143181in}}{\pgfqpoint{2.546879in}{2.147124in}}%
\pgfpathlineto{\pgfqpoint{2.546879in}{2.209391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452622in}{2.154139in}}%
\pgfpathlineto{\pgfqpoint{2.450633in}{2.154139in}}%
\pgfpathcurveto{\pgfqpoint{2.449526in}{2.146304in}}{\pgfqpoint{2.448627in}{2.144972in}}{\pgfqpoint{2.448195in}{2.144297in}}%
\pgfpathcurveto{\pgfqpoint{2.447641in}{2.143415in}}{\pgfqpoint{2.439668in}{2.143415in}}{\pgfqpoint{2.438111in}{2.143415in}}%
\pgfpathlineto{\pgfqpoint{2.416871in}{2.143415in}}%
\pgfpathcurveto{\pgfqpoint{2.420849in}{2.147739in}}{\pgfqpoint{2.428598in}{2.155574in}}{\pgfqpoint{2.438007in}{2.164655in}}%
\pgfpathcurveto{\pgfqpoint{2.444753in}{2.171054in}}{\pgfqpoint{2.452622in}{2.178578in}}{\pgfqpoint{2.452622in}{2.189527in}}%
\pgfpathcurveto{\pgfqpoint{2.452622in}{2.202586in}}{\pgfqpoint{2.442210in}{2.210092in}}{\pgfqpoint{2.430587in}{2.210092in}}%
\pgfpathcurveto{\pgfqpoint{2.418410in}{2.210092in}}{\pgfqpoint{2.410990in}{2.199368in}}{\pgfqpoint{2.410990in}{2.189440in}}%
\pgfpathcurveto{\pgfqpoint{2.410990in}{2.185116in}}{\pgfqpoint{2.414207in}{2.184563in}}{\pgfqpoint{2.415539in}{2.184563in}}%
\pgfpathcurveto{\pgfqpoint{2.416646in}{2.184563in}}{\pgfqpoint{2.419967in}{2.185237in}}{\pgfqpoint{2.419967in}{2.189094in}}%
\pgfpathcurveto{\pgfqpoint{2.419967in}{2.192502in}}{\pgfqpoint{2.417079in}{2.193488in}}{\pgfqpoint{2.415539in}{2.193488in}}%
\pgfpathcurveto{\pgfqpoint{2.414865in}{2.193488in}}{\pgfqpoint{2.414207in}{2.193384in}}{\pgfqpoint{2.413758in}{2.193159in}}%
\pgfpathcurveto{\pgfqpoint{2.415868in}{2.202586in}}{\pgfqpoint{2.422285in}{2.207221in}}{\pgfqpoint{2.429048in}{2.207221in}}%
\pgfpathcurveto{\pgfqpoint{2.438664in}{2.207221in}}{\pgfqpoint{2.444978in}{2.199593in}}{\pgfqpoint{2.444978in}{2.189527in}}%
\pgfpathcurveto{\pgfqpoint{2.444978in}{2.179910in}}{\pgfqpoint{2.439339in}{2.171625in}}{\pgfqpoint{2.433026in}{2.164430in}}%
\pgfpathlineto{\pgfqpoint{2.410990in}{2.139558in}}%
\pgfpathlineto{\pgfqpoint{2.410990in}{2.137033in}}%
\pgfpathlineto{\pgfqpoint{2.449959in}{2.137033in}}%
\pgfpathlineto{\pgfqpoint{2.452622in}{2.154139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.486664in}{2.207221in}}%
\pgfpathcurveto{\pgfqpoint{2.486664in}{2.209539in}}{\pgfqpoint{2.486560in}{2.209539in}}{\pgfqpoint{2.485004in}{2.209539in}}%
\pgfpathcurveto{\pgfqpoint{2.480697in}{2.204765in}}{\pgfqpoint{2.474159in}{2.203225in}}{\pgfqpoint{2.467967in}{2.203225in}}%
\pgfpathcurveto{\pgfqpoint{2.467638in}{2.203225in}}{\pgfqpoint{2.467085in}{2.203225in}}{\pgfqpoint{2.466964in}{2.202897in}}%
\pgfpathcurveto{\pgfqpoint{2.466860in}{2.202672in}}{\pgfqpoint{2.466860in}{2.202447in}}{\pgfqpoint{2.466860in}{2.200129in}}%
\pgfpathcurveto{\pgfqpoint{2.470285in}{2.200129in}}{\pgfqpoint{2.476044in}{2.200787in}}{\pgfqpoint{2.480472in}{2.203433in}}%
\pgfpathlineto{\pgfqpoint{2.480472in}{2.145006in}}%
\pgfpathcurveto{\pgfqpoint{2.480472in}{2.141115in}}{\pgfqpoint{2.480247in}{2.139800in}}{\pgfqpoint{2.470734in}{2.139800in}}%
\pgfpathlineto{\pgfqpoint{2.467413in}{2.139800in}}%
\pgfpathlineto{\pgfqpoint{2.467413in}{2.137033in}}%
\pgfpathcurveto{\pgfqpoint{2.472723in}{2.137033in}}{\pgfqpoint{2.478258in}{2.137033in}}{\pgfqpoint{2.483568in}{2.137033in}}%
\pgfpathcurveto{\pgfqpoint{2.488878in}{2.137033in}}{\pgfqpoint{2.494413in}{2.137033in}}{\pgfqpoint{2.499740in}{2.137033in}}%
\pgfpathlineto{\pgfqpoint{2.499740in}{2.139800in}}%
\pgfpathlineto{\pgfqpoint{2.496419in}{2.139800in}}%
\pgfpathcurveto{\pgfqpoint{2.486889in}{2.139800in}}{\pgfqpoint{2.486664in}{2.141011in}}{\pgfqpoint{2.486664in}{2.144954in}}%
\pgfpathlineto{\pgfqpoint{2.486664in}{2.207221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452622in}{2.154139in}}%
\pgfpathlineto{\pgfqpoint{2.450633in}{2.154139in}}%
\pgfpathcurveto{\pgfqpoint{2.449526in}{2.146304in}}{\pgfqpoint{2.448627in}{2.144972in}}{\pgfqpoint{2.448195in}{2.144297in}}%
\pgfpathcurveto{\pgfqpoint{2.447641in}{2.143415in}}{\pgfqpoint{2.439668in}{2.143415in}}{\pgfqpoint{2.438111in}{2.143415in}}%
\pgfpathlineto{\pgfqpoint{2.416871in}{2.143415in}}%
\pgfpathcurveto{\pgfqpoint{2.420849in}{2.147739in}}{\pgfqpoint{2.428598in}{2.155574in}}{\pgfqpoint{2.438007in}{2.164655in}}%
\pgfpathcurveto{\pgfqpoint{2.444753in}{2.171054in}}{\pgfqpoint{2.452622in}{2.178578in}}{\pgfqpoint{2.452622in}{2.189527in}}%
\pgfpathcurveto{\pgfqpoint{2.452622in}{2.202586in}}{\pgfqpoint{2.442210in}{2.210092in}}{\pgfqpoint{2.430587in}{2.210092in}}%
\pgfpathcurveto{\pgfqpoint{2.418410in}{2.210092in}}{\pgfqpoint{2.410990in}{2.199368in}}{\pgfqpoint{2.410990in}{2.189440in}}%
\pgfpathcurveto{\pgfqpoint{2.410990in}{2.185116in}}{\pgfqpoint{2.414207in}{2.184563in}}{\pgfqpoint{2.415539in}{2.184563in}}%
\pgfpathcurveto{\pgfqpoint{2.416646in}{2.184563in}}{\pgfqpoint{2.419967in}{2.185237in}}{\pgfqpoint{2.419967in}{2.189094in}}%
\pgfpathcurveto{\pgfqpoint{2.419967in}{2.192502in}}{\pgfqpoint{2.417079in}{2.193488in}}{\pgfqpoint{2.415539in}{2.193488in}}%
\pgfpathcurveto{\pgfqpoint{2.414865in}{2.193488in}}{\pgfqpoint{2.414207in}{2.193384in}}{\pgfqpoint{2.413758in}{2.193159in}}%
\pgfpathcurveto{\pgfqpoint{2.415868in}{2.202586in}}{\pgfqpoint{2.422285in}{2.207221in}}{\pgfqpoint{2.429048in}{2.207221in}}%
\pgfpathcurveto{\pgfqpoint{2.438664in}{2.207221in}}{\pgfqpoint{2.444978in}{2.199593in}}{\pgfqpoint{2.444978in}{2.189527in}}%
\pgfpathcurveto{\pgfqpoint{2.444978in}{2.179910in}}{\pgfqpoint{2.439339in}{2.171625in}}{\pgfqpoint{2.433026in}{2.164430in}}%
\pgfpathlineto{\pgfqpoint{2.410990in}{2.139558in}}%
\pgfpathlineto{\pgfqpoint{2.410990in}{2.137033in}}%
\pgfpathlineto{\pgfqpoint{2.449959in}{2.137033in}}%
\pgfpathlineto{\pgfqpoint{2.452622in}{2.154139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.486664in}{2.207221in}}%
\pgfpathcurveto{\pgfqpoint{2.486664in}{2.209539in}}{\pgfqpoint{2.486560in}{2.209539in}}{\pgfqpoint{2.485004in}{2.209539in}}%
\pgfpathcurveto{\pgfqpoint{2.480697in}{2.204765in}}{\pgfqpoint{2.474159in}{2.203225in}}{\pgfqpoint{2.467967in}{2.203225in}}%
\pgfpathcurveto{\pgfqpoint{2.467638in}{2.203225in}}{\pgfqpoint{2.467085in}{2.203225in}}{\pgfqpoint{2.466964in}{2.202897in}}%
\pgfpathcurveto{\pgfqpoint{2.466860in}{2.202672in}}{\pgfqpoint{2.466860in}{2.202447in}}{\pgfqpoint{2.466860in}{2.200129in}}%
\pgfpathcurveto{\pgfqpoint{2.470285in}{2.200129in}}{\pgfqpoint{2.476044in}{2.200787in}}{\pgfqpoint{2.480472in}{2.203433in}}%
\pgfpathlineto{\pgfqpoint{2.480472in}{2.145006in}}%
\pgfpathcurveto{\pgfqpoint{2.480472in}{2.141115in}}{\pgfqpoint{2.480247in}{2.139800in}}{\pgfqpoint{2.470734in}{2.139800in}}%
\pgfpathlineto{\pgfqpoint{2.467413in}{2.139800in}}%
\pgfpathlineto{\pgfqpoint{2.467413in}{2.137033in}}%
\pgfpathcurveto{\pgfqpoint{2.472723in}{2.137033in}}{\pgfqpoint{2.478258in}{2.137033in}}{\pgfqpoint{2.483568in}{2.137033in}}%
\pgfpathcurveto{\pgfqpoint{2.488878in}{2.137033in}}{\pgfqpoint{2.494413in}{2.137033in}}{\pgfqpoint{2.499740in}{2.137033in}}%
\pgfpathlineto{\pgfqpoint{2.499740in}{2.139800in}}%
\pgfpathlineto{\pgfqpoint{2.496419in}{2.139800in}}%
\pgfpathcurveto{\pgfqpoint{2.486889in}{2.139800in}}{\pgfqpoint{2.486664in}{2.141011in}}{\pgfqpoint{2.486664in}{2.144954in}}%
\pgfpathlineto{\pgfqpoint{2.486664in}{2.207221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721875in}{2.392758in}}%
\pgfpathcurveto{\pgfqpoint{2.721875in}{2.395075in}}{\pgfqpoint{2.721771in}{2.395075in}}{\pgfqpoint{2.720214in}{2.395075in}}%
\pgfpathcurveto{\pgfqpoint{2.715908in}{2.390302in}}{\pgfqpoint{2.709370in}{2.388762in}}{\pgfqpoint{2.703178in}{2.388762in}}%
\pgfpathcurveto{\pgfqpoint{2.702849in}{2.388762in}}{\pgfqpoint{2.702296in}{2.388762in}}{\pgfqpoint{2.702174in}{2.388434in}}%
\pgfpathcurveto{\pgfqpoint{2.702071in}{2.388209in}}{\pgfqpoint{2.702071in}{2.387984in}}{\pgfqpoint{2.702071in}{2.385666in}}%
\pgfpathcurveto{\pgfqpoint{2.705495in}{2.385666in}}{\pgfqpoint{2.711255in}{2.386323in}}{\pgfqpoint{2.715683in}{2.388970in}}%
\pgfpathlineto{\pgfqpoint{2.715683in}{2.330543in}}%
\pgfpathcurveto{\pgfqpoint{2.715683in}{2.326651in}}{\pgfqpoint{2.715458in}{2.325337in}}{\pgfqpoint{2.705945in}{2.325337in}}%
\pgfpathlineto{\pgfqpoint{2.702624in}{2.325337in}}%
\pgfpathlineto{\pgfqpoint{2.702624in}{2.322569in}}%
\pgfpathcurveto{\pgfqpoint{2.707934in}{2.322569in}}{\pgfqpoint{2.713469in}{2.322569in}}{\pgfqpoint{2.718779in}{2.322569in}}%
\pgfpathcurveto{\pgfqpoint{2.724089in}{2.322569in}}{\pgfqpoint{2.729624in}{2.322569in}}{\pgfqpoint{2.734951in}{2.322569in}}%
\pgfpathlineto{\pgfqpoint{2.734951in}{2.325337in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{2.325337in}}%
\pgfpathcurveto{\pgfqpoint{2.722100in}{2.325337in}}{\pgfqpoint{2.721875in}{2.326548in}}{\pgfqpoint{2.721875in}{2.330491in}}%
\pgfpathlineto{\pgfqpoint{2.721875in}{2.392758in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.789368in}{2.339675in}}%
\pgfpathlineto{\pgfqpoint{2.787378in}{2.339675in}}%
\pgfpathcurveto{\pgfqpoint{2.786272in}{2.331840in}}{\pgfqpoint{2.785372in}{2.330508in}}{\pgfqpoint{2.784940in}{2.329834in}}%
\pgfpathcurveto{\pgfqpoint{2.784386in}{2.328952in}}{\pgfqpoint{2.776413in}{2.328952in}}{\pgfqpoint{2.774856in}{2.328952in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{2.328952in}}%
\pgfpathcurveto{\pgfqpoint{2.757594in}{2.333276in}}{\pgfqpoint{2.765343in}{2.341111in}}{\pgfqpoint{2.774752in}{2.350192in}}%
\pgfpathcurveto{\pgfqpoint{2.781498in}{2.356591in}}{\pgfqpoint{2.789368in}{2.364115in}}{\pgfqpoint{2.789368in}{2.375064in}}%
\pgfpathcurveto{\pgfqpoint{2.789368in}{2.388122in}}{\pgfqpoint{2.778955in}{2.395629in}}{\pgfqpoint{2.767332in}{2.395629in}}%
\pgfpathcurveto{\pgfqpoint{2.755156in}{2.395629in}}{\pgfqpoint{2.747735in}{2.384905in}}{\pgfqpoint{2.747735in}{2.374977in}}%
\pgfpathcurveto{\pgfqpoint{2.747735in}{2.370653in}}{\pgfqpoint{2.750953in}{2.370100in}}{\pgfqpoint{2.752284in}{2.370100in}}%
\pgfpathcurveto{\pgfqpoint{2.753391in}{2.370100in}}{\pgfqpoint{2.756712in}{2.370774in}}{\pgfqpoint{2.756712in}{2.374631in}}%
\pgfpathcurveto{\pgfqpoint{2.756712in}{2.378039in}}{\pgfqpoint{2.753824in}{2.379024in}}{\pgfqpoint{2.752284in}{2.379024in}}%
\pgfpathcurveto{\pgfqpoint{2.751610in}{2.379024in}}{\pgfqpoint{2.750953in}{2.378921in}}{\pgfqpoint{2.750503in}{2.378696in}}%
\pgfpathcurveto{\pgfqpoint{2.752613in}{2.388122in}}{\pgfqpoint{2.759030in}{2.392758in}}{\pgfqpoint{2.765793in}{2.392758in}}%
\pgfpathcurveto{\pgfqpoint{2.775409in}{2.392758in}}{\pgfqpoint{2.781723in}{2.385130in}}{\pgfqpoint{2.781723in}{2.375064in}}%
\pgfpathcurveto{\pgfqpoint{2.781723in}{2.365447in}}{\pgfqpoint{2.776084in}{2.357162in}}{\pgfqpoint{2.769771in}{2.349967in}}%
\pgfpathlineto{\pgfqpoint{2.747735in}{2.325095in}}%
\pgfpathlineto{\pgfqpoint{2.747735in}{2.322569in}}%
\pgfpathlineto{\pgfqpoint{2.786704in}{2.322569in}}%
\pgfpathlineto{\pgfqpoint{2.789368in}{2.339675in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.832940in}{2.354810in}}%
\pgfpathcurveto{\pgfqpoint{2.832940in}{2.330595in}}{\pgfqpoint{2.822856in}{2.323106in}}{\pgfqpoint{2.814554in}{2.323106in}}%
\pgfpathcurveto{\pgfqpoint{2.812011in}{2.323106in}}{\pgfqpoint{2.805819in}{2.323106in}}{\pgfqpoint{2.803276in}{2.327655in}}%
\pgfpathcurveto{\pgfqpoint{2.806148in}{2.327205in}}{\pgfqpoint{2.808258in}{2.328744in}}{\pgfqpoint{2.808258in}{2.331529in}}%
\pgfpathcurveto{\pgfqpoint{2.808258in}{2.334538in}}{\pgfqpoint{2.805819in}{2.335524in}}{\pgfqpoint{2.804262in}{2.335524in}}%
\pgfpathcurveto{\pgfqpoint{2.803276in}{2.335524in}}{\pgfqpoint{2.800284in}{2.335075in}}{\pgfqpoint{2.800284in}{2.331321in}}%
\pgfpathcurveto{\pgfqpoint{2.800284in}{2.323797in}}{\pgfqpoint{2.806805in}{2.320356in}}{\pgfqpoint{2.814778in}{2.320356in}}%
\pgfpathcurveto{\pgfqpoint{2.827508in}{2.320356in}}{\pgfqpoint{2.840463in}{2.334227in}}{\pgfqpoint{2.840463in}{2.358425in}}%
\pgfpathcurveto{\pgfqpoint{2.840463in}{2.388589in}}{\pgfqpoint{2.828062in}{2.394850in}}{\pgfqpoint{2.819656in}{2.394850in}}%
\pgfpathcurveto{\pgfqpoint{2.808690in}{2.394850in}}{\pgfqpoint{2.798174in}{2.385320in}}{\pgfqpoint{2.798174in}{2.370618in}}%
\pgfpathcurveto{\pgfqpoint{2.798174in}{2.357006in}}{\pgfqpoint{2.807151in}{2.346923in}}{\pgfqpoint{2.818428in}{2.346923in}}%
\pgfpathcurveto{\pgfqpoint{2.827733in}{2.346923in}}{\pgfqpoint{2.831833in}{2.355484in}}{\pgfqpoint{2.832940in}{2.359099in}}%
\pgfpathlineto{\pgfqpoint{2.832940in}{2.354810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.818653in}{2.348687in}}%
\pgfpathcurveto{\pgfqpoint{2.815661in}{2.348687in}}{\pgfqpoint{2.811458in}{2.349240in}}{\pgfqpoint{2.808033in}{2.355813in}}%
\pgfpathcurveto{\pgfqpoint{2.805698in}{2.360085in}}{\pgfqpoint{2.805698in}{2.365136in}}{\pgfqpoint{2.805698in}{2.370497in}}%
\pgfpathcurveto{\pgfqpoint{2.805698in}{2.376983in}}{\pgfqpoint{2.805698in}{2.381463in}}{\pgfqpoint{2.808811in}{2.386289in}}%
\pgfpathcurveto{\pgfqpoint{2.810351in}{2.388589in}}{\pgfqpoint{2.813239in}{2.392308in}}{\pgfqpoint{2.819656in}{2.392308in}}%
\pgfpathcurveto{\pgfqpoint{2.832715in}{2.392308in}}{\pgfqpoint{2.832715in}{2.372469in}}{\pgfqpoint{2.832715in}{2.368093in}}%
\pgfpathcurveto{\pgfqpoint{2.832715in}{2.360310in}}{\pgfqpoint{2.829169in}{2.348687in}}{\pgfqpoint{2.818653in}{2.348687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721875in}{2.392758in}}%
\pgfpathcurveto{\pgfqpoint{2.721875in}{2.395075in}}{\pgfqpoint{2.721771in}{2.395075in}}{\pgfqpoint{2.720214in}{2.395075in}}%
\pgfpathcurveto{\pgfqpoint{2.715908in}{2.390302in}}{\pgfqpoint{2.709370in}{2.388762in}}{\pgfqpoint{2.703178in}{2.388762in}}%
\pgfpathcurveto{\pgfqpoint{2.702849in}{2.388762in}}{\pgfqpoint{2.702296in}{2.388762in}}{\pgfqpoint{2.702174in}{2.388434in}}%
\pgfpathcurveto{\pgfqpoint{2.702071in}{2.388209in}}{\pgfqpoint{2.702071in}{2.387984in}}{\pgfqpoint{2.702071in}{2.385666in}}%
\pgfpathcurveto{\pgfqpoint{2.705495in}{2.385666in}}{\pgfqpoint{2.711255in}{2.386323in}}{\pgfqpoint{2.715683in}{2.388970in}}%
\pgfpathlineto{\pgfqpoint{2.715683in}{2.330543in}}%
\pgfpathcurveto{\pgfqpoint{2.715683in}{2.326651in}}{\pgfqpoint{2.715458in}{2.325337in}}{\pgfqpoint{2.705945in}{2.325337in}}%
\pgfpathlineto{\pgfqpoint{2.702624in}{2.325337in}}%
\pgfpathlineto{\pgfqpoint{2.702624in}{2.322569in}}%
\pgfpathcurveto{\pgfqpoint{2.707934in}{2.322569in}}{\pgfqpoint{2.713469in}{2.322569in}}{\pgfqpoint{2.718779in}{2.322569in}}%
\pgfpathcurveto{\pgfqpoint{2.724089in}{2.322569in}}{\pgfqpoint{2.729624in}{2.322569in}}{\pgfqpoint{2.734951in}{2.322569in}}%
\pgfpathlineto{\pgfqpoint{2.734951in}{2.325337in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{2.325337in}}%
\pgfpathcurveto{\pgfqpoint{2.722100in}{2.325337in}}{\pgfqpoint{2.721875in}{2.326548in}}{\pgfqpoint{2.721875in}{2.330491in}}%
\pgfpathlineto{\pgfqpoint{2.721875in}{2.392758in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.789368in}{2.339675in}}%
\pgfpathlineto{\pgfqpoint{2.787378in}{2.339675in}}%
\pgfpathcurveto{\pgfqpoint{2.786272in}{2.331840in}}{\pgfqpoint{2.785372in}{2.330508in}}{\pgfqpoint{2.784940in}{2.329834in}}%
\pgfpathcurveto{\pgfqpoint{2.784386in}{2.328952in}}{\pgfqpoint{2.776413in}{2.328952in}}{\pgfqpoint{2.774856in}{2.328952in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{2.328952in}}%
\pgfpathcurveto{\pgfqpoint{2.757594in}{2.333276in}}{\pgfqpoint{2.765343in}{2.341111in}}{\pgfqpoint{2.774752in}{2.350192in}}%
\pgfpathcurveto{\pgfqpoint{2.781498in}{2.356591in}}{\pgfqpoint{2.789368in}{2.364115in}}{\pgfqpoint{2.789368in}{2.375064in}}%
\pgfpathcurveto{\pgfqpoint{2.789368in}{2.388122in}}{\pgfqpoint{2.778955in}{2.395629in}}{\pgfqpoint{2.767332in}{2.395629in}}%
\pgfpathcurveto{\pgfqpoint{2.755156in}{2.395629in}}{\pgfqpoint{2.747735in}{2.384905in}}{\pgfqpoint{2.747735in}{2.374977in}}%
\pgfpathcurveto{\pgfqpoint{2.747735in}{2.370653in}}{\pgfqpoint{2.750953in}{2.370100in}}{\pgfqpoint{2.752284in}{2.370100in}}%
\pgfpathcurveto{\pgfqpoint{2.753391in}{2.370100in}}{\pgfqpoint{2.756712in}{2.370774in}}{\pgfqpoint{2.756712in}{2.374631in}}%
\pgfpathcurveto{\pgfqpoint{2.756712in}{2.378039in}}{\pgfqpoint{2.753824in}{2.379024in}}{\pgfqpoint{2.752284in}{2.379024in}}%
\pgfpathcurveto{\pgfqpoint{2.751610in}{2.379024in}}{\pgfqpoint{2.750953in}{2.378921in}}{\pgfqpoint{2.750503in}{2.378696in}}%
\pgfpathcurveto{\pgfqpoint{2.752613in}{2.388122in}}{\pgfqpoint{2.759030in}{2.392758in}}{\pgfqpoint{2.765793in}{2.392758in}}%
\pgfpathcurveto{\pgfqpoint{2.775409in}{2.392758in}}{\pgfqpoint{2.781723in}{2.385130in}}{\pgfqpoint{2.781723in}{2.375064in}}%
\pgfpathcurveto{\pgfqpoint{2.781723in}{2.365447in}}{\pgfqpoint{2.776084in}{2.357162in}}{\pgfqpoint{2.769771in}{2.349967in}}%
\pgfpathlineto{\pgfqpoint{2.747735in}{2.325095in}}%
\pgfpathlineto{\pgfqpoint{2.747735in}{2.322569in}}%
\pgfpathlineto{\pgfqpoint{2.786704in}{2.322569in}}%
\pgfpathlineto{\pgfqpoint{2.789368in}{2.339675in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.832940in}{2.354810in}}%
\pgfpathcurveto{\pgfqpoint{2.832940in}{2.330595in}}{\pgfqpoint{2.822856in}{2.323106in}}{\pgfqpoint{2.814554in}{2.323106in}}%
\pgfpathcurveto{\pgfqpoint{2.812011in}{2.323106in}}{\pgfqpoint{2.805819in}{2.323106in}}{\pgfqpoint{2.803276in}{2.327655in}}%
\pgfpathcurveto{\pgfqpoint{2.806148in}{2.327205in}}{\pgfqpoint{2.808258in}{2.328744in}}{\pgfqpoint{2.808258in}{2.331529in}}%
\pgfpathcurveto{\pgfqpoint{2.808258in}{2.334538in}}{\pgfqpoint{2.805819in}{2.335524in}}{\pgfqpoint{2.804262in}{2.335524in}}%
\pgfpathcurveto{\pgfqpoint{2.803276in}{2.335524in}}{\pgfqpoint{2.800284in}{2.335075in}}{\pgfqpoint{2.800284in}{2.331321in}}%
\pgfpathcurveto{\pgfqpoint{2.800284in}{2.323797in}}{\pgfqpoint{2.806805in}{2.320356in}}{\pgfqpoint{2.814778in}{2.320356in}}%
\pgfpathcurveto{\pgfqpoint{2.827508in}{2.320356in}}{\pgfqpoint{2.840463in}{2.334227in}}{\pgfqpoint{2.840463in}{2.358425in}}%
\pgfpathcurveto{\pgfqpoint{2.840463in}{2.388589in}}{\pgfqpoint{2.828062in}{2.394850in}}{\pgfqpoint{2.819656in}{2.394850in}}%
\pgfpathcurveto{\pgfqpoint{2.808690in}{2.394850in}}{\pgfqpoint{2.798174in}{2.385320in}}{\pgfqpoint{2.798174in}{2.370618in}}%
\pgfpathcurveto{\pgfqpoint{2.798174in}{2.357006in}}{\pgfqpoint{2.807151in}{2.346923in}}{\pgfqpoint{2.818428in}{2.346923in}}%
\pgfpathcurveto{\pgfqpoint{2.827733in}{2.346923in}}{\pgfqpoint{2.831833in}{2.355484in}}{\pgfqpoint{2.832940in}{2.359099in}}%
\pgfpathlineto{\pgfqpoint{2.832940in}{2.354810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.818653in}{2.348687in}}%
\pgfpathcurveto{\pgfqpoint{2.815661in}{2.348687in}}{\pgfqpoint{2.811458in}{2.349240in}}{\pgfqpoint{2.808033in}{2.355813in}}%
\pgfpathcurveto{\pgfqpoint{2.805698in}{2.360085in}}{\pgfqpoint{2.805698in}{2.365136in}}{\pgfqpoint{2.805698in}{2.370497in}}%
\pgfpathcurveto{\pgfqpoint{2.805698in}{2.376983in}}{\pgfqpoint{2.805698in}{2.381463in}}{\pgfqpoint{2.808811in}{2.386289in}}%
\pgfpathcurveto{\pgfqpoint{2.810351in}{2.388589in}}{\pgfqpoint{2.813239in}{2.392308in}}{\pgfqpoint{2.819656in}{2.392308in}}%
\pgfpathcurveto{\pgfqpoint{2.832715in}{2.392308in}}{\pgfqpoint{2.832715in}{2.372469in}}{\pgfqpoint{2.832715in}{2.368093in}}%
\pgfpathcurveto{\pgfqpoint{2.832715in}{2.360310in}}{\pgfqpoint{2.829169in}{2.348687in}}{\pgfqpoint{2.818653in}{2.348687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126395in}{2.643835in}}%
\pgfpathcurveto{\pgfqpoint{1.126395in}{2.646153in}}{\pgfqpoint{1.126291in}{2.646153in}}{\pgfqpoint{1.124735in}{2.646153in}}%
\pgfpathcurveto{\pgfqpoint{1.120428in}{2.641379in}}{\pgfqpoint{1.113890in}{2.639840in}}{\pgfqpoint{1.107698in}{2.639840in}}%
\pgfpathcurveto{\pgfqpoint{1.107369in}{2.639840in}}{\pgfqpoint{1.106816in}{2.639840in}}{\pgfqpoint{1.106695in}{2.639511in}}%
\pgfpathcurveto{\pgfqpoint{1.106591in}{2.639286in}}{\pgfqpoint{1.106591in}{2.639061in}}{\pgfqpoint{1.106591in}{2.636744in}}%
\pgfpathcurveto{\pgfqpoint{1.110016in}{2.636744in}}{\pgfqpoint{1.115775in}{2.637401in}}{\pgfqpoint{1.120203in}{2.640047in}}%
\pgfpathlineto{\pgfqpoint{1.120203in}{2.581621in}}%
\pgfpathcurveto{\pgfqpoint{1.120203in}{2.577729in}}{\pgfqpoint{1.119978in}{2.576414in}}{\pgfqpoint{1.110465in}{2.576414in}}%
\pgfpathlineto{\pgfqpoint{1.107144in}{2.576414in}}%
\pgfpathlineto{\pgfqpoint{1.107144in}{2.573647in}}%
\pgfpathcurveto{\pgfqpoint{1.112454in}{2.573647in}}{\pgfqpoint{1.117989in}{2.573647in}}{\pgfqpoint{1.123299in}{2.573647in}}%
\pgfpathcurveto{\pgfqpoint{1.128609in}{2.573647in}}{\pgfqpoint{1.134144in}{2.573647in}}{\pgfqpoint{1.139471in}{2.573647in}}%
\pgfpathlineto{\pgfqpoint{1.139471in}{2.576414in}}%
\pgfpathlineto{\pgfqpoint{1.136150in}{2.576414in}}%
\pgfpathcurveto{\pgfqpoint{1.126620in}{2.576414in}}{\pgfqpoint{1.126395in}{2.577625in}}{\pgfqpoint{1.126395in}{2.581569in}}%
\pgfpathlineto{\pgfqpoint{1.126395in}{2.643835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.193888in}{2.590753in}}%
\pgfpathlineto{\pgfqpoint{1.191899in}{2.590753in}}%
\pgfpathcurveto{\pgfqpoint{1.190792in}{2.582918in}}{\pgfqpoint{1.189892in}{2.581586in}}{\pgfqpoint{1.189460in}{2.580911in}}%
\pgfpathcurveto{\pgfqpoint{1.188907in}{2.580029in}}{\pgfqpoint{1.180933in}{2.580029in}}{\pgfqpoint{1.179376in}{2.580029in}}%
\pgfpathlineto{\pgfqpoint{1.158137in}{2.580029in}}%
\pgfpathcurveto{\pgfqpoint{1.162115in}{2.584353in}}{\pgfqpoint{1.169863in}{2.592189in}}{\pgfqpoint{1.179273in}{2.601269in}}%
\pgfpathcurveto{\pgfqpoint{1.186018in}{2.607669in}}{\pgfqpoint{1.193888in}{2.615193in}}{\pgfqpoint{1.193888in}{2.626141in}}%
\pgfpathcurveto{\pgfqpoint{1.193888in}{2.639200in}}{\pgfqpoint{1.183476in}{2.646706in}}{\pgfqpoint{1.171852in}{2.646706in}}%
\pgfpathcurveto{\pgfqpoint{1.159676in}{2.646706in}}{\pgfqpoint{1.152256in}{2.635983in}}{\pgfqpoint{1.152256in}{2.626055in}}%
\pgfpathcurveto{\pgfqpoint{1.152256in}{2.621731in}}{\pgfqpoint{1.155473in}{2.621177in}}{\pgfqpoint{1.156805in}{2.621177in}}%
\pgfpathcurveto{\pgfqpoint{1.157912in}{2.621177in}}{\pgfqpoint{1.161233in}{2.621852in}}{\pgfqpoint{1.161233in}{2.625709in}}%
\pgfpathcurveto{\pgfqpoint{1.161233in}{2.629116in}}{\pgfqpoint{1.158344in}{2.630102in}}{\pgfqpoint{1.156805in}{2.630102in}}%
\pgfpathcurveto{\pgfqpoint{1.156130in}{2.630102in}}{\pgfqpoint{1.155473in}{2.629998in}}{\pgfqpoint{1.155023in}{2.629773in}}%
\pgfpathcurveto{\pgfqpoint{1.157133in}{2.639200in}}{\pgfqpoint{1.163550in}{2.643835in}}{\pgfqpoint{1.170313in}{2.643835in}}%
\pgfpathcurveto{\pgfqpoint{1.179930in}{2.643835in}}{\pgfqpoint{1.186243in}{2.636208in}}{\pgfqpoint{1.186243in}{2.626141in}}%
\pgfpathcurveto{\pgfqpoint{1.186243in}{2.616524in}}{\pgfqpoint{1.180604in}{2.608239in}}{\pgfqpoint{1.174291in}{2.601044in}}%
\pgfpathlineto{\pgfqpoint{1.152256in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{1.152256in}{2.573647in}}%
\pgfpathlineto{\pgfqpoint{1.191224in}{2.573647in}}%
\pgfpathlineto{\pgfqpoint{1.193888in}{2.590753in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.237460in}{2.605887in}}%
\pgfpathcurveto{\pgfqpoint{1.237460in}{2.581672in}}{\pgfqpoint{1.227376in}{2.574183in}}{\pgfqpoint{1.219074in}{2.574183in}}%
\pgfpathcurveto{\pgfqpoint{1.216531in}{2.574183in}}{\pgfqpoint{1.210339in}{2.574183in}}{\pgfqpoint{1.207797in}{2.578732in}}%
\pgfpathcurveto{\pgfqpoint{1.210668in}{2.578282in}}{\pgfqpoint{1.212778in}{2.579822in}}{\pgfqpoint{1.212778in}{2.582606in}}%
\pgfpathcurveto{\pgfqpoint{1.212778in}{2.585616in}}{\pgfqpoint{1.210339in}{2.586602in}}{\pgfqpoint{1.208783in}{2.586602in}}%
\pgfpathcurveto{\pgfqpoint{1.207797in}{2.586602in}}{\pgfqpoint{1.204805in}{2.586152in}}{\pgfqpoint{1.204805in}{2.582399in}}%
\pgfpathcurveto{\pgfqpoint{1.204805in}{2.574875in}}{\pgfqpoint{1.211325in}{2.571433in}}{\pgfqpoint{1.219299in}{2.571433in}}%
\pgfpathcurveto{\pgfqpoint{1.232029in}{2.571433in}}{\pgfqpoint{1.244984in}{2.585305in}}{\pgfqpoint{1.244984in}{2.609502in}}%
\pgfpathcurveto{\pgfqpoint{1.244984in}{2.639667in}}{\pgfqpoint{1.232582in}{2.645928in}}{\pgfqpoint{1.224176in}{2.645928in}}%
\pgfpathcurveto{\pgfqpoint{1.213211in}{2.645928in}}{\pgfqpoint{1.202694in}{2.636398in}}{\pgfqpoint{1.202694in}{2.621696in}}%
\pgfpathcurveto{\pgfqpoint{1.202694in}{2.608084in}}{\pgfqpoint{1.211671in}{2.598000in}}{\pgfqpoint{1.222948in}{2.598000in}}%
\pgfpathcurveto{\pgfqpoint{1.232254in}{2.598000in}}{\pgfqpoint{1.236353in}{2.606562in}}{\pgfqpoint{1.237460in}{2.610177in}}%
\pgfpathlineto{\pgfqpoint{1.237460in}{2.605887in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.223173in}{2.599764in}}%
\pgfpathcurveto{\pgfqpoint{1.220181in}{2.599764in}}{\pgfqpoint{1.215978in}{2.600318in}}{\pgfqpoint{1.212553in}{2.606890in}}%
\pgfpathcurveto{\pgfqpoint{1.210218in}{2.611163in}}{\pgfqpoint{1.210218in}{2.616213in}}{\pgfqpoint{1.210218in}{2.621575in}}%
\pgfpathcurveto{\pgfqpoint{1.210218in}{2.628061in}}{\pgfqpoint{1.210218in}{2.632541in}}{\pgfqpoint{1.213332in}{2.637366in}}%
\pgfpathcurveto{\pgfqpoint{1.214871in}{2.639667in}}{\pgfqpoint{1.217759in}{2.643385in}}{\pgfqpoint{1.224176in}{2.643385in}}%
\pgfpathcurveto{\pgfqpoint{1.237235in}{2.643385in}}{\pgfqpoint{1.237235in}{2.623547in}}{\pgfqpoint{1.237235in}{2.619171in}}%
\pgfpathcurveto{\pgfqpoint{1.237235in}{2.611387in}}{\pgfqpoint{1.233689in}{2.599764in}}{\pgfqpoint{1.223173in}{2.599764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126395in}{2.643835in}}%
\pgfpathcurveto{\pgfqpoint{1.126395in}{2.646153in}}{\pgfqpoint{1.126291in}{2.646153in}}{\pgfqpoint{1.124735in}{2.646153in}}%
\pgfpathcurveto{\pgfqpoint{1.120428in}{2.641379in}}{\pgfqpoint{1.113890in}{2.639840in}}{\pgfqpoint{1.107698in}{2.639840in}}%
\pgfpathcurveto{\pgfqpoint{1.107369in}{2.639840in}}{\pgfqpoint{1.106816in}{2.639840in}}{\pgfqpoint{1.106695in}{2.639511in}}%
\pgfpathcurveto{\pgfqpoint{1.106591in}{2.639286in}}{\pgfqpoint{1.106591in}{2.639061in}}{\pgfqpoint{1.106591in}{2.636744in}}%
\pgfpathcurveto{\pgfqpoint{1.110016in}{2.636744in}}{\pgfqpoint{1.115775in}{2.637401in}}{\pgfqpoint{1.120203in}{2.640047in}}%
\pgfpathlineto{\pgfqpoint{1.120203in}{2.581621in}}%
\pgfpathcurveto{\pgfqpoint{1.120203in}{2.577729in}}{\pgfqpoint{1.119978in}{2.576414in}}{\pgfqpoint{1.110465in}{2.576414in}}%
\pgfpathlineto{\pgfqpoint{1.107144in}{2.576414in}}%
\pgfpathlineto{\pgfqpoint{1.107144in}{2.573647in}}%
\pgfpathcurveto{\pgfqpoint{1.112454in}{2.573647in}}{\pgfqpoint{1.117989in}{2.573647in}}{\pgfqpoint{1.123299in}{2.573647in}}%
\pgfpathcurveto{\pgfqpoint{1.128609in}{2.573647in}}{\pgfqpoint{1.134144in}{2.573647in}}{\pgfqpoint{1.139471in}{2.573647in}}%
\pgfpathlineto{\pgfqpoint{1.139471in}{2.576414in}}%
\pgfpathlineto{\pgfqpoint{1.136150in}{2.576414in}}%
\pgfpathcurveto{\pgfqpoint{1.126620in}{2.576414in}}{\pgfqpoint{1.126395in}{2.577625in}}{\pgfqpoint{1.126395in}{2.581569in}}%
\pgfpathlineto{\pgfqpoint{1.126395in}{2.643835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.193888in}{2.590753in}}%
\pgfpathlineto{\pgfqpoint{1.191899in}{2.590753in}}%
\pgfpathcurveto{\pgfqpoint{1.190792in}{2.582918in}}{\pgfqpoint{1.189892in}{2.581586in}}{\pgfqpoint{1.189460in}{2.580911in}}%
\pgfpathcurveto{\pgfqpoint{1.188907in}{2.580029in}}{\pgfqpoint{1.180933in}{2.580029in}}{\pgfqpoint{1.179376in}{2.580029in}}%
\pgfpathlineto{\pgfqpoint{1.158137in}{2.580029in}}%
\pgfpathcurveto{\pgfqpoint{1.162115in}{2.584353in}}{\pgfqpoint{1.169863in}{2.592189in}}{\pgfqpoint{1.179273in}{2.601269in}}%
\pgfpathcurveto{\pgfqpoint{1.186018in}{2.607669in}}{\pgfqpoint{1.193888in}{2.615193in}}{\pgfqpoint{1.193888in}{2.626141in}}%
\pgfpathcurveto{\pgfqpoint{1.193888in}{2.639200in}}{\pgfqpoint{1.183476in}{2.646706in}}{\pgfqpoint{1.171852in}{2.646706in}}%
\pgfpathcurveto{\pgfqpoint{1.159676in}{2.646706in}}{\pgfqpoint{1.152256in}{2.635983in}}{\pgfqpoint{1.152256in}{2.626055in}}%
\pgfpathcurveto{\pgfqpoint{1.152256in}{2.621731in}}{\pgfqpoint{1.155473in}{2.621177in}}{\pgfqpoint{1.156805in}{2.621177in}}%
\pgfpathcurveto{\pgfqpoint{1.157912in}{2.621177in}}{\pgfqpoint{1.161233in}{2.621852in}}{\pgfqpoint{1.161233in}{2.625709in}}%
\pgfpathcurveto{\pgfqpoint{1.161233in}{2.629116in}}{\pgfqpoint{1.158344in}{2.630102in}}{\pgfqpoint{1.156805in}{2.630102in}}%
\pgfpathcurveto{\pgfqpoint{1.156130in}{2.630102in}}{\pgfqpoint{1.155473in}{2.629998in}}{\pgfqpoint{1.155023in}{2.629773in}}%
\pgfpathcurveto{\pgfqpoint{1.157133in}{2.639200in}}{\pgfqpoint{1.163550in}{2.643835in}}{\pgfqpoint{1.170313in}{2.643835in}}%
\pgfpathcurveto{\pgfqpoint{1.179930in}{2.643835in}}{\pgfqpoint{1.186243in}{2.636208in}}{\pgfqpoint{1.186243in}{2.626141in}}%
\pgfpathcurveto{\pgfqpoint{1.186243in}{2.616524in}}{\pgfqpoint{1.180604in}{2.608239in}}{\pgfqpoint{1.174291in}{2.601044in}}%
\pgfpathlineto{\pgfqpoint{1.152256in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{1.152256in}{2.573647in}}%
\pgfpathlineto{\pgfqpoint{1.191224in}{2.573647in}}%
\pgfpathlineto{\pgfqpoint{1.193888in}{2.590753in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.237460in}{2.605887in}}%
\pgfpathcurveto{\pgfqpoint{1.237460in}{2.581672in}}{\pgfqpoint{1.227376in}{2.574183in}}{\pgfqpoint{1.219074in}{2.574183in}}%
\pgfpathcurveto{\pgfqpoint{1.216531in}{2.574183in}}{\pgfqpoint{1.210339in}{2.574183in}}{\pgfqpoint{1.207797in}{2.578732in}}%
\pgfpathcurveto{\pgfqpoint{1.210668in}{2.578282in}}{\pgfqpoint{1.212778in}{2.579822in}}{\pgfqpoint{1.212778in}{2.582606in}}%
\pgfpathcurveto{\pgfqpoint{1.212778in}{2.585616in}}{\pgfqpoint{1.210339in}{2.586602in}}{\pgfqpoint{1.208783in}{2.586602in}}%
\pgfpathcurveto{\pgfqpoint{1.207797in}{2.586602in}}{\pgfqpoint{1.204805in}{2.586152in}}{\pgfqpoint{1.204805in}{2.582399in}}%
\pgfpathcurveto{\pgfqpoint{1.204805in}{2.574875in}}{\pgfqpoint{1.211325in}{2.571433in}}{\pgfqpoint{1.219299in}{2.571433in}}%
\pgfpathcurveto{\pgfqpoint{1.232029in}{2.571433in}}{\pgfqpoint{1.244984in}{2.585305in}}{\pgfqpoint{1.244984in}{2.609502in}}%
\pgfpathcurveto{\pgfqpoint{1.244984in}{2.639667in}}{\pgfqpoint{1.232582in}{2.645928in}}{\pgfqpoint{1.224176in}{2.645928in}}%
\pgfpathcurveto{\pgfqpoint{1.213211in}{2.645928in}}{\pgfqpoint{1.202694in}{2.636398in}}{\pgfqpoint{1.202694in}{2.621696in}}%
\pgfpathcurveto{\pgfqpoint{1.202694in}{2.608084in}}{\pgfqpoint{1.211671in}{2.598000in}}{\pgfqpoint{1.222948in}{2.598000in}}%
\pgfpathcurveto{\pgfqpoint{1.232254in}{2.598000in}}{\pgfqpoint{1.236353in}{2.606562in}}{\pgfqpoint{1.237460in}{2.610177in}}%
\pgfpathlineto{\pgfqpoint{1.237460in}{2.605887in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.223173in}{2.599764in}}%
\pgfpathcurveto{\pgfqpoint{1.220181in}{2.599764in}}{\pgfqpoint{1.215978in}{2.600318in}}{\pgfqpoint{1.212553in}{2.606890in}}%
\pgfpathcurveto{\pgfqpoint{1.210218in}{2.611163in}}{\pgfqpoint{1.210218in}{2.616213in}}{\pgfqpoint{1.210218in}{2.621575in}}%
\pgfpathcurveto{\pgfqpoint{1.210218in}{2.628061in}}{\pgfqpoint{1.210218in}{2.632541in}}{\pgfqpoint{1.213332in}{2.637366in}}%
\pgfpathcurveto{\pgfqpoint{1.214871in}{2.639667in}}{\pgfqpoint{1.217759in}{2.643385in}}{\pgfqpoint{1.224176in}{2.643385in}}%
\pgfpathcurveto{\pgfqpoint{1.237235in}{2.643385in}}{\pgfqpoint{1.237235in}{2.623547in}}{\pgfqpoint{1.237235in}{2.619171in}}%
\pgfpathcurveto{\pgfqpoint{1.237235in}{2.611387in}}{\pgfqpoint{1.233689in}{2.599764in}}{\pgfqpoint{1.223173in}{2.599764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138386in}{2.228979in}}%
\pgfpathcurveto{\pgfqpoint{2.138386in}{2.231297in}}{\pgfqpoint{2.138282in}{2.231297in}}{\pgfqpoint{2.136726in}{2.231297in}}%
\pgfpathcurveto{\pgfqpoint{2.132419in}{2.226523in}}{\pgfqpoint{2.125881in}{2.224984in}}{\pgfqpoint{2.119689in}{2.224984in}}%
\pgfpathcurveto{\pgfqpoint{2.119360in}{2.224984in}}{\pgfqpoint{2.118807in}{2.224984in}}{\pgfqpoint{2.118686in}{2.224655in}}%
\pgfpathcurveto{\pgfqpoint{2.118582in}{2.224430in}}{\pgfqpoint{2.118582in}{2.224206in}}{\pgfqpoint{2.118582in}{2.221888in}}%
\pgfpathcurveto{\pgfqpoint{2.122007in}{2.221888in}}{\pgfqpoint{2.127766in}{2.222545in}}{\pgfqpoint{2.132194in}{2.225191in}}%
\pgfpathlineto{\pgfqpoint{2.132194in}{2.166765in}}%
\pgfpathcurveto{\pgfqpoint{2.132194in}{2.162873in}}{\pgfqpoint{2.131969in}{2.161558in}}{\pgfqpoint{2.122456in}{2.161558in}}%
\pgfpathlineto{\pgfqpoint{2.119136in}{2.161558in}}%
\pgfpathlineto{\pgfqpoint{2.119136in}{2.158791in}}%
\pgfpathcurveto{\pgfqpoint{2.124445in}{2.158791in}}{\pgfqpoint{2.129980in}{2.158791in}}{\pgfqpoint{2.135290in}{2.158791in}}%
\pgfpathcurveto{\pgfqpoint{2.140600in}{2.158791in}}{\pgfqpoint{2.146135in}{2.158791in}}{\pgfqpoint{2.151462in}{2.158791in}}%
\pgfpathlineto{\pgfqpoint{2.151462in}{2.161558in}}%
\pgfpathlineto{\pgfqpoint{2.148141in}{2.161558in}}%
\pgfpathcurveto{\pgfqpoint{2.138611in}{2.161558in}}{\pgfqpoint{2.138386in}{2.162769in}}{\pgfqpoint{2.138386in}{2.166713in}}%
\pgfpathlineto{\pgfqpoint{2.138386in}{2.228979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.205879in}{2.175897in}}%
\pgfpathlineto{\pgfqpoint{2.203890in}{2.175897in}}%
\pgfpathcurveto{\pgfqpoint{2.202783in}{2.168062in}}{\pgfqpoint{2.201883in}{2.166730in}}{\pgfqpoint{2.201451in}{2.166056in}}%
\pgfpathcurveto{\pgfqpoint{2.200898in}{2.165173in}}{\pgfqpoint{2.192924in}{2.165173in}}{\pgfqpoint{2.191367in}{2.165173in}}%
\pgfpathlineto{\pgfqpoint{2.170128in}{2.165173in}}%
\pgfpathcurveto{\pgfqpoint{2.174106in}{2.169497in}}{\pgfqpoint{2.181854in}{2.177333in}}{\pgfqpoint{2.191264in}{2.186413in}}%
\pgfpathcurveto{\pgfqpoint{2.198009in}{2.192813in}}{\pgfqpoint{2.205879in}{2.200337in}}{\pgfqpoint{2.205879in}{2.211285in}}%
\pgfpathcurveto{\pgfqpoint{2.205879in}{2.224344in}}{\pgfqpoint{2.195467in}{2.231850in}}{\pgfqpoint{2.183843in}{2.231850in}}%
\pgfpathcurveto{\pgfqpoint{2.171667in}{2.231850in}}{\pgfqpoint{2.164247in}{2.221127in}}{\pgfqpoint{2.164247in}{2.211199in}}%
\pgfpathcurveto{\pgfqpoint{2.164247in}{2.206875in}}{\pgfqpoint{2.167464in}{2.206321in}}{\pgfqpoint{2.168796in}{2.206321in}}%
\pgfpathcurveto{\pgfqpoint{2.169903in}{2.206321in}}{\pgfqpoint{2.173224in}{2.206996in}}{\pgfqpoint{2.173224in}{2.210853in}}%
\pgfpathcurveto{\pgfqpoint{2.173224in}{2.214260in}}{\pgfqpoint{2.170335in}{2.215246in}}{\pgfqpoint{2.168796in}{2.215246in}}%
\pgfpathcurveto{\pgfqpoint{2.168121in}{2.215246in}}{\pgfqpoint{2.167464in}{2.215142in}}{\pgfqpoint{2.167014in}{2.214917in}}%
\pgfpathcurveto{\pgfqpoint{2.169124in}{2.224344in}}{\pgfqpoint{2.175541in}{2.228979in}}{\pgfqpoint{2.182304in}{2.228979in}}%
\pgfpathcurveto{\pgfqpoint{2.191921in}{2.228979in}}{\pgfqpoint{2.198234in}{2.221352in}}{\pgfqpoint{2.198234in}{2.211285in}}%
\pgfpathcurveto{\pgfqpoint{2.198234in}{2.201668in}}{\pgfqpoint{2.192595in}{2.193384in}}{\pgfqpoint{2.186282in}{2.186188in}}%
\pgfpathlineto{\pgfqpoint{2.164247in}{2.161316in}}%
\pgfpathlineto{\pgfqpoint{2.164247in}{2.158791in}}%
\pgfpathlineto{\pgfqpoint{2.203215in}{2.158791in}}%
\pgfpathlineto{\pgfqpoint{2.205879in}{2.175897in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.249451in}{2.191031in}}%
\pgfpathcurveto{\pgfqpoint{2.249451in}{2.166817in}}{\pgfqpoint{2.239367in}{2.159327in}}{\pgfqpoint{2.231065in}{2.159327in}}%
\pgfpathcurveto{\pgfqpoint{2.228522in}{2.159327in}}{\pgfqpoint{2.222330in}{2.159327in}}{\pgfqpoint{2.219788in}{2.163876in}}%
\pgfpathcurveto{\pgfqpoint{2.222659in}{2.163426in}}{\pgfqpoint{2.224769in}{2.164966in}}{\pgfqpoint{2.224769in}{2.167751in}}%
\pgfpathcurveto{\pgfqpoint{2.224769in}{2.170760in}}{\pgfqpoint{2.222330in}{2.171746in}}{\pgfqpoint{2.220774in}{2.171746in}}%
\pgfpathcurveto{\pgfqpoint{2.219788in}{2.171746in}}{\pgfqpoint{2.216796in}{2.171296in}}{\pgfqpoint{2.216796in}{2.167543in}}%
\pgfpathcurveto{\pgfqpoint{2.216796in}{2.160019in}}{\pgfqpoint{2.223316in}{2.156577in}}{\pgfqpoint{2.231290in}{2.156577in}}%
\pgfpathcurveto{\pgfqpoint{2.244020in}{2.156577in}}{\pgfqpoint{2.256975in}{2.170449in}}{\pgfqpoint{2.256975in}{2.194646in}}%
\pgfpathcurveto{\pgfqpoint{2.256975in}{2.224811in}}{\pgfqpoint{2.244573in}{2.231072in}}{\pgfqpoint{2.236167in}{2.231072in}}%
\pgfpathcurveto{\pgfqpoint{2.225202in}{2.231072in}}{\pgfqpoint{2.214685in}{2.221542in}}{\pgfqpoint{2.214685in}{2.206840in}}%
\pgfpathcurveto{\pgfqpoint{2.214685in}{2.193228in}}{\pgfqpoint{2.223662in}{2.183144in}}{\pgfqpoint{2.234939in}{2.183144in}}%
\pgfpathcurveto{\pgfqpoint{2.244245in}{2.183144in}}{\pgfqpoint{2.248344in}{2.191706in}}{\pgfqpoint{2.249451in}{2.195321in}}%
\pgfpathlineto{\pgfqpoint{2.249451in}{2.191031in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.235164in}{2.184908in}}%
\pgfpathcurveto{\pgfqpoint{2.232172in}{2.184908in}}{\pgfqpoint{2.227969in}{2.185462in}}{\pgfqpoint{2.224544in}{2.192034in}}%
\pgfpathcurveto{\pgfqpoint{2.222209in}{2.196307in}}{\pgfqpoint{2.222209in}{2.201357in}}{\pgfqpoint{2.222209in}{2.206719in}}%
\pgfpathcurveto{\pgfqpoint{2.222209in}{2.213205in}}{\pgfqpoint{2.222209in}{2.217685in}}{\pgfqpoint{2.225323in}{2.222510in}}%
\pgfpathcurveto{\pgfqpoint{2.226862in}{2.224811in}}{\pgfqpoint{2.229750in}{2.228530in}}{\pgfqpoint{2.236167in}{2.228530in}}%
\pgfpathcurveto{\pgfqpoint{2.249226in}{2.228530in}}{\pgfqpoint{2.249226in}{2.208691in}}{\pgfqpoint{2.249226in}{2.204315in}}%
\pgfpathcurveto{\pgfqpoint{2.249226in}{2.196532in}}{\pgfqpoint{2.245680in}{2.184908in}}{\pgfqpoint{2.235164in}{2.184908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138386in}{2.228979in}}%
\pgfpathcurveto{\pgfqpoint{2.138386in}{2.231297in}}{\pgfqpoint{2.138282in}{2.231297in}}{\pgfqpoint{2.136726in}{2.231297in}}%
\pgfpathcurveto{\pgfqpoint{2.132419in}{2.226523in}}{\pgfqpoint{2.125881in}{2.224984in}}{\pgfqpoint{2.119689in}{2.224984in}}%
\pgfpathcurveto{\pgfqpoint{2.119360in}{2.224984in}}{\pgfqpoint{2.118807in}{2.224984in}}{\pgfqpoint{2.118686in}{2.224655in}}%
\pgfpathcurveto{\pgfqpoint{2.118582in}{2.224430in}}{\pgfqpoint{2.118582in}{2.224206in}}{\pgfqpoint{2.118582in}{2.221888in}}%
\pgfpathcurveto{\pgfqpoint{2.122007in}{2.221888in}}{\pgfqpoint{2.127766in}{2.222545in}}{\pgfqpoint{2.132194in}{2.225191in}}%
\pgfpathlineto{\pgfqpoint{2.132194in}{2.166765in}}%
\pgfpathcurveto{\pgfqpoint{2.132194in}{2.162873in}}{\pgfqpoint{2.131969in}{2.161558in}}{\pgfqpoint{2.122456in}{2.161558in}}%
\pgfpathlineto{\pgfqpoint{2.119136in}{2.161558in}}%
\pgfpathlineto{\pgfqpoint{2.119136in}{2.158791in}}%
\pgfpathcurveto{\pgfqpoint{2.124445in}{2.158791in}}{\pgfqpoint{2.129980in}{2.158791in}}{\pgfqpoint{2.135290in}{2.158791in}}%
\pgfpathcurveto{\pgfqpoint{2.140600in}{2.158791in}}{\pgfqpoint{2.146135in}{2.158791in}}{\pgfqpoint{2.151462in}{2.158791in}}%
\pgfpathlineto{\pgfqpoint{2.151462in}{2.161558in}}%
\pgfpathlineto{\pgfqpoint{2.148141in}{2.161558in}}%
\pgfpathcurveto{\pgfqpoint{2.138611in}{2.161558in}}{\pgfqpoint{2.138386in}{2.162769in}}{\pgfqpoint{2.138386in}{2.166713in}}%
\pgfpathlineto{\pgfqpoint{2.138386in}{2.228979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.205879in}{2.175897in}}%
\pgfpathlineto{\pgfqpoint{2.203890in}{2.175897in}}%
\pgfpathcurveto{\pgfqpoint{2.202783in}{2.168062in}}{\pgfqpoint{2.201883in}{2.166730in}}{\pgfqpoint{2.201451in}{2.166056in}}%
\pgfpathcurveto{\pgfqpoint{2.200898in}{2.165173in}}{\pgfqpoint{2.192924in}{2.165173in}}{\pgfqpoint{2.191367in}{2.165173in}}%
\pgfpathlineto{\pgfqpoint{2.170128in}{2.165173in}}%
\pgfpathcurveto{\pgfqpoint{2.174106in}{2.169497in}}{\pgfqpoint{2.181854in}{2.177333in}}{\pgfqpoint{2.191264in}{2.186413in}}%
\pgfpathcurveto{\pgfqpoint{2.198009in}{2.192813in}}{\pgfqpoint{2.205879in}{2.200337in}}{\pgfqpoint{2.205879in}{2.211285in}}%
\pgfpathcurveto{\pgfqpoint{2.205879in}{2.224344in}}{\pgfqpoint{2.195467in}{2.231850in}}{\pgfqpoint{2.183843in}{2.231850in}}%
\pgfpathcurveto{\pgfqpoint{2.171667in}{2.231850in}}{\pgfqpoint{2.164247in}{2.221127in}}{\pgfqpoint{2.164247in}{2.211199in}}%
\pgfpathcurveto{\pgfqpoint{2.164247in}{2.206875in}}{\pgfqpoint{2.167464in}{2.206321in}}{\pgfqpoint{2.168796in}{2.206321in}}%
\pgfpathcurveto{\pgfqpoint{2.169903in}{2.206321in}}{\pgfqpoint{2.173224in}{2.206996in}}{\pgfqpoint{2.173224in}{2.210853in}}%
\pgfpathcurveto{\pgfqpoint{2.173224in}{2.214260in}}{\pgfqpoint{2.170335in}{2.215246in}}{\pgfqpoint{2.168796in}{2.215246in}}%
\pgfpathcurveto{\pgfqpoint{2.168121in}{2.215246in}}{\pgfqpoint{2.167464in}{2.215142in}}{\pgfqpoint{2.167014in}{2.214917in}}%
\pgfpathcurveto{\pgfqpoint{2.169124in}{2.224344in}}{\pgfqpoint{2.175541in}{2.228979in}}{\pgfqpoint{2.182304in}{2.228979in}}%
\pgfpathcurveto{\pgfqpoint{2.191921in}{2.228979in}}{\pgfqpoint{2.198234in}{2.221352in}}{\pgfqpoint{2.198234in}{2.211285in}}%
\pgfpathcurveto{\pgfqpoint{2.198234in}{2.201668in}}{\pgfqpoint{2.192595in}{2.193384in}}{\pgfqpoint{2.186282in}{2.186188in}}%
\pgfpathlineto{\pgfqpoint{2.164247in}{2.161316in}}%
\pgfpathlineto{\pgfqpoint{2.164247in}{2.158791in}}%
\pgfpathlineto{\pgfqpoint{2.203215in}{2.158791in}}%
\pgfpathlineto{\pgfqpoint{2.205879in}{2.175897in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.249451in}{2.191031in}}%
\pgfpathcurveto{\pgfqpoint{2.249451in}{2.166817in}}{\pgfqpoint{2.239367in}{2.159327in}}{\pgfqpoint{2.231065in}{2.159327in}}%
\pgfpathcurveto{\pgfqpoint{2.228522in}{2.159327in}}{\pgfqpoint{2.222330in}{2.159327in}}{\pgfqpoint{2.219788in}{2.163876in}}%
\pgfpathcurveto{\pgfqpoint{2.222659in}{2.163426in}}{\pgfqpoint{2.224769in}{2.164966in}}{\pgfqpoint{2.224769in}{2.167751in}}%
\pgfpathcurveto{\pgfqpoint{2.224769in}{2.170760in}}{\pgfqpoint{2.222330in}{2.171746in}}{\pgfqpoint{2.220774in}{2.171746in}}%
\pgfpathcurveto{\pgfqpoint{2.219788in}{2.171746in}}{\pgfqpoint{2.216796in}{2.171296in}}{\pgfqpoint{2.216796in}{2.167543in}}%
\pgfpathcurveto{\pgfqpoint{2.216796in}{2.160019in}}{\pgfqpoint{2.223316in}{2.156577in}}{\pgfqpoint{2.231290in}{2.156577in}}%
\pgfpathcurveto{\pgfqpoint{2.244020in}{2.156577in}}{\pgfqpoint{2.256975in}{2.170449in}}{\pgfqpoint{2.256975in}{2.194646in}}%
\pgfpathcurveto{\pgfqpoint{2.256975in}{2.224811in}}{\pgfqpoint{2.244573in}{2.231072in}}{\pgfqpoint{2.236167in}{2.231072in}}%
\pgfpathcurveto{\pgfqpoint{2.225202in}{2.231072in}}{\pgfqpoint{2.214685in}{2.221542in}}{\pgfqpoint{2.214685in}{2.206840in}}%
\pgfpathcurveto{\pgfqpoint{2.214685in}{2.193228in}}{\pgfqpoint{2.223662in}{2.183144in}}{\pgfqpoint{2.234939in}{2.183144in}}%
\pgfpathcurveto{\pgfqpoint{2.244245in}{2.183144in}}{\pgfqpoint{2.248344in}{2.191706in}}{\pgfqpoint{2.249451in}{2.195321in}}%
\pgfpathlineto{\pgfqpoint{2.249451in}{2.191031in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.235164in}{2.184908in}}%
\pgfpathcurveto{\pgfqpoint{2.232172in}{2.184908in}}{\pgfqpoint{2.227969in}{2.185462in}}{\pgfqpoint{2.224544in}{2.192034in}}%
\pgfpathcurveto{\pgfqpoint{2.222209in}{2.196307in}}{\pgfqpoint{2.222209in}{2.201357in}}{\pgfqpoint{2.222209in}{2.206719in}}%
\pgfpathcurveto{\pgfqpoint{2.222209in}{2.213205in}}{\pgfqpoint{2.222209in}{2.217685in}}{\pgfqpoint{2.225323in}{2.222510in}}%
\pgfpathcurveto{\pgfqpoint{2.226862in}{2.224811in}}{\pgfqpoint{2.229750in}{2.228530in}}{\pgfqpoint{2.236167in}{2.228530in}}%
\pgfpathcurveto{\pgfqpoint{2.249226in}{2.228530in}}{\pgfqpoint{2.249226in}{2.208691in}}{\pgfqpoint{2.249226in}{2.204315in}}%
\pgfpathcurveto{\pgfqpoint{2.249226in}{2.196532in}}{\pgfqpoint{2.245680in}{2.184908in}}{\pgfqpoint{2.235164in}{2.184908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308902in}{2.683396in}}%
\pgfpathcurveto{\pgfqpoint{1.308902in}{2.685713in}}{\pgfqpoint{1.308798in}{2.685713in}}{\pgfqpoint{1.307242in}{2.685713in}}%
\pgfpathcurveto{\pgfqpoint{1.302935in}{2.680940in}}{\pgfqpoint{1.296397in}{2.679400in}}{\pgfqpoint{1.290205in}{2.679400in}}%
\pgfpathcurveto{\pgfqpoint{1.289876in}{2.679400in}}{\pgfqpoint{1.289323in}{2.679400in}}{\pgfqpoint{1.289202in}{2.679072in}}%
\pgfpathcurveto{\pgfqpoint{1.289098in}{2.678847in}}{\pgfqpoint{1.289098in}{2.678622in}}{\pgfqpoint{1.289098in}{2.676304in}}%
\pgfpathcurveto{\pgfqpoint{1.292523in}{2.676304in}}{\pgfqpoint{1.298282in}{2.676961in}}{\pgfqpoint{1.302710in}{2.679608in}}%
\pgfpathlineto{\pgfqpoint{1.302710in}{2.621181in}}%
\pgfpathcurveto{\pgfqpoint{1.302710in}{2.617289in}}{\pgfqpoint{1.302485in}{2.615975in}}{\pgfqpoint{1.292972in}{2.615975in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{2.615975in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{2.613207in}}%
\pgfpathcurveto{\pgfqpoint{1.294961in}{2.613207in}}{\pgfqpoint{1.300496in}{2.613207in}}{\pgfqpoint{1.305806in}{2.613207in}}%
\pgfpathcurveto{\pgfqpoint{1.311116in}{2.613207in}}{\pgfqpoint{1.316651in}{2.613207in}}{\pgfqpoint{1.321978in}{2.613207in}}%
\pgfpathlineto{\pgfqpoint{1.321978in}{2.615975in}}%
\pgfpathlineto{\pgfqpoint{1.318657in}{2.615975in}}%
\pgfpathcurveto{\pgfqpoint{1.309127in}{2.615975in}}{\pgfqpoint{1.308902in}{2.617186in}}{\pgfqpoint{1.308902in}{2.621129in}}%
\pgfpathlineto{\pgfqpoint{1.308902in}{2.683396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.376395in}{2.630313in}}%
\pgfpathlineto{\pgfqpoint{1.374406in}{2.630313in}}%
\pgfpathcurveto{\pgfqpoint{1.373299in}{2.622478in}}{\pgfqpoint{1.372399in}{2.621146in}}{\pgfqpoint{1.371967in}{2.620472in}}%
\pgfpathcurveto{\pgfqpoint{1.371413in}{2.619590in}}{\pgfqpoint{1.363440in}{2.619590in}}{\pgfqpoint{1.361883in}{2.619590in}}%
\pgfpathlineto{\pgfqpoint{1.340643in}{2.619590in}}%
\pgfpathcurveto{\pgfqpoint{1.344622in}{2.623914in}}{\pgfqpoint{1.352370in}{2.631749in}}{\pgfqpoint{1.361779in}{2.640830in}}%
\pgfpathcurveto{\pgfqpoint{1.368525in}{2.647229in}}{\pgfqpoint{1.376395in}{2.654753in}}{\pgfqpoint{1.376395in}{2.665702in}}%
\pgfpathcurveto{\pgfqpoint{1.376395in}{2.678760in}}{\pgfqpoint{1.365982in}{2.686267in}}{\pgfqpoint{1.354359in}{2.686267in}}%
\pgfpathcurveto{\pgfqpoint{1.342183in}{2.686267in}}{\pgfqpoint{1.334763in}{2.675543in}}{\pgfqpoint{1.334763in}{2.665615in}}%
\pgfpathcurveto{\pgfqpoint{1.334763in}{2.661291in}}{\pgfqpoint{1.337980in}{2.660738in}}{\pgfqpoint{1.339312in}{2.660738in}}%
\pgfpathcurveto{\pgfqpoint{1.340419in}{2.660738in}}{\pgfqpoint{1.343739in}{2.661412in}}{\pgfqpoint{1.343739in}{2.665269in}}%
\pgfpathcurveto{\pgfqpoint{1.343739in}{2.668677in}}{\pgfqpoint{1.340851in}{2.669662in}}{\pgfqpoint{1.339312in}{2.669662in}}%
\pgfpathcurveto{\pgfqpoint{1.338637in}{2.669662in}}{\pgfqpoint{1.337980in}{2.669559in}}{\pgfqpoint{1.337530in}{2.669334in}}%
\pgfpathcurveto{\pgfqpoint{1.339640in}{2.678760in}}{\pgfqpoint{1.346057in}{2.683396in}}{\pgfqpoint{1.352820in}{2.683396in}}%
\pgfpathcurveto{\pgfqpoint{1.362437in}{2.683396in}}{\pgfqpoint{1.368750in}{2.675768in}}{\pgfqpoint{1.368750in}{2.665702in}}%
\pgfpathcurveto{\pgfqpoint{1.368750in}{2.656085in}}{\pgfqpoint{1.363111in}{2.647800in}}{\pgfqpoint{1.356798in}{2.640605in}}%
\pgfpathlineto{\pgfqpoint{1.334763in}{2.615733in}}%
\pgfpathlineto{\pgfqpoint{1.334763in}{2.613207in}}%
\pgfpathlineto{\pgfqpoint{1.373731in}{2.613207in}}%
\pgfpathlineto{\pgfqpoint{1.376395in}{2.630313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.419967in}{2.645448in}}%
\pgfpathcurveto{\pgfqpoint{1.419967in}{2.621233in}}{\pgfqpoint{1.409883in}{2.613744in}}{\pgfqpoint{1.401581in}{2.613744in}}%
\pgfpathcurveto{\pgfqpoint{1.399038in}{2.613744in}}{\pgfqpoint{1.392846in}{2.613744in}}{\pgfqpoint{1.390304in}{2.618293in}}%
\pgfpathcurveto{\pgfqpoint{1.393175in}{2.617843in}}{\pgfqpoint{1.395285in}{2.619382in}}{\pgfqpoint{1.395285in}{2.622167in}}%
\pgfpathcurveto{\pgfqpoint{1.395285in}{2.625176in}}{\pgfqpoint{1.392846in}{2.626162in}}{\pgfqpoint{1.391290in}{2.626162in}}%
\pgfpathcurveto{\pgfqpoint{1.390304in}{2.626162in}}{\pgfqpoint{1.387311in}{2.625713in}}{\pgfqpoint{1.387311in}{2.621959in}}%
\pgfpathcurveto{\pgfqpoint{1.387311in}{2.614435in}}{\pgfqpoint{1.393832in}{2.610994in}}{\pgfqpoint{1.401806in}{2.610994in}}%
\pgfpathcurveto{\pgfqpoint{1.414536in}{2.610994in}}{\pgfqpoint{1.427491in}{2.624865in}}{\pgfqpoint{1.427491in}{2.649063in}}%
\pgfpathcurveto{\pgfqpoint{1.427491in}{2.679227in}}{\pgfqpoint{1.415089in}{2.685488in}}{\pgfqpoint{1.406683in}{2.685488in}}%
\pgfpathcurveto{\pgfqpoint{1.395717in}{2.685488in}}{\pgfqpoint{1.385201in}{2.675958in}}{\pgfqpoint{1.385201in}{2.661256in}}%
\pgfpathcurveto{\pgfqpoint{1.385201in}{2.647644in}}{\pgfqpoint{1.394178in}{2.637561in}}{\pgfqpoint{1.405455in}{2.637561in}}%
\pgfpathcurveto{\pgfqpoint{1.414761in}{2.637561in}}{\pgfqpoint{1.418860in}{2.646122in}}{\pgfqpoint{1.419967in}{2.649737in}}%
\pgfpathlineto{\pgfqpoint{1.419967in}{2.645448in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405680in}{2.639325in}}%
\pgfpathcurveto{\pgfqpoint{1.402688in}{2.639325in}}{\pgfqpoint{1.398485in}{2.639878in}}{\pgfqpoint{1.395060in}{2.646451in}}%
\pgfpathcurveto{\pgfqpoint{1.392725in}{2.650723in}}{\pgfqpoint{1.392725in}{2.655774in}}{\pgfqpoint{1.392725in}{2.661135in}}%
\pgfpathcurveto{\pgfqpoint{1.392725in}{2.667621in}}{\pgfqpoint{1.392725in}{2.672101in}}{\pgfqpoint{1.395838in}{2.676927in}}%
\pgfpathcurveto{\pgfqpoint{1.397378in}{2.679227in}}{\pgfqpoint{1.400266in}{2.682946in}}{\pgfqpoint{1.406683in}{2.682946in}}%
\pgfpathcurveto{\pgfqpoint{1.419742in}{2.682946in}}{\pgfqpoint{1.419742in}{2.663107in}}{\pgfqpoint{1.419742in}{2.658731in}}%
\pgfpathcurveto{\pgfqpoint{1.419742in}{2.650948in}}{\pgfqpoint{1.416196in}{2.639325in}}{\pgfqpoint{1.405680in}{2.639325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308902in}{2.683396in}}%
\pgfpathcurveto{\pgfqpoint{1.308902in}{2.685713in}}{\pgfqpoint{1.308798in}{2.685713in}}{\pgfqpoint{1.307242in}{2.685713in}}%
\pgfpathcurveto{\pgfqpoint{1.302935in}{2.680940in}}{\pgfqpoint{1.296397in}{2.679400in}}{\pgfqpoint{1.290205in}{2.679400in}}%
\pgfpathcurveto{\pgfqpoint{1.289876in}{2.679400in}}{\pgfqpoint{1.289323in}{2.679400in}}{\pgfqpoint{1.289202in}{2.679072in}}%
\pgfpathcurveto{\pgfqpoint{1.289098in}{2.678847in}}{\pgfqpoint{1.289098in}{2.678622in}}{\pgfqpoint{1.289098in}{2.676304in}}%
\pgfpathcurveto{\pgfqpoint{1.292523in}{2.676304in}}{\pgfqpoint{1.298282in}{2.676961in}}{\pgfqpoint{1.302710in}{2.679608in}}%
\pgfpathlineto{\pgfqpoint{1.302710in}{2.621181in}}%
\pgfpathcurveto{\pgfqpoint{1.302710in}{2.617289in}}{\pgfqpoint{1.302485in}{2.615975in}}{\pgfqpoint{1.292972in}{2.615975in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{2.615975in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{2.613207in}}%
\pgfpathcurveto{\pgfqpoint{1.294961in}{2.613207in}}{\pgfqpoint{1.300496in}{2.613207in}}{\pgfqpoint{1.305806in}{2.613207in}}%
\pgfpathcurveto{\pgfqpoint{1.311116in}{2.613207in}}{\pgfqpoint{1.316651in}{2.613207in}}{\pgfqpoint{1.321978in}{2.613207in}}%
\pgfpathlineto{\pgfqpoint{1.321978in}{2.615975in}}%
\pgfpathlineto{\pgfqpoint{1.318657in}{2.615975in}}%
\pgfpathcurveto{\pgfqpoint{1.309127in}{2.615975in}}{\pgfqpoint{1.308902in}{2.617186in}}{\pgfqpoint{1.308902in}{2.621129in}}%
\pgfpathlineto{\pgfqpoint{1.308902in}{2.683396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.376395in}{2.630313in}}%
\pgfpathlineto{\pgfqpoint{1.374406in}{2.630313in}}%
\pgfpathcurveto{\pgfqpoint{1.373299in}{2.622478in}}{\pgfqpoint{1.372399in}{2.621146in}}{\pgfqpoint{1.371967in}{2.620472in}}%
\pgfpathcurveto{\pgfqpoint{1.371413in}{2.619590in}}{\pgfqpoint{1.363440in}{2.619590in}}{\pgfqpoint{1.361883in}{2.619590in}}%
\pgfpathlineto{\pgfqpoint{1.340643in}{2.619590in}}%
\pgfpathcurveto{\pgfqpoint{1.344622in}{2.623914in}}{\pgfqpoint{1.352370in}{2.631749in}}{\pgfqpoint{1.361779in}{2.640830in}}%
\pgfpathcurveto{\pgfqpoint{1.368525in}{2.647229in}}{\pgfqpoint{1.376395in}{2.654753in}}{\pgfqpoint{1.376395in}{2.665702in}}%
\pgfpathcurveto{\pgfqpoint{1.376395in}{2.678760in}}{\pgfqpoint{1.365982in}{2.686267in}}{\pgfqpoint{1.354359in}{2.686267in}}%
\pgfpathcurveto{\pgfqpoint{1.342183in}{2.686267in}}{\pgfqpoint{1.334763in}{2.675543in}}{\pgfqpoint{1.334763in}{2.665615in}}%
\pgfpathcurveto{\pgfqpoint{1.334763in}{2.661291in}}{\pgfqpoint{1.337980in}{2.660738in}}{\pgfqpoint{1.339312in}{2.660738in}}%
\pgfpathcurveto{\pgfqpoint{1.340419in}{2.660738in}}{\pgfqpoint{1.343739in}{2.661412in}}{\pgfqpoint{1.343739in}{2.665269in}}%
\pgfpathcurveto{\pgfqpoint{1.343739in}{2.668677in}}{\pgfqpoint{1.340851in}{2.669662in}}{\pgfqpoint{1.339312in}{2.669662in}}%
\pgfpathcurveto{\pgfqpoint{1.338637in}{2.669662in}}{\pgfqpoint{1.337980in}{2.669559in}}{\pgfqpoint{1.337530in}{2.669334in}}%
\pgfpathcurveto{\pgfqpoint{1.339640in}{2.678760in}}{\pgfqpoint{1.346057in}{2.683396in}}{\pgfqpoint{1.352820in}{2.683396in}}%
\pgfpathcurveto{\pgfqpoint{1.362437in}{2.683396in}}{\pgfqpoint{1.368750in}{2.675768in}}{\pgfqpoint{1.368750in}{2.665702in}}%
\pgfpathcurveto{\pgfqpoint{1.368750in}{2.656085in}}{\pgfqpoint{1.363111in}{2.647800in}}{\pgfqpoint{1.356798in}{2.640605in}}%
\pgfpathlineto{\pgfqpoint{1.334763in}{2.615733in}}%
\pgfpathlineto{\pgfqpoint{1.334763in}{2.613207in}}%
\pgfpathlineto{\pgfqpoint{1.373731in}{2.613207in}}%
\pgfpathlineto{\pgfqpoint{1.376395in}{2.630313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.419967in}{2.645448in}}%
\pgfpathcurveto{\pgfqpoint{1.419967in}{2.621233in}}{\pgfqpoint{1.409883in}{2.613744in}}{\pgfqpoint{1.401581in}{2.613744in}}%
\pgfpathcurveto{\pgfqpoint{1.399038in}{2.613744in}}{\pgfqpoint{1.392846in}{2.613744in}}{\pgfqpoint{1.390304in}{2.618293in}}%
\pgfpathcurveto{\pgfqpoint{1.393175in}{2.617843in}}{\pgfqpoint{1.395285in}{2.619382in}}{\pgfqpoint{1.395285in}{2.622167in}}%
\pgfpathcurveto{\pgfqpoint{1.395285in}{2.625176in}}{\pgfqpoint{1.392846in}{2.626162in}}{\pgfqpoint{1.391290in}{2.626162in}}%
\pgfpathcurveto{\pgfqpoint{1.390304in}{2.626162in}}{\pgfqpoint{1.387311in}{2.625713in}}{\pgfqpoint{1.387311in}{2.621959in}}%
\pgfpathcurveto{\pgfqpoint{1.387311in}{2.614435in}}{\pgfqpoint{1.393832in}{2.610994in}}{\pgfqpoint{1.401806in}{2.610994in}}%
\pgfpathcurveto{\pgfqpoint{1.414536in}{2.610994in}}{\pgfqpoint{1.427491in}{2.624865in}}{\pgfqpoint{1.427491in}{2.649063in}}%
\pgfpathcurveto{\pgfqpoint{1.427491in}{2.679227in}}{\pgfqpoint{1.415089in}{2.685488in}}{\pgfqpoint{1.406683in}{2.685488in}}%
\pgfpathcurveto{\pgfqpoint{1.395717in}{2.685488in}}{\pgfqpoint{1.385201in}{2.675958in}}{\pgfqpoint{1.385201in}{2.661256in}}%
\pgfpathcurveto{\pgfqpoint{1.385201in}{2.647644in}}{\pgfqpoint{1.394178in}{2.637561in}}{\pgfqpoint{1.405455in}{2.637561in}}%
\pgfpathcurveto{\pgfqpoint{1.414761in}{2.637561in}}{\pgfqpoint{1.418860in}{2.646122in}}{\pgfqpoint{1.419967in}{2.649737in}}%
\pgfpathlineto{\pgfqpoint{1.419967in}{2.645448in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.405680in}{2.639325in}}%
\pgfpathcurveto{\pgfqpoint{1.402688in}{2.639325in}}{\pgfqpoint{1.398485in}{2.639878in}}{\pgfqpoint{1.395060in}{2.646451in}}%
\pgfpathcurveto{\pgfqpoint{1.392725in}{2.650723in}}{\pgfqpoint{1.392725in}{2.655774in}}{\pgfqpoint{1.392725in}{2.661135in}}%
\pgfpathcurveto{\pgfqpoint{1.392725in}{2.667621in}}{\pgfqpoint{1.392725in}{2.672101in}}{\pgfqpoint{1.395838in}{2.676927in}}%
\pgfpathcurveto{\pgfqpoint{1.397378in}{2.679227in}}{\pgfqpoint{1.400266in}{2.682946in}}{\pgfqpoint{1.406683in}{2.682946in}}%
\pgfpathcurveto{\pgfqpoint{1.419742in}{2.682946in}}{\pgfqpoint{1.419742in}{2.663107in}}{\pgfqpoint{1.419742in}{2.658731in}}%
\pgfpathcurveto{\pgfqpoint{1.419742in}{2.650948in}}{\pgfqpoint{1.416196in}{2.639325in}}{\pgfqpoint{1.405680in}{2.639325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847819in}{2.273526in}}%
\pgfpathcurveto{\pgfqpoint{1.847819in}{2.275843in}}{\pgfqpoint{1.847715in}{2.275843in}}{\pgfqpoint{1.846159in}{2.275843in}}%
\pgfpathcurveto{\pgfqpoint{1.841852in}{2.271070in}}{\pgfqpoint{1.835314in}{2.269530in}}{\pgfqpoint{1.829122in}{2.269530in}}%
\pgfpathcurveto{\pgfqpoint{1.828793in}{2.269530in}}{\pgfqpoint{1.828240in}{2.269530in}}{\pgfqpoint{1.828119in}{2.269202in}}%
\pgfpathcurveto{\pgfqpoint{1.828015in}{2.268977in}}{\pgfqpoint{1.828015in}{2.268752in}}{\pgfqpoint{1.828015in}{2.266434in}}%
\pgfpathcurveto{\pgfqpoint{1.831440in}{2.266434in}}{\pgfqpoint{1.837199in}{2.267091in}}{\pgfqpoint{1.841627in}{2.269738in}}%
\pgfpathlineto{\pgfqpoint{1.841627in}{2.211311in}}%
\pgfpathcurveto{\pgfqpoint{1.841627in}{2.207419in}}{\pgfqpoint{1.841402in}{2.206105in}}{\pgfqpoint{1.831889in}{2.206105in}}%
\pgfpathlineto{\pgfqpoint{1.828568in}{2.206105in}}%
\pgfpathlineto{\pgfqpoint{1.828568in}{2.203338in}}%
\pgfpathcurveto{\pgfqpoint{1.833878in}{2.203338in}}{\pgfqpoint{1.839413in}{2.203338in}}{\pgfqpoint{1.844723in}{2.203338in}}%
\pgfpathcurveto{\pgfqpoint{1.850033in}{2.203338in}}{\pgfqpoint{1.855568in}{2.203338in}}{\pgfqpoint{1.860895in}{2.203338in}}%
\pgfpathlineto{\pgfqpoint{1.860895in}{2.206105in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{2.206105in}}%
\pgfpathcurveto{\pgfqpoint{1.848044in}{2.206105in}}{\pgfqpoint{1.847819in}{2.207316in}}{\pgfqpoint{1.847819in}{2.211259in}}%
\pgfpathlineto{\pgfqpoint{1.847819in}{2.273526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.915312in}{2.220444in}}%
\pgfpathlineto{\pgfqpoint{1.913323in}{2.220444in}}%
\pgfpathcurveto{\pgfqpoint{1.912216in}{2.212608in}}{\pgfqpoint{1.911316in}{2.211276in}}{\pgfqpoint{1.910884in}{2.210602in}}%
\pgfpathcurveto{\pgfqpoint{1.910330in}{2.209720in}}{\pgfqpoint{1.902357in}{2.209720in}}{\pgfqpoint{1.900800in}{2.209720in}}%
\pgfpathlineto{\pgfqpoint{1.879560in}{2.209720in}}%
\pgfpathcurveto{\pgfqpoint{1.883539in}{2.214044in}}{\pgfqpoint{1.891287in}{2.221879in}}{\pgfqpoint{1.900696in}{2.230960in}}%
\pgfpathcurveto{\pgfqpoint{1.907442in}{2.237359in}}{\pgfqpoint{1.915312in}{2.244883in}}{\pgfqpoint{1.915312in}{2.255832in}}%
\pgfpathcurveto{\pgfqpoint{1.915312in}{2.268890in}}{\pgfqpoint{1.904899in}{2.276397in}}{\pgfqpoint{1.893276in}{2.276397in}}%
\pgfpathcurveto{\pgfqpoint{1.881100in}{2.276397in}}{\pgfqpoint{1.873680in}{2.265673in}}{\pgfqpoint{1.873680in}{2.255745in}}%
\pgfpathcurveto{\pgfqpoint{1.873680in}{2.251421in}}{\pgfqpoint{1.876897in}{2.250868in}}{\pgfqpoint{1.878229in}{2.250868in}}%
\pgfpathcurveto{\pgfqpoint{1.879336in}{2.250868in}}{\pgfqpoint{1.882656in}{2.251542in}}{\pgfqpoint{1.882656in}{2.255399in}}%
\pgfpathcurveto{\pgfqpoint{1.882656in}{2.258807in}}{\pgfqpoint{1.879768in}{2.259792in}}{\pgfqpoint{1.878229in}{2.259792in}}%
\pgfpathcurveto{\pgfqpoint{1.877554in}{2.259792in}}{\pgfqpoint{1.876897in}{2.259689in}}{\pgfqpoint{1.876447in}{2.259464in}}%
\pgfpathcurveto{\pgfqpoint{1.878557in}{2.268890in}}{\pgfqpoint{1.884974in}{2.273526in}}{\pgfqpoint{1.891737in}{2.273526in}}%
\pgfpathcurveto{\pgfqpoint{1.901354in}{2.273526in}}{\pgfqpoint{1.907667in}{2.265898in}}{\pgfqpoint{1.907667in}{2.255832in}}%
\pgfpathcurveto{\pgfqpoint{1.907667in}{2.246215in}}{\pgfqpoint{1.902028in}{2.237930in}}{\pgfqpoint{1.895715in}{2.230735in}}%
\pgfpathlineto{\pgfqpoint{1.873680in}{2.205863in}}%
\pgfpathlineto{\pgfqpoint{1.873680in}{2.203338in}}%
\pgfpathlineto{\pgfqpoint{1.912648in}{2.203338in}}%
\pgfpathlineto{\pgfqpoint{1.915312in}{2.220444in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.958884in}{2.235578in}}%
\pgfpathcurveto{\pgfqpoint{1.958884in}{2.211363in}}{\pgfqpoint{1.948800in}{2.203874in}}{\pgfqpoint{1.940498in}{2.203874in}}%
\pgfpathcurveto{\pgfqpoint{1.937955in}{2.203874in}}{\pgfqpoint{1.931763in}{2.203874in}}{\pgfqpoint{1.929221in}{2.208423in}}%
\pgfpathcurveto{\pgfqpoint{1.932092in}{2.207973in}}{\pgfqpoint{1.934202in}{2.209512in}}{\pgfqpoint{1.934202in}{2.212297in}}%
\pgfpathcurveto{\pgfqpoint{1.934202in}{2.215307in}}{\pgfqpoint{1.931763in}{2.216292in}}{\pgfqpoint{1.930207in}{2.216292in}}%
\pgfpathcurveto{\pgfqpoint{1.929221in}{2.216292in}}{\pgfqpoint{1.926228in}{2.215843in}}{\pgfqpoint{1.926228in}{2.212089in}}%
\pgfpathcurveto{\pgfqpoint{1.926228in}{2.204566in}}{\pgfqpoint{1.932749in}{2.201124in}}{\pgfqpoint{1.940723in}{2.201124in}}%
\pgfpathcurveto{\pgfqpoint{1.953453in}{2.201124in}}{\pgfqpoint{1.966408in}{2.214995in}}{\pgfqpoint{1.966408in}{2.239193in}}%
\pgfpathcurveto{\pgfqpoint{1.966408in}{2.269357in}}{\pgfqpoint{1.954006in}{2.275619in}}{\pgfqpoint{1.945600in}{2.275619in}}%
\pgfpathcurveto{\pgfqpoint{1.934634in}{2.275619in}}{\pgfqpoint{1.924118in}{2.266088in}}{\pgfqpoint{1.924118in}{2.251387in}}%
\pgfpathcurveto{\pgfqpoint{1.924118in}{2.237774in}}{\pgfqpoint{1.933095in}{2.227691in}}{\pgfqpoint{1.944372in}{2.227691in}}%
\pgfpathcurveto{\pgfqpoint{1.953678in}{2.227691in}}{\pgfqpoint{1.957777in}{2.236252in}}{\pgfqpoint{1.958884in}{2.239867in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{2.235578in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.944597in}{2.229455in}}%
\pgfpathcurveto{\pgfqpoint{1.941605in}{2.229455in}}{\pgfqpoint{1.937402in}{2.230008in}}{\pgfqpoint{1.933977in}{2.236581in}}%
\pgfpathcurveto{\pgfqpoint{1.931642in}{2.240853in}}{\pgfqpoint{1.931642in}{2.245904in}}{\pgfqpoint{1.931642in}{2.251265in}}%
\pgfpathcurveto{\pgfqpoint{1.931642in}{2.257752in}}{\pgfqpoint{1.931642in}{2.262231in}}{\pgfqpoint{1.934755in}{2.267057in}}%
\pgfpathcurveto{\pgfqpoint{1.936295in}{2.269357in}}{\pgfqpoint{1.939183in}{2.273076in}}{\pgfqpoint{1.945600in}{2.273076in}}%
\pgfpathcurveto{\pgfqpoint{1.958659in}{2.273076in}}{\pgfqpoint{1.958659in}{2.253237in}}{\pgfqpoint{1.958659in}{2.248861in}}%
\pgfpathcurveto{\pgfqpoint{1.958659in}{2.241078in}}{\pgfqpoint{1.955113in}{2.229455in}}{\pgfqpoint{1.944597in}{2.229455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847819in}{2.273526in}}%
\pgfpathcurveto{\pgfqpoint{1.847819in}{2.275843in}}{\pgfqpoint{1.847715in}{2.275843in}}{\pgfqpoint{1.846159in}{2.275843in}}%
\pgfpathcurveto{\pgfqpoint{1.841852in}{2.271070in}}{\pgfqpoint{1.835314in}{2.269530in}}{\pgfqpoint{1.829122in}{2.269530in}}%
\pgfpathcurveto{\pgfqpoint{1.828793in}{2.269530in}}{\pgfqpoint{1.828240in}{2.269530in}}{\pgfqpoint{1.828119in}{2.269202in}}%
\pgfpathcurveto{\pgfqpoint{1.828015in}{2.268977in}}{\pgfqpoint{1.828015in}{2.268752in}}{\pgfqpoint{1.828015in}{2.266434in}}%
\pgfpathcurveto{\pgfqpoint{1.831440in}{2.266434in}}{\pgfqpoint{1.837199in}{2.267091in}}{\pgfqpoint{1.841627in}{2.269738in}}%
\pgfpathlineto{\pgfqpoint{1.841627in}{2.211311in}}%
\pgfpathcurveto{\pgfqpoint{1.841627in}{2.207419in}}{\pgfqpoint{1.841402in}{2.206105in}}{\pgfqpoint{1.831889in}{2.206105in}}%
\pgfpathlineto{\pgfqpoint{1.828568in}{2.206105in}}%
\pgfpathlineto{\pgfqpoint{1.828568in}{2.203338in}}%
\pgfpathcurveto{\pgfqpoint{1.833878in}{2.203338in}}{\pgfqpoint{1.839413in}{2.203338in}}{\pgfqpoint{1.844723in}{2.203338in}}%
\pgfpathcurveto{\pgfqpoint{1.850033in}{2.203338in}}{\pgfqpoint{1.855568in}{2.203338in}}{\pgfqpoint{1.860895in}{2.203338in}}%
\pgfpathlineto{\pgfqpoint{1.860895in}{2.206105in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{2.206105in}}%
\pgfpathcurveto{\pgfqpoint{1.848044in}{2.206105in}}{\pgfqpoint{1.847819in}{2.207316in}}{\pgfqpoint{1.847819in}{2.211259in}}%
\pgfpathlineto{\pgfqpoint{1.847819in}{2.273526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.915312in}{2.220444in}}%
\pgfpathlineto{\pgfqpoint{1.913323in}{2.220444in}}%
\pgfpathcurveto{\pgfqpoint{1.912216in}{2.212608in}}{\pgfqpoint{1.911316in}{2.211276in}}{\pgfqpoint{1.910884in}{2.210602in}}%
\pgfpathcurveto{\pgfqpoint{1.910330in}{2.209720in}}{\pgfqpoint{1.902357in}{2.209720in}}{\pgfqpoint{1.900800in}{2.209720in}}%
\pgfpathlineto{\pgfqpoint{1.879560in}{2.209720in}}%
\pgfpathcurveto{\pgfqpoint{1.883539in}{2.214044in}}{\pgfqpoint{1.891287in}{2.221879in}}{\pgfqpoint{1.900696in}{2.230960in}}%
\pgfpathcurveto{\pgfqpoint{1.907442in}{2.237359in}}{\pgfqpoint{1.915312in}{2.244883in}}{\pgfqpoint{1.915312in}{2.255832in}}%
\pgfpathcurveto{\pgfqpoint{1.915312in}{2.268890in}}{\pgfqpoint{1.904899in}{2.276397in}}{\pgfqpoint{1.893276in}{2.276397in}}%
\pgfpathcurveto{\pgfqpoint{1.881100in}{2.276397in}}{\pgfqpoint{1.873680in}{2.265673in}}{\pgfqpoint{1.873680in}{2.255745in}}%
\pgfpathcurveto{\pgfqpoint{1.873680in}{2.251421in}}{\pgfqpoint{1.876897in}{2.250868in}}{\pgfqpoint{1.878229in}{2.250868in}}%
\pgfpathcurveto{\pgfqpoint{1.879336in}{2.250868in}}{\pgfqpoint{1.882656in}{2.251542in}}{\pgfqpoint{1.882656in}{2.255399in}}%
\pgfpathcurveto{\pgfqpoint{1.882656in}{2.258807in}}{\pgfqpoint{1.879768in}{2.259792in}}{\pgfqpoint{1.878229in}{2.259792in}}%
\pgfpathcurveto{\pgfqpoint{1.877554in}{2.259792in}}{\pgfqpoint{1.876897in}{2.259689in}}{\pgfqpoint{1.876447in}{2.259464in}}%
\pgfpathcurveto{\pgfqpoint{1.878557in}{2.268890in}}{\pgfqpoint{1.884974in}{2.273526in}}{\pgfqpoint{1.891737in}{2.273526in}}%
\pgfpathcurveto{\pgfqpoint{1.901354in}{2.273526in}}{\pgfqpoint{1.907667in}{2.265898in}}{\pgfqpoint{1.907667in}{2.255832in}}%
\pgfpathcurveto{\pgfqpoint{1.907667in}{2.246215in}}{\pgfqpoint{1.902028in}{2.237930in}}{\pgfqpoint{1.895715in}{2.230735in}}%
\pgfpathlineto{\pgfqpoint{1.873680in}{2.205863in}}%
\pgfpathlineto{\pgfqpoint{1.873680in}{2.203338in}}%
\pgfpathlineto{\pgfqpoint{1.912648in}{2.203338in}}%
\pgfpathlineto{\pgfqpoint{1.915312in}{2.220444in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.958884in}{2.235578in}}%
\pgfpathcurveto{\pgfqpoint{1.958884in}{2.211363in}}{\pgfqpoint{1.948800in}{2.203874in}}{\pgfqpoint{1.940498in}{2.203874in}}%
\pgfpathcurveto{\pgfqpoint{1.937955in}{2.203874in}}{\pgfqpoint{1.931763in}{2.203874in}}{\pgfqpoint{1.929221in}{2.208423in}}%
\pgfpathcurveto{\pgfqpoint{1.932092in}{2.207973in}}{\pgfqpoint{1.934202in}{2.209512in}}{\pgfqpoint{1.934202in}{2.212297in}}%
\pgfpathcurveto{\pgfqpoint{1.934202in}{2.215307in}}{\pgfqpoint{1.931763in}{2.216292in}}{\pgfqpoint{1.930207in}{2.216292in}}%
\pgfpathcurveto{\pgfqpoint{1.929221in}{2.216292in}}{\pgfqpoint{1.926228in}{2.215843in}}{\pgfqpoint{1.926228in}{2.212089in}}%
\pgfpathcurveto{\pgfqpoint{1.926228in}{2.204566in}}{\pgfqpoint{1.932749in}{2.201124in}}{\pgfqpoint{1.940723in}{2.201124in}}%
\pgfpathcurveto{\pgfqpoint{1.953453in}{2.201124in}}{\pgfqpoint{1.966408in}{2.214995in}}{\pgfqpoint{1.966408in}{2.239193in}}%
\pgfpathcurveto{\pgfqpoint{1.966408in}{2.269357in}}{\pgfqpoint{1.954006in}{2.275619in}}{\pgfqpoint{1.945600in}{2.275619in}}%
\pgfpathcurveto{\pgfqpoint{1.934634in}{2.275619in}}{\pgfqpoint{1.924118in}{2.266088in}}{\pgfqpoint{1.924118in}{2.251387in}}%
\pgfpathcurveto{\pgfqpoint{1.924118in}{2.237774in}}{\pgfqpoint{1.933095in}{2.227691in}}{\pgfqpoint{1.944372in}{2.227691in}}%
\pgfpathcurveto{\pgfqpoint{1.953678in}{2.227691in}}{\pgfqpoint{1.957777in}{2.236252in}}{\pgfqpoint{1.958884in}{2.239867in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{2.235578in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.944597in}{2.229455in}}%
\pgfpathcurveto{\pgfqpoint{1.941605in}{2.229455in}}{\pgfqpoint{1.937402in}{2.230008in}}{\pgfqpoint{1.933977in}{2.236581in}}%
\pgfpathcurveto{\pgfqpoint{1.931642in}{2.240853in}}{\pgfqpoint{1.931642in}{2.245904in}}{\pgfqpoint{1.931642in}{2.251265in}}%
\pgfpathcurveto{\pgfqpoint{1.931642in}{2.257752in}}{\pgfqpoint{1.931642in}{2.262231in}}{\pgfqpoint{1.934755in}{2.267057in}}%
\pgfpathcurveto{\pgfqpoint{1.936295in}{2.269357in}}{\pgfqpoint{1.939183in}{2.273076in}}{\pgfqpoint{1.945600in}{2.273076in}}%
\pgfpathcurveto{\pgfqpoint{1.958659in}{2.273076in}}{\pgfqpoint{1.958659in}{2.253237in}}{\pgfqpoint{1.958659in}{2.248861in}}%
\pgfpathcurveto{\pgfqpoint{1.958659in}{2.241078in}}{\pgfqpoint{1.955113in}{2.229455in}}{\pgfqpoint{1.944597in}{2.229455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.656506in}{2.629979in}}%
\pgfpathlineto{\pgfqpoint{-0.658496in}{2.629979in}}%
\pgfpathcurveto{\pgfqpoint{-0.659602in}{2.622144in}}{\pgfqpoint{-0.660502in}{2.620812in}}{\pgfqpoint{-0.660934in}{2.620137in}}%
\pgfpathcurveto{\pgfqpoint{-0.661488in}{2.619255in}}{\pgfqpoint{-0.669461in}{2.619255in}}{\pgfqpoint{-0.671018in}{2.619255in}}%
\pgfpathlineto{\pgfqpoint{-0.692258in}{2.619255in}}%
\pgfpathcurveto{\pgfqpoint{-0.688280in}{2.623579in}}{\pgfqpoint{-0.680531in}{2.631414in}}{\pgfqpoint{-0.671122in}{2.640495in}}%
\pgfpathcurveto{\pgfqpoint{-0.664376in}{2.646894in}}{\pgfqpoint{-0.656506in}{2.654418in}}{\pgfqpoint{-0.656506in}{2.665367in}}%
\pgfpathcurveto{\pgfqpoint{-0.656506in}{2.678426in}}{\pgfqpoint{-0.666919in}{2.685932in}}{\pgfqpoint{-0.678542in}{2.685932in}}%
\pgfpathcurveto{\pgfqpoint{-0.690718in}{2.685932in}}{\pgfqpoint{-0.698139in}{2.675208in}}{\pgfqpoint{-0.698139in}{2.665280in}}%
\pgfpathcurveto{\pgfqpoint{-0.698139in}{2.660956in}}{\pgfqpoint{-0.694921in}{2.660403in}}{\pgfqpoint{-0.693590in}{2.660403in}}%
\pgfpathcurveto{\pgfqpoint{-0.692483in}{2.660403in}}{\pgfqpoint{-0.689162in}{2.661077in}}{\pgfqpoint{-0.689162in}{2.664934in}}%
\pgfpathcurveto{\pgfqpoint{-0.689162in}{2.668342in}}{\pgfqpoint{-0.692050in}{2.669328in}}{\pgfqpoint{-0.693590in}{2.669328in}}%
\pgfpathcurveto{\pgfqpoint{-0.694264in}{2.669328in}}{\pgfqpoint{-0.694921in}{2.669224in}}{\pgfqpoint{-0.695371in}{2.668999in}}%
\pgfpathcurveto{\pgfqpoint{-0.693261in}{2.678426in}}{\pgfqpoint{-0.686844in}{2.683061in}}{\pgfqpoint{-0.680081in}{2.683061in}}%
\pgfpathcurveto{\pgfqpoint{-0.670465in}{2.683061in}}{\pgfqpoint{-0.664151in}{2.675433in}}{\pgfqpoint{-0.664151in}{2.665367in}}%
\pgfpathcurveto{\pgfqpoint{-0.664151in}{2.655750in}}{\pgfqpoint{-0.669790in}{2.647465in}}{\pgfqpoint{-0.676103in}{2.640270in}}%
\pgfpathlineto{\pgfqpoint{-0.698139in}{2.615398in}}%
\pgfpathlineto{\pgfqpoint{-0.698139in}{2.612873in}}%
\pgfpathlineto{\pgfqpoint{-0.659170in}{2.612873in}}%
\pgfpathlineto{\pgfqpoint{-0.656506in}{2.629979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.605411in}{2.647898in}}%
\pgfpathcurveto{\pgfqpoint{-0.605411in}{2.654660in}}{\pgfqpoint{-0.605514in}{2.666145in}}{\pgfqpoint{-0.610167in}{2.674984in}}%
\pgfpathcurveto{\pgfqpoint{-0.614266in}{2.682732in}}{\pgfqpoint{-0.620804in}{2.685482in}}{\pgfqpoint{-0.626547in}{2.685482in}}%
\pgfpathcurveto{\pgfqpoint{-0.631874in}{2.685482in}}{\pgfqpoint{-0.638619in}{2.683061in}}{\pgfqpoint{-0.642822in}{2.675087in}}%
\pgfpathcurveto{\pgfqpoint{-0.647250in}{2.666802in}}{\pgfqpoint{-0.647700in}{2.656528in}}{\pgfqpoint{-0.647700in}{2.647898in}}%
\pgfpathcurveto{\pgfqpoint{-0.647700in}{2.641602in}}{\pgfqpoint{-0.647579in}{2.632002in}}{\pgfqpoint{-0.644154in}{2.623579in}}%
\pgfpathcurveto{\pgfqpoint{-0.639398in}{2.612198in}}{\pgfqpoint{-0.630871in}{2.610659in}}{\pgfqpoint{-0.626547in}{2.610659in}}%
\pgfpathcurveto{\pgfqpoint{-0.621462in}{2.610659in}}{\pgfqpoint{-0.613713in}{2.612752in}}{\pgfqpoint{-0.609181in}{2.623250in}}%
\pgfpathcurveto{\pgfqpoint{-0.605860in}{2.630895in}}{\pgfqpoint{-0.605411in}{2.639838in}}{\pgfqpoint{-0.605411in}{2.647898in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.626547in}{2.612423in}}%
\pgfpathcurveto{\pgfqpoint{-0.633638in}{2.612423in}}{\pgfqpoint{-0.637841in}{2.618494in}}{\pgfqpoint{-0.639398in}{2.626917in}}%
\pgfpathcurveto{\pgfqpoint{-0.640609in}{2.633421in}}{\pgfqpoint{-0.640609in}{2.642934in}}{\pgfqpoint{-0.640609in}{2.649126in}}%
\pgfpathcurveto{\pgfqpoint{-0.640609in}{2.657635in}}{\pgfqpoint{-0.640609in}{2.664710in}}{\pgfqpoint{-0.639173in}{2.671455in}}%
\pgfpathcurveto{\pgfqpoint{-0.637063in}{2.680830in}}{\pgfqpoint{-0.630871in}{2.683718in}}{\pgfqpoint{-0.626547in}{2.683718in}}%
\pgfpathcurveto{\pgfqpoint{-0.622015in}{2.683718in}}{\pgfqpoint{-0.616152in}{2.680726in}}{\pgfqpoint{-0.614041in}{2.671680in}}%
\pgfpathcurveto{\pgfqpoint{-0.612606in}{2.665384in}}{\pgfqpoint{-0.612502in}{2.657964in}}{\pgfqpoint{-0.612502in}{2.649126in}}%
\pgfpathcurveto{\pgfqpoint{-0.612502in}{2.641930in}}{\pgfqpoint{-0.612502in}{2.633092in}}{\pgfqpoint{-0.613817in}{2.626571in}}%
\pgfpathcurveto{\pgfqpoint{-0.616152in}{2.614516in}}{\pgfqpoint{-0.622672in}{2.612423in}}{\pgfqpoint{-0.626547in}{2.612423in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.571698in}{2.683061in}}%
\pgfpathcurveto{\pgfqpoint{-0.571698in}{2.685379in}}{\pgfqpoint{-0.571801in}{2.685379in}}{\pgfqpoint{-0.573358in}{2.685379in}}%
\pgfpathcurveto{\pgfqpoint{-0.577665in}{2.680605in}}{\pgfqpoint{-0.584203in}{2.679065in}}{\pgfqpoint{-0.590395in}{2.679065in}}%
\pgfpathcurveto{\pgfqpoint{-0.590723in}{2.679065in}}{\pgfqpoint{-0.591277in}{2.679065in}}{\pgfqpoint{-0.591398in}{2.678737in}}%
\pgfpathcurveto{\pgfqpoint{-0.591502in}{2.678512in}}{\pgfqpoint{-0.591502in}{2.678287in}}{\pgfqpoint{-0.591502in}{2.675969in}}%
\pgfpathcurveto{\pgfqpoint{-0.588077in}{2.675969in}}{\pgfqpoint{-0.582317in}{2.676627in}}{\pgfqpoint{-0.577890in}{2.679273in}}%
\pgfpathlineto{\pgfqpoint{-0.577890in}{2.620846in}}%
\pgfpathcurveto{\pgfqpoint{-0.577890in}{2.616955in}}{\pgfqpoint{-0.578114in}{2.615640in}}{\pgfqpoint{-0.587627in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{-0.590948in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{-0.590948in}{2.612873in}}%
\pgfpathcurveto{\pgfqpoint{-0.585638in}{2.612873in}}{\pgfqpoint{-0.580104in}{2.612873in}}{\pgfqpoint{-0.574794in}{2.612873in}}%
\pgfpathcurveto{\pgfqpoint{-0.569484in}{2.612873in}}{\pgfqpoint{-0.563949in}{2.612873in}}{\pgfqpoint{-0.558622in}{2.612873in}}%
\pgfpathlineto{\pgfqpoint{-0.558622in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{-0.561942in}{2.615640in}}%
\pgfpathcurveto{\pgfqpoint{-0.571473in}{2.615640in}}{\pgfqpoint{-0.571698in}{2.616851in}}{\pgfqpoint{-0.571698in}{2.620794in}}%
\pgfpathlineto{\pgfqpoint{-0.571698in}{2.683061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.656506in}{2.629979in}}%
\pgfpathlineto{\pgfqpoint{-0.658496in}{2.629979in}}%
\pgfpathcurveto{\pgfqpoint{-0.659602in}{2.622144in}}{\pgfqpoint{-0.660502in}{2.620812in}}{\pgfqpoint{-0.660934in}{2.620137in}}%
\pgfpathcurveto{\pgfqpoint{-0.661488in}{2.619255in}}{\pgfqpoint{-0.669461in}{2.619255in}}{\pgfqpoint{-0.671018in}{2.619255in}}%
\pgfpathlineto{\pgfqpoint{-0.692258in}{2.619255in}}%
\pgfpathcurveto{\pgfqpoint{-0.688280in}{2.623579in}}{\pgfqpoint{-0.680531in}{2.631414in}}{\pgfqpoint{-0.671122in}{2.640495in}}%
\pgfpathcurveto{\pgfqpoint{-0.664376in}{2.646894in}}{\pgfqpoint{-0.656506in}{2.654418in}}{\pgfqpoint{-0.656506in}{2.665367in}}%
\pgfpathcurveto{\pgfqpoint{-0.656506in}{2.678426in}}{\pgfqpoint{-0.666919in}{2.685932in}}{\pgfqpoint{-0.678542in}{2.685932in}}%
\pgfpathcurveto{\pgfqpoint{-0.690718in}{2.685932in}}{\pgfqpoint{-0.698139in}{2.675208in}}{\pgfqpoint{-0.698139in}{2.665280in}}%
\pgfpathcurveto{\pgfqpoint{-0.698139in}{2.660956in}}{\pgfqpoint{-0.694921in}{2.660403in}}{\pgfqpoint{-0.693590in}{2.660403in}}%
\pgfpathcurveto{\pgfqpoint{-0.692483in}{2.660403in}}{\pgfqpoint{-0.689162in}{2.661077in}}{\pgfqpoint{-0.689162in}{2.664934in}}%
\pgfpathcurveto{\pgfqpoint{-0.689162in}{2.668342in}}{\pgfqpoint{-0.692050in}{2.669328in}}{\pgfqpoint{-0.693590in}{2.669328in}}%
\pgfpathcurveto{\pgfqpoint{-0.694264in}{2.669328in}}{\pgfqpoint{-0.694921in}{2.669224in}}{\pgfqpoint{-0.695371in}{2.668999in}}%
\pgfpathcurveto{\pgfqpoint{-0.693261in}{2.678426in}}{\pgfqpoint{-0.686844in}{2.683061in}}{\pgfqpoint{-0.680081in}{2.683061in}}%
\pgfpathcurveto{\pgfqpoint{-0.670465in}{2.683061in}}{\pgfqpoint{-0.664151in}{2.675433in}}{\pgfqpoint{-0.664151in}{2.665367in}}%
\pgfpathcurveto{\pgfqpoint{-0.664151in}{2.655750in}}{\pgfqpoint{-0.669790in}{2.647465in}}{\pgfqpoint{-0.676103in}{2.640270in}}%
\pgfpathlineto{\pgfqpoint{-0.698139in}{2.615398in}}%
\pgfpathlineto{\pgfqpoint{-0.698139in}{2.612873in}}%
\pgfpathlineto{\pgfqpoint{-0.659170in}{2.612873in}}%
\pgfpathlineto{\pgfqpoint{-0.656506in}{2.629979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.605411in}{2.647898in}}%
\pgfpathcurveto{\pgfqpoint{-0.605411in}{2.654660in}}{\pgfqpoint{-0.605514in}{2.666145in}}{\pgfqpoint{-0.610167in}{2.674984in}}%
\pgfpathcurveto{\pgfqpoint{-0.614266in}{2.682732in}}{\pgfqpoint{-0.620804in}{2.685482in}}{\pgfqpoint{-0.626547in}{2.685482in}}%
\pgfpathcurveto{\pgfqpoint{-0.631874in}{2.685482in}}{\pgfqpoint{-0.638619in}{2.683061in}}{\pgfqpoint{-0.642822in}{2.675087in}}%
\pgfpathcurveto{\pgfqpoint{-0.647250in}{2.666802in}}{\pgfqpoint{-0.647700in}{2.656528in}}{\pgfqpoint{-0.647700in}{2.647898in}}%
\pgfpathcurveto{\pgfqpoint{-0.647700in}{2.641602in}}{\pgfqpoint{-0.647579in}{2.632002in}}{\pgfqpoint{-0.644154in}{2.623579in}}%
\pgfpathcurveto{\pgfqpoint{-0.639398in}{2.612198in}}{\pgfqpoint{-0.630871in}{2.610659in}}{\pgfqpoint{-0.626547in}{2.610659in}}%
\pgfpathcurveto{\pgfqpoint{-0.621462in}{2.610659in}}{\pgfqpoint{-0.613713in}{2.612752in}}{\pgfqpoint{-0.609181in}{2.623250in}}%
\pgfpathcurveto{\pgfqpoint{-0.605860in}{2.630895in}}{\pgfqpoint{-0.605411in}{2.639838in}}{\pgfqpoint{-0.605411in}{2.647898in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.626547in}{2.612423in}}%
\pgfpathcurveto{\pgfqpoint{-0.633638in}{2.612423in}}{\pgfqpoint{-0.637841in}{2.618494in}}{\pgfqpoint{-0.639398in}{2.626917in}}%
\pgfpathcurveto{\pgfqpoint{-0.640609in}{2.633421in}}{\pgfqpoint{-0.640609in}{2.642934in}}{\pgfqpoint{-0.640609in}{2.649126in}}%
\pgfpathcurveto{\pgfqpoint{-0.640609in}{2.657635in}}{\pgfqpoint{-0.640609in}{2.664710in}}{\pgfqpoint{-0.639173in}{2.671455in}}%
\pgfpathcurveto{\pgfqpoint{-0.637063in}{2.680830in}}{\pgfqpoint{-0.630871in}{2.683718in}}{\pgfqpoint{-0.626547in}{2.683718in}}%
\pgfpathcurveto{\pgfqpoint{-0.622015in}{2.683718in}}{\pgfqpoint{-0.616152in}{2.680726in}}{\pgfqpoint{-0.614041in}{2.671680in}}%
\pgfpathcurveto{\pgfqpoint{-0.612606in}{2.665384in}}{\pgfqpoint{-0.612502in}{2.657964in}}{\pgfqpoint{-0.612502in}{2.649126in}}%
\pgfpathcurveto{\pgfqpoint{-0.612502in}{2.641930in}}{\pgfqpoint{-0.612502in}{2.633092in}}{\pgfqpoint{-0.613817in}{2.626571in}}%
\pgfpathcurveto{\pgfqpoint{-0.616152in}{2.614516in}}{\pgfqpoint{-0.622672in}{2.612423in}}{\pgfqpoint{-0.626547in}{2.612423in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.571698in}{2.683061in}}%
\pgfpathcurveto{\pgfqpoint{-0.571698in}{2.685379in}}{\pgfqpoint{-0.571801in}{2.685379in}}{\pgfqpoint{-0.573358in}{2.685379in}}%
\pgfpathcurveto{\pgfqpoint{-0.577665in}{2.680605in}}{\pgfqpoint{-0.584203in}{2.679065in}}{\pgfqpoint{-0.590395in}{2.679065in}}%
\pgfpathcurveto{\pgfqpoint{-0.590723in}{2.679065in}}{\pgfqpoint{-0.591277in}{2.679065in}}{\pgfqpoint{-0.591398in}{2.678737in}}%
\pgfpathcurveto{\pgfqpoint{-0.591502in}{2.678512in}}{\pgfqpoint{-0.591502in}{2.678287in}}{\pgfqpoint{-0.591502in}{2.675969in}}%
\pgfpathcurveto{\pgfqpoint{-0.588077in}{2.675969in}}{\pgfqpoint{-0.582317in}{2.676627in}}{\pgfqpoint{-0.577890in}{2.679273in}}%
\pgfpathlineto{\pgfqpoint{-0.577890in}{2.620846in}}%
\pgfpathcurveto{\pgfqpoint{-0.577890in}{2.616955in}}{\pgfqpoint{-0.578114in}{2.615640in}}{\pgfqpoint{-0.587627in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{-0.590948in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{-0.590948in}{2.612873in}}%
\pgfpathcurveto{\pgfqpoint{-0.585638in}{2.612873in}}{\pgfqpoint{-0.580104in}{2.612873in}}{\pgfqpoint{-0.574794in}{2.612873in}}%
\pgfpathcurveto{\pgfqpoint{-0.569484in}{2.612873in}}{\pgfqpoint{-0.563949in}{2.612873in}}{\pgfqpoint{-0.558622in}{2.612873in}}%
\pgfpathlineto{\pgfqpoint{-0.558622in}{2.615640in}}%
\pgfpathlineto{\pgfqpoint{-0.561942in}{2.615640in}}%
\pgfpathcurveto{\pgfqpoint{-0.571473in}{2.615640in}}{\pgfqpoint{-0.571698in}{2.616851in}}{\pgfqpoint{-0.571698in}{2.620794in}}%
\pgfpathlineto{\pgfqpoint{-0.571698in}{2.683061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992122in}{2.119598in}}%
\pgfpathlineto{\pgfqpoint{1.990132in}{2.119598in}}%
\pgfpathcurveto{\pgfqpoint{1.989025in}{2.111763in}}{\pgfqpoint{1.988126in}{2.110431in}}{\pgfqpoint{1.987694in}{2.109756in}}%
\pgfpathcurveto{\pgfqpoint{1.987140in}{2.108874in}}{\pgfqpoint{1.979167in}{2.108874in}}{\pgfqpoint{1.977610in}{2.108874in}}%
\pgfpathlineto{\pgfqpoint{1.956370in}{2.108874in}}%
\pgfpathcurveto{\pgfqpoint{1.960348in}{2.113198in}}{\pgfqpoint{1.968097in}{2.121034in}}{\pgfqpoint{1.977506in}{2.130114in}}%
\pgfpathcurveto{\pgfqpoint{1.984252in}{2.136514in}}{\pgfqpoint{1.992122in}{2.144038in}}{\pgfqpoint{1.992122in}{2.154986in}}%
\pgfpathcurveto{\pgfqpoint{1.992122in}{2.168045in}}{\pgfqpoint{1.981709in}{2.175551in}}{\pgfqpoint{1.970086in}{2.175551in}}%
\pgfpathcurveto{\pgfqpoint{1.957910in}{2.175551in}}{\pgfqpoint{1.950489in}{2.164828in}}{\pgfqpoint{1.950489in}{2.154900in}}%
\pgfpathcurveto{\pgfqpoint{1.950489in}{2.150576in}}{\pgfqpoint{1.953707in}{2.150022in}}{\pgfqpoint{1.955038in}{2.150022in}}%
\pgfpathcurveto{\pgfqpoint{1.956145in}{2.150022in}}{\pgfqpoint{1.959466in}{2.150697in}}{\pgfqpoint{1.959466in}{2.154554in}}%
\pgfpathcurveto{\pgfqpoint{1.959466in}{2.157961in}}{\pgfqpoint{1.956578in}{2.158947in}}{\pgfqpoint{1.955038in}{2.158947in}}%
\pgfpathcurveto{\pgfqpoint{1.954364in}{2.158947in}}{\pgfqpoint{1.953707in}{2.158843in}}{\pgfqpoint{1.953257in}{2.158618in}}%
\pgfpathcurveto{\pgfqpoint{1.955367in}{2.168045in}}{\pgfqpoint{1.961784in}{2.172680in}}{\pgfqpoint{1.968547in}{2.172680in}}%
\pgfpathcurveto{\pgfqpoint{1.978163in}{2.172680in}}{\pgfqpoint{1.984477in}{2.165053in}}{\pgfqpoint{1.984477in}{2.154986in}}%
\pgfpathcurveto{\pgfqpoint{1.984477in}{2.145369in}}{\pgfqpoint{1.978838in}{2.137085in}}{\pgfqpoint{1.972525in}{2.129889in}}%
\pgfpathlineto{\pgfqpoint{1.950489in}{2.105017in}}%
\pgfpathlineto{\pgfqpoint{1.950489in}{2.102492in}}%
\pgfpathlineto{\pgfqpoint{1.989458in}{2.102492in}}%
\pgfpathlineto{\pgfqpoint{1.992122in}{2.119598in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.043217in}{2.137517in}}%
\pgfpathcurveto{\pgfqpoint{2.043217in}{2.144280in}}{\pgfqpoint{2.043114in}{2.155764in}}{\pgfqpoint{2.038461in}{2.164603in}}%
\pgfpathcurveto{\pgfqpoint{2.034362in}{2.172352in}}{\pgfqpoint{2.027824in}{2.175102in}}{\pgfqpoint{2.022081in}{2.175102in}}%
\pgfpathcurveto{\pgfqpoint{2.016754in}{2.175102in}}{\pgfqpoint{2.010009in}{2.172680in}}{\pgfqpoint{2.005806in}{2.164707in}}%
\pgfpathcurveto{\pgfqpoint{2.001378in}{2.156422in}}{\pgfqpoint{2.000928in}{2.146148in}}{\pgfqpoint{2.000928in}{2.137517in}}%
\pgfpathcurveto{\pgfqpoint{2.000928in}{2.131221in}}{\pgfqpoint{2.001049in}{2.121622in}}{\pgfqpoint{2.004474in}{2.113198in}}%
\pgfpathcurveto{\pgfqpoint{2.009230in}{2.101817in}}{\pgfqpoint{2.017757in}{2.100278in}}{\pgfqpoint{2.022081in}{2.100278in}}%
\pgfpathcurveto{\pgfqpoint{2.027166in}{2.100278in}}{\pgfqpoint{2.034915in}{2.102371in}}{\pgfqpoint{2.039447in}{2.112870in}}%
\pgfpathcurveto{\pgfqpoint{2.042768in}{2.120515in}}{\pgfqpoint{2.043217in}{2.129457in}}{\pgfqpoint{2.043217in}{2.137517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.022081in}{2.102042in}}%
\pgfpathcurveto{\pgfqpoint{2.014990in}{2.102042in}}{\pgfqpoint{2.010787in}{2.108113in}}{\pgfqpoint{2.009230in}{2.116537in}}%
\pgfpathcurveto{\pgfqpoint{2.008019in}{2.123040in}}{\pgfqpoint{2.008019in}{2.132553in}}{\pgfqpoint{2.008019in}{2.138745in}}%
\pgfpathcurveto{\pgfqpoint{2.008019in}{2.147255in}}{\pgfqpoint{2.008019in}{2.154329in}}{\pgfqpoint{2.009455in}{2.161074in}}%
\pgfpathcurveto{\pgfqpoint{2.011565in}{2.170449in}}{\pgfqpoint{2.017757in}{2.173337in}}{\pgfqpoint{2.022081in}{2.173337in}}%
\pgfpathcurveto{\pgfqpoint{2.026613in}{2.173337in}}{\pgfqpoint{2.032476in}{2.170345in}}{\pgfqpoint{2.034587in}{2.161299in}}%
\pgfpathcurveto{\pgfqpoint{2.036022in}{2.155003in}}{\pgfqpoint{2.036126in}{2.147583in}}{\pgfqpoint{2.036126in}{2.138745in}}%
\pgfpathcurveto{\pgfqpoint{2.036126in}{2.131550in}}{\pgfqpoint{2.036126in}{2.122711in}}{\pgfqpoint{2.034811in}{2.116191in}}%
\pgfpathcurveto{\pgfqpoint{2.032476in}{2.104135in}}{\pgfqpoint{2.025956in}{2.102042in}}{\pgfqpoint{2.022081in}{2.102042in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.076930in}{2.172680in}}%
\pgfpathcurveto{\pgfqpoint{2.076930in}{2.174998in}}{\pgfqpoint{2.076827in}{2.174998in}}{\pgfqpoint{2.075270in}{2.174998in}}%
\pgfpathcurveto{\pgfqpoint{2.070963in}{2.170224in}}{\pgfqpoint{2.064425in}{2.168685in}}{\pgfqpoint{2.058233in}{2.168685in}}%
\pgfpathcurveto{\pgfqpoint{2.057905in}{2.168685in}}{\pgfqpoint{2.057351in}{2.168685in}}{\pgfqpoint{2.057230in}{2.168356in}}%
\pgfpathcurveto{\pgfqpoint{2.057126in}{2.168131in}}{\pgfqpoint{2.057126in}{2.167906in}}{\pgfqpoint{2.057126in}{2.165589in}}%
\pgfpathcurveto{\pgfqpoint{2.060551in}{2.165589in}}{\pgfqpoint{2.066311in}{2.166246in}}{\pgfqpoint{2.070738in}{2.168892in}}%
\pgfpathlineto{\pgfqpoint{2.070738in}{2.110466in}}%
\pgfpathcurveto{\pgfqpoint{2.070738in}{2.106574in}}{\pgfqpoint{2.070514in}{2.105259in}}{\pgfqpoint{2.061001in}{2.105259in}}%
\pgfpathlineto{\pgfqpoint{2.057680in}{2.105259in}}%
\pgfpathlineto{\pgfqpoint{2.057680in}{2.102492in}}%
\pgfpathcurveto{\pgfqpoint{2.062990in}{2.102492in}}{\pgfqpoint{2.068524in}{2.102492in}}{\pgfqpoint{2.073834in}{2.102492in}}%
\pgfpathcurveto{\pgfqpoint{2.079144in}{2.102492in}}{\pgfqpoint{2.084679in}{2.102492in}}{\pgfqpoint{2.090006in}{2.102492in}}%
\pgfpathlineto{\pgfqpoint{2.090006in}{2.105259in}}%
\pgfpathlineto{\pgfqpoint{2.086686in}{2.105259in}}%
\pgfpathcurveto{\pgfqpoint{2.077155in}{2.105259in}}{\pgfqpoint{2.076930in}{2.106470in}}{\pgfqpoint{2.076930in}{2.110414in}}%
\pgfpathlineto{\pgfqpoint{2.076930in}{2.172680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992122in}{2.119598in}}%
\pgfpathlineto{\pgfqpoint{1.990132in}{2.119598in}}%
\pgfpathcurveto{\pgfqpoint{1.989025in}{2.111763in}}{\pgfqpoint{1.988126in}{2.110431in}}{\pgfqpoint{1.987694in}{2.109756in}}%
\pgfpathcurveto{\pgfqpoint{1.987140in}{2.108874in}}{\pgfqpoint{1.979167in}{2.108874in}}{\pgfqpoint{1.977610in}{2.108874in}}%
\pgfpathlineto{\pgfqpoint{1.956370in}{2.108874in}}%
\pgfpathcurveto{\pgfqpoint{1.960348in}{2.113198in}}{\pgfqpoint{1.968097in}{2.121034in}}{\pgfqpoint{1.977506in}{2.130114in}}%
\pgfpathcurveto{\pgfqpoint{1.984252in}{2.136514in}}{\pgfqpoint{1.992122in}{2.144038in}}{\pgfqpoint{1.992122in}{2.154986in}}%
\pgfpathcurveto{\pgfqpoint{1.992122in}{2.168045in}}{\pgfqpoint{1.981709in}{2.175551in}}{\pgfqpoint{1.970086in}{2.175551in}}%
\pgfpathcurveto{\pgfqpoint{1.957910in}{2.175551in}}{\pgfqpoint{1.950489in}{2.164828in}}{\pgfqpoint{1.950489in}{2.154900in}}%
\pgfpathcurveto{\pgfqpoint{1.950489in}{2.150576in}}{\pgfqpoint{1.953707in}{2.150022in}}{\pgfqpoint{1.955038in}{2.150022in}}%
\pgfpathcurveto{\pgfqpoint{1.956145in}{2.150022in}}{\pgfqpoint{1.959466in}{2.150697in}}{\pgfqpoint{1.959466in}{2.154554in}}%
\pgfpathcurveto{\pgfqpoint{1.959466in}{2.157961in}}{\pgfqpoint{1.956578in}{2.158947in}}{\pgfqpoint{1.955038in}{2.158947in}}%
\pgfpathcurveto{\pgfqpoint{1.954364in}{2.158947in}}{\pgfqpoint{1.953707in}{2.158843in}}{\pgfqpoint{1.953257in}{2.158618in}}%
\pgfpathcurveto{\pgfqpoint{1.955367in}{2.168045in}}{\pgfqpoint{1.961784in}{2.172680in}}{\pgfqpoint{1.968547in}{2.172680in}}%
\pgfpathcurveto{\pgfqpoint{1.978163in}{2.172680in}}{\pgfqpoint{1.984477in}{2.165053in}}{\pgfqpoint{1.984477in}{2.154986in}}%
\pgfpathcurveto{\pgfqpoint{1.984477in}{2.145369in}}{\pgfqpoint{1.978838in}{2.137085in}}{\pgfqpoint{1.972525in}{2.129889in}}%
\pgfpathlineto{\pgfqpoint{1.950489in}{2.105017in}}%
\pgfpathlineto{\pgfqpoint{1.950489in}{2.102492in}}%
\pgfpathlineto{\pgfqpoint{1.989458in}{2.102492in}}%
\pgfpathlineto{\pgfqpoint{1.992122in}{2.119598in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.043217in}{2.137517in}}%
\pgfpathcurveto{\pgfqpoint{2.043217in}{2.144280in}}{\pgfqpoint{2.043114in}{2.155764in}}{\pgfqpoint{2.038461in}{2.164603in}}%
\pgfpathcurveto{\pgfqpoint{2.034362in}{2.172352in}}{\pgfqpoint{2.027824in}{2.175102in}}{\pgfqpoint{2.022081in}{2.175102in}}%
\pgfpathcurveto{\pgfqpoint{2.016754in}{2.175102in}}{\pgfqpoint{2.010009in}{2.172680in}}{\pgfqpoint{2.005806in}{2.164707in}}%
\pgfpathcurveto{\pgfqpoint{2.001378in}{2.156422in}}{\pgfqpoint{2.000928in}{2.146148in}}{\pgfqpoint{2.000928in}{2.137517in}}%
\pgfpathcurveto{\pgfqpoint{2.000928in}{2.131221in}}{\pgfqpoint{2.001049in}{2.121622in}}{\pgfqpoint{2.004474in}{2.113198in}}%
\pgfpathcurveto{\pgfqpoint{2.009230in}{2.101817in}}{\pgfqpoint{2.017757in}{2.100278in}}{\pgfqpoint{2.022081in}{2.100278in}}%
\pgfpathcurveto{\pgfqpoint{2.027166in}{2.100278in}}{\pgfqpoint{2.034915in}{2.102371in}}{\pgfqpoint{2.039447in}{2.112870in}}%
\pgfpathcurveto{\pgfqpoint{2.042768in}{2.120515in}}{\pgfqpoint{2.043217in}{2.129457in}}{\pgfqpoint{2.043217in}{2.137517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.022081in}{2.102042in}}%
\pgfpathcurveto{\pgfqpoint{2.014990in}{2.102042in}}{\pgfqpoint{2.010787in}{2.108113in}}{\pgfqpoint{2.009230in}{2.116537in}}%
\pgfpathcurveto{\pgfqpoint{2.008019in}{2.123040in}}{\pgfqpoint{2.008019in}{2.132553in}}{\pgfqpoint{2.008019in}{2.138745in}}%
\pgfpathcurveto{\pgfqpoint{2.008019in}{2.147255in}}{\pgfqpoint{2.008019in}{2.154329in}}{\pgfqpoint{2.009455in}{2.161074in}}%
\pgfpathcurveto{\pgfqpoint{2.011565in}{2.170449in}}{\pgfqpoint{2.017757in}{2.173337in}}{\pgfqpoint{2.022081in}{2.173337in}}%
\pgfpathcurveto{\pgfqpoint{2.026613in}{2.173337in}}{\pgfqpoint{2.032476in}{2.170345in}}{\pgfqpoint{2.034587in}{2.161299in}}%
\pgfpathcurveto{\pgfqpoint{2.036022in}{2.155003in}}{\pgfqpoint{2.036126in}{2.147583in}}{\pgfqpoint{2.036126in}{2.138745in}}%
\pgfpathcurveto{\pgfqpoint{2.036126in}{2.131550in}}{\pgfqpoint{2.036126in}{2.122711in}}{\pgfqpoint{2.034811in}{2.116191in}}%
\pgfpathcurveto{\pgfqpoint{2.032476in}{2.104135in}}{\pgfqpoint{2.025956in}{2.102042in}}{\pgfqpoint{2.022081in}{2.102042in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.076930in}{2.172680in}}%
\pgfpathcurveto{\pgfqpoint{2.076930in}{2.174998in}}{\pgfqpoint{2.076827in}{2.174998in}}{\pgfqpoint{2.075270in}{2.174998in}}%
\pgfpathcurveto{\pgfqpoint{2.070963in}{2.170224in}}{\pgfqpoint{2.064425in}{2.168685in}}{\pgfqpoint{2.058233in}{2.168685in}}%
\pgfpathcurveto{\pgfqpoint{2.057905in}{2.168685in}}{\pgfqpoint{2.057351in}{2.168685in}}{\pgfqpoint{2.057230in}{2.168356in}}%
\pgfpathcurveto{\pgfqpoint{2.057126in}{2.168131in}}{\pgfqpoint{2.057126in}{2.167906in}}{\pgfqpoint{2.057126in}{2.165589in}}%
\pgfpathcurveto{\pgfqpoint{2.060551in}{2.165589in}}{\pgfqpoint{2.066311in}{2.166246in}}{\pgfqpoint{2.070738in}{2.168892in}}%
\pgfpathlineto{\pgfqpoint{2.070738in}{2.110466in}}%
\pgfpathcurveto{\pgfqpoint{2.070738in}{2.106574in}}{\pgfqpoint{2.070514in}{2.105259in}}{\pgfqpoint{2.061001in}{2.105259in}}%
\pgfpathlineto{\pgfqpoint{2.057680in}{2.105259in}}%
\pgfpathlineto{\pgfqpoint{2.057680in}{2.102492in}}%
\pgfpathcurveto{\pgfqpoint{2.062990in}{2.102492in}}{\pgfqpoint{2.068524in}{2.102492in}}{\pgfqpoint{2.073834in}{2.102492in}}%
\pgfpathcurveto{\pgfqpoint{2.079144in}{2.102492in}}{\pgfqpoint{2.084679in}{2.102492in}}{\pgfqpoint{2.090006in}{2.102492in}}%
\pgfpathlineto{\pgfqpoint{2.090006in}{2.105259in}}%
\pgfpathlineto{\pgfqpoint{2.086686in}{2.105259in}}%
\pgfpathcurveto{\pgfqpoint{2.077155in}{2.105259in}}{\pgfqpoint{2.076930in}{2.106470in}}{\pgfqpoint{2.076930in}{2.110414in}}%
\pgfpathlineto{\pgfqpoint{2.076930in}{2.172680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733768in}{2.255166in}}%
\pgfpathlineto{\pgfqpoint{2.731779in}{2.255166in}}%
\pgfpathcurveto{\pgfqpoint{2.730672in}{2.247331in}}{\pgfqpoint{2.729772in}{2.245999in}}{\pgfqpoint{2.729340in}{2.245324in}}%
\pgfpathcurveto{\pgfqpoint{2.728786in}{2.244442in}}{\pgfqpoint{2.720813in}{2.244442in}}{\pgfqpoint{2.719256in}{2.244442in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{2.244442in}}%
\pgfpathcurveto{\pgfqpoint{2.701995in}{2.248766in}}{\pgfqpoint{2.709743in}{2.256602in}}{\pgfqpoint{2.719152in}{2.265682in}}%
\pgfpathcurveto{\pgfqpoint{2.725898in}{2.272082in}}{\pgfqpoint{2.733768in}{2.279606in}}{\pgfqpoint{2.733768in}{2.290554in}}%
\pgfpathcurveto{\pgfqpoint{2.733768in}{2.303613in}}{\pgfqpoint{2.723355in}{2.311119in}}{\pgfqpoint{2.711732in}{2.311119in}}%
\pgfpathcurveto{\pgfqpoint{2.699556in}{2.311119in}}{\pgfqpoint{2.692136in}{2.300396in}}{\pgfqpoint{2.692136in}{2.290468in}}%
\pgfpathcurveto{\pgfqpoint{2.692136in}{2.286144in}}{\pgfqpoint{2.695353in}{2.285590in}}{\pgfqpoint{2.696685in}{2.285590in}}%
\pgfpathcurveto{\pgfqpoint{2.697792in}{2.285590in}}{\pgfqpoint{2.701112in}{2.286265in}}{\pgfqpoint{2.701112in}{2.290122in}}%
\pgfpathcurveto{\pgfqpoint{2.701112in}{2.293529in}}{\pgfqpoint{2.698224in}{2.294515in}}{\pgfqpoint{2.696685in}{2.294515in}}%
\pgfpathcurveto{\pgfqpoint{2.696010in}{2.294515in}}{\pgfqpoint{2.695353in}{2.294411in}}{\pgfqpoint{2.694903in}{2.294186in}}%
\pgfpathcurveto{\pgfqpoint{2.697013in}{2.303613in}}{\pgfqpoint{2.703430in}{2.308248in}}{\pgfqpoint{2.710193in}{2.308248in}}%
\pgfpathcurveto{\pgfqpoint{2.719810in}{2.308248in}}{\pgfqpoint{2.726123in}{2.300621in}}{\pgfqpoint{2.726123in}{2.290554in}}%
\pgfpathcurveto{\pgfqpoint{2.726123in}{2.280937in}}{\pgfqpoint{2.720484in}{2.272653in}}{\pgfqpoint{2.714171in}{2.265457in}}%
\pgfpathlineto{\pgfqpoint{2.692136in}{2.240585in}}%
\pgfpathlineto{\pgfqpoint{2.692136in}{2.238060in}}%
\pgfpathlineto{\pgfqpoint{2.731104in}{2.238060in}}%
\pgfpathlineto{\pgfqpoint{2.733768in}{2.255166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.784864in}{2.273085in}}%
\pgfpathcurveto{\pgfqpoint{2.784864in}{2.279848in}}{\pgfqpoint{2.784760in}{2.291333in}}{\pgfqpoint{2.780107in}{2.300171in}}%
\pgfpathcurveto{\pgfqpoint{2.776008in}{2.307920in}}{\pgfqpoint{2.769470in}{2.310670in}}{\pgfqpoint{2.763728in}{2.310670in}}%
\pgfpathcurveto{\pgfqpoint{2.758400in}{2.310670in}}{\pgfqpoint{2.751655in}{2.308248in}}{\pgfqpoint{2.747452in}{2.300275in}}%
\pgfpathcurveto{\pgfqpoint{2.743024in}{2.291990in}}{\pgfqpoint{2.742574in}{2.281716in}}{\pgfqpoint{2.742574in}{2.273085in}}%
\pgfpathcurveto{\pgfqpoint{2.742574in}{2.266789in}}{\pgfqpoint{2.742695in}{2.257190in}}{\pgfqpoint{2.746120in}{2.248766in}}%
\pgfpathcurveto{\pgfqpoint{2.750876in}{2.237386in}}{\pgfqpoint{2.759404in}{2.235846in}}{\pgfqpoint{2.763728in}{2.235846in}}%
\pgfpathcurveto{\pgfqpoint{2.768813in}{2.235846in}}{\pgfqpoint{2.776561in}{2.237939in}}{\pgfqpoint{2.781093in}{2.248438in}}%
\pgfpathcurveto{\pgfqpoint{2.784414in}{2.256083in}}{\pgfqpoint{2.784864in}{2.265025in}}{\pgfqpoint{2.784864in}{2.273085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763728in}{2.237610in}}%
\pgfpathcurveto{\pgfqpoint{2.756636in}{2.237610in}}{\pgfqpoint{2.752433in}{2.243681in}}{\pgfqpoint{2.750876in}{2.252105in}}%
\pgfpathcurveto{\pgfqpoint{2.749666in}{2.258608in}}{\pgfqpoint{2.749666in}{2.268121in}}{\pgfqpoint{2.749666in}{2.274313in}}%
\pgfpathcurveto{\pgfqpoint{2.749666in}{2.282823in}}{\pgfqpoint{2.749666in}{2.289897in}}{\pgfqpoint{2.751101in}{2.296642in}}%
\pgfpathcurveto{\pgfqpoint{2.753211in}{2.306017in}}{\pgfqpoint{2.759404in}{2.308906in}}{\pgfqpoint{2.763728in}{2.308906in}}%
\pgfpathcurveto{\pgfqpoint{2.768259in}{2.308906in}}{\pgfqpoint{2.774123in}{2.305913in}}{\pgfqpoint{2.776233in}{2.296867in}}%
\pgfpathcurveto{\pgfqpoint{2.777668in}{2.290571in}}{\pgfqpoint{2.777772in}{2.283151in}}{\pgfqpoint{2.777772in}{2.274313in}}%
\pgfpathcurveto{\pgfqpoint{2.777772in}{2.267118in}}{\pgfqpoint{2.777772in}{2.258279in}}{\pgfqpoint{2.776458in}{2.251759in}}%
\pgfpathcurveto{\pgfqpoint{2.774123in}{2.239703in}}{\pgfqpoint{2.767602in}{2.237610in}}{\pgfqpoint{2.763728in}{2.237610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.818577in}{2.308248in}}%
\pgfpathcurveto{\pgfqpoint{2.818577in}{2.310566in}}{\pgfqpoint{2.818473in}{2.310566in}}{\pgfqpoint{2.816916in}{2.310566in}}%
\pgfpathcurveto{\pgfqpoint{2.812609in}{2.305792in}}{\pgfqpoint{2.806072in}{2.304253in}}{\pgfqpoint{2.799879in}{2.304253in}}%
\pgfpathcurveto{\pgfqpoint{2.799551in}{2.304253in}}{\pgfqpoint{2.798997in}{2.304253in}}{\pgfqpoint{2.798876in}{2.303924in}}%
\pgfpathcurveto{\pgfqpoint{2.798772in}{2.303699in}}{\pgfqpoint{2.798772in}{2.303474in}}{\pgfqpoint{2.798772in}{2.301157in}}%
\pgfpathcurveto{\pgfqpoint{2.802197in}{2.301157in}}{\pgfqpoint{2.807957in}{2.301814in}}{\pgfqpoint{2.812385in}{2.304460in}}%
\pgfpathlineto{\pgfqpoint{2.812385in}{2.246034in}}%
\pgfpathcurveto{\pgfqpoint{2.812385in}{2.242142in}}{\pgfqpoint{2.812160in}{2.240827in}}{\pgfqpoint{2.802647in}{2.240827in}}%
\pgfpathlineto{\pgfqpoint{2.799326in}{2.240827in}}%
\pgfpathlineto{\pgfqpoint{2.799326in}{2.238060in}}%
\pgfpathcurveto{\pgfqpoint{2.804636in}{2.238060in}}{\pgfqpoint{2.810171in}{2.238060in}}{\pgfqpoint{2.815481in}{2.238060in}}%
\pgfpathcurveto{\pgfqpoint{2.820791in}{2.238060in}}{\pgfqpoint{2.826325in}{2.238060in}}{\pgfqpoint{2.831653in}{2.238060in}}%
\pgfpathlineto{\pgfqpoint{2.831653in}{2.240827in}}%
\pgfpathlineto{\pgfqpoint{2.828332in}{2.240827in}}%
\pgfpathcurveto{\pgfqpoint{2.818802in}{2.240827in}}{\pgfqpoint{2.818577in}{2.242038in}}{\pgfqpoint{2.818577in}{2.245982in}}%
\pgfpathlineto{\pgfqpoint{2.818577in}{2.308248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733768in}{2.255166in}}%
\pgfpathlineto{\pgfqpoint{2.731779in}{2.255166in}}%
\pgfpathcurveto{\pgfqpoint{2.730672in}{2.247331in}}{\pgfqpoint{2.729772in}{2.245999in}}{\pgfqpoint{2.729340in}{2.245324in}}%
\pgfpathcurveto{\pgfqpoint{2.728786in}{2.244442in}}{\pgfqpoint{2.720813in}{2.244442in}}{\pgfqpoint{2.719256in}{2.244442in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{2.244442in}}%
\pgfpathcurveto{\pgfqpoint{2.701995in}{2.248766in}}{\pgfqpoint{2.709743in}{2.256602in}}{\pgfqpoint{2.719152in}{2.265682in}}%
\pgfpathcurveto{\pgfqpoint{2.725898in}{2.272082in}}{\pgfqpoint{2.733768in}{2.279606in}}{\pgfqpoint{2.733768in}{2.290554in}}%
\pgfpathcurveto{\pgfqpoint{2.733768in}{2.303613in}}{\pgfqpoint{2.723355in}{2.311119in}}{\pgfqpoint{2.711732in}{2.311119in}}%
\pgfpathcurveto{\pgfqpoint{2.699556in}{2.311119in}}{\pgfqpoint{2.692136in}{2.300396in}}{\pgfqpoint{2.692136in}{2.290468in}}%
\pgfpathcurveto{\pgfqpoint{2.692136in}{2.286144in}}{\pgfqpoint{2.695353in}{2.285590in}}{\pgfqpoint{2.696685in}{2.285590in}}%
\pgfpathcurveto{\pgfqpoint{2.697792in}{2.285590in}}{\pgfqpoint{2.701112in}{2.286265in}}{\pgfqpoint{2.701112in}{2.290122in}}%
\pgfpathcurveto{\pgfqpoint{2.701112in}{2.293529in}}{\pgfqpoint{2.698224in}{2.294515in}}{\pgfqpoint{2.696685in}{2.294515in}}%
\pgfpathcurveto{\pgfqpoint{2.696010in}{2.294515in}}{\pgfqpoint{2.695353in}{2.294411in}}{\pgfqpoint{2.694903in}{2.294186in}}%
\pgfpathcurveto{\pgfqpoint{2.697013in}{2.303613in}}{\pgfqpoint{2.703430in}{2.308248in}}{\pgfqpoint{2.710193in}{2.308248in}}%
\pgfpathcurveto{\pgfqpoint{2.719810in}{2.308248in}}{\pgfqpoint{2.726123in}{2.300621in}}{\pgfqpoint{2.726123in}{2.290554in}}%
\pgfpathcurveto{\pgfqpoint{2.726123in}{2.280937in}}{\pgfqpoint{2.720484in}{2.272653in}}{\pgfqpoint{2.714171in}{2.265457in}}%
\pgfpathlineto{\pgfqpoint{2.692136in}{2.240585in}}%
\pgfpathlineto{\pgfqpoint{2.692136in}{2.238060in}}%
\pgfpathlineto{\pgfqpoint{2.731104in}{2.238060in}}%
\pgfpathlineto{\pgfqpoint{2.733768in}{2.255166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.784864in}{2.273085in}}%
\pgfpathcurveto{\pgfqpoint{2.784864in}{2.279848in}}{\pgfqpoint{2.784760in}{2.291333in}}{\pgfqpoint{2.780107in}{2.300171in}}%
\pgfpathcurveto{\pgfqpoint{2.776008in}{2.307920in}}{\pgfqpoint{2.769470in}{2.310670in}}{\pgfqpoint{2.763728in}{2.310670in}}%
\pgfpathcurveto{\pgfqpoint{2.758400in}{2.310670in}}{\pgfqpoint{2.751655in}{2.308248in}}{\pgfqpoint{2.747452in}{2.300275in}}%
\pgfpathcurveto{\pgfqpoint{2.743024in}{2.291990in}}{\pgfqpoint{2.742574in}{2.281716in}}{\pgfqpoint{2.742574in}{2.273085in}}%
\pgfpathcurveto{\pgfqpoint{2.742574in}{2.266789in}}{\pgfqpoint{2.742695in}{2.257190in}}{\pgfqpoint{2.746120in}{2.248766in}}%
\pgfpathcurveto{\pgfqpoint{2.750876in}{2.237386in}}{\pgfqpoint{2.759404in}{2.235846in}}{\pgfqpoint{2.763728in}{2.235846in}}%
\pgfpathcurveto{\pgfqpoint{2.768813in}{2.235846in}}{\pgfqpoint{2.776561in}{2.237939in}}{\pgfqpoint{2.781093in}{2.248438in}}%
\pgfpathcurveto{\pgfqpoint{2.784414in}{2.256083in}}{\pgfqpoint{2.784864in}{2.265025in}}{\pgfqpoint{2.784864in}{2.273085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763728in}{2.237610in}}%
\pgfpathcurveto{\pgfqpoint{2.756636in}{2.237610in}}{\pgfqpoint{2.752433in}{2.243681in}}{\pgfqpoint{2.750876in}{2.252105in}}%
\pgfpathcurveto{\pgfqpoint{2.749666in}{2.258608in}}{\pgfqpoint{2.749666in}{2.268121in}}{\pgfqpoint{2.749666in}{2.274313in}}%
\pgfpathcurveto{\pgfqpoint{2.749666in}{2.282823in}}{\pgfqpoint{2.749666in}{2.289897in}}{\pgfqpoint{2.751101in}{2.296642in}}%
\pgfpathcurveto{\pgfqpoint{2.753211in}{2.306017in}}{\pgfqpoint{2.759404in}{2.308906in}}{\pgfqpoint{2.763728in}{2.308906in}}%
\pgfpathcurveto{\pgfqpoint{2.768259in}{2.308906in}}{\pgfqpoint{2.774123in}{2.305913in}}{\pgfqpoint{2.776233in}{2.296867in}}%
\pgfpathcurveto{\pgfqpoint{2.777668in}{2.290571in}}{\pgfqpoint{2.777772in}{2.283151in}}{\pgfqpoint{2.777772in}{2.274313in}}%
\pgfpathcurveto{\pgfqpoint{2.777772in}{2.267118in}}{\pgfqpoint{2.777772in}{2.258279in}}{\pgfqpoint{2.776458in}{2.251759in}}%
\pgfpathcurveto{\pgfqpoint{2.774123in}{2.239703in}}{\pgfqpoint{2.767602in}{2.237610in}}{\pgfqpoint{2.763728in}{2.237610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.818577in}{2.308248in}}%
\pgfpathcurveto{\pgfqpoint{2.818577in}{2.310566in}}{\pgfqpoint{2.818473in}{2.310566in}}{\pgfqpoint{2.816916in}{2.310566in}}%
\pgfpathcurveto{\pgfqpoint{2.812609in}{2.305792in}}{\pgfqpoint{2.806072in}{2.304253in}}{\pgfqpoint{2.799879in}{2.304253in}}%
\pgfpathcurveto{\pgfqpoint{2.799551in}{2.304253in}}{\pgfqpoint{2.798997in}{2.304253in}}{\pgfqpoint{2.798876in}{2.303924in}}%
\pgfpathcurveto{\pgfqpoint{2.798772in}{2.303699in}}{\pgfqpoint{2.798772in}{2.303474in}}{\pgfqpoint{2.798772in}{2.301157in}}%
\pgfpathcurveto{\pgfqpoint{2.802197in}{2.301157in}}{\pgfqpoint{2.807957in}{2.301814in}}{\pgfqpoint{2.812385in}{2.304460in}}%
\pgfpathlineto{\pgfqpoint{2.812385in}{2.246034in}}%
\pgfpathcurveto{\pgfqpoint{2.812385in}{2.242142in}}{\pgfqpoint{2.812160in}{2.240827in}}{\pgfqpoint{2.802647in}{2.240827in}}%
\pgfpathlineto{\pgfqpoint{2.799326in}{2.240827in}}%
\pgfpathlineto{\pgfqpoint{2.799326in}{2.238060in}}%
\pgfpathcurveto{\pgfqpoint{2.804636in}{2.238060in}}{\pgfqpoint{2.810171in}{2.238060in}}{\pgfqpoint{2.815481in}{2.238060in}}%
\pgfpathcurveto{\pgfqpoint{2.820791in}{2.238060in}}{\pgfqpoint{2.826325in}{2.238060in}}{\pgfqpoint{2.831653in}{2.238060in}}%
\pgfpathlineto{\pgfqpoint{2.831653in}{2.240827in}}%
\pgfpathlineto{\pgfqpoint{2.828332in}{2.240827in}}%
\pgfpathcurveto{\pgfqpoint{2.818802in}{2.240827in}}{\pgfqpoint{2.818577in}{2.242038in}}{\pgfqpoint{2.818577in}{2.245982in}}%
\pgfpathlineto{\pgfqpoint{2.818577in}{2.308248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036736in}{2.479431in}}%
\pgfpathlineto{\pgfqpoint{1.034746in}{2.479431in}}%
\pgfpathcurveto{\pgfqpoint{1.033639in}{2.471596in}}{\pgfqpoint{1.032740in}{2.470264in}}{\pgfqpoint{1.032308in}{2.469589in}}%
\pgfpathcurveto{\pgfqpoint{1.031754in}{2.468707in}}{\pgfqpoint{1.023781in}{2.468707in}}{\pgfqpoint{1.022224in}{2.468707in}}%
\pgfpathlineto{\pgfqpoint{1.000984in}{2.468707in}}%
\pgfpathcurveto{\pgfqpoint{1.004962in}{2.473031in}}{\pgfqpoint{1.012711in}{2.480866in}}{\pgfqpoint{1.022120in}{2.489947in}}%
\pgfpathcurveto{\pgfqpoint{1.028866in}{2.496346in}}{\pgfqpoint{1.036736in}{2.503870in}}{\pgfqpoint{1.036736in}{2.514819in}}%
\pgfpathcurveto{\pgfqpoint{1.036736in}{2.527878in}}{\pgfqpoint{1.026323in}{2.535384in}}{\pgfqpoint{1.014700in}{2.535384in}}%
\pgfpathcurveto{\pgfqpoint{1.002524in}{2.535384in}}{\pgfqpoint{0.995103in}{2.524660in}}{\pgfqpoint{0.995103in}{2.514732in}}%
\pgfpathcurveto{\pgfqpoint{0.995103in}{2.510408in}}{\pgfqpoint{0.998321in}{2.509855in}}{\pgfqpoint{0.999652in}{2.509855in}}%
\pgfpathcurveto{\pgfqpoint{1.000759in}{2.509855in}}{\pgfqpoint{1.004080in}{2.510529in}}{\pgfqpoint{1.004080in}{2.514386in}}%
\pgfpathcurveto{\pgfqpoint{1.004080in}{2.517794in}}{\pgfqpoint{1.001192in}{2.518780in}}{\pgfqpoint{0.999652in}{2.518780in}}%
\pgfpathcurveto{\pgfqpoint{0.998978in}{2.518780in}}{\pgfqpoint{0.998321in}{2.518676in}}{\pgfqpoint{0.997871in}{2.518451in}}%
\pgfpathcurveto{\pgfqpoint{0.999981in}{2.527878in}}{\pgfqpoint{1.006398in}{2.532513in}}{\pgfqpoint{1.013161in}{2.532513in}}%
\pgfpathcurveto{\pgfqpoint{1.022777in}{2.532513in}}{\pgfqpoint{1.029091in}{2.524885in}}{\pgfqpoint{1.029091in}{2.514819in}}%
\pgfpathcurveto{\pgfqpoint{1.029091in}{2.505202in}}{\pgfqpoint{1.023452in}{2.496917in}}{\pgfqpoint{1.017139in}{2.489722in}}%
\pgfpathlineto{\pgfqpoint{0.995103in}{2.464850in}}%
\pgfpathlineto{\pgfqpoint{0.995103in}{2.462325in}}%
\pgfpathlineto{\pgfqpoint{1.034072in}{2.462325in}}%
\pgfpathlineto{\pgfqpoint{1.036736in}{2.479431in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.087831in}{2.497350in}}%
\pgfpathcurveto{\pgfqpoint{1.087831in}{2.504112in}}{\pgfqpoint{1.087728in}{2.515597in}}{\pgfqpoint{1.083075in}{2.524436in}}%
\pgfpathcurveto{\pgfqpoint{1.078976in}{2.532184in}}{\pgfqpoint{1.072438in}{2.534934in}}{\pgfqpoint{1.066695in}{2.534934in}}%
\pgfpathcurveto{\pgfqpoint{1.061368in}{2.534934in}}{\pgfqpoint{1.054623in}{2.532513in}}{\pgfqpoint{1.050420in}{2.524539in}}%
\pgfpathcurveto{\pgfqpoint{1.045992in}{2.516254in}}{\pgfqpoint{1.045542in}{2.505980in}}{\pgfqpoint{1.045542in}{2.497350in}}%
\pgfpathcurveto{\pgfqpoint{1.045542in}{2.491054in}}{\pgfqpoint{1.045663in}{2.481454in}}{\pgfqpoint{1.049088in}{2.473031in}}%
\pgfpathcurveto{\pgfqpoint{1.053844in}{2.461650in}}{\pgfqpoint{1.062371in}{2.460111in}}{\pgfqpoint{1.066695in}{2.460111in}}%
\pgfpathcurveto{\pgfqpoint{1.071780in}{2.460111in}}{\pgfqpoint{1.079529in}{2.462204in}}{\pgfqpoint{1.084061in}{2.472702in}}%
\pgfpathcurveto{\pgfqpoint{1.087382in}{2.480347in}}{\pgfqpoint{1.087831in}{2.489290in}}{\pgfqpoint{1.087831in}{2.497350in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.066695in}{2.461875in}}%
\pgfpathcurveto{\pgfqpoint{1.059604in}{2.461875in}}{\pgfqpoint{1.055401in}{2.467946in}}{\pgfqpoint{1.053844in}{2.476369in}}%
\pgfpathcurveto{\pgfqpoint{1.052633in}{2.482873in}}{\pgfqpoint{1.052633in}{2.492386in}}{\pgfqpoint{1.052633in}{2.498578in}}%
\pgfpathcurveto{\pgfqpoint{1.052633in}{2.507087in}}{\pgfqpoint{1.052633in}{2.514162in}}{\pgfqpoint{1.054069in}{2.520907in}}%
\pgfpathcurveto{\pgfqpoint{1.056179in}{2.530282in}}{\pgfqpoint{1.062371in}{2.533170in}}{\pgfqpoint{1.066695in}{2.533170in}}%
\pgfpathcurveto{\pgfqpoint{1.071227in}{2.533170in}}{\pgfqpoint{1.077090in}{2.530178in}}{\pgfqpoint{1.079201in}{2.521132in}}%
\pgfpathcurveto{\pgfqpoint{1.080636in}{2.514836in}}{\pgfqpoint{1.080740in}{2.507416in}}{\pgfqpoint{1.080740in}{2.498578in}}%
\pgfpathcurveto{\pgfqpoint{1.080740in}{2.491382in}}{\pgfqpoint{1.080740in}{2.482544in}}{\pgfqpoint{1.079425in}{2.476023in}}%
\pgfpathcurveto{\pgfqpoint{1.077090in}{2.463968in}}{\pgfqpoint{1.070570in}{2.461875in}}{\pgfqpoint{1.066695in}{2.461875in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.121544in}{2.532513in}}%
\pgfpathcurveto{\pgfqpoint{1.121544in}{2.534831in}}{\pgfqpoint{1.121441in}{2.534831in}}{\pgfqpoint{1.119884in}{2.534831in}}%
\pgfpathcurveto{\pgfqpoint{1.115577in}{2.530057in}}{\pgfqpoint{1.109039in}{2.528517in}}{\pgfqpoint{1.102847in}{2.528517in}}%
\pgfpathcurveto{\pgfqpoint{1.102519in}{2.528517in}}{\pgfqpoint{1.101965in}{2.528517in}}{\pgfqpoint{1.101844in}{2.528189in}}%
\pgfpathcurveto{\pgfqpoint{1.101740in}{2.527964in}}{\pgfqpoint{1.101740in}{2.527739in}}{\pgfqpoint{1.101740in}{2.525421in}}%
\pgfpathcurveto{\pgfqpoint{1.105165in}{2.525421in}}{\pgfqpoint{1.110925in}{2.526079in}}{\pgfqpoint{1.115352in}{2.528725in}}%
\pgfpathlineto{\pgfqpoint{1.115352in}{2.470298in}}%
\pgfpathcurveto{\pgfqpoint{1.115352in}{2.466407in}}{\pgfqpoint{1.115128in}{2.465092in}}{\pgfqpoint{1.105615in}{2.465092in}}%
\pgfpathlineto{\pgfqpoint{1.102294in}{2.465092in}}%
\pgfpathlineto{\pgfqpoint{1.102294in}{2.462325in}}%
\pgfpathcurveto{\pgfqpoint{1.107604in}{2.462325in}}{\pgfqpoint{1.113138in}{2.462325in}}{\pgfqpoint{1.118448in}{2.462325in}}%
\pgfpathcurveto{\pgfqpoint{1.123758in}{2.462325in}}{\pgfqpoint{1.129293in}{2.462325in}}{\pgfqpoint{1.134620in}{2.462325in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{2.465092in}}%
\pgfpathlineto{\pgfqpoint{1.131300in}{2.465092in}}%
\pgfpathcurveto{\pgfqpoint{1.121769in}{2.465092in}}{\pgfqpoint{1.121544in}{2.466303in}}{\pgfqpoint{1.121544in}{2.470246in}}%
\pgfpathlineto{\pgfqpoint{1.121544in}{2.532513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036736in}{2.479431in}}%
\pgfpathlineto{\pgfqpoint{1.034746in}{2.479431in}}%
\pgfpathcurveto{\pgfqpoint{1.033639in}{2.471596in}}{\pgfqpoint{1.032740in}{2.470264in}}{\pgfqpoint{1.032308in}{2.469589in}}%
\pgfpathcurveto{\pgfqpoint{1.031754in}{2.468707in}}{\pgfqpoint{1.023781in}{2.468707in}}{\pgfqpoint{1.022224in}{2.468707in}}%
\pgfpathlineto{\pgfqpoint{1.000984in}{2.468707in}}%
\pgfpathcurveto{\pgfqpoint{1.004962in}{2.473031in}}{\pgfqpoint{1.012711in}{2.480866in}}{\pgfqpoint{1.022120in}{2.489947in}}%
\pgfpathcurveto{\pgfqpoint{1.028866in}{2.496346in}}{\pgfqpoint{1.036736in}{2.503870in}}{\pgfqpoint{1.036736in}{2.514819in}}%
\pgfpathcurveto{\pgfqpoint{1.036736in}{2.527878in}}{\pgfqpoint{1.026323in}{2.535384in}}{\pgfqpoint{1.014700in}{2.535384in}}%
\pgfpathcurveto{\pgfqpoint{1.002524in}{2.535384in}}{\pgfqpoint{0.995103in}{2.524660in}}{\pgfqpoint{0.995103in}{2.514732in}}%
\pgfpathcurveto{\pgfqpoint{0.995103in}{2.510408in}}{\pgfqpoint{0.998321in}{2.509855in}}{\pgfqpoint{0.999652in}{2.509855in}}%
\pgfpathcurveto{\pgfqpoint{1.000759in}{2.509855in}}{\pgfqpoint{1.004080in}{2.510529in}}{\pgfqpoint{1.004080in}{2.514386in}}%
\pgfpathcurveto{\pgfqpoint{1.004080in}{2.517794in}}{\pgfqpoint{1.001192in}{2.518780in}}{\pgfqpoint{0.999652in}{2.518780in}}%
\pgfpathcurveto{\pgfqpoint{0.998978in}{2.518780in}}{\pgfqpoint{0.998321in}{2.518676in}}{\pgfqpoint{0.997871in}{2.518451in}}%
\pgfpathcurveto{\pgfqpoint{0.999981in}{2.527878in}}{\pgfqpoint{1.006398in}{2.532513in}}{\pgfqpoint{1.013161in}{2.532513in}}%
\pgfpathcurveto{\pgfqpoint{1.022777in}{2.532513in}}{\pgfqpoint{1.029091in}{2.524885in}}{\pgfqpoint{1.029091in}{2.514819in}}%
\pgfpathcurveto{\pgfqpoint{1.029091in}{2.505202in}}{\pgfqpoint{1.023452in}{2.496917in}}{\pgfqpoint{1.017139in}{2.489722in}}%
\pgfpathlineto{\pgfqpoint{0.995103in}{2.464850in}}%
\pgfpathlineto{\pgfqpoint{0.995103in}{2.462325in}}%
\pgfpathlineto{\pgfqpoint{1.034072in}{2.462325in}}%
\pgfpathlineto{\pgfqpoint{1.036736in}{2.479431in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.087831in}{2.497350in}}%
\pgfpathcurveto{\pgfqpoint{1.087831in}{2.504112in}}{\pgfqpoint{1.087728in}{2.515597in}}{\pgfqpoint{1.083075in}{2.524436in}}%
\pgfpathcurveto{\pgfqpoint{1.078976in}{2.532184in}}{\pgfqpoint{1.072438in}{2.534934in}}{\pgfqpoint{1.066695in}{2.534934in}}%
\pgfpathcurveto{\pgfqpoint{1.061368in}{2.534934in}}{\pgfqpoint{1.054623in}{2.532513in}}{\pgfqpoint{1.050420in}{2.524539in}}%
\pgfpathcurveto{\pgfqpoint{1.045992in}{2.516254in}}{\pgfqpoint{1.045542in}{2.505980in}}{\pgfqpoint{1.045542in}{2.497350in}}%
\pgfpathcurveto{\pgfqpoint{1.045542in}{2.491054in}}{\pgfqpoint{1.045663in}{2.481454in}}{\pgfqpoint{1.049088in}{2.473031in}}%
\pgfpathcurveto{\pgfqpoint{1.053844in}{2.461650in}}{\pgfqpoint{1.062371in}{2.460111in}}{\pgfqpoint{1.066695in}{2.460111in}}%
\pgfpathcurveto{\pgfqpoint{1.071780in}{2.460111in}}{\pgfqpoint{1.079529in}{2.462204in}}{\pgfqpoint{1.084061in}{2.472702in}}%
\pgfpathcurveto{\pgfqpoint{1.087382in}{2.480347in}}{\pgfqpoint{1.087831in}{2.489290in}}{\pgfqpoint{1.087831in}{2.497350in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.066695in}{2.461875in}}%
\pgfpathcurveto{\pgfqpoint{1.059604in}{2.461875in}}{\pgfqpoint{1.055401in}{2.467946in}}{\pgfqpoint{1.053844in}{2.476369in}}%
\pgfpathcurveto{\pgfqpoint{1.052633in}{2.482873in}}{\pgfqpoint{1.052633in}{2.492386in}}{\pgfqpoint{1.052633in}{2.498578in}}%
\pgfpathcurveto{\pgfqpoint{1.052633in}{2.507087in}}{\pgfqpoint{1.052633in}{2.514162in}}{\pgfqpoint{1.054069in}{2.520907in}}%
\pgfpathcurveto{\pgfqpoint{1.056179in}{2.530282in}}{\pgfqpoint{1.062371in}{2.533170in}}{\pgfqpoint{1.066695in}{2.533170in}}%
\pgfpathcurveto{\pgfqpoint{1.071227in}{2.533170in}}{\pgfqpoint{1.077090in}{2.530178in}}{\pgfqpoint{1.079201in}{2.521132in}}%
\pgfpathcurveto{\pgfqpoint{1.080636in}{2.514836in}}{\pgfqpoint{1.080740in}{2.507416in}}{\pgfqpoint{1.080740in}{2.498578in}}%
\pgfpathcurveto{\pgfqpoint{1.080740in}{2.491382in}}{\pgfqpoint{1.080740in}{2.482544in}}{\pgfqpoint{1.079425in}{2.476023in}}%
\pgfpathcurveto{\pgfqpoint{1.077090in}{2.463968in}}{\pgfqpoint{1.070570in}{2.461875in}}{\pgfqpoint{1.066695in}{2.461875in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.121544in}{2.532513in}}%
\pgfpathcurveto{\pgfqpoint{1.121544in}{2.534831in}}{\pgfqpoint{1.121441in}{2.534831in}}{\pgfqpoint{1.119884in}{2.534831in}}%
\pgfpathcurveto{\pgfqpoint{1.115577in}{2.530057in}}{\pgfqpoint{1.109039in}{2.528517in}}{\pgfqpoint{1.102847in}{2.528517in}}%
\pgfpathcurveto{\pgfqpoint{1.102519in}{2.528517in}}{\pgfqpoint{1.101965in}{2.528517in}}{\pgfqpoint{1.101844in}{2.528189in}}%
\pgfpathcurveto{\pgfqpoint{1.101740in}{2.527964in}}{\pgfqpoint{1.101740in}{2.527739in}}{\pgfqpoint{1.101740in}{2.525421in}}%
\pgfpathcurveto{\pgfqpoint{1.105165in}{2.525421in}}{\pgfqpoint{1.110925in}{2.526079in}}{\pgfqpoint{1.115352in}{2.528725in}}%
\pgfpathlineto{\pgfqpoint{1.115352in}{2.470298in}}%
\pgfpathcurveto{\pgfqpoint{1.115352in}{2.466407in}}{\pgfqpoint{1.115128in}{2.465092in}}{\pgfqpoint{1.105615in}{2.465092in}}%
\pgfpathlineto{\pgfqpoint{1.102294in}{2.465092in}}%
\pgfpathlineto{\pgfqpoint{1.102294in}{2.462325in}}%
\pgfpathcurveto{\pgfqpoint{1.107604in}{2.462325in}}{\pgfqpoint{1.113138in}{2.462325in}}{\pgfqpoint{1.118448in}{2.462325in}}%
\pgfpathcurveto{\pgfqpoint{1.123758in}{2.462325in}}{\pgfqpoint{1.129293in}{2.462325in}}{\pgfqpoint{1.134620in}{2.462325in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{2.465092in}}%
\pgfpathlineto{\pgfqpoint{1.131300in}{2.465092in}}%
\pgfpathcurveto{\pgfqpoint{1.121769in}{2.465092in}}{\pgfqpoint{1.121544in}{2.466303in}}{\pgfqpoint{1.121544in}{2.470246in}}%
\pgfpathlineto{\pgfqpoint{1.121544in}{2.532513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330367in}{2.412970in}}%
\pgfpathcurveto{\pgfqpoint{2.331473in}{2.412521in}}{\pgfqpoint{2.336005in}{2.411102in}}{\pgfqpoint{2.340658in}{2.411102in}}%
\pgfpathcurveto{\pgfqpoint{2.350949in}{2.411102in}}{\pgfqpoint{2.356588in}{2.416758in}}{\pgfqpoint{2.359805in}{2.420027in}}%
\pgfpathcurveto{\pgfqpoint{2.359805in}{2.421013in}}{\pgfqpoint{2.359805in}{2.421619in}}{\pgfqpoint{2.359147in}{2.421619in}}%
\pgfpathcurveto{\pgfqpoint{2.359026in}{2.421619in}}{\pgfqpoint{2.358802in}{2.421619in}}{\pgfqpoint{2.357919in}{2.421117in}}%
\pgfpathcurveto{\pgfqpoint{2.354045in}{2.419301in}}{\pgfqpoint{2.349513in}{2.417831in}}{\pgfqpoint{2.343979in}{2.417831in}}%
\pgfpathcurveto{\pgfqpoint{2.340658in}{2.417831in}}{\pgfqpoint{2.335676in}{2.418280in}}{\pgfqpoint{2.330245in}{2.420702in}}%
\pgfpathcurveto{\pgfqpoint{2.329035in}{2.421255in}}{\pgfqpoint{2.328810in}{2.421255in}}{\pgfqpoint{2.328706in}{2.421255in}}%
\pgfpathcurveto{\pgfqpoint{2.328153in}{2.421255in}}{\pgfqpoint{2.328032in}{2.421134in}}{\pgfqpoint{2.328032in}{2.418938in}}%
\pgfpathlineto{\pgfqpoint{2.328032in}{2.387216in}}%
\pgfpathcurveto{\pgfqpoint{2.328032in}{2.385245in}}{\pgfqpoint{2.328032in}{2.384691in}}{\pgfqpoint{2.329138in}{2.384691in}}%
\pgfpathcurveto{\pgfqpoint{2.329692in}{2.384691in}}{\pgfqpoint{2.329917in}{2.384916in}}{\pgfqpoint{2.330470in}{2.385677in}}%
\pgfpathcurveto{\pgfqpoint{2.334016in}{2.390641in}}{\pgfqpoint{2.338876in}{2.392734in}}{\pgfqpoint{2.344411in}{2.392734in}}%
\pgfpathcurveto{\pgfqpoint{2.348285in}{2.392734in}}{\pgfqpoint{2.356588in}{2.390312in}}{\pgfqpoint{2.356588in}{2.371408in}}%
\pgfpathcurveto{\pgfqpoint{2.356588in}{2.367879in}}{\pgfqpoint{2.356588in}{2.361479in}}{\pgfqpoint{2.353267in}{2.356394in}}%
\pgfpathcurveto{\pgfqpoint{2.350499in}{2.351863in}}{\pgfqpoint{2.346193in}{2.349545in}}{\pgfqpoint{2.341436in}{2.349545in}}%
\pgfpathcurveto{\pgfqpoint{2.334120in}{2.349545in}}{\pgfqpoint{2.326700in}{2.354647in}}{\pgfqpoint{2.324711in}{2.363192in}}%
\pgfpathcurveto{\pgfqpoint{2.325160in}{2.363071in}}{\pgfqpoint{2.326042in}{2.362863in}}{\pgfqpoint{2.326492in}{2.362863in}}%
\pgfpathcurveto{\pgfqpoint{2.327928in}{2.362863in}}{\pgfqpoint{2.330695in}{2.363642in}}{\pgfqpoint{2.330695in}{2.367066in}}%
\pgfpathcurveto{\pgfqpoint{2.330695in}{2.370041in}}{\pgfqpoint{2.328585in}{2.371252in}}{\pgfqpoint{2.326492in}{2.371252in}}%
\pgfpathcurveto{\pgfqpoint{2.323932in}{2.371252in}}{\pgfqpoint{2.322272in}{2.369695in}}{\pgfqpoint{2.322272in}{2.366599in}}%
\pgfpathcurveto{\pgfqpoint{2.322272in}{2.356965in}}{\pgfqpoint{2.329917in}{2.346899in}}{\pgfqpoint{2.341644in}{2.346899in}}%
\pgfpathcurveto{\pgfqpoint{2.353059in}{2.346899in}}{\pgfqpoint{2.363904in}{2.356723in}}{\pgfqpoint{2.363904in}{2.370975in}}%
\pgfpathcurveto{\pgfqpoint{2.363904in}{2.384224in}}{\pgfqpoint{2.355273in}{2.394498in}}{\pgfqpoint{2.344532in}{2.394498in}}%
\pgfpathcurveto{\pgfqpoint{2.338876in}{2.394498in}}{\pgfqpoint{2.334120in}{2.392405in}}{\pgfqpoint{2.330367in}{2.388444in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{2.412970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.381134in}{2.412970in}}%
\pgfpathcurveto{\pgfqpoint{2.382241in}{2.412521in}}{\pgfqpoint{2.386772in}{2.411102in}}{\pgfqpoint{2.391425in}{2.411102in}}%
\pgfpathcurveto{\pgfqpoint{2.401716in}{2.411102in}}{\pgfqpoint{2.407355in}{2.416758in}}{\pgfqpoint{2.410572in}{2.420027in}}%
\pgfpathcurveto{\pgfqpoint{2.410572in}{2.421013in}}{\pgfqpoint{2.410572in}{2.421619in}}{\pgfqpoint{2.409915in}{2.421619in}}%
\pgfpathcurveto{\pgfqpoint{2.409794in}{2.421619in}}{\pgfqpoint{2.409569in}{2.421619in}}{\pgfqpoint{2.408687in}{2.421117in}}%
\pgfpathcurveto{\pgfqpoint{2.404812in}{2.419301in}}{\pgfqpoint{2.400281in}{2.417831in}}{\pgfqpoint{2.394746in}{2.417831in}}%
\pgfpathcurveto{\pgfqpoint{2.391425in}{2.417831in}}{\pgfqpoint{2.386444in}{2.418280in}}{\pgfqpoint{2.381013in}{2.420702in}}%
\pgfpathcurveto{\pgfqpoint{2.379802in}{2.421255in}}{\pgfqpoint{2.379577in}{2.421255in}}{\pgfqpoint{2.379473in}{2.421255in}}%
\pgfpathcurveto{\pgfqpoint{2.378920in}{2.421255in}}{\pgfqpoint{2.378799in}{2.421134in}}{\pgfqpoint{2.378799in}{2.418938in}}%
\pgfpathlineto{\pgfqpoint{2.378799in}{2.387216in}}%
\pgfpathcurveto{\pgfqpoint{2.378799in}{2.385245in}}{\pgfqpoint{2.378799in}{2.384691in}}{\pgfqpoint{2.379906in}{2.384691in}}%
\pgfpathcurveto{\pgfqpoint{2.380459in}{2.384691in}}{\pgfqpoint{2.380684in}{2.384916in}}{\pgfqpoint{2.381237in}{2.385677in}}%
\pgfpathcurveto{\pgfqpoint{2.384783in}{2.390641in}}{\pgfqpoint{2.389643in}{2.392734in}}{\pgfqpoint{2.395178in}{2.392734in}}%
\pgfpathcurveto{\pgfqpoint{2.399053in}{2.392734in}}{\pgfqpoint{2.407355in}{2.390312in}}{\pgfqpoint{2.407355in}{2.371408in}}%
\pgfpathcurveto{\pgfqpoint{2.407355in}{2.367879in}}{\pgfqpoint{2.407355in}{2.361479in}}{\pgfqpoint{2.404034in}{2.356394in}}%
\pgfpathcurveto{\pgfqpoint{2.401267in}{2.351863in}}{\pgfqpoint{2.396960in}{2.349545in}}{\pgfqpoint{2.392203in}{2.349545in}}%
\pgfpathcurveto{\pgfqpoint{2.384887in}{2.349545in}}{\pgfqpoint{2.377467in}{2.354647in}}{\pgfqpoint{2.375478in}{2.363192in}}%
\pgfpathcurveto{\pgfqpoint{2.375928in}{2.363071in}}{\pgfqpoint{2.376810in}{2.362863in}}{\pgfqpoint{2.377259in}{2.362863in}}%
\pgfpathcurveto{\pgfqpoint{2.378695in}{2.362863in}}{\pgfqpoint{2.381462in}{2.363642in}}{\pgfqpoint{2.381462in}{2.367066in}}%
\pgfpathcurveto{\pgfqpoint{2.381462in}{2.370041in}}{\pgfqpoint{2.379352in}{2.371252in}}{\pgfqpoint{2.377259in}{2.371252in}}%
\pgfpathcurveto{\pgfqpoint{2.374699in}{2.371252in}}{\pgfqpoint{2.373039in}{2.369695in}}{\pgfqpoint{2.373039in}{2.366599in}}%
\pgfpathcurveto{\pgfqpoint{2.373039in}{2.356965in}}{\pgfqpoint{2.380684in}{2.346899in}}{\pgfqpoint{2.392411in}{2.346899in}}%
\pgfpathcurveto{\pgfqpoint{2.403826in}{2.346899in}}{\pgfqpoint{2.414671in}{2.356723in}}{\pgfqpoint{2.414671in}{2.370975in}}%
\pgfpathcurveto{\pgfqpoint{2.414671in}{2.384224in}}{\pgfqpoint{2.406040in}{2.394498in}}{\pgfqpoint{2.395299in}{2.394498in}}%
\pgfpathcurveto{\pgfqpoint{2.389643in}{2.394498in}}{\pgfqpoint{2.384887in}{2.392405in}}{\pgfqpoint{2.381134in}{2.388444in}}%
\pgfpathlineto{\pgfqpoint{2.381134in}{2.412970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330367in}{2.412970in}}%
\pgfpathcurveto{\pgfqpoint{2.331473in}{2.412521in}}{\pgfqpoint{2.336005in}{2.411102in}}{\pgfqpoint{2.340658in}{2.411102in}}%
\pgfpathcurveto{\pgfqpoint{2.350949in}{2.411102in}}{\pgfqpoint{2.356588in}{2.416758in}}{\pgfqpoint{2.359805in}{2.420027in}}%
\pgfpathcurveto{\pgfqpoint{2.359805in}{2.421013in}}{\pgfqpoint{2.359805in}{2.421619in}}{\pgfqpoint{2.359147in}{2.421619in}}%
\pgfpathcurveto{\pgfqpoint{2.359026in}{2.421619in}}{\pgfqpoint{2.358802in}{2.421619in}}{\pgfqpoint{2.357919in}{2.421117in}}%
\pgfpathcurveto{\pgfqpoint{2.354045in}{2.419301in}}{\pgfqpoint{2.349513in}{2.417831in}}{\pgfqpoint{2.343979in}{2.417831in}}%
\pgfpathcurveto{\pgfqpoint{2.340658in}{2.417831in}}{\pgfqpoint{2.335676in}{2.418280in}}{\pgfqpoint{2.330245in}{2.420702in}}%
\pgfpathcurveto{\pgfqpoint{2.329035in}{2.421255in}}{\pgfqpoint{2.328810in}{2.421255in}}{\pgfqpoint{2.328706in}{2.421255in}}%
\pgfpathcurveto{\pgfqpoint{2.328153in}{2.421255in}}{\pgfqpoint{2.328032in}{2.421134in}}{\pgfqpoint{2.328032in}{2.418938in}}%
\pgfpathlineto{\pgfqpoint{2.328032in}{2.387216in}}%
\pgfpathcurveto{\pgfqpoint{2.328032in}{2.385245in}}{\pgfqpoint{2.328032in}{2.384691in}}{\pgfqpoint{2.329138in}{2.384691in}}%
\pgfpathcurveto{\pgfqpoint{2.329692in}{2.384691in}}{\pgfqpoint{2.329917in}{2.384916in}}{\pgfqpoint{2.330470in}{2.385677in}}%
\pgfpathcurveto{\pgfqpoint{2.334016in}{2.390641in}}{\pgfqpoint{2.338876in}{2.392734in}}{\pgfqpoint{2.344411in}{2.392734in}}%
\pgfpathcurveto{\pgfqpoint{2.348285in}{2.392734in}}{\pgfqpoint{2.356588in}{2.390312in}}{\pgfqpoint{2.356588in}{2.371408in}}%
\pgfpathcurveto{\pgfqpoint{2.356588in}{2.367879in}}{\pgfqpoint{2.356588in}{2.361479in}}{\pgfqpoint{2.353267in}{2.356394in}}%
\pgfpathcurveto{\pgfqpoint{2.350499in}{2.351863in}}{\pgfqpoint{2.346193in}{2.349545in}}{\pgfqpoint{2.341436in}{2.349545in}}%
\pgfpathcurveto{\pgfqpoint{2.334120in}{2.349545in}}{\pgfqpoint{2.326700in}{2.354647in}}{\pgfqpoint{2.324711in}{2.363192in}}%
\pgfpathcurveto{\pgfqpoint{2.325160in}{2.363071in}}{\pgfqpoint{2.326042in}{2.362863in}}{\pgfqpoint{2.326492in}{2.362863in}}%
\pgfpathcurveto{\pgfqpoint{2.327928in}{2.362863in}}{\pgfqpoint{2.330695in}{2.363642in}}{\pgfqpoint{2.330695in}{2.367066in}}%
\pgfpathcurveto{\pgfqpoint{2.330695in}{2.370041in}}{\pgfqpoint{2.328585in}{2.371252in}}{\pgfqpoint{2.326492in}{2.371252in}}%
\pgfpathcurveto{\pgfqpoint{2.323932in}{2.371252in}}{\pgfqpoint{2.322272in}{2.369695in}}{\pgfqpoint{2.322272in}{2.366599in}}%
\pgfpathcurveto{\pgfqpoint{2.322272in}{2.356965in}}{\pgfqpoint{2.329917in}{2.346899in}}{\pgfqpoint{2.341644in}{2.346899in}}%
\pgfpathcurveto{\pgfqpoint{2.353059in}{2.346899in}}{\pgfqpoint{2.363904in}{2.356723in}}{\pgfqpoint{2.363904in}{2.370975in}}%
\pgfpathcurveto{\pgfqpoint{2.363904in}{2.384224in}}{\pgfqpoint{2.355273in}{2.394498in}}{\pgfqpoint{2.344532in}{2.394498in}}%
\pgfpathcurveto{\pgfqpoint{2.338876in}{2.394498in}}{\pgfqpoint{2.334120in}{2.392405in}}{\pgfqpoint{2.330367in}{2.388444in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{2.412970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.381134in}{2.412970in}}%
\pgfpathcurveto{\pgfqpoint{2.382241in}{2.412521in}}{\pgfqpoint{2.386772in}{2.411102in}}{\pgfqpoint{2.391425in}{2.411102in}}%
\pgfpathcurveto{\pgfqpoint{2.401716in}{2.411102in}}{\pgfqpoint{2.407355in}{2.416758in}}{\pgfqpoint{2.410572in}{2.420027in}}%
\pgfpathcurveto{\pgfqpoint{2.410572in}{2.421013in}}{\pgfqpoint{2.410572in}{2.421619in}}{\pgfqpoint{2.409915in}{2.421619in}}%
\pgfpathcurveto{\pgfqpoint{2.409794in}{2.421619in}}{\pgfqpoint{2.409569in}{2.421619in}}{\pgfqpoint{2.408687in}{2.421117in}}%
\pgfpathcurveto{\pgfqpoint{2.404812in}{2.419301in}}{\pgfqpoint{2.400281in}{2.417831in}}{\pgfqpoint{2.394746in}{2.417831in}}%
\pgfpathcurveto{\pgfqpoint{2.391425in}{2.417831in}}{\pgfqpoint{2.386444in}{2.418280in}}{\pgfqpoint{2.381013in}{2.420702in}}%
\pgfpathcurveto{\pgfqpoint{2.379802in}{2.421255in}}{\pgfqpoint{2.379577in}{2.421255in}}{\pgfqpoint{2.379473in}{2.421255in}}%
\pgfpathcurveto{\pgfqpoint{2.378920in}{2.421255in}}{\pgfqpoint{2.378799in}{2.421134in}}{\pgfqpoint{2.378799in}{2.418938in}}%
\pgfpathlineto{\pgfqpoint{2.378799in}{2.387216in}}%
\pgfpathcurveto{\pgfqpoint{2.378799in}{2.385245in}}{\pgfqpoint{2.378799in}{2.384691in}}{\pgfqpoint{2.379906in}{2.384691in}}%
\pgfpathcurveto{\pgfqpoint{2.380459in}{2.384691in}}{\pgfqpoint{2.380684in}{2.384916in}}{\pgfqpoint{2.381237in}{2.385677in}}%
\pgfpathcurveto{\pgfqpoint{2.384783in}{2.390641in}}{\pgfqpoint{2.389643in}{2.392734in}}{\pgfqpoint{2.395178in}{2.392734in}}%
\pgfpathcurveto{\pgfqpoint{2.399053in}{2.392734in}}{\pgfqpoint{2.407355in}{2.390312in}}{\pgfqpoint{2.407355in}{2.371408in}}%
\pgfpathcurveto{\pgfqpoint{2.407355in}{2.367879in}}{\pgfqpoint{2.407355in}{2.361479in}}{\pgfqpoint{2.404034in}{2.356394in}}%
\pgfpathcurveto{\pgfqpoint{2.401267in}{2.351863in}}{\pgfqpoint{2.396960in}{2.349545in}}{\pgfqpoint{2.392203in}{2.349545in}}%
\pgfpathcurveto{\pgfqpoint{2.384887in}{2.349545in}}{\pgfqpoint{2.377467in}{2.354647in}}{\pgfqpoint{2.375478in}{2.363192in}}%
\pgfpathcurveto{\pgfqpoint{2.375928in}{2.363071in}}{\pgfqpoint{2.376810in}{2.362863in}}{\pgfqpoint{2.377259in}{2.362863in}}%
\pgfpathcurveto{\pgfqpoint{2.378695in}{2.362863in}}{\pgfqpoint{2.381462in}{2.363642in}}{\pgfqpoint{2.381462in}{2.367066in}}%
\pgfpathcurveto{\pgfqpoint{2.381462in}{2.370041in}}{\pgfqpoint{2.379352in}{2.371252in}}{\pgfqpoint{2.377259in}{2.371252in}}%
\pgfpathcurveto{\pgfqpoint{2.374699in}{2.371252in}}{\pgfqpoint{2.373039in}{2.369695in}}{\pgfqpoint{2.373039in}{2.366599in}}%
\pgfpathcurveto{\pgfqpoint{2.373039in}{2.356965in}}{\pgfqpoint{2.380684in}{2.346899in}}{\pgfqpoint{2.392411in}{2.346899in}}%
\pgfpathcurveto{\pgfqpoint{2.403826in}{2.346899in}}{\pgfqpoint{2.414671in}{2.356723in}}{\pgfqpoint{2.414671in}{2.370975in}}%
\pgfpathcurveto{\pgfqpoint{2.414671in}{2.384224in}}{\pgfqpoint{2.406040in}{2.394498in}}{\pgfqpoint{2.395299in}{2.394498in}}%
\pgfpathcurveto{\pgfqpoint{2.389643in}{2.394498in}}{\pgfqpoint{2.384887in}{2.392405in}}{\pgfqpoint{2.381134in}{2.388444in}}%
\pgfpathlineto{\pgfqpoint{2.381134in}{2.412970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438607in}{2.561988in}}%
\pgfpathcurveto{\pgfqpoint{2.439714in}{2.561538in}}{\pgfqpoint{2.444246in}{2.560120in}}{\pgfqpoint{2.448898in}{2.560120in}}%
\pgfpathcurveto{\pgfqpoint{2.459190in}{2.560120in}}{\pgfqpoint{2.464828in}{2.565776in}}{\pgfqpoint{2.468045in}{2.569045in}}%
\pgfpathcurveto{\pgfqpoint{2.468045in}{2.570031in}}{\pgfqpoint{2.468045in}{2.570636in}}{\pgfqpoint{2.467388in}{2.570636in}}%
\pgfpathcurveto{\pgfqpoint{2.467267in}{2.570636in}}{\pgfqpoint{2.467042in}{2.570636in}}{\pgfqpoint{2.466160in}{2.570134in}}%
\pgfpathcurveto{\pgfqpoint{2.462286in}{2.568318in}}{\pgfqpoint{2.457754in}{2.566848in}}{\pgfqpoint{2.452219in}{2.566848in}}%
\pgfpathcurveto{\pgfqpoint{2.448898in}{2.566848in}}{\pgfqpoint{2.443917in}{2.567298in}}{\pgfqpoint{2.438486in}{2.569719in}}%
\pgfpathcurveto{\pgfqpoint{2.437275in}{2.570273in}}{\pgfqpoint{2.437051in}{2.570273in}}{\pgfqpoint{2.436947in}{2.570273in}}%
\pgfpathcurveto{\pgfqpoint{2.436393in}{2.570273in}}{\pgfqpoint{2.436272in}{2.570152in}}{\pgfqpoint{2.436272in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{2.436272in}{2.536234in}}%
\pgfpathcurveto{\pgfqpoint{2.436272in}{2.534262in}}{\pgfqpoint{2.436272in}{2.533708in}}{\pgfqpoint{2.437379in}{2.533708in}}%
\pgfpathcurveto{\pgfqpoint{2.437933in}{2.533708in}}{\pgfqpoint{2.438157in}{2.533933in}}{\pgfqpoint{2.438711in}{2.534694in}}%
\pgfpathcurveto{\pgfqpoint{2.442257in}{2.539658in}}{\pgfqpoint{2.447117in}{2.541751in}}{\pgfqpoint{2.452652in}{2.541751in}}%
\pgfpathcurveto{\pgfqpoint{2.456526in}{2.541751in}}{\pgfqpoint{2.464828in}{2.539330in}}{\pgfqpoint{2.464828in}{2.520425in}}%
\pgfpathcurveto{\pgfqpoint{2.464828in}{2.516896in}}{\pgfqpoint{2.464828in}{2.510497in}}{\pgfqpoint{2.461507in}{2.505412in}}%
\pgfpathcurveto{\pgfqpoint{2.458740in}{2.500880in}}{\pgfqpoint{2.454433in}{2.498562in}}{\pgfqpoint{2.449677in}{2.498562in}}%
\pgfpathcurveto{\pgfqpoint{2.442360in}{2.498562in}}{\pgfqpoint{2.434940in}{2.503665in}}{\pgfqpoint{2.432951in}{2.512209in}}%
\pgfpathcurveto{\pgfqpoint{2.433401in}{2.512088in}}{\pgfqpoint{2.434283in}{2.511881in}}{\pgfqpoint{2.434733in}{2.511881in}}%
\pgfpathcurveto{\pgfqpoint{2.436168in}{2.511881in}}{\pgfqpoint{2.438936in}{2.512659in}}{\pgfqpoint{2.438936in}{2.516084in}}%
\pgfpathcurveto{\pgfqpoint{2.438936in}{2.519059in}}{\pgfqpoint{2.436826in}{2.520269in}}{\pgfqpoint{2.434733in}{2.520269in}}%
\pgfpathcurveto{\pgfqpoint{2.432173in}{2.520269in}}{\pgfqpoint{2.430513in}{2.518713in}}{\pgfqpoint{2.430513in}{2.515617in}}%
\pgfpathcurveto{\pgfqpoint{2.430513in}{2.505983in}}{\pgfqpoint{2.438157in}{2.495916in}}{\pgfqpoint{2.449884in}{2.495916in}}%
\pgfpathcurveto{\pgfqpoint{2.461300in}{2.495916in}}{\pgfqpoint{2.472145in}{2.505740in}}{\pgfqpoint{2.472145in}{2.519993in}}%
\pgfpathcurveto{\pgfqpoint{2.472145in}{2.533241in}}{\pgfqpoint{2.463514in}{2.543515in}}{\pgfqpoint{2.452773in}{2.543515in}}%
\pgfpathcurveto{\pgfqpoint{2.447117in}{2.543515in}}{\pgfqpoint{2.442360in}{2.541423in}}{\pgfqpoint{2.438607in}{2.537462in}}%
\pgfpathlineto{\pgfqpoint{2.438607in}{2.561988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.489374in}{2.561988in}}%
\pgfpathcurveto{\pgfqpoint{2.490481in}{2.561538in}}{\pgfqpoint{2.495013in}{2.560120in}}{\pgfqpoint{2.499666in}{2.560120in}}%
\pgfpathcurveto{\pgfqpoint{2.509957in}{2.560120in}}{\pgfqpoint{2.515596in}{2.565776in}}{\pgfqpoint{2.518813in}{2.569045in}}%
\pgfpathcurveto{\pgfqpoint{2.518813in}{2.570031in}}{\pgfqpoint{2.518813in}{2.570636in}}{\pgfqpoint{2.518155in}{2.570636in}}%
\pgfpathcurveto{\pgfqpoint{2.518034in}{2.570636in}}{\pgfqpoint{2.517809in}{2.570636in}}{\pgfqpoint{2.516927in}{2.570134in}}%
\pgfpathcurveto{\pgfqpoint{2.513053in}{2.568318in}}{\pgfqpoint{2.508521in}{2.566848in}}{\pgfqpoint{2.502987in}{2.566848in}}%
\pgfpathcurveto{\pgfqpoint{2.499666in}{2.566848in}}{\pgfqpoint{2.494684in}{2.567298in}}{\pgfqpoint{2.489253in}{2.569719in}}%
\pgfpathcurveto{\pgfqpoint{2.488043in}{2.570273in}}{\pgfqpoint{2.487818in}{2.570273in}}{\pgfqpoint{2.487714in}{2.570273in}}%
\pgfpathcurveto{\pgfqpoint{2.487160in}{2.570273in}}{\pgfqpoint{2.487039in}{2.570152in}}{\pgfqpoint{2.487039in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{2.487039in}{2.536234in}}%
\pgfpathcurveto{\pgfqpoint{2.487039in}{2.534262in}}{\pgfqpoint{2.487039in}{2.533708in}}{\pgfqpoint{2.488146in}{2.533708in}}%
\pgfpathcurveto{\pgfqpoint{2.488700in}{2.533708in}}{\pgfqpoint{2.488925in}{2.533933in}}{\pgfqpoint{2.489478in}{2.534694in}}%
\pgfpathcurveto{\pgfqpoint{2.493024in}{2.539658in}}{\pgfqpoint{2.497884in}{2.541751in}}{\pgfqpoint{2.503419in}{2.541751in}}%
\pgfpathcurveto{\pgfqpoint{2.507293in}{2.541751in}}{\pgfqpoint{2.515596in}{2.539330in}}{\pgfqpoint{2.515596in}{2.520425in}}%
\pgfpathcurveto{\pgfqpoint{2.515596in}{2.516896in}}{\pgfqpoint{2.515596in}{2.510497in}}{\pgfqpoint{2.512275in}{2.505412in}}%
\pgfpathcurveto{\pgfqpoint{2.509507in}{2.500880in}}{\pgfqpoint{2.505200in}{2.498562in}}{\pgfqpoint{2.500444in}{2.498562in}}%
\pgfpathcurveto{\pgfqpoint{2.493128in}{2.498562in}}{\pgfqpoint{2.485708in}{2.503665in}}{\pgfqpoint{2.483719in}{2.512209in}}%
\pgfpathcurveto{\pgfqpoint{2.484168in}{2.512088in}}{\pgfqpoint{2.485050in}{2.511881in}}{\pgfqpoint{2.485500in}{2.511881in}}%
\pgfpathcurveto{\pgfqpoint{2.486936in}{2.511881in}}{\pgfqpoint{2.489703in}{2.512659in}}{\pgfqpoint{2.489703in}{2.516084in}}%
\pgfpathcurveto{\pgfqpoint{2.489703in}{2.519059in}}{\pgfqpoint{2.487593in}{2.520269in}}{\pgfqpoint{2.485500in}{2.520269in}}%
\pgfpathcurveto{\pgfqpoint{2.482940in}{2.520269in}}{\pgfqpoint{2.481280in}{2.518713in}}{\pgfqpoint{2.481280in}{2.515617in}}%
\pgfpathcurveto{\pgfqpoint{2.481280in}{2.505983in}}{\pgfqpoint{2.488925in}{2.495916in}}{\pgfqpoint{2.500652in}{2.495916in}}%
\pgfpathcurveto{\pgfqpoint{2.512067in}{2.495916in}}{\pgfqpoint{2.522912in}{2.505740in}}{\pgfqpoint{2.522912in}{2.519993in}}%
\pgfpathcurveto{\pgfqpoint{2.522912in}{2.533241in}}{\pgfqpoint{2.514281in}{2.543515in}}{\pgfqpoint{2.503540in}{2.543515in}}%
\pgfpathcurveto{\pgfqpoint{2.497884in}{2.543515in}}{\pgfqpoint{2.493128in}{2.541423in}}{\pgfqpoint{2.489374in}{2.537462in}}%
\pgfpathlineto{\pgfqpoint{2.489374in}{2.561988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438607in}{2.561988in}}%
\pgfpathcurveto{\pgfqpoint{2.439714in}{2.561538in}}{\pgfqpoint{2.444246in}{2.560120in}}{\pgfqpoint{2.448898in}{2.560120in}}%
\pgfpathcurveto{\pgfqpoint{2.459190in}{2.560120in}}{\pgfqpoint{2.464828in}{2.565776in}}{\pgfqpoint{2.468045in}{2.569045in}}%
\pgfpathcurveto{\pgfqpoint{2.468045in}{2.570031in}}{\pgfqpoint{2.468045in}{2.570636in}}{\pgfqpoint{2.467388in}{2.570636in}}%
\pgfpathcurveto{\pgfqpoint{2.467267in}{2.570636in}}{\pgfqpoint{2.467042in}{2.570636in}}{\pgfqpoint{2.466160in}{2.570134in}}%
\pgfpathcurveto{\pgfqpoint{2.462286in}{2.568318in}}{\pgfqpoint{2.457754in}{2.566848in}}{\pgfqpoint{2.452219in}{2.566848in}}%
\pgfpathcurveto{\pgfqpoint{2.448898in}{2.566848in}}{\pgfqpoint{2.443917in}{2.567298in}}{\pgfqpoint{2.438486in}{2.569719in}}%
\pgfpathcurveto{\pgfqpoint{2.437275in}{2.570273in}}{\pgfqpoint{2.437051in}{2.570273in}}{\pgfqpoint{2.436947in}{2.570273in}}%
\pgfpathcurveto{\pgfqpoint{2.436393in}{2.570273in}}{\pgfqpoint{2.436272in}{2.570152in}}{\pgfqpoint{2.436272in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{2.436272in}{2.536234in}}%
\pgfpathcurveto{\pgfqpoint{2.436272in}{2.534262in}}{\pgfqpoint{2.436272in}{2.533708in}}{\pgfqpoint{2.437379in}{2.533708in}}%
\pgfpathcurveto{\pgfqpoint{2.437933in}{2.533708in}}{\pgfqpoint{2.438157in}{2.533933in}}{\pgfqpoint{2.438711in}{2.534694in}}%
\pgfpathcurveto{\pgfqpoint{2.442257in}{2.539658in}}{\pgfqpoint{2.447117in}{2.541751in}}{\pgfqpoint{2.452652in}{2.541751in}}%
\pgfpathcurveto{\pgfqpoint{2.456526in}{2.541751in}}{\pgfqpoint{2.464828in}{2.539330in}}{\pgfqpoint{2.464828in}{2.520425in}}%
\pgfpathcurveto{\pgfqpoint{2.464828in}{2.516896in}}{\pgfqpoint{2.464828in}{2.510497in}}{\pgfqpoint{2.461507in}{2.505412in}}%
\pgfpathcurveto{\pgfqpoint{2.458740in}{2.500880in}}{\pgfqpoint{2.454433in}{2.498562in}}{\pgfqpoint{2.449677in}{2.498562in}}%
\pgfpathcurveto{\pgfqpoint{2.442360in}{2.498562in}}{\pgfqpoint{2.434940in}{2.503665in}}{\pgfqpoint{2.432951in}{2.512209in}}%
\pgfpathcurveto{\pgfqpoint{2.433401in}{2.512088in}}{\pgfqpoint{2.434283in}{2.511881in}}{\pgfqpoint{2.434733in}{2.511881in}}%
\pgfpathcurveto{\pgfqpoint{2.436168in}{2.511881in}}{\pgfqpoint{2.438936in}{2.512659in}}{\pgfqpoint{2.438936in}{2.516084in}}%
\pgfpathcurveto{\pgfqpoint{2.438936in}{2.519059in}}{\pgfqpoint{2.436826in}{2.520269in}}{\pgfqpoint{2.434733in}{2.520269in}}%
\pgfpathcurveto{\pgfqpoint{2.432173in}{2.520269in}}{\pgfqpoint{2.430513in}{2.518713in}}{\pgfqpoint{2.430513in}{2.515617in}}%
\pgfpathcurveto{\pgfqpoint{2.430513in}{2.505983in}}{\pgfqpoint{2.438157in}{2.495916in}}{\pgfqpoint{2.449884in}{2.495916in}}%
\pgfpathcurveto{\pgfqpoint{2.461300in}{2.495916in}}{\pgfqpoint{2.472145in}{2.505740in}}{\pgfqpoint{2.472145in}{2.519993in}}%
\pgfpathcurveto{\pgfqpoint{2.472145in}{2.533241in}}{\pgfqpoint{2.463514in}{2.543515in}}{\pgfqpoint{2.452773in}{2.543515in}}%
\pgfpathcurveto{\pgfqpoint{2.447117in}{2.543515in}}{\pgfqpoint{2.442360in}{2.541423in}}{\pgfqpoint{2.438607in}{2.537462in}}%
\pgfpathlineto{\pgfqpoint{2.438607in}{2.561988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.489374in}{2.561988in}}%
\pgfpathcurveto{\pgfqpoint{2.490481in}{2.561538in}}{\pgfqpoint{2.495013in}{2.560120in}}{\pgfqpoint{2.499666in}{2.560120in}}%
\pgfpathcurveto{\pgfqpoint{2.509957in}{2.560120in}}{\pgfqpoint{2.515596in}{2.565776in}}{\pgfqpoint{2.518813in}{2.569045in}}%
\pgfpathcurveto{\pgfqpoint{2.518813in}{2.570031in}}{\pgfqpoint{2.518813in}{2.570636in}}{\pgfqpoint{2.518155in}{2.570636in}}%
\pgfpathcurveto{\pgfqpoint{2.518034in}{2.570636in}}{\pgfqpoint{2.517809in}{2.570636in}}{\pgfqpoint{2.516927in}{2.570134in}}%
\pgfpathcurveto{\pgfqpoint{2.513053in}{2.568318in}}{\pgfqpoint{2.508521in}{2.566848in}}{\pgfqpoint{2.502987in}{2.566848in}}%
\pgfpathcurveto{\pgfqpoint{2.499666in}{2.566848in}}{\pgfqpoint{2.494684in}{2.567298in}}{\pgfqpoint{2.489253in}{2.569719in}}%
\pgfpathcurveto{\pgfqpoint{2.488043in}{2.570273in}}{\pgfqpoint{2.487818in}{2.570273in}}{\pgfqpoint{2.487714in}{2.570273in}}%
\pgfpathcurveto{\pgfqpoint{2.487160in}{2.570273in}}{\pgfqpoint{2.487039in}{2.570152in}}{\pgfqpoint{2.487039in}{2.567955in}}%
\pgfpathlineto{\pgfqpoint{2.487039in}{2.536234in}}%
\pgfpathcurveto{\pgfqpoint{2.487039in}{2.534262in}}{\pgfqpoint{2.487039in}{2.533708in}}{\pgfqpoint{2.488146in}{2.533708in}}%
\pgfpathcurveto{\pgfqpoint{2.488700in}{2.533708in}}{\pgfqpoint{2.488925in}{2.533933in}}{\pgfqpoint{2.489478in}{2.534694in}}%
\pgfpathcurveto{\pgfqpoint{2.493024in}{2.539658in}}{\pgfqpoint{2.497884in}{2.541751in}}{\pgfqpoint{2.503419in}{2.541751in}}%
\pgfpathcurveto{\pgfqpoint{2.507293in}{2.541751in}}{\pgfqpoint{2.515596in}{2.539330in}}{\pgfqpoint{2.515596in}{2.520425in}}%
\pgfpathcurveto{\pgfqpoint{2.515596in}{2.516896in}}{\pgfqpoint{2.515596in}{2.510497in}}{\pgfqpoint{2.512275in}{2.505412in}}%
\pgfpathcurveto{\pgfqpoint{2.509507in}{2.500880in}}{\pgfqpoint{2.505200in}{2.498562in}}{\pgfqpoint{2.500444in}{2.498562in}}%
\pgfpathcurveto{\pgfqpoint{2.493128in}{2.498562in}}{\pgfqpoint{2.485708in}{2.503665in}}{\pgfqpoint{2.483719in}{2.512209in}}%
\pgfpathcurveto{\pgfqpoint{2.484168in}{2.512088in}}{\pgfqpoint{2.485050in}{2.511881in}}{\pgfqpoint{2.485500in}{2.511881in}}%
\pgfpathcurveto{\pgfqpoint{2.486936in}{2.511881in}}{\pgfqpoint{2.489703in}{2.512659in}}{\pgfqpoint{2.489703in}{2.516084in}}%
\pgfpathcurveto{\pgfqpoint{2.489703in}{2.519059in}}{\pgfqpoint{2.487593in}{2.520269in}}{\pgfqpoint{2.485500in}{2.520269in}}%
\pgfpathcurveto{\pgfqpoint{2.482940in}{2.520269in}}{\pgfqpoint{2.481280in}{2.518713in}}{\pgfqpoint{2.481280in}{2.515617in}}%
\pgfpathcurveto{\pgfqpoint{2.481280in}{2.505983in}}{\pgfqpoint{2.488925in}{2.495916in}}{\pgfqpoint{2.500652in}{2.495916in}}%
\pgfpathcurveto{\pgfqpoint{2.512067in}{2.495916in}}{\pgfqpoint{2.522912in}{2.505740in}}{\pgfqpoint{2.522912in}{2.519993in}}%
\pgfpathcurveto{\pgfqpoint{2.522912in}{2.533241in}}{\pgfqpoint{2.514281in}{2.543515in}}{\pgfqpoint{2.503540in}{2.543515in}}%
\pgfpathcurveto{\pgfqpoint{2.497884in}{2.543515in}}{\pgfqpoint{2.493128in}{2.541423in}}{\pgfqpoint{2.489374in}{2.537462in}}%
\pgfpathlineto{\pgfqpoint{2.489374in}{2.561988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765807in}{2.469494in}}%
\pgfpathcurveto{\pgfqpoint{2.766914in}{2.469044in}}{\pgfqpoint{2.771445in}{2.467626in}}{\pgfqpoint{2.776098in}{2.467626in}}%
\pgfpathcurveto{\pgfqpoint{2.786389in}{2.467626in}}{\pgfqpoint{2.792028in}{2.473282in}}{\pgfqpoint{2.795245in}{2.476551in}}%
\pgfpathcurveto{\pgfqpoint{2.795245in}{2.477537in}}{\pgfqpoint{2.795245in}{2.478142in}}{\pgfqpoint{2.794588in}{2.478142in}}%
\pgfpathcurveto{\pgfqpoint{2.794467in}{2.478142in}}{\pgfqpoint{2.794242in}{2.478142in}}{\pgfqpoint{2.793360in}{2.477640in}}%
\pgfpathcurveto{\pgfqpoint{2.789485in}{2.475824in}}{\pgfqpoint{2.784954in}{2.474354in}}{\pgfqpoint{2.779419in}{2.474354in}}%
\pgfpathcurveto{\pgfqpoint{2.776098in}{2.474354in}}{\pgfqpoint{2.771117in}{2.474804in}}{\pgfqpoint{2.765686in}{2.477225in}}%
\pgfpathcurveto{\pgfqpoint{2.764475in}{2.477779in}}{\pgfqpoint{2.764250in}{2.477779in}}{\pgfqpoint{2.764146in}{2.477779in}}%
\pgfpathcurveto{\pgfqpoint{2.763593in}{2.477779in}}{\pgfqpoint{2.763472in}{2.477658in}}{\pgfqpoint{2.763472in}{2.475461in}}%
\pgfpathlineto{\pgfqpoint{2.763472in}{2.443740in}}%
\pgfpathcurveto{\pgfqpoint{2.763472in}{2.441768in}}{\pgfqpoint{2.763472in}{2.441214in}}{\pgfqpoint{2.764579in}{2.441214in}}%
\pgfpathcurveto{\pgfqpoint{2.765132in}{2.441214in}}{\pgfqpoint{2.765357in}{2.441439in}}{\pgfqpoint{2.765911in}{2.442200in}}%
\pgfpathcurveto{\pgfqpoint{2.769456in}{2.447164in}}{\pgfqpoint{2.774317in}{2.449257in}}{\pgfqpoint{2.779851in}{2.449257in}}%
\pgfpathcurveto{\pgfqpoint{2.783726in}{2.449257in}}{\pgfqpoint{2.792028in}{2.446836in}}{\pgfqpoint{2.792028in}{2.427931in}}%
\pgfpathcurveto{\pgfqpoint{2.792028in}{2.424402in}}{\pgfqpoint{2.792028in}{2.418003in}}{\pgfqpoint{2.788707in}{2.412918in}}%
\pgfpathcurveto{\pgfqpoint{2.785940in}{2.408386in}}{\pgfqpoint{2.781633in}{2.406068in}}{\pgfqpoint{2.776876in}{2.406068in}}%
\pgfpathcurveto{\pgfqpoint{2.769560in}{2.406068in}}{\pgfqpoint{2.762140in}{2.411171in}}{\pgfqpoint{2.760151in}{2.419715in}}%
\pgfpathcurveto{\pgfqpoint{2.760601in}{2.419594in}}{\pgfqpoint{2.761483in}{2.419387in}}{\pgfqpoint{2.761932in}{2.419387in}}%
\pgfpathcurveto{\pgfqpoint{2.763368in}{2.419387in}}{\pgfqpoint{2.766135in}{2.420165in}}{\pgfqpoint{2.766135in}{2.423590in}}%
\pgfpathcurveto{\pgfqpoint{2.766135in}{2.426565in}}{\pgfqpoint{2.764025in}{2.427775in}}{\pgfqpoint{2.761932in}{2.427775in}}%
\pgfpathcurveto{\pgfqpoint{2.759373in}{2.427775in}}{\pgfqpoint{2.757712in}{2.426219in}}{\pgfqpoint{2.757712in}{2.423123in}}%
\pgfpathcurveto{\pgfqpoint{2.757712in}{2.413489in}}{\pgfqpoint{2.765357in}{2.403422in}}{\pgfqpoint{2.777084in}{2.403422in}}%
\pgfpathcurveto{\pgfqpoint{2.788499in}{2.403422in}}{\pgfqpoint{2.799344in}{2.413246in}}{\pgfqpoint{2.799344in}{2.427499in}}%
\pgfpathcurveto{\pgfqpoint{2.799344in}{2.440747in}}{\pgfqpoint{2.790713in}{2.451021in}}{\pgfqpoint{2.779972in}{2.451021in}}%
\pgfpathcurveto{\pgfqpoint{2.774317in}{2.451021in}}{\pgfqpoint{2.769560in}{2.448929in}}{\pgfqpoint{2.765807in}{2.444968in}}%
\pgfpathlineto{\pgfqpoint{2.765807in}{2.469494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.816574in}{2.469494in}}%
\pgfpathcurveto{\pgfqpoint{2.817681in}{2.469044in}}{\pgfqpoint{2.822213in}{2.467626in}}{\pgfqpoint{2.826865in}{2.467626in}}%
\pgfpathcurveto{\pgfqpoint{2.837156in}{2.467626in}}{\pgfqpoint{2.842795in}{2.473282in}}{\pgfqpoint{2.846012in}{2.476551in}}%
\pgfpathcurveto{\pgfqpoint{2.846012in}{2.477537in}}{\pgfqpoint{2.846012in}{2.478142in}}{\pgfqpoint{2.845355in}{2.478142in}}%
\pgfpathcurveto{\pgfqpoint{2.845234in}{2.478142in}}{\pgfqpoint{2.845009in}{2.478142in}}{\pgfqpoint{2.844127in}{2.477640in}}%
\pgfpathcurveto{\pgfqpoint{2.840253in}{2.475824in}}{\pgfqpoint{2.835721in}{2.474354in}}{\pgfqpoint{2.830186in}{2.474354in}}%
\pgfpathcurveto{\pgfqpoint{2.826865in}{2.474354in}}{\pgfqpoint{2.821884in}{2.474804in}}{\pgfqpoint{2.816453in}{2.477225in}}%
\pgfpathcurveto{\pgfqpoint{2.815242in}{2.477779in}}{\pgfqpoint{2.815017in}{2.477779in}}{\pgfqpoint{2.814914in}{2.477779in}}%
\pgfpathcurveto{\pgfqpoint{2.814360in}{2.477779in}}{\pgfqpoint{2.814239in}{2.477658in}}{\pgfqpoint{2.814239in}{2.475461in}}%
\pgfpathlineto{\pgfqpoint{2.814239in}{2.443740in}}%
\pgfpathcurveto{\pgfqpoint{2.814239in}{2.441768in}}{\pgfqpoint{2.814239in}{2.441214in}}{\pgfqpoint{2.815346in}{2.441214in}}%
\pgfpathcurveto{\pgfqpoint{2.815899in}{2.441214in}}{\pgfqpoint{2.816124in}{2.441439in}}{\pgfqpoint{2.816678in}{2.442200in}}%
\pgfpathcurveto{\pgfqpoint{2.820223in}{2.447164in}}{\pgfqpoint{2.825084in}{2.449257in}}{\pgfqpoint{2.830619in}{2.449257in}}%
\pgfpathcurveto{\pgfqpoint{2.834493in}{2.449257in}}{\pgfqpoint{2.842795in}{2.446836in}}{\pgfqpoint{2.842795in}{2.427931in}}%
\pgfpathcurveto{\pgfqpoint{2.842795in}{2.424402in}}{\pgfqpoint{2.842795in}{2.418003in}}{\pgfqpoint{2.839474in}{2.412918in}}%
\pgfpathcurveto{\pgfqpoint{2.836707in}{2.408386in}}{\pgfqpoint{2.832400in}{2.406068in}}{\pgfqpoint{2.827644in}{2.406068in}}%
\pgfpathcurveto{\pgfqpoint{2.820327in}{2.406068in}}{\pgfqpoint{2.812907in}{2.411171in}}{\pgfqpoint{2.810918in}{2.419715in}}%
\pgfpathcurveto{\pgfqpoint{2.811368in}{2.419594in}}{\pgfqpoint{2.812250in}{2.419387in}}{\pgfqpoint{2.812700in}{2.419387in}}%
\pgfpathcurveto{\pgfqpoint{2.814135in}{2.419387in}}{\pgfqpoint{2.816903in}{2.420165in}}{\pgfqpoint{2.816903in}{2.423590in}}%
\pgfpathcurveto{\pgfqpoint{2.816903in}{2.426565in}}{\pgfqpoint{2.814792in}{2.427775in}}{\pgfqpoint{2.812700in}{2.427775in}}%
\pgfpathcurveto{\pgfqpoint{2.810140in}{2.427775in}}{\pgfqpoint{2.808479in}{2.426219in}}{\pgfqpoint{2.808479in}{2.423123in}}%
\pgfpathcurveto{\pgfqpoint{2.808479in}{2.413489in}}{\pgfqpoint{2.816124in}{2.403422in}}{\pgfqpoint{2.827851in}{2.403422in}}%
\pgfpathcurveto{\pgfqpoint{2.839267in}{2.403422in}}{\pgfqpoint{2.850111in}{2.413246in}}{\pgfqpoint{2.850111in}{2.427499in}}%
\pgfpathcurveto{\pgfqpoint{2.850111in}{2.440747in}}{\pgfqpoint{2.841481in}{2.451021in}}{\pgfqpoint{2.830740in}{2.451021in}}%
\pgfpathcurveto{\pgfqpoint{2.825084in}{2.451021in}}{\pgfqpoint{2.820327in}{2.448929in}}{\pgfqpoint{2.816574in}{2.444968in}}%
\pgfpathlineto{\pgfqpoint{2.816574in}{2.469494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765807in}{2.469494in}}%
\pgfpathcurveto{\pgfqpoint{2.766914in}{2.469044in}}{\pgfqpoint{2.771445in}{2.467626in}}{\pgfqpoint{2.776098in}{2.467626in}}%
\pgfpathcurveto{\pgfqpoint{2.786389in}{2.467626in}}{\pgfqpoint{2.792028in}{2.473282in}}{\pgfqpoint{2.795245in}{2.476551in}}%
\pgfpathcurveto{\pgfqpoint{2.795245in}{2.477537in}}{\pgfqpoint{2.795245in}{2.478142in}}{\pgfqpoint{2.794588in}{2.478142in}}%
\pgfpathcurveto{\pgfqpoint{2.794467in}{2.478142in}}{\pgfqpoint{2.794242in}{2.478142in}}{\pgfqpoint{2.793360in}{2.477640in}}%
\pgfpathcurveto{\pgfqpoint{2.789485in}{2.475824in}}{\pgfqpoint{2.784954in}{2.474354in}}{\pgfqpoint{2.779419in}{2.474354in}}%
\pgfpathcurveto{\pgfqpoint{2.776098in}{2.474354in}}{\pgfqpoint{2.771117in}{2.474804in}}{\pgfqpoint{2.765686in}{2.477225in}}%
\pgfpathcurveto{\pgfqpoint{2.764475in}{2.477779in}}{\pgfqpoint{2.764250in}{2.477779in}}{\pgfqpoint{2.764146in}{2.477779in}}%
\pgfpathcurveto{\pgfqpoint{2.763593in}{2.477779in}}{\pgfqpoint{2.763472in}{2.477658in}}{\pgfqpoint{2.763472in}{2.475461in}}%
\pgfpathlineto{\pgfqpoint{2.763472in}{2.443740in}}%
\pgfpathcurveto{\pgfqpoint{2.763472in}{2.441768in}}{\pgfqpoint{2.763472in}{2.441214in}}{\pgfqpoint{2.764579in}{2.441214in}}%
\pgfpathcurveto{\pgfqpoint{2.765132in}{2.441214in}}{\pgfqpoint{2.765357in}{2.441439in}}{\pgfqpoint{2.765911in}{2.442200in}}%
\pgfpathcurveto{\pgfqpoint{2.769456in}{2.447164in}}{\pgfqpoint{2.774317in}{2.449257in}}{\pgfqpoint{2.779851in}{2.449257in}}%
\pgfpathcurveto{\pgfqpoint{2.783726in}{2.449257in}}{\pgfqpoint{2.792028in}{2.446836in}}{\pgfqpoint{2.792028in}{2.427931in}}%
\pgfpathcurveto{\pgfqpoint{2.792028in}{2.424402in}}{\pgfqpoint{2.792028in}{2.418003in}}{\pgfqpoint{2.788707in}{2.412918in}}%
\pgfpathcurveto{\pgfqpoint{2.785940in}{2.408386in}}{\pgfqpoint{2.781633in}{2.406068in}}{\pgfqpoint{2.776876in}{2.406068in}}%
\pgfpathcurveto{\pgfqpoint{2.769560in}{2.406068in}}{\pgfqpoint{2.762140in}{2.411171in}}{\pgfqpoint{2.760151in}{2.419715in}}%
\pgfpathcurveto{\pgfqpoint{2.760601in}{2.419594in}}{\pgfqpoint{2.761483in}{2.419387in}}{\pgfqpoint{2.761932in}{2.419387in}}%
\pgfpathcurveto{\pgfqpoint{2.763368in}{2.419387in}}{\pgfqpoint{2.766135in}{2.420165in}}{\pgfqpoint{2.766135in}{2.423590in}}%
\pgfpathcurveto{\pgfqpoint{2.766135in}{2.426565in}}{\pgfqpoint{2.764025in}{2.427775in}}{\pgfqpoint{2.761932in}{2.427775in}}%
\pgfpathcurveto{\pgfqpoint{2.759373in}{2.427775in}}{\pgfqpoint{2.757712in}{2.426219in}}{\pgfqpoint{2.757712in}{2.423123in}}%
\pgfpathcurveto{\pgfqpoint{2.757712in}{2.413489in}}{\pgfqpoint{2.765357in}{2.403422in}}{\pgfqpoint{2.777084in}{2.403422in}}%
\pgfpathcurveto{\pgfqpoint{2.788499in}{2.403422in}}{\pgfqpoint{2.799344in}{2.413246in}}{\pgfqpoint{2.799344in}{2.427499in}}%
\pgfpathcurveto{\pgfqpoint{2.799344in}{2.440747in}}{\pgfqpoint{2.790713in}{2.451021in}}{\pgfqpoint{2.779972in}{2.451021in}}%
\pgfpathcurveto{\pgfqpoint{2.774317in}{2.451021in}}{\pgfqpoint{2.769560in}{2.448929in}}{\pgfqpoint{2.765807in}{2.444968in}}%
\pgfpathlineto{\pgfqpoint{2.765807in}{2.469494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.816574in}{2.469494in}}%
\pgfpathcurveto{\pgfqpoint{2.817681in}{2.469044in}}{\pgfqpoint{2.822213in}{2.467626in}}{\pgfqpoint{2.826865in}{2.467626in}}%
\pgfpathcurveto{\pgfqpoint{2.837156in}{2.467626in}}{\pgfqpoint{2.842795in}{2.473282in}}{\pgfqpoint{2.846012in}{2.476551in}}%
\pgfpathcurveto{\pgfqpoint{2.846012in}{2.477537in}}{\pgfqpoint{2.846012in}{2.478142in}}{\pgfqpoint{2.845355in}{2.478142in}}%
\pgfpathcurveto{\pgfqpoint{2.845234in}{2.478142in}}{\pgfqpoint{2.845009in}{2.478142in}}{\pgfqpoint{2.844127in}{2.477640in}}%
\pgfpathcurveto{\pgfqpoint{2.840253in}{2.475824in}}{\pgfqpoint{2.835721in}{2.474354in}}{\pgfqpoint{2.830186in}{2.474354in}}%
\pgfpathcurveto{\pgfqpoint{2.826865in}{2.474354in}}{\pgfqpoint{2.821884in}{2.474804in}}{\pgfqpoint{2.816453in}{2.477225in}}%
\pgfpathcurveto{\pgfqpoint{2.815242in}{2.477779in}}{\pgfqpoint{2.815017in}{2.477779in}}{\pgfqpoint{2.814914in}{2.477779in}}%
\pgfpathcurveto{\pgfqpoint{2.814360in}{2.477779in}}{\pgfqpoint{2.814239in}{2.477658in}}{\pgfqpoint{2.814239in}{2.475461in}}%
\pgfpathlineto{\pgfqpoint{2.814239in}{2.443740in}}%
\pgfpathcurveto{\pgfqpoint{2.814239in}{2.441768in}}{\pgfqpoint{2.814239in}{2.441214in}}{\pgfqpoint{2.815346in}{2.441214in}}%
\pgfpathcurveto{\pgfqpoint{2.815899in}{2.441214in}}{\pgfqpoint{2.816124in}{2.441439in}}{\pgfqpoint{2.816678in}{2.442200in}}%
\pgfpathcurveto{\pgfqpoint{2.820223in}{2.447164in}}{\pgfqpoint{2.825084in}{2.449257in}}{\pgfqpoint{2.830619in}{2.449257in}}%
\pgfpathcurveto{\pgfqpoint{2.834493in}{2.449257in}}{\pgfqpoint{2.842795in}{2.446836in}}{\pgfqpoint{2.842795in}{2.427931in}}%
\pgfpathcurveto{\pgfqpoint{2.842795in}{2.424402in}}{\pgfqpoint{2.842795in}{2.418003in}}{\pgfqpoint{2.839474in}{2.412918in}}%
\pgfpathcurveto{\pgfqpoint{2.836707in}{2.408386in}}{\pgfqpoint{2.832400in}{2.406068in}}{\pgfqpoint{2.827644in}{2.406068in}}%
\pgfpathcurveto{\pgfqpoint{2.820327in}{2.406068in}}{\pgfqpoint{2.812907in}{2.411171in}}{\pgfqpoint{2.810918in}{2.419715in}}%
\pgfpathcurveto{\pgfqpoint{2.811368in}{2.419594in}}{\pgfqpoint{2.812250in}{2.419387in}}{\pgfqpoint{2.812700in}{2.419387in}}%
\pgfpathcurveto{\pgfqpoint{2.814135in}{2.419387in}}{\pgfqpoint{2.816903in}{2.420165in}}{\pgfqpoint{2.816903in}{2.423590in}}%
\pgfpathcurveto{\pgfqpoint{2.816903in}{2.426565in}}{\pgfqpoint{2.814792in}{2.427775in}}{\pgfqpoint{2.812700in}{2.427775in}}%
\pgfpathcurveto{\pgfqpoint{2.810140in}{2.427775in}}{\pgfqpoint{2.808479in}{2.426219in}}{\pgfqpoint{2.808479in}{2.423123in}}%
\pgfpathcurveto{\pgfqpoint{2.808479in}{2.413489in}}{\pgfqpoint{2.816124in}{2.403422in}}{\pgfqpoint{2.827851in}{2.403422in}}%
\pgfpathcurveto{\pgfqpoint{2.839267in}{2.403422in}}{\pgfqpoint{2.850111in}{2.413246in}}{\pgfqpoint{2.850111in}{2.427499in}}%
\pgfpathcurveto{\pgfqpoint{2.850111in}{2.440747in}}{\pgfqpoint{2.841481in}{2.451021in}}{\pgfqpoint{2.830740in}{2.451021in}}%
\pgfpathcurveto{\pgfqpoint{2.825084in}{2.451021in}}{\pgfqpoint{2.820327in}{2.448929in}}{\pgfqpoint{2.816574in}{2.444968in}}%
\pgfpathlineto{\pgfqpoint{2.816574in}{2.469494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528982in}{2.445888in}}%
\pgfpathcurveto{\pgfqpoint{2.530089in}{2.445438in}}{\pgfqpoint{2.534621in}{2.444020in}}{\pgfqpoint{2.539274in}{2.444020in}}%
\pgfpathcurveto{\pgfqpoint{2.549565in}{2.444020in}}{\pgfqpoint{2.555204in}{2.449676in}}{\pgfqpoint{2.558421in}{2.452945in}}%
\pgfpathcurveto{\pgfqpoint{2.558421in}{2.453930in}}{\pgfqpoint{2.558421in}{2.454536in}}{\pgfqpoint{2.557763in}{2.454536in}}%
\pgfpathcurveto{\pgfqpoint{2.557642in}{2.454536in}}{\pgfqpoint{2.557418in}{2.454536in}}{\pgfqpoint{2.556535in}{2.454034in}}%
\pgfpathcurveto{\pgfqpoint{2.552661in}{2.452218in}}{\pgfqpoint{2.548129in}{2.450748in}}{\pgfqpoint{2.542595in}{2.450748in}}%
\pgfpathcurveto{\pgfqpoint{2.539274in}{2.450748in}}{\pgfqpoint{2.534292in}{2.451198in}}{\pgfqpoint{2.528861in}{2.453619in}}%
\pgfpathcurveto{\pgfqpoint{2.527651in}{2.454173in}}{\pgfqpoint{2.527426in}{2.454173in}}{\pgfqpoint{2.527322in}{2.454173in}}%
\pgfpathcurveto{\pgfqpoint{2.526769in}{2.454173in}}{\pgfqpoint{2.526647in}{2.454051in}}{\pgfqpoint{2.526647in}{2.451855in}}%
\pgfpathlineto{\pgfqpoint{2.526647in}{2.420134in}}%
\pgfpathcurveto{\pgfqpoint{2.526647in}{2.418162in}}{\pgfqpoint{2.526647in}{2.417608in}}{\pgfqpoint{2.527754in}{2.417608in}}%
\pgfpathcurveto{\pgfqpoint{2.528308in}{2.417608in}}{\pgfqpoint{2.528533in}{2.417833in}}{\pgfqpoint{2.529086in}{2.418594in}}%
\pgfpathcurveto{\pgfqpoint{2.532632in}{2.423558in}}{\pgfqpoint{2.537492in}{2.425651in}}{\pgfqpoint{2.543027in}{2.425651in}}%
\pgfpathcurveto{\pgfqpoint{2.546901in}{2.425651in}}{\pgfqpoint{2.555204in}{2.423230in}}{\pgfqpoint{2.555204in}{2.404325in}}%
\pgfpathcurveto{\pgfqpoint{2.555204in}{2.400796in}}{\pgfqpoint{2.555204in}{2.394397in}}{\pgfqpoint{2.551883in}{2.389312in}}%
\pgfpathcurveto{\pgfqpoint{2.549115in}{2.384780in}}{\pgfqpoint{2.544809in}{2.382462in}}{\pgfqpoint{2.540052in}{2.382462in}}%
\pgfpathcurveto{\pgfqpoint{2.532736in}{2.382462in}}{\pgfqpoint{2.525316in}{2.387565in}}{\pgfqpoint{2.523327in}{2.396109in}}%
\pgfpathcurveto{\pgfqpoint{2.523776in}{2.395988in}}{\pgfqpoint{2.524658in}{2.395780in}}{\pgfqpoint{2.525108in}{2.395780in}}%
\pgfpathcurveto{\pgfqpoint{2.526544in}{2.395780in}}{\pgfqpoint{2.529311in}{2.396559in}}{\pgfqpoint{2.529311in}{2.399983in}}%
\pgfpathcurveto{\pgfqpoint{2.529311in}{2.402958in}}{\pgfqpoint{2.527201in}{2.404169in}}{\pgfqpoint{2.525108in}{2.404169in}}%
\pgfpathcurveto{\pgfqpoint{2.522548in}{2.404169in}}{\pgfqpoint{2.520888in}{2.402612in}}{\pgfqpoint{2.520888in}{2.399516in}}%
\pgfpathcurveto{\pgfqpoint{2.520888in}{2.389882in}}{\pgfqpoint{2.528533in}{2.379816in}}{\pgfqpoint{2.540260in}{2.379816in}}%
\pgfpathcurveto{\pgfqpoint{2.551675in}{2.379816in}}{\pgfqpoint{2.562520in}{2.389640in}}{\pgfqpoint{2.562520in}{2.403892in}}%
\pgfpathcurveto{\pgfqpoint{2.562520in}{2.417141in}}{\pgfqpoint{2.553889in}{2.427415in}}{\pgfqpoint{2.543148in}{2.427415in}}%
\pgfpathcurveto{\pgfqpoint{2.537492in}{2.427415in}}{\pgfqpoint{2.532736in}{2.425322in}}{\pgfqpoint{2.528982in}{2.421362in}}%
\pgfpathlineto{\pgfqpoint{2.528982in}{2.445888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.579750in}{2.445888in}}%
\pgfpathcurveto{\pgfqpoint{2.580857in}{2.445438in}}{\pgfqpoint{2.585388in}{2.444020in}}{\pgfqpoint{2.590041in}{2.444020in}}%
\pgfpathcurveto{\pgfqpoint{2.600332in}{2.444020in}}{\pgfqpoint{2.605971in}{2.449676in}}{\pgfqpoint{2.609188in}{2.452945in}}%
\pgfpathcurveto{\pgfqpoint{2.609188in}{2.453930in}}{\pgfqpoint{2.609188in}{2.454536in}}{\pgfqpoint{2.608531in}{2.454536in}}%
\pgfpathcurveto{\pgfqpoint{2.608410in}{2.454536in}}{\pgfqpoint{2.608185in}{2.454536in}}{\pgfqpoint{2.607303in}{2.454034in}}%
\pgfpathcurveto{\pgfqpoint{2.603428in}{2.452218in}}{\pgfqpoint{2.598897in}{2.450748in}}{\pgfqpoint{2.593362in}{2.450748in}}%
\pgfpathcurveto{\pgfqpoint{2.590041in}{2.450748in}}{\pgfqpoint{2.585060in}{2.451198in}}{\pgfqpoint{2.579629in}{2.453619in}}%
\pgfpathcurveto{\pgfqpoint{2.578418in}{2.454173in}}{\pgfqpoint{2.578193in}{2.454173in}}{\pgfqpoint{2.578089in}{2.454173in}}%
\pgfpathcurveto{\pgfqpoint{2.577536in}{2.454173in}}{\pgfqpoint{2.577415in}{2.454051in}}{\pgfqpoint{2.577415in}{2.451855in}}%
\pgfpathlineto{\pgfqpoint{2.577415in}{2.420134in}}%
\pgfpathcurveto{\pgfqpoint{2.577415in}{2.418162in}}{\pgfqpoint{2.577415in}{2.417608in}}{\pgfqpoint{2.578522in}{2.417608in}}%
\pgfpathcurveto{\pgfqpoint{2.579075in}{2.417608in}}{\pgfqpoint{2.579300in}{2.417833in}}{\pgfqpoint{2.579853in}{2.418594in}}%
\pgfpathcurveto{\pgfqpoint{2.583399in}{2.423558in}}{\pgfqpoint{2.588259in}{2.425651in}}{\pgfqpoint{2.593794in}{2.425651in}}%
\pgfpathcurveto{\pgfqpoint{2.597669in}{2.425651in}}{\pgfqpoint{2.605971in}{2.423230in}}{\pgfqpoint{2.605971in}{2.404325in}}%
\pgfpathcurveto{\pgfqpoint{2.605971in}{2.400796in}}{\pgfqpoint{2.605971in}{2.394397in}}{\pgfqpoint{2.602650in}{2.389312in}}%
\pgfpathcurveto{\pgfqpoint{2.599882in}{2.384780in}}{\pgfqpoint{2.595576in}{2.382462in}}{\pgfqpoint{2.590819in}{2.382462in}}%
\pgfpathcurveto{\pgfqpoint{2.583503in}{2.382462in}}{\pgfqpoint{2.576083in}{2.387565in}}{\pgfqpoint{2.574094in}{2.396109in}}%
\pgfpathcurveto{\pgfqpoint{2.574543in}{2.395988in}}{\pgfqpoint{2.575426in}{2.395780in}}{\pgfqpoint{2.575875in}{2.395780in}}%
\pgfpathcurveto{\pgfqpoint{2.577311in}{2.395780in}}{\pgfqpoint{2.580078in}{2.396559in}}{\pgfqpoint{2.580078in}{2.399983in}}%
\pgfpathcurveto{\pgfqpoint{2.580078in}{2.402958in}}{\pgfqpoint{2.577968in}{2.404169in}}{\pgfqpoint{2.575875in}{2.404169in}}%
\pgfpathcurveto{\pgfqpoint{2.573315in}{2.404169in}}{\pgfqpoint{2.571655in}{2.402612in}}{\pgfqpoint{2.571655in}{2.399516in}}%
\pgfpathcurveto{\pgfqpoint{2.571655in}{2.389882in}}{\pgfqpoint{2.579300in}{2.379816in}}{\pgfqpoint{2.591027in}{2.379816in}}%
\pgfpathcurveto{\pgfqpoint{2.602442in}{2.379816in}}{\pgfqpoint{2.613287in}{2.389640in}}{\pgfqpoint{2.613287in}{2.403892in}}%
\pgfpathcurveto{\pgfqpoint{2.613287in}{2.417141in}}{\pgfqpoint{2.604656in}{2.427415in}}{\pgfqpoint{2.593915in}{2.427415in}}%
\pgfpathcurveto{\pgfqpoint{2.588259in}{2.427415in}}{\pgfqpoint{2.583503in}{2.425322in}}{\pgfqpoint{2.579750in}{2.421362in}}%
\pgfpathlineto{\pgfqpoint{2.579750in}{2.445888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528982in}{2.445888in}}%
\pgfpathcurveto{\pgfqpoint{2.530089in}{2.445438in}}{\pgfqpoint{2.534621in}{2.444020in}}{\pgfqpoint{2.539274in}{2.444020in}}%
\pgfpathcurveto{\pgfqpoint{2.549565in}{2.444020in}}{\pgfqpoint{2.555204in}{2.449676in}}{\pgfqpoint{2.558421in}{2.452945in}}%
\pgfpathcurveto{\pgfqpoint{2.558421in}{2.453930in}}{\pgfqpoint{2.558421in}{2.454536in}}{\pgfqpoint{2.557763in}{2.454536in}}%
\pgfpathcurveto{\pgfqpoint{2.557642in}{2.454536in}}{\pgfqpoint{2.557418in}{2.454536in}}{\pgfqpoint{2.556535in}{2.454034in}}%
\pgfpathcurveto{\pgfqpoint{2.552661in}{2.452218in}}{\pgfqpoint{2.548129in}{2.450748in}}{\pgfqpoint{2.542595in}{2.450748in}}%
\pgfpathcurveto{\pgfqpoint{2.539274in}{2.450748in}}{\pgfqpoint{2.534292in}{2.451198in}}{\pgfqpoint{2.528861in}{2.453619in}}%
\pgfpathcurveto{\pgfqpoint{2.527651in}{2.454173in}}{\pgfqpoint{2.527426in}{2.454173in}}{\pgfqpoint{2.527322in}{2.454173in}}%
\pgfpathcurveto{\pgfqpoint{2.526769in}{2.454173in}}{\pgfqpoint{2.526647in}{2.454051in}}{\pgfqpoint{2.526647in}{2.451855in}}%
\pgfpathlineto{\pgfqpoint{2.526647in}{2.420134in}}%
\pgfpathcurveto{\pgfqpoint{2.526647in}{2.418162in}}{\pgfqpoint{2.526647in}{2.417608in}}{\pgfqpoint{2.527754in}{2.417608in}}%
\pgfpathcurveto{\pgfqpoint{2.528308in}{2.417608in}}{\pgfqpoint{2.528533in}{2.417833in}}{\pgfqpoint{2.529086in}{2.418594in}}%
\pgfpathcurveto{\pgfqpoint{2.532632in}{2.423558in}}{\pgfqpoint{2.537492in}{2.425651in}}{\pgfqpoint{2.543027in}{2.425651in}}%
\pgfpathcurveto{\pgfqpoint{2.546901in}{2.425651in}}{\pgfqpoint{2.555204in}{2.423230in}}{\pgfqpoint{2.555204in}{2.404325in}}%
\pgfpathcurveto{\pgfqpoint{2.555204in}{2.400796in}}{\pgfqpoint{2.555204in}{2.394397in}}{\pgfqpoint{2.551883in}{2.389312in}}%
\pgfpathcurveto{\pgfqpoint{2.549115in}{2.384780in}}{\pgfqpoint{2.544809in}{2.382462in}}{\pgfqpoint{2.540052in}{2.382462in}}%
\pgfpathcurveto{\pgfqpoint{2.532736in}{2.382462in}}{\pgfqpoint{2.525316in}{2.387565in}}{\pgfqpoint{2.523327in}{2.396109in}}%
\pgfpathcurveto{\pgfqpoint{2.523776in}{2.395988in}}{\pgfqpoint{2.524658in}{2.395780in}}{\pgfqpoint{2.525108in}{2.395780in}}%
\pgfpathcurveto{\pgfqpoint{2.526544in}{2.395780in}}{\pgfqpoint{2.529311in}{2.396559in}}{\pgfqpoint{2.529311in}{2.399983in}}%
\pgfpathcurveto{\pgfqpoint{2.529311in}{2.402958in}}{\pgfqpoint{2.527201in}{2.404169in}}{\pgfqpoint{2.525108in}{2.404169in}}%
\pgfpathcurveto{\pgfqpoint{2.522548in}{2.404169in}}{\pgfqpoint{2.520888in}{2.402612in}}{\pgfqpoint{2.520888in}{2.399516in}}%
\pgfpathcurveto{\pgfqpoint{2.520888in}{2.389882in}}{\pgfqpoint{2.528533in}{2.379816in}}{\pgfqpoint{2.540260in}{2.379816in}}%
\pgfpathcurveto{\pgfqpoint{2.551675in}{2.379816in}}{\pgfqpoint{2.562520in}{2.389640in}}{\pgfqpoint{2.562520in}{2.403892in}}%
\pgfpathcurveto{\pgfqpoint{2.562520in}{2.417141in}}{\pgfqpoint{2.553889in}{2.427415in}}{\pgfqpoint{2.543148in}{2.427415in}}%
\pgfpathcurveto{\pgfqpoint{2.537492in}{2.427415in}}{\pgfqpoint{2.532736in}{2.425322in}}{\pgfqpoint{2.528982in}{2.421362in}}%
\pgfpathlineto{\pgfqpoint{2.528982in}{2.445888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.579750in}{2.445888in}}%
\pgfpathcurveto{\pgfqpoint{2.580857in}{2.445438in}}{\pgfqpoint{2.585388in}{2.444020in}}{\pgfqpoint{2.590041in}{2.444020in}}%
\pgfpathcurveto{\pgfqpoint{2.600332in}{2.444020in}}{\pgfqpoint{2.605971in}{2.449676in}}{\pgfqpoint{2.609188in}{2.452945in}}%
\pgfpathcurveto{\pgfqpoint{2.609188in}{2.453930in}}{\pgfqpoint{2.609188in}{2.454536in}}{\pgfqpoint{2.608531in}{2.454536in}}%
\pgfpathcurveto{\pgfqpoint{2.608410in}{2.454536in}}{\pgfqpoint{2.608185in}{2.454536in}}{\pgfqpoint{2.607303in}{2.454034in}}%
\pgfpathcurveto{\pgfqpoint{2.603428in}{2.452218in}}{\pgfqpoint{2.598897in}{2.450748in}}{\pgfqpoint{2.593362in}{2.450748in}}%
\pgfpathcurveto{\pgfqpoint{2.590041in}{2.450748in}}{\pgfqpoint{2.585060in}{2.451198in}}{\pgfqpoint{2.579629in}{2.453619in}}%
\pgfpathcurveto{\pgfqpoint{2.578418in}{2.454173in}}{\pgfqpoint{2.578193in}{2.454173in}}{\pgfqpoint{2.578089in}{2.454173in}}%
\pgfpathcurveto{\pgfqpoint{2.577536in}{2.454173in}}{\pgfqpoint{2.577415in}{2.454051in}}{\pgfqpoint{2.577415in}{2.451855in}}%
\pgfpathlineto{\pgfqpoint{2.577415in}{2.420134in}}%
\pgfpathcurveto{\pgfqpoint{2.577415in}{2.418162in}}{\pgfqpoint{2.577415in}{2.417608in}}{\pgfqpoint{2.578522in}{2.417608in}}%
\pgfpathcurveto{\pgfqpoint{2.579075in}{2.417608in}}{\pgfqpoint{2.579300in}{2.417833in}}{\pgfqpoint{2.579853in}{2.418594in}}%
\pgfpathcurveto{\pgfqpoint{2.583399in}{2.423558in}}{\pgfqpoint{2.588259in}{2.425651in}}{\pgfqpoint{2.593794in}{2.425651in}}%
\pgfpathcurveto{\pgfqpoint{2.597669in}{2.425651in}}{\pgfqpoint{2.605971in}{2.423230in}}{\pgfqpoint{2.605971in}{2.404325in}}%
\pgfpathcurveto{\pgfqpoint{2.605971in}{2.400796in}}{\pgfqpoint{2.605971in}{2.394397in}}{\pgfqpoint{2.602650in}{2.389312in}}%
\pgfpathcurveto{\pgfqpoint{2.599882in}{2.384780in}}{\pgfqpoint{2.595576in}{2.382462in}}{\pgfqpoint{2.590819in}{2.382462in}}%
\pgfpathcurveto{\pgfqpoint{2.583503in}{2.382462in}}{\pgfqpoint{2.576083in}{2.387565in}}{\pgfqpoint{2.574094in}{2.396109in}}%
\pgfpathcurveto{\pgfqpoint{2.574543in}{2.395988in}}{\pgfqpoint{2.575426in}{2.395780in}}{\pgfqpoint{2.575875in}{2.395780in}}%
\pgfpathcurveto{\pgfqpoint{2.577311in}{2.395780in}}{\pgfqpoint{2.580078in}{2.396559in}}{\pgfqpoint{2.580078in}{2.399983in}}%
\pgfpathcurveto{\pgfqpoint{2.580078in}{2.402958in}}{\pgfqpoint{2.577968in}{2.404169in}}{\pgfqpoint{2.575875in}{2.404169in}}%
\pgfpathcurveto{\pgfqpoint{2.573315in}{2.404169in}}{\pgfqpoint{2.571655in}{2.402612in}}{\pgfqpoint{2.571655in}{2.399516in}}%
\pgfpathcurveto{\pgfqpoint{2.571655in}{2.389882in}}{\pgfqpoint{2.579300in}{2.379816in}}{\pgfqpoint{2.591027in}{2.379816in}}%
\pgfpathcurveto{\pgfqpoint{2.602442in}{2.379816in}}{\pgfqpoint{2.613287in}{2.389640in}}{\pgfqpoint{2.613287in}{2.403892in}}%
\pgfpathcurveto{\pgfqpoint{2.613287in}{2.417141in}}{\pgfqpoint{2.604656in}{2.427415in}}{\pgfqpoint{2.593915in}{2.427415in}}%
\pgfpathcurveto{\pgfqpoint{2.588259in}{2.427415in}}{\pgfqpoint{2.583503in}{2.425322in}}{\pgfqpoint{2.579750in}{2.421362in}}%
\pgfpathlineto{\pgfqpoint{2.579750in}{2.445888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056133in}{2.618867in}}%
\pgfpathcurveto{\pgfqpoint{2.057240in}{2.618417in}}{\pgfqpoint{2.061771in}{2.616999in}}{\pgfqpoint{2.066424in}{2.616999in}}%
\pgfpathcurveto{\pgfqpoint{2.076715in}{2.616999in}}{\pgfqpoint{2.082354in}{2.622655in}}{\pgfqpoint{2.085571in}{2.625924in}}%
\pgfpathcurveto{\pgfqpoint{2.085571in}{2.626910in}}{\pgfqpoint{2.085571in}{2.627515in}}{\pgfqpoint{2.084914in}{2.627515in}}%
\pgfpathcurveto{\pgfqpoint{2.084793in}{2.627515in}}{\pgfqpoint{2.084568in}{2.627515in}}{\pgfqpoint{2.083686in}{2.627013in}}%
\pgfpathcurveto{\pgfqpoint{2.079811in}{2.625197in}}{\pgfqpoint{2.075280in}{2.623727in}}{\pgfqpoint{2.069745in}{2.623727in}}%
\pgfpathcurveto{\pgfqpoint{2.066424in}{2.623727in}}{\pgfqpoint{2.061443in}{2.624177in}}{\pgfqpoint{2.056012in}{2.626598in}}%
\pgfpathcurveto{\pgfqpoint{2.054801in}{2.627152in}}{\pgfqpoint{2.054576in}{2.627152in}}{\pgfqpoint{2.054472in}{2.627152in}}%
\pgfpathcurveto{\pgfqpoint{2.053919in}{2.627152in}}{\pgfqpoint{2.053798in}{2.627031in}}{\pgfqpoint{2.053798in}{2.624834in}}%
\pgfpathlineto{\pgfqpoint{2.053798in}{2.593113in}}%
\pgfpathcurveto{\pgfqpoint{2.053798in}{2.591141in}}{\pgfqpoint{2.053798in}{2.590587in}}{\pgfqpoint{2.054905in}{2.590587in}}%
\pgfpathcurveto{\pgfqpoint{2.055458in}{2.590587in}}{\pgfqpoint{2.055683in}{2.590812in}}{\pgfqpoint{2.056236in}{2.591573in}}%
\pgfpathcurveto{\pgfqpoint{2.059782in}{2.596537in}}{\pgfqpoint{2.064642in}{2.598630in}}{\pgfqpoint{2.070177in}{2.598630in}}%
\pgfpathcurveto{\pgfqpoint{2.074052in}{2.598630in}}{\pgfqpoint{2.082354in}{2.596209in}}{\pgfqpoint{2.082354in}{2.577304in}}%
\pgfpathcurveto{\pgfqpoint{2.082354in}{2.573776in}}{\pgfqpoint{2.082354in}{2.567376in}}{\pgfqpoint{2.079033in}{2.562291in}}%
\pgfpathcurveto{\pgfqpoint{2.076265in}{2.557759in}}{\pgfqpoint{2.071959in}{2.555441in}}{\pgfqpoint{2.067202in}{2.555441in}}%
\pgfpathcurveto{\pgfqpoint{2.059886in}{2.555441in}}{\pgfqpoint{2.052466in}{2.560544in}}{\pgfqpoint{2.050477in}{2.569088in}}%
\pgfpathcurveto{\pgfqpoint{2.050926in}{2.568967in}}{\pgfqpoint{2.051809in}{2.568760in}}{\pgfqpoint{2.052258in}{2.568760in}}%
\pgfpathcurveto{\pgfqpoint{2.053694in}{2.568760in}}{\pgfqpoint{2.056461in}{2.569538in}}{\pgfqpoint{2.056461in}{2.572963in}}%
\pgfpathcurveto{\pgfqpoint{2.056461in}{2.575938in}}{\pgfqpoint{2.054351in}{2.577148in}}{\pgfqpoint{2.052258in}{2.577148in}}%
\pgfpathcurveto{\pgfqpoint{2.049698in}{2.577148in}}{\pgfqpoint{2.048038in}{2.575592in}}{\pgfqpoint{2.048038in}{2.572496in}}%
\pgfpathcurveto{\pgfqpoint{2.048038in}{2.562862in}}{\pgfqpoint{2.055683in}{2.552795in}}{\pgfqpoint{2.067410in}{2.552795in}}%
\pgfpathcurveto{\pgfqpoint{2.078825in}{2.552795in}}{\pgfqpoint{2.089670in}{2.562619in}}{\pgfqpoint{2.089670in}{2.576872in}}%
\pgfpathcurveto{\pgfqpoint{2.089670in}{2.590120in}}{\pgfqpoint{2.081039in}{2.600394in}}{\pgfqpoint{2.070298in}{2.600394in}}%
\pgfpathcurveto{\pgfqpoint{2.064642in}{2.600394in}}{\pgfqpoint{2.059886in}{2.598302in}}{\pgfqpoint{2.056133in}{2.594341in}}%
\pgfpathlineto{\pgfqpoint{2.056133in}{2.618867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.106900in}{2.618867in}}%
\pgfpathcurveto{\pgfqpoint{2.108007in}{2.618417in}}{\pgfqpoint{2.112538in}{2.616999in}}{\pgfqpoint{2.117191in}{2.616999in}}%
\pgfpathcurveto{\pgfqpoint{2.127482in}{2.616999in}}{\pgfqpoint{2.133121in}{2.622655in}}{\pgfqpoint{2.136338in}{2.625924in}}%
\pgfpathcurveto{\pgfqpoint{2.136338in}{2.626910in}}{\pgfqpoint{2.136338in}{2.627515in}}{\pgfqpoint{2.135681in}{2.627515in}}%
\pgfpathcurveto{\pgfqpoint{2.135560in}{2.627515in}}{\pgfqpoint{2.135335in}{2.627515in}}{\pgfqpoint{2.134453in}{2.627013in}}%
\pgfpathcurveto{\pgfqpoint{2.130578in}{2.625197in}}{\pgfqpoint{2.126047in}{2.623727in}}{\pgfqpoint{2.120512in}{2.623727in}}%
\pgfpathcurveto{\pgfqpoint{2.117191in}{2.623727in}}{\pgfqpoint{2.112210in}{2.624177in}}{\pgfqpoint{2.106779in}{2.626598in}}%
\pgfpathcurveto{\pgfqpoint{2.105568in}{2.627152in}}{\pgfqpoint{2.105343in}{2.627152in}}{\pgfqpoint{2.105239in}{2.627152in}}%
\pgfpathcurveto{\pgfqpoint{2.104686in}{2.627152in}}{\pgfqpoint{2.104565in}{2.627031in}}{\pgfqpoint{2.104565in}{2.624834in}}%
\pgfpathlineto{\pgfqpoint{2.104565in}{2.593113in}}%
\pgfpathcurveto{\pgfqpoint{2.104565in}{2.591141in}}{\pgfqpoint{2.104565in}{2.590587in}}{\pgfqpoint{2.105672in}{2.590587in}}%
\pgfpathcurveto{\pgfqpoint{2.106225in}{2.590587in}}{\pgfqpoint{2.106450in}{2.590812in}}{\pgfqpoint{2.107004in}{2.591573in}}%
\pgfpathcurveto{\pgfqpoint{2.110549in}{2.596537in}}{\pgfqpoint{2.115410in}{2.598630in}}{\pgfqpoint{2.120944in}{2.598630in}}%
\pgfpathcurveto{\pgfqpoint{2.124819in}{2.598630in}}{\pgfqpoint{2.133121in}{2.596209in}}{\pgfqpoint{2.133121in}{2.577304in}}%
\pgfpathcurveto{\pgfqpoint{2.133121in}{2.573776in}}{\pgfqpoint{2.133121in}{2.567376in}}{\pgfqpoint{2.129800in}{2.562291in}}%
\pgfpathcurveto{\pgfqpoint{2.127033in}{2.557759in}}{\pgfqpoint{2.122726in}{2.555441in}}{\pgfqpoint{2.117969in}{2.555441in}}%
\pgfpathcurveto{\pgfqpoint{2.110653in}{2.555441in}}{\pgfqpoint{2.103233in}{2.560544in}}{\pgfqpoint{2.101244in}{2.569088in}}%
\pgfpathcurveto{\pgfqpoint{2.101694in}{2.568967in}}{\pgfqpoint{2.102576in}{2.568760in}}{\pgfqpoint{2.103025in}{2.568760in}}%
\pgfpathcurveto{\pgfqpoint{2.104461in}{2.568760in}}{\pgfqpoint{2.107228in}{2.569538in}}{\pgfqpoint{2.107228in}{2.572963in}}%
\pgfpathcurveto{\pgfqpoint{2.107228in}{2.575938in}}{\pgfqpoint{2.105118in}{2.577148in}}{\pgfqpoint{2.103025in}{2.577148in}}%
\pgfpathcurveto{\pgfqpoint{2.100466in}{2.577148in}}{\pgfqpoint{2.098805in}{2.575592in}}{\pgfqpoint{2.098805in}{2.572496in}}%
\pgfpathcurveto{\pgfqpoint{2.098805in}{2.562862in}}{\pgfqpoint{2.106450in}{2.552795in}}{\pgfqpoint{2.118177in}{2.552795in}}%
\pgfpathcurveto{\pgfqpoint{2.129593in}{2.552795in}}{\pgfqpoint{2.140437in}{2.562619in}}{\pgfqpoint{2.140437in}{2.576872in}}%
\pgfpathcurveto{\pgfqpoint{2.140437in}{2.590120in}}{\pgfqpoint{2.131806in}{2.600394in}}{\pgfqpoint{2.121065in}{2.600394in}}%
\pgfpathcurveto{\pgfqpoint{2.115410in}{2.600394in}}{\pgfqpoint{2.110653in}{2.598302in}}{\pgfqpoint{2.106900in}{2.594341in}}%
\pgfpathlineto{\pgfqpoint{2.106900in}{2.618867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056133in}{2.618867in}}%
\pgfpathcurveto{\pgfqpoint{2.057240in}{2.618417in}}{\pgfqpoint{2.061771in}{2.616999in}}{\pgfqpoint{2.066424in}{2.616999in}}%
\pgfpathcurveto{\pgfqpoint{2.076715in}{2.616999in}}{\pgfqpoint{2.082354in}{2.622655in}}{\pgfqpoint{2.085571in}{2.625924in}}%
\pgfpathcurveto{\pgfqpoint{2.085571in}{2.626910in}}{\pgfqpoint{2.085571in}{2.627515in}}{\pgfqpoint{2.084914in}{2.627515in}}%
\pgfpathcurveto{\pgfqpoint{2.084793in}{2.627515in}}{\pgfqpoint{2.084568in}{2.627515in}}{\pgfqpoint{2.083686in}{2.627013in}}%
\pgfpathcurveto{\pgfqpoint{2.079811in}{2.625197in}}{\pgfqpoint{2.075280in}{2.623727in}}{\pgfqpoint{2.069745in}{2.623727in}}%
\pgfpathcurveto{\pgfqpoint{2.066424in}{2.623727in}}{\pgfqpoint{2.061443in}{2.624177in}}{\pgfqpoint{2.056012in}{2.626598in}}%
\pgfpathcurveto{\pgfqpoint{2.054801in}{2.627152in}}{\pgfqpoint{2.054576in}{2.627152in}}{\pgfqpoint{2.054472in}{2.627152in}}%
\pgfpathcurveto{\pgfqpoint{2.053919in}{2.627152in}}{\pgfqpoint{2.053798in}{2.627031in}}{\pgfqpoint{2.053798in}{2.624834in}}%
\pgfpathlineto{\pgfqpoint{2.053798in}{2.593113in}}%
\pgfpathcurveto{\pgfqpoint{2.053798in}{2.591141in}}{\pgfqpoint{2.053798in}{2.590587in}}{\pgfqpoint{2.054905in}{2.590587in}}%
\pgfpathcurveto{\pgfqpoint{2.055458in}{2.590587in}}{\pgfqpoint{2.055683in}{2.590812in}}{\pgfqpoint{2.056236in}{2.591573in}}%
\pgfpathcurveto{\pgfqpoint{2.059782in}{2.596537in}}{\pgfqpoint{2.064642in}{2.598630in}}{\pgfqpoint{2.070177in}{2.598630in}}%
\pgfpathcurveto{\pgfqpoint{2.074052in}{2.598630in}}{\pgfqpoint{2.082354in}{2.596209in}}{\pgfqpoint{2.082354in}{2.577304in}}%
\pgfpathcurveto{\pgfqpoint{2.082354in}{2.573776in}}{\pgfqpoint{2.082354in}{2.567376in}}{\pgfqpoint{2.079033in}{2.562291in}}%
\pgfpathcurveto{\pgfqpoint{2.076265in}{2.557759in}}{\pgfqpoint{2.071959in}{2.555441in}}{\pgfqpoint{2.067202in}{2.555441in}}%
\pgfpathcurveto{\pgfqpoint{2.059886in}{2.555441in}}{\pgfqpoint{2.052466in}{2.560544in}}{\pgfqpoint{2.050477in}{2.569088in}}%
\pgfpathcurveto{\pgfqpoint{2.050926in}{2.568967in}}{\pgfqpoint{2.051809in}{2.568760in}}{\pgfqpoint{2.052258in}{2.568760in}}%
\pgfpathcurveto{\pgfqpoint{2.053694in}{2.568760in}}{\pgfqpoint{2.056461in}{2.569538in}}{\pgfqpoint{2.056461in}{2.572963in}}%
\pgfpathcurveto{\pgfqpoint{2.056461in}{2.575938in}}{\pgfqpoint{2.054351in}{2.577148in}}{\pgfqpoint{2.052258in}{2.577148in}}%
\pgfpathcurveto{\pgfqpoint{2.049698in}{2.577148in}}{\pgfqpoint{2.048038in}{2.575592in}}{\pgfqpoint{2.048038in}{2.572496in}}%
\pgfpathcurveto{\pgfqpoint{2.048038in}{2.562862in}}{\pgfqpoint{2.055683in}{2.552795in}}{\pgfqpoint{2.067410in}{2.552795in}}%
\pgfpathcurveto{\pgfqpoint{2.078825in}{2.552795in}}{\pgfqpoint{2.089670in}{2.562619in}}{\pgfqpoint{2.089670in}{2.576872in}}%
\pgfpathcurveto{\pgfqpoint{2.089670in}{2.590120in}}{\pgfqpoint{2.081039in}{2.600394in}}{\pgfqpoint{2.070298in}{2.600394in}}%
\pgfpathcurveto{\pgfqpoint{2.064642in}{2.600394in}}{\pgfqpoint{2.059886in}{2.598302in}}{\pgfqpoint{2.056133in}{2.594341in}}%
\pgfpathlineto{\pgfqpoint{2.056133in}{2.618867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.106900in}{2.618867in}}%
\pgfpathcurveto{\pgfqpoint{2.108007in}{2.618417in}}{\pgfqpoint{2.112538in}{2.616999in}}{\pgfqpoint{2.117191in}{2.616999in}}%
\pgfpathcurveto{\pgfqpoint{2.127482in}{2.616999in}}{\pgfqpoint{2.133121in}{2.622655in}}{\pgfqpoint{2.136338in}{2.625924in}}%
\pgfpathcurveto{\pgfqpoint{2.136338in}{2.626910in}}{\pgfqpoint{2.136338in}{2.627515in}}{\pgfqpoint{2.135681in}{2.627515in}}%
\pgfpathcurveto{\pgfqpoint{2.135560in}{2.627515in}}{\pgfqpoint{2.135335in}{2.627515in}}{\pgfqpoint{2.134453in}{2.627013in}}%
\pgfpathcurveto{\pgfqpoint{2.130578in}{2.625197in}}{\pgfqpoint{2.126047in}{2.623727in}}{\pgfqpoint{2.120512in}{2.623727in}}%
\pgfpathcurveto{\pgfqpoint{2.117191in}{2.623727in}}{\pgfqpoint{2.112210in}{2.624177in}}{\pgfqpoint{2.106779in}{2.626598in}}%
\pgfpathcurveto{\pgfqpoint{2.105568in}{2.627152in}}{\pgfqpoint{2.105343in}{2.627152in}}{\pgfqpoint{2.105239in}{2.627152in}}%
\pgfpathcurveto{\pgfqpoint{2.104686in}{2.627152in}}{\pgfqpoint{2.104565in}{2.627031in}}{\pgfqpoint{2.104565in}{2.624834in}}%
\pgfpathlineto{\pgfqpoint{2.104565in}{2.593113in}}%
\pgfpathcurveto{\pgfqpoint{2.104565in}{2.591141in}}{\pgfqpoint{2.104565in}{2.590587in}}{\pgfqpoint{2.105672in}{2.590587in}}%
\pgfpathcurveto{\pgfqpoint{2.106225in}{2.590587in}}{\pgfqpoint{2.106450in}{2.590812in}}{\pgfqpoint{2.107004in}{2.591573in}}%
\pgfpathcurveto{\pgfqpoint{2.110549in}{2.596537in}}{\pgfqpoint{2.115410in}{2.598630in}}{\pgfqpoint{2.120944in}{2.598630in}}%
\pgfpathcurveto{\pgfqpoint{2.124819in}{2.598630in}}{\pgfqpoint{2.133121in}{2.596209in}}{\pgfqpoint{2.133121in}{2.577304in}}%
\pgfpathcurveto{\pgfqpoint{2.133121in}{2.573776in}}{\pgfqpoint{2.133121in}{2.567376in}}{\pgfqpoint{2.129800in}{2.562291in}}%
\pgfpathcurveto{\pgfqpoint{2.127033in}{2.557759in}}{\pgfqpoint{2.122726in}{2.555441in}}{\pgfqpoint{2.117969in}{2.555441in}}%
\pgfpathcurveto{\pgfqpoint{2.110653in}{2.555441in}}{\pgfqpoint{2.103233in}{2.560544in}}{\pgfqpoint{2.101244in}{2.569088in}}%
\pgfpathcurveto{\pgfqpoint{2.101694in}{2.568967in}}{\pgfqpoint{2.102576in}{2.568760in}}{\pgfqpoint{2.103025in}{2.568760in}}%
\pgfpathcurveto{\pgfqpoint{2.104461in}{2.568760in}}{\pgfqpoint{2.107228in}{2.569538in}}{\pgfqpoint{2.107228in}{2.572963in}}%
\pgfpathcurveto{\pgfqpoint{2.107228in}{2.575938in}}{\pgfqpoint{2.105118in}{2.577148in}}{\pgfqpoint{2.103025in}{2.577148in}}%
\pgfpathcurveto{\pgfqpoint{2.100466in}{2.577148in}}{\pgfqpoint{2.098805in}{2.575592in}}{\pgfqpoint{2.098805in}{2.572496in}}%
\pgfpathcurveto{\pgfqpoint{2.098805in}{2.562862in}}{\pgfqpoint{2.106450in}{2.552795in}}{\pgfqpoint{2.118177in}{2.552795in}}%
\pgfpathcurveto{\pgfqpoint{2.129593in}{2.552795in}}{\pgfqpoint{2.140437in}{2.562619in}}{\pgfqpoint{2.140437in}{2.576872in}}%
\pgfpathcurveto{\pgfqpoint{2.140437in}{2.590120in}}{\pgfqpoint{2.131806in}{2.600394in}}{\pgfqpoint{2.121065in}{2.600394in}}%
\pgfpathcurveto{\pgfqpoint{2.115410in}{2.600394in}}{\pgfqpoint{2.110653in}{2.598302in}}{\pgfqpoint{2.106900in}{2.594341in}}%
\pgfpathlineto{\pgfqpoint{2.106900in}{2.618867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910146in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{1.910146in}{2.748393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910000in}{2.177625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.132500in,height=0.570000in]{highlight_classes_klm-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910146in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{1.910146in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040406in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910146in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910146in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932752in,y=2.668931in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont g}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705342in}{2.589457in}}%
\pgfpathcurveto{\pgfqpoint{0.705342in}{2.591775in}}{\pgfqpoint{0.705238in}{2.591775in}}{\pgfqpoint{0.703681in}{2.591775in}}%
\pgfpathcurveto{\pgfqpoint{0.699374in}{2.587001in}}{\pgfqpoint{0.692836in}{2.585461in}}{\pgfqpoint{0.686644in}{2.585461in}}%
\pgfpathcurveto{\pgfqpoint{0.686316in}{2.585461in}}{\pgfqpoint{0.685762in}{2.585461in}}{\pgfqpoint{0.685641in}{2.585133in}}%
\pgfpathcurveto{\pgfqpoint{0.685537in}{2.584908in}}{\pgfqpoint{0.685537in}{2.584683in}}{\pgfqpoint{0.685537in}{2.582365in}}%
\pgfpathcurveto{\pgfqpoint{0.688962in}{2.582365in}}{\pgfqpoint{0.694722in}{2.583023in}}{\pgfqpoint{0.699150in}{2.585669in}}%
\pgfpathlineto{\pgfqpoint{0.699150in}{2.527242in}}%
\pgfpathcurveto{\pgfqpoint{0.699150in}{2.523351in}}{\pgfqpoint{0.698925in}{2.522036in}}{\pgfqpoint{0.689412in}{2.522036in}}%
\pgfpathlineto{\pgfqpoint{0.686091in}{2.522036in}}%
\pgfpathlineto{\pgfqpoint{0.686091in}{2.519269in}}%
\pgfpathcurveto{\pgfqpoint{0.691401in}{2.519269in}}{\pgfqpoint{0.696936in}{2.519269in}}{\pgfqpoint{0.702246in}{2.519269in}}%
\pgfpathcurveto{\pgfqpoint{0.707555in}{2.519269in}}{\pgfqpoint{0.713090in}{2.519269in}}{\pgfqpoint{0.718418in}{2.519269in}}%
\pgfpathlineto{\pgfqpoint{0.718418in}{2.522036in}}%
\pgfpathlineto{\pgfqpoint{0.715097in}{2.522036in}}%
\pgfpathcurveto{\pgfqpoint{0.705566in}{2.522036in}}{\pgfqpoint{0.705342in}{2.523247in}}{\pgfqpoint{0.705342in}{2.527190in}}%
\pgfpathlineto{\pgfqpoint{0.705342in}{2.589457in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.738397in}{2.556905in}}%
\pgfpathcurveto{\pgfqpoint{0.738397in}{2.583092in}}{\pgfqpoint{0.750799in}{2.589007in}}{\pgfqpoint{0.757994in}{2.589007in}}%
\pgfpathcurveto{\pgfqpoint{0.760329in}{2.589007in}}{\pgfqpoint{0.765968in}{2.588609in}}{\pgfqpoint{0.768182in}{2.584579in}}%
\pgfpathcurveto{\pgfqpoint{0.766417in}{2.584579in}}{\pgfqpoint{0.763096in}{2.584579in}}{\pgfqpoint{0.763096in}{2.580722in}}%
\pgfpathcurveto{\pgfqpoint{0.763096in}{2.577747in}}{\pgfqpoint{0.765518in}{2.576744in}}{\pgfqpoint{0.767075in}{2.576744in}}%
\pgfpathcurveto{\pgfqpoint{0.768078in}{2.576744in}}{\pgfqpoint{0.771053in}{2.577177in}}{\pgfqpoint{0.771053in}{2.580843in}}%
\pgfpathcurveto{\pgfqpoint{0.771053in}{2.587658in}}{\pgfqpoint{0.765518in}{2.591550in}}{\pgfqpoint{0.757890in}{2.591550in}}%
\pgfpathcurveto{\pgfqpoint{0.744711in}{2.591550in}}{\pgfqpoint{0.730874in}{2.577903in}}{\pgfqpoint{0.730874in}{2.553584in}}%
\pgfpathcurveto{\pgfqpoint{0.730874in}{2.523645in}}{\pgfqpoint{0.743379in}{2.517055in}}{\pgfqpoint{0.752234in}{2.517055in}}%
\pgfpathcurveto{\pgfqpoint{0.762975in}{2.517055in}}{\pgfqpoint{0.773163in}{2.526654in}}{\pgfqpoint{0.773163in}{2.541460in}}%
\pgfpathcurveto{\pgfqpoint{0.773163in}{2.555262in}}{\pgfqpoint{0.764203in}{2.565311in}}{\pgfqpoint{0.752909in}{2.565311in}}%
\pgfpathcurveto{\pgfqpoint{0.746146in}{2.565311in}}{\pgfqpoint{0.741165in}{2.560901in}}{\pgfqpoint{0.738397in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{0.738397in}{2.556905in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.752234in}{2.519701in}}%
\pgfpathcurveto{\pgfqpoint{0.738622in}{2.519701in}}{\pgfqpoint{0.738622in}{2.540024in}}{\pgfqpoint{0.738622in}{2.544106in}}%
\pgfpathcurveto{\pgfqpoint{0.738622in}{2.552062in}}{\pgfqpoint{0.742393in}{2.563547in}}{\pgfqpoint{0.752684in}{2.563547in}}%
\pgfpathcurveto{\pgfqpoint{0.754569in}{2.563547in}}{\pgfqpoint{0.759983in}{2.563547in}}{\pgfqpoint{0.763650in}{2.555937in}}%
\pgfpathcurveto{\pgfqpoint{0.765639in}{2.551613in}}{\pgfqpoint{0.765639in}{2.547098in}}{\pgfqpoint{0.765639in}{2.541564in}}%
\pgfpathcurveto{\pgfqpoint{0.765639in}{2.535596in}}{\pgfqpoint{0.765639in}{2.531203in}}{\pgfqpoint{0.763304in}{2.526775in}}%
\pgfpathcurveto{\pgfqpoint{0.760883in}{2.522226in}}{\pgfqpoint{0.757337in}{2.519701in}}{\pgfqpoint{0.752234in}{2.519701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705342in}{2.589457in}}%
\pgfpathcurveto{\pgfqpoint{0.705342in}{2.591775in}}{\pgfqpoint{0.705238in}{2.591775in}}{\pgfqpoint{0.703681in}{2.591775in}}%
\pgfpathcurveto{\pgfqpoint{0.699374in}{2.587001in}}{\pgfqpoint{0.692836in}{2.585461in}}{\pgfqpoint{0.686644in}{2.585461in}}%
\pgfpathcurveto{\pgfqpoint{0.686316in}{2.585461in}}{\pgfqpoint{0.685762in}{2.585461in}}{\pgfqpoint{0.685641in}{2.585133in}}%
\pgfpathcurveto{\pgfqpoint{0.685537in}{2.584908in}}{\pgfqpoint{0.685537in}{2.584683in}}{\pgfqpoint{0.685537in}{2.582365in}}%
\pgfpathcurveto{\pgfqpoint{0.688962in}{2.582365in}}{\pgfqpoint{0.694722in}{2.583023in}}{\pgfqpoint{0.699150in}{2.585669in}}%
\pgfpathlineto{\pgfqpoint{0.699150in}{2.527242in}}%
\pgfpathcurveto{\pgfqpoint{0.699150in}{2.523351in}}{\pgfqpoint{0.698925in}{2.522036in}}{\pgfqpoint{0.689412in}{2.522036in}}%
\pgfpathlineto{\pgfqpoint{0.686091in}{2.522036in}}%
\pgfpathlineto{\pgfqpoint{0.686091in}{2.519269in}}%
\pgfpathcurveto{\pgfqpoint{0.691401in}{2.519269in}}{\pgfqpoint{0.696936in}{2.519269in}}{\pgfqpoint{0.702246in}{2.519269in}}%
\pgfpathcurveto{\pgfqpoint{0.707555in}{2.519269in}}{\pgfqpoint{0.713090in}{2.519269in}}{\pgfqpoint{0.718418in}{2.519269in}}%
\pgfpathlineto{\pgfqpoint{0.718418in}{2.522036in}}%
\pgfpathlineto{\pgfqpoint{0.715097in}{2.522036in}}%
\pgfpathcurveto{\pgfqpoint{0.705566in}{2.522036in}}{\pgfqpoint{0.705342in}{2.523247in}}{\pgfqpoint{0.705342in}{2.527190in}}%
\pgfpathlineto{\pgfqpoint{0.705342in}{2.589457in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.738397in}{2.556905in}}%
\pgfpathcurveto{\pgfqpoint{0.738397in}{2.583092in}}{\pgfqpoint{0.750799in}{2.589007in}}{\pgfqpoint{0.757994in}{2.589007in}}%
\pgfpathcurveto{\pgfqpoint{0.760329in}{2.589007in}}{\pgfqpoint{0.765968in}{2.588609in}}{\pgfqpoint{0.768182in}{2.584579in}}%
\pgfpathcurveto{\pgfqpoint{0.766417in}{2.584579in}}{\pgfqpoint{0.763096in}{2.584579in}}{\pgfqpoint{0.763096in}{2.580722in}}%
\pgfpathcurveto{\pgfqpoint{0.763096in}{2.577747in}}{\pgfqpoint{0.765518in}{2.576744in}}{\pgfqpoint{0.767075in}{2.576744in}}%
\pgfpathcurveto{\pgfqpoint{0.768078in}{2.576744in}}{\pgfqpoint{0.771053in}{2.577177in}}{\pgfqpoint{0.771053in}{2.580843in}}%
\pgfpathcurveto{\pgfqpoint{0.771053in}{2.587658in}}{\pgfqpoint{0.765518in}{2.591550in}}{\pgfqpoint{0.757890in}{2.591550in}}%
\pgfpathcurveto{\pgfqpoint{0.744711in}{2.591550in}}{\pgfqpoint{0.730874in}{2.577903in}}{\pgfqpoint{0.730874in}{2.553584in}}%
\pgfpathcurveto{\pgfqpoint{0.730874in}{2.523645in}}{\pgfqpoint{0.743379in}{2.517055in}}{\pgfqpoint{0.752234in}{2.517055in}}%
\pgfpathcurveto{\pgfqpoint{0.762975in}{2.517055in}}{\pgfqpoint{0.773163in}{2.526654in}}{\pgfqpoint{0.773163in}{2.541460in}}%
\pgfpathcurveto{\pgfqpoint{0.773163in}{2.555262in}}{\pgfqpoint{0.764203in}{2.565311in}}{\pgfqpoint{0.752909in}{2.565311in}}%
\pgfpathcurveto{\pgfqpoint{0.746146in}{2.565311in}}{\pgfqpoint{0.741165in}{2.560901in}}{\pgfqpoint{0.738397in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{0.738397in}{2.556905in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.752234in}{2.519701in}}%
\pgfpathcurveto{\pgfqpoint{0.738622in}{2.519701in}}{\pgfqpoint{0.738622in}{2.540024in}}{\pgfqpoint{0.738622in}{2.544106in}}%
\pgfpathcurveto{\pgfqpoint{0.738622in}{2.552062in}}{\pgfqpoint{0.742393in}{2.563547in}}{\pgfqpoint{0.752684in}{2.563547in}}%
\pgfpathcurveto{\pgfqpoint{0.754569in}{2.563547in}}{\pgfqpoint{0.759983in}{2.563547in}}{\pgfqpoint{0.763650in}{2.555937in}}%
\pgfpathcurveto{\pgfqpoint{0.765639in}{2.551613in}}{\pgfqpoint{0.765639in}{2.547098in}}{\pgfqpoint{0.765639in}{2.541564in}}%
\pgfpathcurveto{\pgfqpoint{0.765639in}{2.535596in}}{\pgfqpoint{0.765639in}{2.531203in}}{\pgfqpoint{0.763304in}{2.526775in}}%
\pgfpathcurveto{\pgfqpoint{0.760883in}{2.522226in}}{\pgfqpoint{0.757337in}{2.519701in}}{\pgfqpoint{0.752234in}{2.519701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.920513in}{2.767266in}}%
\pgfpathcurveto{\pgfqpoint{-1.920513in}{2.769583in}}{\pgfqpoint{-1.920616in}{2.769583in}}{\pgfqpoint{-1.922173in}{2.769583in}}%
\pgfpathcurveto{\pgfqpoint{-1.926480in}{2.764810in}}{\pgfqpoint{-1.933018in}{2.763270in}}{\pgfqpoint{-1.939210in}{2.763270in}}%
\pgfpathcurveto{\pgfqpoint{-1.939538in}{2.763270in}}{\pgfqpoint{-1.940092in}{2.763270in}}{\pgfqpoint{-1.940213in}{2.762942in}}%
\pgfpathcurveto{\pgfqpoint{-1.940317in}{2.762717in}}{\pgfqpoint{-1.940317in}{2.762492in}}{\pgfqpoint{-1.940317in}{2.760174in}}%
\pgfpathcurveto{\pgfqpoint{-1.936892in}{2.760174in}}{\pgfqpoint{-1.931132in}{2.760831in}}{\pgfqpoint{-1.926705in}{2.763478in}}%
\pgfpathlineto{\pgfqpoint{-1.926705in}{2.705051in}}%
\pgfpathcurveto{\pgfqpoint{-1.926705in}{2.701159in}}{\pgfqpoint{-1.926929in}{2.699845in}}{\pgfqpoint{-1.936442in}{2.699845in}}%
\pgfpathlineto{\pgfqpoint{-1.939763in}{2.699845in}}%
\pgfpathlineto{\pgfqpoint{-1.939763in}{2.697077in}}%
\pgfpathcurveto{\pgfqpoint{-1.934453in}{2.697077in}}{\pgfqpoint{-1.928919in}{2.697077in}}{\pgfqpoint{-1.923609in}{2.697077in}}%
\pgfpathcurveto{\pgfqpoint{-1.918299in}{2.697077in}}{\pgfqpoint{-1.912764in}{2.697077in}}{\pgfqpoint{-1.907437in}{2.697077in}}%
\pgfpathlineto{\pgfqpoint{-1.907437in}{2.699845in}}%
\pgfpathlineto{\pgfqpoint{-1.910757in}{2.699845in}}%
\pgfpathcurveto{\pgfqpoint{-1.920288in}{2.699845in}}{\pgfqpoint{-1.920513in}{2.701056in}}{\pgfqpoint{-1.920513in}{2.704999in}}%
\pgfpathlineto{\pgfqpoint{-1.920513in}{2.767266in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.887457in}{2.734714in}}%
\pgfpathcurveto{\pgfqpoint{-1.887457in}{2.760901in}}{\pgfqpoint{-1.875055in}{2.766816in}}{\pgfqpoint{-1.867860in}{2.766816in}}%
\pgfpathcurveto{\pgfqpoint{-1.865525in}{2.766816in}}{\pgfqpoint{-1.859887in}{2.766418in}}{\pgfqpoint{-1.857673in}{2.762388in}}%
\pgfpathcurveto{\pgfqpoint{-1.859437in}{2.762388in}}{\pgfqpoint{-1.862758in}{2.762388in}}{\pgfqpoint{-1.862758in}{2.758531in}}%
\pgfpathcurveto{\pgfqpoint{-1.862758in}{2.755556in}}{\pgfqpoint{-1.860336in}{2.754553in}}{\pgfqpoint{-1.858780in}{2.754553in}}%
\pgfpathcurveto{\pgfqpoint{-1.857776in}{2.754553in}}{\pgfqpoint{-1.854801in}{2.754985in}}{\pgfqpoint{-1.854801in}{2.758652in}}%
\pgfpathcurveto{\pgfqpoint{-1.854801in}{2.765467in}}{\pgfqpoint{-1.860336in}{2.769358in}}{\pgfqpoint{-1.867964in}{2.769358in}}%
\pgfpathcurveto{\pgfqpoint{-1.881144in}{2.769358in}}{\pgfqpoint{-1.894981in}{2.755712in}}{\pgfqpoint{-1.894981in}{2.731393in}}%
\pgfpathcurveto{\pgfqpoint{-1.894981in}{2.701453in}}{\pgfqpoint{-1.882475in}{2.694864in}}{\pgfqpoint{-1.873620in}{2.694864in}}%
\pgfpathcurveto{\pgfqpoint{-1.862879in}{2.694864in}}{\pgfqpoint{-1.852691in}{2.704463in}}{\pgfqpoint{-1.852691in}{2.719269in}}%
\pgfpathcurveto{\pgfqpoint{-1.852691in}{2.733071in}}{\pgfqpoint{-1.861651in}{2.743120in}}{\pgfqpoint{-1.872945in}{2.743120in}}%
\pgfpathcurveto{\pgfqpoint{-1.879708in}{2.743120in}}{\pgfqpoint{-1.884689in}{2.738710in}}{\pgfqpoint{-1.887457in}{2.730978in}}%
\pgfpathlineto{\pgfqpoint{-1.887457in}{2.734714in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.873620in}{2.697510in}}%
\pgfpathcurveto{\pgfqpoint{-1.887232in}{2.697510in}}{\pgfqpoint{-1.887232in}{2.717833in}}{\pgfqpoint{-1.887232in}{2.721915in}}%
\pgfpathcurveto{\pgfqpoint{-1.887232in}{2.729871in}}{\pgfqpoint{-1.883461in}{2.741356in}}{\pgfqpoint{-1.873170in}{2.741356in}}%
\pgfpathcurveto{\pgfqpoint{-1.871285in}{2.741356in}}{\pgfqpoint{-1.865871in}{2.741356in}}{\pgfqpoint{-1.862204in}{2.733745in}}%
\pgfpathcurveto{\pgfqpoint{-1.860215in}{2.729421in}}{\pgfqpoint{-1.860215in}{2.724907in}}{\pgfqpoint{-1.860215in}{2.719372in}}%
\pgfpathcurveto{\pgfqpoint{-1.860215in}{2.713405in}}{\pgfqpoint{-1.860215in}{2.709012in}}{\pgfqpoint{-1.862550in}{2.704584in}}%
\pgfpathcurveto{\pgfqpoint{-1.864972in}{2.700035in}}{\pgfqpoint{-1.868517in}{2.697510in}}{\pgfqpoint{-1.873620in}{2.697510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.920513in}{2.767266in}}%
\pgfpathcurveto{\pgfqpoint{-1.920513in}{2.769583in}}{\pgfqpoint{-1.920616in}{2.769583in}}{\pgfqpoint{-1.922173in}{2.769583in}}%
\pgfpathcurveto{\pgfqpoint{-1.926480in}{2.764810in}}{\pgfqpoint{-1.933018in}{2.763270in}}{\pgfqpoint{-1.939210in}{2.763270in}}%
\pgfpathcurveto{\pgfqpoint{-1.939538in}{2.763270in}}{\pgfqpoint{-1.940092in}{2.763270in}}{\pgfqpoint{-1.940213in}{2.762942in}}%
\pgfpathcurveto{\pgfqpoint{-1.940317in}{2.762717in}}{\pgfqpoint{-1.940317in}{2.762492in}}{\pgfqpoint{-1.940317in}{2.760174in}}%
\pgfpathcurveto{\pgfqpoint{-1.936892in}{2.760174in}}{\pgfqpoint{-1.931132in}{2.760831in}}{\pgfqpoint{-1.926705in}{2.763478in}}%
\pgfpathlineto{\pgfqpoint{-1.926705in}{2.705051in}}%
\pgfpathcurveto{\pgfqpoint{-1.926705in}{2.701159in}}{\pgfqpoint{-1.926929in}{2.699845in}}{\pgfqpoint{-1.936442in}{2.699845in}}%
\pgfpathlineto{\pgfqpoint{-1.939763in}{2.699845in}}%
\pgfpathlineto{\pgfqpoint{-1.939763in}{2.697077in}}%
\pgfpathcurveto{\pgfqpoint{-1.934453in}{2.697077in}}{\pgfqpoint{-1.928919in}{2.697077in}}{\pgfqpoint{-1.923609in}{2.697077in}}%
\pgfpathcurveto{\pgfqpoint{-1.918299in}{2.697077in}}{\pgfqpoint{-1.912764in}{2.697077in}}{\pgfqpoint{-1.907437in}{2.697077in}}%
\pgfpathlineto{\pgfqpoint{-1.907437in}{2.699845in}}%
\pgfpathlineto{\pgfqpoint{-1.910757in}{2.699845in}}%
\pgfpathcurveto{\pgfqpoint{-1.920288in}{2.699845in}}{\pgfqpoint{-1.920513in}{2.701056in}}{\pgfqpoint{-1.920513in}{2.704999in}}%
\pgfpathlineto{\pgfqpoint{-1.920513in}{2.767266in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.887457in}{2.734714in}}%
\pgfpathcurveto{\pgfqpoint{-1.887457in}{2.760901in}}{\pgfqpoint{-1.875055in}{2.766816in}}{\pgfqpoint{-1.867860in}{2.766816in}}%
\pgfpathcurveto{\pgfqpoint{-1.865525in}{2.766816in}}{\pgfqpoint{-1.859887in}{2.766418in}}{\pgfqpoint{-1.857673in}{2.762388in}}%
\pgfpathcurveto{\pgfqpoint{-1.859437in}{2.762388in}}{\pgfqpoint{-1.862758in}{2.762388in}}{\pgfqpoint{-1.862758in}{2.758531in}}%
\pgfpathcurveto{\pgfqpoint{-1.862758in}{2.755556in}}{\pgfqpoint{-1.860336in}{2.754553in}}{\pgfqpoint{-1.858780in}{2.754553in}}%
\pgfpathcurveto{\pgfqpoint{-1.857776in}{2.754553in}}{\pgfqpoint{-1.854801in}{2.754985in}}{\pgfqpoint{-1.854801in}{2.758652in}}%
\pgfpathcurveto{\pgfqpoint{-1.854801in}{2.765467in}}{\pgfqpoint{-1.860336in}{2.769358in}}{\pgfqpoint{-1.867964in}{2.769358in}}%
\pgfpathcurveto{\pgfqpoint{-1.881144in}{2.769358in}}{\pgfqpoint{-1.894981in}{2.755712in}}{\pgfqpoint{-1.894981in}{2.731393in}}%
\pgfpathcurveto{\pgfqpoint{-1.894981in}{2.701453in}}{\pgfqpoint{-1.882475in}{2.694864in}}{\pgfqpoint{-1.873620in}{2.694864in}}%
\pgfpathcurveto{\pgfqpoint{-1.862879in}{2.694864in}}{\pgfqpoint{-1.852691in}{2.704463in}}{\pgfqpoint{-1.852691in}{2.719269in}}%
\pgfpathcurveto{\pgfqpoint{-1.852691in}{2.733071in}}{\pgfqpoint{-1.861651in}{2.743120in}}{\pgfqpoint{-1.872945in}{2.743120in}}%
\pgfpathcurveto{\pgfqpoint{-1.879708in}{2.743120in}}{\pgfqpoint{-1.884689in}{2.738710in}}{\pgfqpoint{-1.887457in}{2.730978in}}%
\pgfpathlineto{\pgfqpoint{-1.887457in}{2.734714in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.873620in}{2.697510in}}%
\pgfpathcurveto{\pgfqpoint{-1.887232in}{2.697510in}}{\pgfqpoint{-1.887232in}{2.717833in}}{\pgfqpoint{-1.887232in}{2.721915in}}%
\pgfpathcurveto{\pgfqpoint{-1.887232in}{2.729871in}}{\pgfqpoint{-1.883461in}{2.741356in}}{\pgfqpoint{-1.873170in}{2.741356in}}%
\pgfpathcurveto{\pgfqpoint{-1.871285in}{2.741356in}}{\pgfqpoint{-1.865871in}{2.741356in}}{\pgfqpoint{-1.862204in}{2.733745in}}%
\pgfpathcurveto{\pgfqpoint{-1.860215in}{2.729421in}}{\pgfqpoint{-1.860215in}{2.724907in}}{\pgfqpoint{-1.860215in}{2.719372in}}%
\pgfpathcurveto{\pgfqpoint{-1.860215in}{2.713405in}}{\pgfqpoint{-1.860215in}{2.709012in}}{\pgfqpoint{-1.862550in}{2.704584in}}%
\pgfpathcurveto{\pgfqpoint{-1.864972in}{2.700035in}}{\pgfqpoint{-1.868517in}{2.697510in}}{\pgfqpoint{-1.873620in}{2.697510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941715in}{2.389134in}}%
\pgfpathcurveto{\pgfqpoint{0.941715in}{2.391452in}}{\pgfqpoint{0.941611in}{2.391452in}}{\pgfqpoint{0.940054in}{2.391452in}}%
\pgfpathcurveto{\pgfqpoint{0.935748in}{2.386678in}}{\pgfqpoint{0.929210in}{2.385139in}}{\pgfqpoint{0.923018in}{2.385139in}}%
\pgfpathcurveto{\pgfqpoint{0.922689in}{2.385139in}}{\pgfqpoint{0.922135in}{2.385139in}}{\pgfqpoint{0.922014in}{2.384810in}}%
\pgfpathcurveto{\pgfqpoint{0.921911in}{2.384585in}}{\pgfqpoint{0.921911in}{2.384360in}}{\pgfqpoint{0.921911in}{2.382043in}}%
\pgfpathcurveto{\pgfqpoint{0.925335in}{2.382043in}}{\pgfqpoint{0.931095in}{2.382700in}}{\pgfqpoint{0.935523in}{2.385346in}}%
\pgfpathlineto{\pgfqpoint{0.935523in}{2.326919in}}%
\pgfpathcurveto{\pgfqpoint{0.935523in}{2.323028in}}{\pgfqpoint{0.935298in}{2.321713in}}{\pgfqpoint{0.925785in}{2.321713in}}%
\pgfpathlineto{\pgfqpoint{0.922464in}{2.321713in}}%
\pgfpathlineto{\pgfqpoint{0.922464in}{2.318946in}}%
\pgfpathcurveto{\pgfqpoint{0.927774in}{2.318946in}}{\pgfqpoint{0.933309in}{2.318946in}}{\pgfqpoint{0.938619in}{2.318946in}}%
\pgfpathcurveto{\pgfqpoint{0.943929in}{2.318946in}}{\pgfqpoint{0.949464in}{2.318946in}}{\pgfqpoint{0.954791in}{2.318946in}}%
\pgfpathlineto{\pgfqpoint{0.954791in}{2.321713in}}%
\pgfpathlineto{\pgfqpoint{0.951470in}{2.321713in}}%
\pgfpathcurveto{\pgfqpoint{0.941940in}{2.321713in}}{\pgfqpoint{0.941715in}{2.322924in}}{\pgfqpoint{0.941715in}{2.326867in}}%
\pgfpathlineto{\pgfqpoint{0.941715in}{2.389134in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974771in}{2.356582in}}%
\pgfpathcurveto{\pgfqpoint{0.974771in}{2.382769in}}{\pgfqpoint{0.987172in}{2.388684in}}{\pgfqpoint{0.994367in}{2.388684in}}%
\pgfpathcurveto{\pgfqpoint{0.996702in}{2.388684in}}{\pgfqpoint{1.002341in}{2.388286in}}{\pgfqpoint{1.004555in}{2.384256in}}%
\pgfpathcurveto{\pgfqpoint{1.002791in}{2.384256in}}{\pgfqpoint{0.999470in}{2.384256in}}{\pgfqpoint{0.999470in}{2.380399in}}%
\pgfpathcurveto{\pgfqpoint{0.999470in}{2.377424in}}{\pgfqpoint{1.001891in}{2.376421in}}{\pgfqpoint{1.003448in}{2.376421in}}%
\pgfpathcurveto{\pgfqpoint{1.004451in}{2.376421in}}{\pgfqpoint{1.007426in}{2.376854in}}{\pgfqpoint{1.007426in}{2.380520in}}%
\pgfpathcurveto{\pgfqpoint{1.007426in}{2.387335in}}{\pgfqpoint{1.001891in}{2.391227in}}{\pgfqpoint{0.994264in}{2.391227in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{2.391227in}}{\pgfqpoint{0.967247in}{2.377580in}}{\pgfqpoint{0.967247in}{2.353262in}}%
\pgfpathcurveto{\pgfqpoint{0.967247in}{2.323322in}}{\pgfqpoint{0.979752in}{2.316732in}}{\pgfqpoint{0.988608in}{2.316732in}}%
\pgfpathcurveto{\pgfqpoint{0.999349in}{2.316732in}}{\pgfqpoint{1.009536in}{2.326331in}}{\pgfqpoint{1.009536in}{2.341137in}}%
\pgfpathcurveto{\pgfqpoint{1.009536in}{2.354939in}}{\pgfqpoint{1.000577in}{2.364988in}}{\pgfqpoint{0.989282in}{2.364988in}}%
\pgfpathcurveto{\pgfqpoint{0.982519in}{2.364988in}}{\pgfqpoint{0.977538in}{2.360578in}}{\pgfqpoint{0.974771in}{2.352846in}}%
\pgfpathlineto{\pgfqpoint{0.974771in}{2.356582in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.988608in}{2.319378in}}%
\pgfpathcurveto{\pgfqpoint{0.974996in}{2.319378in}}{\pgfqpoint{0.974996in}{2.339701in}}{\pgfqpoint{0.974996in}{2.343783in}}%
\pgfpathcurveto{\pgfqpoint{0.974996in}{2.351740in}}{\pgfqpoint{0.978766in}{2.363224in}}{\pgfqpoint{0.989057in}{2.363224in}}%
\pgfpathcurveto{\pgfqpoint{0.990943in}{2.363224in}}{\pgfqpoint{0.996356in}{2.363224in}}{\pgfqpoint{1.000023in}{2.355614in}}%
\pgfpathcurveto{\pgfqpoint{1.002012in}{2.351290in}}{\pgfqpoint{1.002012in}{2.346775in}}{\pgfqpoint{1.002012in}{2.341241in}}%
\pgfpathcurveto{\pgfqpoint{1.002012in}{2.335273in}}{\pgfqpoint{1.002012in}{2.330880in}}{\pgfqpoint{0.999677in}{2.326452in}}%
\pgfpathcurveto{\pgfqpoint{0.997256in}{2.321903in}}{\pgfqpoint{0.993710in}{2.319378in}}{\pgfqpoint{0.988608in}{2.319378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941715in}{2.389134in}}%
\pgfpathcurveto{\pgfqpoint{0.941715in}{2.391452in}}{\pgfqpoint{0.941611in}{2.391452in}}{\pgfqpoint{0.940054in}{2.391452in}}%
\pgfpathcurveto{\pgfqpoint{0.935748in}{2.386678in}}{\pgfqpoint{0.929210in}{2.385139in}}{\pgfqpoint{0.923018in}{2.385139in}}%
\pgfpathcurveto{\pgfqpoint{0.922689in}{2.385139in}}{\pgfqpoint{0.922135in}{2.385139in}}{\pgfqpoint{0.922014in}{2.384810in}}%
\pgfpathcurveto{\pgfqpoint{0.921911in}{2.384585in}}{\pgfqpoint{0.921911in}{2.384360in}}{\pgfqpoint{0.921911in}{2.382043in}}%
\pgfpathcurveto{\pgfqpoint{0.925335in}{2.382043in}}{\pgfqpoint{0.931095in}{2.382700in}}{\pgfqpoint{0.935523in}{2.385346in}}%
\pgfpathlineto{\pgfqpoint{0.935523in}{2.326919in}}%
\pgfpathcurveto{\pgfqpoint{0.935523in}{2.323028in}}{\pgfqpoint{0.935298in}{2.321713in}}{\pgfqpoint{0.925785in}{2.321713in}}%
\pgfpathlineto{\pgfqpoint{0.922464in}{2.321713in}}%
\pgfpathlineto{\pgfqpoint{0.922464in}{2.318946in}}%
\pgfpathcurveto{\pgfqpoint{0.927774in}{2.318946in}}{\pgfqpoint{0.933309in}{2.318946in}}{\pgfqpoint{0.938619in}{2.318946in}}%
\pgfpathcurveto{\pgfqpoint{0.943929in}{2.318946in}}{\pgfqpoint{0.949464in}{2.318946in}}{\pgfqpoint{0.954791in}{2.318946in}}%
\pgfpathlineto{\pgfqpoint{0.954791in}{2.321713in}}%
\pgfpathlineto{\pgfqpoint{0.951470in}{2.321713in}}%
\pgfpathcurveto{\pgfqpoint{0.941940in}{2.321713in}}{\pgfqpoint{0.941715in}{2.322924in}}{\pgfqpoint{0.941715in}{2.326867in}}%
\pgfpathlineto{\pgfqpoint{0.941715in}{2.389134in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974771in}{2.356582in}}%
\pgfpathcurveto{\pgfqpoint{0.974771in}{2.382769in}}{\pgfqpoint{0.987172in}{2.388684in}}{\pgfqpoint{0.994367in}{2.388684in}}%
\pgfpathcurveto{\pgfqpoint{0.996702in}{2.388684in}}{\pgfqpoint{1.002341in}{2.388286in}}{\pgfqpoint{1.004555in}{2.384256in}}%
\pgfpathcurveto{\pgfqpoint{1.002791in}{2.384256in}}{\pgfqpoint{0.999470in}{2.384256in}}{\pgfqpoint{0.999470in}{2.380399in}}%
\pgfpathcurveto{\pgfqpoint{0.999470in}{2.377424in}}{\pgfqpoint{1.001891in}{2.376421in}}{\pgfqpoint{1.003448in}{2.376421in}}%
\pgfpathcurveto{\pgfqpoint{1.004451in}{2.376421in}}{\pgfqpoint{1.007426in}{2.376854in}}{\pgfqpoint{1.007426in}{2.380520in}}%
\pgfpathcurveto{\pgfqpoint{1.007426in}{2.387335in}}{\pgfqpoint{1.001891in}{2.391227in}}{\pgfqpoint{0.994264in}{2.391227in}}%
\pgfpathcurveto{\pgfqpoint{0.981084in}{2.391227in}}{\pgfqpoint{0.967247in}{2.377580in}}{\pgfqpoint{0.967247in}{2.353262in}}%
\pgfpathcurveto{\pgfqpoint{0.967247in}{2.323322in}}{\pgfqpoint{0.979752in}{2.316732in}}{\pgfqpoint{0.988608in}{2.316732in}}%
\pgfpathcurveto{\pgfqpoint{0.999349in}{2.316732in}}{\pgfqpoint{1.009536in}{2.326331in}}{\pgfqpoint{1.009536in}{2.341137in}}%
\pgfpathcurveto{\pgfqpoint{1.009536in}{2.354939in}}{\pgfqpoint{1.000577in}{2.364988in}}{\pgfqpoint{0.989282in}{2.364988in}}%
\pgfpathcurveto{\pgfqpoint{0.982519in}{2.364988in}}{\pgfqpoint{0.977538in}{2.360578in}}{\pgfqpoint{0.974771in}{2.352846in}}%
\pgfpathlineto{\pgfqpoint{0.974771in}{2.356582in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.988608in}{2.319378in}}%
\pgfpathcurveto{\pgfqpoint{0.974996in}{2.319378in}}{\pgfqpoint{0.974996in}{2.339701in}}{\pgfqpoint{0.974996in}{2.343783in}}%
\pgfpathcurveto{\pgfqpoint{0.974996in}{2.351740in}}{\pgfqpoint{0.978766in}{2.363224in}}{\pgfqpoint{0.989057in}{2.363224in}}%
\pgfpathcurveto{\pgfqpoint{0.990943in}{2.363224in}}{\pgfqpoint{0.996356in}{2.363224in}}{\pgfqpoint{1.000023in}{2.355614in}}%
\pgfpathcurveto{\pgfqpoint{1.002012in}{2.351290in}}{\pgfqpoint{1.002012in}{2.346775in}}{\pgfqpoint{1.002012in}{2.341241in}}%
\pgfpathcurveto{\pgfqpoint{1.002012in}{2.335273in}}{\pgfqpoint{1.002012in}{2.330880in}}{\pgfqpoint{0.999677in}{2.326452in}}%
\pgfpathcurveto{\pgfqpoint{0.997256in}{2.321903in}}{\pgfqpoint{0.993710in}{2.319378in}}{\pgfqpoint{0.988608in}{2.319378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.104779in}{2.567402in}}%
\pgfpathcurveto{\pgfqpoint{-0.104779in}{2.569720in}}{\pgfqpoint{-0.104882in}{2.569720in}}{\pgfqpoint{-0.106439in}{2.569720in}}%
\pgfpathcurveto{\pgfqpoint{-0.110746in}{2.564946in}}{\pgfqpoint{-0.117284in}{2.563407in}}{\pgfqpoint{-0.123476in}{2.563407in}}%
\pgfpathcurveto{\pgfqpoint{-0.123805in}{2.563407in}}{\pgfqpoint{-0.124358in}{2.563407in}}{\pgfqpoint{-0.124479in}{2.563078in}}%
\pgfpathcurveto{\pgfqpoint{-0.124583in}{2.562853in}}{\pgfqpoint{-0.124583in}{2.562628in}}{\pgfqpoint{-0.124583in}{2.560311in}}%
\pgfpathcurveto{\pgfqpoint{-0.121158in}{2.560311in}}{\pgfqpoint{-0.115399in}{2.560968in}}{\pgfqpoint{-0.110971in}{2.563614in}}%
\pgfpathlineto{\pgfqpoint{-0.110971in}{2.505187in}}%
\pgfpathcurveto{\pgfqpoint{-0.110971in}{2.501296in}}{\pgfqpoint{-0.111196in}{2.499981in}}{\pgfqpoint{-0.120709in}{2.499981in}}%
\pgfpathlineto{\pgfqpoint{-0.124029in}{2.499981in}}%
\pgfpathlineto{\pgfqpoint{-0.124029in}{2.497214in}}%
\pgfpathcurveto{\pgfqpoint{-0.118719in}{2.497214in}}{\pgfqpoint{-0.113185in}{2.497214in}}{\pgfqpoint{-0.107875in}{2.497214in}}%
\pgfpathcurveto{\pgfqpoint{-0.102565in}{2.497214in}}{\pgfqpoint{-0.097030in}{2.497214in}}{\pgfqpoint{-0.091703in}{2.497214in}}%
\pgfpathlineto{\pgfqpoint{-0.091703in}{2.499981in}}%
\pgfpathlineto{\pgfqpoint{-0.095024in}{2.499981in}}%
\pgfpathcurveto{\pgfqpoint{-0.104554in}{2.499981in}}{\pgfqpoint{-0.104779in}{2.501192in}}{\pgfqpoint{-0.104779in}{2.505136in}}%
\pgfpathlineto{\pgfqpoint{-0.104779in}{2.567402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.071723in}{2.534850in}}%
\pgfpathcurveto{\pgfqpoint{-0.071723in}{2.561037in}}{\pgfqpoint{-0.059321in}{2.566952in}}{\pgfqpoint{-0.052126in}{2.566952in}}%
\pgfpathcurveto{\pgfqpoint{-0.049791in}{2.566952in}}{\pgfqpoint{-0.044153in}{2.566555in}}{\pgfqpoint{-0.041939in}{2.562524in}}%
\pgfpathcurveto{\pgfqpoint{-0.043703in}{2.562524in}}{\pgfqpoint{-0.047024in}{2.562524in}}{\pgfqpoint{-0.047024in}{2.558667in}}%
\pgfpathcurveto{\pgfqpoint{-0.047024in}{2.555692in}}{\pgfqpoint{-0.044602in}{2.554689in}}{\pgfqpoint{-0.043046in}{2.554689in}}%
\pgfpathcurveto{\pgfqpoint{-0.042043in}{2.554689in}}{\pgfqpoint{-0.039068in}{2.555122in}}{\pgfqpoint{-0.039068in}{2.558789in}}%
\pgfpathcurveto{\pgfqpoint{-0.039068in}{2.565603in}}{\pgfqpoint{-0.044602in}{2.569495in}}{\pgfqpoint{-0.052230in}{2.569495in}}%
\pgfpathcurveto{\pgfqpoint{-0.065410in}{2.569495in}}{\pgfqpoint{-0.079247in}{2.555848in}}{\pgfqpoint{-0.079247in}{2.531530in}}%
\pgfpathcurveto{\pgfqpoint{-0.079247in}{2.501590in}}{\pgfqpoint{-0.066742in}{2.495000in}}{\pgfqpoint{-0.057886in}{2.495000in}}%
\pgfpathcurveto{\pgfqpoint{-0.047145in}{2.495000in}}{\pgfqpoint{-0.036957in}{2.504599in}}{\pgfqpoint{-0.036957in}{2.519405in}}%
\pgfpathcurveto{\pgfqpoint{-0.036957in}{2.533207in}}{\pgfqpoint{-0.045917in}{2.543256in}}{\pgfqpoint{-0.057211in}{2.543256in}}%
\pgfpathcurveto{\pgfqpoint{-0.063974in}{2.543256in}}{\pgfqpoint{-0.068955in}{2.538846in}}{\pgfqpoint{-0.071723in}{2.531115in}}%
\pgfpathlineto{\pgfqpoint{-0.071723in}{2.534850in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.057886in}{2.497646in}}%
\pgfpathcurveto{\pgfqpoint{-0.071498in}{2.497646in}}{\pgfqpoint{-0.071498in}{2.517969in}}{\pgfqpoint{-0.071498in}{2.522051in}}%
\pgfpathcurveto{\pgfqpoint{-0.071498in}{2.530008in}}{\pgfqpoint{-0.067727in}{2.541492in}}{\pgfqpoint{-0.057436in}{2.541492in}}%
\pgfpathcurveto{\pgfqpoint{-0.055551in}{2.541492in}}{\pgfqpoint{-0.050137in}{2.541492in}}{\pgfqpoint{-0.046470in}{2.533882in}}%
\pgfpathcurveto{\pgfqpoint{-0.044481in}{2.529558in}}{\pgfqpoint{-0.044481in}{2.525044in}}{\pgfqpoint{-0.044481in}{2.519509in}}%
\pgfpathcurveto{\pgfqpoint{-0.044481in}{2.513542in}}{\pgfqpoint{-0.044481in}{2.509148in}}{\pgfqpoint{-0.046816in}{2.504720in}}%
\pgfpathcurveto{\pgfqpoint{-0.049238in}{2.500172in}}{\pgfqpoint{-0.052783in}{2.497646in}}{\pgfqpoint{-0.057886in}{2.497646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.104779in}{2.567402in}}%
\pgfpathcurveto{\pgfqpoint{-0.104779in}{2.569720in}}{\pgfqpoint{-0.104882in}{2.569720in}}{\pgfqpoint{-0.106439in}{2.569720in}}%
\pgfpathcurveto{\pgfqpoint{-0.110746in}{2.564946in}}{\pgfqpoint{-0.117284in}{2.563407in}}{\pgfqpoint{-0.123476in}{2.563407in}}%
\pgfpathcurveto{\pgfqpoint{-0.123805in}{2.563407in}}{\pgfqpoint{-0.124358in}{2.563407in}}{\pgfqpoint{-0.124479in}{2.563078in}}%
\pgfpathcurveto{\pgfqpoint{-0.124583in}{2.562853in}}{\pgfqpoint{-0.124583in}{2.562628in}}{\pgfqpoint{-0.124583in}{2.560311in}}%
\pgfpathcurveto{\pgfqpoint{-0.121158in}{2.560311in}}{\pgfqpoint{-0.115399in}{2.560968in}}{\pgfqpoint{-0.110971in}{2.563614in}}%
\pgfpathlineto{\pgfqpoint{-0.110971in}{2.505187in}}%
\pgfpathcurveto{\pgfqpoint{-0.110971in}{2.501296in}}{\pgfqpoint{-0.111196in}{2.499981in}}{\pgfqpoint{-0.120709in}{2.499981in}}%
\pgfpathlineto{\pgfqpoint{-0.124029in}{2.499981in}}%
\pgfpathlineto{\pgfqpoint{-0.124029in}{2.497214in}}%
\pgfpathcurveto{\pgfqpoint{-0.118719in}{2.497214in}}{\pgfqpoint{-0.113185in}{2.497214in}}{\pgfqpoint{-0.107875in}{2.497214in}}%
\pgfpathcurveto{\pgfqpoint{-0.102565in}{2.497214in}}{\pgfqpoint{-0.097030in}{2.497214in}}{\pgfqpoint{-0.091703in}{2.497214in}}%
\pgfpathlineto{\pgfqpoint{-0.091703in}{2.499981in}}%
\pgfpathlineto{\pgfqpoint{-0.095024in}{2.499981in}}%
\pgfpathcurveto{\pgfqpoint{-0.104554in}{2.499981in}}{\pgfqpoint{-0.104779in}{2.501192in}}{\pgfqpoint{-0.104779in}{2.505136in}}%
\pgfpathlineto{\pgfqpoint{-0.104779in}{2.567402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.071723in}{2.534850in}}%
\pgfpathcurveto{\pgfqpoint{-0.071723in}{2.561037in}}{\pgfqpoint{-0.059321in}{2.566952in}}{\pgfqpoint{-0.052126in}{2.566952in}}%
\pgfpathcurveto{\pgfqpoint{-0.049791in}{2.566952in}}{\pgfqpoint{-0.044153in}{2.566555in}}{\pgfqpoint{-0.041939in}{2.562524in}}%
\pgfpathcurveto{\pgfqpoint{-0.043703in}{2.562524in}}{\pgfqpoint{-0.047024in}{2.562524in}}{\pgfqpoint{-0.047024in}{2.558667in}}%
\pgfpathcurveto{\pgfqpoint{-0.047024in}{2.555692in}}{\pgfqpoint{-0.044602in}{2.554689in}}{\pgfqpoint{-0.043046in}{2.554689in}}%
\pgfpathcurveto{\pgfqpoint{-0.042043in}{2.554689in}}{\pgfqpoint{-0.039068in}{2.555122in}}{\pgfqpoint{-0.039068in}{2.558789in}}%
\pgfpathcurveto{\pgfqpoint{-0.039068in}{2.565603in}}{\pgfqpoint{-0.044602in}{2.569495in}}{\pgfqpoint{-0.052230in}{2.569495in}}%
\pgfpathcurveto{\pgfqpoint{-0.065410in}{2.569495in}}{\pgfqpoint{-0.079247in}{2.555848in}}{\pgfqpoint{-0.079247in}{2.531530in}}%
\pgfpathcurveto{\pgfqpoint{-0.079247in}{2.501590in}}{\pgfqpoint{-0.066742in}{2.495000in}}{\pgfqpoint{-0.057886in}{2.495000in}}%
\pgfpathcurveto{\pgfqpoint{-0.047145in}{2.495000in}}{\pgfqpoint{-0.036957in}{2.504599in}}{\pgfqpoint{-0.036957in}{2.519405in}}%
\pgfpathcurveto{\pgfqpoint{-0.036957in}{2.533207in}}{\pgfqpoint{-0.045917in}{2.543256in}}{\pgfqpoint{-0.057211in}{2.543256in}}%
\pgfpathcurveto{\pgfqpoint{-0.063974in}{2.543256in}}{\pgfqpoint{-0.068955in}{2.538846in}}{\pgfqpoint{-0.071723in}{2.531115in}}%
\pgfpathlineto{\pgfqpoint{-0.071723in}{2.534850in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.057886in}{2.497646in}}%
\pgfpathcurveto{\pgfqpoint{-0.071498in}{2.497646in}}{\pgfqpoint{-0.071498in}{2.517969in}}{\pgfqpoint{-0.071498in}{2.522051in}}%
\pgfpathcurveto{\pgfqpoint{-0.071498in}{2.530008in}}{\pgfqpoint{-0.067727in}{2.541492in}}{\pgfqpoint{-0.057436in}{2.541492in}}%
\pgfpathcurveto{\pgfqpoint{-0.055551in}{2.541492in}}{\pgfqpoint{-0.050137in}{2.541492in}}{\pgfqpoint{-0.046470in}{2.533882in}}%
\pgfpathcurveto{\pgfqpoint{-0.044481in}{2.529558in}}{\pgfqpoint{-0.044481in}{2.525044in}}{\pgfqpoint{-0.044481in}{2.519509in}}%
\pgfpathcurveto{\pgfqpoint{-0.044481in}{2.513542in}}{\pgfqpoint{-0.044481in}{2.509148in}}{\pgfqpoint{-0.046816in}{2.504720in}}%
\pgfpathcurveto{\pgfqpoint{-0.049238in}{2.500172in}}{\pgfqpoint{-0.052783in}{2.497646in}}{\pgfqpoint{-0.057886in}{2.497646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675590in}{2.520018in}}%
\pgfpathcurveto{\pgfqpoint{1.675590in}{2.522335in}}{\pgfqpoint{1.675486in}{2.522335in}}{\pgfqpoint{1.673929in}{2.522335in}}%
\pgfpathcurveto{\pgfqpoint{1.669623in}{2.517562in}}{\pgfqpoint{1.663085in}{2.516022in}}{\pgfqpoint{1.656892in}{2.516022in}}%
\pgfpathcurveto{\pgfqpoint{1.656564in}{2.516022in}}{\pgfqpoint{1.656010in}{2.516022in}}{\pgfqpoint{1.655889in}{2.515694in}}%
\pgfpathcurveto{\pgfqpoint{1.655786in}{2.515469in}}{\pgfqpoint{1.655786in}{2.515244in}}{\pgfqpoint{1.655786in}{2.512926in}}%
\pgfpathcurveto{\pgfqpoint{1.659210in}{2.512926in}}{\pgfqpoint{1.664970in}{2.513583in}}{\pgfqpoint{1.669398in}{2.516230in}}%
\pgfpathlineto{\pgfqpoint{1.669398in}{2.457803in}}%
\pgfpathcurveto{\pgfqpoint{1.669398in}{2.453911in}}{\pgfqpoint{1.669173in}{2.452597in}}{\pgfqpoint{1.659660in}{2.452597in}}%
\pgfpathlineto{\pgfqpoint{1.656339in}{2.452597in}}%
\pgfpathlineto{\pgfqpoint{1.656339in}{2.449830in}}%
\pgfpathcurveto{\pgfqpoint{1.661649in}{2.449830in}}{\pgfqpoint{1.667184in}{2.449830in}}{\pgfqpoint{1.672494in}{2.449830in}}%
\pgfpathcurveto{\pgfqpoint{1.677804in}{2.449830in}}{\pgfqpoint{1.683338in}{2.449830in}}{\pgfqpoint{1.688666in}{2.449830in}}%
\pgfpathlineto{\pgfqpoint{1.688666in}{2.452597in}}%
\pgfpathlineto{\pgfqpoint{1.685345in}{2.452597in}}%
\pgfpathcurveto{\pgfqpoint{1.675815in}{2.452597in}}{\pgfqpoint{1.675590in}{2.453808in}}{\pgfqpoint{1.675590in}{2.457751in}}%
\pgfpathlineto{\pgfqpoint{1.675590in}{2.520018in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.708646in}{2.487466in}}%
\pgfpathcurveto{\pgfqpoint{1.708646in}{2.513653in}}{\pgfqpoint{1.721047in}{2.519568in}}{\pgfqpoint{1.728242in}{2.519568in}}%
\pgfpathcurveto{\pgfqpoint{1.730577in}{2.519568in}}{\pgfqpoint{1.736216in}{2.519170in}}{\pgfqpoint{1.738430in}{2.515140in}}%
\pgfpathcurveto{\pgfqpoint{1.736666in}{2.515140in}}{\pgfqpoint{1.733345in}{2.515140in}}{\pgfqpoint{1.733345in}{2.511283in}}%
\pgfpathcurveto{\pgfqpoint{1.733345in}{2.508308in}}{\pgfqpoint{1.735766in}{2.507305in}}{\pgfqpoint{1.737323in}{2.507305in}}%
\pgfpathcurveto{\pgfqpoint{1.738326in}{2.507305in}}{\pgfqpoint{1.741301in}{2.507737in}}{\pgfqpoint{1.741301in}{2.511404in}}%
\pgfpathcurveto{\pgfqpoint{1.741301in}{2.518219in}}{\pgfqpoint{1.735766in}{2.522111in}}{\pgfqpoint{1.728138in}{2.522111in}}%
\pgfpathcurveto{\pgfqpoint{1.714959in}{2.522111in}}{\pgfqpoint{1.701122in}{2.508464in}}{\pgfqpoint{1.701122in}{2.484145in}}%
\pgfpathcurveto{\pgfqpoint{1.701122in}{2.454205in}}{\pgfqpoint{1.713627in}{2.447616in}}{\pgfqpoint{1.722483in}{2.447616in}}%
\pgfpathcurveto{\pgfqpoint{1.733224in}{2.447616in}}{\pgfqpoint{1.743411in}{2.457215in}}{\pgfqpoint{1.743411in}{2.472021in}}%
\pgfpathcurveto{\pgfqpoint{1.743411in}{2.485823in}}{\pgfqpoint{1.734452in}{2.495872in}}{\pgfqpoint{1.723157in}{2.495872in}}%
\pgfpathcurveto{\pgfqpoint{1.716394in}{2.495872in}}{\pgfqpoint{1.711413in}{2.491462in}}{\pgfqpoint{1.708646in}{2.483730in}}%
\pgfpathlineto{\pgfqpoint{1.708646in}{2.487466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.722483in}{2.450262in}}%
\pgfpathcurveto{\pgfqpoint{1.708870in}{2.450262in}}{\pgfqpoint{1.708870in}{2.470585in}}{\pgfqpoint{1.708870in}{2.474667in}}%
\pgfpathcurveto{\pgfqpoint{1.708870in}{2.482623in}}{\pgfqpoint{1.712641in}{2.494108in}}{\pgfqpoint{1.722932in}{2.494108in}}%
\pgfpathcurveto{\pgfqpoint{1.724818in}{2.494108in}}{\pgfqpoint{1.730231in}{2.494108in}}{\pgfqpoint{1.733898in}{2.486498in}}%
\pgfpathcurveto{\pgfqpoint{1.735887in}{2.482174in}}{\pgfqpoint{1.735887in}{2.477659in}}{\pgfqpoint{1.735887in}{2.472124in}}%
\pgfpathcurveto{\pgfqpoint{1.735887in}{2.466157in}}{\pgfqpoint{1.735887in}{2.461764in}}{\pgfqpoint{1.733552in}{2.457336in}}%
\pgfpathcurveto{\pgfqpoint{1.731131in}{2.452787in}}{\pgfqpoint{1.727585in}{2.450262in}}{\pgfqpoint{1.722483in}{2.450262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675590in}{2.520018in}}%
\pgfpathcurveto{\pgfqpoint{1.675590in}{2.522335in}}{\pgfqpoint{1.675486in}{2.522335in}}{\pgfqpoint{1.673929in}{2.522335in}}%
\pgfpathcurveto{\pgfqpoint{1.669623in}{2.517562in}}{\pgfqpoint{1.663085in}{2.516022in}}{\pgfqpoint{1.656892in}{2.516022in}}%
\pgfpathcurveto{\pgfqpoint{1.656564in}{2.516022in}}{\pgfqpoint{1.656010in}{2.516022in}}{\pgfqpoint{1.655889in}{2.515694in}}%
\pgfpathcurveto{\pgfqpoint{1.655786in}{2.515469in}}{\pgfqpoint{1.655786in}{2.515244in}}{\pgfqpoint{1.655786in}{2.512926in}}%
\pgfpathcurveto{\pgfqpoint{1.659210in}{2.512926in}}{\pgfqpoint{1.664970in}{2.513583in}}{\pgfqpoint{1.669398in}{2.516230in}}%
\pgfpathlineto{\pgfqpoint{1.669398in}{2.457803in}}%
\pgfpathcurveto{\pgfqpoint{1.669398in}{2.453911in}}{\pgfqpoint{1.669173in}{2.452597in}}{\pgfqpoint{1.659660in}{2.452597in}}%
\pgfpathlineto{\pgfqpoint{1.656339in}{2.452597in}}%
\pgfpathlineto{\pgfqpoint{1.656339in}{2.449830in}}%
\pgfpathcurveto{\pgfqpoint{1.661649in}{2.449830in}}{\pgfqpoint{1.667184in}{2.449830in}}{\pgfqpoint{1.672494in}{2.449830in}}%
\pgfpathcurveto{\pgfqpoint{1.677804in}{2.449830in}}{\pgfqpoint{1.683338in}{2.449830in}}{\pgfqpoint{1.688666in}{2.449830in}}%
\pgfpathlineto{\pgfqpoint{1.688666in}{2.452597in}}%
\pgfpathlineto{\pgfqpoint{1.685345in}{2.452597in}}%
\pgfpathcurveto{\pgfqpoint{1.675815in}{2.452597in}}{\pgfqpoint{1.675590in}{2.453808in}}{\pgfqpoint{1.675590in}{2.457751in}}%
\pgfpathlineto{\pgfqpoint{1.675590in}{2.520018in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.708646in}{2.487466in}}%
\pgfpathcurveto{\pgfqpoint{1.708646in}{2.513653in}}{\pgfqpoint{1.721047in}{2.519568in}}{\pgfqpoint{1.728242in}{2.519568in}}%
\pgfpathcurveto{\pgfqpoint{1.730577in}{2.519568in}}{\pgfqpoint{1.736216in}{2.519170in}}{\pgfqpoint{1.738430in}{2.515140in}}%
\pgfpathcurveto{\pgfqpoint{1.736666in}{2.515140in}}{\pgfqpoint{1.733345in}{2.515140in}}{\pgfqpoint{1.733345in}{2.511283in}}%
\pgfpathcurveto{\pgfqpoint{1.733345in}{2.508308in}}{\pgfqpoint{1.735766in}{2.507305in}}{\pgfqpoint{1.737323in}{2.507305in}}%
\pgfpathcurveto{\pgfqpoint{1.738326in}{2.507305in}}{\pgfqpoint{1.741301in}{2.507737in}}{\pgfqpoint{1.741301in}{2.511404in}}%
\pgfpathcurveto{\pgfqpoint{1.741301in}{2.518219in}}{\pgfqpoint{1.735766in}{2.522111in}}{\pgfqpoint{1.728138in}{2.522111in}}%
\pgfpathcurveto{\pgfqpoint{1.714959in}{2.522111in}}{\pgfqpoint{1.701122in}{2.508464in}}{\pgfqpoint{1.701122in}{2.484145in}}%
\pgfpathcurveto{\pgfqpoint{1.701122in}{2.454205in}}{\pgfqpoint{1.713627in}{2.447616in}}{\pgfqpoint{1.722483in}{2.447616in}}%
\pgfpathcurveto{\pgfqpoint{1.733224in}{2.447616in}}{\pgfqpoint{1.743411in}{2.457215in}}{\pgfqpoint{1.743411in}{2.472021in}}%
\pgfpathcurveto{\pgfqpoint{1.743411in}{2.485823in}}{\pgfqpoint{1.734452in}{2.495872in}}{\pgfqpoint{1.723157in}{2.495872in}}%
\pgfpathcurveto{\pgfqpoint{1.716394in}{2.495872in}}{\pgfqpoint{1.711413in}{2.491462in}}{\pgfqpoint{1.708646in}{2.483730in}}%
\pgfpathlineto{\pgfqpoint{1.708646in}{2.487466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.722483in}{2.450262in}}%
\pgfpathcurveto{\pgfqpoint{1.708870in}{2.450262in}}{\pgfqpoint{1.708870in}{2.470585in}}{\pgfqpoint{1.708870in}{2.474667in}}%
\pgfpathcurveto{\pgfqpoint{1.708870in}{2.482623in}}{\pgfqpoint{1.712641in}{2.494108in}}{\pgfqpoint{1.722932in}{2.494108in}}%
\pgfpathcurveto{\pgfqpoint{1.724818in}{2.494108in}}{\pgfqpoint{1.730231in}{2.494108in}}{\pgfqpoint{1.733898in}{2.486498in}}%
\pgfpathcurveto{\pgfqpoint{1.735887in}{2.482174in}}{\pgfqpoint{1.735887in}{2.477659in}}{\pgfqpoint{1.735887in}{2.472124in}}%
\pgfpathcurveto{\pgfqpoint{1.735887in}{2.466157in}}{\pgfqpoint{1.735887in}{2.461764in}}{\pgfqpoint{1.733552in}{2.457336in}}%
\pgfpathcurveto{\pgfqpoint{1.731131in}{2.452787in}}{\pgfqpoint{1.727585in}{2.450262in}}{\pgfqpoint{1.722483in}{2.450262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.583247in}{2.713263in}}%
\pgfpathlineto{\pgfqpoint{-0.585236in}{2.713263in}}%
\pgfpathcurveto{\pgfqpoint{-0.586343in}{2.705428in}}{\pgfqpoint{-0.587242in}{2.704096in}}{\pgfqpoint{-0.587675in}{2.703422in}}%
\pgfpathcurveto{\pgfqpoint{-0.588228in}{2.702540in}}{\pgfqpoint{-0.596202in}{2.702540in}}{\pgfqpoint{-0.597758in}{2.702540in}}%
\pgfpathlineto{\pgfqpoint{-0.618998in}{2.702540in}}%
\pgfpathcurveto{\pgfqpoint{-0.615020in}{2.706864in}}{\pgfqpoint{-0.607271in}{2.714699in}}{\pgfqpoint{-0.597862in}{2.723779in}}%
\pgfpathcurveto{\pgfqpoint{-0.591116in}{2.730179in}}{\pgfqpoint{-0.583247in}{2.737703in}}{\pgfqpoint{-0.583247in}{2.748651in}}%
\pgfpathcurveto{\pgfqpoint{-0.583247in}{2.761710in}}{\pgfqpoint{-0.593659in}{2.769217in}}{\pgfqpoint{-0.605282in}{2.769217in}}%
\pgfpathcurveto{\pgfqpoint{-0.617459in}{2.769217in}}{\pgfqpoint{-0.624879in}{2.758493in}}{\pgfqpoint{-0.624879in}{2.748565in}}%
\pgfpathcurveto{\pgfqpoint{-0.624879in}{2.744241in}}{\pgfqpoint{-0.621662in}{2.743687in}}{\pgfqpoint{-0.620330in}{2.743687in}}%
\pgfpathcurveto{\pgfqpoint{-0.619223in}{2.743687in}}{\pgfqpoint{-0.615902in}{2.744362in}}{\pgfqpoint{-0.615902in}{2.748219in}}%
\pgfpathcurveto{\pgfqpoint{-0.615902in}{2.751626in}}{\pgfqpoint{-0.618790in}{2.752612in}}{\pgfqpoint{-0.620330in}{2.752612in}}%
\pgfpathcurveto{\pgfqpoint{-0.621004in}{2.752612in}}{\pgfqpoint{-0.621662in}{2.752509in}}{\pgfqpoint{-0.622111in}{2.752284in}}%
\pgfpathcurveto{\pgfqpoint{-0.620001in}{2.761710in}}{\pgfqpoint{-0.613584in}{2.766346in}}{\pgfqpoint{-0.606821in}{2.766346in}}%
\pgfpathcurveto{\pgfqpoint{-0.597205in}{2.766346in}}{\pgfqpoint{-0.590892in}{2.758718in}}{\pgfqpoint{-0.590892in}{2.748651in}}%
\pgfpathcurveto{\pgfqpoint{-0.590892in}{2.739035in}}{\pgfqpoint{-0.596530in}{2.730750in}}{\pgfqpoint{-0.602843in}{2.723555in}}%
\pgfpathlineto{\pgfqpoint{-0.624879in}{2.698683in}}%
\pgfpathlineto{\pgfqpoint{-0.624879in}{2.696157in}}%
\pgfpathlineto{\pgfqpoint{-0.585910in}{2.696157in}}%
\pgfpathlineto{\pgfqpoint{-0.583247in}{2.713263in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.549205in}{2.766346in}}%
\pgfpathcurveto{\pgfqpoint{-0.549205in}{2.768663in}}{\pgfqpoint{-0.549309in}{2.768663in}}{\pgfqpoint{-0.550865in}{2.768663in}}%
\pgfpathcurveto{\pgfqpoint{-0.555172in}{2.763889in}}{\pgfqpoint{-0.561710in}{2.762350in}}{\pgfqpoint{-0.567902in}{2.762350in}}%
\pgfpathcurveto{\pgfqpoint{-0.568231in}{2.762350in}}{\pgfqpoint{-0.568784in}{2.762350in}}{\pgfqpoint{-0.568905in}{2.762021in}}%
\pgfpathcurveto{\pgfqpoint{-0.569009in}{2.761797in}}{\pgfqpoint{-0.569009in}{2.761572in}}{\pgfqpoint{-0.569009in}{2.759254in}}%
\pgfpathcurveto{\pgfqpoint{-0.565584in}{2.759254in}}{\pgfqpoint{-0.559825in}{2.759911in}}{\pgfqpoint{-0.555397in}{2.762558in}}%
\pgfpathlineto{\pgfqpoint{-0.555397in}{2.704131in}}%
\pgfpathcurveto{\pgfqpoint{-0.555397in}{2.700239in}}{\pgfqpoint{-0.555622in}{2.698925in}}{\pgfqpoint{-0.565135in}{2.698925in}}%
\pgfpathlineto{\pgfqpoint{-0.568456in}{2.698925in}}%
\pgfpathlineto{\pgfqpoint{-0.568456in}{2.696157in}}%
\pgfpathcurveto{\pgfqpoint{-0.563146in}{2.696157in}}{\pgfqpoint{-0.557611in}{2.696157in}}{\pgfqpoint{-0.552301in}{2.696157in}}%
\pgfpathcurveto{\pgfqpoint{-0.546991in}{2.696157in}}{\pgfqpoint{-0.541456in}{2.696157in}}{\pgfqpoint{-0.536129in}{2.696157in}}%
\pgfpathlineto{\pgfqpoint{-0.536129in}{2.698925in}}%
\pgfpathlineto{\pgfqpoint{-0.539450in}{2.698925in}}%
\pgfpathcurveto{\pgfqpoint{-0.548980in}{2.698925in}}{\pgfqpoint{-0.549205in}{2.700135in}}{\pgfqpoint{-0.549205in}{2.704079in}}%
\pgfpathlineto{\pgfqpoint{-0.549205in}{2.766346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.583247in}{2.713263in}}%
\pgfpathlineto{\pgfqpoint{-0.585236in}{2.713263in}}%
\pgfpathcurveto{\pgfqpoint{-0.586343in}{2.705428in}}{\pgfqpoint{-0.587242in}{2.704096in}}{\pgfqpoint{-0.587675in}{2.703422in}}%
\pgfpathcurveto{\pgfqpoint{-0.588228in}{2.702540in}}{\pgfqpoint{-0.596202in}{2.702540in}}{\pgfqpoint{-0.597758in}{2.702540in}}%
\pgfpathlineto{\pgfqpoint{-0.618998in}{2.702540in}}%
\pgfpathcurveto{\pgfqpoint{-0.615020in}{2.706864in}}{\pgfqpoint{-0.607271in}{2.714699in}}{\pgfqpoint{-0.597862in}{2.723779in}}%
\pgfpathcurveto{\pgfqpoint{-0.591116in}{2.730179in}}{\pgfqpoint{-0.583247in}{2.737703in}}{\pgfqpoint{-0.583247in}{2.748651in}}%
\pgfpathcurveto{\pgfqpoint{-0.583247in}{2.761710in}}{\pgfqpoint{-0.593659in}{2.769217in}}{\pgfqpoint{-0.605282in}{2.769217in}}%
\pgfpathcurveto{\pgfqpoint{-0.617459in}{2.769217in}}{\pgfqpoint{-0.624879in}{2.758493in}}{\pgfqpoint{-0.624879in}{2.748565in}}%
\pgfpathcurveto{\pgfqpoint{-0.624879in}{2.744241in}}{\pgfqpoint{-0.621662in}{2.743687in}}{\pgfqpoint{-0.620330in}{2.743687in}}%
\pgfpathcurveto{\pgfqpoint{-0.619223in}{2.743687in}}{\pgfqpoint{-0.615902in}{2.744362in}}{\pgfqpoint{-0.615902in}{2.748219in}}%
\pgfpathcurveto{\pgfqpoint{-0.615902in}{2.751626in}}{\pgfqpoint{-0.618790in}{2.752612in}}{\pgfqpoint{-0.620330in}{2.752612in}}%
\pgfpathcurveto{\pgfqpoint{-0.621004in}{2.752612in}}{\pgfqpoint{-0.621662in}{2.752509in}}{\pgfqpoint{-0.622111in}{2.752284in}}%
\pgfpathcurveto{\pgfqpoint{-0.620001in}{2.761710in}}{\pgfqpoint{-0.613584in}{2.766346in}}{\pgfqpoint{-0.606821in}{2.766346in}}%
\pgfpathcurveto{\pgfqpoint{-0.597205in}{2.766346in}}{\pgfqpoint{-0.590892in}{2.758718in}}{\pgfqpoint{-0.590892in}{2.748651in}}%
\pgfpathcurveto{\pgfqpoint{-0.590892in}{2.739035in}}{\pgfqpoint{-0.596530in}{2.730750in}}{\pgfqpoint{-0.602843in}{2.723555in}}%
\pgfpathlineto{\pgfqpoint{-0.624879in}{2.698683in}}%
\pgfpathlineto{\pgfqpoint{-0.624879in}{2.696157in}}%
\pgfpathlineto{\pgfqpoint{-0.585910in}{2.696157in}}%
\pgfpathlineto{\pgfqpoint{-0.583247in}{2.713263in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.549205in}{2.766346in}}%
\pgfpathcurveto{\pgfqpoint{-0.549205in}{2.768663in}}{\pgfqpoint{-0.549309in}{2.768663in}}{\pgfqpoint{-0.550865in}{2.768663in}}%
\pgfpathcurveto{\pgfqpoint{-0.555172in}{2.763889in}}{\pgfqpoint{-0.561710in}{2.762350in}}{\pgfqpoint{-0.567902in}{2.762350in}}%
\pgfpathcurveto{\pgfqpoint{-0.568231in}{2.762350in}}{\pgfqpoint{-0.568784in}{2.762350in}}{\pgfqpoint{-0.568905in}{2.762021in}}%
\pgfpathcurveto{\pgfqpoint{-0.569009in}{2.761797in}}{\pgfqpoint{-0.569009in}{2.761572in}}{\pgfqpoint{-0.569009in}{2.759254in}}%
\pgfpathcurveto{\pgfqpoint{-0.565584in}{2.759254in}}{\pgfqpoint{-0.559825in}{2.759911in}}{\pgfqpoint{-0.555397in}{2.762558in}}%
\pgfpathlineto{\pgfqpoint{-0.555397in}{2.704131in}}%
\pgfpathcurveto{\pgfqpoint{-0.555397in}{2.700239in}}{\pgfqpoint{-0.555622in}{2.698925in}}{\pgfqpoint{-0.565135in}{2.698925in}}%
\pgfpathlineto{\pgfqpoint{-0.568456in}{2.698925in}}%
\pgfpathlineto{\pgfqpoint{-0.568456in}{2.696157in}}%
\pgfpathcurveto{\pgfqpoint{-0.563146in}{2.696157in}}{\pgfqpoint{-0.557611in}{2.696157in}}{\pgfqpoint{-0.552301in}{2.696157in}}%
\pgfpathcurveto{\pgfqpoint{-0.546991in}{2.696157in}}{\pgfqpoint{-0.541456in}{2.696157in}}{\pgfqpoint{-0.536129in}{2.696157in}}%
\pgfpathlineto{\pgfqpoint{-0.536129in}{2.698925in}}%
\pgfpathlineto{\pgfqpoint{-0.539450in}{2.698925in}}%
\pgfpathcurveto{\pgfqpoint{-0.548980in}{2.698925in}}{\pgfqpoint{-0.549205in}{2.700135in}}{\pgfqpoint{-0.549205in}{2.704079in}}%
\pgfpathlineto{\pgfqpoint{-0.549205in}{2.766346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716919in}{2.274222in}}%
\pgfpathlineto{\pgfqpoint{3.714930in}{2.274222in}}%
\pgfpathcurveto{\pgfqpoint{3.713823in}{2.266386in}}{\pgfqpoint{3.712923in}{2.265055in}}{\pgfqpoint{3.712491in}{2.264380in}}%
\pgfpathcurveto{\pgfqpoint{3.711938in}{2.263498in}}{\pgfqpoint{3.703964in}{2.263498in}}{\pgfqpoint{3.702407in}{2.263498in}}%
\pgfpathlineto{\pgfqpoint{3.681167in}{2.263498in}}%
\pgfpathcurveto{\pgfqpoint{3.685146in}{2.267822in}}{\pgfqpoint{3.692894in}{2.275657in}}{\pgfqpoint{3.702303in}{2.284738in}}%
\pgfpathcurveto{\pgfqpoint{3.709049in}{2.291137in}}{\pgfqpoint{3.716919in}{2.298661in}}{\pgfqpoint{3.716919in}{2.309610in}}%
\pgfpathcurveto{\pgfqpoint{3.716919in}{2.322668in}}{\pgfqpoint{3.706506in}{2.330175in}}{\pgfqpoint{3.694883in}{2.330175in}}%
\pgfpathcurveto{\pgfqpoint{3.682707in}{2.330175in}}{\pgfqpoint{3.675287in}{2.319451in}}{\pgfqpoint{3.675287in}{2.309523in}}%
\pgfpathcurveto{\pgfqpoint{3.675287in}{2.305199in}}{\pgfqpoint{3.678504in}{2.304646in}}{\pgfqpoint{3.679836in}{2.304646in}}%
\pgfpathcurveto{\pgfqpoint{3.680943in}{2.304646in}}{\pgfqpoint{3.684264in}{2.305320in}}{\pgfqpoint{3.684264in}{2.309177in}}%
\pgfpathcurveto{\pgfqpoint{3.684264in}{2.312585in}}{\pgfqpoint{3.681375in}{2.313571in}}{\pgfqpoint{3.679836in}{2.313571in}}%
\pgfpathcurveto{\pgfqpoint{3.679161in}{2.313571in}}{\pgfqpoint{3.678504in}{2.313467in}}{\pgfqpoint{3.678054in}{2.313242in}}%
\pgfpathcurveto{\pgfqpoint{3.680164in}{2.322668in}}{\pgfqpoint{3.686581in}{2.327304in}}{\pgfqpoint{3.693344in}{2.327304in}}%
\pgfpathcurveto{\pgfqpoint{3.702961in}{2.327304in}}{\pgfqpoint{3.709274in}{2.319676in}}{\pgfqpoint{3.709274in}{2.309610in}}%
\pgfpathcurveto{\pgfqpoint{3.709274in}{2.299993in}}{\pgfqpoint{3.703635in}{2.291708in}}{\pgfqpoint{3.697322in}{2.284513in}}%
\pgfpathlineto{\pgfqpoint{3.675287in}{2.259641in}}%
\pgfpathlineto{\pgfqpoint{3.675287in}{2.257116in}}%
\pgfpathlineto{\pgfqpoint{3.714255in}{2.257116in}}%
\pgfpathlineto{\pgfqpoint{3.716919in}{2.274222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.750961in}{2.327304in}}%
\pgfpathcurveto{\pgfqpoint{3.750961in}{2.329622in}}{\pgfqpoint{3.750857in}{2.329622in}}{\pgfqpoint{3.749300in}{2.329622in}}%
\pgfpathcurveto{\pgfqpoint{3.744993in}{2.324848in}}{\pgfqpoint{3.738455in}{2.323308in}}{\pgfqpoint{3.732263in}{2.323308in}}%
\pgfpathcurveto{\pgfqpoint{3.731935in}{2.323308in}}{\pgfqpoint{3.731381in}{2.323308in}}{\pgfqpoint{3.731260in}{2.322980in}}%
\pgfpathcurveto{\pgfqpoint{3.731156in}{2.322755in}}{\pgfqpoint{3.731156in}{2.322530in}}{\pgfqpoint{3.731156in}{2.320212in}}%
\pgfpathcurveto{\pgfqpoint{3.734581in}{2.320212in}}{\pgfqpoint{3.740341in}{2.320870in}}{\pgfqpoint{3.744768in}{2.323516in}}%
\pgfpathlineto{\pgfqpoint{3.744768in}{2.265089in}}%
\pgfpathcurveto{\pgfqpoint{3.744768in}{2.261198in}}{\pgfqpoint{3.744544in}{2.259883in}}{\pgfqpoint{3.735031in}{2.259883in}}%
\pgfpathlineto{\pgfqpoint{3.731710in}{2.259883in}}%
\pgfpathlineto{\pgfqpoint{3.731710in}{2.257116in}}%
\pgfpathcurveto{\pgfqpoint{3.737020in}{2.257116in}}{\pgfqpoint{3.742555in}{2.257116in}}{\pgfqpoint{3.747865in}{2.257116in}}%
\pgfpathcurveto{\pgfqpoint{3.753174in}{2.257116in}}{\pgfqpoint{3.758709in}{2.257116in}}{\pgfqpoint{3.764037in}{2.257116in}}%
\pgfpathlineto{\pgfqpoint{3.764037in}{2.259883in}}%
\pgfpathlineto{\pgfqpoint{3.760716in}{2.259883in}}%
\pgfpathcurveto{\pgfqpoint{3.751185in}{2.259883in}}{\pgfqpoint{3.750961in}{2.261094in}}{\pgfqpoint{3.750961in}{2.265037in}}%
\pgfpathlineto{\pgfqpoint{3.750961in}{2.327304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716919in}{2.274222in}}%
\pgfpathlineto{\pgfqpoint{3.714930in}{2.274222in}}%
\pgfpathcurveto{\pgfqpoint{3.713823in}{2.266386in}}{\pgfqpoint{3.712923in}{2.265055in}}{\pgfqpoint{3.712491in}{2.264380in}}%
\pgfpathcurveto{\pgfqpoint{3.711938in}{2.263498in}}{\pgfqpoint{3.703964in}{2.263498in}}{\pgfqpoint{3.702407in}{2.263498in}}%
\pgfpathlineto{\pgfqpoint{3.681167in}{2.263498in}}%
\pgfpathcurveto{\pgfqpoint{3.685146in}{2.267822in}}{\pgfqpoint{3.692894in}{2.275657in}}{\pgfqpoint{3.702303in}{2.284738in}}%
\pgfpathcurveto{\pgfqpoint{3.709049in}{2.291137in}}{\pgfqpoint{3.716919in}{2.298661in}}{\pgfqpoint{3.716919in}{2.309610in}}%
\pgfpathcurveto{\pgfqpoint{3.716919in}{2.322668in}}{\pgfqpoint{3.706506in}{2.330175in}}{\pgfqpoint{3.694883in}{2.330175in}}%
\pgfpathcurveto{\pgfqpoint{3.682707in}{2.330175in}}{\pgfqpoint{3.675287in}{2.319451in}}{\pgfqpoint{3.675287in}{2.309523in}}%
\pgfpathcurveto{\pgfqpoint{3.675287in}{2.305199in}}{\pgfqpoint{3.678504in}{2.304646in}}{\pgfqpoint{3.679836in}{2.304646in}}%
\pgfpathcurveto{\pgfqpoint{3.680943in}{2.304646in}}{\pgfqpoint{3.684264in}{2.305320in}}{\pgfqpoint{3.684264in}{2.309177in}}%
\pgfpathcurveto{\pgfqpoint{3.684264in}{2.312585in}}{\pgfqpoint{3.681375in}{2.313571in}}{\pgfqpoint{3.679836in}{2.313571in}}%
\pgfpathcurveto{\pgfqpoint{3.679161in}{2.313571in}}{\pgfqpoint{3.678504in}{2.313467in}}{\pgfqpoint{3.678054in}{2.313242in}}%
\pgfpathcurveto{\pgfqpoint{3.680164in}{2.322668in}}{\pgfqpoint{3.686581in}{2.327304in}}{\pgfqpoint{3.693344in}{2.327304in}}%
\pgfpathcurveto{\pgfqpoint{3.702961in}{2.327304in}}{\pgfqpoint{3.709274in}{2.319676in}}{\pgfqpoint{3.709274in}{2.309610in}}%
\pgfpathcurveto{\pgfqpoint{3.709274in}{2.299993in}}{\pgfqpoint{3.703635in}{2.291708in}}{\pgfqpoint{3.697322in}{2.284513in}}%
\pgfpathlineto{\pgfqpoint{3.675287in}{2.259641in}}%
\pgfpathlineto{\pgfqpoint{3.675287in}{2.257116in}}%
\pgfpathlineto{\pgfqpoint{3.714255in}{2.257116in}}%
\pgfpathlineto{\pgfqpoint{3.716919in}{2.274222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.750961in}{2.327304in}}%
\pgfpathcurveto{\pgfqpoint{3.750961in}{2.329622in}}{\pgfqpoint{3.750857in}{2.329622in}}{\pgfqpoint{3.749300in}{2.329622in}}%
\pgfpathcurveto{\pgfqpoint{3.744993in}{2.324848in}}{\pgfqpoint{3.738455in}{2.323308in}}{\pgfqpoint{3.732263in}{2.323308in}}%
\pgfpathcurveto{\pgfqpoint{3.731935in}{2.323308in}}{\pgfqpoint{3.731381in}{2.323308in}}{\pgfqpoint{3.731260in}{2.322980in}}%
\pgfpathcurveto{\pgfqpoint{3.731156in}{2.322755in}}{\pgfqpoint{3.731156in}{2.322530in}}{\pgfqpoint{3.731156in}{2.320212in}}%
\pgfpathcurveto{\pgfqpoint{3.734581in}{2.320212in}}{\pgfqpoint{3.740341in}{2.320870in}}{\pgfqpoint{3.744768in}{2.323516in}}%
\pgfpathlineto{\pgfqpoint{3.744768in}{2.265089in}}%
\pgfpathcurveto{\pgfqpoint{3.744768in}{2.261198in}}{\pgfqpoint{3.744544in}{2.259883in}}{\pgfqpoint{3.735031in}{2.259883in}}%
\pgfpathlineto{\pgfqpoint{3.731710in}{2.259883in}}%
\pgfpathlineto{\pgfqpoint{3.731710in}{2.257116in}}%
\pgfpathcurveto{\pgfqpoint{3.737020in}{2.257116in}}{\pgfqpoint{3.742555in}{2.257116in}}{\pgfqpoint{3.747865in}{2.257116in}}%
\pgfpathcurveto{\pgfqpoint{3.753174in}{2.257116in}}{\pgfqpoint{3.758709in}{2.257116in}}{\pgfqpoint{3.764037in}{2.257116in}}%
\pgfpathlineto{\pgfqpoint{3.764037in}{2.259883in}}%
\pgfpathlineto{\pgfqpoint{3.760716in}{2.259883in}}%
\pgfpathcurveto{\pgfqpoint{3.751185in}{2.259883in}}{\pgfqpoint{3.750961in}{2.261094in}}{\pgfqpoint{3.750961in}{2.265037in}}%
\pgfpathlineto{\pgfqpoint{3.750961in}{2.327304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403346in}{2.288936in}}%
\pgfpathlineto{\pgfqpoint{3.401357in}{2.288936in}}%
\pgfpathcurveto{\pgfqpoint{3.400250in}{2.281101in}}{\pgfqpoint{3.399350in}{2.279769in}}{\pgfqpoint{3.398918in}{2.279095in}}%
\pgfpathcurveto{\pgfqpoint{3.398365in}{2.278212in}}{\pgfqpoint{3.390391in}{2.278212in}}{\pgfqpoint{3.388834in}{2.278212in}}%
\pgfpathlineto{\pgfqpoint{3.367595in}{2.278212in}}%
\pgfpathcurveto{\pgfqpoint{3.371573in}{2.282536in}}{\pgfqpoint{3.379321in}{2.290372in}}{\pgfqpoint{3.388731in}{2.299452in}}%
\pgfpathcurveto{\pgfqpoint{3.395476in}{2.305852in}}{\pgfqpoint{3.403346in}{2.313376in}}{\pgfqpoint{3.403346in}{2.324324in}}%
\pgfpathcurveto{\pgfqpoint{3.403346in}{2.337383in}}{\pgfqpoint{3.392934in}{2.344889in}}{\pgfqpoint{3.381310in}{2.344889in}}%
\pgfpathcurveto{\pgfqpoint{3.369134in}{2.344889in}}{\pgfqpoint{3.361714in}{2.334166in}}{\pgfqpoint{3.361714in}{2.324238in}}%
\pgfpathcurveto{\pgfqpoint{3.361714in}{2.319914in}}{\pgfqpoint{3.364931in}{2.319360in}}{\pgfqpoint{3.366263in}{2.319360in}}%
\pgfpathcurveto{\pgfqpoint{3.367370in}{2.319360in}}{\pgfqpoint{3.370691in}{2.320035in}}{\pgfqpoint{3.370691in}{2.323892in}}%
\pgfpathcurveto{\pgfqpoint{3.370691in}{2.327299in}}{\pgfqpoint{3.367802in}{2.328285in}}{\pgfqpoint{3.366263in}{2.328285in}}%
\pgfpathcurveto{\pgfqpoint{3.365588in}{2.328285in}}{\pgfqpoint{3.364931in}{2.328181in}}{\pgfqpoint{3.364481in}{2.327956in}}%
\pgfpathcurveto{\pgfqpoint{3.366591in}{2.337383in}}{\pgfqpoint{3.373008in}{2.342018in}}{\pgfqpoint{3.379771in}{2.342018in}}%
\pgfpathcurveto{\pgfqpoint{3.389388in}{2.342018in}}{\pgfqpoint{3.395701in}{2.334391in}}{\pgfqpoint{3.395701in}{2.324324in}}%
\pgfpathcurveto{\pgfqpoint{3.395701in}{2.314708in}}{\pgfqpoint{3.390062in}{2.306423in}}{\pgfqpoint{3.383749in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{2.274355in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{2.271830in}}%
\pgfpathlineto{\pgfqpoint{3.400682in}{2.271830in}}%
\pgfpathlineto{\pgfqpoint{3.403346in}{2.288936in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.437388in}{2.342018in}}%
\pgfpathcurveto{\pgfqpoint{3.437388in}{2.344336in}}{\pgfqpoint{3.437284in}{2.344336in}}{\pgfqpoint{3.435727in}{2.344336in}}%
\pgfpathcurveto{\pgfqpoint{3.431420in}{2.339562in}}{\pgfqpoint{3.424882in}{2.338023in}}{\pgfqpoint{3.418690in}{2.338023in}}%
\pgfpathcurveto{\pgfqpoint{3.418362in}{2.338023in}}{\pgfqpoint{3.417808in}{2.338023in}}{\pgfqpoint{3.417687in}{2.337694in}}%
\pgfpathcurveto{\pgfqpoint{3.417583in}{2.337469in}}{\pgfqpoint{3.417583in}{2.337245in}}{\pgfqpoint{3.417583in}{2.334927in}}%
\pgfpathcurveto{\pgfqpoint{3.421008in}{2.334927in}}{\pgfqpoint{3.426768in}{2.335584in}}{\pgfqpoint{3.431196in}{2.338230in}}%
\pgfpathlineto{\pgfqpoint{3.431196in}{2.279804in}}%
\pgfpathcurveto{\pgfqpoint{3.431196in}{2.275912in}}{\pgfqpoint{3.430971in}{2.274598in}}{\pgfqpoint{3.421458in}{2.274598in}}%
\pgfpathlineto{\pgfqpoint{3.418137in}{2.274598in}}%
\pgfpathlineto{\pgfqpoint{3.418137in}{2.271830in}}%
\pgfpathcurveto{\pgfqpoint{3.423447in}{2.271830in}}{\pgfqpoint{3.428982in}{2.271830in}}{\pgfqpoint{3.434292in}{2.271830in}}%
\pgfpathcurveto{\pgfqpoint{3.439602in}{2.271830in}}{\pgfqpoint{3.445136in}{2.271830in}}{\pgfqpoint{3.450464in}{2.271830in}}%
\pgfpathlineto{\pgfqpoint{3.450464in}{2.274598in}}%
\pgfpathlineto{\pgfqpoint{3.447143in}{2.274598in}}%
\pgfpathcurveto{\pgfqpoint{3.437612in}{2.274598in}}{\pgfqpoint{3.437388in}{2.275808in}}{\pgfqpoint{3.437388in}{2.279752in}}%
\pgfpathlineto{\pgfqpoint{3.437388in}{2.342018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403346in}{2.288936in}}%
\pgfpathlineto{\pgfqpoint{3.401357in}{2.288936in}}%
\pgfpathcurveto{\pgfqpoint{3.400250in}{2.281101in}}{\pgfqpoint{3.399350in}{2.279769in}}{\pgfqpoint{3.398918in}{2.279095in}}%
\pgfpathcurveto{\pgfqpoint{3.398365in}{2.278212in}}{\pgfqpoint{3.390391in}{2.278212in}}{\pgfqpoint{3.388834in}{2.278212in}}%
\pgfpathlineto{\pgfqpoint{3.367595in}{2.278212in}}%
\pgfpathcurveto{\pgfqpoint{3.371573in}{2.282536in}}{\pgfqpoint{3.379321in}{2.290372in}}{\pgfqpoint{3.388731in}{2.299452in}}%
\pgfpathcurveto{\pgfqpoint{3.395476in}{2.305852in}}{\pgfqpoint{3.403346in}{2.313376in}}{\pgfqpoint{3.403346in}{2.324324in}}%
\pgfpathcurveto{\pgfqpoint{3.403346in}{2.337383in}}{\pgfqpoint{3.392934in}{2.344889in}}{\pgfqpoint{3.381310in}{2.344889in}}%
\pgfpathcurveto{\pgfqpoint{3.369134in}{2.344889in}}{\pgfqpoint{3.361714in}{2.334166in}}{\pgfqpoint{3.361714in}{2.324238in}}%
\pgfpathcurveto{\pgfqpoint{3.361714in}{2.319914in}}{\pgfqpoint{3.364931in}{2.319360in}}{\pgfqpoint{3.366263in}{2.319360in}}%
\pgfpathcurveto{\pgfqpoint{3.367370in}{2.319360in}}{\pgfqpoint{3.370691in}{2.320035in}}{\pgfqpoint{3.370691in}{2.323892in}}%
\pgfpathcurveto{\pgfqpoint{3.370691in}{2.327299in}}{\pgfqpoint{3.367802in}{2.328285in}}{\pgfqpoint{3.366263in}{2.328285in}}%
\pgfpathcurveto{\pgfqpoint{3.365588in}{2.328285in}}{\pgfqpoint{3.364931in}{2.328181in}}{\pgfqpoint{3.364481in}{2.327956in}}%
\pgfpathcurveto{\pgfqpoint{3.366591in}{2.337383in}}{\pgfqpoint{3.373008in}{2.342018in}}{\pgfqpoint{3.379771in}{2.342018in}}%
\pgfpathcurveto{\pgfqpoint{3.389388in}{2.342018in}}{\pgfqpoint{3.395701in}{2.334391in}}{\pgfqpoint{3.395701in}{2.324324in}}%
\pgfpathcurveto{\pgfqpoint{3.395701in}{2.314708in}}{\pgfqpoint{3.390062in}{2.306423in}}{\pgfqpoint{3.383749in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{2.274355in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{2.271830in}}%
\pgfpathlineto{\pgfqpoint{3.400682in}{2.271830in}}%
\pgfpathlineto{\pgfqpoint{3.403346in}{2.288936in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.437388in}{2.342018in}}%
\pgfpathcurveto{\pgfqpoint{3.437388in}{2.344336in}}{\pgfqpoint{3.437284in}{2.344336in}}{\pgfqpoint{3.435727in}{2.344336in}}%
\pgfpathcurveto{\pgfqpoint{3.431420in}{2.339562in}}{\pgfqpoint{3.424882in}{2.338023in}}{\pgfqpoint{3.418690in}{2.338023in}}%
\pgfpathcurveto{\pgfqpoint{3.418362in}{2.338023in}}{\pgfqpoint{3.417808in}{2.338023in}}{\pgfqpoint{3.417687in}{2.337694in}}%
\pgfpathcurveto{\pgfqpoint{3.417583in}{2.337469in}}{\pgfqpoint{3.417583in}{2.337245in}}{\pgfqpoint{3.417583in}{2.334927in}}%
\pgfpathcurveto{\pgfqpoint{3.421008in}{2.334927in}}{\pgfqpoint{3.426768in}{2.335584in}}{\pgfqpoint{3.431196in}{2.338230in}}%
\pgfpathlineto{\pgfqpoint{3.431196in}{2.279804in}}%
\pgfpathcurveto{\pgfqpoint{3.431196in}{2.275912in}}{\pgfqpoint{3.430971in}{2.274598in}}{\pgfqpoint{3.421458in}{2.274598in}}%
\pgfpathlineto{\pgfqpoint{3.418137in}{2.274598in}}%
\pgfpathlineto{\pgfqpoint{3.418137in}{2.271830in}}%
\pgfpathcurveto{\pgfqpoint{3.423447in}{2.271830in}}{\pgfqpoint{3.428982in}{2.271830in}}{\pgfqpoint{3.434292in}{2.271830in}}%
\pgfpathcurveto{\pgfqpoint{3.439602in}{2.271830in}}{\pgfqpoint{3.445136in}{2.271830in}}{\pgfqpoint{3.450464in}{2.271830in}}%
\pgfpathlineto{\pgfqpoint{3.450464in}{2.274598in}}%
\pgfpathlineto{\pgfqpoint{3.447143in}{2.274598in}}%
\pgfpathcurveto{\pgfqpoint{3.437612in}{2.274598in}}{\pgfqpoint{3.437388in}{2.275808in}}{\pgfqpoint{3.437388in}{2.279752in}}%
\pgfpathlineto{\pgfqpoint{3.437388in}{2.342018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427349in}{2.287649in}}%
\pgfpathlineto{\pgfqpoint{2.425360in}{2.287649in}}%
\pgfpathcurveto{\pgfqpoint{2.424253in}{2.279814in}}{\pgfqpoint{2.423353in}{2.278482in}}{\pgfqpoint{2.422921in}{2.277807in}}%
\pgfpathcurveto{\pgfqpoint{2.422367in}{2.276925in}}{\pgfqpoint{2.414394in}{2.276925in}}{\pgfqpoint{2.412837in}{2.276925in}}%
\pgfpathlineto{\pgfqpoint{2.391597in}{2.276925in}}%
\pgfpathcurveto{\pgfqpoint{2.395576in}{2.281249in}}{\pgfqpoint{2.403324in}{2.289085in}}{\pgfqpoint{2.412733in}{2.298165in}}%
\pgfpathcurveto{\pgfqpoint{2.419479in}{2.304565in}}{\pgfqpoint{2.427349in}{2.312089in}}{\pgfqpoint{2.427349in}{2.323037in}}%
\pgfpathcurveto{\pgfqpoint{2.427349in}{2.336096in}}{\pgfqpoint{2.416936in}{2.343602in}}{\pgfqpoint{2.405313in}{2.343602in}}%
\pgfpathcurveto{\pgfqpoint{2.393137in}{2.343602in}}{\pgfqpoint{2.385717in}{2.332879in}}{\pgfqpoint{2.385717in}{2.322951in}}%
\pgfpathcurveto{\pgfqpoint{2.385717in}{2.318627in}}{\pgfqpoint{2.388934in}{2.318073in}}{\pgfqpoint{2.390266in}{2.318073in}}%
\pgfpathcurveto{\pgfqpoint{2.391373in}{2.318073in}}{\pgfqpoint{2.394693in}{2.318748in}}{\pgfqpoint{2.394693in}{2.322605in}}%
\pgfpathcurveto{\pgfqpoint{2.394693in}{2.326012in}}{\pgfqpoint{2.391805in}{2.326998in}}{\pgfqpoint{2.390266in}{2.326998in}}%
\pgfpathcurveto{\pgfqpoint{2.389591in}{2.326998in}}{\pgfqpoint{2.388934in}{2.326894in}}{\pgfqpoint{2.388484in}{2.326669in}}%
\pgfpathcurveto{\pgfqpoint{2.390594in}{2.336096in}}{\pgfqpoint{2.397011in}{2.340731in}}{\pgfqpoint{2.403774in}{2.340731in}}%
\pgfpathcurveto{\pgfqpoint{2.413391in}{2.340731in}}{\pgfqpoint{2.419704in}{2.333104in}}{\pgfqpoint{2.419704in}{2.323037in}}%
\pgfpathcurveto{\pgfqpoint{2.419704in}{2.313420in}}{\pgfqpoint{2.414065in}{2.305136in}}{\pgfqpoint{2.407752in}{2.297940in}}%
\pgfpathlineto{\pgfqpoint{2.385717in}{2.273068in}}%
\pgfpathlineto{\pgfqpoint{2.385717in}{2.270543in}}%
\pgfpathlineto{\pgfqpoint{2.424685in}{2.270543in}}%
\pgfpathlineto{\pgfqpoint{2.427349in}{2.287649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.461391in}{2.340731in}}%
\pgfpathcurveto{\pgfqpoint{2.461391in}{2.343049in}}{\pgfqpoint{2.461287in}{2.343049in}}{\pgfqpoint{2.459730in}{2.343049in}}%
\pgfpathcurveto{\pgfqpoint{2.455423in}{2.338275in}}{\pgfqpoint{2.448885in}{2.336736in}}{\pgfqpoint{2.442693in}{2.336736in}}%
\pgfpathcurveto{\pgfqpoint{2.442365in}{2.336736in}}{\pgfqpoint{2.441811in}{2.336736in}}{\pgfqpoint{2.441690in}{2.336407in}}%
\pgfpathcurveto{\pgfqpoint{2.441586in}{2.336182in}}{\pgfqpoint{2.441586in}{2.335957in}}{\pgfqpoint{2.441586in}{2.333640in}}%
\pgfpathcurveto{\pgfqpoint{2.445011in}{2.333640in}}{\pgfqpoint{2.450771in}{2.334297in}}{\pgfqpoint{2.455198in}{2.336943in}}%
\pgfpathlineto{\pgfqpoint{2.455198in}{2.278517in}}%
\pgfpathcurveto{\pgfqpoint{2.455198in}{2.274625in}}{\pgfqpoint{2.454974in}{2.273310in}}{\pgfqpoint{2.445461in}{2.273310in}}%
\pgfpathlineto{\pgfqpoint{2.442140in}{2.273310in}}%
\pgfpathlineto{\pgfqpoint{2.442140in}{2.270543in}}%
\pgfpathcurveto{\pgfqpoint{2.447450in}{2.270543in}}{\pgfqpoint{2.452985in}{2.270543in}}{\pgfqpoint{2.458294in}{2.270543in}}%
\pgfpathcurveto{\pgfqpoint{2.463604in}{2.270543in}}{\pgfqpoint{2.469139in}{2.270543in}}{\pgfqpoint{2.474466in}{2.270543in}}%
\pgfpathlineto{\pgfqpoint{2.474466in}{2.273310in}}%
\pgfpathlineto{\pgfqpoint{2.471146in}{2.273310in}}%
\pgfpathcurveto{\pgfqpoint{2.461615in}{2.273310in}}{\pgfqpoint{2.461391in}{2.274521in}}{\pgfqpoint{2.461391in}{2.278465in}}%
\pgfpathlineto{\pgfqpoint{2.461391in}{2.340731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427349in}{2.287649in}}%
\pgfpathlineto{\pgfqpoint{2.425360in}{2.287649in}}%
\pgfpathcurveto{\pgfqpoint{2.424253in}{2.279814in}}{\pgfqpoint{2.423353in}{2.278482in}}{\pgfqpoint{2.422921in}{2.277807in}}%
\pgfpathcurveto{\pgfqpoint{2.422367in}{2.276925in}}{\pgfqpoint{2.414394in}{2.276925in}}{\pgfqpoint{2.412837in}{2.276925in}}%
\pgfpathlineto{\pgfqpoint{2.391597in}{2.276925in}}%
\pgfpathcurveto{\pgfqpoint{2.395576in}{2.281249in}}{\pgfqpoint{2.403324in}{2.289085in}}{\pgfqpoint{2.412733in}{2.298165in}}%
\pgfpathcurveto{\pgfqpoint{2.419479in}{2.304565in}}{\pgfqpoint{2.427349in}{2.312089in}}{\pgfqpoint{2.427349in}{2.323037in}}%
\pgfpathcurveto{\pgfqpoint{2.427349in}{2.336096in}}{\pgfqpoint{2.416936in}{2.343602in}}{\pgfqpoint{2.405313in}{2.343602in}}%
\pgfpathcurveto{\pgfqpoint{2.393137in}{2.343602in}}{\pgfqpoint{2.385717in}{2.332879in}}{\pgfqpoint{2.385717in}{2.322951in}}%
\pgfpathcurveto{\pgfqpoint{2.385717in}{2.318627in}}{\pgfqpoint{2.388934in}{2.318073in}}{\pgfqpoint{2.390266in}{2.318073in}}%
\pgfpathcurveto{\pgfqpoint{2.391373in}{2.318073in}}{\pgfqpoint{2.394693in}{2.318748in}}{\pgfqpoint{2.394693in}{2.322605in}}%
\pgfpathcurveto{\pgfqpoint{2.394693in}{2.326012in}}{\pgfqpoint{2.391805in}{2.326998in}}{\pgfqpoint{2.390266in}{2.326998in}}%
\pgfpathcurveto{\pgfqpoint{2.389591in}{2.326998in}}{\pgfqpoint{2.388934in}{2.326894in}}{\pgfqpoint{2.388484in}{2.326669in}}%
\pgfpathcurveto{\pgfqpoint{2.390594in}{2.336096in}}{\pgfqpoint{2.397011in}{2.340731in}}{\pgfqpoint{2.403774in}{2.340731in}}%
\pgfpathcurveto{\pgfqpoint{2.413391in}{2.340731in}}{\pgfqpoint{2.419704in}{2.333104in}}{\pgfqpoint{2.419704in}{2.323037in}}%
\pgfpathcurveto{\pgfqpoint{2.419704in}{2.313420in}}{\pgfqpoint{2.414065in}{2.305136in}}{\pgfqpoint{2.407752in}{2.297940in}}%
\pgfpathlineto{\pgfqpoint{2.385717in}{2.273068in}}%
\pgfpathlineto{\pgfqpoint{2.385717in}{2.270543in}}%
\pgfpathlineto{\pgfqpoint{2.424685in}{2.270543in}}%
\pgfpathlineto{\pgfqpoint{2.427349in}{2.287649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.461391in}{2.340731in}}%
\pgfpathcurveto{\pgfqpoint{2.461391in}{2.343049in}}{\pgfqpoint{2.461287in}{2.343049in}}{\pgfqpoint{2.459730in}{2.343049in}}%
\pgfpathcurveto{\pgfqpoint{2.455423in}{2.338275in}}{\pgfqpoint{2.448885in}{2.336736in}}{\pgfqpoint{2.442693in}{2.336736in}}%
\pgfpathcurveto{\pgfqpoint{2.442365in}{2.336736in}}{\pgfqpoint{2.441811in}{2.336736in}}{\pgfqpoint{2.441690in}{2.336407in}}%
\pgfpathcurveto{\pgfqpoint{2.441586in}{2.336182in}}{\pgfqpoint{2.441586in}{2.335957in}}{\pgfqpoint{2.441586in}{2.333640in}}%
\pgfpathcurveto{\pgfqpoint{2.445011in}{2.333640in}}{\pgfqpoint{2.450771in}{2.334297in}}{\pgfqpoint{2.455198in}{2.336943in}}%
\pgfpathlineto{\pgfqpoint{2.455198in}{2.278517in}}%
\pgfpathcurveto{\pgfqpoint{2.455198in}{2.274625in}}{\pgfqpoint{2.454974in}{2.273310in}}{\pgfqpoint{2.445461in}{2.273310in}}%
\pgfpathlineto{\pgfqpoint{2.442140in}{2.273310in}}%
\pgfpathlineto{\pgfqpoint{2.442140in}{2.270543in}}%
\pgfpathcurveto{\pgfqpoint{2.447450in}{2.270543in}}{\pgfqpoint{2.452985in}{2.270543in}}{\pgfqpoint{2.458294in}{2.270543in}}%
\pgfpathcurveto{\pgfqpoint{2.463604in}{2.270543in}}{\pgfqpoint{2.469139in}{2.270543in}}{\pgfqpoint{2.474466in}{2.270543in}}%
\pgfpathlineto{\pgfqpoint{2.474466in}{2.273310in}}%
\pgfpathlineto{\pgfqpoint{2.471146in}{2.273310in}}%
\pgfpathcurveto{\pgfqpoint{2.461615in}{2.273310in}}{\pgfqpoint{2.461391in}{2.274521in}}{\pgfqpoint{2.461391in}{2.278465in}}%
\pgfpathlineto{\pgfqpoint{2.461391in}{2.340731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347062in}{2.285262in}}%
\pgfpathlineto{\pgfqpoint{2.345073in}{2.285262in}}%
\pgfpathcurveto{\pgfqpoint{2.343966in}{2.277427in}}{\pgfqpoint{2.343067in}{2.276095in}}{\pgfqpoint{2.342634in}{2.275421in}}%
\pgfpathcurveto{\pgfqpoint{2.342081in}{2.274538in}}{\pgfqpoint{2.334107in}{2.274538in}}{\pgfqpoint{2.332551in}{2.274538in}}%
\pgfpathlineto{\pgfqpoint{2.311311in}{2.274538in}}%
\pgfpathcurveto{\pgfqpoint{2.315289in}{2.278862in}}{\pgfqpoint{2.323038in}{2.286698in}}{\pgfqpoint{2.332447in}{2.295778in}}%
\pgfpathcurveto{\pgfqpoint{2.339192in}{2.302178in}}{\pgfqpoint{2.347062in}{2.309702in}}{\pgfqpoint{2.347062in}{2.320650in}}%
\pgfpathcurveto{\pgfqpoint{2.347062in}{2.333709in}}{\pgfqpoint{2.336650in}{2.341215in}}{\pgfqpoint{2.325027in}{2.341215in}}%
\pgfpathcurveto{\pgfqpoint{2.312850in}{2.341215in}}{\pgfqpoint{2.305430in}{2.330492in}}{\pgfqpoint{2.305430in}{2.320564in}}%
\pgfpathcurveto{\pgfqpoint{2.305430in}{2.316240in}}{\pgfqpoint{2.308647in}{2.315686in}}{\pgfqpoint{2.309979in}{2.315686in}}%
\pgfpathcurveto{\pgfqpoint{2.311086in}{2.315686in}}{\pgfqpoint{2.314407in}{2.316361in}}{\pgfqpoint{2.314407in}{2.320218in}}%
\pgfpathcurveto{\pgfqpoint{2.314407in}{2.323625in}}{\pgfqpoint{2.311518in}{2.324611in}}{\pgfqpoint{2.309979in}{2.324611in}}%
\pgfpathcurveto{\pgfqpoint{2.309304in}{2.324611in}}{\pgfqpoint{2.308647in}{2.324507in}}{\pgfqpoint{2.308197in}{2.324282in}}%
\pgfpathcurveto{\pgfqpoint{2.310308in}{2.333709in}}{\pgfqpoint{2.316724in}{2.338344in}}{\pgfqpoint{2.323487in}{2.338344in}}%
\pgfpathcurveto{\pgfqpoint{2.333104in}{2.338344in}}{\pgfqpoint{2.339417in}{2.330717in}}{\pgfqpoint{2.339417in}{2.320650in}}%
\pgfpathcurveto{\pgfqpoint{2.339417in}{2.311034in}}{\pgfqpoint{2.333779in}{2.302749in}}{\pgfqpoint{2.327465in}{2.295553in}}%
\pgfpathlineto{\pgfqpoint{2.305430in}{2.270681in}}%
\pgfpathlineto{\pgfqpoint{2.305430in}{2.268156in}}%
\pgfpathlineto{\pgfqpoint{2.344398in}{2.268156in}}%
\pgfpathlineto{\pgfqpoint{2.347062in}{2.285262in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.381104in}{2.338344in}}%
\pgfpathcurveto{\pgfqpoint{2.381104in}{2.340662in}}{\pgfqpoint{2.381000in}{2.340662in}}{\pgfqpoint{2.379443in}{2.340662in}}%
\pgfpathcurveto{\pgfqpoint{2.375137in}{2.335888in}}{\pgfqpoint{2.368599in}{2.334349in}}{\pgfqpoint{2.362407in}{2.334349in}}%
\pgfpathcurveto{\pgfqpoint{2.362078in}{2.334349in}}{\pgfqpoint{2.361524in}{2.334349in}}{\pgfqpoint{2.361403in}{2.334020in}}%
\pgfpathcurveto{\pgfqpoint{2.361300in}{2.333795in}}{\pgfqpoint{2.361300in}{2.333571in}}{\pgfqpoint{2.361300in}{2.331253in}}%
\pgfpathcurveto{\pgfqpoint{2.364724in}{2.331253in}}{\pgfqpoint{2.370484in}{2.331910in}}{\pgfqpoint{2.374912in}{2.334556in}}%
\pgfpathlineto{\pgfqpoint{2.374912in}{2.276130in}}%
\pgfpathcurveto{\pgfqpoint{2.374912in}{2.272238in}}{\pgfqpoint{2.374687in}{2.270924in}}{\pgfqpoint{2.365174in}{2.270924in}}%
\pgfpathlineto{\pgfqpoint{2.361853in}{2.270924in}}%
\pgfpathlineto{\pgfqpoint{2.361853in}{2.268156in}}%
\pgfpathcurveto{\pgfqpoint{2.367163in}{2.268156in}}{\pgfqpoint{2.372698in}{2.268156in}}{\pgfqpoint{2.378008in}{2.268156in}}%
\pgfpathcurveto{\pgfqpoint{2.383318in}{2.268156in}}{\pgfqpoint{2.388853in}{2.268156in}}{\pgfqpoint{2.394180in}{2.268156in}}%
\pgfpathlineto{\pgfqpoint{2.394180in}{2.270924in}}%
\pgfpathlineto{\pgfqpoint{2.390859in}{2.270924in}}%
\pgfpathcurveto{\pgfqpoint{2.381329in}{2.270924in}}{\pgfqpoint{2.381104in}{2.272134in}}{\pgfqpoint{2.381104in}{2.276078in}}%
\pgfpathlineto{\pgfqpoint{2.381104in}{2.338344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347062in}{2.285262in}}%
\pgfpathlineto{\pgfqpoint{2.345073in}{2.285262in}}%
\pgfpathcurveto{\pgfqpoint{2.343966in}{2.277427in}}{\pgfqpoint{2.343067in}{2.276095in}}{\pgfqpoint{2.342634in}{2.275421in}}%
\pgfpathcurveto{\pgfqpoint{2.342081in}{2.274538in}}{\pgfqpoint{2.334107in}{2.274538in}}{\pgfqpoint{2.332551in}{2.274538in}}%
\pgfpathlineto{\pgfqpoint{2.311311in}{2.274538in}}%
\pgfpathcurveto{\pgfqpoint{2.315289in}{2.278862in}}{\pgfqpoint{2.323038in}{2.286698in}}{\pgfqpoint{2.332447in}{2.295778in}}%
\pgfpathcurveto{\pgfqpoint{2.339192in}{2.302178in}}{\pgfqpoint{2.347062in}{2.309702in}}{\pgfqpoint{2.347062in}{2.320650in}}%
\pgfpathcurveto{\pgfqpoint{2.347062in}{2.333709in}}{\pgfqpoint{2.336650in}{2.341215in}}{\pgfqpoint{2.325027in}{2.341215in}}%
\pgfpathcurveto{\pgfqpoint{2.312850in}{2.341215in}}{\pgfqpoint{2.305430in}{2.330492in}}{\pgfqpoint{2.305430in}{2.320564in}}%
\pgfpathcurveto{\pgfqpoint{2.305430in}{2.316240in}}{\pgfqpoint{2.308647in}{2.315686in}}{\pgfqpoint{2.309979in}{2.315686in}}%
\pgfpathcurveto{\pgfqpoint{2.311086in}{2.315686in}}{\pgfqpoint{2.314407in}{2.316361in}}{\pgfqpoint{2.314407in}{2.320218in}}%
\pgfpathcurveto{\pgfqpoint{2.314407in}{2.323625in}}{\pgfqpoint{2.311518in}{2.324611in}}{\pgfqpoint{2.309979in}{2.324611in}}%
\pgfpathcurveto{\pgfqpoint{2.309304in}{2.324611in}}{\pgfqpoint{2.308647in}{2.324507in}}{\pgfqpoint{2.308197in}{2.324282in}}%
\pgfpathcurveto{\pgfqpoint{2.310308in}{2.333709in}}{\pgfqpoint{2.316724in}{2.338344in}}{\pgfqpoint{2.323487in}{2.338344in}}%
\pgfpathcurveto{\pgfqpoint{2.333104in}{2.338344in}}{\pgfqpoint{2.339417in}{2.330717in}}{\pgfqpoint{2.339417in}{2.320650in}}%
\pgfpathcurveto{\pgfqpoint{2.339417in}{2.311034in}}{\pgfqpoint{2.333779in}{2.302749in}}{\pgfqpoint{2.327465in}{2.295553in}}%
\pgfpathlineto{\pgfqpoint{2.305430in}{2.270681in}}%
\pgfpathlineto{\pgfqpoint{2.305430in}{2.268156in}}%
\pgfpathlineto{\pgfqpoint{2.344398in}{2.268156in}}%
\pgfpathlineto{\pgfqpoint{2.347062in}{2.285262in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.381104in}{2.338344in}}%
\pgfpathcurveto{\pgfqpoint{2.381104in}{2.340662in}}{\pgfqpoint{2.381000in}{2.340662in}}{\pgfqpoint{2.379443in}{2.340662in}}%
\pgfpathcurveto{\pgfqpoint{2.375137in}{2.335888in}}{\pgfqpoint{2.368599in}{2.334349in}}{\pgfqpoint{2.362407in}{2.334349in}}%
\pgfpathcurveto{\pgfqpoint{2.362078in}{2.334349in}}{\pgfqpoint{2.361524in}{2.334349in}}{\pgfqpoint{2.361403in}{2.334020in}}%
\pgfpathcurveto{\pgfqpoint{2.361300in}{2.333795in}}{\pgfqpoint{2.361300in}{2.333571in}}{\pgfqpoint{2.361300in}{2.331253in}}%
\pgfpathcurveto{\pgfqpoint{2.364724in}{2.331253in}}{\pgfqpoint{2.370484in}{2.331910in}}{\pgfqpoint{2.374912in}{2.334556in}}%
\pgfpathlineto{\pgfqpoint{2.374912in}{2.276130in}}%
\pgfpathcurveto{\pgfqpoint{2.374912in}{2.272238in}}{\pgfqpoint{2.374687in}{2.270924in}}{\pgfqpoint{2.365174in}{2.270924in}}%
\pgfpathlineto{\pgfqpoint{2.361853in}{2.270924in}}%
\pgfpathlineto{\pgfqpoint{2.361853in}{2.268156in}}%
\pgfpathcurveto{\pgfqpoint{2.367163in}{2.268156in}}{\pgfqpoint{2.372698in}{2.268156in}}{\pgfqpoint{2.378008in}{2.268156in}}%
\pgfpathcurveto{\pgfqpoint{2.383318in}{2.268156in}}{\pgfqpoint{2.388853in}{2.268156in}}{\pgfqpoint{2.394180in}{2.268156in}}%
\pgfpathlineto{\pgfqpoint{2.394180in}{2.270924in}}%
\pgfpathlineto{\pgfqpoint{2.390859in}{2.270924in}}%
\pgfpathcurveto{\pgfqpoint{2.381329in}{2.270924in}}{\pgfqpoint{2.381104in}{2.272134in}}{\pgfqpoint{2.381104in}{2.276078in}}%
\pgfpathlineto{\pgfqpoint{2.381104in}{2.338344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723423in}{2.542435in}}%
\pgfpathcurveto{\pgfqpoint{2.723423in}{2.544752in}}{\pgfqpoint{2.723319in}{2.544752in}}{\pgfqpoint{2.721762in}{2.544752in}}%
\pgfpathcurveto{\pgfqpoint{2.717455in}{2.539979in}}{\pgfqpoint{2.710917in}{2.538439in}}{\pgfqpoint{2.704725in}{2.538439in}}%
\pgfpathcurveto{\pgfqpoint{2.704397in}{2.538439in}}{\pgfqpoint{2.703843in}{2.538439in}}{\pgfqpoint{2.703722in}{2.538111in}}%
\pgfpathcurveto{\pgfqpoint{2.703618in}{2.537886in}}{\pgfqpoint{2.703618in}{2.537661in}}{\pgfqpoint{2.703618in}{2.535343in}}%
\pgfpathcurveto{\pgfqpoint{2.707043in}{2.535343in}}{\pgfqpoint{2.712803in}{2.536000in}}{\pgfqpoint{2.717230in}{2.538647in}}%
\pgfpathlineto{\pgfqpoint{2.717230in}{2.480220in}}%
\pgfpathcurveto{\pgfqpoint{2.717230in}{2.476328in}}{\pgfqpoint{2.717006in}{2.475014in}}{\pgfqpoint{2.707493in}{2.475014in}}%
\pgfpathlineto{\pgfqpoint{2.704172in}{2.475014in}}%
\pgfpathlineto{\pgfqpoint{2.704172in}{2.472247in}}%
\pgfpathcurveto{\pgfqpoint{2.709482in}{2.472247in}}{\pgfqpoint{2.715017in}{2.472247in}}{\pgfqpoint{2.720327in}{2.472247in}}%
\pgfpathcurveto{\pgfqpoint{2.725636in}{2.472247in}}{\pgfqpoint{2.731171in}{2.472247in}}{\pgfqpoint{2.736498in}{2.472247in}}%
\pgfpathlineto{\pgfqpoint{2.736498in}{2.475014in}}%
\pgfpathlineto{\pgfqpoint{2.733178in}{2.475014in}}%
\pgfpathcurveto{\pgfqpoint{2.723647in}{2.475014in}}{\pgfqpoint{2.723423in}{2.476225in}}{\pgfqpoint{2.723423in}{2.480168in}}%
\pgfpathlineto{\pgfqpoint{2.723423in}{2.542435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.790915in}{2.489353in}}%
\pgfpathlineto{\pgfqpoint{2.788926in}{2.489353in}}%
\pgfpathcurveto{\pgfqpoint{2.787819in}{2.481517in}}{\pgfqpoint{2.786920in}{2.480185in}}{\pgfqpoint{2.786487in}{2.479511in}}%
\pgfpathcurveto{\pgfqpoint{2.785934in}{2.478629in}}{\pgfqpoint{2.777960in}{2.478629in}}{\pgfqpoint{2.776404in}{2.478629in}}%
\pgfpathlineto{\pgfqpoint{2.755164in}{2.478629in}}%
\pgfpathcurveto{\pgfqpoint{2.759142in}{2.482953in}}{\pgfqpoint{2.766891in}{2.490788in}}{\pgfqpoint{2.776300in}{2.499869in}}%
\pgfpathcurveto{\pgfqpoint{2.783045in}{2.506268in}}{\pgfqpoint{2.790915in}{2.513792in}}{\pgfqpoint{2.790915in}{2.524741in}}%
\pgfpathcurveto{\pgfqpoint{2.790915in}{2.537799in}}{\pgfqpoint{2.780503in}{2.545306in}}{\pgfqpoint{2.768880in}{2.545306in}}%
\pgfpathcurveto{\pgfqpoint{2.756703in}{2.545306in}}{\pgfqpoint{2.749283in}{2.534582in}}{\pgfqpoint{2.749283in}{2.524654in}}%
\pgfpathcurveto{\pgfqpoint{2.749283in}{2.520330in}}{\pgfqpoint{2.752500in}{2.519777in}}{\pgfqpoint{2.753832in}{2.519777in}}%
\pgfpathcurveto{\pgfqpoint{2.754939in}{2.519777in}}{\pgfqpoint{2.758260in}{2.520451in}}{\pgfqpoint{2.758260in}{2.524308in}}%
\pgfpathcurveto{\pgfqpoint{2.758260in}{2.527716in}}{\pgfqpoint{2.755371in}{2.528701in}}{\pgfqpoint{2.753832in}{2.528701in}}%
\pgfpathcurveto{\pgfqpoint{2.753157in}{2.528701in}}{\pgfqpoint{2.752500in}{2.528598in}}{\pgfqpoint{2.752051in}{2.528373in}}%
\pgfpathcurveto{\pgfqpoint{2.754161in}{2.537799in}}{\pgfqpoint{2.760578in}{2.542435in}}{\pgfqpoint{2.767340in}{2.542435in}}%
\pgfpathcurveto{\pgfqpoint{2.776957in}{2.542435in}}{\pgfqpoint{2.783270in}{2.534807in}}{\pgfqpoint{2.783270in}{2.524741in}}%
\pgfpathcurveto{\pgfqpoint{2.783270in}{2.515124in}}{\pgfqpoint{2.777632in}{2.506839in}}{\pgfqpoint{2.771319in}{2.499644in}}%
\pgfpathlineto{\pgfqpoint{2.749283in}{2.474772in}}%
\pgfpathlineto{\pgfqpoint{2.749283in}{2.472247in}}%
\pgfpathlineto{\pgfqpoint{2.788252in}{2.472247in}}%
\pgfpathlineto{\pgfqpoint{2.790915in}{2.489353in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.834487in}{2.504487in}}%
\pgfpathcurveto{\pgfqpoint{2.834487in}{2.480272in}}{\pgfqpoint{2.824403in}{2.472783in}}{\pgfqpoint{2.816101in}{2.472783in}}%
\pgfpathcurveto{\pgfqpoint{2.813559in}{2.472783in}}{\pgfqpoint{2.807367in}{2.472783in}}{\pgfqpoint{2.804824in}{2.477332in}}%
\pgfpathcurveto{\pgfqpoint{2.807695in}{2.476882in}}{\pgfqpoint{2.809805in}{2.478421in}}{\pgfqpoint{2.809805in}{2.481206in}}%
\pgfpathcurveto{\pgfqpoint{2.809805in}{2.484216in}}{\pgfqpoint{2.807367in}{2.485201in}}{\pgfqpoint{2.805810in}{2.485201in}}%
\pgfpathcurveto{\pgfqpoint{2.804824in}{2.485201in}}{\pgfqpoint{2.801832in}{2.484752in}}{\pgfqpoint{2.801832in}{2.480998in}}%
\pgfpathcurveto{\pgfqpoint{2.801832in}{2.473475in}}{\pgfqpoint{2.808353in}{2.470033in}}{\pgfqpoint{2.816326in}{2.470033in}}%
\pgfpathcurveto{\pgfqpoint{2.829056in}{2.470033in}}{\pgfqpoint{2.842011in}{2.483904in}}{\pgfqpoint{2.842011in}{2.508102in}}%
\pgfpathcurveto{\pgfqpoint{2.842011in}{2.538266in}}{\pgfqpoint{2.829610in}{2.544528in}}{\pgfqpoint{2.821204in}{2.544528in}}%
\pgfpathcurveto{\pgfqpoint{2.810238in}{2.544528in}}{\pgfqpoint{2.799722in}{2.534997in}}{\pgfqpoint{2.799722in}{2.520296in}}%
\pgfpathcurveto{\pgfqpoint{2.799722in}{2.506683in}}{\pgfqpoint{2.808698in}{2.496600in}}{\pgfqpoint{2.819976in}{2.496600in}}%
\pgfpathcurveto{\pgfqpoint{2.829281in}{2.496600in}}{\pgfqpoint{2.833380in}{2.505161in}}{\pgfqpoint{2.834487in}{2.508776in}}%
\pgfpathlineto{\pgfqpoint{2.834487in}{2.504487in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.820200in}{2.498364in}}%
\pgfpathcurveto{\pgfqpoint{2.817208in}{2.498364in}}{\pgfqpoint{2.813005in}{2.498917in}}{\pgfqpoint{2.809581in}{2.505490in}}%
\pgfpathcurveto{\pgfqpoint{2.807246in}{2.509762in}}{\pgfqpoint{2.807246in}{2.514813in}}{\pgfqpoint{2.807246in}{2.520174in}}%
\pgfpathcurveto{\pgfqpoint{2.807246in}{2.526661in}}{\pgfqpoint{2.807246in}{2.531140in}}{\pgfqpoint{2.810359in}{2.535966in}}%
\pgfpathcurveto{\pgfqpoint{2.811898in}{2.538266in}}{\pgfqpoint{2.814787in}{2.541985in}}{\pgfqpoint{2.821204in}{2.541985in}}%
\pgfpathcurveto{\pgfqpoint{2.834262in}{2.541985in}}{\pgfqpoint{2.834262in}{2.522146in}}{\pgfqpoint{2.834262in}{2.517770in}}%
\pgfpathcurveto{\pgfqpoint{2.834262in}{2.509987in}}{\pgfqpoint{2.830717in}{2.498364in}}{\pgfqpoint{2.820200in}{2.498364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723423in}{2.542435in}}%
\pgfpathcurveto{\pgfqpoint{2.723423in}{2.544752in}}{\pgfqpoint{2.723319in}{2.544752in}}{\pgfqpoint{2.721762in}{2.544752in}}%
\pgfpathcurveto{\pgfqpoint{2.717455in}{2.539979in}}{\pgfqpoint{2.710917in}{2.538439in}}{\pgfqpoint{2.704725in}{2.538439in}}%
\pgfpathcurveto{\pgfqpoint{2.704397in}{2.538439in}}{\pgfqpoint{2.703843in}{2.538439in}}{\pgfqpoint{2.703722in}{2.538111in}}%
\pgfpathcurveto{\pgfqpoint{2.703618in}{2.537886in}}{\pgfqpoint{2.703618in}{2.537661in}}{\pgfqpoint{2.703618in}{2.535343in}}%
\pgfpathcurveto{\pgfqpoint{2.707043in}{2.535343in}}{\pgfqpoint{2.712803in}{2.536000in}}{\pgfqpoint{2.717230in}{2.538647in}}%
\pgfpathlineto{\pgfqpoint{2.717230in}{2.480220in}}%
\pgfpathcurveto{\pgfqpoint{2.717230in}{2.476328in}}{\pgfqpoint{2.717006in}{2.475014in}}{\pgfqpoint{2.707493in}{2.475014in}}%
\pgfpathlineto{\pgfqpoint{2.704172in}{2.475014in}}%
\pgfpathlineto{\pgfqpoint{2.704172in}{2.472247in}}%
\pgfpathcurveto{\pgfqpoint{2.709482in}{2.472247in}}{\pgfqpoint{2.715017in}{2.472247in}}{\pgfqpoint{2.720327in}{2.472247in}}%
\pgfpathcurveto{\pgfqpoint{2.725636in}{2.472247in}}{\pgfqpoint{2.731171in}{2.472247in}}{\pgfqpoint{2.736498in}{2.472247in}}%
\pgfpathlineto{\pgfqpoint{2.736498in}{2.475014in}}%
\pgfpathlineto{\pgfqpoint{2.733178in}{2.475014in}}%
\pgfpathcurveto{\pgfqpoint{2.723647in}{2.475014in}}{\pgfqpoint{2.723423in}{2.476225in}}{\pgfqpoint{2.723423in}{2.480168in}}%
\pgfpathlineto{\pgfqpoint{2.723423in}{2.542435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.790915in}{2.489353in}}%
\pgfpathlineto{\pgfqpoint{2.788926in}{2.489353in}}%
\pgfpathcurveto{\pgfqpoint{2.787819in}{2.481517in}}{\pgfqpoint{2.786920in}{2.480185in}}{\pgfqpoint{2.786487in}{2.479511in}}%
\pgfpathcurveto{\pgfqpoint{2.785934in}{2.478629in}}{\pgfqpoint{2.777960in}{2.478629in}}{\pgfqpoint{2.776404in}{2.478629in}}%
\pgfpathlineto{\pgfqpoint{2.755164in}{2.478629in}}%
\pgfpathcurveto{\pgfqpoint{2.759142in}{2.482953in}}{\pgfqpoint{2.766891in}{2.490788in}}{\pgfqpoint{2.776300in}{2.499869in}}%
\pgfpathcurveto{\pgfqpoint{2.783045in}{2.506268in}}{\pgfqpoint{2.790915in}{2.513792in}}{\pgfqpoint{2.790915in}{2.524741in}}%
\pgfpathcurveto{\pgfqpoint{2.790915in}{2.537799in}}{\pgfqpoint{2.780503in}{2.545306in}}{\pgfqpoint{2.768880in}{2.545306in}}%
\pgfpathcurveto{\pgfqpoint{2.756703in}{2.545306in}}{\pgfqpoint{2.749283in}{2.534582in}}{\pgfqpoint{2.749283in}{2.524654in}}%
\pgfpathcurveto{\pgfqpoint{2.749283in}{2.520330in}}{\pgfqpoint{2.752500in}{2.519777in}}{\pgfqpoint{2.753832in}{2.519777in}}%
\pgfpathcurveto{\pgfqpoint{2.754939in}{2.519777in}}{\pgfqpoint{2.758260in}{2.520451in}}{\pgfqpoint{2.758260in}{2.524308in}}%
\pgfpathcurveto{\pgfqpoint{2.758260in}{2.527716in}}{\pgfqpoint{2.755371in}{2.528701in}}{\pgfqpoint{2.753832in}{2.528701in}}%
\pgfpathcurveto{\pgfqpoint{2.753157in}{2.528701in}}{\pgfqpoint{2.752500in}{2.528598in}}{\pgfqpoint{2.752051in}{2.528373in}}%
\pgfpathcurveto{\pgfqpoint{2.754161in}{2.537799in}}{\pgfqpoint{2.760578in}{2.542435in}}{\pgfqpoint{2.767340in}{2.542435in}}%
\pgfpathcurveto{\pgfqpoint{2.776957in}{2.542435in}}{\pgfqpoint{2.783270in}{2.534807in}}{\pgfqpoint{2.783270in}{2.524741in}}%
\pgfpathcurveto{\pgfqpoint{2.783270in}{2.515124in}}{\pgfqpoint{2.777632in}{2.506839in}}{\pgfqpoint{2.771319in}{2.499644in}}%
\pgfpathlineto{\pgfqpoint{2.749283in}{2.474772in}}%
\pgfpathlineto{\pgfqpoint{2.749283in}{2.472247in}}%
\pgfpathlineto{\pgfqpoint{2.788252in}{2.472247in}}%
\pgfpathlineto{\pgfqpoint{2.790915in}{2.489353in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.834487in}{2.504487in}}%
\pgfpathcurveto{\pgfqpoint{2.834487in}{2.480272in}}{\pgfqpoint{2.824403in}{2.472783in}}{\pgfqpoint{2.816101in}{2.472783in}}%
\pgfpathcurveto{\pgfqpoint{2.813559in}{2.472783in}}{\pgfqpoint{2.807367in}{2.472783in}}{\pgfqpoint{2.804824in}{2.477332in}}%
\pgfpathcurveto{\pgfqpoint{2.807695in}{2.476882in}}{\pgfqpoint{2.809805in}{2.478421in}}{\pgfqpoint{2.809805in}{2.481206in}}%
\pgfpathcurveto{\pgfqpoint{2.809805in}{2.484216in}}{\pgfqpoint{2.807367in}{2.485201in}}{\pgfqpoint{2.805810in}{2.485201in}}%
\pgfpathcurveto{\pgfqpoint{2.804824in}{2.485201in}}{\pgfqpoint{2.801832in}{2.484752in}}{\pgfqpoint{2.801832in}{2.480998in}}%
\pgfpathcurveto{\pgfqpoint{2.801832in}{2.473475in}}{\pgfqpoint{2.808353in}{2.470033in}}{\pgfqpoint{2.816326in}{2.470033in}}%
\pgfpathcurveto{\pgfqpoint{2.829056in}{2.470033in}}{\pgfqpoint{2.842011in}{2.483904in}}{\pgfqpoint{2.842011in}{2.508102in}}%
\pgfpathcurveto{\pgfqpoint{2.842011in}{2.538266in}}{\pgfqpoint{2.829610in}{2.544528in}}{\pgfqpoint{2.821204in}{2.544528in}}%
\pgfpathcurveto{\pgfqpoint{2.810238in}{2.544528in}}{\pgfqpoint{2.799722in}{2.534997in}}{\pgfqpoint{2.799722in}{2.520296in}}%
\pgfpathcurveto{\pgfqpoint{2.799722in}{2.506683in}}{\pgfqpoint{2.808698in}{2.496600in}}{\pgfqpoint{2.819976in}{2.496600in}}%
\pgfpathcurveto{\pgfqpoint{2.829281in}{2.496600in}}{\pgfqpoint{2.833380in}{2.505161in}}{\pgfqpoint{2.834487in}{2.508776in}}%
\pgfpathlineto{\pgfqpoint{2.834487in}{2.504487in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.820200in}{2.498364in}}%
\pgfpathcurveto{\pgfqpoint{2.817208in}{2.498364in}}{\pgfqpoint{2.813005in}{2.498917in}}{\pgfqpoint{2.809581in}{2.505490in}}%
\pgfpathcurveto{\pgfqpoint{2.807246in}{2.509762in}}{\pgfqpoint{2.807246in}{2.514813in}}{\pgfqpoint{2.807246in}{2.520174in}}%
\pgfpathcurveto{\pgfqpoint{2.807246in}{2.526661in}}{\pgfqpoint{2.807246in}{2.531140in}}{\pgfqpoint{2.810359in}{2.535966in}}%
\pgfpathcurveto{\pgfqpoint{2.811898in}{2.538266in}}{\pgfqpoint{2.814787in}{2.541985in}}{\pgfqpoint{2.821204in}{2.541985in}}%
\pgfpathcurveto{\pgfqpoint{2.834262in}{2.541985in}}{\pgfqpoint{2.834262in}{2.522146in}}{\pgfqpoint{2.834262in}{2.517770in}}%
\pgfpathcurveto{\pgfqpoint{2.834262in}{2.509987in}}{\pgfqpoint{2.830717in}{2.498364in}}{\pgfqpoint{2.820200in}{2.498364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596116in}{2.818620in}}%
\pgfpathcurveto{\pgfqpoint{0.596116in}{2.820938in}}{\pgfqpoint{0.596013in}{2.820938in}}{\pgfqpoint{0.594456in}{2.820938in}}%
\pgfpathcurveto{\pgfqpoint{0.590149in}{2.816164in}}{\pgfqpoint{0.583611in}{2.814625in}}{\pgfqpoint{0.577419in}{2.814625in}}%
\pgfpathcurveto{\pgfqpoint{0.577090in}{2.814625in}}{\pgfqpoint{0.576537in}{2.814625in}}{\pgfqpoint{0.576416in}{2.814296in}}%
\pgfpathcurveto{\pgfqpoint{0.576312in}{2.814071in}}{\pgfqpoint{0.576312in}{2.813846in}}{\pgfqpoint{0.576312in}{2.811529in}}%
\pgfpathcurveto{\pgfqpoint{0.579737in}{2.811529in}}{\pgfqpoint{0.585496in}{2.812186in}}{\pgfqpoint{0.589924in}{2.814832in}}%
\pgfpathlineto{\pgfqpoint{0.589924in}{2.756405in}}%
\pgfpathcurveto{\pgfqpoint{0.589924in}{2.752514in}}{\pgfqpoint{0.589699in}{2.751199in}}{\pgfqpoint{0.580186in}{2.751199in}}%
\pgfpathlineto{\pgfqpoint{0.576866in}{2.751199in}}%
\pgfpathlineto{\pgfqpoint{0.576866in}{2.748432in}}%
\pgfpathcurveto{\pgfqpoint{0.582176in}{2.748432in}}{\pgfqpoint{0.587710in}{2.748432in}}{\pgfqpoint{0.593020in}{2.748432in}}%
\pgfpathcurveto{\pgfqpoint{0.598330in}{2.748432in}}{\pgfqpoint{0.603865in}{2.748432in}}{\pgfqpoint{0.609192in}{2.748432in}}%
\pgfpathlineto{\pgfqpoint{0.609192in}{2.751199in}}%
\pgfpathlineto{\pgfqpoint{0.605871in}{2.751199in}}%
\pgfpathcurveto{\pgfqpoint{0.596341in}{2.751199in}}{\pgfqpoint{0.596116in}{2.752410in}}{\pgfqpoint{0.596116in}{2.756353in}}%
\pgfpathlineto{\pgfqpoint{0.596116in}{2.818620in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.663609in}{2.765538in}}%
\pgfpathlineto{\pgfqpoint{0.661620in}{2.765538in}}%
\pgfpathcurveto{\pgfqpoint{0.660513in}{2.757703in}}{\pgfqpoint{0.659614in}{2.756371in}}{\pgfqpoint{0.659181in}{2.755696in}}%
\pgfpathcurveto{\pgfqpoint{0.658628in}{2.754814in}}{\pgfqpoint{0.650654in}{2.754814in}}{\pgfqpoint{0.649097in}{2.754814in}}%
\pgfpathlineto{\pgfqpoint{0.627858in}{2.754814in}}%
\pgfpathcurveto{\pgfqpoint{0.631836in}{2.759138in}}{\pgfqpoint{0.639584in}{2.766973in}}{\pgfqpoint{0.648994in}{2.776054in}}%
\pgfpathcurveto{\pgfqpoint{0.655739in}{2.782454in}}{\pgfqpoint{0.663609in}{2.789977in}}{\pgfqpoint{0.663609in}{2.800926in}}%
\pgfpathcurveto{\pgfqpoint{0.663609in}{2.813985in}}{\pgfqpoint{0.653197in}{2.821491in}}{\pgfqpoint{0.641574in}{2.821491in}}%
\pgfpathcurveto{\pgfqpoint{0.629397in}{2.821491in}}{\pgfqpoint{0.621977in}{2.810767in}}{\pgfqpoint{0.621977in}{2.800839in}}%
\pgfpathcurveto{\pgfqpoint{0.621977in}{2.796515in}}{\pgfqpoint{0.625194in}{2.795962in}}{\pgfqpoint{0.626526in}{2.795962in}}%
\pgfpathcurveto{\pgfqpoint{0.627633in}{2.795962in}}{\pgfqpoint{0.630954in}{2.796636in}}{\pgfqpoint{0.630954in}{2.800494in}}%
\pgfpathcurveto{\pgfqpoint{0.630954in}{2.803901in}}{\pgfqpoint{0.628065in}{2.804887in}}{\pgfqpoint{0.626526in}{2.804887in}}%
\pgfpathcurveto{\pgfqpoint{0.625851in}{2.804887in}}{\pgfqpoint{0.625194in}{2.804783in}}{\pgfqpoint{0.624744in}{2.804558in}}%
\pgfpathcurveto{\pgfqpoint{0.626854in}{2.813985in}}{\pgfqpoint{0.633271in}{2.818620in}}{\pgfqpoint{0.640034in}{2.818620in}}%
\pgfpathcurveto{\pgfqpoint{0.649651in}{2.818620in}}{\pgfqpoint{0.655964in}{2.810992in}}{\pgfqpoint{0.655964in}{2.800926in}}%
\pgfpathcurveto{\pgfqpoint{0.655964in}{2.791309in}}{\pgfqpoint{0.650325in}{2.783024in}}{\pgfqpoint{0.644012in}{2.775829in}}%
\pgfpathlineto{\pgfqpoint{0.621977in}{2.750957in}}%
\pgfpathlineto{\pgfqpoint{0.621977in}{2.748432in}}%
\pgfpathlineto{\pgfqpoint{0.660945in}{2.748432in}}%
\pgfpathlineto{\pgfqpoint{0.663609in}{2.765538in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.707181in}{2.780672in}}%
\pgfpathcurveto{\pgfqpoint{0.707181in}{2.756457in}}{\pgfqpoint{0.697097in}{2.748968in}}{\pgfqpoint{0.688795in}{2.748968in}}%
\pgfpathcurveto{\pgfqpoint{0.686252in}{2.748968in}}{\pgfqpoint{0.680060in}{2.748968in}}{\pgfqpoint{0.677518in}{2.753517in}}%
\pgfpathcurveto{\pgfqpoint{0.680389in}{2.753067in}}{\pgfqpoint{0.682499in}{2.754607in}}{\pgfqpoint{0.682499in}{2.757391in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{2.760401in}}{\pgfqpoint{0.680060in}{2.761387in}}{\pgfqpoint{0.678504in}{2.761387in}}%
\pgfpathcurveto{\pgfqpoint{0.677518in}{2.761387in}}{\pgfqpoint{0.674526in}{2.760937in}}{\pgfqpoint{0.674526in}{2.757184in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{2.749660in}}{\pgfqpoint{0.681046in}{2.746218in}}{\pgfqpoint{0.689020in}{2.746218in}}%
\pgfpathcurveto{\pgfqpoint{0.701750in}{2.746218in}}{\pgfqpoint{0.714705in}{2.760089in}}{\pgfqpoint{0.714705in}{2.784287in}}%
\pgfpathcurveto{\pgfqpoint{0.714705in}{2.814452in}}{\pgfqpoint{0.702303in}{2.820713in}}{\pgfqpoint{0.693897in}{2.820713in}}%
\pgfpathcurveto{\pgfqpoint{0.682932in}{2.820713in}}{\pgfqpoint{0.672415in}{2.811183in}}{\pgfqpoint{0.672415in}{2.796481in}}%
\pgfpathcurveto{\pgfqpoint{0.672415in}{2.782869in}}{\pgfqpoint{0.681392in}{2.772785in}}{\pgfqpoint{0.692669in}{2.772785in}}%
\pgfpathcurveto{\pgfqpoint{0.701975in}{2.772785in}}{\pgfqpoint{0.706074in}{2.781347in}}{\pgfqpoint{0.707181in}{2.784961in}}%
\pgfpathlineto{\pgfqpoint{0.707181in}{2.780672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.692894in}{2.774549in}}%
\pgfpathcurveto{\pgfqpoint{0.689902in}{2.774549in}}{\pgfqpoint{0.685699in}{2.775103in}}{\pgfqpoint{0.682274in}{2.781675in}}%
\pgfpathcurveto{\pgfqpoint{0.679939in}{2.785947in}}{\pgfqpoint{0.679939in}{2.790998in}}{\pgfqpoint{0.679939in}{2.796360in}}%
\pgfpathcurveto{\pgfqpoint{0.679939in}{2.802846in}}{\pgfqpoint{0.679939in}{2.807326in}}{\pgfqpoint{0.683053in}{2.812151in}}%
\pgfpathcurveto{\pgfqpoint{0.684592in}{2.814452in}}{\pgfqpoint{0.687481in}{2.818170in}}{\pgfqpoint{0.693897in}{2.818170in}}%
\pgfpathcurveto{\pgfqpoint{0.706956in}{2.818170in}}{\pgfqpoint{0.706956in}{2.798331in}}{\pgfqpoint{0.706956in}{2.793956in}}%
\pgfpathcurveto{\pgfqpoint{0.706956in}{2.786172in}}{\pgfqpoint{0.703410in}{2.774549in}}{\pgfqpoint{0.692894in}{2.774549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596116in}{2.818620in}}%
\pgfpathcurveto{\pgfqpoint{0.596116in}{2.820938in}}{\pgfqpoint{0.596013in}{2.820938in}}{\pgfqpoint{0.594456in}{2.820938in}}%
\pgfpathcurveto{\pgfqpoint{0.590149in}{2.816164in}}{\pgfqpoint{0.583611in}{2.814625in}}{\pgfqpoint{0.577419in}{2.814625in}}%
\pgfpathcurveto{\pgfqpoint{0.577090in}{2.814625in}}{\pgfqpoint{0.576537in}{2.814625in}}{\pgfqpoint{0.576416in}{2.814296in}}%
\pgfpathcurveto{\pgfqpoint{0.576312in}{2.814071in}}{\pgfqpoint{0.576312in}{2.813846in}}{\pgfqpoint{0.576312in}{2.811529in}}%
\pgfpathcurveto{\pgfqpoint{0.579737in}{2.811529in}}{\pgfqpoint{0.585496in}{2.812186in}}{\pgfqpoint{0.589924in}{2.814832in}}%
\pgfpathlineto{\pgfqpoint{0.589924in}{2.756405in}}%
\pgfpathcurveto{\pgfqpoint{0.589924in}{2.752514in}}{\pgfqpoint{0.589699in}{2.751199in}}{\pgfqpoint{0.580186in}{2.751199in}}%
\pgfpathlineto{\pgfqpoint{0.576866in}{2.751199in}}%
\pgfpathlineto{\pgfqpoint{0.576866in}{2.748432in}}%
\pgfpathcurveto{\pgfqpoint{0.582176in}{2.748432in}}{\pgfqpoint{0.587710in}{2.748432in}}{\pgfqpoint{0.593020in}{2.748432in}}%
\pgfpathcurveto{\pgfqpoint{0.598330in}{2.748432in}}{\pgfqpoint{0.603865in}{2.748432in}}{\pgfqpoint{0.609192in}{2.748432in}}%
\pgfpathlineto{\pgfqpoint{0.609192in}{2.751199in}}%
\pgfpathlineto{\pgfqpoint{0.605871in}{2.751199in}}%
\pgfpathcurveto{\pgfqpoint{0.596341in}{2.751199in}}{\pgfqpoint{0.596116in}{2.752410in}}{\pgfqpoint{0.596116in}{2.756353in}}%
\pgfpathlineto{\pgfqpoint{0.596116in}{2.818620in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.663609in}{2.765538in}}%
\pgfpathlineto{\pgfqpoint{0.661620in}{2.765538in}}%
\pgfpathcurveto{\pgfqpoint{0.660513in}{2.757703in}}{\pgfqpoint{0.659614in}{2.756371in}}{\pgfqpoint{0.659181in}{2.755696in}}%
\pgfpathcurveto{\pgfqpoint{0.658628in}{2.754814in}}{\pgfqpoint{0.650654in}{2.754814in}}{\pgfqpoint{0.649097in}{2.754814in}}%
\pgfpathlineto{\pgfqpoint{0.627858in}{2.754814in}}%
\pgfpathcurveto{\pgfqpoint{0.631836in}{2.759138in}}{\pgfqpoint{0.639584in}{2.766973in}}{\pgfqpoint{0.648994in}{2.776054in}}%
\pgfpathcurveto{\pgfqpoint{0.655739in}{2.782454in}}{\pgfqpoint{0.663609in}{2.789977in}}{\pgfqpoint{0.663609in}{2.800926in}}%
\pgfpathcurveto{\pgfqpoint{0.663609in}{2.813985in}}{\pgfqpoint{0.653197in}{2.821491in}}{\pgfqpoint{0.641574in}{2.821491in}}%
\pgfpathcurveto{\pgfqpoint{0.629397in}{2.821491in}}{\pgfqpoint{0.621977in}{2.810767in}}{\pgfqpoint{0.621977in}{2.800839in}}%
\pgfpathcurveto{\pgfqpoint{0.621977in}{2.796515in}}{\pgfqpoint{0.625194in}{2.795962in}}{\pgfqpoint{0.626526in}{2.795962in}}%
\pgfpathcurveto{\pgfqpoint{0.627633in}{2.795962in}}{\pgfqpoint{0.630954in}{2.796636in}}{\pgfqpoint{0.630954in}{2.800494in}}%
\pgfpathcurveto{\pgfqpoint{0.630954in}{2.803901in}}{\pgfqpoint{0.628065in}{2.804887in}}{\pgfqpoint{0.626526in}{2.804887in}}%
\pgfpathcurveto{\pgfqpoint{0.625851in}{2.804887in}}{\pgfqpoint{0.625194in}{2.804783in}}{\pgfqpoint{0.624744in}{2.804558in}}%
\pgfpathcurveto{\pgfqpoint{0.626854in}{2.813985in}}{\pgfqpoint{0.633271in}{2.818620in}}{\pgfqpoint{0.640034in}{2.818620in}}%
\pgfpathcurveto{\pgfqpoint{0.649651in}{2.818620in}}{\pgfqpoint{0.655964in}{2.810992in}}{\pgfqpoint{0.655964in}{2.800926in}}%
\pgfpathcurveto{\pgfqpoint{0.655964in}{2.791309in}}{\pgfqpoint{0.650325in}{2.783024in}}{\pgfqpoint{0.644012in}{2.775829in}}%
\pgfpathlineto{\pgfqpoint{0.621977in}{2.750957in}}%
\pgfpathlineto{\pgfqpoint{0.621977in}{2.748432in}}%
\pgfpathlineto{\pgfqpoint{0.660945in}{2.748432in}}%
\pgfpathlineto{\pgfqpoint{0.663609in}{2.765538in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.707181in}{2.780672in}}%
\pgfpathcurveto{\pgfqpoint{0.707181in}{2.756457in}}{\pgfqpoint{0.697097in}{2.748968in}}{\pgfqpoint{0.688795in}{2.748968in}}%
\pgfpathcurveto{\pgfqpoint{0.686252in}{2.748968in}}{\pgfqpoint{0.680060in}{2.748968in}}{\pgfqpoint{0.677518in}{2.753517in}}%
\pgfpathcurveto{\pgfqpoint{0.680389in}{2.753067in}}{\pgfqpoint{0.682499in}{2.754607in}}{\pgfqpoint{0.682499in}{2.757391in}}%
\pgfpathcurveto{\pgfqpoint{0.682499in}{2.760401in}}{\pgfqpoint{0.680060in}{2.761387in}}{\pgfqpoint{0.678504in}{2.761387in}}%
\pgfpathcurveto{\pgfqpoint{0.677518in}{2.761387in}}{\pgfqpoint{0.674526in}{2.760937in}}{\pgfqpoint{0.674526in}{2.757184in}}%
\pgfpathcurveto{\pgfqpoint{0.674526in}{2.749660in}}{\pgfqpoint{0.681046in}{2.746218in}}{\pgfqpoint{0.689020in}{2.746218in}}%
\pgfpathcurveto{\pgfqpoint{0.701750in}{2.746218in}}{\pgfqpoint{0.714705in}{2.760089in}}{\pgfqpoint{0.714705in}{2.784287in}}%
\pgfpathcurveto{\pgfqpoint{0.714705in}{2.814452in}}{\pgfqpoint{0.702303in}{2.820713in}}{\pgfqpoint{0.693897in}{2.820713in}}%
\pgfpathcurveto{\pgfqpoint{0.682932in}{2.820713in}}{\pgfqpoint{0.672415in}{2.811183in}}{\pgfqpoint{0.672415in}{2.796481in}}%
\pgfpathcurveto{\pgfqpoint{0.672415in}{2.782869in}}{\pgfqpoint{0.681392in}{2.772785in}}{\pgfqpoint{0.692669in}{2.772785in}}%
\pgfpathcurveto{\pgfqpoint{0.701975in}{2.772785in}}{\pgfqpoint{0.706074in}{2.781347in}}{\pgfqpoint{0.707181in}{2.784961in}}%
\pgfpathlineto{\pgfqpoint{0.707181in}{2.780672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.692894in}{2.774549in}}%
\pgfpathcurveto{\pgfqpoint{0.689902in}{2.774549in}}{\pgfqpoint{0.685699in}{2.775103in}}{\pgfqpoint{0.682274in}{2.781675in}}%
\pgfpathcurveto{\pgfqpoint{0.679939in}{2.785947in}}{\pgfqpoint{0.679939in}{2.790998in}}{\pgfqpoint{0.679939in}{2.796360in}}%
\pgfpathcurveto{\pgfqpoint{0.679939in}{2.802846in}}{\pgfqpoint{0.679939in}{2.807326in}}{\pgfqpoint{0.683053in}{2.812151in}}%
\pgfpathcurveto{\pgfqpoint{0.684592in}{2.814452in}}{\pgfqpoint{0.687481in}{2.818170in}}{\pgfqpoint{0.693897in}{2.818170in}}%
\pgfpathcurveto{\pgfqpoint{0.706956in}{2.818170in}}{\pgfqpoint{0.706956in}{2.798331in}}{\pgfqpoint{0.706956in}{2.793956in}}%
\pgfpathcurveto{\pgfqpoint{0.706956in}{2.786172in}}{\pgfqpoint{0.703410in}{2.774549in}}{\pgfqpoint{0.692894in}{2.774549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945438in}{2.362278in}}%
\pgfpathcurveto{\pgfqpoint{1.945438in}{2.364596in}}{\pgfqpoint{1.945334in}{2.364596in}}{\pgfqpoint{1.943777in}{2.364596in}}%
\pgfpathcurveto{\pgfqpoint{1.939470in}{2.359822in}}{\pgfqpoint{1.932932in}{2.358283in}}{\pgfqpoint{1.926740in}{2.358283in}}%
\pgfpathcurveto{\pgfqpoint{1.926412in}{2.358283in}}{\pgfqpoint{1.925858in}{2.358283in}}{\pgfqpoint{1.925737in}{2.357954in}}%
\pgfpathcurveto{\pgfqpoint{1.925633in}{2.357730in}}{\pgfqpoint{1.925633in}{2.357505in}}{\pgfqpoint{1.925633in}{2.355187in}}%
\pgfpathcurveto{\pgfqpoint{1.929058in}{2.355187in}}{\pgfqpoint{1.934818in}{2.355844in}}{\pgfqpoint{1.939246in}{2.358491in}}%
\pgfpathlineto{\pgfqpoint{1.939246in}{2.300064in}}%
\pgfpathcurveto{\pgfqpoint{1.939246in}{2.296172in}}{\pgfqpoint{1.939021in}{2.294858in}}{\pgfqpoint{1.929508in}{2.294858in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{2.294858in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{2.292090in}}%
\pgfpathcurveto{\pgfqpoint{1.931497in}{2.292090in}}{\pgfqpoint{1.937032in}{2.292090in}}{\pgfqpoint{1.942342in}{2.292090in}}%
\pgfpathcurveto{\pgfqpoint{1.947652in}{2.292090in}}{\pgfqpoint{1.953186in}{2.292090in}}{\pgfqpoint{1.958514in}{2.292090in}}%
\pgfpathlineto{\pgfqpoint{1.958514in}{2.294858in}}%
\pgfpathlineto{\pgfqpoint{1.955193in}{2.294858in}}%
\pgfpathcurveto{\pgfqpoint{1.945663in}{2.294858in}}{\pgfqpoint{1.945438in}{2.296068in}}{\pgfqpoint{1.945438in}{2.300012in}}%
\pgfpathlineto{\pgfqpoint{1.945438in}{2.362278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.012930in}{2.309196in}}%
\pgfpathlineto{\pgfqpoint{2.010941in}{2.309196in}}%
\pgfpathcurveto{\pgfqpoint{2.009834in}{2.301361in}}{\pgfqpoint{2.008935in}{2.300029in}}{\pgfqpoint{2.008502in}{2.299355in}}%
\pgfpathcurveto{\pgfqpoint{2.007949in}{2.298473in}}{\pgfqpoint{1.999975in}{2.298473in}}{\pgfqpoint{1.998419in}{2.298473in}}%
\pgfpathlineto{\pgfqpoint{1.977179in}{2.298473in}}%
\pgfpathcurveto{\pgfqpoint{1.981157in}{2.302797in}}{\pgfqpoint{1.988906in}{2.310632in}}{\pgfqpoint{1.998315in}{2.319712in}}%
\pgfpathcurveto{\pgfqpoint{2.005061in}{2.326112in}}{\pgfqpoint{2.012930in}{2.333636in}}{\pgfqpoint{2.012930in}{2.344584in}}%
\pgfpathcurveto{\pgfqpoint{2.012930in}{2.357643in}}{\pgfqpoint{2.002518in}{2.365150in}}{\pgfqpoint{1.990895in}{2.365150in}}%
\pgfpathcurveto{\pgfqpoint{1.978718in}{2.365150in}}{\pgfqpoint{1.971298in}{2.354426in}}{\pgfqpoint{1.971298in}{2.344498in}}%
\pgfpathcurveto{\pgfqpoint{1.971298in}{2.340174in}}{\pgfqpoint{1.974515in}{2.339620in}}{\pgfqpoint{1.975847in}{2.339620in}}%
\pgfpathcurveto{\pgfqpoint{1.976954in}{2.339620in}}{\pgfqpoint{1.980275in}{2.340295in}}{\pgfqpoint{1.980275in}{2.344152in}}%
\pgfpathcurveto{\pgfqpoint{1.980275in}{2.347559in}}{\pgfqpoint{1.977387in}{2.348545in}}{\pgfqpoint{1.975847in}{2.348545in}}%
\pgfpathcurveto{\pgfqpoint{1.975173in}{2.348545in}}{\pgfqpoint{1.974515in}{2.348441in}}{\pgfqpoint{1.974066in}{2.348217in}}%
\pgfpathcurveto{\pgfqpoint{1.976176in}{2.357643in}}{\pgfqpoint{1.982593in}{2.362278in}}{\pgfqpoint{1.989356in}{2.362278in}}%
\pgfpathcurveto{\pgfqpoint{1.998972in}{2.362278in}}{\pgfqpoint{2.005285in}{2.354651in}}{\pgfqpoint{2.005285in}{2.344584in}}%
\pgfpathcurveto{\pgfqpoint{2.005285in}{2.334968in}}{\pgfqpoint{1.999647in}{2.326683in}}{\pgfqpoint{1.993334in}{2.319488in}}%
\pgfpathlineto{\pgfqpoint{1.971298in}{2.294616in}}%
\pgfpathlineto{\pgfqpoint{1.971298in}{2.292090in}}%
\pgfpathlineto{\pgfqpoint{2.010267in}{2.292090in}}%
\pgfpathlineto{\pgfqpoint{2.012930in}{2.309196in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.056502in}{2.324331in}}%
\pgfpathcurveto{\pgfqpoint{2.056502in}{2.300116in}}{\pgfqpoint{2.046419in}{2.292626in}}{\pgfqpoint{2.038116in}{2.292626in}}%
\pgfpathcurveto{\pgfqpoint{2.035574in}{2.292626in}}{\pgfqpoint{2.029382in}{2.292626in}}{\pgfqpoint{2.026839in}{2.297175in}}%
\pgfpathcurveto{\pgfqpoint{2.029710in}{2.296726in}}{\pgfqpoint{2.031821in}{2.298265in}}{\pgfqpoint{2.031821in}{2.301050in}}%
\pgfpathcurveto{\pgfqpoint{2.031821in}{2.304059in}}{\pgfqpoint{2.029382in}{2.305045in}}{\pgfqpoint{2.027825in}{2.305045in}}%
\pgfpathcurveto{\pgfqpoint{2.026839in}{2.305045in}}{\pgfqpoint{2.023847in}{2.304595in}}{\pgfqpoint{2.023847in}{2.300842in}}%
\pgfpathcurveto{\pgfqpoint{2.023847in}{2.293318in}}{\pgfqpoint{2.030368in}{2.289876in}}{\pgfqpoint{2.038341in}{2.289876in}}%
\pgfpathcurveto{\pgfqpoint{2.051071in}{2.289876in}}{\pgfqpoint{2.064026in}{2.303748in}}{\pgfqpoint{2.064026in}{2.327945in}}%
\pgfpathcurveto{\pgfqpoint{2.064026in}{2.358110in}}{\pgfqpoint{2.051625in}{2.364371in}}{\pgfqpoint{2.043219in}{2.364371in}}%
\pgfpathcurveto{\pgfqpoint{2.032253in}{2.364371in}}{\pgfqpoint{2.021737in}{2.354841in}}{\pgfqpoint{2.021737in}{2.340139in}}%
\pgfpathcurveto{\pgfqpoint{2.021737in}{2.326527in}}{\pgfqpoint{2.030714in}{2.316443in}}{\pgfqpoint{2.041991in}{2.316443in}}%
\pgfpathcurveto{\pgfqpoint{2.051296in}{2.316443in}}{\pgfqpoint{2.055395in}{2.325005in}}{\pgfqpoint{2.056502in}{2.328620in}}%
\pgfpathlineto{\pgfqpoint{2.056502in}{2.324331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.042216in}{2.318208in}}%
\pgfpathcurveto{\pgfqpoint{2.039223in}{2.318208in}}{\pgfqpoint{2.035020in}{2.318761in}}{\pgfqpoint{2.031596in}{2.325334in}}%
\pgfpathcurveto{\pgfqpoint{2.029261in}{2.329606in}}{\pgfqpoint{2.029261in}{2.334656in}}{\pgfqpoint{2.029261in}{2.340018in}}%
\pgfpathcurveto{\pgfqpoint{2.029261in}{2.346504in}}{\pgfqpoint{2.029261in}{2.350984in}}{\pgfqpoint{2.032374in}{2.355810in}}%
\pgfpathcurveto{\pgfqpoint{2.033913in}{2.358110in}}{\pgfqpoint{2.036802in}{2.361829in}}{\pgfqpoint{2.043219in}{2.361829in}}%
\pgfpathcurveto{\pgfqpoint{2.056277in}{2.361829in}}{\pgfqpoint{2.056277in}{2.341990in}}{\pgfqpoint{2.056277in}{2.337614in}}%
\pgfpathcurveto{\pgfqpoint{2.056277in}{2.329831in}}{\pgfqpoint{2.052732in}{2.318208in}}{\pgfqpoint{2.042216in}{2.318208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945438in}{2.362278in}}%
\pgfpathcurveto{\pgfqpoint{1.945438in}{2.364596in}}{\pgfqpoint{1.945334in}{2.364596in}}{\pgfqpoint{1.943777in}{2.364596in}}%
\pgfpathcurveto{\pgfqpoint{1.939470in}{2.359822in}}{\pgfqpoint{1.932932in}{2.358283in}}{\pgfqpoint{1.926740in}{2.358283in}}%
\pgfpathcurveto{\pgfqpoint{1.926412in}{2.358283in}}{\pgfqpoint{1.925858in}{2.358283in}}{\pgfqpoint{1.925737in}{2.357954in}}%
\pgfpathcurveto{\pgfqpoint{1.925633in}{2.357730in}}{\pgfqpoint{1.925633in}{2.357505in}}{\pgfqpoint{1.925633in}{2.355187in}}%
\pgfpathcurveto{\pgfqpoint{1.929058in}{2.355187in}}{\pgfqpoint{1.934818in}{2.355844in}}{\pgfqpoint{1.939246in}{2.358491in}}%
\pgfpathlineto{\pgfqpoint{1.939246in}{2.300064in}}%
\pgfpathcurveto{\pgfqpoint{1.939246in}{2.296172in}}{\pgfqpoint{1.939021in}{2.294858in}}{\pgfqpoint{1.929508in}{2.294858in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{2.294858in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{2.292090in}}%
\pgfpathcurveto{\pgfqpoint{1.931497in}{2.292090in}}{\pgfqpoint{1.937032in}{2.292090in}}{\pgfqpoint{1.942342in}{2.292090in}}%
\pgfpathcurveto{\pgfqpoint{1.947652in}{2.292090in}}{\pgfqpoint{1.953186in}{2.292090in}}{\pgfqpoint{1.958514in}{2.292090in}}%
\pgfpathlineto{\pgfqpoint{1.958514in}{2.294858in}}%
\pgfpathlineto{\pgfqpoint{1.955193in}{2.294858in}}%
\pgfpathcurveto{\pgfqpoint{1.945663in}{2.294858in}}{\pgfqpoint{1.945438in}{2.296068in}}{\pgfqpoint{1.945438in}{2.300012in}}%
\pgfpathlineto{\pgfqpoint{1.945438in}{2.362278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.012930in}{2.309196in}}%
\pgfpathlineto{\pgfqpoint{2.010941in}{2.309196in}}%
\pgfpathcurveto{\pgfqpoint{2.009834in}{2.301361in}}{\pgfqpoint{2.008935in}{2.300029in}}{\pgfqpoint{2.008502in}{2.299355in}}%
\pgfpathcurveto{\pgfqpoint{2.007949in}{2.298473in}}{\pgfqpoint{1.999975in}{2.298473in}}{\pgfqpoint{1.998419in}{2.298473in}}%
\pgfpathlineto{\pgfqpoint{1.977179in}{2.298473in}}%
\pgfpathcurveto{\pgfqpoint{1.981157in}{2.302797in}}{\pgfqpoint{1.988906in}{2.310632in}}{\pgfqpoint{1.998315in}{2.319712in}}%
\pgfpathcurveto{\pgfqpoint{2.005061in}{2.326112in}}{\pgfqpoint{2.012930in}{2.333636in}}{\pgfqpoint{2.012930in}{2.344584in}}%
\pgfpathcurveto{\pgfqpoint{2.012930in}{2.357643in}}{\pgfqpoint{2.002518in}{2.365150in}}{\pgfqpoint{1.990895in}{2.365150in}}%
\pgfpathcurveto{\pgfqpoint{1.978718in}{2.365150in}}{\pgfqpoint{1.971298in}{2.354426in}}{\pgfqpoint{1.971298in}{2.344498in}}%
\pgfpathcurveto{\pgfqpoint{1.971298in}{2.340174in}}{\pgfqpoint{1.974515in}{2.339620in}}{\pgfqpoint{1.975847in}{2.339620in}}%
\pgfpathcurveto{\pgfqpoint{1.976954in}{2.339620in}}{\pgfqpoint{1.980275in}{2.340295in}}{\pgfqpoint{1.980275in}{2.344152in}}%
\pgfpathcurveto{\pgfqpoint{1.980275in}{2.347559in}}{\pgfqpoint{1.977387in}{2.348545in}}{\pgfqpoint{1.975847in}{2.348545in}}%
\pgfpathcurveto{\pgfqpoint{1.975173in}{2.348545in}}{\pgfqpoint{1.974515in}{2.348441in}}{\pgfqpoint{1.974066in}{2.348217in}}%
\pgfpathcurveto{\pgfqpoint{1.976176in}{2.357643in}}{\pgfqpoint{1.982593in}{2.362278in}}{\pgfqpoint{1.989356in}{2.362278in}}%
\pgfpathcurveto{\pgfqpoint{1.998972in}{2.362278in}}{\pgfqpoint{2.005285in}{2.354651in}}{\pgfqpoint{2.005285in}{2.344584in}}%
\pgfpathcurveto{\pgfqpoint{2.005285in}{2.334968in}}{\pgfqpoint{1.999647in}{2.326683in}}{\pgfqpoint{1.993334in}{2.319488in}}%
\pgfpathlineto{\pgfqpoint{1.971298in}{2.294616in}}%
\pgfpathlineto{\pgfqpoint{1.971298in}{2.292090in}}%
\pgfpathlineto{\pgfqpoint{2.010267in}{2.292090in}}%
\pgfpathlineto{\pgfqpoint{2.012930in}{2.309196in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.056502in}{2.324331in}}%
\pgfpathcurveto{\pgfqpoint{2.056502in}{2.300116in}}{\pgfqpoint{2.046419in}{2.292626in}}{\pgfqpoint{2.038116in}{2.292626in}}%
\pgfpathcurveto{\pgfqpoint{2.035574in}{2.292626in}}{\pgfqpoint{2.029382in}{2.292626in}}{\pgfqpoint{2.026839in}{2.297175in}}%
\pgfpathcurveto{\pgfqpoint{2.029710in}{2.296726in}}{\pgfqpoint{2.031821in}{2.298265in}}{\pgfqpoint{2.031821in}{2.301050in}}%
\pgfpathcurveto{\pgfqpoint{2.031821in}{2.304059in}}{\pgfqpoint{2.029382in}{2.305045in}}{\pgfqpoint{2.027825in}{2.305045in}}%
\pgfpathcurveto{\pgfqpoint{2.026839in}{2.305045in}}{\pgfqpoint{2.023847in}{2.304595in}}{\pgfqpoint{2.023847in}{2.300842in}}%
\pgfpathcurveto{\pgfqpoint{2.023847in}{2.293318in}}{\pgfqpoint{2.030368in}{2.289876in}}{\pgfqpoint{2.038341in}{2.289876in}}%
\pgfpathcurveto{\pgfqpoint{2.051071in}{2.289876in}}{\pgfqpoint{2.064026in}{2.303748in}}{\pgfqpoint{2.064026in}{2.327945in}}%
\pgfpathcurveto{\pgfqpoint{2.064026in}{2.358110in}}{\pgfqpoint{2.051625in}{2.364371in}}{\pgfqpoint{2.043219in}{2.364371in}}%
\pgfpathcurveto{\pgfqpoint{2.032253in}{2.364371in}}{\pgfqpoint{2.021737in}{2.354841in}}{\pgfqpoint{2.021737in}{2.340139in}}%
\pgfpathcurveto{\pgfqpoint{2.021737in}{2.326527in}}{\pgfqpoint{2.030714in}{2.316443in}}{\pgfqpoint{2.041991in}{2.316443in}}%
\pgfpathcurveto{\pgfqpoint{2.051296in}{2.316443in}}{\pgfqpoint{2.055395in}{2.325005in}}{\pgfqpoint{2.056502in}{2.328620in}}%
\pgfpathlineto{\pgfqpoint{2.056502in}{2.324331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.042216in}{2.318208in}}%
\pgfpathcurveto{\pgfqpoint{2.039223in}{2.318208in}}{\pgfqpoint{2.035020in}{2.318761in}}{\pgfqpoint{2.031596in}{2.325334in}}%
\pgfpathcurveto{\pgfqpoint{2.029261in}{2.329606in}}{\pgfqpoint{2.029261in}{2.334656in}}{\pgfqpoint{2.029261in}{2.340018in}}%
\pgfpathcurveto{\pgfqpoint{2.029261in}{2.346504in}}{\pgfqpoint{2.029261in}{2.350984in}}{\pgfqpoint{2.032374in}{2.355810in}}%
\pgfpathcurveto{\pgfqpoint{2.033913in}{2.358110in}}{\pgfqpoint{2.036802in}{2.361829in}}{\pgfqpoint{2.043219in}{2.361829in}}%
\pgfpathcurveto{\pgfqpoint{2.056277in}{2.361829in}}{\pgfqpoint{2.056277in}{2.341990in}}{\pgfqpoint{2.056277in}{2.337614in}}%
\pgfpathcurveto{\pgfqpoint{2.056277in}{2.329831in}}{\pgfqpoint{2.052732in}{2.318208in}}{\pgfqpoint{2.042216in}{2.318208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839459in}{2.862136in}}%
\pgfpathcurveto{\pgfqpoint{0.839459in}{2.864454in}}{\pgfqpoint{0.839355in}{2.864454in}}{\pgfqpoint{0.837798in}{2.864454in}}%
\pgfpathcurveto{\pgfqpoint{0.833492in}{2.859680in}}{\pgfqpoint{0.826954in}{2.858141in}}{\pgfqpoint{0.820762in}{2.858141in}}%
\pgfpathcurveto{\pgfqpoint{0.820433in}{2.858141in}}{\pgfqpoint{0.819879in}{2.858141in}}{\pgfqpoint{0.819758in}{2.857812in}}%
\pgfpathcurveto{\pgfqpoint{0.819655in}{2.857588in}}{\pgfqpoint{0.819655in}{2.857363in}}{\pgfqpoint{0.819655in}{2.855045in}}%
\pgfpathcurveto{\pgfqpoint{0.823079in}{2.855045in}}{\pgfqpoint{0.828839in}{2.855702in}}{\pgfqpoint{0.833267in}{2.858349in}}%
\pgfpathlineto{\pgfqpoint{0.833267in}{2.799922in}}%
\pgfpathcurveto{\pgfqpoint{0.833267in}{2.796030in}}{\pgfqpoint{0.833042in}{2.794716in}}{\pgfqpoint{0.823529in}{2.794716in}}%
\pgfpathlineto{\pgfqpoint{0.820208in}{2.794716in}}%
\pgfpathlineto{\pgfqpoint{0.820208in}{2.791948in}}%
\pgfpathcurveto{\pgfqpoint{0.825518in}{2.791948in}}{\pgfqpoint{0.831053in}{2.791948in}}{\pgfqpoint{0.836363in}{2.791948in}}%
\pgfpathcurveto{\pgfqpoint{0.841673in}{2.791948in}}{\pgfqpoint{0.847208in}{2.791948in}}{\pgfqpoint{0.852535in}{2.791948in}}%
\pgfpathlineto{\pgfqpoint{0.852535in}{2.794716in}}%
\pgfpathlineto{\pgfqpoint{0.849214in}{2.794716in}}%
\pgfpathcurveto{\pgfqpoint{0.839684in}{2.794716in}}{\pgfqpoint{0.839459in}{2.795926in}}{\pgfqpoint{0.839459in}{2.799870in}}%
\pgfpathlineto{\pgfqpoint{0.839459in}{2.862136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.906951in}{2.809054in}}%
\pgfpathlineto{\pgfqpoint{0.904962in}{2.809054in}}%
\pgfpathcurveto{\pgfqpoint{0.903855in}{2.801219in}}{\pgfqpoint{0.902956in}{2.799887in}}{\pgfqpoint{0.902524in}{2.799213in}}%
\pgfpathcurveto{\pgfqpoint{0.901970in}{2.798331in}}{\pgfqpoint{0.893997in}{2.798331in}}{\pgfqpoint{0.892440in}{2.798331in}}%
\pgfpathlineto{\pgfqpoint{0.871200in}{2.798331in}}%
\pgfpathcurveto{\pgfqpoint{0.875178in}{2.802655in}}{\pgfqpoint{0.882927in}{2.810490in}}{\pgfqpoint{0.892336in}{2.819570in}}%
\pgfpathcurveto{\pgfqpoint{0.899082in}{2.825970in}}{\pgfqpoint{0.906951in}{2.833494in}}{\pgfqpoint{0.906951in}{2.844442in}}%
\pgfpathcurveto{\pgfqpoint{0.906951in}{2.857501in}}{\pgfqpoint{0.896539in}{2.865008in}}{\pgfqpoint{0.884916in}{2.865008in}}%
\pgfpathcurveto{\pgfqpoint{0.872739in}{2.865008in}}{\pgfqpoint{0.865319in}{2.854284in}}{\pgfqpoint{0.865319in}{2.844356in}}%
\pgfpathcurveto{\pgfqpoint{0.865319in}{2.840032in}}{\pgfqpoint{0.868536in}{2.839478in}}{\pgfqpoint{0.869868in}{2.839478in}}%
\pgfpathcurveto{\pgfqpoint{0.870975in}{2.839478in}}{\pgfqpoint{0.874296in}{2.840153in}}{\pgfqpoint{0.874296in}{2.844010in}}%
\pgfpathcurveto{\pgfqpoint{0.874296in}{2.847417in}}{\pgfqpoint{0.871408in}{2.848403in}}{\pgfqpoint{0.869868in}{2.848403in}}%
\pgfpathcurveto{\pgfqpoint{0.869194in}{2.848403in}}{\pgfqpoint{0.868536in}{2.848299in}}{\pgfqpoint{0.868087in}{2.848075in}}%
\pgfpathcurveto{\pgfqpoint{0.870197in}{2.857501in}}{\pgfqpoint{0.876614in}{2.862136in}}{\pgfqpoint{0.883377in}{2.862136in}}%
\pgfpathcurveto{\pgfqpoint{0.892993in}{2.862136in}}{\pgfqpoint{0.899307in}{2.854509in}}{\pgfqpoint{0.899307in}{2.844442in}}%
\pgfpathcurveto{\pgfqpoint{0.899307in}{2.834826in}}{\pgfqpoint{0.893668in}{2.826541in}}{\pgfqpoint{0.887355in}{2.819346in}}%
\pgfpathlineto{\pgfqpoint{0.865319in}{2.794474in}}%
\pgfpathlineto{\pgfqpoint{0.865319in}{2.791948in}}%
\pgfpathlineto{\pgfqpoint{0.904288in}{2.791948in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{2.809054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950523in}{2.824189in}}%
\pgfpathcurveto{\pgfqpoint{0.950523in}{2.799974in}}{\pgfqpoint{0.940440in}{2.792484in}}{\pgfqpoint{0.932137in}{2.792484in}}%
\pgfpathcurveto{\pgfqpoint{0.929595in}{2.792484in}}{\pgfqpoint{0.923403in}{2.792484in}}{\pgfqpoint{0.920860in}{2.797033in}}%
\pgfpathcurveto{\pgfqpoint{0.923732in}{2.796584in}}{\pgfqpoint{0.925842in}{2.798123in}}{\pgfqpoint{0.925842in}{2.800908in}}%
\pgfpathcurveto{\pgfqpoint{0.925842in}{2.803917in}}{\pgfqpoint{0.923403in}{2.804903in}}{\pgfqpoint{0.921846in}{2.804903in}}%
\pgfpathcurveto{\pgfqpoint{0.920860in}{2.804903in}}{\pgfqpoint{0.917868in}{2.804453in}}{\pgfqpoint{0.917868in}{2.800700in}}%
\pgfpathcurveto{\pgfqpoint{0.917868in}{2.793176in}}{\pgfqpoint{0.924389in}{2.789734in}}{\pgfqpoint{0.932362in}{2.789734in}}%
\pgfpathcurveto{\pgfqpoint{0.945092in}{2.789734in}}{\pgfqpoint{0.958047in}{2.803606in}}{\pgfqpoint{0.958047in}{2.827803in}}%
\pgfpathcurveto{\pgfqpoint{0.958047in}{2.857968in}}{\pgfqpoint{0.945646in}{2.864229in}}{\pgfqpoint{0.937240in}{2.864229in}}%
\pgfpathcurveto{\pgfqpoint{0.926274in}{2.864229in}}{\pgfqpoint{0.915758in}{2.854699in}}{\pgfqpoint{0.915758in}{2.839997in}}%
\pgfpathcurveto{\pgfqpoint{0.915758in}{2.826385in}}{\pgfqpoint{0.924735in}{2.816301in}}{\pgfqpoint{0.936012in}{2.816301in}}%
\pgfpathcurveto{\pgfqpoint{0.945317in}{2.816301in}}{\pgfqpoint{0.949416in}{2.824863in}}{\pgfqpoint{0.950523in}{2.828478in}}%
\pgfpathlineto{\pgfqpoint{0.950523in}{2.824189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.936237in}{2.818066in}}%
\pgfpathcurveto{\pgfqpoint{0.933244in}{2.818066in}}{\pgfqpoint{0.929041in}{2.818619in}}{\pgfqpoint{0.925617in}{2.825192in}}%
\pgfpathcurveto{\pgfqpoint{0.923282in}{2.829464in}}{\pgfqpoint{0.923282in}{2.834514in}}{\pgfqpoint{0.923282in}{2.839876in}}%
\pgfpathcurveto{\pgfqpoint{0.923282in}{2.846362in}}{\pgfqpoint{0.923282in}{2.850842in}}{\pgfqpoint{0.926395in}{2.855668in}}%
\pgfpathcurveto{\pgfqpoint{0.927935in}{2.857968in}}{\pgfqpoint{0.930823in}{2.861687in}}{\pgfqpoint{0.937240in}{2.861687in}}%
\pgfpathcurveto{\pgfqpoint{0.950299in}{2.861687in}}{\pgfqpoint{0.950299in}{2.841848in}}{\pgfqpoint{0.950299in}{2.837472in}}%
\pgfpathcurveto{\pgfqpoint{0.950299in}{2.829689in}}{\pgfqpoint{0.946753in}{2.818066in}}{\pgfqpoint{0.936237in}{2.818066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839459in}{2.862136in}}%
\pgfpathcurveto{\pgfqpoint{0.839459in}{2.864454in}}{\pgfqpoint{0.839355in}{2.864454in}}{\pgfqpoint{0.837798in}{2.864454in}}%
\pgfpathcurveto{\pgfqpoint{0.833492in}{2.859680in}}{\pgfqpoint{0.826954in}{2.858141in}}{\pgfqpoint{0.820762in}{2.858141in}}%
\pgfpathcurveto{\pgfqpoint{0.820433in}{2.858141in}}{\pgfqpoint{0.819879in}{2.858141in}}{\pgfqpoint{0.819758in}{2.857812in}}%
\pgfpathcurveto{\pgfqpoint{0.819655in}{2.857588in}}{\pgfqpoint{0.819655in}{2.857363in}}{\pgfqpoint{0.819655in}{2.855045in}}%
\pgfpathcurveto{\pgfqpoint{0.823079in}{2.855045in}}{\pgfqpoint{0.828839in}{2.855702in}}{\pgfqpoint{0.833267in}{2.858349in}}%
\pgfpathlineto{\pgfqpoint{0.833267in}{2.799922in}}%
\pgfpathcurveto{\pgfqpoint{0.833267in}{2.796030in}}{\pgfqpoint{0.833042in}{2.794716in}}{\pgfqpoint{0.823529in}{2.794716in}}%
\pgfpathlineto{\pgfqpoint{0.820208in}{2.794716in}}%
\pgfpathlineto{\pgfqpoint{0.820208in}{2.791948in}}%
\pgfpathcurveto{\pgfqpoint{0.825518in}{2.791948in}}{\pgfqpoint{0.831053in}{2.791948in}}{\pgfqpoint{0.836363in}{2.791948in}}%
\pgfpathcurveto{\pgfqpoint{0.841673in}{2.791948in}}{\pgfqpoint{0.847208in}{2.791948in}}{\pgfqpoint{0.852535in}{2.791948in}}%
\pgfpathlineto{\pgfqpoint{0.852535in}{2.794716in}}%
\pgfpathlineto{\pgfqpoint{0.849214in}{2.794716in}}%
\pgfpathcurveto{\pgfqpoint{0.839684in}{2.794716in}}{\pgfqpoint{0.839459in}{2.795926in}}{\pgfqpoint{0.839459in}{2.799870in}}%
\pgfpathlineto{\pgfqpoint{0.839459in}{2.862136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.906951in}{2.809054in}}%
\pgfpathlineto{\pgfqpoint{0.904962in}{2.809054in}}%
\pgfpathcurveto{\pgfqpoint{0.903855in}{2.801219in}}{\pgfqpoint{0.902956in}{2.799887in}}{\pgfqpoint{0.902524in}{2.799213in}}%
\pgfpathcurveto{\pgfqpoint{0.901970in}{2.798331in}}{\pgfqpoint{0.893997in}{2.798331in}}{\pgfqpoint{0.892440in}{2.798331in}}%
\pgfpathlineto{\pgfqpoint{0.871200in}{2.798331in}}%
\pgfpathcurveto{\pgfqpoint{0.875178in}{2.802655in}}{\pgfqpoint{0.882927in}{2.810490in}}{\pgfqpoint{0.892336in}{2.819570in}}%
\pgfpathcurveto{\pgfqpoint{0.899082in}{2.825970in}}{\pgfqpoint{0.906951in}{2.833494in}}{\pgfqpoint{0.906951in}{2.844442in}}%
\pgfpathcurveto{\pgfqpoint{0.906951in}{2.857501in}}{\pgfqpoint{0.896539in}{2.865008in}}{\pgfqpoint{0.884916in}{2.865008in}}%
\pgfpathcurveto{\pgfqpoint{0.872739in}{2.865008in}}{\pgfqpoint{0.865319in}{2.854284in}}{\pgfqpoint{0.865319in}{2.844356in}}%
\pgfpathcurveto{\pgfqpoint{0.865319in}{2.840032in}}{\pgfqpoint{0.868536in}{2.839478in}}{\pgfqpoint{0.869868in}{2.839478in}}%
\pgfpathcurveto{\pgfqpoint{0.870975in}{2.839478in}}{\pgfqpoint{0.874296in}{2.840153in}}{\pgfqpoint{0.874296in}{2.844010in}}%
\pgfpathcurveto{\pgfqpoint{0.874296in}{2.847417in}}{\pgfqpoint{0.871408in}{2.848403in}}{\pgfqpoint{0.869868in}{2.848403in}}%
\pgfpathcurveto{\pgfqpoint{0.869194in}{2.848403in}}{\pgfqpoint{0.868536in}{2.848299in}}{\pgfqpoint{0.868087in}{2.848075in}}%
\pgfpathcurveto{\pgfqpoint{0.870197in}{2.857501in}}{\pgfqpoint{0.876614in}{2.862136in}}{\pgfqpoint{0.883377in}{2.862136in}}%
\pgfpathcurveto{\pgfqpoint{0.892993in}{2.862136in}}{\pgfqpoint{0.899307in}{2.854509in}}{\pgfqpoint{0.899307in}{2.844442in}}%
\pgfpathcurveto{\pgfqpoint{0.899307in}{2.834826in}}{\pgfqpoint{0.893668in}{2.826541in}}{\pgfqpoint{0.887355in}{2.819346in}}%
\pgfpathlineto{\pgfqpoint{0.865319in}{2.794474in}}%
\pgfpathlineto{\pgfqpoint{0.865319in}{2.791948in}}%
\pgfpathlineto{\pgfqpoint{0.904288in}{2.791948in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{2.809054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950523in}{2.824189in}}%
\pgfpathcurveto{\pgfqpoint{0.950523in}{2.799974in}}{\pgfqpoint{0.940440in}{2.792484in}}{\pgfqpoint{0.932137in}{2.792484in}}%
\pgfpathcurveto{\pgfqpoint{0.929595in}{2.792484in}}{\pgfqpoint{0.923403in}{2.792484in}}{\pgfqpoint{0.920860in}{2.797033in}}%
\pgfpathcurveto{\pgfqpoint{0.923732in}{2.796584in}}{\pgfqpoint{0.925842in}{2.798123in}}{\pgfqpoint{0.925842in}{2.800908in}}%
\pgfpathcurveto{\pgfqpoint{0.925842in}{2.803917in}}{\pgfqpoint{0.923403in}{2.804903in}}{\pgfqpoint{0.921846in}{2.804903in}}%
\pgfpathcurveto{\pgfqpoint{0.920860in}{2.804903in}}{\pgfqpoint{0.917868in}{2.804453in}}{\pgfqpoint{0.917868in}{2.800700in}}%
\pgfpathcurveto{\pgfqpoint{0.917868in}{2.793176in}}{\pgfqpoint{0.924389in}{2.789734in}}{\pgfqpoint{0.932362in}{2.789734in}}%
\pgfpathcurveto{\pgfqpoint{0.945092in}{2.789734in}}{\pgfqpoint{0.958047in}{2.803606in}}{\pgfqpoint{0.958047in}{2.827803in}}%
\pgfpathcurveto{\pgfqpoint{0.958047in}{2.857968in}}{\pgfqpoint{0.945646in}{2.864229in}}{\pgfqpoint{0.937240in}{2.864229in}}%
\pgfpathcurveto{\pgfqpoint{0.926274in}{2.864229in}}{\pgfqpoint{0.915758in}{2.854699in}}{\pgfqpoint{0.915758in}{2.839997in}}%
\pgfpathcurveto{\pgfqpoint{0.915758in}{2.826385in}}{\pgfqpoint{0.924735in}{2.816301in}}{\pgfqpoint{0.936012in}{2.816301in}}%
\pgfpathcurveto{\pgfqpoint{0.945317in}{2.816301in}}{\pgfqpoint{0.949416in}{2.824863in}}{\pgfqpoint{0.950523in}{2.828478in}}%
\pgfpathlineto{\pgfqpoint{0.950523in}{2.824189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.936237in}{2.818066in}}%
\pgfpathcurveto{\pgfqpoint{0.933244in}{2.818066in}}{\pgfqpoint{0.929041in}{2.818619in}}{\pgfqpoint{0.925617in}{2.825192in}}%
\pgfpathcurveto{\pgfqpoint{0.923282in}{2.829464in}}{\pgfqpoint{0.923282in}{2.834514in}}{\pgfqpoint{0.923282in}{2.839876in}}%
\pgfpathcurveto{\pgfqpoint{0.923282in}{2.846362in}}{\pgfqpoint{0.923282in}{2.850842in}}{\pgfqpoint{0.926395in}{2.855668in}}%
\pgfpathcurveto{\pgfqpoint{0.927935in}{2.857968in}}{\pgfqpoint{0.930823in}{2.861687in}}{\pgfqpoint{0.937240in}{2.861687in}}%
\pgfpathcurveto{\pgfqpoint{0.950299in}{2.861687in}}{\pgfqpoint{0.950299in}{2.841848in}}{\pgfqpoint{0.950299in}{2.837472in}}%
\pgfpathcurveto{\pgfqpoint{0.950299in}{2.829689in}}{\pgfqpoint{0.946753in}{2.818066in}}{\pgfqpoint{0.936237in}{2.818066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558015in}{2.411280in}}%
\pgfpathcurveto{\pgfqpoint{1.558015in}{2.413597in}}{\pgfqpoint{1.557911in}{2.413597in}}{\pgfqpoint{1.556354in}{2.413597in}}%
\pgfpathcurveto{\pgfqpoint{1.552048in}{2.408823in}}{\pgfqpoint{1.545510in}{2.407284in}}{\pgfqpoint{1.539318in}{2.407284in}}%
\pgfpathcurveto{\pgfqpoint{1.538989in}{2.407284in}}{\pgfqpoint{1.538435in}{2.407284in}}{\pgfqpoint{1.538314in}{2.406955in}}%
\pgfpathcurveto{\pgfqpoint{1.538211in}{2.406731in}}{\pgfqpoint{1.538211in}{2.406506in}}{\pgfqpoint{1.538211in}{2.404188in}}%
\pgfpathcurveto{\pgfqpoint{1.541635in}{2.404188in}}{\pgfqpoint{1.547395in}{2.404845in}}{\pgfqpoint{1.551823in}{2.407492in}}%
\pgfpathlineto{\pgfqpoint{1.551823in}{2.349065in}}%
\pgfpathcurveto{\pgfqpoint{1.551823in}{2.345173in}}{\pgfqpoint{1.551598in}{2.343859in}}{\pgfqpoint{1.542085in}{2.343859in}}%
\pgfpathlineto{\pgfqpoint{1.538764in}{2.343859in}}%
\pgfpathlineto{\pgfqpoint{1.538764in}{2.341091in}}%
\pgfpathcurveto{\pgfqpoint{1.544074in}{2.341091in}}{\pgfqpoint{1.549609in}{2.341091in}}{\pgfqpoint{1.554919in}{2.341091in}}%
\pgfpathcurveto{\pgfqpoint{1.560229in}{2.341091in}}{\pgfqpoint{1.565764in}{2.341091in}}{\pgfqpoint{1.571091in}{2.341091in}}%
\pgfpathlineto{\pgfqpoint{1.571091in}{2.343859in}}%
\pgfpathlineto{\pgfqpoint{1.567770in}{2.343859in}}%
\pgfpathcurveto{\pgfqpoint{1.558240in}{2.343859in}}{\pgfqpoint{1.558015in}{2.345070in}}{\pgfqpoint{1.558015in}{2.349013in}}%
\pgfpathlineto{\pgfqpoint{1.558015in}{2.411280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.625507in}{2.358197in}}%
\pgfpathlineto{\pgfqpoint{1.623518in}{2.358197in}}%
\pgfpathcurveto{\pgfqpoint{1.622411in}{2.350362in}}{\pgfqpoint{1.621512in}{2.349030in}}{\pgfqpoint{1.621080in}{2.348356in}}%
\pgfpathcurveto{\pgfqpoint{1.620526in}{2.347474in}}{\pgfqpoint{1.612553in}{2.347474in}}{\pgfqpoint{1.610996in}{2.347474in}}%
\pgfpathlineto{\pgfqpoint{1.589756in}{2.347474in}}%
\pgfpathcurveto{\pgfqpoint{1.593734in}{2.351798in}}{\pgfqpoint{1.601483in}{2.359633in}}{\pgfqpoint{1.610892in}{2.368713in}}%
\pgfpathcurveto{\pgfqpoint{1.617638in}{2.375113in}}{\pgfqpoint{1.625507in}{2.382637in}}{\pgfqpoint{1.625507in}{2.393585in}}%
\pgfpathcurveto{\pgfqpoint{1.625507in}{2.406644in}}{\pgfqpoint{1.615095in}{2.414151in}}{\pgfqpoint{1.603472in}{2.414151in}}%
\pgfpathcurveto{\pgfqpoint{1.591295in}{2.414151in}}{\pgfqpoint{1.583875in}{2.403427in}}{\pgfqpoint{1.583875in}{2.393499in}}%
\pgfpathcurveto{\pgfqpoint{1.583875in}{2.389175in}}{\pgfqpoint{1.587093in}{2.388621in}}{\pgfqpoint{1.588424in}{2.388621in}}%
\pgfpathcurveto{\pgfqpoint{1.589531in}{2.388621in}}{\pgfqpoint{1.592852in}{2.389296in}}{\pgfqpoint{1.592852in}{2.393153in}}%
\pgfpathcurveto{\pgfqpoint{1.592852in}{2.396560in}}{\pgfqpoint{1.589964in}{2.397546in}}{\pgfqpoint{1.588424in}{2.397546in}}%
\pgfpathcurveto{\pgfqpoint{1.587750in}{2.397546in}}{\pgfqpoint{1.587093in}{2.397443in}}{\pgfqpoint{1.586643in}{2.397218in}}%
\pgfpathcurveto{\pgfqpoint{1.588753in}{2.406644in}}{\pgfqpoint{1.595170in}{2.411280in}}{\pgfqpoint{1.601933in}{2.411280in}}%
\pgfpathcurveto{\pgfqpoint{1.611549in}{2.411280in}}{\pgfqpoint{1.617863in}{2.403652in}}{\pgfqpoint{1.617863in}{2.393585in}}%
\pgfpathcurveto{\pgfqpoint{1.617863in}{2.383969in}}{\pgfqpoint{1.612224in}{2.375684in}}{\pgfqpoint{1.605911in}{2.368489in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{2.343617in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{2.341091in}}%
\pgfpathlineto{\pgfqpoint{1.622844in}{2.341091in}}%
\pgfpathlineto{\pgfqpoint{1.625507in}{2.358197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.669079in}{2.373332in}}%
\pgfpathcurveto{\pgfqpoint{1.669079in}{2.349117in}}{\pgfqpoint{1.658996in}{2.341628in}}{\pgfqpoint{1.650694in}{2.341628in}}%
\pgfpathcurveto{\pgfqpoint{1.648151in}{2.341628in}}{\pgfqpoint{1.641959in}{2.341628in}}{\pgfqpoint{1.639416in}{2.346176in}}%
\pgfpathcurveto{\pgfqpoint{1.642288in}{2.345727in}}{\pgfqpoint{1.644398in}{2.347266in}}{\pgfqpoint{1.644398in}{2.350051in}}%
\pgfpathcurveto{\pgfqpoint{1.644398in}{2.353060in}}{\pgfqpoint{1.641959in}{2.354046in}}{\pgfqpoint{1.640402in}{2.354046in}}%
\pgfpathcurveto{\pgfqpoint{1.639416in}{2.354046in}}{\pgfqpoint{1.636424in}{2.353597in}}{\pgfqpoint{1.636424in}{2.349843in}}%
\pgfpathcurveto{\pgfqpoint{1.636424in}{2.342319in}}{\pgfqpoint{1.642945in}{2.338877in}}{\pgfqpoint{1.650918in}{2.338877in}}%
\pgfpathcurveto{\pgfqpoint{1.663648in}{2.338877in}}{\pgfqpoint{1.676603in}{2.352749in}}{\pgfqpoint{1.676603in}{2.376947in}}%
\pgfpathcurveto{\pgfqpoint{1.676603in}{2.407111in}}{\pgfqpoint{1.664202in}{2.413372in}}{\pgfqpoint{1.655796in}{2.413372in}}%
\pgfpathcurveto{\pgfqpoint{1.644830in}{2.413372in}}{\pgfqpoint{1.634314in}{2.403842in}}{\pgfqpoint{1.634314in}{2.389140in}}%
\pgfpathcurveto{\pgfqpoint{1.634314in}{2.375528in}}{\pgfqpoint{1.643291in}{2.365444in}}{\pgfqpoint{1.654568in}{2.365444in}}%
\pgfpathcurveto{\pgfqpoint{1.663873in}{2.365444in}}{\pgfqpoint{1.667972in}{2.374006in}}{\pgfqpoint{1.669079in}{2.377621in}}%
\pgfpathlineto{\pgfqpoint{1.669079in}{2.373332in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.654793in}{2.367209in}}%
\pgfpathcurveto{\pgfqpoint{1.651800in}{2.367209in}}{\pgfqpoint{1.647597in}{2.367762in}}{\pgfqpoint{1.644173in}{2.374335in}}%
\pgfpathcurveto{\pgfqpoint{1.641838in}{2.378607in}}{\pgfqpoint{1.641838in}{2.383657in}}{\pgfqpoint{1.641838in}{2.389019in}}%
\pgfpathcurveto{\pgfqpoint{1.641838in}{2.395505in}}{\pgfqpoint{1.641838in}{2.399985in}}{\pgfqpoint{1.644951in}{2.404811in}}%
\pgfpathcurveto{\pgfqpoint{1.646491in}{2.407111in}}{\pgfqpoint{1.649379in}{2.410830in}}{\pgfqpoint{1.655796in}{2.410830in}}%
\pgfpathcurveto{\pgfqpoint{1.668855in}{2.410830in}}{\pgfqpoint{1.668855in}{2.390991in}}{\pgfqpoint{1.668855in}{2.386615in}}%
\pgfpathcurveto{\pgfqpoint{1.668855in}{2.378832in}}{\pgfqpoint{1.665309in}{2.367209in}}{\pgfqpoint{1.654793in}{2.367209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558015in}{2.411280in}}%
\pgfpathcurveto{\pgfqpoint{1.558015in}{2.413597in}}{\pgfqpoint{1.557911in}{2.413597in}}{\pgfqpoint{1.556354in}{2.413597in}}%
\pgfpathcurveto{\pgfqpoint{1.552048in}{2.408823in}}{\pgfqpoint{1.545510in}{2.407284in}}{\pgfqpoint{1.539318in}{2.407284in}}%
\pgfpathcurveto{\pgfqpoint{1.538989in}{2.407284in}}{\pgfqpoint{1.538435in}{2.407284in}}{\pgfqpoint{1.538314in}{2.406955in}}%
\pgfpathcurveto{\pgfqpoint{1.538211in}{2.406731in}}{\pgfqpoint{1.538211in}{2.406506in}}{\pgfqpoint{1.538211in}{2.404188in}}%
\pgfpathcurveto{\pgfqpoint{1.541635in}{2.404188in}}{\pgfqpoint{1.547395in}{2.404845in}}{\pgfqpoint{1.551823in}{2.407492in}}%
\pgfpathlineto{\pgfqpoint{1.551823in}{2.349065in}}%
\pgfpathcurveto{\pgfqpoint{1.551823in}{2.345173in}}{\pgfqpoint{1.551598in}{2.343859in}}{\pgfqpoint{1.542085in}{2.343859in}}%
\pgfpathlineto{\pgfqpoint{1.538764in}{2.343859in}}%
\pgfpathlineto{\pgfqpoint{1.538764in}{2.341091in}}%
\pgfpathcurveto{\pgfqpoint{1.544074in}{2.341091in}}{\pgfqpoint{1.549609in}{2.341091in}}{\pgfqpoint{1.554919in}{2.341091in}}%
\pgfpathcurveto{\pgfqpoint{1.560229in}{2.341091in}}{\pgfqpoint{1.565764in}{2.341091in}}{\pgfqpoint{1.571091in}{2.341091in}}%
\pgfpathlineto{\pgfqpoint{1.571091in}{2.343859in}}%
\pgfpathlineto{\pgfqpoint{1.567770in}{2.343859in}}%
\pgfpathcurveto{\pgfqpoint{1.558240in}{2.343859in}}{\pgfqpoint{1.558015in}{2.345070in}}{\pgfqpoint{1.558015in}{2.349013in}}%
\pgfpathlineto{\pgfqpoint{1.558015in}{2.411280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.625507in}{2.358197in}}%
\pgfpathlineto{\pgfqpoint{1.623518in}{2.358197in}}%
\pgfpathcurveto{\pgfqpoint{1.622411in}{2.350362in}}{\pgfqpoint{1.621512in}{2.349030in}}{\pgfqpoint{1.621080in}{2.348356in}}%
\pgfpathcurveto{\pgfqpoint{1.620526in}{2.347474in}}{\pgfqpoint{1.612553in}{2.347474in}}{\pgfqpoint{1.610996in}{2.347474in}}%
\pgfpathlineto{\pgfqpoint{1.589756in}{2.347474in}}%
\pgfpathcurveto{\pgfqpoint{1.593734in}{2.351798in}}{\pgfqpoint{1.601483in}{2.359633in}}{\pgfqpoint{1.610892in}{2.368713in}}%
\pgfpathcurveto{\pgfqpoint{1.617638in}{2.375113in}}{\pgfqpoint{1.625507in}{2.382637in}}{\pgfqpoint{1.625507in}{2.393585in}}%
\pgfpathcurveto{\pgfqpoint{1.625507in}{2.406644in}}{\pgfqpoint{1.615095in}{2.414151in}}{\pgfqpoint{1.603472in}{2.414151in}}%
\pgfpathcurveto{\pgfqpoint{1.591295in}{2.414151in}}{\pgfqpoint{1.583875in}{2.403427in}}{\pgfqpoint{1.583875in}{2.393499in}}%
\pgfpathcurveto{\pgfqpoint{1.583875in}{2.389175in}}{\pgfqpoint{1.587093in}{2.388621in}}{\pgfqpoint{1.588424in}{2.388621in}}%
\pgfpathcurveto{\pgfqpoint{1.589531in}{2.388621in}}{\pgfqpoint{1.592852in}{2.389296in}}{\pgfqpoint{1.592852in}{2.393153in}}%
\pgfpathcurveto{\pgfqpoint{1.592852in}{2.396560in}}{\pgfqpoint{1.589964in}{2.397546in}}{\pgfqpoint{1.588424in}{2.397546in}}%
\pgfpathcurveto{\pgfqpoint{1.587750in}{2.397546in}}{\pgfqpoint{1.587093in}{2.397443in}}{\pgfqpoint{1.586643in}{2.397218in}}%
\pgfpathcurveto{\pgfqpoint{1.588753in}{2.406644in}}{\pgfqpoint{1.595170in}{2.411280in}}{\pgfqpoint{1.601933in}{2.411280in}}%
\pgfpathcurveto{\pgfqpoint{1.611549in}{2.411280in}}{\pgfqpoint{1.617863in}{2.403652in}}{\pgfqpoint{1.617863in}{2.393585in}}%
\pgfpathcurveto{\pgfqpoint{1.617863in}{2.383969in}}{\pgfqpoint{1.612224in}{2.375684in}}{\pgfqpoint{1.605911in}{2.368489in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{2.343617in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{2.341091in}}%
\pgfpathlineto{\pgfqpoint{1.622844in}{2.341091in}}%
\pgfpathlineto{\pgfqpoint{1.625507in}{2.358197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.669079in}{2.373332in}}%
\pgfpathcurveto{\pgfqpoint{1.669079in}{2.349117in}}{\pgfqpoint{1.658996in}{2.341628in}}{\pgfqpoint{1.650694in}{2.341628in}}%
\pgfpathcurveto{\pgfqpoint{1.648151in}{2.341628in}}{\pgfqpoint{1.641959in}{2.341628in}}{\pgfqpoint{1.639416in}{2.346176in}}%
\pgfpathcurveto{\pgfqpoint{1.642288in}{2.345727in}}{\pgfqpoint{1.644398in}{2.347266in}}{\pgfqpoint{1.644398in}{2.350051in}}%
\pgfpathcurveto{\pgfqpoint{1.644398in}{2.353060in}}{\pgfqpoint{1.641959in}{2.354046in}}{\pgfqpoint{1.640402in}{2.354046in}}%
\pgfpathcurveto{\pgfqpoint{1.639416in}{2.354046in}}{\pgfqpoint{1.636424in}{2.353597in}}{\pgfqpoint{1.636424in}{2.349843in}}%
\pgfpathcurveto{\pgfqpoint{1.636424in}{2.342319in}}{\pgfqpoint{1.642945in}{2.338877in}}{\pgfqpoint{1.650918in}{2.338877in}}%
\pgfpathcurveto{\pgfqpoint{1.663648in}{2.338877in}}{\pgfqpoint{1.676603in}{2.352749in}}{\pgfqpoint{1.676603in}{2.376947in}}%
\pgfpathcurveto{\pgfqpoint{1.676603in}{2.407111in}}{\pgfqpoint{1.664202in}{2.413372in}}{\pgfqpoint{1.655796in}{2.413372in}}%
\pgfpathcurveto{\pgfqpoint{1.644830in}{2.413372in}}{\pgfqpoint{1.634314in}{2.403842in}}{\pgfqpoint{1.634314in}{2.389140in}}%
\pgfpathcurveto{\pgfqpoint{1.634314in}{2.375528in}}{\pgfqpoint{1.643291in}{2.365444in}}{\pgfqpoint{1.654568in}{2.365444in}}%
\pgfpathcurveto{\pgfqpoint{1.663873in}{2.365444in}}{\pgfqpoint{1.667972in}{2.374006in}}{\pgfqpoint{1.669079in}{2.377621in}}%
\pgfpathlineto{\pgfqpoint{1.669079in}{2.373332in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.654793in}{2.367209in}}%
\pgfpathcurveto{\pgfqpoint{1.651800in}{2.367209in}}{\pgfqpoint{1.647597in}{2.367762in}}{\pgfqpoint{1.644173in}{2.374335in}}%
\pgfpathcurveto{\pgfqpoint{1.641838in}{2.378607in}}{\pgfqpoint{1.641838in}{2.383657in}}{\pgfqpoint{1.641838in}{2.389019in}}%
\pgfpathcurveto{\pgfqpoint{1.641838in}{2.395505in}}{\pgfqpoint{1.641838in}{2.399985in}}{\pgfqpoint{1.644951in}{2.404811in}}%
\pgfpathcurveto{\pgfqpoint{1.646491in}{2.407111in}}{\pgfqpoint{1.649379in}{2.410830in}}{\pgfqpoint{1.655796in}{2.410830in}}%
\pgfpathcurveto{\pgfqpoint{1.668855in}{2.410830in}}{\pgfqpoint{1.668855in}{2.390991in}}{\pgfqpoint{1.668855in}{2.386615in}}%
\pgfpathcurveto{\pgfqpoint{1.668855in}{2.378832in}}{\pgfqpoint{1.665309in}{2.367209in}}{\pgfqpoint{1.654793in}{2.367209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.786661in}{2.808686in}}%
\pgfpathlineto{\pgfqpoint{-1.788650in}{2.808686in}}%
\pgfpathcurveto{\pgfqpoint{-1.789757in}{2.800851in}}{\pgfqpoint{-1.790657in}{2.799519in}}{\pgfqpoint{-1.791089in}{2.798845in}}%
\pgfpathcurveto{\pgfqpoint{-1.791642in}{2.797962in}}{\pgfqpoint{-1.799616in}{2.797962in}}{\pgfqpoint{-1.801173in}{2.797962in}}%
\pgfpathlineto{\pgfqpoint{-1.822412in}{2.797962in}}%
\pgfpathcurveto{\pgfqpoint{-1.818434in}{2.802286in}}{\pgfqpoint{-1.810686in}{2.810122in}}{\pgfqpoint{-1.801276in}{2.819202in}}%
\pgfpathcurveto{\pgfqpoint{-1.794531in}{2.825602in}}{\pgfqpoint{-1.786661in}{2.833126in}}{\pgfqpoint{-1.786661in}{2.844074in}}%
\pgfpathcurveto{\pgfqpoint{-1.786661in}{2.857133in}}{\pgfqpoint{-1.797073in}{2.864639in}}{\pgfqpoint{-1.808697in}{2.864639in}}%
\pgfpathcurveto{\pgfqpoint{-1.820873in}{2.864639in}}{\pgfqpoint{-1.828293in}{2.853916in}}{\pgfqpoint{-1.828293in}{2.843988in}}%
\pgfpathcurveto{\pgfqpoint{-1.828293in}{2.839664in}}{\pgfqpoint{-1.825076in}{2.839110in}}{\pgfqpoint{-1.823744in}{2.839110in}}%
\pgfpathcurveto{\pgfqpoint{-1.822637in}{2.839110in}}{\pgfqpoint{-1.819316in}{2.839785in}}{\pgfqpoint{-1.819316in}{2.843642in}}%
\pgfpathcurveto{\pgfqpoint{-1.819316in}{2.847049in}}{\pgfqpoint{-1.822205in}{2.848035in}}{\pgfqpoint{-1.823744in}{2.848035in}}%
\pgfpathcurveto{\pgfqpoint{-1.824419in}{2.848035in}}{\pgfqpoint{-1.825076in}{2.847931in}}{\pgfqpoint{-1.825526in}{2.847706in}}%
\pgfpathcurveto{\pgfqpoint{-1.823416in}{2.857133in}}{\pgfqpoint{-1.816999in}{2.861768in}}{\pgfqpoint{-1.810236in}{2.861768in}}%
\pgfpathcurveto{\pgfqpoint{-1.800619in}{2.861768in}}{\pgfqpoint{-1.794306in}{2.854141in}}{\pgfqpoint{-1.794306in}{2.844074in}}%
\pgfpathcurveto{\pgfqpoint{-1.794306in}{2.834458in}}{\pgfqpoint{-1.799945in}{2.826173in}}{\pgfqpoint{-1.806258in}{2.818977in}}%
\pgfpathlineto{\pgfqpoint{-1.828293in}{2.794105in}}%
\pgfpathlineto{\pgfqpoint{-1.828293in}{2.791580in}}%
\pgfpathlineto{\pgfqpoint{-1.789325in}{2.791580in}}%
\pgfpathlineto{\pgfqpoint{-1.786661in}{2.808686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.735565in}{2.826605in}}%
\pgfpathcurveto{\pgfqpoint{-1.735565in}{2.833368in}}{\pgfqpoint{-1.735669in}{2.844853in}}{\pgfqpoint{-1.740322in}{2.853691in}}%
\pgfpathcurveto{\pgfqpoint{-1.744421in}{2.861440in}}{\pgfqpoint{-1.750959in}{2.864190in}}{\pgfqpoint{-1.756701in}{2.864190in}}%
\pgfpathcurveto{\pgfqpoint{-1.762029in}{2.864190in}}{\pgfqpoint{-1.768774in}{2.861768in}}{\pgfqpoint{-1.772977in}{2.853795in}}%
\pgfpathcurveto{\pgfqpoint{-1.777405in}{2.845510in}}{\pgfqpoint{-1.777855in}{2.835236in}}{\pgfqpoint{-1.777855in}{2.826605in}}%
\pgfpathcurveto{\pgfqpoint{-1.777855in}{2.820309in}}{\pgfqpoint{-1.777734in}{2.810710in}}{\pgfqpoint{-1.774309in}{2.802286in}}%
\pgfpathcurveto{\pgfqpoint{-1.769552in}{2.790906in}}{\pgfqpoint{-1.761025in}{2.789366in}}{\pgfqpoint{-1.756701in}{2.789366in}}%
\pgfpathcurveto{\pgfqpoint{-1.751616in}{2.789366in}}{\pgfqpoint{-1.743867in}{2.791459in}}{\pgfqpoint{-1.739336in}{2.801958in}}%
\pgfpathcurveto{\pgfqpoint{-1.736015in}{2.809603in}}{\pgfqpoint{-1.735565in}{2.818545in}}{\pgfqpoint{-1.735565in}{2.826605in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.756701in}{2.791130in}}%
\pgfpathcurveto{\pgfqpoint{-1.763793in}{2.791130in}}{\pgfqpoint{-1.767996in}{2.797201in}}{\pgfqpoint{-1.769552in}{2.805625in}}%
\pgfpathcurveto{\pgfqpoint{-1.770763in}{2.812128in}}{\pgfqpoint{-1.770763in}{2.821641in}}{\pgfqpoint{-1.770763in}{2.827833in}}%
\pgfpathcurveto{\pgfqpoint{-1.770763in}{2.836343in}}{\pgfqpoint{-1.770763in}{2.843417in}}{\pgfqpoint{-1.769328in}{2.850163in}}%
\pgfpathcurveto{\pgfqpoint{-1.767217in}{2.859537in}}{\pgfqpoint{-1.761025in}{2.862426in}}{\pgfqpoint{-1.756701in}{2.862426in}}%
\pgfpathcurveto{\pgfqpoint{-1.752170in}{2.862426in}}{\pgfqpoint{-1.746306in}{2.859433in}}{\pgfqpoint{-1.744196in}{2.850387in}}%
\pgfpathcurveto{\pgfqpoint{-1.742761in}{2.844092in}}{\pgfqpoint{-1.742657in}{2.836671in}}{\pgfqpoint{-1.742657in}{2.827833in}}%
\pgfpathcurveto{\pgfqpoint{-1.742657in}{2.820638in}}{\pgfqpoint{-1.742657in}{2.811799in}}{\pgfqpoint{-1.743971in}{2.805279in}}%
\pgfpathcurveto{\pgfqpoint{-1.746306in}{2.793223in}}{\pgfqpoint{-1.752827in}{2.791130in}}{\pgfqpoint{-1.756701in}{2.791130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.701852in}{2.861768in}}%
\pgfpathcurveto{\pgfqpoint{-1.701852in}{2.864086in}}{\pgfqpoint{-1.701956in}{2.864086in}}{\pgfqpoint{-1.703513in}{2.864086in}}%
\pgfpathcurveto{\pgfqpoint{-1.707819in}{2.859312in}}{\pgfqpoint{-1.714357in}{2.857773in}}{\pgfqpoint{-1.720549in}{2.857773in}}%
\pgfpathcurveto{\pgfqpoint{-1.720878in}{2.857773in}}{\pgfqpoint{-1.721432in}{2.857773in}}{\pgfqpoint{-1.721553in}{2.857444in}}%
\pgfpathcurveto{\pgfqpoint{-1.721656in}{2.857219in}}{\pgfqpoint{-1.721656in}{2.856995in}}{\pgfqpoint{-1.721656in}{2.854677in}}%
\pgfpathcurveto{\pgfqpoint{-1.718232in}{2.854677in}}{\pgfqpoint{-1.712472in}{2.855334in}}{\pgfqpoint{-1.708044in}{2.857980in}}%
\pgfpathlineto{\pgfqpoint{-1.708044in}{2.799554in}}%
\pgfpathcurveto{\pgfqpoint{-1.708044in}{2.795662in}}{\pgfqpoint{-1.708269in}{2.794348in}}{\pgfqpoint{-1.717782in}{2.794348in}}%
\pgfpathlineto{\pgfqpoint{-1.721103in}{2.794348in}}%
\pgfpathlineto{\pgfqpoint{-1.721103in}{2.791580in}}%
\pgfpathcurveto{\pgfqpoint{-1.715793in}{2.791580in}}{\pgfqpoint{-1.710258in}{2.791580in}}{\pgfqpoint{-1.704948in}{2.791580in}}%
\pgfpathcurveto{\pgfqpoint{-1.699638in}{2.791580in}}{\pgfqpoint{-1.694103in}{2.791580in}}{\pgfqpoint{-1.688776in}{2.791580in}}%
\pgfpathlineto{\pgfqpoint{-1.688776in}{2.794348in}}%
\pgfpathlineto{\pgfqpoint{-1.692097in}{2.794348in}}%
\pgfpathcurveto{\pgfqpoint{-1.701627in}{2.794348in}}{\pgfqpoint{-1.701852in}{2.795558in}}{\pgfqpoint{-1.701852in}{2.799502in}}%
\pgfpathlineto{\pgfqpoint{-1.701852in}{2.861768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.786661in}{2.808686in}}%
\pgfpathlineto{\pgfqpoint{-1.788650in}{2.808686in}}%
\pgfpathcurveto{\pgfqpoint{-1.789757in}{2.800851in}}{\pgfqpoint{-1.790657in}{2.799519in}}{\pgfqpoint{-1.791089in}{2.798845in}}%
\pgfpathcurveto{\pgfqpoint{-1.791642in}{2.797962in}}{\pgfqpoint{-1.799616in}{2.797962in}}{\pgfqpoint{-1.801173in}{2.797962in}}%
\pgfpathlineto{\pgfqpoint{-1.822412in}{2.797962in}}%
\pgfpathcurveto{\pgfqpoint{-1.818434in}{2.802286in}}{\pgfqpoint{-1.810686in}{2.810122in}}{\pgfqpoint{-1.801276in}{2.819202in}}%
\pgfpathcurveto{\pgfqpoint{-1.794531in}{2.825602in}}{\pgfqpoint{-1.786661in}{2.833126in}}{\pgfqpoint{-1.786661in}{2.844074in}}%
\pgfpathcurveto{\pgfqpoint{-1.786661in}{2.857133in}}{\pgfqpoint{-1.797073in}{2.864639in}}{\pgfqpoint{-1.808697in}{2.864639in}}%
\pgfpathcurveto{\pgfqpoint{-1.820873in}{2.864639in}}{\pgfqpoint{-1.828293in}{2.853916in}}{\pgfqpoint{-1.828293in}{2.843988in}}%
\pgfpathcurveto{\pgfqpoint{-1.828293in}{2.839664in}}{\pgfqpoint{-1.825076in}{2.839110in}}{\pgfqpoint{-1.823744in}{2.839110in}}%
\pgfpathcurveto{\pgfqpoint{-1.822637in}{2.839110in}}{\pgfqpoint{-1.819316in}{2.839785in}}{\pgfqpoint{-1.819316in}{2.843642in}}%
\pgfpathcurveto{\pgfqpoint{-1.819316in}{2.847049in}}{\pgfqpoint{-1.822205in}{2.848035in}}{\pgfqpoint{-1.823744in}{2.848035in}}%
\pgfpathcurveto{\pgfqpoint{-1.824419in}{2.848035in}}{\pgfqpoint{-1.825076in}{2.847931in}}{\pgfqpoint{-1.825526in}{2.847706in}}%
\pgfpathcurveto{\pgfqpoint{-1.823416in}{2.857133in}}{\pgfqpoint{-1.816999in}{2.861768in}}{\pgfqpoint{-1.810236in}{2.861768in}}%
\pgfpathcurveto{\pgfqpoint{-1.800619in}{2.861768in}}{\pgfqpoint{-1.794306in}{2.854141in}}{\pgfqpoint{-1.794306in}{2.844074in}}%
\pgfpathcurveto{\pgfqpoint{-1.794306in}{2.834458in}}{\pgfqpoint{-1.799945in}{2.826173in}}{\pgfqpoint{-1.806258in}{2.818977in}}%
\pgfpathlineto{\pgfqpoint{-1.828293in}{2.794105in}}%
\pgfpathlineto{\pgfqpoint{-1.828293in}{2.791580in}}%
\pgfpathlineto{\pgfqpoint{-1.789325in}{2.791580in}}%
\pgfpathlineto{\pgfqpoint{-1.786661in}{2.808686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.735565in}{2.826605in}}%
\pgfpathcurveto{\pgfqpoint{-1.735565in}{2.833368in}}{\pgfqpoint{-1.735669in}{2.844853in}}{\pgfqpoint{-1.740322in}{2.853691in}}%
\pgfpathcurveto{\pgfqpoint{-1.744421in}{2.861440in}}{\pgfqpoint{-1.750959in}{2.864190in}}{\pgfqpoint{-1.756701in}{2.864190in}}%
\pgfpathcurveto{\pgfqpoint{-1.762029in}{2.864190in}}{\pgfqpoint{-1.768774in}{2.861768in}}{\pgfqpoint{-1.772977in}{2.853795in}}%
\pgfpathcurveto{\pgfqpoint{-1.777405in}{2.845510in}}{\pgfqpoint{-1.777855in}{2.835236in}}{\pgfqpoint{-1.777855in}{2.826605in}}%
\pgfpathcurveto{\pgfqpoint{-1.777855in}{2.820309in}}{\pgfqpoint{-1.777734in}{2.810710in}}{\pgfqpoint{-1.774309in}{2.802286in}}%
\pgfpathcurveto{\pgfqpoint{-1.769552in}{2.790906in}}{\pgfqpoint{-1.761025in}{2.789366in}}{\pgfqpoint{-1.756701in}{2.789366in}}%
\pgfpathcurveto{\pgfqpoint{-1.751616in}{2.789366in}}{\pgfqpoint{-1.743867in}{2.791459in}}{\pgfqpoint{-1.739336in}{2.801958in}}%
\pgfpathcurveto{\pgfqpoint{-1.736015in}{2.809603in}}{\pgfqpoint{-1.735565in}{2.818545in}}{\pgfqpoint{-1.735565in}{2.826605in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.756701in}{2.791130in}}%
\pgfpathcurveto{\pgfqpoint{-1.763793in}{2.791130in}}{\pgfqpoint{-1.767996in}{2.797201in}}{\pgfqpoint{-1.769552in}{2.805625in}}%
\pgfpathcurveto{\pgfqpoint{-1.770763in}{2.812128in}}{\pgfqpoint{-1.770763in}{2.821641in}}{\pgfqpoint{-1.770763in}{2.827833in}}%
\pgfpathcurveto{\pgfqpoint{-1.770763in}{2.836343in}}{\pgfqpoint{-1.770763in}{2.843417in}}{\pgfqpoint{-1.769328in}{2.850163in}}%
\pgfpathcurveto{\pgfqpoint{-1.767217in}{2.859537in}}{\pgfqpoint{-1.761025in}{2.862426in}}{\pgfqpoint{-1.756701in}{2.862426in}}%
\pgfpathcurveto{\pgfqpoint{-1.752170in}{2.862426in}}{\pgfqpoint{-1.746306in}{2.859433in}}{\pgfqpoint{-1.744196in}{2.850387in}}%
\pgfpathcurveto{\pgfqpoint{-1.742761in}{2.844092in}}{\pgfqpoint{-1.742657in}{2.836671in}}{\pgfqpoint{-1.742657in}{2.827833in}}%
\pgfpathcurveto{\pgfqpoint{-1.742657in}{2.820638in}}{\pgfqpoint{-1.742657in}{2.811799in}}{\pgfqpoint{-1.743971in}{2.805279in}}%
\pgfpathcurveto{\pgfqpoint{-1.746306in}{2.793223in}}{\pgfqpoint{-1.752827in}{2.791130in}}{\pgfqpoint{-1.756701in}{2.791130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.701852in}{2.861768in}}%
\pgfpathcurveto{\pgfqpoint{-1.701852in}{2.864086in}}{\pgfqpoint{-1.701956in}{2.864086in}}{\pgfqpoint{-1.703513in}{2.864086in}}%
\pgfpathcurveto{\pgfqpoint{-1.707819in}{2.859312in}}{\pgfqpoint{-1.714357in}{2.857773in}}{\pgfqpoint{-1.720549in}{2.857773in}}%
\pgfpathcurveto{\pgfqpoint{-1.720878in}{2.857773in}}{\pgfqpoint{-1.721432in}{2.857773in}}{\pgfqpoint{-1.721553in}{2.857444in}}%
\pgfpathcurveto{\pgfqpoint{-1.721656in}{2.857219in}}{\pgfqpoint{-1.721656in}{2.856995in}}{\pgfqpoint{-1.721656in}{2.854677in}}%
\pgfpathcurveto{\pgfqpoint{-1.718232in}{2.854677in}}{\pgfqpoint{-1.712472in}{2.855334in}}{\pgfqpoint{-1.708044in}{2.857980in}}%
\pgfpathlineto{\pgfqpoint{-1.708044in}{2.799554in}}%
\pgfpathcurveto{\pgfqpoint{-1.708044in}{2.795662in}}{\pgfqpoint{-1.708269in}{2.794348in}}{\pgfqpoint{-1.717782in}{2.794348in}}%
\pgfpathlineto{\pgfqpoint{-1.721103in}{2.794348in}}%
\pgfpathlineto{\pgfqpoint{-1.721103in}{2.791580in}}%
\pgfpathcurveto{\pgfqpoint{-1.715793in}{2.791580in}}{\pgfqpoint{-1.710258in}{2.791580in}}{\pgfqpoint{-1.704948in}{2.791580in}}%
\pgfpathcurveto{\pgfqpoint{-1.699638in}{2.791580in}}{\pgfqpoint{-1.694103in}{2.791580in}}{\pgfqpoint{-1.688776in}{2.791580in}}%
\pgfpathlineto{\pgfqpoint{-1.688776in}{2.794348in}}%
\pgfpathlineto{\pgfqpoint{-1.692097in}{2.794348in}}%
\pgfpathcurveto{\pgfqpoint{-1.701627in}{2.794348in}}{\pgfqpoint{-1.701852in}{2.795558in}}{\pgfqpoint{-1.701852in}{2.799502in}}%
\pgfpathlineto{\pgfqpoint{-1.701852in}{2.861768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744843in}{2.247267in}}%
\pgfpathlineto{\pgfqpoint{1.742854in}{2.247267in}}%
\pgfpathcurveto{\pgfqpoint{1.741747in}{2.239432in}}{\pgfqpoint{1.740847in}{2.238100in}}{\pgfqpoint{1.740415in}{2.237426in}}%
\pgfpathcurveto{\pgfqpoint{1.739862in}{2.236544in}}{\pgfqpoint{1.731888in}{2.236544in}}{\pgfqpoint{1.730331in}{2.236544in}}%
\pgfpathlineto{\pgfqpoint{1.709092in}{2.236544in}}%
\pgfpathcurveto{\pgfqpoint{1.713070in}{2.240868in}}{\pgfqpoint{1.720818in}{2.248703in}}{\pgfqpoint{1.730228in}{2.257783in}}%
\pgfpathcurveto{\pgfqpoint{1.736973in}{2.264183in}}{\pgfqpoint{1.744843in}{2.271707in}}{\pgfqpoint{1.744843in}{2.282655in}}%
\pgfpathcurveto{\pgfqpoint{1.744843in}{2.295714in}}{\pgfqpoint{1.734431in}{2.303221in}}{\pgfqpoint{1.722807in}{2.303221in}}%
\pgfpathcurveto{\pgfqpoint{1.710631in}{2.303221in}}{\pgfqpoint{1.703211in}{2.292497in}}{\pgfqpoint{1.703211in}{2.282569in}}%
\pgfpathcurveto{\pgfqpoint{1.703211in}{2.278245in}}{\pgfqpoint{1.706428in}{2.277691in}}{\pgfqpoint{1.707760in}{2.277691in}}%
\pgfpathcurveto{\pgfqpoint{1.708867in}{2.277691in}}{\pgfqpoint{1.712188in}{2.278366in}}{\pgfqpoint{1.712188in}{2.282223in}}%
\pgfpathcurveto{\pgfqpoint{1.712188in}{2.285630in}}{\pgfqpoint{1.709299in}{2.286616in}}{\pgfqpoint{1.707760in}{2.286616in}}%
\pgfpathcurveto{\pgfqpoint{1.707085in}{2.286616in}}{\pgfqpoint{1.706428in}{2.286513in}}{\pgfqpoint{1.705978in}{2.286288in}}%
\pgfpathcurveto{\pgfqpoint{1.708088in}{2.295714in}}{\pgfqpoint{1.714505in}{2.300350in}}{\pgfqpoint{1.721268in}{2.300350in}}%
\pgfpathcurveto{\pgfqpoint{1.730885in}{2.300350in}}{\pgfqpoint{1.737198in}{2.292722in}}{\pgfqpoint{1.737198in}{2.282655in}}%
\pgfpathcurveto{\pgfqpoint{1.737198in}{2.273039in}}{\pgfqpoint{1.731559in}{2.264754in}}{\pgfqpoint{1.725246in}{2.257559in}}%
\pgfpathlineto{\pgfqpoint{1.703211in}{2.232687in}}%
\pgfpathlineto{\pgfqpoint{1.703211in}{2.230161in}}%
\pgfpathlineto{\pgfqpoint{1.742179in}{2.230161in}}%
\pgfpathlineto{\pgfqpoint{1.744843in}{2.247267in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.795939in}{2.265186in}}%
\pgfpathcurveto{\pgfqpoint{1.795939in}{2.271949in}}{\pgfqpoint{1.795835in}{2.283434in}}{\pgfqpoint{1.791182in}{2.292272in}}%
\pgfpathcurveto{\pgfqpoint{1.787083in}{2.300021in}}{\pgfqpoint{1.780545in}{2.302771in}}{\pgfqpoint{1.774803in}{2.302771in}}%
\pgfpathcurveto{\pgfqpoint{1.769475in}{2.302771in}}{\pgfqpoint{1.762730in}{2.300350in}}{\pgfqpoint{1.758527in}{2.292376in}}%
\pgfpathcurveto{\pgfqpoint{1.754099in}{2.284091in}}{\pgfqpoint{1.753649in}{2.273817in}}{\pgfqpoint{1.753649in}{2.265186in}}%
\pgfpathcurveto{\pgfqpoint{1.753649in}{2.258890in}}{\pgfqpoint{1.753770in}{2.249291in}}{\pgfqpoint{1.757195in}{2.240868in}}%
\pgfpathcurveto{\pgfqpoint{1.761952in}{2.229487in}}{\pgfqpoint{1.770479in}{2.227947in}}{\pgfqpoint{1.774803in}{2.227947in}}%
\pgfpathcurveto{\pgfqpoint{1.779888in}{2.227947in}}{\pgfqpoint{1.787636in}{2.230040in}}{\pgfqpoint{1.792168in}{2.240539in}}%
\pgfpathcurveto{\pgfqpoint{1.795489in}{2.248184in}}{\pgfqpoint{1.795939in}{2.257126in}}{\pgfqpoint{1.795939in}{2.265186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.774803in}{2.229712in}}%
\pgfpathcurveto{\pgfqpoint{1.767711in}{2.229712in}}{\pgfqpoint{1.763508in}{2.235783in}}{\pgfqpoint{1.761952in}{2.244206in}}%
\pgfpathcurveto{\pgfqpoint{1.760741in}{2.250709in}}{\pgfqpoint{1.760741in}{2.260222in}}{\pgfqpoint{1.760741in}{2.266414in}}%
\pgfpathcurveto{\pgfqpoint{1.760741in}{2.274924in}}{\pgfqpoint{1.760741in}{2.281998in}}{\pgfqpoint{1.762176in}{2.288744in}}%
\pgfpathcurveto{\pgfqpoint{1.764287in}{2.298118in}}{\pgfqpoint{1.770479in}{2.301007in}}{\pgfqpoint{1.774803in}{2.301007in}}%
\pgfpathcurveto{\pgfqpoint{1.779334in}{2.301007in}}{\pgfqpoint{1.785198in}{2.298015in}}{\pgfqpoint{1.787308in}{2.288969in}}%
\pgfpathcurveto{\pgfqpoint{1.788743in}{2.282673in}}{\pgfqpoint{1.788847in}{2.275253in}}{\pgfqpoint{1.788847in}{2.266414in}}%
\pgfpathcurveto{\pgfqpoint{1.788847in}{2.259219in}}{\pgfqpoint{1.788847in}{2.250381in}}{\pgfqpoint{1.787533in}{2.243860in}}%
\pgfpathcurveto{\pgfqpoint{1.785198in}{2.231804in}}{\pgfqpoint{1.778677in}{2.229712in}}{\pgfqpoint{1.774803in}{2.229712in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.829652in}{2.300350in}}%
\pgfpathcurveto{\pgfqpoint{1.829652in}{2.302667in}}{\pgfqpoint{1.829548in}{2.302667in}}{\pgfqpoint{1.827991in}{2.302667in}}%
\pgfpathcurveto{\pgfqpoint{1.823685in}{2.297893in}}{\pgfqpoint{1.817147in}{2.296354in}}{\pgfqpoint{1.810955in}{2.296354in}}%
\pgfpathcurveto{\pgfqpoint{1.810626in}{2.296354in}}{\pgfqpoint{1.810072in}{2.296354in}}{\pgfqpoint{1.809951in}{2.296025in}}%
\pgfpathcurveto{\pgfqpoint{1.809848in}{2.295801in}}{\pgfqpoint{1.809848in}{2.295576in}}{\pgfqpoint{1.809848in}{2.293258in}}%
\pgfpathcurveto{\pgfqpoint{1.813272in}{2.293258in}}{\pgfqpoint{1.819032in}{2.293915in}}{\pgfqpoint{1.823460in}{2.296562in}}%
\pgfpathlineto{\pgfqpoint{1.823460in}{2.238135in}}%
\pgfpathcurveto{\pgfqpoint{1.823460in}{2.234243in}}{\pgfqpoint{1.823235in}{2.232929in}}{\pgfqpoint{1.813722in}{2.232929in}}%
\pgfpathlineto{\pgfqpoint{1.810401in}{2.232929in}}%
\pgfpathlineto{\pgfqpoint{1.810401in}{2.230161in}}%
\pgfpathcurveto{\pgfqpoint{1.815711in}{2.230161in}}{\pgfqpoint{1.821246in}{2.230161in}}{\pgfqpoint{1.826556in}{2.230161in}}%
\pgfpathcurveto{\pgfqpoint{1.831866in}{2.230161in}}{\pgfqpoint{1.837401in}{2.230161in}}{\pgfqpoint{1.842728in}{2.230161in}}%
\pgfpathlineto{\pgfqpoint{1.842728in}{2.232929in}}%
\pgfpathlineto{\pgfqpoint{1.839407in}{2.232929in}}%
\pgfpathcurveto{\pgfqpoint{1.829877in}{2.232929in}}{\pgfqpoint{1.829652in}{2.234139in}}{\pgfqpoint{1.829652in}{2.238083in}}%
\pgfpathlineto{\pgfqpoint{1.829652in}{2.300350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744843in}{2.247267in}}%
\pgfpathlineto{\pgfqpoint{1.742854in}{2.247267in}}%
\pgfpathcurveto{\pgfqpoint{1.741747in}{2.239432in}}{\pgfqpoint{1.740847in}{2.238100in}}{\pgfqpoint{1.740415in}{2.237426in}}%
\pgfpathcurveto{\pgfqpoint{1.739862in}{2.236544in}}{\pgfqpoint{1.731888in}{2.236544in}}{\pgfqpoint{1.730331in}{2.236544in}}%
\pgfpathlineto{\pgfqpoint{1.709092in}{2.236544in}}%
\pgfpathcurveto{\pgfqpoint{1.713070in}{2.240868in}}{\pgfqpoint{1.720818in}{2.248703in}}{\pgfqpoint{1.730228in}{2.257783in}}%
\pgfpathcurveto{\pgfqpoint{1.736973in}{2.264183in}}{\pgfqpoint{1.744843in}{2.271707in}}{\pgfqpoint{1.744843in}{2.282655in}}%
\pgfpathcurveto{\pgfqpoint{1.744843in}{2.295714in}}{\pgfqpoint{1.734431in}{2.303221in}}{\pgfqpoint{1.722807in}{2.303221in}}%
\pgfpathcurveto{\pgfqpoint{1.710631in}{2.303221in}}{\pgfqpoint{1.703211in}{2.292497in}}{\pgfqpoint{1.703211in}{2.282569in}}%
\pgfpathcurveto{\pgfqpoint{1.703211in}{2.278245in}}{\pgfqpoint{1.706428in}{2.277691in}}{\pgfqpoint{1.707760in}{2.277691in}}%
\pgfpathcurveto{\pgfqpoint{1.708867in}{2.277691in}}{\pgfqpoint{1.712188in}{2.278366in}}{\pgfqpoint{1.712188in}{2.282223in}}%
\pgfpathcurveto{\pgfqpoint{1.712188in}{2.285630in}}{\pgfqpoint{1.709299in}{2.286616in}}{\pgfqpoint{1.707760in}{2.286616in}}%
\pgfpathcurveto{\pgfqpoint{1.707085in}{2.286616in}}{\pgfqpoint{1.706428in}{2.286513in}}{\pgfqpoint{1.705978in}{2.286288in}}%
\pgfpathcurveto{\pgfqpoint{1.708088in}{2.295714in}}{\pgfqpoint{1.714505in}{2.300350in}}{\pgfqpoint{1.721268in}{2.300350in}}%
\pgfpathcurveto{\pgfqpoint{1.730885in}{2.300350in}}{\pgfqpoint{1.737198in}{2.292722in}}{\pgfqpoint{1.737198in}{2.282655in}}%
\pgfpathcurveto{\pgfqpoint{1.737198in}{2.273039in}}{\pgfqpoint{1.731559in}{2.264754in}}{\pgfqpoint{1.725246in}{2.257559in}}%
\pgfpathlineto{\pgfqpoint{1.703211in}{2.232687in}}%
\pgfpathlineto{\pgfqpoint{1.703211in}{2.230161in}}%
\pgfpathlineto{\pgfqpoint{1.742179in}{2.230161in}}%
\pgfpathlineto{\pgfqpoint{1.744843in}{2.247267in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.795939in}{2.265186in}}%
\pgfpathcurveto{\pgfqpoint{1.795939in}{2.271949in}}{\pgfqpoint{1.795835in}{2.283434in}}{\pgfqpoint{1.791182in}{2.292272in}}%
\pgfpathcurveto{\pgfqpoint{1.787083in}{2.300021in}}{\pgfqpoint{1.780545in}{2.302771in}}{\pgfqpoint{1.774803in}{2.302771in}}%
\pgfpathcurveto{\pgfqpoint{1.769475in}{2.302771in}}{\pgfqpoint{1.762730in}{2.300350in}}{\pgfqpoint{1.758527in}{2.292376in}}%
\pgfpathcurveto{\pgfqpoint{1.754099in}{2.284091in}}{\pgfqpoint{1.753649in}{2.273817in}}{\pgfqpoint{1.753649in}{2.265186in}}%
\pgfpathcurveto{\pgfqpoint{1.753649in}{2.258890in}}{\pgfqpoint{1.753770in}{2.249291in}}{\pgfqpoint{1.757195in}{2.240868in}}%
\pgfpathcurveto{\pgfqpoint{1.761952in}{2.229487in}}{\pgfqpoint{1.770479in}{2.227947in}}{\pgfqpoint{1.774803in}{2.227947in}}%
\pgfpathcurveto{\pgfqpoint{1.779888in}{2.227947in}}{\pgfqpoint{1.787636in}{2.230040in}}{\pgfqpoint{1.792168in}{2.240539in}}%
\pgfpathcurveto{\pgfqpoint{1.795489in}{2.248184in}}{\pgfqpoint{1.795939in}{2.257126in}}{\pgfqpoint{1.795939in}{2.265186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.774803in}{2.229712in}}%
\pgfpathcurveto{\pgfqpoint{1.767711in}{2.229712in}}{\pgfqpoint{1.763508in}{2.235783in}}{\pgfqpoint{1.761952in}{2.244206in}}%
\pgfpathcurveto{\pgfqpoint{1.760741in}{2.250709in}}{\pgfqpoint{1.760741in}{2.260222in}}{\pgfqpoint{1.760741in}{2.266414in}}%
\pgfpathcurveto{\pgfqpoint{1.760741in}{2.274924in}}{\pgfqpoint{1.760741in}{2.281998in}}{\pgfqpoint{1.762176in}{2.288744in}}%
\pgfpathcurveto{\pgfqpoint{1.764287in}{2.298118in}}{\pgfqpoint{1.770479in}{2.301007in}}{\pgfqpoint{1.774803in}{2.301007in}}%
\pgfpathcurveto{\pgfqpoint{1.779334in}{2.301007in}}{\pgfqpoint{1.785198in}{2.298015in}}{\pgfqpoint{1.787308in}{2.288969in}}%
\pgfpathcurveto{\pgfqpoint{1.788743in}{2.282673in}}{\pgfqpoint{1.788847in}{2.275253in}}{\pgfqpoint{1.788847in}{2.266414in}}%
\pgfpathcurveto{\pgfqpoint{1.788847in}{2.259219in}}{\pgfqpoint{1.788847in}{2.250381in}}{\pgfqpoint{1.787533in}{2.243860in}}%
\pgfpathcurveto{\pgfqpoint{1.785198in}{2.231804in}}{\pgfqpoint{1.778677in}{2.229712in}}{\pgfqpoint{1.774803in}{2.229712in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.829652in}{2.300350in}}%
\pgfpathcurveto{\pgfqpoint{1.829652in}{2.302667in}}{\pgfqpoint{1.829548in}{2.302667in}}{\pgfqpoint{1.827991in}{2.302667in}}%
\pgfpathcurveto{\pgfqpoint{1.823685in}{2.297893in}}{\pgfqpoint{1.817147in}{2.296354in}}{\pgfqpoint{1.810955in}{2.296354in}}%
\pgfpathcurveto{\pgfqpoint{1.810626in}{2.296354in}}{\pgfqpoint{1.810072in}{2.296354in}}{\pgfqpoint{1.809951in}{2.296025in}}%
\pgfpathcurveto{\pgfqpoint{1.809848in}{2.295801in}}{\pgfqpoint{1.809848in}{2.295576in}}{\pgfqpoint{1.809848in}{2.293258in}}%
\pgfpathcurveto{\pgfqpoint{1.813272in}{2.293258in}}{\pgfqpoint{1.819032in}{2.293915in}}{\pgfqpoint{1.823460in}{2.296562in}}%
\pgfpathlineto{\pgfqpoint{1.823460in}{2.238135in}}%
\pgfpathcurveto{\pgfqpoint{1.823460in}{2.234243in}}{\pgfqpoint{1.823235in}{2.232929in}}{\pgfqpoint{1.813722in}{2.232929in}}%
\pgfpathlineto{\pgfqpoint{1.810401in}{2.232929in}}%
\pgfpathlineto{\pgfqpoint{1.810401in}{2.230161in}}%
\pgfpathcurveto{\pgfqpoint{1.815711in}{2.230161in}}{\pgfqpoint{1.821246in}{2.230161in}}{\pgfqpoint{1.826556in}{2.230161in}}%
\pgfpathcurveto{\pgfqpoint{1.831866in}{2.230161in}}{\pgfqpoint{1.837401in}{2.230161in}}{\pgfqpoint{1.842728in}{2.230161in}}%
\pgfpathlineto{\pgfqpoint{1.842728in}{2.232929in}}%
\pgfpathlineto{\pgfqpoint{1.839407in}{2.232929in}}%
\pgfpathcurveto{\pgfqpoint{1.829877in}{2.232929in}}{\pgfqpoint{1.829652in}{2.234139in}}{\pgfqpoint{1.829652in}{2.238083in}}%
\pgfpathlineto{\pgfqpoint{1.829652in}{2.300350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733705in}{2.396392in}}%
\pgfpathlineto{\pgfqpoint{2.731715in}{2.396392in}}%
\pgfpathcurveto{\pgfqpoint{2.730609in}{2.388557in}}{\pgfqpoint{2.729709in}{2.387225in}}{\pgfqpoint{2.729277in}{2.386551in}}%
\pgfpathcurveto{\pgfqpoint{2.728723in}{2.385668in}}{\pgfqpoint{2.720750in}{2.385668in}}{\pgfqpoint{2.719193in}{2.385668in}}%
\pgfpathlineto{\pgfqpoint{2.697953in}{2.385668in}}%
\pgfpathcurveto{\pgfqpoint{2.701931in}{2.389993in}}{\pgfqpoint{2.709680in}{2.397828in}}{\pgfqpoint{2.719089in}{2.406908in}}%
\pgfpathcurveto{\pgfqpoint{2.725835in}{2.413308in}}{\pgfqpoint{2.733705in}{2.420832in}}{\pgfqpoint{2.733705in}{2.431780in}}%
\pgfpathcurveto{\pgfqpoint{2.733705in}{2.444839in}}{\pgfqpoint{2.723292in}{2.452346in}}{\pgfqpoint{2.711669in}{2.452346in}}%
\pgfpathcurveto{\pgfqpoint{2.699493in}{2.452346in}}{\pgfqpoint{2.692072in}{2.441622in}}{\pgfqpoint{2.692072in}{2.431694in}}%
\pgfpathcurveto{\pgfqpoint{2.692072in}{2.427370in}}{\pgfqpoint{2.695290in}{2.426816in}}{\pgfqpoint{2.696621in}{2.426816in}}%
\pgfpathcurveto{\pgfqpoint{2.697728in}{2.426816in}}{\pgfqpoint{2.701049in}{2.427491in}}{\pgfqpoint{2.701049in}{2.431348in}}%
\pgfpathcurveto{\pgfqpoint{2.701049in}{2.434755in}}{\pgfqpoint{2.698161in}{2.435741in}}{\pgfqpoint{2.696621in}{2.435741in}}%
\pgfpathcurveto{\pgfqpoint{2.695947in}{2.435741in}}{\pgfqpoint{2.695290in}{2.435637in}}{\pgfqpoint{2.694840in}{2.435413in}}%
\pgfpathcurveto{\pgfqpoint{2.696950in}{2.444839in}}{\pgfqpoint{2.703367in}{2.449474in}}{\pgfqpoint{2.710130in}{2.449474in}}%
\pgfpathcurveto{\pgfqpoint{2.719746in}{2.449474in}}{\pgfqpoint{2.726060in}{2.441847in}}{\pgfqpoint{2.726060in}{2.431780in}}%
\pgfpathcurveto{\pgfqpoint{2.726060in}{2.422164in}}{\pgfqpoint{2.720421in}{2.413879in}}{\pgfqpoint{2.714108in}{2.406683in}}%
\pgfpathlineto{\pgfqpoint{2.692072in}{2.381811in}}%
\pgfpathlineto{\pgfqpoint{2.692072in}{2.379286in}}%
\pgfpathlineto{\pgfqpoint{2.731041in}{2.379286in}}%
\pgfpathlineto{\pgfqpoint{2.733705in}{2.396392in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.784800in}{2.414311in}}%
\pgfpathcurveto{\pgfqpoint{2.784800in}{2.421074in}}{\pgfqpoint{2.784697in}{2.432559in}}{\pgfqpoint{2.780044in}{2.441397in}}%
\pgfpathcurveto{\pgfqpoint{2.775945in}{2.449146in}}{\pgfqpoint{2.769407in}{2.451896in}}{\pgfqpoint{2.763664in}{2.451896in}}%
\pgfpathcurveto{\pgfqpoint{2.758337in}{2.451896in}}{\pgfqpoint{2.751592in}{2.449474in}}{\pgfqpoint{2.747389in}{2.441501in}}%
\pgfpathcurveto{\pgfqpoint{2.742961in}{2.433216in}}{\pgfqpoint{2.742511in}{2.422942in}}{\pgfqpoint{2.742511in}{2.414311in}}%
\pgfpathcurveto{\pgfqpoint{2.742511in}{2.408015in}}{\pgfqpoint{2.742632in}{2.398416in}}{\pgfqpoint{2.746057in}{2.389993in}}%
\pgfpathcurveto{\pgfqpoint{2.750813in}{2.378612in}}{\pgfqpoint{2.759340in}{2.377072in}}{\pgfqpoint{2.763664in}{2.377072in}}%
\pgfpathcurveto{\pgfqpoint{2.768749in}{2.377072in}}{\pgfqpoint{2.776498in}{2.379165in}}{\pgfqpoint{2.781030in}{2.389664in}}%
\pgfpathcurveto{\pgfqpoint{2.784351in}{2.397309in}}{\pgfqpoint{2.784800in}{2.406251in}}{\pgfqpoint{2.784800in}{2.414311in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763664in}{2.378836in}}%
\pgfpathcurveto{\pgfqpoint{2.756573in}{2.378836in}}{\pgfqpoint{2.752370in}{2.384907in}}{\pgfqpoint{2.750813in}{2.393331in}}%
\pgfpathcurveto{\pgfqpoint{2.749603in}{2.399834in}}{\pgfqpoint{2.749603in}{2.409347in}}{\pgfqpoint{2.749603in}{2.415539in}}%
\pgfpathcurveto{\pgfqpoint{2.749603in}{2.424049in}}{\pgfqpoint{2.749603in}{2.431123in}}{\pgfqpoint{2.751038in}{2.437869in}}%
\pgfpathcurveto{\pgfqpoint{2.753148in}{2.447243in}}{\pgfqpoint{2.759340in}{2.450132in}}{\pgfqpoint{2.763664in}{2.450132in}}%
\pgfpathcurveto{\pgfqpoint{2.768196in}{2.450132in}}{\pgfqpoint{2.774059in}{2.447139in}}{\pgfqpoint{2.776170in}{2.438093in}}%
\pgfpathcurveto{\pgfqpoint{2.777605in}{2.431798in}}{\pgfqpoint{2.777709in}{2.424378in}}{\pgfqpoint{2.777709in}{2.415539in}}%
\pgfpathcurveto{\pgfqpoint{2.777709in}{2.408344in}}{\pgfqpoint{2.777709in}{2.399505in}}{\pgfqpoint{2.776394in}{2.392985in}}%
\pgfpathcurveto{\pgfqpoint{2.774059in}{2.380929in}}{\pgfqpoint{2.767539in}{2.378836in}}{\pgfqpoint{2.763664in}{2.378836in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.818513in}{2.449474in}}%
\pgfpathcurveto{\pgfqpoint{2.818513in}{2.451792in}}{\pgfqpoint{2.818410in}{2.451792in}}{\pgfqpoint{2.816853in}{2.451792in}}%
\pgfpathcurveto{\pgfqpoint{2.812546in}{2.447018in}}{\pgfqpoint{2.806008in}{2.445479in}}{\pgfqpoint{2.799816in}{2.445479in}}%
\pgfpathcurveto{\pgfqpoint{2.799488in}{2.445479in}}{\pgfqpoint{2.798934in}{2.445479in}}{\pgfqpoint{2.798813in}{2.445150in}}%
\pgfpathcurveto{\pgfqpoint{2.798709in}{2.444925in}}{\pgfqpoint{2.798709in}{2.444701in}}{\pgfqpoint{2.798709in}{2.442383in}}%
\pgfpathcurveto{\pgfqpoint{2.802134in}{2.442383in}}{\pgfqpoint{2.807894in}{2.443040in}}{\pgfqpoint{2.812321in}{2.445686in}}%
\pgfpathlineto{\pgfqpoint{2.812321in}{2.387260in}}%
\pgfpathcurveto{\pgfqpoint{2.812321in}{2.383368in}}{\pgfqpoint{2.812097in}{2.382054in}}{\pgfqpoint{2.802584in}{2.382054in}}%
\pgfpathlineto{\pgfqpoint{2.799263in}{2.382054in}}%
\pgfpathlineto{\pgfqpoint{2.799263in}{2.379286in}}%
\pgfpathcurveto{\pgfqpoint{2.804573in}{2.379286in}}{\pgfqpoint{2.810107in}{2.379286in}}{\pgfqpoint{2.815417in}{2.379286in}}%
\pgfpathcurveto{\pgfqpoint{2.820727in}{2.379286in}}{\pgfqpoint{2.826262in}{2.379286in}}{\pgfqpoint{2.831589in}{2.379286in}}%
\pgfpathlineto{\pgfqpoint{2.831589in}{2.382054in}}%
\pgfpathlineto{\pgfqpoint{2.828269in}{2.382054in}}%
\pgfpathcurveto{\pgfqpoint{2.818738in}{2.382054in}}{\pgfqpoint{2.818513in}{2.383264in}}{\pgfqpoint{2.818513in}{2.387208in}}%
\pgfpathlineto{\pgfqpoint{2.818513in}{2.449474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733705in}{2.396392in}}%
\pgfpathlineto{\pgfqpoint{2.731715in}{2.396392in}}%
\pgfpathcurveto{\pgfqpoint{2.730609in}{2.388557in}}{\pgfqpoint{2.729709in}{2.387225in}}{\pgfqpoint{2.729277in}{2.386551in}}%
\pgfpathcurveto{\pgfqpoint{2.728723in}{2.385668in}}{\pgfqpoint{2.720750in}{2.385668in}}{\pgfqpoint{2.719193in}{2.385668in}}%
\pgfpathlineto{\pgfqpoint{2.697953in}{2.385668in}}%
\pgfpathcurveto{\pgfqpoint{2.701931in}{2.389993in}}{\pgfqpoint{2.709680in}{2.397828in}}{\pgfqpoint{2.719089in}{2.406908in}}%
\pgfpathcurveto{\pgfqpoint{2.725835in}{2.413308in}}{\pgfqpoint{2.733705in}{2.420832in}}{\pgfqpoint{2.733705in}{2.431780in}}%
\pgfpathcurveto{\pgfqpoint{2.733705in}{2.444839in}}{\pgfqpoint{2.723292in}{2.452346in}}{\pgfqpoint{2.711669in}{2.452346in}}%
\pgfpathcurveto{\pgfqpoint{2.699493in}{2.452346in}}{\pgfqpoint{2.692072in}{2.441622in}}{\pgfqpoint{2.692072in}{2.431694in}}%
\pgfpathcurveto{\pgfqpoint{2.692072in}{2.427370in}}{\pgfqpoint{2.695290in}{2.426816in}}{\pgfqpoint{2.696621in}{2.426816in}}%
\pgfpathcurveto{\pgfqpoint{2.697728in}{2.426816in}}{\pgfqpoint{2.701049in}{2.427491in}}{\pgfqpoint{2.701049in}{2.431348in}}%
\pgfpathcurveto{\pgfqpoint{2.701049in}{2.434755in}}{\pgfqpoint{2.698161in}{2.435741in}}{\pgfqpoint{2.696621in}{2.435741in}}%
\pgfpathcurveto{\pgfqpoint{2.695947in}{2.435741in}}{\pgfqpoint{2.695290in}{2.435637in}}{\pgfqpoint{2.694840in}{2.435413in}}%
\pgfpathcurveto{\pgfqpoint{2.696950in}{2.444839in}}{\pgfqpoint{2.703367in}{2.449474in}}{\pgfqpoint{2.710130in}{2.449474in}}%
\pgfpathcurveto{\pgfqpoint{2.719746in}{2.449474in}}{\pgfqpoint{2.726060in}{2.441847in}}{\pgfqpoint{2.726060in}{2.431780in}}%
\pgfpathcurveto{\pgfqpoint{2.726060in}{2.422164in}}{\pgfqpoint{2.720421in}{2.413879in}}{\pgfqpoint{2.714108in}{2.406683in}}%
\pgfpathlineto{\pgfqpoint{2.692072in}{2.381811in}}%
\pgfpathlineto{\pgfqpoint{2.692072in}{2.379286in}}%
\pgfpathlineto{\pgfqpoint{2.731041in}{2.379286in}}%
\pgfpathlineto{\pgfqpoint{2.733705in}{2.396392in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.784800in}{2.414311in}}%
\pgfpathcurveto{\pgfqpoint{2.784800in}{2.421074in}}{\pgfqpoint{2.784697in}{2.432559in}}{\pgfqpoint{2.780044in}{2.441397in}}%
\pgfpathcurveto{\pgfqpoint{2.775945in}{2.449146in}}{\pgfqpoint{2.769407in}{2.451896in}}{\pgfqpoint{2.763664in}{2.451896in}}%
\pgfpathcurveto{\pgfqpoint{2.758337in}{2.451896in}}{\pgfqpoint{2.751592in}{2.449474in}}{\pgfqpoint{2.747389in}{2.441501in}}%
\pgfpathcurveto{\pgfqpoint{2.742961in}{2.433216in}}{\pgfqpoint{2.742511in}{2.422942in}}{\pgfqpoint{2.742511in}{2.414311in}}%
\pgfpathcurveto{\pgfqpoint{2.742511in}{2.408015in}}{\pgfqpoint{2.742632in}{2.398416in}}{\pgfqpoint{2.746057in}{2.389993in}}%
\pgfpathcurveto{\pgfqpoint{2.750813in}{2.378612in}}{\pgfqpoint{2.759340in}{2.377072in}}{\pgfqpoint{2.763664in}{2.377072in}}%
\pgfpathcurveto{\pgfqpoint{2.768749in}{2.377072in}}{\pgfqpoint{2.776498in}{2.379165in}}{\pgfqpoint{2.781030in}{2.389664in}}%
\pgfpathcurveto{\pgfqpoint{2.784351in}{2.397309in}}{\pgfqpoint{2.784800in}{2.406251in}}{\pgfqpoint{2.784800in}{2.414311in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763664in}{2.378836in}}%
\pgfpathcurveto{\pgfqpoint{2.756573in}{2.378836in}}{\pgfqpoint{2.752370in}{2.384907in}}{\pgfqpoint{2.750813in}{2.393331in}}%
\pgfpathcurveto{\pgfqpoint{2.749603in}{2.399834in}}{\pgfqpoint{2.749603in}{2.409347in}}{\pgfqpoint{2.749603in}{2.415539in}}%
\pgfpathcurveto{\pgfqpoint{2.749603in}{2.424049in}}{\pgfqpoint{2.749603in}{2.431123in}}{\pgfqpoint{2.751038in}{2.437869in}}%
\pgfpathcurveto{\pgfqpoint{2.753148in}{2.447243in}}{\pgfqpoint{2.759340in}{2.450132in}}{\pgfqpoint{2.763664in}{2.450132in}}%
\pgfpathcurveto{\pgfqpoint{2.768196in}{2.450132in}}{\pgfqpoint{2.774059in}{2.447139in}}{\pgfqpoint{2.776170in}{2.438093in}}%
\pgfpathcurveto{\pgfqpoint{2.777605in}{2.431798in}}{\pgfqpoint{2.777709in}{2.424378in}}{\pgfqpoint{2.777709in}{2.415539in}}%
\pgfpathcurveto{\pgfqpoint{2.777709in}{2.408344in}}{\pgfqpoint{2.777709in}{2.399505in}}{\pgfqpoint{2.776394in}{2.392985in}}%
\pgfpathcurveto{\pgfqpoint{2.774059in}{2.380929in}}{\pgfqpoint{2.767539in}{2.378836in}}{\pgfqpoint{2.763664in}{2.378836in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.818513in}{2.449474in}}%
\pgfpathcurveto{\pgfqpoint{2.818513in}{2.451792in}}{\pgfqpoint{2.818410in}{2.451792in}}{\pgfqpoint{2.816853in}{2.451792in}}%
\pgfpathcurveto{\pgfqpoint{2.812546in}{2.447018in}}{\pgfqpoint{2.806008in}{2.445479in}}{\pgfqpoint{2.799816in}{2.445479in}}%
\pgfpathcurveto{\pgfqpoint{2.799488in}{2.445479in}}{\pgfqpoint{2.798934in}{2.445479in}}{\pgfqpoint{2.798813in}{2.445150in}}%
\pgfpathcurveto{\pgfqpoint{2.798709in}{2.444925in}}{\pgfqpoint{2.798709in}{2.444701in}}{\pgfqpoint{2.798709in}{2.442383in}}%
\pgfpathcurveto{\pgfqpoint{2.802134in}{2.442383in}}{\pgfqpoint{2.807894in}{2.443040in}}{\pgfqpoint{2.812321in}{2.445686in}}%
\pgfpathlineto{\pgfqpoint{2.812321in}{2.387260in}}%
\pgfpathcurveto{\pgfqpoint{2.812321in}{2.383368in}}{\pgfqpoint{2.812097in}{2.382054in}}{\pgfqpoint{2.802584in}{2.382054in}}%
\pgfpathlineto{\pgfqpoint{2.799263in}{2.382054in}}%
\pgfpathlineto{\pgfqpoint{2.799263in}{2.379286in}}%
\pgfpathcurveto{\pgfqpoint{2.804573in}{2.379286in}}{\pgfqpoint{2.810107in}{2.379286in}}{\pgfqpoint{2.815417in}{2.379286in}}%
\pgfpathcurveto{\pgfqpoint{2.820727in}{2.379286in}}{\pgfqpoint{2.826262in}{2.379286in}}{\pgfqpoint{2.831589in}{2.379286in}}%
\pgfpathlineto{\pgfqpoint{2.831589in}{2.382054in}}%
\pgfpathlineto{\pgfqpoint{2.828269in}{2.382054in}}%
\pgfpathcurveto{\pgfqpoint{2.818738in}{2.382054in}}{\pgfqpoint{2.818513in}{2.383264in}}{\pgfqpoint{2.818513in}{2.387208in}}%
\pgfpathlineto{\pgfqpoint{2.818513in}{2.449474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470995in}{2.643083in}}%
\pgfpathlineto{\pgfqpoint{0.469006in}{2.643083in}}%
\pgfpathcurveto{\pgfqpoint{0.467899in}{2.635248in}}{\pgfqpoint{0.466999in}{2.633916in}}{\pgfqpoint{0.466567in}{2.633242in}}%
\pgfpathcurveto{\pgfqpoint{0.466014in}{2.632360in}}{\pgfqpoint{0.458040in}{2.632360in}}{\pgfqpoint{0.456483in}{2.632360in}}%
\pgfpathlineto{\pgfqpoint{0.435244in}{2.632360in}}%
\pgfpathcurveto{\pgfqpoint{0.439222in}{2.636684in}}{\pgfqpoint{0.446970in}{2.644519in}}{\pgfqpoint{0.456380in}{2.653599in}}%
\pgfpathcurveto{\pgfqpoint{0.463125in}{2.659999in}}{\pgfqpoint{0.470995in}{2.667523in}}{\pgfqpoint{0.470995in}{2.678471in}}%
\pgfpathcurveto{\pgfqpoint{0.470995in}{2.691530in}}{\pgfqpoint{0.460583in}{2.699037in}}{\pgfqpoint{0.448959in}{2.699037in}}%
\pgfpathcurveto{\pgfqpoint{0.436783in}{2.699037in}}{\pgfqpoint{0.429363in}{2.688313in}}{\pgfqpoint{0.429363in}{2.678385in}}%
\pgfpathcurveto{\pgfqpoint{0.429363in}{2.674061in}}{\pgfqpoint{0.432580in}{2.673507in}}{\pgfqpoint{0.433912in}{2.673507in}}%
\pgfpathcurveto{\pgfqpoint{0.435019in}{2.673507in}}{\pgfqpoint{0.438340in}{2.674182in}}{\pgfqpoint{0.438340in}{2.678039in}}%
\pgfpathcurveto{\pgfqpoint{0.438340in}{2.681446in}}{\pgfqpoint{0.435451in}{2.682432in}}{\pgfqpoint{0.433912in}{2.682432in}}%
\pgfpathcurveto{\pgfqpoint{0.433237in}{2.682432in}}{\pgfqpoint{0.432580in}{2.682328in}}{\pgfqpoint{0.432130in}{2.682104in}}%
\pgfpathcurveto{\pgfqpoint{0.434240in}{2.691530in}}{\pgfqpoint{0.440657in}{2.696165in}}{\pgfqpoint{0.447420in}{2.696165in}}%
\pgfpathcurveto{\pgfqpoint{0.457037in}{2.696165in}}{\pgfqpoint{0.463350in}{2.688538in}}{\pgfqpoint{0.463350in}{2.678471in}}%
\pgfpathcurveto{\pgfqpoint{0.463350in}{2.668855in}}{\pgfqpoint{0.457711in}{2.660570in}}{\pgfqpoint{0.451398in}{2.653375in}}%
\pgfpathlineto{\pgfqpoint{0.429363in}{2.628503in}}%
\pgfpathlineto{\pgfqpoint{0.429363in}{2.625977in}}%
\pgfpathlineto{\pgfqpoint{0.468331in}{2.625977in}}%
\pgfpathlineto{\pgfqpoint{0.470995in}{2.643083in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.522091in}{2.661002in}}%
\pgfpathcurveto{\pgfqpoint{0.522091in}{2.667765in}}{\pgfqpoint{0.521987in}{2.679250in}}{\pgfqpoint{0.517334in}{2.688088in}}%
\pgfpathcurveto{\pgfqpoint{0.513235in}{2.695837in}}{\pgfqpoint{0.506697in}{2.698587in}}{\pgfqpoint{0.500955in}{2.698587in}}%
\pgfpathcurveto{\pgfqpoint{0.495627in}{2.698587in}}{\pgfqpoint{0.488882in}{2.696165in}}{\pgfqpoint{0.484679in}{2.688192in}}%
\pgfpathcurveto{\pgfqpoint{0.480251in}{2.679907in}}{\pgfqpoint{0.479801in}{2.669633in}}{\pgfqpoint{0.479801in}{2.661002in}}%
\pgfpathcurveto{\pgfqpoint{0.479801in}{2.654706in}}{\pgfqpoint{0.479922in}{2.645107in}}{\pgfqpoint{0.483347in}{2.636684in}}%
\pgfpathcurveto{\pgfqpoint{0.488104in}{2.625303in}}{\pgfqpoint{0.496631in}{2.623763in}}{\pgfqpoint{0.500955in}{2.623763in}}%
\pgfpathcurveto{\pgfqpoint{0.506040in}{2.623763in}}{\pgfqpoint{0.513788in}{2.625856in}}{\pgfqpoint{0.518320in}{2.636355in}}%
\pgfpathcurveto{\pgfqpoint{0.521641in}{2.644000in}}{\pgfqpoint{0.522091in}{2.652942in}}{\pgfqpoint{0.522091in}{2.661002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500955in}{2.625528in}}%
\pgfpathcurveto{\pgfqpoint{0.493863in}{2.625528in}}{\pgfqpoint{0.489660in}{2.631599in}}{\pgfqpoint{0.488104in}{2.640022in}}%
\pgfpathcurveto{\pgfqpoint{0.486893in}{2.646525in}}{\pgfqpoint{0.486893in}{2.656038in}}{\pgfqpoint{0.486893in}{2.662230in}}%
\pgfpathcurveto{\pgfqpoint{0.486893in}{2.670740in}}{\pgfqpoint{0.486893in}{2.677814in}}{\pgfqpoint{0.488328in}{2.684560in}}%
\pgfpathcurveto{\pgfqpoint{0.490439in}{2.693934in}}{\pgfqpoint{0.496631in}{2.696823in}}{\pgfqpoint{0.500955in}{2.696823in}}%
\pgfpathcurveto{\pgfqpoint{0.505486in}{2.696823in}}{\pgfqpoint{0.511350in}{2.693830in}}{\pgfqpoint{0.513460in}{2.684785in}}%
\pgfpathcurveto{\pgfqpoint{0.514895in}{2.678489in}}{\pgfqpoint{0.514999in}{2.671069in}}{\pgfqpoint{0.514999in}{2.662230in}}%
\pgfpathcurveto{\pgfqpoint{0.514999in}{2.655035in}}{\pgfqpoint{0.514999in}{2.646197in}}{\pgfqpoint{0.513685in}{2.639676in}}%
\pgfpathcurveto{\pgfqpoint{0.511350in}{2.627620in}}{\pgfqpoint{0.504829in}{2.625528in}}{\pgfqpoint{0.500955in}{2.625528in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.555804in}{2.696165in}}%
\pgfpathcurveto{\pgfqpoint{0.555804in}{2.698483in}}{\pgfqpoint{0.555700in}{2.698483in}}{\pgfqpoint{0.554143in}{2.698483in}}%
\pgfpathcurveto{\pgfqpoint{0.549837in}{2.693709in}}{\pgfqpoint{0.543299in}{2.692170in}}{\pgfqpoint{0.537107in}{2.692170in}}%
\pgfpathcurveto{\pgfqpoint{0.536778in}{2.692170in}}{\pgfqpoint{0.536224in}{2.692170in}}{\pgfqpoint{0.536103in}{2.691841in}}%
\pgfpathcurveto{\pgfqpoint{0.536000in}{2.691617in}}{\pgfqpoint{0.536000in}{2.691392in}}{\pgfqpoint{0.536000in}{2.689074in}}%
\pgfpathcurveto{\pgfqpoint{0.539424in}{2.689074in}}{\pgfqpoint{0.545184in}{2.689731in}}{\pgfqpoint{0.549612in}{2.692378in}}%
\pgfpathlineto{\pgfqpoint{0.549612in}{2.633951in}}%
\pgfpathcurveto{\pgfqpoint{0.549612in}{2.630059in}}{\pgfqpoint{0.549387in}{2.628745in}}{\pgfqpoint{0.539874in}{2.628745in}}%
\pgfpathlineto{\pgfqpoint{0.536553in}{2.628745in}}%
\pgfpathlineto{\pgfqpoint{0.536553in}{2.625977in}}%
\pgfpathcurveto{\pgfqpoint{0.541863in}{2.625977in}}{\pgfqpoint{0.547398in}{2.625977in}}{\pgfqpoint{0.552708in}{2.625977in}}%
\pgfpathcurveto{\pgfqpoint{0.558018in}{2.625977in}}{\pgfqpoint{0.563553in}{2.625977in}}{\pgfqpoint{0.568880in}{2.625977in}}%
\pgfpathlineto{\pgfqpoint{0.568880in}{2.628745in}}%
\pgfpathlineto{\pgfqpoint{0.565559in}{2.628745in}}%
\pgfpathcurveto{\pgfqpoint{0.556029in}{2.628745in}}{\pgfqpoint{0.555804in}{2.629955in}}{\pgfqpoint{0.555804in}{2.633899in}}%
\pgfpathlineto{\pgfqpoint{0.555804in}{2.696165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470995in}{2.643083in}}%
\pgfpathlineto{\pgfqpoint{0.469006in}{2.643083in}}%
\pgfpathcurveto{\pgfqpoint{0.467899in}{2.635248in}}{\pgfqpoint{0.466999in}{2.633916in}}{\pgfqpoint{0.466567in}{2.633242in}}%
\pgfpathcurveto{\pgfqpoint{0.466014in}{2.632360in}}{\pgfqpoint{0.458040in}{2.632360in}}{\pgfqpoint{0.456483in}{2.632360in}}%
\pgfpathlineto{\pgfqpoint{0.435244in}{2.632360in}}%
\pgfpathcurveto{\pgfqpoint{0.439222in}{2.636684in}}{\pgfqpoint{0.446970in}{2.644519in}}{\pgfqpoint{0.456380in}{2.653599in}}%
\pgfpathcurveto{\pgfqpoint{0.463125in}{2.659999in}}{\pgfqpoint{0.470995in}{2.667523in}}{\pgfqpoint{0.470995in}{2.678471in}}%
\pgfpathcurveto{\pgfqpoint{0.470995in}{2.691530in}}{\pgfqpoint{0.460583in}{2.699037in}}{\pgfqpoint{0.448959in}{2.699037in}}%
\pgfpathcurveto{\pgfqpoint{0.436783in}{2.699037in}}{\pgfqpoint{0.429363in}{2.688313in}}{\pgfqpoint{0.429363in}{2.678385in}}%
\pgfpathcurveto{\pgfqpoint{0.429363in}{2.674061in}}{\pgfqpoint{0.432580in}{2.673507in}}{\pgfqpoint{0.433912in}{2.673507in}}%
\pgfpathcurveto{\pgfqpoint{0.435019in}{2.673507in}}{\pgfqpoint{0.438340in}{2.674182in}}{\pgfqpoint{0.438340in}{2.678039in}}%
\pgfpathcurveto{\pgfqpoint{0.438340in}{2.681446in}}{\pgfqpoint{0.435451in}{2.682432in}}{\pgfqpoint{0.433912in}{2.682432in}}%
\pgfpathcurveto{\pgfqpoint{0.433237in}{2.682432in}}{\pgfqpoint{0.432580in}{2.682328in}}{\pgfqpoint{0.432130in}{2.682104in}}%
\pgfpathcurveto{\pgfqpoint{0.434240in}{2.691530in}}{\pgfqpoint{0.440657in}{2.696165in}}{\pgfqpoint{0.447420in}{2.696165in}}%
\pgfpathcurveto{\pgfqpoint{0.457037in}{2.696165in}}{\pgfqpoint{0.463350in}{2.688538in}}{\pgfqpoint{0.463350in}{2.678471in}}%
\pgfpathcurveto{\pgfqpoint{0.463350in}{2.668855in}}{\pgfqpoint{0.457711in}{2.660570in}}{\pgfqpoint{0.451398in}{2.653375in}}%
\pgfpathlineto{\pgfqpoint{0.429363in}{2.628503in}}%
\pgfpathlineto{\pgfqpoint{0.429363in}{2.625977in}}%
\pgfpathlineto{\pgfqpoint{0.468331in}{2.625977in}}%
\pgfpathlineto{\pgfqpoint{0.470995in}{2.643083in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.522091in}{2.661002in}}%
\pgfpathcurveto{\pgfqpoint{0.522091in}{2.667765in}}{\pgfqpoint{0.521987in}{2.679250in}}{\pgfqpoint{0.517334in}{2.688088in}}%
\pgfpathcurveto{\pgfqpoint{0.513235in}{2.695837in}}{\pgfqpoint{0.506697in}{2.698587in}}{\pgfqpoint{0.500955in}{2.698587in}}%
\pgfpathcurveto{\pgfqpoint{0.495627in}{2.698587in}}{\pgfqpoint{0.488882in}{2.696165in}}{\pgfqpoint{0.484679in}{2.688192in}}%
\pgfpathcurveto{\pgfqpoint{0.480251in}{2.679907in}}{\pgfqpoint{0.479801in}{2.669633in}}{\pgfqpoint{0.479801in}{2.661002in}}%
\pgfpathcurveto{\pgfqpoint{0.479801in}{2.654706in}}{\pgfqpoint{0.479922in}{2.645107in}}{\pgfqpoint{0.483347in}{2.636684in}}%
\pgfpathcurveto{\pgfqpoint{0.488104in}{2.625303in}}{\pgfqpoint{0.496631in}{2.623763in}}{\pgfqpoint{0.500955in}{2.623763in}}%
\pgfpathcurveto{\pgfqpoint{0.506040in}{2.623763in}}{\pgfqpoint{0.513788in}{2.625856in}}{\pgfqpoint{0.518320in}{2.636355in}}%
\pgfpathcurveto{\pgfqpoint{0.521641in}{2.644000in}}{\pgfqpoint{0.522091in}{2.652942in}}{\pgfqpoint{0.522091in}{2.661002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500955in}{2.625528in}}%
\pgfpathcurveto{\pgfqpoint{0.493863in}{2.625528in}}{\pgfqpoint{0.489660in}{2.631599in}}{\pgfqpoint{0.488104in}{2.640022in}}%
\pgfpathcurveto{\pgfqpoint{0.486893in}{2.646525in}}{\pgfqpoint{0.486893in}{2.656038in}}{\pgfqpoint{0.486893in}{2.662230in}}%
\pgfpathcurveto{\pgfqpoint{0.486893in}{2.670740in}}{\pgfqpoint{0.486893in}{2.677814in}}{\pgfqpoint{0.488328in}{2.684560in}}%
\pgfpathcurveto{\pgfqpoint{0.490439in}{2.693934in}}{\pgfqpoint{0.496631in}{2.696823in}}{\pgfqpoint{0.500955in}{2.696823in}}%
\pgfpathcurveto{\pgfqpoint{0.505486in}{2.696823in}}{\pgfqpoint{0.511350in}{2.693830in}}{\pgfqpoint{0.513460in}{2.684785in}}%
\pgfpathcurveto{\pgfqpoint{0.514895in}{2.678489in}}{\pgfqpoint{0.514999in}{2.671069in}}{\pgfqpoint{0.514999in}{2.662230in}}%
\pgfpathcurveto{\pgfqpoint{0.514999in}{2.655035in}}{\pgfqpoint{0.514999in}{2.646197in}}{\pgfqpoint{0.513685in}{2.639676in}}%
\pgfpathcurveto{\pgfqpoint{0.511350in}{2.627620in}}{\pgfqpoint{0.504829in}{2.625528in}}{\pgfqpoint{0.500955in}{2.625528in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.555804in}{2.696165in}}%
\pgfpathcurveto{\pgfqpoint{0.555804in}{2.698483in}}{\pgfqpoint{0.555700in}{2.698483in}}{\pgfqpoint{0.554143in}{2.698483in}}%
\pgfpathcurveto{\pgfqpoint{0.549837in}{2.693709in}}{\pgfqpoint{0.543299in}{2.692170in}}{\pgfqpoint{0.537107in}{2.692170in}}%
\pgfpathcurveto{\pgfqpoint{0.536778in}{2.692170in}}{\pgfqpoint{0.536224in}{2.692170in}}{\pgfqpoint{0.536103in}{2.691841in}}%
\pgfpathcurveto{\pgfqpoint{0.536000in}{2.691617in}}{\pgfqpoint{0.536000in}{2.691392in}}{\pgfqpoint{0.536000in}{2.689074in}}%
\pgfpathcurveto{\pgfqpoint{0.539424in}{2.689074in}}{\pgfqpoint{0.545184in}{2.689731in}}{\pgfqpoint{0.549612in}{2.692378in}}%
\pgfpathlineto{\pgfqpoint{0.549612in}{2.633951in}}%
\pgfpathcurveto{\pgfqpoint{0.549612in}{2.630059in}}{\pgfqpoint{0.549387in}{2.628745in}}{\pgfqpoint{0.539874in}{2.628745in}}%
\pgfpathlineto{\pgfqpoint{0.536553in}{2.628745in}}%
\pgfpathlineto{\pgfqpoint{0.536553in}{2.625977in}}%
\pgfpathcurveto{\pgfqpoint{0.541863in}{2.625977in}}{\pgfqpoint{0.547398in}{2.625977in}}{\pgfqpoint{0.552708in}{2.625977in}}%
\pgfpathcurveto{\pgfqpoint{0.558018in}{2.625977in}}{\pgfqpoint{0.563553in}{2.625977in}}{\pgfqpoint{0.568880in}{2.625977in}}%
\pgfpathlineto{\pgfqpoint{0.568880in}{2.628745in}}%
\pgfpathlineto{\pgfqpoint{0.565559in}{2.628745in}}%
\pgfpathcurveto{\pgfqpoint{0.556029in}{2.628745in}}{\pgfqpoint{0.555804in}{2.629955in}}{\pgfqpoint{0.555804in}{2.633899in}}%
\pgfpathlineto{\pgfqpoint{0.555804in}{2.696165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195233in}{2.565302in}}%
\pgfpathcurveto{\pgfqpoint{2.196340in}{2.564852in}}{\pgfqpoint{2.200872in}{2.563434in}}{\pgfqpoint{2.205525in}{2.563434in}}%
\pgfpathcurveto{\pgfqpoint{2.215816in}{2.563434in}}{\pgfqpoint{2.221454in}{2.569090in}}{\pgfqpoint{2.224672in}{2.572359in}}%
\pgfpathcurveto{\pgfqpoint{2.224672in}{2.573345in}}{\pgfqpoint{2.224672in}{2.573950in}}{\pgfqpoint{2.224014in}{2.573950in}}%
\pgfpathcurveto{\pgfqpoint{2.223893in}{2.573950in}}{\pgfqpoint{2.223668in}{2.573950in}}{\pgfqpoint{2.222786in}{2.573448in}}%
\pgfpathcurveto{\pgfqpoint{2.218912in}{2.571632in}}{\pgfqpoint{2.214380in}{2.570162in}}{\pgfqpoint{2.208845in}{2.570162in}}%
\pgfpathcurveto{\pgfqpoint{2.205525in}{2.570162in}}{\pgfqpoint{2.200543in}{2.570612in}}{\pgfqpoint{2.195112in}{2.573033in}}%
\pgfpathcurveto{\pgfqpoint{2.193901in}{2.573587in}}{\pgfqpoint{2.193677in}{2.573587in}}{\pgfqpoint{2.193573in}{2.573587in}}%
\pgfpathcurveto{\pgfqpoint{2.193019in}{2.573587in}}{\pgfqpoint{2.192898in}{2.573466in}}{\pgfqpoint{2.192898in}{2.571269in}}%
\pgfpathlineto{\pgfqpoint{2.192898in}{2.539548in}}%
\pgfpathcurveto{\pgfqpoint{2.192898in}{2.537576in}}{\pgfqpoint{2.192898in}{2.537022in}}{\pgfqpoint{2.194005in}{2.537022in}}%
\pgfpathcurveto{\pgfqpoint{2.194559in}{2.537022in}}{\pgfqpoint{2.194784in}{2.537247in}}{\pgfqpoint{2.195337in}{2.538008in}}%
\pgfpathcurveto{\pgfqpoint{2.198883in}{2.542972in}}{\pgfqpoint{2.203743in}{2.545065in}}{\pgfqpoint{2.209278in}{2.545065in}}%
\pgfpathcurveto{\pgfqpoint{2.213152in}{2.545065in}}{\pgfqpoint{2.221454in}{2.542644in}}{\pgfqpoint{2.221454in}{2.523739in}}%
\pgfpathcurveto{\pgfqpoint{2.221454in}{2.520210in}}{\pgfqpoint{2.221454in}{2.513811in}}{\pgfqpoint{2.218134in}{2.508726in}}%
\pgfpathcurveto{\pgfqpoint{2.215366in}{2.504194in}}{\pgfqpoint{2.211059in}{2.501876in}}{\pgfqpoint{2.206303in}{2.501876in}}%
\pgfpathcurveto{\pgfqpoint{2.198987in}{2.501876in}}{\pgfqpoint{2.191566in}{2.506979in}}{\pgfqpoint{2.189577in}{2.515523in}}%
\pgfpathcurveto{\pgfqpoint{2.190027in}{2.515402in}}{\pgfqpoint{2.190909in}{2.515195in}}{\pgfqpoint{2.191359in}{2.515195in}}%
\pgfpathcurveto{\pgfqpoint{2.192795in}{2.515195in}}{\pgfqpoint{2.195562in}{2.515973in}}{\pgfqpoint{2.195562in}{2.519398in}}%
\pgfpathcurveto{\pgfqpoint{2.195562in}{2.522373in}}{\pgfqpoint{2.193452in}{2.523583in}}{\pgfqpoint{2.191359in}{2.523583in}}%
\pgfpathcurveto{\pgfqpoint{2.188799in}{2.523583in}}{\pgfqpoint{2.187139in}{2.522027in}}{\pgfqpoint{2.187139in}{2.518931in}}%
\pgfpathcurveto{\pgfqpoint{2.187139in}{2.509297in}}{\pgfqpoint{2.194784in}{2.499230in}}{\pgfqpoint{2.206510in}{2.499230in}}%
\pgfpathcurveto{\pgfqpoint{2.217926in}{2.499230in}}{\pgfqpoint{2.228771in}{2.509054in}}{\pgfqpoint{2.228771in}{2.523307in}}%
\pgfpathcurveto{\pgfqpoint{2.228771in}{2.536555in}}{\pgfqpoint{2.220140in}{2.546829in}}{\pgfqpoint{2.209399in}{2.546829in}}%
\pgfpathcurveto{\pgfqpoint{2.203743in}{2.546829in}}{\pgfqpoint{2.198987in}{2.544737in}}{\pgfqpoint{2.195233in}{2.540776in}}%
\pgfpathlineto{\pgfqpoint{2.195233in}{2.565302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.246000in}{2.565302in}}%
\pgfpathcurveto{\pgfqpoint{2.247107in}{2.564852in}}{\pgfqpoint{2.251639in}{2.563434in}}{\pgfqpoint{2.256292in}{2.563434in}}%
\pgfpathcurveto{\pgfqpoint{2.266583in}{2.563434in}}{\pgfqpoint{2.272222in}{2.569090in}}{\pgfqpoint{2.275439in}{2.572359in}}%
\pgfpathcurveto{\pgfqpoint{2.275439in}{2.573345in}}{\pgfqpoint{2.275439in}{2.573950in}}{\pgfqpoint{2.274781in}{2.573950in}}%
\pgfpathcurveto{\pgfqpoint{2.274660in}{2.573950in}}{\pgfqpoint{2.274436in}{2.573950in}}{\pgfqpoint{2.273553in}{2.573448in}}%
\pgfpathcurveto{\pgfqpoint{2.269679in}{2.571632in}}{\pgfqpoint{2.265147in}{2.570162in}}{\pgfqpoint{2.259613in}{2.570162in}}%
\pgfpathcurveto{\pgfqpoint{2.256292in}{2.570162in}}{\pgfqpoint{2.251310in}{2.570612in}}{\pgfqpoint{2.245879in}{2.573033in}}%
\pgfpathcurveto{\pgfqpoint{2.244669in}{2.573587in}}{\pgfqpoint{2.244444in}{2.573587in}}{\pgfqpoint{2.244340in}{2.573587in}}%
\pgfpathcurveto{\pgfqpoint{2.243787in}{2.573587in}}{\pgfqpoint{2.243666in}{2.573466in}}{\pgfqpoint{2.243666in}{2.571269in}}%
\pgfpathlineto{\pgfqpoint{2.243666in}{2.539548in}}%
\pgfpathcurveto{\pgfqpoint{2.243666in}{2.537576in}}{\pgfqpoint{2.243666in}{2.537022in}}{\pgfqpoint{2.244772in}{2.537022in}}%
\pgfpathcurveto{\pgfqpoint{2.245326in}{2.537022in}}{\pgfqpoint{2.245551in}{2.537247in}}{\pgfqpoint{2.246104in}{2.538008in}}%
\pgfpathcurveto{\pgfqpoint{2.249650in}{2.542972in}}{\pgfqpoint{2.254510in}{2.545065in}}{\pgfqpoint{2.260045in}{2.545065in}}%
\pgfpathcurveto{\pgfqpoint{2.263919in}{2.545065in}}{\pgfqpoint{2.272222in}{2.542644in}}{\pgfqpoint{2.272222in}{2.523739in}}%
\pgfpathcurveto{\pgfqpoint{2.272222in}{2.520210in}}{\pgfqpoint{2.272222in}{2.513811in}}{\pgfqpoint{2.268901in}{2.508726in}}%
\pgfpathcurveto{\pgfqpoint{2.266133in}{2.504194in}}{\pgfqpoint{2.261827in}{2.501876in}}{\pgfqpoint{2.257070in}{2.501876in}}%
\pgfpathcurveto{\pgfqpoint{2.249754in}{2.501876in}}{\pgfqpoint{2.242334in}{2.506979in}}{\pgfqpoint{2.240345in}{2.515523in}}%
\pgfpathcurveto{\pgfqpoint{2.240794in}{2.515402in}}{\pgfqpoint{2.241676in}{2.515195in}}{\pgfqpoint{2.242126in}{2.515195in}}%
\pgfpathcurveto{\pgfqpoint{2.243562in}{2.515195in}}{\pgfqpoint{2.246329in}{2.515973in}}{\pgfqpoint{2.246329in}{2.519398in}}%
\pgfpathcurveto{\pgfqpoint{2.246329in}{2.522373in}}{\pgfqpoint{2.244219in}{2.523583in}}{\pgfqpoint{2.242126in}{2.523583in}}%
\pgfpathcurveto{\pgfqpoint{2.239566in}{2.523583in}}{\pgfqpoint{2.237906in}{2.522027in}}{\pgfqpoint{2.237906in}{2.518931in}}%
\pgfpathcurveto{\pgfqpoint{2.237906in}{2.509297in}}{\pgfqpoint{2.245551in}{2.499230in}}{\pgfqpoint{2.257278in}{2.499230in}}%
\pgfpathcurveto{\pgfqpoint{2.268693in}{2.499230in}}{\pgfqpoint{2.279538in}{2.509054in}}{\pgfqpoint{2.279538in}{2.523307in}}%
\pgfpathcurveto{\pgfqpoint{2.279538in}{2.536555in}}{\pgfqpoint{2.270907in}{2.546829in}}{\pgfqpoint{2.260166in}{2.546829in}}%
\pgfpathcurveto{\pgfqpoint{2.254510in}{2.546829in}}{\pgfqpoint{2.249754in}{2.544737in}}{\pgfqpoint{2.246000in}{2.540776in}}%
\pgfpathlineto{\pgfqpoint{2.246000in}{2.565302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195233in}{2.565302in}}%
\pgfpathcurveto{\pgfqpoint{2.196340in}{2.564852in}}{\pgfqpoint{2.200872in}{2.563434in}}{\pgfqpoint{2.205525in}{2.563434in}}%
\pgfpathcurveto{\pgfqpoint{2.215816in}{2.563434in}}{\pgfqpoint{2.221454in}{2.569090in}}{\pgfqpoint{2.224672in}{2.572359in}}%
\pgfpathcurveto{\pgfqpoint{2.224672in}{2.573345in}}{\pgfqpoint{2.224672in}{2.573950in}}{\pgfqpoint{2.224014in}{2.573950in}}%
\pgfpathcurveto{\pgfqpoint{2.223893in}{2.573950in}}{\pgfqpoint{2.223668in}{2.573950in}}{\pgfqpoint{2.222786in}{2.573448in}}%
\pgfpathcurveto{\pgfqpoint{2.218912in}{2.571632in}}{\pgfqpoint{2.214380in}{2.570162in}}{\pgfqpoint{2.208845in}{2.570162in}}%
\pgfpathcurveto{\pgfqpoint{2.205525in}{2.570162in}}{\pgfqpoint{2.200543in}{2.570612in}}{\pgfqpoint{2.195112in}{2.573033in}}%
\pgfpathcurveto{\pgfqpoint{2.193901in}{2.573587in}}{\pgfqpoint{2.193677in}{2.573587in}}{\pgfqpoint{2.193573in}{2.573587in}}%
\pgfpathcurveto{\pgfqpoint{2.193019in}{2.573587in}}{\pgfqpoint{2.192898in}{2.573466in}}{\pgfqpoint{2.192898in}{2.571269in}}%
\pgfpathlineto{\pgfqpoint{2.192898in}{2.539548in}}%
\pgfpathcurveto{\pgfqpoint{2.192898in}{2.537576in}}{\pgfqpoint{2.192898in}{2.537022in}}{\pgfqpoint{2.194005in}{2.537022in}}%
\pgfpathcurveto{\pgfqpoint{2.194559in}{2.537022in}}{\pgfqpoint{2.194784in}{2.537247in}}{\pgfqpoint{2.195337in}{2.538008in}}%
\pgfpathcurveto{\pgfqpoint{2.198883in}{2.542972in}}{\pgfqpoint{2.203743in}{2.545065in}}{\pgfqpoint{2.209278in}{2.545065in}}%
\pgfpathcurveto{\pgfqpoint{2.213152in}{2.545065in}}{\pgfqpoint{2.221454in}{2.542644in}}{\pgfqpoint{2.221454in}{2.523739in}}%
\pgfpathcurveto{\pgfqpoint{2.221454in}{2.520210in}}{\pgfqpoint{2.221454in}{2.513811in}}{\pgfqpoint{2.218134in}{2.508726in}}%
\pgfpathcurveto{\pgfqpoint{2.215366in}{2.504194in}}{\pgfqpoint{2.211059in}{2.501876in}}{\pgfqpoint{2.206303in}{2.501876in}}%
\pgfpathcurveto{\pgfqpoint{2.198987in}{2.501876in}}{\pgfqpoint{2.191566in}{2.506979in}}{\pgfqpoint{2.189577in}{2.515523in}}%
\pgfpathcurveto{\pgfqpoint{2.190027in}{2.515402in}}{\pgfqpoint{2.190909in}{2.515195in}}{\pgfqpoint{2.191359in}{2.515195in}}%
\pgfpathcurveto{\pgfqpoint{2.192795in}{2.515195in}}{\pgfqpoint{2.195562in}{2.515973in}}{\pgfqpoint{2.195562in}{2.519398in}}%
\pgfpathcurveto{\pgfqpoint{2.195562in}{2.522373in}}{\pgfqpoint{2.193452in}{2.523583in}}{\pgfqpoint{2.191359in}{2.523583in}}%
\pgfpathcurveto{\pgfqpoint{2.188799in}{2.523583in}}{\pgfqpoint{2.187139in}{2.522027in}}{\pgfqpoint{2.187139in}{2.518931in}}%
\pgfpathcurveto{\pgfqpoint{2.187139in}{2.509297in}}{\pgfqpoint{2.194784in}{2.499230in}}{\pgfqpoint{2.206510in}{2.499230in}}%
\pgfpathcurveto{\pgfqpoint{2.217926in}{2.499230in}}{\pgfqpoint{2.228771in}{2.509054in}}{\pgfqpoint{2.228771in}{2.523307in}}%
\pgfpathcurveto{\pgfqpoint{2.228771in}{2.536555in}}{\pgfqpoint{2.220140in}{2.546829in}}{\pgfqpoint{2.209399in}{2.546829in}}%
\pgfpathcurveto{\pgfqpoint{2.203743in}{2.546829in}}{\pgfqpoint{2.198987in}{2.544737in}}{\pgfqpoint{2.195233in}{2.540776in}}%
\pgfpathlineto{\pgfqpoint{2.195233in}{2.565302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.246000in}{2.565302in}}%
\pgfpathcurveto{\pgfqpoint{2.247107in}{2.564852in}}{\pgfqpoint{2.251639in}{2.563434in}}{\pgfqpoint{2.256292in}{2.563434in}}%
\pgfpathcurveto{\pgfqpoint{2.266583in}{2.563434in}}{\pgfqpoint{2.272222in}{2.569090in}}{\pgfqpoint{2.275439in}{2.572359in}}%
\pgfpathcurveto{\pgfqpoint{2.275439in}{2.573345in}}{\pgfqpoint{2.275439in}{2.573950in}}{\pgfqpoint{2.274781in}{2.573950in}}%
\pgfpathcurveto{\pgfqpoint{2.274660in}{2.573950in}}{\pgfqpoint{2.274436in}{2.573950in}}{\pgfqpoint{2.273553in}{2.573448in}}%
\pgfpathcurveto{\pgfqpoint{2.269679in}{2.571632in}}{\pgfqpoint{2.265147in}{2.570162in}}{\pgfqpoint{2.259613in}{2.570162in}}%
\pgfpathcurveto{\pgfqpoint{2.256292in}{2.570162in}}{\pgfqpoint{2.251310in}{2.570612in}}{\pgfqpoint{2.245879in}{2.573033in}}%
\pgfpathcurveto{\pgfqpoint{2.244669in}{2.573587in}}{\pgfqpoint{2.244444in}{2.573587in}}{\pgfqpoint{2.244340in}{2.573587in}}%
\pgfpathcurveto{\pgfqpoint{2.243787in}{2.573587in}}{\pgfqpoint{2.243666in}{2.573466in}}{\pgfqpoint{2.243666in}{2.571269in}}%
\pgfpathlineto{\pgfqpoint{2.243666in}{2.539548in}}%
\pgfpathcurveto{\pgfqpoint{2.243666in}{2.537576in}}{\pgfqpoint{2.243666in}{2.537022in}}{\pgfqpoint{2.244772in}{2.537022in}}%
\pgfpathcurveto{\pgfqpoint{2.245326in}{2.537022in}}{\pgfqpoint{2.245551in}{2.537247in}}{\pgfqpoint{2.246104in}{2.538008in}}%
\pgfpathcurveto{\pgfqpoint{2.249650in}{2.542972in}}{\pgfqpoint{2.254510in}{2.545065in}}{\pgfqpoint{2.260045in}{2.545065in}}%
\pgfpathcurveto{\pgfqpoint{2.263919in}{2.545065in}}{\pgfqpoint{2.272222in}{2.542644in}}{\pgfqpoint{2.272222in}{2.523739in}}%
\pgfpathcurveto{\pgfqpoint{2.272222in}{2.520210in}}{\pgfqpoint{2.272222in}{2.513811in}}{\pgfqpoint{2.268901in}{2.508726in}}%
\pgfpathcurveto{\pgfqpoint{2.266133in}{2.504194in}}{\pgfqpoint{2.261827in}{2.501876in}}{\pgfqpoint{2.257070in}{2.501876in}}%
\pgfpathcurveto{\pgfqpoint{2.249754in}{2.501876in}}{\pgfqpoint{2.242334in}{2.506979in}}{\pgfqpoint{2.240345in}{2.515523in}}%
\pgfpathcurveto{\pgfqpoint{2.240794in}{2.515402in}}{\pgfqpoint{2.241676in}{2.515195in}}{\pgfqpoint{2.242126in}{2.515195in}}%
\pgfpathcurveto{\pgfqpoint{2.243562in}{2.515195in}}{\pgfqpoint{2.246329in}{2.515973in}}{\pgfqpoint{2.246329in}{2.519398in}}%
\pgfpathcurveto{\pgfqpoint{2.246329in}{2.522373in}}{\pgfqpoint{2.244219in}{2.523583in}}{\pgfqpoint{2.242126in}{2.523583in}}%
\pgfpathcurveto{\pgfqpoint{2.239566in}{2.523583in}}{\pgfqpoint{2.237906in}{2.522027in}}{\pgfqpoint{2.237906in}{2.518931in}}%
\pgfpathcurveto{\pgfqpoint{2.237906in}{2.509297in}}{\pgfqpoint{2.245551in}{2.499230in}}{\pgfqpoint{2.257278in}{2.499230in}}%
\pgfpathcurveto{\pgfqpoint{2.268693in}{2.499230in}}{\pgfqpoint{2.279538in}{2.509054in}}{\pgfqpoint{2.279538in}{2.523307in}}%
\pgfpathcurveto{\pgfqpoint{2.279538in}{2.536555in}}{\pgfqpoint{2.270907in}{2.546829in}}{\pgfqpoint{2.260166in}{2.546829in}}%
\pgfpathcurveto{\pgfqpoint{2.254510in}{2.546829in}}{\pgfqpoint{2.249754in}{2.544737in}}{\pgfqpoint{2.246000in}{2.540776in}}%
\pgfpathlineto{\pgfqpoint{2.246000in}{2.565302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339554in}{2.729221in}}%
\pgfpathcurveto{\pgfqpoint{2.340661in}{2.728771in}}{\pgfqpoint{2.345193in}{2.727353in}}{\pgfqpoint{2.349845in}{2.727353in}}%
\pgfpathcurveto{\pgfqpoint{2.360137in}{2.727353in}}{\pgfqpoint{2.365775in}{2.733009in}}{\pgfqpoint{2.368992in}{2.736278in}}%
\pgfpathcurveto{\pgfqpoint{2.368992in}{2.737264in}}{\pgfqpoint{2.368992in}{2.737869in}}{\pgfqpoint{2.368335in}{2.737869in}}%
\pgfpathcurveto{\pgfqpoint{2.368214in}{2.737869in}}{\pgfqpoint{2.367989in}{2.737869in}}{\pgfqpoint{2.367107in}{2.737367in}}%
\pgfpathcurveto{\pgfqpoint{2.363233in}{2.735551in}}{\pgfqpoint{2.358701in}{2.734081in}}{\pgfqpoint{2.353166in}{2.734081in}}%
\pgfpathcurveto{\pgfqpoint{2.349845in}{2.734081in}}{\pgfqpoint{2.344864in}{2.734531in}}{\pgfqpoint{2.339433in}{2.736952in}}%
\pgfpathcurveto{\pgfqpoint{2.338222in}{2.737506in}}{\pgfqpoint{2.337998in}{2.737506in}}{\pgfqpoint{2.337894in}{2.737506in}}%
\pgfpathcurveto{\pgfqpoint{2.337340in}{2.737506in}}{\pgfqpoint{2.337219in}{2.737385in}}{\pgfqpoint{2.337219in}{2.735188in}}%
\pgfpathlineto{\pgfqpoint{2.337219in}{2.703467in}}%
\pgfpathcurveto{\pgfqpoint{2.337219in}{2.701495in}}{\pgfqpoint{2.337219in}{2.700942in}}{\pgfqpoint{2.338326in}{2.700942in}}%
\pgfpathcurveto{\pgfqpoint{2.338880in}{2.700942in}}{\pgfqpoint{2.339105in}{2.701166in}}{\pgfqpoint{2.339658in}{2.701927in}}%
\pgfpathcurveto{\pgfqpoint{2.343204in}{2.706891in}}{\pgfqpoint{2.348064in}{2.708984in}}{\pgfqpoint{2.353599in}{2.708984in}}%
\pgfpathcurveto{\pgfqpoint{2.357473in}{2.708984in}}{\pgfqpoint{2.365775in}{2.706563in}}{\pgfqpoint{2.365775in}{2.687658in}}%
\pgfpathcurveto{\pgfqpoint{2.365775in}{2.684130in}}{\pgfqpoint{2.365775in}{2.677730in}}{\pgfqpoint{2.362454in}{2.672645in}}%
\pgfpathcurveto{\pgfqpoint{2.359687in}{2.668113in}}{\pgfqpoint{2.355380in}{2.665796in}}{\pgfqpoint{2.350624in}{2.665796in}}%
\pgfpathcurveto{\pgfqpoint{2.343308in}{2.665796in}}{\pgfqpoint{2.335887in}{2.670898in}}{\pgfqpoint{2.333898in}{2.679442in}}%
\pgfpathcurveto{\pgfqpoint{2.334348in}{2.679321in}}{\pgfqpoint{2.335230in}{2.679114in}}{\pgfqpoint{2.335680in}{2.679114in}}%
\pgfpathcurveto{\pgfqpoint{2.337115in}{2.679114in}}{\pgfqpoint{2.339883in}{2.679892in}}{\pgfqpoint{2.339883in}{2.683317in}}%
\pgfpathcurveto{\pgfqpoint{2.339883in}{2.686292in}}{\pgfqpoint{2.337773in}{2.687502in}}{\pgfqpoint{2.335680in}{2.687502in}}%
\pgfpathcurveto{\pgfqpoint{2.333120in}{2.687502in}}{\pgfqpoint{2.331460in}{2.685946in}}{\pgfqpoint{2.331460in}{2.682850in}}%
\pgfpathcurveto{\pgfqpoint{2.331460in}{2.673216in}}{\pgfqpoint{2.339105in}{2.663149in}}{\pgfqpoint{2.350831in}{2.663149in}}%
\pgfpathcurveto{\pgfqpoint{2.362247in}{2.663149in}}{\pgfqpoint{2.373092in}{2.672974in}}{\pgfqpoint{2.373092in}{2.687226in}}%
\pgfpathcurveto{\pgfqpoint{2.373092in}{2.700475in}}{\pgfqpoint{2.364461in}{2.710749in}}{\pgfqpoint{2.353720in}{2.710749in}}%
\pgfpathcurveto{\pgfqpoint{2.348064in}{2.710749in}}{\pgfqpoint{2.343308in}{2.708656in}}{\pgfqpoint{2.339554in}{2.704695in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{2.729221in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.390321in}{2.729221in}}%
\pgfpathcurveto{\pgfqpoint{2.391428in}{2.728771in}}{\pgfqpoint{2.395960in}{2.727353in}}{\pgfqpoint{2.400613in}{2.727353in}}%
\pgfpathcurveto{\pgfqpoint{2.410904in}{2.727353in}}{\pgfqpoint{2.416543in}{2.733009in}}{\pgfqpoint{2.419760in}{2.736278in}}%
\pgfpathcurveto{\pgfqpoint{2.419760in}{2.737264in}}{\pgfqpoint{2.419760in}{2.737869in}}{\pgfqpoint{2.419102in}{2.737869in}}%
\pgfpathcurveto{\pgfqpoint{2.418981in}{2.737869in}}{\pgfqpoint{2.418756in}{2.737869in}}{\pgfqpoint{2.417874in}{2.737367in}}%
\pgfpathcurveto{\pgfqpoint{2.414000in}{2.735551in}}{\pgfqpoint{2.409468in}{2.734081in}}{\pgfqpoint{2.403934in}{2.734081in}}%
\pgfpathcurveto{\pgfqpoint{2.400613in}{2.734081in}}{\pgfqpoint{2.395631in}{2.734531in}}{\pgfqpoint{2.390200in}{2.736952in}}%
\pgfpathcurveto{\pgfqpoint{2.388990in}{2.737506in}}{\pgfqpoint{2.388765in}{2.737506in}}{\pgfqpoint{2.388661in}{2.737506in}}%
\pgfpathcurveto{\pgfqpoint{2.388108in}{2.737506in}}{\pgfqpoint{2.387986in}{2.737385in}}{\pgfqpoint{2.387986in}{2.735188in}}%
\pgfpathlineto{\pgfqpoint{2.387986in}{2.703467in}}%
\pgfpathcurveto{\pgfqpoint{2.387986in}{2.701495in}}{\pgfqpoint{2.387986in}{2.700942in}}{\pgfqpoint{2.389093in}{2.700942in}}%
\pgfpathcurveto{\pgfqpoint{2.389647in}{2.700942in}}{\pgfqpoint{2.389872in}{2.701166in}}{\pgfqpoint{2.390425in}{2.701927in}}%
\pgfpathcurveto{\pgfqpoint{2.393971in}{2.706891in}}{\pgfqpoint{2.398831in}{2.708984in}}{\pgfqpoint{2.404366in}{2.708984in}}%
\pgfpathcurveto{\pgfqpoint{2.408240in}{2.708984in}}{\pgfqpoint{2.416543in}{2.706563in}}{\pgfqpoint{2.416543in}{2.687658in}}%
\pgfpathcurveto{\pgfqpoint{2.416543in}{2.684130in}}{\pgfqpoint{2.416543in}{2.677730in}}{\pgfqpoint{2.413222in}{2.672645in}}%
\pgfpathcurveto{\pgfqpoint{2.410454in}{2.668113in}}{\pgfqpoint{2.406147in}{2.665796in}}{\pgfqpoint{2.401391in}{2.665796in}}%
\pgfpathcurveto{\pgfqpoint{2.394075in}{2.665796in}}{\pgfqpoint{2.386655in}{2.670898in}}{\pgfqpoint{2.384666in}{2.679442in}}%
\pgfpathcurveto{\pgfqpoint{2.385115in}{2.679321in}}{\pgfqpoint{2.385997in}{2.679114in}}{\pgfqpoint{2.386447in}{2.679114in}}%
\pgfpathcurveto{\pgfqpoint{2.387883in}{2.679114in}}{\pgfqpoint{2.390650in}{2.679892in}}{\pgfqpoint{2.390650in}{2.683317in}}%
\pgfpathcurveto{\pgfqpoint{2.390650in}{2.686292in}}{\pgfqpoint{2.388540in}{2.687502in}}{\pgfqpoint{2.386447in}{2.687502in}}%
\pgfpathcurveto{\pgfqpoint{2.383887in}{2.687502in}}{\pgfqpoint{2.382227in}{2.685946in}}{\pgfqpoint{2.382227in}{2.682850in}}%
\pgfpathcurveto{\pgfqpoint{2.382227in}{2.673216in}}{\pgfqpoint{2.389872in}{2.663149in}}{\pgfqpoint{2.401599in}{2.663149in}}%
\pgfpathcurveto{\pgfqpoint{2.413014in}{2.663149in}}{\pgfqpoint{2.423859in}{2.672974in}}{\pgfqpoint{2.423859in}{2.687226in}}%
\pgfpathcurveto{\pgfqpoint{2.423859in}{2.700475in}}{\pgfqpoint{2.415228in}{2.710749in}}{\pgfqpoint{2.404487in}{2.710749in}}%
\pgfpathcurveto{\pgfqpoint{2.398831in}{2.710749in}}{\pgfqpoint{2.394075in}{2.708656in}}{\pgfqpoint{2.390321in}{2.704695in}}%
\pgfpathlineto{\pgfqpoint{2.390321in}{2.729221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339554in}{2.729221in}}%
\pgfpathcurveto{\pgfqpoint{2.340661in}{2.728771in}}{\pgfqpoint{2.345193in}{2.727353in}}{\pgfqpoint{2.349845in}{2.727353in}}%
\pgfpathcurveto{\pgfqpoint{2.360137in}{2.727353in}}{\pgfqpoint{2.365775in}{2.733009in}}{\pgfqpoint{2.368992in}{2.736278in}}%
\pgfpathcurveto{\pgfqpoint{2.368992in}{2.737264in}}{\pgfqpoint{2.368992in}{2.737869in}}{\pgfqpoint{2.368335in}{2.737869in}}%
\pgfpathcurveto{\pgfqpoint{2.368214in}{2.737869in}}{\pgfqpoint{2.367989in}{2.737869in}}{\pgfqpoint{2.367107in}{2.737367in}}%
\pgfpathcurveto{\pgfqpoint{2.363233in}{2.735551in}}{\pgfqpoint{2.358701in}{2.734081in}}{\pgfqpoint{2.353166in}{2.734081in}}%
\pgfpathcurveto{\pgfqpoint{2.349845in}{2.734081in}}{\pgfqpoint{2.344864in}{2.734531in}}{\pgfqpoint{2.339433in}{2.736952in}}%
\pgfpathcurveto{\pgfqpoint{2.338222in}{2.737506in}}{\pgfqpoint{2.337998in}{2.737506in}}{\pgfqpoint{2.337894in}{2.737506in}}%
\pgfpathcurveto{\pgfqpoint{2.337340in}{2.737506in}}{\pgfqpoint{2.337219in}{2.737385in}}{\pgfqpoint{2.337219in}{2.735188in}}%
\pgfpathlineto{\pgfqpoint{2.337219in}{2.703467in}}%
\pgfpathcurveto{\pgfqpoint{2.337219in}{2.701495in}}{\pgfqpoint{2.337219in}{2.700942in}}{\pgfqpoint{2.338326in}{2.700942in}}%
\pgfpathcurveto{\pgfqpoint{2.338880in}{2.700942in}}{\pgfqpoint{2.339105in}{2.701166in}}{\pgfqpoint{2.339658in}{2.701927in}}%
\pgfpathcurveto{\pgfqpoint{2.343204in}{2.706891in}}{\pgfqpoint{2.348064in}{2.708984in}}{\pgfqpoint{2.353599in}{2.708984in}}%
\pgfpathcurveto{\pgfqpoint{2.357473in}{2.708984in}}{\pgfqpoint{2.365775in}{2.706563in}}{\pgfqpoint{2.365775in}{2.687658in}}%
\pgfpathcurveto{\pgfqpoint{2.365775in}{2.684130in}}{\pgfqpoint{2.365775in}{2.677730in}}{\pgfqpoint{2.362454in}{2.672645in}}%
\pgfpathcurveto{\pgfqpoint{2.359687in}{2.668113in}}{\pgfqpoint{2.355380in}{2.665796in}}{\pgfqpoint{2.350624in}{2.665796in}}%
\pgfpathcurveto{\pgfqpoint{2.343308in}{2.665796in}}{\pgfqpoint{2.335887in}{2.670898in}}{\pgfqpoint{2.333898in}{2.679442in}}%
\pgfpathcurveto{\pgfqpoint{2.334348in}{2.679321in}}{\pgfqpoint{2.335230in}{2.679114in}}{\pgfqpoint{2.335680in}{2.679114in}}%
\pgfpathcurveto{\pgfqpoint{2.337115in}{2.679114in}}{\pgfqpoint{2.339883in}{2.679892in}}{\pgfqpoint{2.339883in}{2.683317in}}%
\pgfpathcurveto{\pgfqpoint{2.339883in}{2.686292in}}{\pgfqpoint{2.337773in}{2.687502in}}{\pgfqpoint{2.335680in}{2.687502in}}%
\pgfpathcurveto{\pgfqpoint{2.333120in}{2.687502in}}{\pgfqpoint{2.331460in}{2.685946in}}{\pgfqpoint{2.331460in}{2.682850in}}%
\pgfpathcurveto{\pgfqpoint{2.331460in}{2.673216in}}{\pgfqpoint{2.339105in}{2.663149in}}{\pgfqpoint{2.350831in}{2.663149in}}%
\pgfpathcurveto{\pgfqpoint{2.362247in}{2.663149in}}{\pgfqpoint{2.373092in}{2.672974in}}{\pgfqpoint{2.373092in}{2.687226in}}%
\pgfpathcurveto{\pgfqpoint{2.373092in}{2.700475in}}{\pgfqpoint{2.364461in}{2.710749in}}{\pgfqpoint{2.353720in}{2.710749in}}%
\pgfpathcurveto{\pgfqpoint{2.348064in}{2.710749in}}{\pgfqpoint{2.343308in}{2.708656in}}{\pgfqpoint{2.339554in}{2.704695in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{2.729221in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.390321in}{2.729221in}}%
\pgfpathcurveto{\pgfqpoint{2.391428in}{2.728771in}}{\pgfqpoint{2.395960in}{2.727353in}}{\pgfqpoint{2.400613in}{2.727353in}}%
\pgfpathcurveto{\pgfqpoint{2.410904in}{2.727353in}}{\pgfqpoint{2.416543in}{2.733009in}}{\pgfqpoint{2.419760in}{2.736278in}}%
\pgfpathcurveto{\pgfqpoint{2.419760in}{2.737264in}}{\pgfqpoint{2.419760in}{2.737869in}}{\pgfqpoint{2.419102in}{2.737869in}}%
\pgfpathcurveto{\pgfqpoint{2.418981in}{2.737869in}}{\pgfqpoint{2.418756in}{2.737869in}}{\pgfqpoint{2.417874in}{2.737367in}}%
\pgfpathcurveto{\pgfqpoint{2.414000in}{2.735551in}}{\pgfqpoint{2.409468in}{2.734081in}}{\pgfqpoint{2.403934in}{2.734081in}}%
\pgfpathcurveto{\pgfqpoint{2.400613in}{2.734081in}}{\pgfqpoint{2.395631in}{2.734531in}}{\pgfqpoint{2.390200in}{2.736952in}}%
\pgfpathcurveto{\pgfqpoint{2.388990in}{2.737506in}}{\pgfqpoint{2.388765in}{2.737506in}}{\pgfqpoint{2.388661in}{2.737506in}}%
\pgfpathcurveto{\pgfqpoint{2.388108in}{2.737506in}}{\pgfqpoint{2.387986in}{2.737385in}}{\pgfqpoint{2.387986in}{2.735188in}}%
\pgfpathlineto{\pgfqpoint{2.387986in}{2.703467in}}%
\pgfpathcurveto{\pgfqpoint{2.387986in}{2.701495in}}{\pgfqpoint{2.387986in}{2.700942in}}{\pgfqpoint{2.389093in}{2.700942in}}%
\pgfpathcurveto{\pgfqpoint{2.389647in}{2.700942in}}{\pgfqpoint{2.389872in}{2.701166in}}{\pgfqpoint{2.390425in}{2.701927in}}%
\pgfpathcurveto{\pgfqpoint{2.393971in}{2.706891in}}{\pgfqpoint{2.398831in}{2.708984in}}{\pgfqpoint{2.404366in}{2.708984in}}%
\pgfpathcurveto{\pgfqpoint{2.408240in}{2.708984in}}{\pgfqpoint{2.416543in}{2.706563in}}{\pgfqpoint{2.416543in}{2.687658in}}%
\pgfpathcurveto{\pgfqpoint{2.416543in}{2.684130in}}{\pgfqpoint{2.416543in}{2.677730in}}{\pgfqpoint{2.413222in}{2.672645in}}%
\pgfpathcurveto{\pgfqpoint{2.410454in}{2.668113in}}{\pgfqpoint{2.406147in}{2.665796in}}{\pgfqpoint{2.401391in}{2.665796in}}%
\pgfpathcurveto{\pgfqpoint{2.394075in}{2.665796in}}{\pgfqpoint{2.386655in}{2.670898in}}{\pgfqpoint{2.384666in}{2.679442in}}%
\pgfpathcurveto{\pgfqpoint{2.385115in}{2.679321in}}{\pgfqpoint{2.385997in}{2.679114in}}{\pgfqpoint{2.386447in}{2.679114in}}%
\pgfpathcurveto{\pgfqpoint{2.387883in}{2.679114in}}{\pgfqpoint{2.390650in}{2.679892in}}{\pgfqpoint{2.390650in}{2.683317in}}%
\pgfpathcurveto{\pgfqpoint{2.390650in}{2.686292in}}{\pgfqpoint{2.388540in}{2.687502in}}{\pgfqpoint{2.386447in}{2.687502in}}%
\pgfpathcurveto{\pgfqpoint{2.383887in}{2.687502in}}{\pgfqpoint{2.382227in}{2.685946in}}{\pgfqpoint{2.382227in}{2.682850in}}%
\pgfpathcurveto{\pgfqpoint{2.382227in}{2.673216in}}{\pgfqpoint{2.389872in}{2.663149in}}{\pgfqpoint{2.401599in}{2.663149in}}%
\pgfpathcurveto{\pgfqpoint{2.413014in}{2.663149in}}{\pgfqpoint{2.423859in}{2.672974in}}{\pgfqpoint{2.423859in}{2.687226in}}%
\pgfpathcurveto{\pgfqpoint{2.423859in}{2.700475in}}{\pgfqpoint{2.415228in}{2.710749in}}{\pgfqpoint{2.404487in}{2.710749in}}%
\pgfpathcurveto{\pgfqpoint{2.398831in}{2.710749in}}{\pgfqpoint{2.394075in}{2.708656in}}{\pgfqpoint{2.390321in}{2.704695in}}%
\pgfpathlineto{\pgfqpoint{2.390321in}{2.729221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775820in}{2.627478in}}%
\pgfpathcurveto{\pgfqpoint{2.776927in}{2.627028in}}{\pgfqpoint{2.781459in}{2.625610in}}{\pgfqpoint{2.786112in}{2.625610in}}%
\pgfpathcurveto{\pgfqpoint{2.796403in}{2.625610in}}{\pgfqpoint{2.802041in}{2.631265in}}{\pgfqpoint{2.805259in}{2.634534in}}%
\pgfpathcurveto{\pgfqpoint{2.805259in}{2.635520in}}{\pgfqpoint{2.805259in}{2.636126in}}{\pgfqpoint{2.804601in}{2.636126in}}%
\pgfpathcurveto{\pgfqpoint{2.804480in}{2.636126in}}{\pgfqpoint{2.804255in}{2.636126in}}{\pgfqpoint{2.803373in}{2.635624in}}%
\pgfpathcurveto{\pgfqpoint{2.799499in}{2.633808in}}{\pgfqpoint{2.794967in}{2.632338in}}{\pgfqpoint{2.789432in}{2.632338in}}%
\pgfpathcurveto{\pgfqpoint{2.786112in}{2.632338in}}{\pgfqpoint{2.781130in}{2.632787in}}{\pgfqpoint{2.775699in}{2.635209in}}%
\pgfpathcurveto{\pgfqpoint{2.774488in}{2.635762in}}{\pgfqpoint{2.774264in}{2.635762in}}{\pgfqpoint{2.774160in}{2.635762in}}%
\pgfpathcurveto{\pgfqpoint{2.773606in}{2.635762in}}{\pgfqpoint{2.773485in}{2.635641in}}{\pgfqpoint{2.773485in}{2.633445in}}%
\pgfpathlineto{\pgfqpoint{2.773485in}{2.601723in}}%
\pgfpathcurveto{\pgfqpoint{2.773485in}{2.599752in}}{\pgfqpoint{2.773485in}{2.599198in}}{\pgfqpoint{2.774592in}{2.599198in}}%
\pgfpathcurveto{\pgfqpoint{2.775146in}{2.599198in}}{\pgfqpoint{2.775371in}{2.599423in}}{\pgfqpoint{2.775924in}{2.600184in}}%
\pgfpathcurveto{\pgfqpoint{2.779470in}{2.605148in}}{\pgfqpoint{2.784330in}{2.607241in}}{\pgfqpoint{2.789865in}{2.607241in}}%
\pgfpathcurveto{\pgfqpoint{2.793739in}{2.607241in}}{\pgfqpoint{2.802041in}{2.604819in}}{\pgfqpoint{2.802041in}{2.585915in}}%
\pgfpathcurveto{\pgfqpoint{2.802041in}{2.582386in}}{\pgfqpoint{2.802041in}{2.575987in}}{\pgfqpoint{2.798721in}{2.570901in}}%
\pgfpathcurveto{\pgfqpoint{2.795953in}{2.566370in}}{\pgfqpoint{2.791646in}{2.564052in}}{\pgfqpoint{2.786890in}{2.564052in}}%
\pgfpathcurveto{\pgfqpoint{2.779574in}{2.564052in}}{\pgfqpoint{2.772154in}{2.569155in}}{\pgfqpoint{2.770164in}{2.577699in}}%
\pgfpathcurveto{\pgfqpoint{2.770614in}{2.577578in}}{\pgfqpoint{2.771496in}{2.577370in}}{\pgfqpoint{2.771946in}{2.577370in}}%
\pgfpathcurveto{\pgfqpoint{2.773382in}{2.577370in}}{\pgfqpoint{2.776149in}{2.578149in}}{\pgfqpoint{2.776149in}{2.581573in}}%
\pgfpathcurveto{\pgfqpoint{2.776149in}{2.584548in}}{\pgfqpoint{2.774039in}{2.585759in}}{\pgfqpoint{2.771946in}{2.585759in}}%
\pgfpathcurveto{\pgfqpoint{2.769386in}{2.585759in}}{\pgfqpoint{2.767726in}{2.584202in}}{\pgfqpoint{2.767726in}{2.581106in}}%
\pgfpathcurveto{\pgfqpoint{2.767726in}{2.571472in}}{\pgfqpoint{2.775371in}{2.561406in}}{\pgfqpoint{2.787097in}{2.561406in}}%
\pgfpathcurveto{\pgfqpoint{2.798513in}{2.561406in}}{\pgfqpoint{2.809358in}{2.571230in}}{\pgfqpoint{2.809358in}{2.585482in}}%
\pgfpathcurveto{\pgfqpoint{2.809358in}{2.598731in}}{\pgfqpoint{2.800727in}{2.609005in}}{\pgfqpoint{2.789986in}{2.609005in}}%
\pgfpathcurveto{\pgfqpoint{2.784330in}{2.609005in}}{\pgfqpoint{2.779574in}{2.606912in}}{\pgfqpoint{2.775820in}{2.602951in}}%
\pgfpathlineto{\pgfqpoint{2.775820in}{2.627478in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.826588in}{2.627478in}}%
\pgfpathcurveto{\pgfqpoint{2.827694in}{2.627028in}}{\pgfqpoint{2.832226in}{2.625610in}}{\pgfqpoint{2.836879in}{2.625610in}}%
\pgfpathcurveto{\pgfqpoint{2.847170in}{2.625610in}}{\pgfqpoint{2.852809in}{2.631265in}}{\pgfqpoint{2.856026in}{2.634534in}}%
\pgfpathcurveto{\pgfqpoint{2.856026in}{2.635520in}}{\pgfqpoint{2.856026in}{2.636126in}}{\pgfqpoint{2.855368in}{2.636126in}}%
\pgfpathcurveto{\pgfqpoint{2.855247in}{2.636126in}}{\pgfqpoint{2.855023in}{2.636126in}}{\pgfqpoint{2.854140in}{2.635624in}}%
\pgfpathcurveto{\pgfqpoint{2.850266in}{2.633808in}}{\pgfqpoint{2.845734in}{2.632338in}}{\pgfqpoint{2.840200in}{2.632338in}}%
\pgfpathcurveto{\pgfqpoint{2.836879in}{2.632338in}}{\pgfqpoint{2.831897in}{2.632787in}}{\pgfqpoint{2.826466in}{2.635209in}}%
\pgfpathcurveto{\pgfqpoint{2.825256in}{2.635762in}}{\pgfqpoint{2.825031in}{2.635762in}}{\pgfqpoint{2.824927in}{2.635762in}}%
\pgfpathcurveto{\pgfqpoint{2.824374in}{2.635762in}}{\pgfqpoint{2.824253in}{2.635641in}}{\pgfqpoint{2.824253in}{2.633445in}}%
\pgfpathlineto{\pgfqpoint{2.824253in}{2.601723in}}%
\pgfpathcurveto{\pgfqpoint{2.824253in}{2.599752in}}{\pgfqpoint{2.824253in}{2.599198in}}{\pgfqpoint{2.825359in}{2.599198in}}%
\pgfpathcurveto{\pgfqpoint{2.825913in}{2.599198in}}{\pgfqpoint{2.826138in}{2.599423in}}{\pgfqpoint{2.826691in}{2.600184in}}%
\pgfpathcurveto{\pgfqpoint{2.830237in}{2.605148in}}{\pgfqpoint{2.835097in}{2.607241in}}{\pgfqpoint{2.840632in}{2.607241in}}%
\pgfpathcurveto{\pgfqpoint{2.844506in}{2.607241in}}{\pgfqpoint{2.852809in}{2.604819in}}{\pgfqpoint{2.852809in}{2.585915in}}%
\pgfpathcurveto{\pgfqpoint{2.852809in}{2.582386in}}{\pgfqpoint{2.852809in}{2.575987in}}{\pgfqpoint{2.849488in}{2.570901in}}%
\pgfpathcurveto{\pgfqpoint{2.846720in}{2.566370in}}{\pgfqpoint{2.842414in}{2.564052in}}{\pgfqpoint{2.837657in}{2.564052in}}%
\pgfpathcurveto{\pgfqpoint{2.830341in}{2.564052in}}{\pgfqpoint{2.822921in}{2.569155in}}{\pgfqpoint{2.820932in}{2.577699in}}%
\pgfpathcurveto{\pgfqpoint{2.821381in}{2.577578in}}{\pgfqpoint{2.822263in}{2.577370in}}{\pgfqpoint{2.822713in}{2.577370in}}%
\pgfpathcurveto{\pgfqpoint{2.824149in}{2.577370in}}{\pgfqpoint{2.826916in}{2.578149in}}{\pgfqpoint{2.826916in}{2.581573in}}%
\pgfpathcurveto{\pgfqpoint{2.826916in}{2.584548in}}{\pgfqpoint{2.824806in}{2.585759in}}{\pgfqpoint{2.822713in}{2.585759in}}%
\pgfpathcurveto{\pgfqpoint{2.820153in}{2.585759in}}{\pgfqpoint{2.818493in}{2.584202in}}{\pgfqpoint{2.818493in}{2.581106in}}%
\pgfpathcurveto{\pgfqpoint{2.818493in}{2.571472in}}{\pgfqpoint{2.826138in}{2.561406in}}{\pgfqpoint{2.837865in}{2.561406in}}%
\pgfpathcurveto{\pgfqpoint{2.849280in}{2.561406in}}{\pgfqpoint{2.860125in}{2.571230in}}{\pgfqpoint{2.860125in}{2.585482in}}%
\pgfpathcurveto{\pgfqpoint{2.860125in}{2.598731in}}{\pgfqpoint{2.851494in}{2.609005in}}{\pgfqpoint{2.840753in}{2.609005in}}%
\pgfpathcurveto{\pgfqpoint{2.835097in}{2.609005in}}{\pgfqpoint{2.830341in}{2.606912in}}{\pgfqpoint{2.826588in}{2.602951in}}%
\pgfpathlineto{\pgfqpoint{2.826588in}{2.627478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775820in}{2.627478in}}%
\pgfpathcurveto{\pgfqpoint{2.776927in}{2.627028in}}{\pgfqpoint{2.781459in}{2.625610in}}{\pgfqpoint{2.786112in}{2.625610in}}%
\pgfpathcurveto{\pgfqpoint{2.796403in}{2.625610in}}{\pgfqpoint{2.802041in}{2.631265in}}{\pgfqpoint{2.805259in}{2.634534in}}%
\pgfpathcurveto{\pgfqpoint{2.805259in}{2.635520in}}{\pgfqpoint{2.805259in}{2.636126in}}{\pgfqpoint{2.804601in}{2.636126in}}%
\pgfpathcurveto{\pgfqpoint{2.804480in}{2.636126in}}{\pgfqpoint{2.804255in}{2.636126in}}{\pgfqpoint{2.803373in}{2.635624in}}%
\pgfpathcurveto{\pgfqpoint{2.799499in}{2.633808in}}{\pgfqpoint{2.794967in}{2.632338in}}{\pgfqpoint{2.789432in}{2.632338in}}%
\pgfpathcurveto{\pgfqpoint{2.786112in}{2.632338in}}{\pgfqpoint{2.781130in}{2.632787in}}{\pgfqpoint{2.775699in}{2.635209in}}%
\pgfpathcurveto{\pgfqpoint{2.774488in}{2.635762in}}{\pgfqpoint{2.774264in}{2.635762in}}{\pgfqpoint{2.774160in}{2.635762in}}%
\pgfpathcurveto{\pgfqpoint{2.773606in}{2.635762in}}{\pgfqpoint{2.773485in}{2.635641in}}{\pgfqpoint{2.773485in}{2.633445in}}%
\pgfpathlineto{\pgfqpoint{2.773485in}{2.601723in}}%
\pgfpathcurveto{\pgfqpoint{2.773485in}{2.599752in}}{\pgfqpoint{2.773485in}{2.599198in}}{\pgfqpoint{2.774592in}{2.599198in}}%
\pgfpathcurveto{\pgfqpoint{2.775146in}{2.599198in}}{\pgfqpoint{2.775371in}{2.599423in}}{\pgfqpoint{2.775924in}{2.600184in}}%
\pgfpathcurveto{\pgfqpoint{2.779470in}{2.605148in}}{\pgfqpoint{2.784330in}{2.607241in}}{\pgfqpoint{2.789865in}{2.607241in}}%
\pgfpathcurveto{\pgfqpoint{2.793739in}{2.607241in}}{\pgfqpoint{2.802041in}{2.604819in}}{\pgfqpoint{2.802041in}{2.585915in}}%
\pgfpathcurveto{\pgfqpoint{2.802041in}{2.582386in}}{\pgfqpoint{2.802041in}{2.575987in}}{\pgfqpoint{2.798721in}{2.570901in}}%
\pgfpathcurveto{\pgfqpoint{2.795953in}{2.566370in}}{\pgfqpoint{2.791646in}{2.564052in}}{\pgfqpoint{2.786890in}{2.564052in}}%
\pgfpathcurveto{\pgfqpoint{2.779574in}{2.564052in}}{\pgfqpoint{2.772154in}{2.569155in}}{\pgfqpoint{2.770164in}{2.577699in}}%
\pgfpathcurveto{\pgfqpoint{2.770614in}{2.577578in}}{\pgfqpoint{2.771496in}{2.577370in}}{\pgfqpoint{2.771946in}{2.577370in}}%
\pgfpathcurveto{\pgfqpoint{2.773382in}{2.577370in}}{\pgfqpoint{2.776149in}{2.578149in}}{\pgfqpoint{2.776149in}{2.581573in}}%
\pgfpathcurveto{\pgfqpoint{2.776149in}{2.584548in}}{\pgfqpoint{2.774039in}{2.585759in}}{\pgfqpoint{2.771946in}{2.585759in}}%
\pgfpathcurveto{\pgfqpoint{2.769386in}{2.585759in}}{\pgfqpoint{2.767726in}{2.584202in}}{\pgfqpoint{2.767726in}{2.581106in}}%
\pgfpathcurveto{\pgfqpoint{2.767726in}{2.571472in}}{\pgfqpoint{2.775371in}{2.561406in}}{\pgfqpoint{2.787097in}{2.561406in}}%
\pgfpathcurveto{\pgfqpoint{2.798513in}{2.561406in}}{\pgfqpoint{2.809358in}{2.571230in}}{\pgfqpoint{2.809358in}{2.585482in}}%
\pgfpathcurveto{\pgfqpoint{2.809358in}{2.598731in}}{\pgfqpoint{2.800727in}{2.609005in}}{\pgfqpoint{2.789986in}{2.609005in}}%
\pgfpathcurveto{\pgfqpoint{2.784330in}{2.609005in}}{\pgfqpoint{2.779574in}{2.606912in}}{\pgfqpoint{2.775820in}{2.602951in}}%
\pgfpathlineto{\pgfqpoint{2.775820in}{2.627478in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.826588in}{2.627478in}}%
\pgfpathcurveto{\pgfqpoint{2.827694in}{2.627028in}}{\pgfqpoint{2.832226in}{2.625610in}}{\pgfqpoint{2.836879in}{2.625610in}}%
\pgfpathcurveto{\pgfqpoint{2.847170in}{2.625610in}}{\pgfqpoint{2.852809in}{2.631265in}}{\pgfqpoint{2.856026in}{2.634534in}}%
\pgfpathcurveto{\pgfqpoint{2.856026in}{2.635520in}}{\pgfqpoint{2.856026in}{2.636126in}}{\pgfqpoint{2.855368in}{2.636126in}}%
\pgfpathcurveto{\pgfqpoint{2.855247in}{2.636126in}}{\pgfqpoint{2.855023in}{2.636126in}}{\pgfqpoint{2.854140in}{2.635624in}}%
\pgfpathcurveto{\pgfqpoint{2.850266in}{2.633808in}}{\pgfqpoint{2.845734in}{2.632338in}}{\pgfqpoint{2.840200in}{2.632338in}}%
\pgfpathcurveto{\pgfqpoint{2.836879in}{2.632338in}}{\pgfqpoint{2.831897in}{2.632787in}}{\pgfqpoint{2.826466in}{2.635209in}}%
\pgfpathcurveto{\pgfqpoint{2.825256in}{2.635762in}}{\pgfqpoint{2.825031in}{2.635762in}}{\pgfqpoint{2.824927in}{2.635762in}}%
\pgfpathcurveto{\pgfqpoint{2.824374in}{2.635762in}}{\pgfqpoint{2.824253in}{2.635641in}}{\pgfqpoint{2.824253in}{2.633445in}}%
\pgfpathlineto{\pgfqpoint{2.824253in}{2.601723in}}%
\pgfpathcurveto{\pgfqpoint{2.824253in}{2.599752in}}{\pgfqpoint{2.824253in}{2.599198in}}{\pgfqpoint{2.825359in}{2.599198in}}%
\pgfpathcurveto{\pgfqpoint{2.825913in}{2.599198in}}{\pgfqpoint{2.826138in}{2.599423in}}{\pgfqpoint{2.826691in}{2.600184in}}%
\pgfpathcurveto{\pgfqpoint{2.830237in}{2.605148in}}{\pgfqpoint{2.835097in}{2.607241in}}{\pgfqpoint{2.840632in}{2.607241in}}%
\pgfpathcurveto{\pgfqpoint{2.844506in}{2.607241in}}{\pgfqpoint{2.852809in}{2.604819in}}{\pgfqpoint{2.852809in}{2.585915in}}%
\pgfpathcurveto{\pgfqpoint{2.852809in}{2.582386in}}{\pgfqpoint{2.852809in}{2.575987in}}{\pgfqpoint{2.849488in}{2.570901in}}%
\pgfpathcurveto{\pgfqpoint{2.846720in}{2.566370in}}{\pgfqpoint{2.842414in}{2.564052in}}{\pgfqpoint{2.837657in}{2.564052in}}%
\pgfpathcurveto{\pgfqpoint{2.830341in}{2.564052in}}{\pgfqpoint{2.822921in}{2.569155in}}{\pgfqpoint{2.820932in}{2.577699in}}%
\pgfpathcurveto{\pgfqpoint{2.821381in}{2.577578in}}{\pgfqpoint{2.822263in}{2.577370in}}{\pgfqpoint{2.822713in}{2.577370in}}%
\pgfpathcurveto{\pgfqpoint{2.824149in}{2.577370in}}{\pgfqpoint{2.826916in}{2.578149in}}{\pgfqpoint{2.826916in}{2.581573in}}%
\pgfpathcurveto{\pgfqpoint{2.826916in}{2.584548in}}{\pgfqpoint{2.824806in}{2.585759in}}{\pgfqpoint{2.822713in}{2.585759in}}%
\pgfpathcurveto{\pgfqpoint{2.820153in}{2.585759in}}{\pgfqpoint{2.818493in}{2.584202in}}{\pgfqpoint{2.818493in}{2.581106in}}%
\pgfpathcurveto{\pgfqpoint{2.818493in}{2.571472in}}{\pgfqpoint{2.826138in}{2.561406in}}{\pgfqpoint{2.837865in}{2.561406in}}%
\pgfpathcurveto{\pgfqpoint{2.849280in}{2.561406in}}{\pgfqpoint{2.860125in}{2.571230in}}{\pgfqpoint{2.860125in}{2.585482in}}%
\pgfpathcurveto{\pgfqpoint{2.860125in}{2.598731in}}{\pgfqpoint{2.851494in}{2.609005in}}{\pgfqpoint{2.840753in}{2.609005in}}%
\pgfpathcurveto{\pgfqpoint{2.835097in}{2.609005in}}{\pgfqpoint{2.830341in}{2.606912in}}{\pgfqpoint{2.826588in}{2.602951in}}%
\pgfpathlineto{\pgfqpoint{2.826588in}{2.627478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460055in}{2.601511in}}%
\pgfpathcurveto{\pgfqpoint{2.461162in}{2.601061in}}{\pgfqpoint{2.465693in}{2.599643in}}{\pgfqpoint{2.470346in}{2.599643in}}%
\pgfpathcurveto{\pgfqpoint{2.480637in}{2.599643in}}{\pgfqpoint{2.486276in}{2.605299in}}{\pgfqpoint{2.489493in}{2.608568in}}%
\pgfpathcurveto{\pgfqpoint{2.489493in}{2.609554in}}{\pgfqpoint{2.489493in}{2.610159in}}{\pgfqpoint{2.488836in}{2.610159in}}%
\pgfpathcurveto{\pgfqpoint{2.488714in}{2.610159in}}{\pgfqpoint{2.488490in}{2.610159in}}{\pgfqpoint{2.487608in}{2.609657in}}%
\pgfpathcurveto{\pgfqpoint{2.483733in}{2.607841in}}{\pgfqpoint{2.479202in}{2.606371in}}{\pgfqpoint{2.473667in}{2.606371in}}%
\pgfpathcurveto{\pgfqpoint{2.470346in}{2.606371in}}{\pgfqpoint{2.465365in}{2.606821in}}{\pgfqpoint{2.459934in}{2.609242in}}%
\pgfpathcurveto{\pgfqpoint{2.458723in}{2.609796in}}{\pgfqpoint{2.458498in}{2.609796in}}{\pgfqpoint{2.458394in}{2.609796in}}%
\pgfpathcurveto{\pgfqpoint{2.457841in}{2.609796in}}{\pgfqpoint{2.457720in}{2.609675in}}{\pgfqpoint{2.457720in}{2.607478in}}%
\pgfpathlineto{\pgfqpoint{2.457720in}{2.575757in}}%
\pgfpathcurveto{\pgfqpoint{2.457720in}{2.573785in}}{\pgfqpoint{2.457720in}{2.573231in}}{\pgfqpoint{2.458827in}{2.573231in}}%
\pgfpathcurveto{\pgfqpoint{2.459380in}{2.573231in}}{\pgfqpoint{2.459605in}{2.573456in}}{\pgfqpoint{2.460158in}{2.574217in}}%
\pgfpathcurveto{\pgfqpoint{2.463704in}{2.579181in}}{\pgfqpoint{2.468564in}{2.581274in}}{\pgfqpoint{2.474099in}{2.581274in}}%
\pgfpathcurveto{\pgfqpoint{2.477973in}{2.581274in}}{\pgfqpoint{2.486276in}{2.578853in}}{\pgfqpoint{2.486276in}{2.559948in}}%
\pgfpathcurveto{\pgfqpoint{2.486276in}{2.556419in}}{\pgfqpoint{2.486276in}{2.550020in}}{\pgfqpoint{2.482955in}{2.544935in}}%
\pgfpathcurveto{\pgfqpoint{2.480187in}{2.540403in}}{\pgfqpoint{2.475881in}{2.538085in}}{\pgfqpoint{2.471124in}{2.538085in}}%
\pgfpathcurveto{\pgfqpoint{2.463808in}{2.538085in}}{\pgfqpoint{2.456388in}{2.543188in}}{\pgfqpoint{2.454399in}{2.551732in}}%
\pgfpathcurveto{\pgfqpoint{2.454848in}{2.551611in}}{\pgfqpoint{2.455731in}{2.551404in}}{\pgfqpoint{2.456180in}{2.551404in}}%
\pgfpathcurveto{\pgfqpoint{2.457616in}{2.551404in}}{\pgfqpoint{2.460383in}{2.552182in}}{\pgfqpoint{2.460383in}{2.555607in}}%
\pgfpathcurveto{\pgfqpoint{2.460383in}{2.558581in}}{\pgfqpoint{2.458273in}{2.559792in}}{\pgfqpoint{2.456180in}{2.559792in}}%
\pgfpathcurveto{\pgfqpoint{2.453620in}{2.559792in}}{\pgfqpoint{2.451960in}{2.558236in}}{\pgfqpoint{2.451960in}{2.555140in}}%
\pgfpathcurveto{\pgfqpoint{2.451960in}{2.545505in}}{\pgfqpoint{2.459605in}{2.535439in}}{\pgfqpoint{2.471332in}{2.535439in}}%
\pgfpathcurveto{\pgfqpoint{2.482747in}{2.535439in}}{\pgfqpoint{2.493592in}{2.545263in}}{\pgfqpoint{2.493592in}{2.559515in}}%
\pgfpathcurveto{\pgfqpoint{2.493592in}{2.572764in}}{\pgfqpoint{2.484961in}{2.583038in}}{\pgfqpoint{2.474220in}{2.583038in}}%
\pgfpathcurveto{\pgfqpoint{2.468564in}{2.583038in}}{\pgfqpoint{2.463808in}{2.580946in}}{\pgfqpoint{2.460055in}{2.576985in}}%
\pgfpathlineto{\pgfqpoint{2.460055in}{2.601511in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.510822in}{2.601511in}}%
\pgfpathcurveto{\pgfqpoint{2.511929in}{2.601061in}}{\pgfqpoint{2.516460in}{2.599643in}}{\pgfqpoint{2.521113in}{2.599643in}}%
\pgfpathcurveto{\pgfqpoint{2.531404in}{2.599643in}}{\pgfqpoint{2.537043in}{2.605299in}}{\pgfqpoint{2.540260in}{2.608568in}}%
\pgfpathcurveto{\pgfqpoint{2.540260in}{2.609554in}}{\pgfqpoint{2.540260in}{2.610159in}}{\pgfqpoint{2.539603in}{2.610159in}}%
\pgfpathcurveto{\pgfqpoint{2.539482in}{2.610159in}}{\pgfqpoint{2.539257in}{2.610159in}}{\pgfqpoint{2.538375in}{2.609657in}}%
\pgfpathcurveto{\pgfqpoint{2.534500in}{2.607841in}}{\pgfqpoint{2.529969in}{2.606371in}}{\pgfqpoint{2.524434in}{2.606371in}}%
\pgfpathcurveto{\pgfqpoint{2.521113in}{2.606371in}}{\pgfqpoint{2.516132in}{2.606821in}}{\pgfqpoint{2.510701in}{2.609242in}}%
\pgfpathcurveto{\pgfqpoint{2.509490in}{2.609796in}}{\pgfqpoint{2.509265in}{2.609796in}}{\pgfqpoint{2.509161in}{2.609796in}}%
\pgfpathcurveto{\pgfqpoint{2.508608in}{2.609796in}}{\pgfqpoint{2.508487in}{2.609675in}}{\pgfqpoint{2.508487in}{2.607478in}}%
\pgfpathlineto{\pgfqpoint{2.508487in}{2.575757in}}%
\pgfpathcurveto{\pgfqpoint{2.508487in}{2.573785in}}{\pgfqpoint{2.508487in}{2.573231in}}{\pgfqpoint{2.509594in}{2.573231in}}%
\pgfpathcurveto{\pgfqpoint{2.510147in}{2.573231in}}{\pgfqpoint{2.510372in}{2.573456in}}{\pgfqpoint{2.510926in}{2.574217in}}%
\pgfpathcurveto{\pgfqpoint{2.514471in}{2.579181in}}{\pgfqpoint{2.519332in}{2.581274in}}{\pgfqpoint{2.524866in}{2.581274in}}%
\pgfpathcurveto{\pgfqpoint{2.528741in}{2.581274in}}{\pgfqpoint{2.537043in}{2.578853in}}{\pgfqpoint{2.537043in}{2.559948in}}%
\pgfpathcurveto{\pgfqpoint{2.537043in}{2.556419in}}{\pgfqpoint{2.537043in}{2.550020in}}{\pgfqpoint{2.533722in}{2.544935in}}%
\pgfpathcurveto{\pgfqpoint{2.530955in}{2.540403in}}{\pgfqpoint{2.526648in}{2.538085in}}{\pgfqpoint{2.521891in}{2.538085in}}%
\pgfpathcurveto{\pgfqpoint{2.514575in}{2.538085in}}{\pgfqpoint{2.507155in}{2.543188in}}{\pgfqpoint{2.505166in}{2.551732in}}%
\pgfpathcurveto{\pgfqpoint{2.505616in}{2.551611in}}{\pgfqpoint{2.506498in}{2.551404in}}{\pgfqpoint{2.506947in}{2.551404in}}%
\pgfpathcurveto{\pgfqpoint{2.508383in}{2.551404in}}{\pgfqpoint{2.511150in}{2.552182in}}{\pgfqpoint{2.511150in}{2.555607in}}%
\pgfpathcurveto{\pgfqpoint{2.511150in}{2.558581in}}{\pgfqpoint{2.509040in}{2.559792in}}{\pgfqpoint{2.506947in}{2.559792in}}%
\pgfpathcurveto{\pgfqpoint{2.504388in}{2.559792in}}{\pgfqpoint{2.502727in}{2.558236in}}{\pgfqpoint{2.502727in}{2.555140in}}%
\pgfpathcurveto{\pgfqpoint{2.502727in}{2.545505in}}{\pgfqpoint{2.510372in}{2.535439in}}{\pgfqpoint{2.522099in}{2.535439in}}%
\pgfpathcurveto{\pgfqpoint{2.533514in}{2.535439in}}{\pgfqpoint{2.544359in}{2.545263in}}{\pgfqpoint{2.544359in}{2.559515in}}%
\pgfpathcurveto{\pgfqpoint{2.544359in}{2.572764in}}{\pgfqpoint{2.535728in}{2.583038in}}{\pgfqpoint{2.524987in}{2.583038in}}%
\pgfpathcurveto{\pgfqpoint{2.519332in}{2.583038in}}{\pgfqpoint{2.514575in}{2.580946in}}{\pgfqpoint{2.510822in}{2.576985in}}%
\pgfpathlineto{\pgfqpoint{2.510822in}{2.601511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460055in}{2.601511in}}%
\pgfpathcurveto{\pgfqpoint{2.461162in}{2.601061in}}{\pgfqpoint{2.465693in}{2.599643in}}{\pgfqpoint{2.470346in}{2.599643in}}%
\pgfpathcurveto{\pgfqpoint{2.480637in}{2.599643in}}{\pgfqpoint{2.486276in}{2.605299in}}{\pgfqpoint{2.489493in}{2.608568in}}%
\pgfpathcurveto{\pgfqpoint{2.489493in}{2.609554in}}{\pgfqpoint{2.489493in}{2.610159in}}{\pgfqpoint{2.488836in}{2.610159in}}%
\pgfpathcurveto{\pgfqpoint{2.488714in}{2.610159in}}{\pgfqpoint{2.488490in}{2.610159in}}{\pgfqpoint{2.487608in}{2.609657in}}%
\pgfpathcurveto{\pgfqpoint{2.483733in}{2.607841in}}{\pgfqpoint{2.479202in}{2.606371in}}{\pgfqpoint{2.473667in}{2.606371in}}%
\pgfpathcurveto{\pgfqpoint{2.470346in}{2.606371in}}{\pgfqpoint{2.465365in}{2.606821in}}{\pgfqpoint{2.459934in}{2.609242in}}%
\pgfpathcurveto{\pgfqpoint{2.458723in}{2.609796in}}{\pgfqpoint{2.458498in}{2.609796in}}{\pgfqpoint{2.458394in}{2.609796in}}%
\pgfpathcurveto{\pgfqpoint{2.457841in}{2.609796in}}{\pgfqpoint{2.457720in}{2.609675in}}{\pgfqpoint{2.457720in}{2.607478in}}%
\pgfpathlineto{\pgfqpoint{2.457720in}{2.575757in}}%
\pgfpathcurveto{\pgfqpoint{2.457720in}{2.573785in}}{\pgfqpoint{2.457720in}{2.573231in}}{\pgfqpoint{2.458827in}{2.573231in}}%
\pgfpathcurveto{\pgfqpoint{2.459380in}{2.573231in}}{\pgfqpoint{2.459605in}{2.573456in}}{\pgfqpoint{2.460158in}{2.574217in}}%
\pgfpathcurveto{\pgfqpoint{2.463704in}{2.579181in}}{\pgfqpoint{2.468564in}{2.581274in}}{\pgfqpoint{2.474099in}{2.581274in}}%
\pgfpathcurveto{\pgfqpoint{2.477973in}{2.581274in}}{\pgfqpoint{2.486276in}{2.578853in}}{\pgfqpoint{2.486276in}{2.559948in}}%
\pgfpathcurveto{\pgfqpoint{2.486276in}{2.556419in}}{\pgfqpoint{2.486276in}{2.550020in}}{\pgfqpoint{2.482955in}{2.544935in}}%
\pgfpathcurveto{\pgfqpoint{2.480187in}{2.540403in}}{\pgfqpoint{2.475881in}{2.538085in}}{\pgfqpoint{2.471124in}{2.538085in}}%
\pgfpathcurveto{\pgfqpoint{2.463808in}{2.538085in}}{\pgfqpoint{2.456388in}{2.543188in}}{\pgfqpoint{2.454399in}{2.551732in}}%
\pgfpathcurveto{\pgfqpoint{2.454848in}{2.551611in}}{\pgfqpoint{2.455731in}{2.551404in}}{\pgfqpoint{2.456180in}{2.551404in}}%
\pgfpathcurveto{\pgfqpoint{2.457616in}{2.551404in}}{\pgfqpoint{2.460383in}{2.552182in}}{\pgfqpoint{2.460383in}{2.555607in}}%
\pgfpathcurveto{\pgfqpoint{2.460383in}{2.558581in}}{\pgfqpoint{2.458273in}{2.559792in}}{\pgfqpoint{2.456180in}{2.559792in}}%
\pgfpathcurveto{\pgfqpoint{2.453620in}{2.559792in}}{\pgfqpoint{2.451960in}{2.558236in}}{\pgfqpoint{2.451960in}{2.555140in}}%
\pgfpathcurveto{\pgfqpoint{2.451960in}{2.545505in}}{\pgfqpoint{2.459605in}{2.535439in}}{\pgfqpoint{2.471332in}{2.535439in}}%
\pgfpathcurveto{\pgfqpoint{2.482747in}{2.535439in}}{\pgfqpoint{2.493592in}{2.545263in}}{\pgfqpoint{2.493592in}{2.559515in}}%
\pgfpathcurveto{\pgfqpoint{2.493592in}{2.572764in}}{\pgfqpoint{2.484961in}{2.583038in}}{\pgfqpoint{2.474220in}{2.583038in}}%
\pgfpathcurveto{\pgfqpoint{2.468564in}{2.583038in}}{\pgfqpoint{2.463808in}{2.580946in}}{\pgfqpoint{2.460055in}{2.576985in}}%
\pgfpathlineto{\pgfqpoint{2.460055in}{2.601511in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.510822in}{2.601511in}}%
\pgfpathcurveto{\pgfqpoint{2.511929in}{2.601061in}}{\pgfqpoint{2.516460in}{2.599643in}}{\pgfqpoint{2.521113in}{2.599643in}}%
\pgfpathcurveto{\pgfqpoint{2.531404in}{2.599643in}}{\pgfqpoint{2.537043in}{2.605299in}}{\pgfqpoint{2.540260in}{2.608568in}}%
\pgfpathcurveto{\pgfqpoint{2.540260in}{2.609554in}}{\pgfqpoint{2.540260in}{2.610159in}}{\pgfqpoint{2.539603in}{2.610159in}}%
\pgfpathcurveto{\pgfqpoint{2.539482in}{2.610159in}}{\pgfqpoint{2.539257in}{2.610159in}}{\pgfqpoint{2.538375in}{2.609657in}}%
\pgfpathcurveto{\pgfqpoint{2.534500in}{2.607841in}}{\pgfqpoint{2.529969in}{2.606371in}}{\pgfqpoint{2.524434in}{2.606371in}}%
\pgfpathcurveto{\pgfqpoint{2.521113in}{2.606371in}}{\pgfqpoint{2.516132in}{2.606821in}}{\pgfqpoint{2.510701in}{2.609242in}}%
\pgfpathcurveto{\pgfqpoint{2.509490in}{2.609796in}}{\pgfqpoint{2.509265in}{2.609796in}}{\pgfqpoint{2.509161in}{2.609796in}}%
\pgfpathcurveto{\pgfqpoint{2.508608in}{2.609796in}}{\pgfqpoint{2.508487in}{2.609675in}}{\pgfqpoint{2.508487in}{2.607478in}}%
\pgfpathlineto{\pgfqpoint{2.508487in}{2.575757in}}%
\pgfpathcurveto{\pgfqpoint{2.508487in}{2.573785in}}{\pgfqpoint{2.508487in}{2.573231in}}{\pgfqpoint{2.509594in}{2.573231in}}%
\pgfpathcurveto{\pgfqpoint{2.510147in}{2.573231in}}{\pgfqpoint{2.510372in}{2.573456in}}{\pgfqpoint{2.510926in}{2.574217in}}%
\pgfpathcurveto{\pgfqpoint{2.514471in}{2.579181in}}{\pgfqpoint{2.519332in}{2.581274in}}{\pgfqpoint{2.524866in}{2.581274in}}%
\pgfpathcurveto{\pgfqpoint{2.528741in}{2.581274in}}{\pgfqpoint{2.537043in}{2.578853in}}{\pgfqpoint{2.537043in}{2.559948in}}%
\pgfpathcurveto{\pgfqpoint{2.537043in}{2.556419in}}{\pgfqpoint{2.537043in}{2.550020in}}{\pgfqpoint{2.533722in}{2.544935in}}%
\pgfpathcurveto{\pgfqpoint{2.530955in}{2.540403in}}{\pgfqpoint{2.526648in}{2.538085in}}{\pgfqpoint{2.521891in}{2.538085in}}%
\pgfpathcurveto{\pgfqpoint{2.514575in}{2.538085in}}{\pgfqpoint{2.507155in}{2.543188in}}{\pgfqpoint{2.505166in}{2.551732in}}%
\pgfpathcurveto{\pgfqpoint{2.505616in}{2.551611in}}{\pgfqpoint{2.506498in}{2.551404in}}{\pgfqpoint{2.506947in}{2.551404in}}%
\pgfpathcurveto{\pgfqpoint{2.508383in}{2.551404in}}{\pgfqpoint{2.511150in}{2.552182in}}{\pgfqpoint{2.511150in}{2.555607in}}%
\pgfpathcurveto{\pgfqpoint{2.511150in}{2.558581in}}{\pgfqpoint{2.509040in}{2.559792in}}{\pgfqpoint{2.506947in}{2.559792in}}%
\pgfpathcurveto{\pgfqpoint{2.504388in}{2.559792in}}{\pgfqpoint{2.502727in}{2.558236in}}{\pgfqpoint{2.502727in}{2.555140in}}%
\pgfpathcurveto{\pgfqpoint{2.502727in}{2.545505in}}{\pgfqpoint{2.510372in}{2.535439in}}{\pgfqpoint{2.522099in}{2.535439in}}%
\pgfpathcurveto{\pgfqpoint{2.533514in}{2.535439in}}{\pgfqpoint{2.544359in}{2.545263in}}{\pgfqpoint{2.544359in}{2.559515in}}%
\pgfpathcurveto{\pgfqpoint{2.544359in}{2.572764in}}{\pgfqpoint{2.535728in}{2.583038in}}{\pgfqpoint{2.524987in}{2.583038in}}%
\pgfpathcurveto{\pgfqpoint{2.519332in}{2.583038in}}{\pgfqpoint{2.514575in}{2.580946in}}{\pgfqpoint{2.510822in}{2.576985in}}%
\pgfpathlineto{\pgfqpoint{2.510822in}{2.601511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829588in}{2.791788in}}%
\pgfpathcurveto{\pgfqpoint{1.830695in}{2.791338in}}{\pgfqpoint{1.835227in}{2.789920in}}{\pgfqpoint{1.839879in}{2.789920in}}%
\pgfpathcurveto{\pgfqpoint{1.850171in}{2.789920in}}{\pgfqpoint{1.855809in}{2.795576in}}{\pgfqpoint{1.859026in}{2.798845in}}%
\pgfpathcurveto{\pgfqpoint{1.859026in}{2.799831in}}{\pgfqpoint{1.859026in}{2.800436in}}{\pgfqpoint{1.858369in}{2.800436in}}%
\pgfpathcurveto{\pgfqpoint{1.858248in}{2.800436in}}{\pgfqpoint{1.858023in}{2.800436in}}{\pgfqpoint{1.857141in}{2.799934in}}%
\pgfpathcurveto{\pgfqpoint{1.853267in}{2.798118in}}{\pgfqpoint{1.848735in}{2.796648in}}{\pgfqpoint{1.843200in}{2.796648in}}%
\pgfpathcurveto{\pgfqpoint{1.839879in}{2.796648in}}{\pgfqpoint{1.834898in}{2.797098in}}{\pgfqpoint{1.829467in}{2.799519in}}%
\pgfpathcurveto{\pgfqpoint{1.828256in}{2.800073in}}{\pgfqpoint{1.828031in}{2.800073in}}{\pgfqpoint{1.827928in}{2.800073in}}%
\pgfpathcurveto{\pgfqpoint{1.827374in}{2.800073in}}{\pgfqpoint{1.827253in}{2.799952in}}{\pgfqpoint{1.827253in}{2.797755in}}%
\pgfpathlineto{\pgfqpoint{1.827253in}{2.766034in}}%
\pgfpathcurveto{\pgfqpoint{1.827253in}{2.764062in}}{\pgfqpoint{1.827253in}{2.763508in}}{\pgfqpoint{1.828360in}{2.763508in}}%
\pgfpathcurveto{\pgfqpoint{1.828914in}{2.763508in}}{\pgfqpoint{1.829138in}{2.763733in}}{\pgfqpoint{1.829692in}{2.764494in}}%
\pgfpathcurveto{\pgfqpoint{1.833238in}{2.769458in}}{\pgfqpoint{1.838098in}{2.771551in}}{\pgfqpoint{1.843633in}{2.771551in}}%
\pgfpathcurveto{\pgfqpoint{1.847507in}{2.771551in}}{\pgfqpoint{1.855809in}{2.769130in}}{\pgfqpoint{1.855809in}{2.750225in}}%
\pgfpathcurveto{\pgfqpoint{1.855809in}{2.746697in}}{\pgfqpoint{1.855809in}{2.740297in}}{\pgfqpoint{1.852488in}{2.735212in}}%
\pgfpathcurveto{\pgfqpoint{1.849721in}{2.730680in}}{\pgfqpoint{1.845414in}{2.728362in}}{\pgfqpoint{1.840658in}{2.728362in}}%
\pgfpathcurveto{\pgfqpoint{1.833341in}{2.728362in}}{\pgfqpoint{1.825921in}{2.733465in}}{\pgfqpoint{1.823932in}{2.742009in}}%
\pgfpathcurveto{\pgfqpoint{1.824382in}{2.741888in}}{\pgfqpoint{1.825264in}{2.741681in}}{\pgfqpoint{1.825714in}{2.741681in}}%
\pgfpathcurveto{\pgfqpoint{1.827149in}{2.741681in}}{\pgfqpoint{1.829917in}{2.742459in}}{\pgfqpoint{1.829917in}{2.745884in}}%
\pgfpathcurveto{\pgfqpoint{1.829917in}{2.748859in}}{\pgfqpoint{1.827807in}{2.750069in}}{\pgfqpoint{1.825714in}{2.750069in}}%
\pgfpathcurveto{\pgfqpoint{1.823154in}{2.750069in}}{\pgfqpoint{1.821494in}{2.748513in}}{\pgfqpoint{1.821494in}{2.745417in}}%
\pgfpathcurveto{\pgfqpoint{1.821494in}{2.735783in}}{\pgfqpoint{1.829138in}{2.725716in}}{\pgfqpoint{1.840865in}{2.725716in}}%
\pgfpathcurveto{\pgfqpoint{1.852281in}{2.725716in}}{\pgfqpoint{1.863126in}{2.735540in}}{\pgfqpoint{1.863126in}{2.749793in}}%
\pgfpathcurveto{\pgfqpoint{1.863126in}{2.763041in}}{\pgfqpoint{1.854495in}{2.773315in}}{\pgfqpoint{1.843754in}{2.773315in}}%
\pgfpathcurveto{\pgfqpoint{1.838098in}{2.773315in}}{\pgfqpoint{1.833341in}{2.771223in}}{\pgfqpoint{1.829588in}{2.767262in}}%
\pgfpathlineto{\pgfqpoint{1.829588in}{2.791788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.880355in}{2.791788in}}%
\pgfpathcurveto{\pgfqpoint{1.881462in}{2.791338in}}{\pgfqpoint{1.885994in}{2.789920in}}{\pgfqpoint{1.890647in}{2.789920in}}%
\pgfpathcurveto{\pgfqpoint{1.900938in}{2.789920in}}{\pgfqpoint{1.906576in}{2.795576in}}{\pgfqpoint{1.909794in}{2.798845in}}%
\pgfpathcurveto{\pgfqpoint{1.909794in}{2.799831in}}{\pgfqpoint{1.909794in}{2.800436in}}{\pgfqpoint{1.909136in}{2.800436in}}%
\pgfpathcurveto{\pgfqpoint{1.909015in}{2.800436in}}{\pgfqpoint{1.908790in}{2.800436in}}{\pgfqpoint{1.907908in}{2.799934in}}%
\pgfpathcurveto{\pgfqpoint{1.904034in}{2.798118in}}{\pgfqpoint{1.899502in}{2.796648in}}{\pgfqpoint{1.893968in}{2.796648in}}%
\pgfpathcurveto{\pgfqpoint{1.890647in}{2.796648in}}{\pgfqpoint{1.885665in}{2.797098in}}{\pgfqpoint{1.880234in}{2.799519in}}%
\pgfpathcurveto{\pgfqpoint{1.879024in}{2.800073in}}{\pgfqpoint{1.878799in}{2.800073in}}{\pgfqpoint{1.878695in}{2.800073in}}%
\pgfpathcurveto{\pgfqpoint{1.878141in}{2.800073in}}{\pgfqpoint{1.878020in}{2.799952in}}{\pgfqpoint{1.878020in}{2.797755in}}%
\pgfpathlineto{\pgfqpoint{1.878020in}{2.766034in}}%
\pgfpathcurveto{\pgfqpoint{1.878020in}{2.764062in}}{\pgfqpoint{1.878020in}{2.763508in}}{\pgfqpoint{1.879127in}{2.763508in}}%
\pgfpathcurveto{\pgfqpoint{1.879681in}{2.763508in}}{\pgfqpoint{1.879906in}{2.763733in}}{\pgfqpoint{1.880459in}{2.764494in}}%
\pgfpathcurveto{\pgfqpoint{1.884005in}{2.769458in}}{\pgfqpoint{1.888865in}{2.771551in}}{\pgfqpoint{1.894400in}{2.771551in}}%
\pgfpathcurveto{\pgfqpoint{1.898274in}{2.771551in}}{\pgfqpoint{1.906576in}{2.769130in}}{\pgfqpoint{1.906576in}{2.750225in}}%
\pgfpathcurveto{\pgfqpoint{1.906576in}{2.746697in}}{\pgfqpoint{1.906576in}{2.740297in}}{\pgfqpoint{1.903256in}{2.735212in}}%
\pgfpathcurveto{\pgfqpoint{1.900488in}{2.730680in}}{\pgfqpoint{1.896181in}{2.728362in}}{\pgfqpoint{1.891425in}{2.728362in}}%
\pgfpathcurveto{\pgfqpoint{1.884109in}{2.728362in}}{\pgfqpoint{1.876689in}{2.733465in}}{\pgfqpoint{1.874699in}{2.742009in}}%
\pgfpathcurveto{\pgfqpoint{1.875149in}{2.741888in}}{\pgfqpoint{1.876031in}{2.741681in}}{\pgfqpoint{1.876481in}{2.741681in}}%
\pgfpathcurveto{\pgfqpoint{1.877917in}{2.741681in}}{\pgfqpoint{1.880684in}{2.742459in}}{\pgfqpoint{1.880684in}{2.745884in}}%
\pgfpathcurveto{\pgfqpoint{1.880684in}{2.748859in}}{\pgfqpoint{1.878574in}{2.750069in}}{\pgfqpoint{1.876481in}{2.750069in}}%
\pgfpathcurveto{\pgfqpoint{1.873921in}{2.750069in}}{\pgfqpoint{1.872261in}{2.748513in}}{\pgfqpoint{1.872261in}{2.745417in}}%
\pgfpathcurveto{\pgfqpoint{1.872261in}{2.735783in}}{\pgfqpoint{1.879906in}{2.725716in}}{\pgfqpoint{1.891633in}{2.725716in}}%
\pgfpathcurveto{\pgfqpoint{1.903048in}{2.725716in}}{\pgfqpoint{1.913893in}{2.735540in}}{\pgfqpoint{1.913893in}{2.749793in}}%
\pgfpathcurveto{\pgfqpoint{1.913893in}{2.763041in}}{\pgfqpoint{1.905262in}{2.773315in}}{\pgfqpoint{1.894521in}{2.773315in}}%
\pgfpathcurveto{\pgfqpoint{1.888865in}{2.773315in}}{\pgfqpoint{1.884109in}{2.771223in}}{\pgfqpoint{1.880355in}{2.767262in}}%
\pgfpathlineto{\pgfqpoint{1.880355in}{2.791788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829588in}{2.791788in}}%
\pgfpathcurveto{\pgfqpoint{1.830695in}{2.791338in}}{\pgfqpoint{1.835227in}{2.789920in}}{\pgfqpoint{1.839879in}{2.789920in}}%
\pgfpathcurveto{\pgfqpoint{1.850171in}{2.789920in}}{\pgfqpoint{1.855809in}{2.795576in}}{\pgfqpoint{1.859026in}{2.798845in}}%
\pgfpathcurveto{\pgfqpoint{1.859026in}{2.799831in}}{\pgfqpoint{1.859026in}{2.800436in}}{\pgfqpoint{1.858369in}{2.800436in}}%
\pgfpathcurveto{\pgfqpoint{1.858248in}{2.800436in}}{\pgfqpoint{1.858023in}{2.800436in}}{\pgfqpoint{1.857141in}{2.799934in}}%
\pgfpathcurveto{\pgfqpoint{1.853267in}{2.798118in}}{\pgfqpoint{1.848735in}{2.796648in}}{\pgfqpoint{1.843200in}{2.796648in}}%
\pgfpathcurveto{\pgfqpoint{1.839879in}{2.796648in}}{\pgfqpoint{1.834898in}{2.797098in}}{\pgfqpoint{1.829467in}{2.799519in}}%
\pgfpathcurveto{\pgfqpoint{1.828256in}{2.800073in}}{\pgfqpoint{1.828031in}{2.800073in}}{\pgfqpoint{1.827928in}{2.800073in}}%
\pgfpathcurveto{\pgfqpoint{1.827374in}{2.800073in}}{\pgfqpoint{1.827253in}{2.799952in}}{\pgfqpoint{1.827253in}{2.797755in}}%
\pgfpathlineto{\pgfqpoint{1.827253in}{2.766034in}}%
\pgfpathcurveto{\pgfqpoint{1.827253in}{2.764062in}}{\pgfqpoint{1.827253in}{2.763508in}}{\pgfqpoint{1.828360in}{2.763508in}}%
\pgfpathcurveto{\pgfqpoint{1.828914in}{2.763508in}}{\pgfqpoint{1.829138in}{2.763733in}}{\pgfqpoint{1.829692in}{2.764494in}}%
\pgfpathcurveto{\pgfqpoint{1.833238in}{2.769458in}}{\pgfqpoint{1.838098in}{2.771551in}}{\pgfqpoint{1.843633in}{2.771551in}}%
\pgfpathcurveto{\pgfqpoint{1.847507in}{2.771551in}}{\pgfqpoint{1.855809in}{2.769130in}}{\pgfqpoint{1.855809in}{2.750225in}}%
\pgfpathcurveto{\pgfqpoint{1.855809in}{2.746697in}}{\pgfqpoint{1.855809in}{2.740297in}}{\pgfqpoint{1.852488in}{2.735212in}}%
\pgfpathcurveto{\pgfqpoint{1.849721in}{2.730680in}}{\pgfqpoint{1.845414in}{2.728362in}}{\pgfqpoint{1.840658in}{2.728362in}}%
\pgfpathcurveto{\pgfqpoint{1.833341in}{2.728362in}}{\pgfqpoint{1.825921in}{2.733465in}}{\pgfqpoint{1.823932in}{2.742009in}}%
\pgfpathcurveto{\pgfqpoint{1.824382in}{2.741888in}}{\pgfqpoint{1.825264in}{2.741681in}}{\pgfqpoint{1.825714in}{2.741681in}}%
\pgfpathcurveto{\pgfqpoint{1.827149in}{2.741681in}}{\pgfqpoint{1.829917in}{2.742459in}}{\pgfqpoint{1.829917in}{2.745884in}}%
\pgfpathcurveto{\pgfqpoint{1.829917in}{2.748859in}}{\pgfqpoint{1.827807in}{2.750069in}}{\pgfqpoint{1.825714in}{2.750069in}}%
\pgfpathcurveto{\pgfqpoint{1.823154in}{2.750069in}}{\pgfqpoint{1.821494in}{2.748513in}}{\pgfqpoint{1.821494in}{2.745417in}}%
\pgfpathcurveto{\pgfqpoint{1.821494in}{2.735783in}}{\pgfqpoint{1.829138in}{2.725716in}}{\pgfqpoint{1.840865in}{2.725716in}}%
\pgfpathcurveto{\pgfqpoint{1.852281in}{2.725716in}}{\pgfqpoint{1.863126in}{2.735540in}}{\pgfqpoint{1.863126in}{2.749793in}}%
\pgfpathcurveto{\pgfqpoint{1.863126in}{2.763041in}}{\pgfqpoint{1.854495in}{2.773315in}}{\pgfqpoint{1.843754in}{2.773315in}}%
\pgfpathcurveto{\pgfqpoint{1.838098in}{2.773315in}}{\pgfqpoint{1.833341in}{2.771223in}}{\pgfqpoint{1.829588in}{2.767262in}}%
\pgfpathlineto{\pgfqpoint{1.829588in}{2.791788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.880355in}{2.791788in}}%
\pgfpathcurveto{\pgfqpoint{1.881462in}{2.791338in}}{\pgfqpoint{1.885994in}{2.789920in}}{\pgfqpoint{1.890647in}{2.789920in}}%
\pgfpathcurveto{\pgfqpoint{1.900938in}{2.789920in}}{\pgfqpoint{1.906576in}{2.795576in}}{\pgfqpoint{1.909794in}{2.798845in}}%
\pgfpathcurveto{\pgfqpoint{1.909794in}{2.799831in}}{\pgfqpoint{1.909794in}{2.800436in}}{\pgfqpoint{1.909136in}{2.800436in}}%
\pgfpathcurveto{\pgfqpoint{1.909015in}{2.800436in}}{\pgfqpoint{1.908790in}{2.800436in}}{\pgfqpoint{1.907908in}{2.799934in}}%
\pgfpathcurveto{\pgfqpoint{1.904034in}{2.798118in}}{\pgfqpoint{1.899502in}{2.796648in}}{\pgfqpoint{1.893968in}{2.796648in}}%
\pgfpathcurveto{\pgfqpoint{1.890647in}{2.796648in}}{\pgfqpoint{1.885665in}{2.797098in}}{\pgfqpoint{1.880234in}{2.799519in}}%
\pgfpathcurveto{\pgfqpoint{1.879024in}{2.800073in}}{\pgfqpoint{1.878799in}{2.800073in}}{\pgfqpoint{1.878695in}{2.800073in}}%
\pgfpathcurveto{\pgfqpoint{1.878141in}{2.800073in}}{\pgfqpoint{1.878020in}{2.799952in}}{\pgfqpoint{1.878020in}{2.797755in}}%
\pgfpathlineto{\pgfqpoint{1.878020in}{2.766034in}}%
\pgfpathcurveto{\pgfqpoint{1.878020in}{2.764062in}}{\pgfqpoint{1.878020in}{2.763508in}}{\pgfqpoint{1.879127in}{2.763508in}}%
\pgfpathcurveto{\pgfqpoint{1.879681in}{2.763508in}}{\pgfqpoint{1.879906in}{2.763733in}}{\pgfqpoint{1.880459in}{2.764494in}}%
\pgfpathcurveto{\pgfqpoint{1.884005in}{2.769458in}}{\pgfqpoint{1.888865in}{2.771551in}}{\pgfqpoint{1.894400in}{2.771551in}}%
\pgfpathcurveto{\pgfqpoint{1.898274in}{2.771551in}}{\pgfqpoint{1.906576in}{2.769130in}}{\pgfqpoint{1.906576in}{2.750225in}}%
\pgfpathcurveto{\pgfqpoint{1.906576in}{2.746697in}}{\pgfqpoint{1.906576in}{2.740297in}}{\pgfqpoint{1.903256in}{2.735212in}}%
\pgfpathcurveto{\pgfqpoint{1.900488in}{2.730680in}}{\pgfqpoint{1.896181in}{2.728362in}}{\pgfqpoint{1.891425in}{2.728362in}}%
\pgfpathcurveto{\pgfqpoint{1.884109in}{2.728362in}}{\pgfqpoint{1.876689in}{2.733465in}}{\pgfqpoint{1.874699in}{2.742009in}}%
\pgfpathcurveto{\pgfqpoint{1.875149in}{2.741888in}}{\pgfqpoint{1.876031in}{2.741681in}}{\pgfqpoint{1.876481in}{2.741681in}}%
\pgfpathcurveto{\pgfqpoint{1.877917in}{2.741681in}}{\pgfqpoint{1.880684in}{2.742459in}}{\pgfqpoint{1.880684in}{2.745884in}}%
\pgfpathcurveto{\pgfqpoint{1.880684in}{2.748859in}}{\pgfqpoint{1.878574in}{2.750069in}}{\pgfqpoint{1.876481in}{2.750069in}}%
\pgfpathcurveto{\pgfqpoint{1.873921in}{2.750069in}}{\pgfqpoint{1.872261in}{2.748513in}}{\pgfqpoint{1.872261in}{2.745417in}}%
\pgfpathcurveto{\pgfqpoint{1.872261in}{2.735783in}}{\pgfqpoint{1.879906in}{2.725716in}}{\pgfqpoint{1.891633in}{2.725716in}}%
\pgfpathcurveto{\pgfqpoint{1.903048in}{2.725716in}}{\pgfqpoint{1.913893in}{2.735540in}}{\pgfqpoint{1.913893in}{2.749793in}}%
\pgfpathcurveto{\pgfqpoint{1.913893in}{2.763041in}}{\pgfqpoint{1.905262in}{2.773315in}}{\pgfqpoint{1.894521in}{2.773315in}}%
\pgfpathcurveto{\pgfqpoint{1.888865in}{2.773315in}}{\pgfqpoint{1.884109in}{2.771223in}}{\pgfqpoint{1.880355in}{2.767262in}}%
\pgfpathlineto{\pgfqpoint{1.880355in}{2.791788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496086in}{2.317858in}}%
\pgfpathcurveto{\pgfqpoint{2.496086in}{2.320176in}}{\pgfqpoint{2.495982in}{2.320176in}}{\pgfqpoint{2.494426in}{2.320176in}}%
\pgfpathcurveto{\pgfqpoint{2.490119in}{2.315402in}}{\pgfqpoint{2.483581in}{2.313863in}}{\pgfqpoint{2.477389in}{2.313863in}}%
\pgfpathcurveto{\pgfqpoint{2.477060in}{2.313863in}}{\pgfqpoint{2.476507in}{2.313863in}}{\pgfqpoint{2.476386in}{2.313534in}}%
\pgfpathcurveto{\pgfqpoint{2.476282in}{2.313310in}}{\pgfqpoint{2.476282in}{2.313085in}}{\pgfqpoint{2.476282in}{2.310767in}}%
\pgfpathcurveto{\pgfqpoint{2.479706in}{2.310767in}}{\pgfqpoint{2.485466in}{2.311424in}}{\pgfqpoint{2.489894in}{2.314071in}}%
\pgfpathlineto{\pgfqpoint{2.489894in}{2.255644in}}%
\pgfpathcurveto{\pgfqpoint{2.489894in}{2.251752in}}{\pgfqpoint{2.489669in}{2.250438in}}{\pgfqpoint{2.480156in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{2.476835in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{2.476835in}{2.247670in}}%
\pgfpathcurveto{\pgfqpoint{2.482145in}{2.247670in}}{\pgfqpoint{2.487680in}{2.247670in}}{\pgfqpoint{2.492990in}{2.247670in}}%
\pgfpathcurveto{\pgfqpoint{2.498300in}{2.247670in}}{\pgfqpoint{2.503835in}{2.247670in}}{\pgfqpoint{2.509162in}{2.247670in}}%
\pgfpathlineto{\pgfqpoint{2.509162in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{2.505841in}{2.250438in}}%
\pgfpathcurveto{\pgfqpoint{2.496311in}{2.250438in}}{\pgfqpoint{2.496086in}{2.251648in}}{\pgfqpoint{2.496086in}{2.255592in}}%
\pgfpathlineto{\pgfqpoint{2.496086in}{2.317858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.563579in}{2.264776in}}%
\pgfpathlineto{\pgfqpoint{2.561590in}{2.264776in}}%
\pgfpathcurveto{\pgfqpoint{2.560483in}{2.256941in}}{\pgfqpoint{2.559583in}{2.255609in}}{\pgfqpoint{2.559151in}{2.254935in}}%
\pgfpathcurveto{\pgfqpoint{2.558597in}{2.254053in}}{\pgfqpoint{2.550624in}{2.254053in}}{\pgfqpoint{2.549067in}{2.254053in}}%
\pgfpathlineto{\pgfqpoint{2.527827in}{2.254053in}}%
\pgfpathcurveto{\pgfqpoint{2.531805in}{2.258377in}}{\pgfqpoint{2.539554in}{2.266212in}}{\pgfqpoint{2.548963in}{2.275292in}}%
\pgfpathcurveto{\pgfqpoint{2.555709in}{2.281692in}}{\pgfqpoint{2.563579in}{2.289216in}}{\pgfqpoint{2.563579in}{2.300164in}}%
\pgfpathcurveto{\pgfqpoint{2.563579in}{2.313223in}}{\pgfqpoint{2.553166in}{2.320730in}}{\pgfqpoint{2.541543in}{2.320730in}}%
\pgfpathcurveto{\pgfqpoint{2.529367in}{2.320730in}}{\pgfqpoint{2.521947in}{2.310006in}}{\pgfqpoint{2.521947in}{2.300078in}}%
\pgfpathcurveto{\pgfqpoint{2.521947in}{2.295754in}}{\pgfqpoint{2.525164in}{2.295200in}}{\pgfqpoint{2.526496in}{2.295200in}}%
\pgfpathcurveto{\pgfqpoint{2.527603in}{2.295200in}}{\pgfqpoint{2.530923in}{2.295875in}}{\pgfqpoint{2.530923in}{2.299732in}}%
\pgfpathcurveto{\pgfqpoint{2.530923in}{2.303139in}}{\pgfqpoint{2.528035in}{2.304125in}}{\pgfqpoint{2.526496in}{2.304125in}}%
\pgfpathcurveto{\pgfqpoint{2.525821in}{2.304125in}}{\pgfqpoint{2.525164in}{2.304021in}}{\pgfqpoint{2.524714in}{2.303797in}}%
\pgfpathcurveto{\pgfqpoint{2.526824in}{2.313223in}}{\pgfqpoint{2.533241in}{2.317858in}}{\pgfqpoint{2.540004in}{2.317858in}}%
\pgfpathcurveto{\pgfqpoint{2.549621in}{2.317858in}}{\pgfqpoint{2.555934in}{2.310231in}}{\pgfqpoint{2.555934in}{2.300164in}}%
\pgfpathcurveto{\pgfqpoint{2.555934in}{2.290548in}}{\pgfqpoint{2.550295in}{2.282263in}}{\pgfqpoint{2.543982in}{2.275068in}}%
\pgfpathlineto{\pgfqpoint{2.521947in}{2.250196in}}%
\pgfpathlineto{\pgfqpoint{2.521947in}{2.247670in}}%
\pgfpathlineto{\pgfqpoint{2.560915in}{2.247670in}}%
\pgfpathlineto{\pgfqpoint{2.563579in}{2.264776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.598295in}{2.286829in}}%
\pgfpathcurveto{\pgfqpoint{2.605265in}{2.290340in}}{\pgfqpoint{2.612357in}{2.295633in}}{\pgfqpoint{2.612357in}{2.304108in}}%
\pgfpathcurveto{\pgfqpoint{2.612357in}{2.314105in}}{\pgfqpoint{2.602602in}{2.319951in}}{\pgfqpoint{2.593642in}{2.319951in}}%
\pgfpathcurveto{\pgfqpoint{2.583576in}{2.319951in}}{\pgfqpoint{2.574720in}{2.312687in}}{\pgfqpoint{2.574720in}{2.302672in}}%
\pgfpathcurveto{\pgfqpoint{2.574720in}{2.299922in}}{\pgfqpoint{2.575377in}{2.295183in}}{\pgfqpoint{2.579702in}{2.290997in}}%
\pgfpathcurveto{\pgfqpoint{2.580808in}{2.289908in}}{\pgfqpoint{2.585444in}{2.286604in}}{\pgfqpoint{2.588436in}{2.284511in}}%
\pgfpathcurveto{\pgfqpoint{2.583455in}{2.281969in}}{\pgfqpoint{2.571832in}{2.275932in}}{\pgfqpoint{2.571832in}{2.263825in}}%
\pgfpathcurveto{\pgfqpoint{2.571832in}{2.252496in}}{\pgfqpoint{2.582676in}{2.245456in}}{\pgfqpoint{2.593417in}{2.245456in}}%
\pgfpathcurveto{\pgfqpoint{2.605265in}{2.245456in}}{\pgfqpoint{2.615228in}{2.253931in}}{\pgfqpoint{2.615228in}{2.265139in}}%
\pgfpathcurveto{\pgfqpoint{2.615228in}{2.275171in}}{\pgfqpoint{2.608482in}{2.279789in}}{\pgfqpoint{2.604055in}{2.282764in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{2.286829in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.583783in}{2.296480in}}%
\pgfpathcurveto{\pgfqpoint{2.582901in}{2.297034in}}{\pgfqpoint{2.578473in}{2.300441in}}{\pgfqpoint{2.578473in}{2.305630in}}%
\pgfpathcurveto{\pgfqpoint{2.578473in}{2.312341in}}{\pgfqpoint{2.585444in}{2.317409in}}{\pgfqpoint{2.593417in}{2.317409in}}%
\pgfpathcurveto{\pgfqpoint{2.602169in}{2.317409in}}{\pgfqpoint{2.608586in}{2.311251in}}{\pgfqpoint{2.608586in}{2.304091in}}%
\pgfpathcurveto{\pgfqpoint{2.608586in}{2.293834in}}{\pgfqpoint{2.597067in}{2.287988in}}{\pgfqpoint{2.596513in}{2.287988in}}%
\pgfpathcurveto{\pgfqpoint{2.596410in}{2.287988in}}{\pgfqpoint{2.596306in}{2.287988in}}{\pgfqpoint{2.595407in}{2.288662in}}%
\pgfpathlineto{\pgfqpoint{2.583783in}{2.296480in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.604158in}{2.273943in}}%
\pgfpathcurveto{\pgfqpoint{2.605819in}{2.272733in}}{\pgfqpoint{2.611129in}{2.269118in}}{\pgfqpoint{2.611129in}{2.262389in}}%
\pgfpathcurveto{\pgfqpoint{2.611129in}{2.254260in}}{\pgfqpoint{2.602948in}{2.248103in}}{\pgfqpoint{2.593642in}{2.248103in}}%
\pgfpathcurveto{\pgfqpoint{2.583576in}{2.248103in}}{\pgfqpoint{2.575931in}{2.255246in}}{\pgfqpoint{2.575931in}{2.263929in}}%
\pgfpathcurveto{\pgfqpoint{2.575931in}{2.272629in}}{\pgfqpoint{2.582676in}{2.279876in}}{\pgfqpoint{2.590321in}{2.283301in}}%
\pgfpathlineto{\pgfqpoint{2.604158in}{2.273943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.656136in}{2.318965in}}%
\pgfpathcurveto{\pgfqpoint{2.656136in}{2.321283in}}{\pgfqpoint{2.656033in}{2.321283in}}{\pgfqpoint{2.654043in}{2.321283in}}%
\pgfpathlineto{\pgfqpoint{2.621163in}{2.269360in}}%
\pgfpathlineto{\pgfqpoint{2.621163in}{2.266489in}}%
\pgfpathlineto{\pgfqpoint{2.649719in}{2.266489in}}%
\pgfpathlineto{\pgfqpoint{2.649719in}{2.255575in}}%
\pgfpathcurveto{\pgfqpoint{2.649719in}{2.251545in}}{\pgfqpoint{2.649495in}{2.250438in}}{\pgfqpoint{2.641746in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{2.639653in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{2.639653in}{2.247670in}}%
\pgfpathcurveto{\pgfqpoint{2.643199in}{2.247670in}}{\pgfqpoint{2.649166in}{2.247670in}}{\pgfqpoint{2.652937in}{2.247670in}}%
\pgfpathcurveto{\pgfqpoint{2.656690in}{2.247670in}}{\pgfqpoint{2.662674in}{2.247670in}}{\pgfqpoint{2.666220in}{2.247670in}}%
\pgfpathlineto{\pgfqpoint{2.666220in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{2.664110in}{2.250438in}}%
\pgfpathcurveto{\pgfqpoint{2.656361in}{2.250438in}}{\pgfqpoint{2.656136in}{2.251545in}}{\pgfqpoint{2.656136in}{2.255575in}}%
\pgfpathlineto{\pgfqpoint{2.656136in}{2.266489in}}%
\pgfpathlineto{\pgfqpoint{2.667431in}{2.266489in}}%
\pgfpathlineto{\pgfqpoint{2.667431in}{2.269360in}}%
\pgfpathlineto{\pgfqpoint{2.656136in}{2.269360in}}%
\pgfpathlineto{\pgfqpoint{2.656136in}{2.318965in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.650048in}{2.311718in}}%
\pgfpathlineto{\pgfqpoint{2.650048in}{2.269360in}}%
\pgfpathlineto{\pgfqpoint{2.623377in}{2.269360in}}%
\pgfpathlineto{\pgfqpoint{2.650048in}{2.311718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.910146in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496086in}{2.317858in}}%
\pgfpathcurveto{\pgfqpoint{2.496086in}{2.320176in}}{\pgfqpoint{2.495982in}{2.320176in}}{\pgfqpoint{2.494426in}{2.320176in}}%
\pgfpathcurveto{\pgfqpoint{2.490119in}{2.315402in}}{\pgfqpoint{2.483581in}{2.313863in}}{\pgfqpoint{2.477389in}{2.313863in}}%
\pgfpathcurveto{\pgfqpoint{2.477060in}{2.313863in}}{\pgfqpoint{2.476507in}{2.313863in}}{\pgfqpoint{2.476386in}{2.313534in}}%
\pgfpathcurveto{\pgfqpoint{2.476282in}{2.313310in}}{\pgfqpoint{2.476282in}{2.313085in}}{\pgfqpoint{2.476282in}{2.310767in}}%
\pgfpathcurveto{\pgfqpoint{2.479706in}{2.310767in}}{\pgfqpoint{2.485466in}{2.311424in}}{\pgfqpoint{2.489894in}{2.314071in}}%
\pgfpathlineto{\pgfqpoint{2.489894in}{2.255644in}}%
\pgfpathcurveto{\pgfqpoint{2.489894in}{2.251752in}}{\pgfqpoint{2.489669in}{2.250438in}}{\pgfqpoint{2.480156in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{2.476835in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{2.476835in}{2.247670in}}%
\pgfpathcurveto{\pgfqpoint{2.482145in}{2.247670in}}{\pgfqpoint{2.487680in}{2.247670in}}{\pgfqpoint{2.492990in}{2.247670in}}%
\pgfpathcurveto{\pgfqpoint{2.498300in}{2.247670in}}{\pgfqpoint{2.503835in}{2.247670in}}{\pgfqpoint{2.509162in}{2.247670in}}%
\pgfpathlineto{\pgfqpoint{2.509162in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{2.505841in}{2.250438in}}%
\pgfpathcurveto{\pgfqpoint{2.496311in}{2.250438in}}{\pgfqpoint{2.496086in}{2.251648in}}{\pgfqpoint{2.496086in}{2.255592in}}%
\pgfpathlineto{\pgfqpoint{2.496086in}{2.317858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.563579in}{2.264776in}}%
\pgfpathlineto{\pgfqpoint{2.561590in}{2.264776in}}%
\pgfpathcurveto{\pgfqpoint{2.560483in}{2.256941in}}{\pgfqpoint{2.559583in}{2.255609in}}{\pgfqpoint{2.559151in}{2.254935in}}%
\pgfpathcurveto{\pgfqpoint{2.558597in}{2.254053in}}{\pgfqpoint{2.550624in}{2.254053in}}{\pgfqpoint{2.549067in}{2.254053in}}%
\pgfpathlineto{\pgfqpoint{2.527827in}{2.254053in}}%
\pgfpathcurveto{\pgfqpoint{2.531805in}{2.258377in}}{\pgfqpoint{2.539554in}{2.266212in}}{\pgfqpoint{2.548963in}{2.275292in}}%
\pgfpathcurveto{\pgfqpoint{2.555709in}{2.281692in}}{\pgfqpoint{2.563579in}{2.289216in}}{\pgfqpoint{2.563579in}{2.300164in}}%
\pgfpathcurveto{\pgfqpoint{2.563579in}{2.313223in}}{\pgfqpoint{2.553166in}{2.320730in}}{\pgfqpoint{2.541543in}{2.320730in}}%
\pgfpathcurveto{\pgfqpoint{2.529367in}{2.320730in}}{\pgfqpoint{2.521947in}{2.310006in}}{\pgfqpoint{2.521947in}{2.300078in}}%
\pgfpathcurveto{\pgfqpoint{2.521947in}{2.295754in}}{\pgfqpoint{2.525164in}{2.295200in}}{\pgfqpoint{2.526496in}{2.295200in}}%
\pgfpathcurveto{\pgfqpoint{2.527603in}{2.295200in}}{\pgfqpoint{2.530923in}{2.295875in}}{\pgfqpoint{2.530923in}{2.299732in}}%
\pgfpathcurveto{\pgfqpoint{2.530923in}{2.303139in}}{\pgfqpoint{2.528035in}{2.304125in}}{\pgfqpoint{2.526496in}{2.304125in}}%
\pgfpathcurveto{\pgfqpoint{2.525821in}{2.304125in}}{\pgfqpoint{2.525164in}{2.304021in}}{\pgfqpoint{2.524714in}{2.303797in}}%
\pgfpathcurveto{\pgfqpoint{2.526824in}{2.313223in}}{\pgfqpoint{2.533241in}{2.317858in}}{\pgfqpoint{2.540004in}{2.317858in}}%
\pgfpathcurveto{\pgfqpoint{2.549621in}{2.317858in}}{\pgfqpoint{2.555934in}{2.310231in}}{\pgfqpoint{2.555934in}{2.300164in}}%
\pgfpathcurveto{\pgfqpoint{2.555934in}{2.290548in}}{\pgfqpoint{2.550295in}{2.282263in}}{\pgfqpoint{2.543982in}{2.275068in}}%
\pgfpathlineto{\pgfqpoint{2.521947in}{2.250196in}}%
\pgfpathlineto{\pgfqpoint{2.521947in}{2.247670in}}%
\pgfpathlineto{\pgfqpoint{2.560915in}{2.247670in}}%
\pgfpathlineto{\pgfqpoint{2.563579in}{2.264776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.598295in}{2.286829in}}%
\pgfpathcurveto{\pgfqpoint{2.605265in}{2.290340in}}{\pgfqpoint{2.612357in}{2.295633in}}{\pgfqpoint{2.612357in}{2.304108in}}%
\pgfpathcurveto{\pgfqpoint{2.612357in}{2.314105in}}{\pgfqpoint{2.602602in}{2.319951in}}{\pgfqpoint{2.593642in}{2.319951in}}%
\pgfpathcurveto{\pgfqpoint{2.583576in}{2.319951in}}{\pgfqpoint{2.574720in}{2.312687in}}{\pgfqpoint{2.574720in}{2.302672in}}%
\pgfpathcurveto{\pgfqpoint{2.574720in}{2.299922in}}{\pgfqpoint{2.575377in}{2.295183in}}{\pgfqpoint{2.579702in}{2.290997in}}%
\pgfpathcurveto{\pgfqpoint{2.580808in}{2.289908in}}{\pgfqpoint{2.585444in}{2.286604in}}{\pgfqpoint{2.588436in}{2.284511in}}%
\pgfpathcurveto{\pgfqpoint{2.583455in}{2.281969in}}{\pgfqpoint{2.571832in}{2.275932in}}{\pgfqpoint{2.571832in}{2.263825in}}%
\pgfpathcurveto{\pgfqpoint{2.571832in}{2.252496in}}{\pgfqpoint{2.582676in}{2.245456in}}{\pgfqpoint{2.593417in}{2.245456in}}%
\pgfpathcurveto{\pgfqpoint{2.605265in}{2.245456in}}{\pgfqpoint{2.615228in}{2.253931in}}{\pgfqpoint{2.615228in}{2.265139in}}%
\pgfpathcurveto{\pgfqpoint{2.615228in}{2.275171in}}{\pgfqpoint{2.608482in}{2.279789in}}{\pgfqpoint{2.604055in}{2.282764in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{2.286829in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.583783in}{2.296480in}}%
\pgfpathcurveto{\pgfqpoint{2.582901in}{2.297034in}}{\pgfqpoint{2.578473in}{2.300441in}}{\pgfqpoint{2.578473in}{2.305630in}}%
\pgfpathcurveto{\pgfqpoint{2.578473in}{2.312341in}}{\pgfqpoint{2.585444in}{2.317409in}}{\pgfqpoint{2.593417in}{2.317409in}}%
\pgfpathcurveto{\pgfqpoint{2.602169in}{2.317409in}}{\pgfqpoint{2.608586in}{2.311251in}}{\pgfqpoint{2.608586in}{2.304091in}}%
\pgfpathcurveto{\pgfqpoint{2.608586in}{2.293834in}}{\pgfqpoint{2.597067in}{2.287988in}}{\pgfqpoint{2.596513in}{2.287988in}}%
\pgfpathcurveto{\pgfqpoint{2.596410in}{2.287988in}}{\pgfqpoint{2.596306in}{2.287988in}}{\pgfqpoint{2.595407in}{2.288662in}}%
\pgfpathlineto{\pgfqpoint{2.583783in}{2.296480in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.604158in}{2.273943in}}%
\pgfpathcurveto{\pgfqpoint{2.605819in}{2.272733in}}{\pgfqpoint{2.611129in}{2.269118in}}{\pgfqpoint{2.611129in}{2.262389in}}%
\pgfpathcurveto{\pgfqpoint{2.611129in}{2.254260in}}{\pgfqpoint{2.602948in}{2.248103in}}{\pgfqpoint{2.593642in}{2.248103in}}%
\pgfpathcurveto{\pgfqpoint{2.583576in}{2.248103in}}{\pgfqpoint{2.575931in}{2.255246in}}{\pgfqpoint{2.575931in}{2.263929in}}%
\pgfpathcurveto{\pgfqpoint{2.575931in}{2.272629in}}{\pgfqpoint{2.582676in}{2.279876in}}{\pgfqpoint{2.590321in}{2.283301in}}%
\pgfpathlineto{\pgfqpoint{2.604158in}{2.273943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.656136in}{2.318965in}}%
\pgfpathcurveto{\pgfqpoint{2.656136in}{2.321283in}}{\pgfqpoint{2.656033in}{2.321283in}}{\pgfqpoint{2.654043in}{2.321283in}}%
\pgfpathlineto{\pgfqpoint{2.621163in}{2.269360in}}%
\pgfpathlineto{\pgfqpoint{2.621163in}{2.266489in}}%
\pgfpathlineto{\pgfqpoint{2.649719in}{2.266489in}}%
\pgfpathlineto{\pgfqpoint{2.649719in}{2.255575in}}%
\pgfpathcurveto{\pgfqpoint{2.649719in}{2.251545in}}{\pgfqpoint{2.649495in}{2.250438in}}{\pgfqpoint{2.641746in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{2.639653in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{2.639653in}{2.247670in}}%
\pgfpathcurveto{\pgfqpoint{2.643199in}{2.247670in}}{\pgfqpoint{2.649166in}{2.247670in}}{\pgfqpoint{2.652937in}{2.247670in}}%
\pgfpathcurveto{\pgfqpoint{2.656690in}{2.247670in}}{\pgfqpoint{2.662674in}{2.247670in}}{\pgfqpoint{2.666220in}{2.247670in}}%
\pgfpathlineto{\pgfqpoint{2.666220in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{2.664110in}{2.250438in}}%
\pgfpathcurveto{\pgfqpoint{2.656361in}{2.250438in}}{\pgfqpoint{2.656136in}{2.251545in}}{\pgfqpoint{2.656136in}{2.255575in}}%
\pgfpathlineto{\pgfqpoint{2.656136in}{2.266489in}}%
\pgfpathlineto{\pgfqpoint{2.667431in}{2.266489in}}%
\pgfpathlineto{\pgfqpoint{2.667431in}{2.269360in}}%
\pgfpathlineto{\pgfqpoint{2.656136in}{2.269360in}}%
\pgfpathlineto{\pgfqpoint{2.656136in}{2.318965in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.650048in}{2.311718in}}%
\pgfpathlineto{\pgfqpoint{2.650048in}{2.269360in}}%
\pgfpathlineto{\pgfqpoint{2.623377in}{2.269360in}}%
\pgfpathlineto{\pgfqpoint{2.650048in}{2.311718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290426in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{3.290426in}{2.748393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290000in}{2.177625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.132500in,height=0.570000in]{highlight_classes_klm-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290426in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{3.290426in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420685in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290426in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290426in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{4.420685in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313031in,y=2.668931in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882689in}{2.623339in}}%
\pgfpathlineto{\pgfqpoint{3.880700in}{2.623339in}}%
\pgfpathcurveto{\pgfqpoint{3.879593in}{2.615504in}}{\pgfqpoint{3.878694in}{2.614172in}}{\pgfqpoint{3.878261in}{2.613498in}}%
\pgfpathcurveto{\pgfqpoint{3.877708in}{2.612615in}}{\pgfqpoint{3.869734in}{2.612615in}}{\pgfqpoint{3.868177in}{2.612615in}}%
\pgfpathlineto{\pgfqpoint{3.846938in}{2.612615in}}%
\pgfpathcurveto{\pgfqpoint{3.850916in}{2.616940in}}{\pgfqpoint{3.858665in}{2.624775in}}{\pgfqpoint{3.868074in}{2.633855in}}%
\pgfpathcurveto{\pgfqpoint{3.874819in}{2.640255in}}{\pgfqpoint{3.882689in}{2.647779in}}{\pgfqpoint{3.882689in}{2.658727in}}%
\pgfpathcurveto{\pgfqpoint{3.882689in}{2.671786in}}{\pgfqpoint{3.872277in}{2.679293in}}{\pgfqpoint{3.860654in}{2.679293in}}%
\pgfpathcurveto{\pgfqpoint{3.848477in}{2.679293in}}{\pgfqpoint{3.841057in}{2.668569in}}{\pgfqpoint{3.841057in}{2.658641in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{2.654317in}}{\pgfqpoint{3.844274in}{2.653763in}}{\pgfqpoint{3.845606in}{2.653763in}}%
\pgfpathcurveto{\pgfqpoint{3.846713in}{2.653763in}}{\pgfqpoint{3.850034in}{2.654438in}}{\pgfqpoint{3.850034in}{2.658295in}}%
\pgfpathcurveto{\pgfqpoint{3.850034in}{2.661702in}}{\pgfqpoint{3.847145in}{2.662688in}}{\pgfqpoint{3.845606in}{2.662688in}}%
\pgfpathcurveto{\pgfqpoint{3.844931in}{2.662688in}}{\pgfqpoint{3.844274in}{2.662584in}}{\pgfqpoint{3.843824in}{2.662359in}}%
\pgfpathcurveto{\pgfqpoint{3.845935in}{2.671786in}}{\pgfqpoint{3.852351in}{2.676421in}}{\pgfqpoint{3.859114in}{2.676421in}}%
\pgfpathcurveto{\pgfqpoint{3.868731in}{2.676421in}}{\pgfqpoint{3.875044in}{2.668794in}}{\pgfqpoint{3.875044in}{2.658727in}}%
\pgfpathcurveto{\pgfqpoint{3.875044in}{2.649111in}}{\pgfqpoint{3.869406in}{2.640826in}}{\pgfqpoint{3.863092in}{2.633630in}}%
\pgfpathlineto{\pgfqpoint{3.841057in}{2.608758in}}%
\pgfpathlineto{\pgfqpoint{3.841057in}{2.606233in}}%
\pgfpathlineto{\pgfqpoint{3.880025in}{2.606233in}}%
\pgfpathlineto{\pgfqpoint{3.882689in}{2.623339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.933456in}{2.623339in}}%
\pgfpathlineto{\pgfqpoint{3.931467in}{2.623339in}}%
\pgfpathcurveto{\pgfqpoint{3.930360in}{2.615504in}}{\pgfqpoint{3.929461in}{2.614172in}}{\pgfqpoint{3.929028in}{2.613498in}}%
\pgfpathcurveto{\pgfqpoint{3.928475in}{2.612615in}}{\pgfqpoint{3.920501in}{2.612615in}}{\pgfqpoint{3.918945in}{2.612615in}}%
\pgfpathlineto{\pgfqpoint{3.897705in}{2.612615in}}%
\pgfpathcurveto{\pgfqpoint{3.901683in}{2.616940in}}{\pgfqpoint{3.909432in}{2.624775in}}{\pgfqpoint{3.918841in}{2.633855in}}%
\pgfpathcurveto{\pgfqpoint{3.925586in}{2.640255in}}{\pgfqpoint{3.933456in}{2.647779in}}{\pgfqpoint{3.933456in}{2.658727in}}%
\pgfpathcurveto{\pgfqpoint{3.933456in}{2.671786in}}{\pgfqpoint{3.923044in}{2.679293in}}{\pgfqpoint{3.911421in}{2.679293in}}%
\pgfpathcurveto{\pgfqpoint{3.899244in}{2.679293in}}{\pgfqpoint{3.891824in}{2.668569in}}{\pgfqpoint{3.891824in}{2.658641in}}%
\pgfpathcurveto{\pgfqpoint{3.891824in}{2.654317in}}{\pgfqpoint{3.895041in}{2.653763in}}{\pgfqpoint{3.896373in}{2.653763in}}%
\pgfpathcurveto{\pgfqpoint{3.897480in}{2.653763in}}{\pgfqpoint{3.900801in}{2.654438in}}{\pgfqpoint{3.900801in}{2.658295in}}%
\pgfpathcurveto{\pgfqpoint{3.900801in}{2.661702in}}{\pgfqpoint{3.897912in}{2.662688in}}{\pgfqpoint{3.896373in}{2.662688in}}%
\pgfpathcurveto{\pgfqpoint{3.895699in}{2.662688in}}{\pgfqpoint{3.895041in}{2.662584in}}{\pgfqpoint{3.894592in}{2.662359in}}%
\pgfpathcurveto{\pgfqpoint{3.896702in}{2.671786in}}{\pgfqpoint{3.903119in}{2.676421in}}{\pgfqpoint{3.909881in}{2.676421in}}%
\pgfpathcurveto{\pgfqpoint{3.919498in}{2.676421in}}{\pgfqpoint{3.925811in}{2.668794in}}{\pgfqpoint{3.925811in}{2.658727in}}%
\pgfpathcurveto{\pgfqpoint{3.925811in}{2.649111in}}{\pgfqpoint{3.920173in}{2.640826in}}{\pgfqpoint{3.913860in}{2.633630in}}%
\pgfpathlineto{\pgfqpoint{3.891824in}{2.608758in}}%
\pgfpathlineto{\pgfqpoint{3.891824in}{2.606233in}}%
\pgfpathlineto{\pgfqpoint{3.930793in}{2.606233in}}%
\pgfpathlineto{\pgfqpoint{3.933456in}{2.623339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.967498in}{2.676421in}}%
\pgfpathcurveto{\pgfqpoint{3.967498in}{2.678739in}}{\pgfqpoint{3.967394in}{2.678739in}}{\pgfqpoint{3.965838in}{2.678739in}}%
\pgfpathcurveto{\pgfqpoint{3.961531in}{2.673965in}}{\pgfqpoint{3.954993in}{2.672426in}}{\pgfqpoint{3.948801in}{2.672426in}}%
\pgfpathcurveto{\pgfqpoint{3.948472in}{2.672426in}}{\pgfqpoint{3.947919in}{2.672426in}}{\pgfqpoint{3.947798in}{2.672097in}}%
\pgfpathcurveto{\pgfqpoint{3.947694in}{2.671872in}}{\pgfqpoint{3.947694in}{2.671648in}}{\pgfqpoint{3.947694in}{2.669330in}}%
\pgfpathcurveto{\pgfqpoint{3.951118in}{2.669330in}}{\pgfqpoint{3.956878in}{2.669987in}}{\pgfqpoint{3.961306in}{2.672633in}}%
\pgfpathlineto{\pgfqpoint{3.961306in}{2.614207in}}%
\pgfpathcurveto{\pgfqpoint{3.961306in}{2.610315in}}{\pgfqpoint{3.961081in}{2.609001in}}{\pgfqpoint{3.951568in}{2.609001in}}%
\pgfpathlineto{\pgfqpoint{3.948247in}{2.609001in}}%
\pgfpathlineto{\pgfqpoint{3.948247in}{2.606233in}}%
\pgfpathcurveto{\pgfqpoint{3.953557in}{2.606233in}}{\pgfqpoint{3.959092in}{2.606233in}}{\pgfqpoint{3.964402in}{2.606233in}}%
\pgfpathcurveto{\pgfqpoint{3.969712in}{2.606233in}}{\pgfqpoint{3.975247in}{2.606233in}}{\pgfqpoint{3.980574in}{2.606233in}}%
\pgfpathlineto{\pgfqpoint{3.980574in}{2.609001in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{2.609001in}}%
\pgfpathcurveto{\pgfqpoint{3.967723in}{2.609001in}}{\pgfqpoint{3.967498in}{2.610211in}}{\pgfqpoint{3.967498in}{2.614155in}}%
\pgfpathlineto{\pgfqpoint{3.967498in}{2.676421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882689in}{2.623339in}}%
\pgfpathlineto{\pgfqpoint{3.880700in}{2.623339in}}%
\pgfpathcurveto{\pgfqpoint{3.879593in}{2.615504in}}{\pgfqpoint{3.878694in}{2.614172in}}{\pgfqpoint{3.878261in}{2.613498in}}%
\pgfpathcurveto{\pgfqpoint{3.877708in}{2.612615in}}{\pgfqpoint{3.869734in}{2.612615in}}{\pgfqpoint{3.868177in}{2.612615in}}%
\pgfpathlineto{\pgfqpoint{3.846938in}{2.612615in}}%
\pgfpathcurveto{\pgfqpoint{3.850916in}{2.616940in}}{\pgfqpoint{3.858665in}{2.624775in}}{\pgfqpoint{3.868074in}{2.633855in}}%
\pgfpathcurveto{\pgfqpoint{3.874819in}{2.640255in}}{\pgfqpoint{3.882689in}{2.647779in}}{\pgfqpoint{3.882689in}{2.658727in}}%
\pgfpathcurveto{\pgfqpoint{3.882689in}{2.671786in}}{\pgfqpoint{3.872277in}{2.679293in}}{\pgfqpoint{3.860654in}{2.679293in}}%
\pgfpathcurveto{\pgfqpoint{3.848477in}{2.679293in}}{\pgfqpoint{3.841057in}{2.668569in}}{\pgfqpoint{3.841057in}{2.658641in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{2.654317in}}{\pgfqpoint{3.844274in}{2.653763in}}{\pgfqpoint{3.845606in}{2.653763in}}%
\pgfpathcurveto{\pgfqpoint{3.846713in}{2.653763in}}{\pgfqpoint{3.850034in}{2.654438in}}{\pgfqpoint{3.850034in}{2.658295in}}%
\pgfpathcurveto{\pgfqpoint{3.850034in}{2.661702in}}{\pgfqpoint{3.847145in}{2.662688in}}{\pgfqpoint{3.845606in}{2.662688in}}%
\pgfpathcurveto{\pgfqpoint{3.844931in}{2.662688in}}{\pgfqpoint{3.844274in}{2.662584in}}{\pgfqpoint{3.843824in}{2.662359in}}%
\pgfpathcurveto{\pgfqpoint{3.845935in}{2.671786in}}{\pgfqpoint{3.852351in}{2.676421in}}{\pgfqpoint{3.859114in}{2.676421in}}%
\pgfpathcurveto{\pgfqpoint{3.868731in}{2.676421in}}{\pgfqpoint{3.875044in}{2.668794in}}{\pgfqpoint{3.875044in}{2.658727in}}%
\pgfpathcurveto{\pgfqpoint{3.875044in}{2.649111in}}{\pgfqpoint{3.869406in}{2.640826in}}{\pgfqpoint{3.863092in}{2.633630in}}%
\pgfpathlineto{\pgfqpoint{3.841057in}{2.608758in}}%
\pgfpathlineto{\pgfqpoint{3.841057in}{2.606233in}}%
\pgfpathlineto{\pgfqpoint{3.880025in}{2.606233in}}%
\pgfpathlineto{\pgfqpoint{3.882689in}{2.623339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.933456in}{2.623339in}}%
\pgfpathlineto{\pgfqpoint{3.931467in}{2.623339in}}%
\pgfpathcurveto{\pgfqpoint{3.930360in}{2.615504in}}{\pgfqpoint{3.929461in}{2.614172in}}{\pgfqpoint{3.929028in}{2.613498in}}%
\pgfpathcurveto{\pgfqpoint{3.928475in}{2.612615in}}{\pgfqpoint{3.920501in}{2.612615in}}{\pgfqpoint{3.918945in}{2.612615in}}%
\pgfpathlineto{\pgfqpoint{3.897705in}{2.612615in}}%
\pgfpathcurveto{\pgfqpoint{3.901683in}{2.616940in}}{\pgfqpoint{3.909432in}{2.624775in}}{\pgfqpoint{3.918841in}{2.633855in}}%
\pgfpathcurveto{\pgfqpoint{3.925586in}{2.640255in}}{\pgfqpoint{3.933456in}{2.647779in}}{\pgfqpoint{3.933456in}{2.658727in}}%
\pgfpathcurveto{\pgfqpoint{3.933456in}{2.671786in}}{\pgfqpoint{3.923044in}{2.679293in}}{\pgfqpoint{3.911421in}{2.679293in}}%
\pgfpathcurveto{\pgfqpoint{3.899244in}{2.679293in}}{\pgfqpoint{3.891824in}{2.668569in}}{\pgfqpoint{3.891824in}{2.658641in}}%
\pgfpathcurveto{\pgfqpoint{3.891824in}{2.654317in}}{\pgfqpoint{3.895041in}{2.653763in}}{\pgfqpoint{3.896373in}{2.653763in}}%
\pgfpathcurveto{\pgfqpoint{3.897480in}{2.653763in}}{\pgfqpoint{3.900801in}{2.654438in}}{\pgfqpoint{3.900801in}{2.658295in}}%
\pgfpathcurveto{\pgfqpoint{3.900801in}{2.661702in}}{\pgfqpoint{3.897912in}{2.662688in}}{\pgfqpoint{3.896373in}{2.662688in}}%
\pgfpathcurveto{\pgfqpoint{3.895699in}{2.662688in}}{\pgfqpoint{3.895041in}{2.662584in}}{\pgfqpoint{3.894592in}{2.662359in}}%
\pgfpathcurveto{\pgfqpoint{3.896702in}{2.671786in}}{\pgfqpoint{3.903119in}{2.676421in}}{\pgfqpoint{3.909881in}{2.676421in}}%
\pgfpathcurveto{\pgfqpoint{3.919498in}{2.676421in}}{\pgfqpoint{3.925811in}{2.668794in}}{\pgfqpoint{3.925811in}{2.658727in}}%
\pgfpathcurveto{\pgfqpoint{3.925811in}{2.649111in}}{\pgfqpoint{3.920173in}{2.640826in}}{\pgfqpoint{3.913860in}{2.633630in}}%
\pgfpathlineto{\pgfqpoint{3.891824in}{2.608758in}}%
\pgfpathlineto{\pgfqpoint{3.891824in}{2.606233in}}%
\pgfpathlineto{\pgfqpoint{3.930793in}{2.606233in}}%
\pgfpathlineto{\pgfqpoint{3.933456in}{2.623339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.967498in}{2.676421in}}%
\pgfpathcurveto{\pgfqpoint{3.967498in}{2.678739in}}{\pgfqpoint{3.967394in}{2.678739in}}{\pgfqpoint{3.965838in}{2.678739in}}%
\pgfpathcurveto{\pgfqpoint{3.961531in}{2.673965in}}{\pgfqpoint{3.954993in}{2.672426in}}{\pgfqpoint{3.948801in}{2.672426in}}%
\pgfpathcurveto{\pgfqpoint{3.948472in}{2.672426in}}{\pgfqpoint{3.947919in}{2.672426in}}{\pgfqpoint{3.947798in}{2.672097in}}%
\pgfpathcurveto{\pgfqpoint{3.947694in}{2.671872in}}{\pgfqpoint{3.947694in}{2.671648in}}{\pgfqpoint{3.947694in}{2.669330in}}%
\pgfpathcurveto{\pgfqpoint{3.951118in}{2.669330in}}{\pgfqpoint{3.956878in}{2.669987in}}{\pgfqpoint{3.961306in}{2.672633in}}%
\pgfpathlineto{\pgfqpoint{3.961306in}{2.614207in}}%
\pgfpathcurveto{\pgfqpoint{3.961306in}{2.610315in}}{\pgfqpoint{3.961081in}{2.609001in}}{\pgfqpoint{3.951568in}{2.609001in}}%
\pgfpathlineto{\pgfqpoint{3.948247in}{2.609001in}}%
\pgfpathlineto{\pgfqpoint{3.948247in}{2.606233in}}%
\pgfpathcurveto{\pgfqpoint{3.953557in}{2.606233in}}{\pgfqpoint{3.959092in}{2.606233in}}{\pgfqpoint{3.964402in}{2.606233in}}%
\pgfpathcurveto{\pgfqpoint{3.969712in}{2.606233in}}{\pgfqpoint{3.975247in}{2.606233in}}{\pgfqpoint{3.980574in}{2.606233in}}%
\pgfpathlineto{\pgfqpoint{3.980574in}{2.609001in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{2.609001in}}%
\pgfpathcurveto{\pgfqpoint{3.967723in}{2.609001in}}{\pgfqpoint{3.967498in}{2.610211in}}{\pgfqpoint{3.967498in}{2.614155in}}%
\pgfpathlineto{\pgfqpoint{3.967498in}{2.676421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297802in}{2.436493in}}%
\pgfpathlineto{\pgfqpoint{4.295813in}{2.436493in}}%
\pgfpathcurveto{\pgfqpoint{4.294706in}{2.428658in}}{\pgfqpoint{4.293806in}{2.427326in}}{\pgfqpoint{4.293374in}{2.426651in}}%
\pgfpathcurveto{\pgfqpoint{4.292821in}{2.425769in}}{\pgfqpoint{4.284847in}{2.425769in}}{\pgfqpoint{4.283290in}{2.425769in}}%
\pgfpathlineto{\pgfqpoint{4.262050in}{2.425769in}}%
\pgfpathcurveto{\pgfqpoint{4.266029in}{2.430093in}}{\pgfqpoint{4.273777in}{2.437928in}}{\pgfqpoint{4.283187in}{2.447009in}}%
\pgfpathcurveto{\pgfqpoint{4.289932in}{2.453408in}}{\pgfqpoint{4.297802in}{2.460932in}}{\pgfqpoint{4.297802in}{2.471881in}}%
\pgfpathcurveto{\pgfqpoint{4.297802in}{2.484940in}}{\pgfqpoint{4.287389in}{2.492446in}}{\pgfqpoint{4.275766in}{2.492446in}}%
\pgfpathcurveto{\pgfqpoint{4.263590in}{2.492446in}}{\pgfqpoint{4.256170in}{2.481722in}}{\pgfqpoint{4.256170in}{2.471794in}}%
\pgfpathcurveto{\pgfqpoint{4.256170in}{2.467470in}}{\pgfqpoint{4.259387in}{2.466917in}}{\pgfqpoint{4.260719in}{2.466917in}}%
\pgfpathcurveto{\pgfqpoint{4.261826in}{2.466917in}}{\pgfqpoint{4.265147in}{2.467591in}}{\pgfqpoint{4.265147in}{2.471448in}}%
\pgfpathcurveto{\pgfqpoint{4.265147in}{2.474856in}}{\pgfqpoint{4.262258in}{2.475842in}}{\pgfqpoint{4.260719in}{2.475842in}}%
\pgfpathcurveto{\pgfqpoint{4.260044in}{2.475842in}}{\pgfqpoint{4.259387in}{2.475738in}}{\pgfqpoint{4.258937in}{2.475513in}}%
\pgfpathcurveto{\pgfqpoint{4.261047in}{2.484940in}}{\pgfqpoint{4.267464in}{2.489575in}}{\pgfqpoint{4.274227in}{2.489575in}}%
\pgfpathcurveto{\pgfqpoint{4.283844in}{2.489575in}}{\pgfqpoint{4.290157in}{2.481947in}}{\pgfqpoint{4.290157in}{2.471881in}}%
\pgfpathcurveto{\pgfqpoint{4.290157in}{2.462264in}}{\pgfqpoint{4.284518in}{2.453979in}}{\pgfqpoint{4.278205in}{2.446784in}}%
\pgfpathlineto{\pgfqpoint{4.256170in}{2.421912in}}%
\pgfpathlineto{\pgfqpoint{4.256170in}{2.419387in}}%
\pgfpathlineto{\pgfqpoint{4.295138in}{2.419387in}}%
\pgfpathlineto{\pgfqpoint{4.297802in}{2.436493in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.348569in}{2.436493in}}%
\pgfpathlineto{\pgfqpoint{4.346580in}{2.436493in}}%
\pgfpathcurveto{\pgfqpoint{4.345473in}{2.428658in}}{\pgfqpoint{4.344574in}{2.427326in}}{\pgfqpoint{4.344141in}{2.426651in}}%
\pgfpathcurveto{\pgfqpoint{4.343588in}{2.425769in}}{\pgfqpoint{4.335614in}{2.425769in}}{\pgfqpoint{4.334057in}{2.425769in}}%
\pgfpathlineto{\pgfqpoint{4.312818in}{2.425769in}}%
\pgfpathcurveto{\pgfqpoint{4.316796in}{2.430093in}}{\pgfqpoint{4.324545in}{2.437928in}}{\pgfqpoint{4.333954in}{2.447009in}}%
\pgfpathcurveto{\pgfqpoint{4.340699in}{2.453408in}}{\pgfqpoint{4.348569in}{2.460932in}}{\pgfqpoint{4.348569in}{2.471881in}}%
\pgfpathcurveto{\pgfqpoint{4.348569in}{2.484940in}}{\pgfqpoint{4.338157in}{2.492446in}}{\pgfqpoint{4.326534in}{2.492446in}}%
\pgfpathcurveto{\pgfqpoint{4.314357in}{2.492446in}}{\pgfqpoint{4.306937in}{2.481722in}}{\pgfqpoint{4.306937in}{2.471794in}}%
\pgfpathcurveto{\pgfqpoint{4.306937in}{2.467470in}}{\pgfqpoint{4.310154in}{2.466917in}}{\pgfqpoint{4.311486in}{2.466917in}}%
\pgfpathcurveto{\pgfqpoint{4.312593in}{2.466917in}}{\pgfqpoint{4.315914in}{2.467591in}}{\pgfqpoint{4.315914in}{2.471448in}}%
\pgfpathcurveto{\pgfqpoint{4.315914in}{2.474856in}}{\pgfqpoint{4.313025in}{2.475842in}}{\pgfqpoint{4.311486in}{2.475842in}}%
\pgfpathcurveto{\pgfqpoint{4.310811in}{2.475842in}}{\pgfqpoint{4.310154in}{2.475738in}}{\pgfqpoint{4.309704in}{2.475513in}}%
\pgfpathcurveto{\pgfqpoint{4.311815in}{2.484940in}}{\pgfqpoint{4.318231in}{2.489575in}}{\pgfqpoint{4.324994in}{2.489575in}}%
\pgfpathcurveto{\pgfqpoint{4.334611in}{2.489575in}}{\pgfqpoint{4.340924in}{2.481947in}}{\pgfqpoint{4.340924in}{2.471881in}}%
\pgfpathcurveto{\pgfqpoint{4.340924in}{2.462264in}}{\pgfqpoint{4.335286in}{2.453979in}}{\pgfqpoint{4.328972in}{2.446784in}}%
\pgfpathlineto{\pgfqpoint{4.306937in}{2.421912in}}%
\pgfpathlineto{\pgfqpoint{4.306937in}{2.419387in}}%
\pgfpathlineto{\pgfqpoint{4.345905in}{2.419387in}}%
\pgfpathlineto{\pgfqpoint{4.348569in}{2.436493in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.382611in}{2.489575in}}%
\pgfpathcurveto{\pgfqpoint{4.382611in}{2.491893in}}{\pgfqpoint{4.382507in}{2.491893in}}{\pgfqpoint{4.380950in}{2.491893in}}%
\pgfpathcurveto{\pgfqpoint{4.376644in}{2.487119in}}{\pgfqpoint{4.370106in}{2.485579in}}{\pgfqpoint{4.363914in}{2.485579in}}%
\pgfpathcurveto{\pgfqpoint{4.363585in}{2.485579in}}{\pgfqpoint{4.363031in}{2.485579in}}{\pgfqpoint{4.362910in}{2.485251in}}%
\pgfpathcurveto{\pgfqpoint{4.362807in}{2.485026in}}{\pgfqpoint{4.362807in}{2.484801in}}{\pgfqpoint{4.362807in}{2.482483in}}%
\pgfpathcurveto{\pgfqpoint{4.366231in}{2.482483in}}{\pgfqpoint{4.371991in}{2.483141in}}{\pgfqpoint{4.376419in}{2.485787in}}%
\pgfpathlineto{\pgfqpoint{4.376419in}{2.427360in}}%
\pgfpathcurveto{\pgfqpoint{4.376419in}{2.423469in}}{\pgfqpoint{4.376194in}{2.422154in}}{\pgfqpoint{4.366681in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{4.363360in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{4.363360in}{2.419387in}}%
\pgfpathcurveto{\pgfqpoint{4.368670in}{2.419387in}}{\pgfqpoint{4.374205in}{2.419387in}}{\pgfqpoint{4.379515in}{2.419387in}}%
\pgfpathcurveto{\pgfqpoint{4.384825in}{2.419387in}}{\pgfqpoint{4.390359in}{2.419387in}}{\pgfqpoint{4.395687in}{2.419387in}}%
\pgfpathlineto{\pgfqpoint{4.395687in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{4.392366in}{2.422154in}}%
\pgfpathcurveto{\pgfqpoint{4.382836in}{2.422154in}}{\pgfqpoint{4.382611in}{2.423365in}}{\pgfqpoint{4.382611in}{2.427308in}}%
\pgfpathlineto{\pgfqpoint{4.382611in}{2.489575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297802in}{2.436493in}}%
\pgfpathlineto{\pgfqpoint{4.295813in}{2.436493in}}%
\pgfpathcurveto{\pgfqpoint{4.294706in}{2.428658in}}{\pgfqpoint{4.293806in}{2.427326in}}{\pgfqpoint{4.293374in}{2.426651in}}%
\pgfpathcurveto{\pgfqpoint{4.292821in}{2.425769in}}{\pgfqpoint{4.284847in}{2.425769in}}{\pgfqpoint{4.283290in}{2.425769in}}%
\pgfpathlineto{\pgfqpoint{4.262050in}{2.425769in}}%
\pgfpathcurveto{\pgfqpoint{4.266029in}{2.430093in}}{\pgfqpoint{4.273777in}{2.437928in}}{\pgfqpoint{4.283187in}{2.447009in}}%
\pgfpathcurveto{\pgfqpoint{4.289932in}{2.453408in}}{\pgfqpoint{4.297802in}{2.460932in}}{\pgfqpoint{4.297802in}{2.471881in}}%
\pgfpathcurveto{\pgfqpoint{4.297802in}{2.484940in}}{\pgfqpoint{4.287389in}{2.492446in}}{\pgfqpoint{4.275766in}{2.492446in}}%
\pgfpathcurveto{\pgfqpoint{4.263590in}{2.492446in}}{\pgfqpoint{4.256170in}{2.481722in}}{\pgfqpoint{4.256170in}{2.471794in}}%
\pgfpathcurveto{\pgfqpoint{4.256170in}{2.467470in}}{\pgfqpoint{4.259387in}{2.466917in}}{\pgfqpoint{4.260719in}{2.466917in}}%
\pgfpathcurveto{\pgfqpoint{4.261826in}{2.466917in}}{\pgfqpoint{4.265147in}{2.467591in}}{\pgfqpoint{4.265147in}{2.471448in}}%
\pgfpathcurveto{\pgfqpoint{4.265147in}{2.474856in}}{\pgfqpoint{4.262258in}{2.475842in}}{\pgfqpoint{4.260719in}{2.475842in}}%
\pgfpathcurveto{\pgfqpoint{4.260044in}{2.475842in}}{\pgfqpoint{4.259387in}{2.475738in}}{\pgfqpoint{4.258937in}{2.475513in}}%
\pgfpathcurveto{\pgfqpoint{4.261047in}{2.484940in}}{\pgfqpoint{4.267464in}{2.489575in}}{\pgfqpoint{4.274227in}{2.489575in}}%
\pgfpathcurveto{\pgfqpoint{4.283844in}{2.489575in}}{\pgfqpoint{4.290157in}{2.481947in}}{\pgfqpoint{4.290157in}{2.471881in}}%
\pgfpathcurveto{\pgfqpoint{4.290157in}{2.462264in}}{\pgfqpoint{4.284518in}{2.453979in}}{\pgfqpoint{4.278205in}{2.446784in}}%
\pgfpathlineto{\pgfqpoint{4.256170in}{2.421912in}}%
\pgfpathlineto{\pgfqpoint{4.256170in}{2.419387in}}%
\pgfpathlineto{\pgfqpoint{4.295138in}{2.419387in}}%
\pgfpathlineto{\pgfqpoint{4.297802in}{2.436493in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.348569in}{2.436493in}}%
\pgfpathlineto{\pgfqpoint{4.346580in}{2.436493in}}%
\pgfpathcurveto{\pgfqpoint{4.345473in}{2.428658in}}{\pgfqpoint{4.344574in}{2.427326in}}{\pgfqpoint{4.344141in}{2.426651in}}%
\pgfpathcurveto{\pgfqpoint{4.343588in}{2.425769in}}{\pgfqpoint{4.335614in}{2.425769in}}{\pgfqpoint{4.334057in}{2.425769in}}%
\pgfpathlineto{\pgfqpoint{4.312818in}{2.425769in}}%
\pgfpathcurveto{\pgfqpoint{4.316796in}{2.430093in}}{\pgfqpoint{4.324545in}{2.437928in}}{\pgfqpoint{4.333954in}{2.447009in}}%
\pgfpathcurveto{\pgfqpoint{4.340699in}{2.453408in}}{\pgfqpoint{4.348569in}{2.460932in}}{\pgfqpoint{4.348569in}{2.471881in}}%
\pgfpathcurveto{\pgfqpoint{4.348569in}{2.484940in}}{\pgfqpoint{4.338157in}{2.492446in}}{\pgfqpoint{4.326534in}{2.492446in}}%
\pgfpathcurveto{\pgfqpoint{4.314357in}{2.492446in}}{\pgfqpoint{4.306937in}{2.481722in}}{\pgfqpoint{4.306937in}{2.471794in}}%
\pgfpathcurveto{\pgfqpoint{4.306937in}{2.467470in}}{\pgfqpoint{4.310154in}{2.466917in}}{\pgfqpoint{4.311486in}{2.466917in}}%
\pgfpathcurveto{\pgfqpoint{4.312593in}{2.466917in}}{\pgfqpoint{4.315914in}{2.467591in}}{\pgfqpoint{4.315914in}{2.471448in}}%
\pgfpathcurveto{\pgfqpoint{4.315914in}{2.474856in}}{\pgfqpoint{4.313025in}{2.475842in}}{\pgfqpoint{4.311486in}{2.475842in}}%
\pgfpathcurveto{\pgfqpoint{4.310811in}{2.475842in}}{\pgfqpoint{4.310154in}{2.475738in}}{\pgfqpoint{4.309704in}{2.475513in}}%
\pgfpathcurveto{\pgfqpoint{4.311815in}{2.484940in}}{\pgfqpoint{4.318231in}{2.489575in}}{\pgfqpoint{4.324994in}{2.489575in}}%
\pgfpathcurveto{\pgfqpoint{4.334611in}{2.489575in}}{\pgfqpoint{4.340924in}{2.481947in}}{\pgfqpoint{4.340924in}{2.471881in}}%
\pgfpathcurveto{\pgfqpoint{4.340924in}{2.462264in}}{\pgfqpoint{4.335286in}{2.453979in}}{\pgfqpoint{4.328972in}{2.446784in}}%
\pgfpathlineto{\pgfqpoint{4.306937in}{2.421912in}}%
\pgfpathlineto{\pgfqpoint{4.306937in}{2.419387in}}%
\pgfpathlineto{\pgfqpoint{4.345905in}{2.419387in}}%
\pgfpathlineto{\pgfqpoint{4.348569in}{2.436493in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.382611in}{2.489575in}}%
\pgfpathcurveto{\pgfqpoint{4.382611in}{2.491893in}}{\pgfqpoint{4.382507in}{2.491893in}}{\pgfqpoint{4.380950in}{2.491893in}}%
\pgfpathcurveto{\pgfqpoint{4.376644in}{2.487119in}}{\pgfqpoint{4.370106in}{2.485579in}}{\pgfqpoint{4.363914in}{2.485579in}}%
\pgfpathcurveto{\pgfqpoint{4.363585in}{2.485579in}}{\pgfqpoint{4.363031in}{2.485579in}}{\pgfqpoint{4.362910in}{2.485251in}}%
\pgfpathcurveto{\pgfqpoint{4.362807in}{2.485026in}}{\pgfqpoint{4.362807in}{2.484801in}}{\pgfqpoint{4.362807in}{2.482483in}}%
\pgfpathcurveto{\pgfqpoint{4.366231in}{2.482483in}}{\pgfqpoint{4.371991in}{2.483141in}}{\pgfqpoint{4.376419in}{2.485787in}}%
\pgfpathlineto{\pgfqpoint{4.376419in}{2.427360in}}%
\pgfpathcurveto{\pgfqpoint{4.376419in}{2.423469in}}{\pgfqpoint{4.376194in}{2.422154in}}{\pgfqpoint{4.366681in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{4.363360in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{4.363360in}{2.419387in}}%
\pgfpathcurveto{\pgfqpoint{4.368670in}{2.419387in}}{\pgfqpoint{4.374205in}{2.419387in}}{\pgfqpoint{4.379515in}{2.419387in}}%
\pgfpathcurveto{\pgfqpoint{4.384825in}{2.419387in}}{\pgfqpoint{4.390359in}{2.419387in}}{\pgfqpoint{4.395687in}{2.419387in}}%
\pgfpathlineto{\pgfqpoint{4.395687in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{4.392366in}{2.422154in}}%
\pgfpathcurveto{\pgfqpoint{4.382836in}{2.422154in}}{\pgfqpoint{4.382611in}{2.423365in}}{\pgfqpoint{4.382611in}{2.427308in}}%
\pgfpathlineto{\pgfqpoint{4.382611in}{2.489575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524296in}{2.530327in}}%
\pgfpathlineto{\pgfqpoint{3.522307in}{2.530327in}}%
\pgfpathcurveto{\pgfqpoint{3.521200in}{2.522492in}}{\pgfqpoint{3.520300in}{2.521160in}}{\pgfqpoint{3.519868in}{2.520486in}}%
\pgfpathcurveto{\pgfqpoint{3.519314in}{2.519603in}}{\pgfqpoint{3.511341in}{2.519603in}}{\pgfqpoint{3.509784in}{2.519603in}}%
\pgfpathlineto{\pgfqpoint{3.488544in}{2.519603in}}%
\pgfpathcurveto{\pgfqpoint{3.492522in}{2.523928in}}{\pgfqpoint{3.500271in}{2.531763in}}{\pgfqpoint{3.509680in}{2.540843in}}%
\pgfpathcurveto{\pgfqpoint{3.516426in}{2.547243in}}{\pgfqpoint{3.524296in}{2.554767in}}{\pgfqpoint{3.524296in}{2.565715in}}%
\pgfpathcurveto{\pgfqpoint{3.524296in}{2.578774in}}{\pgfqpoint{3.513883in}{2.586280in}}{\pgfqpoint{3.502260in}{2.586280in}}%
\pgfpathcurveto{\pgfqpoint{3.490084in}{2.586280in}}{\pgfqpoint{3.482664in}{2.575557in}}{\pgfqpoint{3.482664in}{2.565629in}}%
\pgfpathcurveto{\pgfqpoint{3.482664in}{2.561305in}}{\pgfqpoint{3.485881in}{2.560751in}}{\pgfqpoint{3.487212in}{2.560751in}}%
\pgfpathcurveto{\pgfqpoint{3.488319in}{2.560751in}}{\pgfqpoint{3.491640in}{2.561426in}}{\pgfqpoint{3.491640in}{2.565283in}}%
\pgfpathcurveto{\pgfqpoint{3.491640in}{2.568690in}}{\pgfqpoint{3.488752in}{2.569676in}}{\pgfqpoint{3.487212in}{2.569676in}}%
\pgfpathcurveto{\pgfqpoint{3.486538in}{2.569676in}}{\pgfqpoint{3.485881in}{2.569572in}}{\pgfqpoint{3.485431in}{2.569347in}}%
\pgfpathcurveto{\pgfqpoint{3.487541in}{2.578774in}}{\pgfqpoint{3.493958in}{2.583409in}}{\pgfqpoint{3.500721in}{2.583409in}}%
\pgfpathcurveto{\pgfqpoint{3.510338in}{2.583409in}}{\pgfqpoint{3.516651in}{2.575782in}}{\pgfqpoint{3.516651in}{2.565715in}}%
\pgfpathcurveto{\pgfqpoint{3.516651in}{2.556099in}}{\pgfqpoint{3.511012in}{2.547814in}}{\pgfqpoint{3.504699in}{2.540618in}}%
\pgfpathlineto{\pgfqpoint{3.482664in}{2.515746in}}%
\pgfpathlineto{\pgfqpoint{3.482664in}{2.513221in}}%
\pgfpathlineto{\pgfqpoint{3.521632in}{2.513221in}}%
\pgfpathlineto{\pgfqpoint{3.524296in}{2.530327in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.575063in}{2.530327in}}%
\pgfpathlineto{\pgfqpoint{3.573074in}{2.530327in}}%
\pgfpathcurveto{\pgfqpoint{3.571967in}{2.522492in}}{\pgfqpoint{3.571067in}{2.521160in}}{\pgfqpoint{3.570635in}{2.520486in}}%
\pgfpathcurveto{\pgfqpoint{3.570081in}{2.519603in}}{\pgfqpoint{3.562108in}{2.519603in}}{\pgfqpoint{3.560551in}{2.519603in}}%
\pgfpathlineto{\pgfqpoint{3.539311in}{2.519603in}}%
\pgfpathcurveto{\pgfqpoint{3.543290in}{2.523928in}}{\pgfqpoint{3.551038in}{2.531763in}}{\pgfqpoint{3.560447in}{2.540843in}}%
\pgfpathcurveto{\pgfqpoint{3.567193in}{2.547243in}}{\pgfqpoint{3.575063in}{2.554767in}}{\pgfqpoint{3.575063in}{2.565715in}}%
\pgfpathcurveto{\pgfqpoint{3.575063in}{2.578774in}}{\pgfqpoint{3.564650in}{2.586280in}}{\pgfqpoint{3.553027in}{2.586280in}}%
\pgfpathcurveto{\pgfqpoint{3.540851in}{2.586280in}}{\pgfqpoint{3.533431in}{2.575557in}}{\pgfqpoint{3.533431in}{2.565629in}}%
\pgfpathcurveto{\pgfqpoint{3.533431in}{2.561305in}}{\pgfqpoint{3.536648in}{2.560751in}}{\pgfqpoint{3.537980in}{2.560751in}}%
\pgfpathcurveto{\pgfqpoint{3.539087in}{2.560751in}}{\pgfqpoint{3.542407in}{2.561426in}}{\pgfqpoint{3.542407in}{2.565283in}}%
\pgfpathcurveto{\pgfqpoint{3.542407in}{2.568690in}}{\pgfqpoint{3.539519in}{2.569676in}}{\pgfqpoint{3.537980in}{2.569676in}}%
\pgfpathcurveto{\pgfqpoint{3.537305in}{2.569676in}}{\pgfqpoint{3.536648in}{2.569572in}}{\pgfqpoint{3.536198in}{2.569347in}}%
\pgfpathcurveto{\pgfqpoint{3.538308in}{2.578774in}}{\pgfqpoint{3.544725in}{2.583409in}}{\pgfqpoint{3.551488in}{2.583409in}}%
\pgfpathcurveto{\pgfqpoint{3.561105in}{2.583409in}}{\pgfqpoint{3.567418in}{2.575782in}}{\pgfqpoint{3.567418in}{2.565715in}}%
\pgfpathcurveto{\pgfqpoint{3.567418in}{2.556099in}}{\pgfqpoint{3.561779in}{2.547814in}}{\pgfqpoint{3.555466in}{2.540618in}}%
\pgfpathlineto{\pgfqpoint{3.533431in}{2.515746in}}%
\pgfpathlineto{\pgfqpoint{3.533431in}{2.513221in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{2.513221in}}%
\pgfpathlineto{\pgfqpoint{3.575063in}{2.530327in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.609105in}{2.583409in}}%
\pgfpathcurveto{\pgfqpoint{3.609105in}{2.585727in}}{\pgfqpoint{3.609001in}{2.585727in}}{\pgfqpoint{3.607444in}{2.585727in}}%
\pgfpathcurveto{\pgfqpoint{3.603137in}{2.580953in}}{\pgfqpoint{3.596599in}{2.579414in}}{\pgfqpoint{3.590407in}{2.579414in}}%
\pgfpathcurveto{\pgfqpoint{3.590079in}{2.579414in}}{\pgfqpoint{3.589525in}{2.579414in}}{\pgfqpoint{3.589404in}{2.579085in}}%
\pgfpathcurveto{\pgfqpoint{3.589300in}{2.578860in}}{\pgfqpoint{3.589300in}{2.578636in}}{\pgfqpoint{3.589300in}{2.576318in}}%
\pgfpathcurveto{\pgfqpoint{3.592725in}{2.576318in}}{\pgfqpoint{3.598485in}{2.576975in}}{\pgfqpoint{3.602912in}{2.579621in}}%
\pgfpathlineto{\pgfqpoint{3.602912in}{2.521195in}}%
\pgfpathcurveto{\pgfqpoint{3.602912in}{2.517303in}}{\pgfqpoint{3.602688in}{2.515989in}}{\pgfqpoint{3.593175in}{2.515989in}}%
\pgfpathlineto{\pgfqpoint{3.589854in}{2.515989in}}%
\pgfpathlineto{\pgfqpoint{3.589854in}{2.513221in}}%
\pgfpathcurveto{\pgfqpoint{3.595164in}{2.513221in}}{\pgfqpoint{3.600699in}{2.513221in}}{\pgfqpoint{3.606009in}{2.513221in}}%
\pgfpathcurveto{\pgfqpoint{3.611318in}{2.513221in}}{\pgfqpoint{3.616853in}{2.513221in}}{\pgfqpoint{3.622181in}{2.513221in}}%
\pgfpathlineto{\pgfqpoint{3.622181in}{2.515989in}}%
\pgfpathlineto{\pgfqpoint{3.618860in}{2.515989in}}%
\pgfpathcurveto{\pgfqpoint{3.609329in}{2.515989in}}{\pgfqpoint{3.609105in}{2.517199in}}{\pgfqpoint{3.609105in}{2.521143in}}%
\pgfpathlineto{\pgfqpoint{3.609105in}{2.583409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524296in}{2.530327in}}%
\pgfpathlineto{\pgfqpoint{3.522307in}{2.530327in}}%
\pgfpathcurveto{\pgfqpoint{3.521200in}{2.522492in}}{\pgfqpoint{3.520300in}{2.521160in}}{\pgfqpoint{3.519868in}{2.520486in}}%
\pgfpathcurveto{\pgfqpoint{3.519314in}{2.519603in}}{\pgfqpoint{3.511341in}{2.519603in}}{\pgfqpoint{3.509784in}{2.519603in}}%
\pgfpathlineto{\pgfqpoint{3.488544in}{2.519603in}}%
\pgfpathcurveto{\pgfqpoint{3.492522in}{2.523928in}}{\pgfqpoint{3.500271in}{2.531763in}}{\pgfqpoint{3.509680in}{2.540843in}}%
\pgfpathcurveto{\pgfqpoint{3.516426in}{2.547243in}}{\pgfqpoint{3.524296in}{2.554767in}}{\pgfqpoint{3.524296in}{2.565715in}}%
\pgfpathcurveto{\pgfqpoint{3.524296in}{2.578774in}}{\pgfqpoint{3.513883in}{2.586280in}}{\pgfqpoint{3.502260in}{2.586280in}}%
\pgfpathcurveto{\pgfqpoint{3.490084in}{2.586280in}}{\pgfqpoint{3.482664in}{2.575557in}}{\pgfqpoint{3.482664in}{2.565629in}}%
\pgfpathcurveto{\pgfqpoint{3.482664in}{2.561305in}}{\pgfqpoint{3.485881in}{2.560751in}}{\pgfqpoint{3.487212in}{2.560751in}}%
\pgfpathcurveto{\pgfqpoint{3.488319in}{2.560751in}}{\pgfqpoint{3.491640in}{2.561426in}}{\pgfqpoint{3.491640in}{2.565283in}}%
\pgfpathcurveto{\pgfqpoint{3.491640in}{2.568690in}}{\pgfqpoint{3.488752in}{2.569676in}}{\pgfqpoint{3.487212in}{2.569676in}}%
\pgfpathcurveto{\pgfqpoint{3.486538in}{2.569676in}}{\pgfqpoint{3.485881in}{2.569572in}}{\pgfqpoint{3.485431in}{2.569347in}}%
\pgfpathcurveto{\pgfqpoint{3.487541in}{2.578774in}}{\pgfqpoint{3.493958in}{2.583409in}}{\pgfqpoint{3.500721in}{2.583409in}}%
\pgfpathcurveto{\pgfqpoint{3.510338in}{2.583409in}}{\pgfqpoint{3.516651in}{2.575782in}}{\pgfqpoint{3.516651in}{2.565715in}}%
\pgfpathcurveto{\pgfqpoint{3.516651in}{2.556099in}}{\pgfqpoint{3.511012in}{2.547814in}}{\pgfqpoint{3.504699in}{2.540618in}}%
\pgfpathlineto{\pgfqpoint{3.482664in}{2.515746in}}%
\pgfpathlineto{\pgfqpoint{3.482664in}{2.513221in}}%
\pgfpathlineto{\pgfqpoint{3.521632in}{2.513221in}}%
\pgfpathlineto{\pgfqpoint{3.524296in}{2.530327in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.575063in}{2.530327in}}%
\pgfpathlineto{\pgfqpoint{3.573074in}{2.530327in}}%
\pgfpathcurveto{\pgfqpoint{3.571967in}{2.522492in}}{\pgfqpoint{3.571067in}{2.521160in}}{\pgfqpoint{3.570635in}{2.520486in}}%
\pgfpathcurveto{\pgfqpoint{3.570081in}{2.519603in}}{\pgfqpoint{3.562108in}{2.519603in}}{\pgfqpoint{3.560551in}{2.519603in}}%
\pgfpathlineto{\pgfqpoint{3.539311in}{2.519603in}}%
\pgfpathcurveto{\pgfqpoint{3.543290in}{2.523928in}}{\pgfqpoint{3.551038in}{2.531763in}}{\pgfqpoint{3.560447in}{2.540843in}}%
\pgfpathcurveto{\pgfqpoint{3.567193in}{2.547243in}}{\pgfqpoint{3.575063in}{2.554767in}}{\pgfqpoint{3.575063in}{2.565715in}}%
\pgfpathcurveto{\pgfqpoint{3.575063in}{2.578774in}}{\pgfqpoint{3.564650in}{2.586280in}}{\pgfqpoint{3.553027in}{2.586280in}}%
\pgfpathcurveto{\pgfqpoint{3.540851in}{2.586280in}}{\pgfqpoint{3.533431in}{2.575557in}}{\pgfqpoint{3.533431in}{2.565629in}}%
\pgfpathcurveto{\pgfqpoint{3.533431in}{2.561305in}}{\pgfqpoint{3.536648in}{2.560751in}}{\pgfqpoint{3.537980in}{2.560751in}}%
\pgfpathcurveto{\pgfqpoint{3.539087in}{2.560751in}}{\pgfqpoint{3.542407in}{2.561426in}}{\pgfqpoint{3.542407in}{2.565283in}}%
\pgfpathcurveto{\pgfqpoint{3.542407in}{2.568690in}}{\pgfqpoint{3.539519in}{2.569676in}}{\pgfqpoint{3.537980in}{2.569676in}}%
\pgfpathcurveto{\pgfqpoint{3.537305in}{2.569676in}}{\pgfqpoint{3.536648in}{2.569572in}}{\pgfqpoint{3.536198in}{2.569347in}}%
\pgfpathcurveto{\pgfqpoint{3.538308in}{2.578774in}}{\pgfqpoint{3.544725in}{2.583409in}}{\pgfqpoint{3.551488in}{2.583409in}}%
\pgfpathcurveto{\pgfqpoint{3.561105in}{2.583409in}}{\pgfqpoint{3.567418in}{2.575782in}}{\pgfqpoint{3.567418in}{2.565715in}}%
\pgfpathcurveto{\pgfqpoint{3.567418in}{2.556099in}}{\pgfqpoint{3.561779in}{2.547814in}}{\pgfqpoint{3.555466in}{2.540618in}}%
\pgfpathlineto{\pgfqpoint{3.533431in}{2.515746in}}%
\pgfpathlineto{\pgfqpoint{3.533431in}{2.513221in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{2.513221in}}%
\pgfpathlineto{\pgfqpoint{3.575063in}{2.530327in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.609105in}{2.583409in}}%
\pgfpathcurveto{\pgfqpoint{3.609105in}{2.585727in}}{\pgfqpoint{3.609001in}{2.585727in}}{\pgfqpoint{3.607444in}{2.585727in}}%
\pgfpathcurveto{\pgfqpoint{3.603137in}{2.580953in}}{\pgfqpoint{3.596599in}{2.579414in}}{\pgfqpoint{3.590407in}{2.579414in}}%
\pgfpathcurveto{\pgfqpoint{3.590079in}{2.579414in}}{\pgfqpoint{3.589525in}{2.579414in}}{\pgfqpoint{3.589404in}{2.579085in}}%
\pgfpathcurveto{\pgfqpoint{3.589300in}{2.578860in}}{\pgfqpoint{3.589300in}{2.578636in}}{\pgfqpoint{3.589300in}{2.576318in}}%
\pgfpathcurveto{\pgfqpoint{3.592725in}{2.576318in}}{\pgfqpoint{3.598485in}{2.576975in}}{\pgfqpoint{3.602912in}{2.579621in}}%
\pgfpathlineto{\pgfqpoint{3.602912in}{2.521195in}}%
\pgfpathcurveto{\pgfqpoint{3.602912in}{2.517303in}}{\pgfqpoint{3.602688in}{2.515989in}}{\pgfqpoint{3.593175in}{2.515989in}}%
\pgfpathlineto{\pgfqpoint{3.589854in}{2.515989in}}%
\pgfpathlineto{\pgfqpoint{3.589854in}{2.513221in}}%
\pgfpathcurveto{\pgfqpoint{3.595164in}{2.513221in}}{\pgfqpoint{3.600699in}{2.513221in}}{\pgfqpoint{3.606009in}{2.513221in}}%
\pgfpathcurveto{\pgfqpoint{3.611318in}{2.513221in}}{\pgfqpoint{3.616853in}{2.513221in}}{\pgfqpoint{3.622181in}{2.513221in}}%
\pgfpathlineto{\pgfqpoint{3.622181in}{2.515989in}}%
\pgfpathlineto{\pgfqpoint{3.618860in}{2.515989in}}%
\pgfpathcurveto{\pgfqpoint{3.609329in}{2.515989in}}{\pgfqpoint{3.609105in}{2.517199in}}{\pgfqpoint{3.609105in}{2.521143in}}%
\pgfpathlineto{\pgfqpoint{3.609105in}{2.583409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899283in}{2.526009in}}%
\pgfpathcurveto{\pgfqpoint{3.899283in}{2.552196in}}{\pgfqpoint{3.911684in}{2.558111in}}{\pgfqpoint{3.918879in}{2.558111in}}%
\pgfpathcurveto{\pgfqpoint{3.921214in}{2.558111in}}{\pgfqpoint{3.926853in}{2.557713in}}{\pgfqpoint{3.929067in}{2.553683in}}%
\pgfpathcurveto{\pgfqpoint{3.927303in}{2.553683in}}{\pgfqpoint{3.923982in}{2.553683in}}{\pgfqpoint{3.923982in}{2.549826in}}%
\pgfpathcurveto{\pgfqpoint{3.923982in}{2.546851in}}{\pgfqpoint{3.926403in}{2.545848in}}{\pgfqpoint{3.927960in}{2.545848in}}%
\pgfpathcurveto{\pgfqpoint{3.928963in}{2.545848in}}{\pgfqpoint{3.931938in}{2.546281in}}{\pgfqpoint{3.931938in}{2.549947in}}%
\pgfpathcurveto{\pgfqpoint{3.931938in}{2.556762in}}{\pgfqpoint{3.926403in}{2.560654in}}{\pgfqpoint{3.918775in}{2.560654in}}%
\pgfpathcurveto{\pgfqpoint{3.905596in}{2.560654in}}{\pgfqpoint{3.891759in}{2.547007in}}{\pgfqpoint{3.891759in}{2.522689in}}%
\pgfpathcurveto{\pgfqpoint{3.891759in}{2.492749in}}{\pgfqpoint{3.904264in}{2.486159in}}{\pgfqpoint{3.913120in}{2.486159in}}%
\pgfpathcurveto{\pgfqpoint{3.923861in}{2.486159in}}{\pgfqpoint{3.934048in}{2.495758in}}{\pgfqpoint{3.934048in}{2.510564in}}%
\pgfpathcurveto{\pgfqpoint{3.934048in}{2.524366in}}{\pgfqpoint{3.925089in}{2.534415in}}{\pgfqpoint{3.913794in}{2.534415in}}%
\pgfpathcurveto{\pgfqpoint{3.907031in}{2.534415in}}{\pgfqpoint{3.902050in}{2.530005in}}{\pgfqpoint{3.899283in}{2.522273in}}%
\pgfpathlineto{\pgfqpoint{3.899283in}{2.526009in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.913120in}{2.488805in}}%
\pgfpathcurveto{\pgfqpoint{3.899507in}{2.488805in}}{\pgfqpoint{3.899507in}{2.509128in}}{\pgfqpoint{3.899507in}{2.513210in}}%
\pgfpathcurveto{\pgfqpoint{3.899507in}{2.521166in}}{\pgfqpoint{3.903278in}{2.532651in}}{\pgfqpoint{3.913569in}{2.532651in}}%
\pgfpathcurveto{\pgfqpoint{3.915455in}{2.532651in}}{\pgfqpoint{3.920868in}{2.532651in}}{\pgfqpoint{3.924535in}{2.525041in}}%
\pgfpathcurveto{\pgfqpoint{3.926524in}{2.520717in}}{\pgfqpoint{3.926524in}{2.516202in}}{\pgfqpoint{3.926524in}{2.510668in}}%
\pgfpathcurveto{\pgfqpoint{3.926524in}{2.504700in}}{\pgfqpoint{3.926524in}{2.500307in}}{\pgfqpoint{3.924189in}{2.495879in}}%
\pgfpathcurveto{\pgfqpoint{3.921768in}{2.491330in}}{\pgfqpoint{3.918222in}{2.488805in}}{\pgfqpoint{3.913120in}{2.488805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.950050in}{2.526009in}}%
\pgfpathcurveto{\pgfqpoint{3.950050in}{2.552196in}}{\pgfqpoint{3.962451in}{2.558111in}}{\pgfqpoint{3.969646in}{2.558111in}}%
\pgfpathcurveto{\pgfqpoint{3.971981in}{2.558111in}}{\pgfqpoint{3.977620in}{2.557713in}}{\pgfqpoint{3.979834in}{2.553683in}}%
\pgfpathcurveto{\pgfqpoint{3.978070in}{2.553683in}}{\pgfqpoint{3.974749in}{2.553683in}}{\pgfqpoint{3.974749in}{2.549826in}}%
\pgfpathcurveto{\pgfqpoint{3.974749in}{2.546851in}}{\pgfqpoint{3.977170in}{2.545848in}}{\pgfqpoint{3.978727in}{2.545848in}}%
\pgfpathcurveto{\pgfqpoint{3.979730in}{2.545848in}}{\pgfqpoint{3.982705in}{2.546281in}}{\pgfqpoint{3.982705in}{2.549947in}}%
\pgfpathcurveto{\pgfqpoint{3.982705in}{2.556762in}}{\pgfqpoint{3.977170in}{2.560654in}}{\pgfqpoint{3.969543in}{2.560654in}}%
\pgfpathcurveto{\pgfqpoint{3.956363in}{2.560654in}}{\pgfqpoint{3.942526in}{2.547007in}}{\pgfqpoint{3.942526in}{2.522689in}}%
\pgfpathcurveto{\pgfqpoint{3.942526in}{2.492749in}}{\pgfqpoint{3.955031in}{2.486159in}}{\pgfqpoint{3.963887in}{2.486159in}}%
\pgfpathcurveto{\pgfqpoint{3.974628in}{2.486159in}}{\pgfqpoint{3.984815in}{2.495758in}}{\pgfqpoint{3.984815in}{2.510564in}}%
\pgfpathcurveto{\pgfqpoint{3.984815in}{2.524366in}}{\pgfqpoint{3.975856in}{2.534415in}}{\pgfqpoint{3.964561in}{2.534415in}}%
\pgfpathcurveto{\pgfqpoint{3.957799in}{2.534415in}}{\pgfqpoint{3.952817in}{2.530005in}}{\pgfqpoint{3.950050in}{2.522273in}}%
\pgfpathlineto{\pgfqpoint{3.950050in}{2.526009in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.963887in}{2.488805in}}%
\pgfpathcurveto{\pgfqpoint{3.950275in}{2.488805in}}{\pgfqpoint{3.950275in}{2.509128in}}{\pgfqpoint{3.950275in}{2.513210in}}%
\pgfpathcurveto{\pgfqpoint{3.950275in}{2.521166in}}{\pgfqpoint{3.954045in}{2.532651in}}{\pgfqpoint{3.964337in}{2.532651in}}%
\pgfpathcurveto{\pgfqpoint{3.966222in}{2.532651in}}{\pgfqpoint{3.971636in}{2.532651in}}{\pgfqpoint{3.975302in}{2.525041in}}%
\pgfpathcurveto{\pgfqpoint{3.977291in}{2.520717in}}{\pgfqpoint{3.977291in}{2.516202in}}{\pgfqpoint{3.977291in}{2.510668in}}%
\pgfpathcurveto{\pgfqpoint{3.977291in}{2.504700in}}{\pgfqpoint{3.977291in}{2.500307in}}{\pgfqpoint{3.974956in}{2.495879in}}%
\pgfpathcurveto{\pgfqpoint{3.972535in}{2.491330in}}{\pgfqpoint{3.968989in}{2.488805in}}{\pgfqpoint{3.963887in}{2.488805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018528in}{2.558561in}}%
\pgfpathcurveto{\pgfqpoint{4.018528in}{2.560879in}}{\pgfqpoint{4.018425in}{2.560879in}}{\pgfqpoint{4.016868in}{2.560879in}}%
\pgfpathcurveto{\pgfqpoint{4.012561in}{2.556105in}}{\pgfqpoint{4.006023in}{2.554566in}}{\pgfqpoint{3.999831in}{2.554566in}}%
\pgfpathcurveto{\pgfqpoint{3.999503in}{2.554566in}}{\pgfqpoint{3.998949in}{2.554566in}}{\pgfqpoint{3.998828in}{2.554237in}}%
\pgfpathcurveto{\pgfqpoint{3.998724in}{2.554012in}}{\pgfqpoint{3.998724in}{2.553787in}}{\pgfqpoint{3.998724in}{2.551469in}}%
\pgfpathcurveto{\pgfqpoint{4.002149in}{2.551469in}}{\pgfqpoint{4.007908in}{2.552127in}}{\pgfqpoint{4.012336in}{2.554773in}}%
\pgfpathlineto{\pgfqpoint{4.012336in}{2.496346in}}%
\pgfpathcurveto{\pgfqpoint{4.012336in}{2.492455in}}{\pgfqpoint{4.012111in}{2.491140in}}{\pgfqpoint{4.002599in}{2.491140in}}%
\pgfpathlineto{\pgfqpoint{3.999278in}{2.491140in}}%
\pgfpathlineto{\pgfqpoint{3.999278in}{2.488373in}}%
\pgfpathcurveto{\pgfqpoint{4.004588in}{2.488373in}}{\pgfqpoint{4.010122in}{2.488373in}}{\pgfqpoint{4.015432in}{2.488373in}}%
\pgfpathcurveto{\pgfqpoint{4.020742in}{2.488373in}}{\pgfqpoint{4.026277in}{2.488373in}}{\pgfqpoint{4.031604in}{2.488373in}}%
\pgfpathlineto{\pgfqpoint{4.031604in}{2.491140in}}%
\pgfpathlineto{\pgfqpoint{4.028283in}{2.491140in}}%
\pgfpathcurveto{\pgfqpoint{4.018753in}{2.491140in}}{\pgfqpoint{4.018528in}{2.492351in}}{\pgfqpoint{4.018528in}{2.496294in}}%
\pgfpathlineto{\pgfqpoint{4.018528in}{2.558561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899283in}{2.526009in}}%
\pgfpathcurveto{\pgfqpoint{3.899283in}{2.552196in}}{\pgfqpoint{3.911684in}{2.558111in}}{\pgfqpoint{3.918879in}{2.558111in}}%
\pgfpathcurveto{\pgfqpoint{3.921214in}{2.558111in}}{\pgfqpoint{3.926853in}{2.557713in}}{\pgfqpoint{3.929067in}{2.553683in}}%
\pgfpathcurveto{\pgfqpoint{3.927303in}{2.553683in}}{\pgfqpoint{3.923982in}{2.553683in}}{\pgfqpoint{3.923982in}{2.549826in}}%
\pgfpathcurveto{\pgfqpoint{3.923982in}{2.546851in}}{\pgfqpoint{3.926403in}{2.545848in}}{\pgfqpoint{3.927960in}{2.545848in}}%
\pgfpathcurveto{\pgfqpoint{3.928963in}{2.545848in}}{\pgfqpoint{3.931938in}{2.546281in}}{\pgfqpoint{3.931938in}{2.549947in}}%
\pgfpathcurveto{\pgfqpoint{3.931938in}{2.556762in}}{\pgfqpoint{3.926403in}{2.560654in}}{\pgfqpoint{3.918775in}{2.560654in}}%
\pgfpathcurveto{\pgfqpoint{3.905596in}{2.560654in}}{\pgfqpoint{3.891759in}{2.547007in}}{\pgfqpoint{3.891759in}{2.522689in}}%
\pgfpathcurveto{\pgfqpoint{3.891759in}{2.492749in}}{\pgfqpoint{3.904264in}{2.486159in}}{\pgfqpoint{3.913120in}{2.486159in}}%
\pgfpathcurveto{\pgfqpoint{3.923861in}{2.486159in}}{\pgfqpoint{3.934048in}{2.495758in}}{\pgfqpoint{3.934048in}{2.510564in}}%
\pgfpathcurveto{\pgfqpoint{3.934048in}{2.524366in}}{\pgfqpoint{3.925089in}{2.534415in}}{\pgfqpoint{3.913794in}{2.534415in}}%
\pgfpathcurveto{\pgfqpoint{3.907031in}{2.534415in}}{\pgfqpoint{3.902050in}{2.530005in}}{\pgfqpoint{3.899283in}{2.522273in}}%
\pgfpathlineto{\pgfqpoint{3.899283in}{2.526009in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.913120in}{2.488805in}}%
\pgfpathcurveto{\pgfqpoint{3.899507in}{2.488805in}}{\pgfqpoint{3.899507in}{2.509128in}}{\pgfqpoint{3.899507in}{2.513210in}}%
\pgfpathcurveto{\pgfqpoint{3.899507in}{2.521166in}}{\pgfqpoint{3.903278in}{2.532651in}}{\pgfqpoint{3.913569in}{2.532651in}}%
\pgfpathcurveto{\pgfqpoint{3.915455in}{2.532651in}}{\pgfqpoint{3.920868in}{2.532651in}}{\pgfqpoint{3.924535in}{2.525041in}}%
\pgfpathcurveto{\pgfqpoint{3.926524in}{2.520717in}}{\pgfqpoint{3.926524in}{2.516202in}}{\pgfqpoint{3.926524in}{2.510668in}}%
\pgfpathcurveto{\pgfqpoint{3.926524in}{2.504700in}}{\pgfqpoint{3.926524in}{2.500307in}}{\pgfqpoint{3.924189in}{2.495879in}}%
\pgfpathcurveto{\pgfqpoint{3.921768in}{2.491330in}}{\pgfqpoint{3.918222in}{2.488805in}}{\pgfqpoint{3.913120in}{2.488805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.950050in}{2.526009in}}%
\pgfpathcurveto{\pgfqpoint{3.950050in}{2.552196in}}{\pgfqpoint{3.962451in}{2.558111in}}{\pgfqpoint{3.969646in}{2.558111in}}%
\pgfpathcurveto{\pgfqpoint{3.971981in}{2.558111in}}{\pgfqpoint{3.977620in}{2.557713in}}{\pgfqpoint{3.979834in}{2.553683in}}%
\pgfpathcurveto{\pgfqpoint{3.978070in}{2.553683in}}{\pgfqpoint{3.974749in}{2.553683in}}{\pgfqpoint{3.974749in}{2.549826in}}%
\pgfpathcurveto{\pgfqpoint{3.974749in}{2.546851in}}{\pgfqpoint{3.977170in}{2.545848in}}{\pgfqpoint{3.978727in}{2.545848in}}%
\pgfpathcurveto{\pgfqpoint{3.979730in}{2.545848in}}{\pgfqpoint{3.982705in}{2.546281in}}{\pgfqpoint{3.982705in}{2.549947in}}%
\pgfpathcurveto{\pgfqpoint{3.982705in}{2.556762in}}{\pgfqpoint{3.977170in}{2.560654in}}{\pgfqpoint{3.969543in}{2.560654in}}%
\pgfpathcurveto{\pgfqpoint{3.956363in}{2.560654in}}{\pgfqpoint{3.942526in}{2.547007in}}{\pgfqpoint{3.942526in}{2.522689in}}%
\pgfpathcurveto{\pgfqpoint{3.942526in}{2.492749in}}{\pgfqpoint{3.955031in}{2.486159in}}{\pgfqpoint{3.963887in}{2.486159in}}%
\pgfpathcurveto{\pgfqpoint{3.974628in}{2.486159in}}{\pgfqpoint{3.984815in}{2.495758in}}{\pgfqpoint{3.984815in}{2.510564in}}%
\pgfpathcurveto{\pgfqpoint{3.984815in}{2.524366in}}{\pgfqpoint{3.975856in}{2.534415in}}{\pgfqpoint{3.964561in}{2.534415in}}%
\pgfpathcurveto{\pgfqpoint{3.957799in}{2.534415in}}{\pgfqpoint{3.952817in}{2.530005in}}{\pgfqpoint{3.950050in}{2.522273in}}%
\pgfpathlineto{\pgfqpoint{3.950050in}{2.526009in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.963887in}{2.488805in}}%
\pgfpathcurveto{\pgfqpoint{3.950275in}{2.488805in}}{\pgfqpoint{3.950275in}{2.509128in}}{\pgfqpoint{3.950275in}{2.513210in}}%
\pgfpathcurveto{\pgfqpoint{3.950275in}{2.521166in}}{\pgfqpoint{3.954045in}{2.532651in}}{\pgfqpoint{3.964337in}{2.532651in}}%
\pgfpathcurveto{\pgfqpoint{3.966222in}{2.532651in}}{\pgfqpoint{3.971636in}{2.532651in}}{\pgfqpoint{3.975302in}{2.525041in}}%
\pgfpathcurveto{\pgfqpoint{3.977291in}{2.520717in}}{\pgfqpoint{3.977291in}{2.516202in}}{\pgfqpoint{3.977291in}{2.510668in}}%
\pgfpathcurveto{\pgfqpoint{3.977291in}{2.504700in}}{\pgfqpoint{3.977291in}{2.500307in}}{\pgfqpoint{3.974956in}{2.495879in}}%
\pgfpathcurveto{\pgfqpoint{3.972535in}{2.491330in}}{\pgfqpoint{3.968989in}{2.488805in}}{\pgfqpoint{3.963887in}{2.488805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018528in}{2.558561in}}%
\pgfpathcurveto{\pgfqpoint{4.018528in}{2.560879in}}{\pgfqpoint{4.018425in}{2.560879in}}{\pgfqpoint{4.016868in}{2.560879in}}%
\pgfpathcurveto{\pgfqpoint{4.012561in}{2.556105in}}{\pgfqpoint{4.006023in}{2.554566in}}{\pgfqpoint{3.999831in}{2.554566in}}%
\pgfpathcurveto{\pgfqpoint{3.999503in}{2.554566in}}{\pgfqpoint{3.998949in}{2.554566in}}{\pgfqpoint{3.998828in}{2.554237in}}%
\pgfpathcurveto{\pgfqpoint{3.998724in}{2.554012in}}{\pgfqpoint{3.998724in}{2.553787in}}{\pgfqpoint{3.998724in}{2.551469in}}%
\pgfpathcurveto{\pgfqpoint{4.002149in}{2.551469in}}{\pgfqpoint{4.007908in}{2.552127in}}{\pgfqpoint{4.012336in}{2.554773in}}%
\pgfpathlineto{\pgfqpoint{4.012336in}{2.496346in}}%
\pgfpathcurveto{\pgfqpoint{4.012336in}{2.492455in}}{\pgfqpoint{4.012111in}{2.491140in}}{\pgfqpoint{4.002599in}{2.491140in}}%
\pgfpathlineto{\pgfqpoint{3.999278in}{2.491140in}}%
\pgfpathlineto{\pgfqpoint{3.999278in}{2.488373in}}%
\pgfpathcurveto{\pgfqpoint{4.004588in}{2.488373in}}{\pgfqpoint{4.010122in}{2.488373in}}{\pgfqpoint{4.015432in}{2.488373in}}%
\pgfpathcurveto{\pgfqpoint{4.020742in}{2.488373in}}{\pgfqpoint{4.026277in}{2.488373in}}{\pgfqpoint{4.031604in}{2.488373in}}%
\pgfpathlineto{\pgfqpoint{4.031604in}{2.491140in}}%
\pgfpathlineto{\pgfqpoint{4.028283in}{2.491140in}}%
\pgfpathcurveto{\pgfqpoint{4.018753in}{2.491140in}}{\pgfqpoint{4.018528in}{2.492351in}}{\pgfqpoint{4.018528in}{2.496294in}}%
\pgfpathlineto{\pgfqpoint{4.018528in}{2.558561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430596in}{2.501900in}}%
\pgfpathcurveto{\pgfqpoint{3.430596in}{2.528086in}}{\pgfqpoint{3.442998in}{2.534002in}}{\pgfqpoint{3.450193in}{2.534002in}}%
\pgfpathcurveto{\pgfqpoint{3.452528in}{2.534002in}}{\pgfqpoint{3.458166in}{2.533604in}}{\pgfqpoint{3.460380in}{2.529574in}}%
\pgfpathcurveto{\pgfqpoint{3.458616in}{2.529574in}}{\pgfqpoint{3.455295in}{2.529574in}}{\pgfqpoint{3.455295in}{2.525717in}}%
\pgfpathcurveto{\pgfqpoint{3.455295in}{2.522742in}}{\pgfqpoint{3.457717in}{2.521739in}}{\pgfqpoint{3.459273in}{2.521739in}}%
\pgfpathcurveto{\pgfqpoint{3.460277in}{2.521739in}}{\pgfqpoint{3.463252in}{2.522171in}}{\pgfqpoint{3.463252in}{2.525838in}}%
\pgfpathcurveto{\pgfqpoint{3.463252in}{2.532653in}}{\pgfqpoint{3.457717in}{2.536544in}}{\pgfqpoint{3.450089in}{2.536544in}}%
\pgfpathcurveto{\pgfqpoint{3.436909in}{2.536544in}}{\pgfqpoint{3.423072in}{2.522898in}}{\pgfqpoint{3.423072in}{2.498579in}}%
\pgfpathcurveto{\pgfqpoint{3.423072in}{2.468639in}}{\pgfqpoint{3.435578in}{2.462049in}}{\pgfqpoint{3.444433in}{2.462049in}}%
\pgfpathcurveto{\pgfqpoint{3.455174in}{2.462049in}}{\pgfqpoint{3.465362in}{2.471649in}}{\pgfqpoint{3.465362in}{2.486454in}}%
\pgfpathcurveto{\pgfqpoint{3.465362in}{2.500257in}}{\pgfqpoint{3.456402in}{2.510306in}}{\pgfqpoint{3.445108in}{2.510306in}}%
\pgfpathcurveto{\pgfqpoint{3.438345in}{2.510306in}}{\pgfqpoint{3.433364in}{2.505895in}}{\pgfqpoint{3.430596in}{2.498164in}}%
\pgfpathlineto{\pgfqpoint{3.430596in}{2.501900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.444433in}{2.464696in}}%
\pgfpathcurveto{\pgfqpoint{3.430821in}{2.464696in}}{\pgfqpoint{3.430821in}{2.485019in}}{\pgfqpoint{3.430821in}{2.489101in}}%
\pgfpathcurveto{\pgfqpoint{3.430821in}{2.497057in}}{\pgfqpoint{3.434592in}{2.508542in}}{\pgfqpoint{3.444883in}{2.508542in}}%
\pgfpathcurveto{\pgfqpoint{3.446768in}{2.508542in}}{\pgfqpoint{3.452182in}{2.508542in}}{\pgfqpoint{3.455849in}{2.500931in}}%
\pgfpathcurveto{\pgfqpoint{3.457838in}{2.496607in}}{\pgfqpoint{3.457838in}{2.492093in}}{\pgfqpoint{3.457838in}{2.486558in}}%
\pgfpathcurveto{\pgfqpoint{3.457838in}{2.480591in}}{\pgfqpoint{3.457838in}{2.476198in}}{\pgfqpoint{3.455503in}{2.471770in}}%
\pgfpathcurveto{\pgfqpoint{3.453081in}{2.467221in}}{\pgfqpoint{3.449536in}{2.464696in}}{\pgfqpoint{3.444433in}{2.464696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.481363in}{2.501900in}}%
\pgfpathcurveto{\pgfqpoint{3.481363in}{2.528086in}}{\pgfqpoint{3.493765in}{2.534002in}}{\pgfqpoint{3.500960in}{2.534002in}}%
\pgfpathcurveto{\pgfqpoint{3.503295in}{2.534002in}}{\pgfqpoint{3.508934in}{2.533604in}}{\pgfqpoint{3.511148in}{2.529574in}}%
\pgfpathcurveto{\pgfqpoint{3.509383in}{2.529574in}}{\pgfqpoint{3.506063in}{2.529574in}}{\pgfqpoint{3.506063in}{2.525717in}}%
\pgfpathcurveto{\pgfqpoint{3.506063in}{2.522742in}}{\pgfqpoint{3.508484in}{2.521739in}}{\pgfqpoint{3.510041in}{2.521739in}}%
\pgfpathcurveto{\pgfqpoint{3.511044in}{2.521739in}}{\pgfqpoint{3.514019in}{2.522171in}}{\pgfqpoint{3.514019in}{2.525838in}}%
\pgfpathcurveto{\pgfqpoint{3.514019in}{2.532653in}}{\pgfqpoint{3.508484in}{2.536544in}}{\pgfqpoint{3.500856in}{2.536544in}}%
\pgfpathcurveto{\pgfqpoint{3.487677in}{2.536544in}}{\pgfqpoint{3.473840in}{2.522898in}}{\pgfqpoint{3.473840in}{2.498579in}}%
\pgfpathcurveto{\pgfqpoint{3.473840in}{2.468639in}}{\pgfqpoint{3.486345in}{2.462049in}}{\pgfqpoint{3.495200in}{2.462049in}}%
\pgfpathcurveto{\pgfqpoint{3.505941in}{2.462049in}}{\pgfqpoint{3.516129in}{2.471649in}}{\pgfqpoint{3.516129in}{2.486454in}}%
\pgfpathcurveto{\pgfqpoint{3.516129in}{2.500257in}}{\pgfqpoint{3.507169in}{2.510306in}}{\pgfqpoint{3.495875in}{2.510306in}}%
\pgfpathcurveto{\pgfqpoint{3.489112in}{2.510306in}}{\pgfqpoint{3.484131in}{2.505895in}}{\pgfqpoint{3.481363in}{2.498164in}}%
\pgfpathlineto{\pgfqpoint{3.481363in}{2.501900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.495200in}{2.464696in}}%
\pgfpathcurveto{\pgfqpoint{3.481588in}{2.464696in}}{\pgfqpoint{3.481588in}{2.485019in}}{\pgfqpoint{3.481588in}{2.489101in}}%
\pgfpathcurveto{\pgfqpoint{3.481588in}{2.497057in}}{\pgfqpoint{3.485359in}{2.508542in}}{\pgfqpoint{3.495650in}{2.508542in}}%
\pgfpathcurveto{\pgfqpoint{3.497535in}{2.508542in}}{\pgfqpoint{3.502949in}{2.508542in}}{\pgfqpoint{3.506616in}{2.500931in}}%
\pgfpathcurveto{\pgfqpoint{3.508605in}{2.496607in}}{\pgfqpoint{3.508605in}{2.492093in}}{\pgfqpoint{3.508605in}{2.486558in}}%
\pgfpathcurveto{\pgfqpoint{3.508605in}{2.480591in}}{\pgfqpoint{3.508605in}{2.476198in}}{\pgfqpoint{3.506270in}{2.471770in}}%
\pgfpathcurveto{\pgfqpoint{3.503849in}{2.467221in}}{\pgfqpoint{3.500303in}{2.464696in}}{\pgfqpoint{3.495200in}{2.464696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.549842in}{2.534452in}}%
\pgfpathcurveto{\pgfqpoint{3.549842in}{2.536769in}}{\pgfqpoint{3.549738in}{2.536769in}}{\pgfqpoint{3.548182in}{2.536769in}}%
\pgfpathcurveto{\pgfqpoint{3.543875in}{2.531995in}}{\pgfqpoint{3.537337in}{2.530456in}}{\pgfqpoint{3.531145in}{2.530456in}}%
\pgfpathcurveto{\pgfqpoint{3.530816in}{2.530456in}}{\pgfqpoint{3.530263in}{2.530456in}}{\pgfqpoint{3.530142in}{2.530127in}}%
\pgfpathcurveto{\pgfqpoint{3.530038in}{2.529903in}}{\pgfqpoint{3.530038in}{2.529678in}}{\pgfqpoint{3.530038in}{2.527360in}}%
\pgfpathcurveto{\pgfqpoint{3.533462in}{2.527360in}}{\pgfqpoint{3.539222in}{2.528017in}}{\pgfqpoint{3.543650in}{2.530664in}}%
\pgfpathlineto{\pgfqpoint{3.543650in}{2.472237in}}%
\pgfpathcurveto{\pgfqpoint{3.543650in}{2.468345in}}{\pgfqpoint{3.543425in}{2.467031in}}{\pgfqpoint{3.533912in}{2.467031in}}%
\pgfpathlineto{\pgfqpoint{3.530591in}{2.467031in}}%
\pgfpathlineto{\pgfqpoint{3.530591in}{2.464263in}}%
\pgfpathcurveto{\pgfqpoint{3.535901in}{2.464263in}}{\pgfqpoint{3.541436in}{2.464263in}}{\pgfqpoint{3.546746in}{2.464263in}}%
\pgfpathcurveto{\pgfqpoint{3.552056in}{2.464263in}}{\pgfqpoint{3.557591in}{2.464263in}}{\pgfqpoint{3.562918in}{2.464263in}}%
\pgfpathlineto{\pgfqpoint{3.562918in}{2.467031in}}%
\pgfpathlineto{\pgfqpoint{3.559597in}{2.467031in}}%
\pgfpathcurveto{\pgfqpoint{3.550067in}{2.467031in}}{\pgfqpoint{3.549842in}{2.468241in}}{\pgfqpoint{3.549842in}{2.472185in}}%
\pgfpathlineto{\pgfqpoint{3.549842in}{2.534452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430596in}{2.501900in}}%
\pgfpathcurveto{\pgfqpoint{3.430596in}{2.528086in}}{\pgfqpoint{3.442998in}{2.534002in}}{\pgfqpoint{3.450193in}{2.534002in}}%
\pgfpathcurveto{\pgfqpoint{3.452528in}{2.534002in}}{\pgfqpoint{3.458166in}{2.533604in}}{\pgfqpoint{3.460380in}{2.529574in}}%
\pgfpathcurveto{\pgfqpoint{3.458616in}{2.529574in}}{\pgfqpoint{3.455295in}{2.529574in}}{\pgfqpoint{3.455295in}{2.525717in}}%
\pgfpathcurveto{\pgfqpoint{3.455295in}{2.522742in}}{\pgfqpoint{3.457717in}{2.521739in}}{\pgfqpoint{3.459273in}{2.521739in}}%
\pgfpathcurveto{\pgfqpoint{3.460277in}{2.521739in}}{\pgfqpoint{3.463252in}{2.522171in}}{\pgfqpoint{3.463252in}{2.525838in}}%
\pgfpathcurveto{\pgfqpoint{3.463252in}{2.532653in}}{\pgfqpoint{3.457717in}{2.536544in}}{\pgfqpoint{3.450089in}{2.536544in}}%
\pgfpathcurveto{\pgfqpoint{3.436909in}{2.536544in}}{\pgfqpoint{3.423072in}{2.522898in}}{\pgfqpoint{3.423072in}{2.498579in}}%
\pgfpathcurveto{\pgfqpoint{3.423072in}{2.468639in}}{\pgfqpoint{3.435578in}{2.462049in}}{\pgfqpoint{3.444433in}{2.462049in}}%
\pgfpathcurveto{\pgfqpoint{3.455174in}{2.462049in}}{\pgfqpoint{3.465362in}{2.471649in}}{\pgfqpoint{3.465362in}{2.486454in}}%
\pgfpathcurveto{\pgfqpoint{3.465362in}{2.500257in}}{\pgfqpoint{3.456402in}{2.510306in}}{\pgfqpoint{3.445108in}{2.510306in}}%
\pgfpathcurveto{\pgfqpoint{3.438345in}{2.510306in}}{\pgfqpoint{3.433364in}{2.505895in}}{\pgfqpoint{3.430596in}{2.498164in}}%
\pgfpathlineto{\pgfqpoint{3.430596in}{2.501900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.444433in}{2.464696in}}%
\pgfpathcurveto{\pgfqpoint{3.430821in}{2.464696in}}{\pgfqpoint{3.430821in}{2.485019in}}{\pgfqpoint{3.430821in}{2.489101in}}%
\pgfpathcurveto{\pgfqpoint{3.430821in}{2.497057in}}{\pgfqpoint{3.434592in}{2.508542in}}{\pgfqpoint{3.444883in}{2.508542in}}%
\pgfpathcurveto{\pgfqpoint{3.446768in}{2.508542in}}{\pgfqpoint{3.452182in}{2.508542in}}{\pgfqpoint{3.455849in}{2.500931in}}%
\pgfpathcurveto{\pgfqpoint{3.457838in}{2.496607in}}{\pgfqpoint{3.457838in}{2.492093in}}{\pgfqpoint{3.457838in}{2.486558in}}%
\pgfpathcurveto{\pgfqpoint{3.457838in}{2.480591in}}{\pgfqpoint{3.457838in}{2.476198in}}{\pgfqpoint{3.455503in}{2.471770in}}%
\pgfpathcurveto{\pgfqpoint{3.453081in}{2.467221in}}{\pgfqpoint{3.449536in}{2.464696in}}{\pgfqpoint{3.444433in}{2.464696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.481363in}{2.501900in}}%
\pgfpathcurveto{\pgfqpoint{3.481363in}{2.528086in}}{\pgfqpoint{3.493765in}{2.534002in}}{\pgfqpoint{3.500960in}{2.534002in}}%
\pgfpathcurveto{\pgfqpoint{3.503295in}{2.534002in}}{\pgfqpoint{3.508934in}{2.533604in}}{\pgfqpoint{3.511148in}{2.529574in}}%
\pgfpathcurveto{\pgfqpoint{3.509383in}{2.529574in}}{\pgfqpoint{3.506063in}{2.529574in}}{\pgfqpoint{3.506063in}{2.525717in}}%
\pgfpathcurveto{\pgfqpoint{3.506063in}{2.522742in}}{\pgfqpoint{3.508484in}{2.521739in}}{\pgfqpoint{3.510041in}{2.521739in}}%
\pgfpathcurveto{\pgfqpoint{3.511044in}{2.521739in}}{\pgfqpoint{3.514019in}{2.522171in}}{\pgfqpoint{3.514019in}{2.525838in}}%
\pgfpathcurveto{\pgfqpoint{3.514019in}{2.532653in}}{\pgfqpoint{3.508484in}{2.536544in}}{\pgfqpoint{3.500856in}{2.536544in}}%
\pgfpathcurveto{\pgfqpoint{3.487677in}{2.536544in}}{\pgfqpoint{3.473840in}{2.522898in}}{\pgfqpoint{3.473840in}{2.498579in}}%
\pgfpathcurveto{\pgfqpoint{3.473840in}{2.468639in}}{\pgfqpoint{3.486345in}{2.462049in}}{\pgfqpoint{3.495200in}{2.462049in}}%
\pgfpathcurveto{\pgfqpoint{3.505941in}{2.462049in}}{\pgfqpoint{3.516129in}{2.471649in}}{\pgfqpoint{3.516129in}{2.486454in}}%
\pgfpathcurveto{\pgfqpoint{3.516129in}{2.500257in}}{\pgfqpoint{3.507169in}{2.510306in}}{\pgfqpoint{3.495875in}{2.510306in}}%
\pgfpathcurveto{\pgfqpoint{3.489112in}{2.510306in}}{\pgfqpoint{3.484131in}{2.505895in}}{\pgfqpoint{3.481363in}{2.498164in}}%
\pgfpathlineto{\pgfqpoint{3.481363in}{2.501900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.495200in}{2.464696in}}%
\pgfpathcurveto{\pgfqpoint{3.481588in}{2.464696in}}{\pgfqpoint{3.481588in}{2.485019in}}{\pgfqpoint{3.481588in}{2.489101in}}%
\pgfpathcurveto{\pgfqpoint{3.481588in}{2.497057in}}{\pgfqpoint{3.485359in}{2.508542in}}{\pgfqpoint{3.495650in}{2.508542in}}%
\pgfpathcurveto{\pgfqpoint{3.497535in}{2.508542in}}{\pgfqpoint{3.502949in}{2.508542in}}{\pgfqpoint{3.506616in}{2.500931in}}%
\pgfpathcurveto{\pgfqpoint{3.508605in}{2.496607in}}{\pgfqpoint{3.508605in}{2.492093in}}{\pgfqpoint{3.508605in}{2.486558in}}%
\pgfpathcurveto{\pgfqpoint{3.508605in}{2.480591in}}{\pgfqpoint{3.508605in}{2.476198in}}{\pgfqpoint{3.506270in}{2.471770in}}%
\pgfpathcurveto{\pgfqpoint{3.503849in}{2.467221in}}{\pgfqpoint{3.500303in}{2.464696in}}{\pgfqpoint{3.495200in}{2.464696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.549842in}{2.534452in}}%
\pgfpathcurveto{\pgfqpoint{3.549842in}{2.536769in}}{\pgfqpoint{3.549738in}{2.536769in}}{\pgfqpoint{3.548182in}{2.536769in}}%
\pgfpathcurveto{\pgfqpoint{3.543875in}{2.531995in}}{\pgfqpoint{3.537337in}{2.530456in}}{\pgfqpoint{3.531145in}{2.530456in}}%
\pgfpathcurveto{\pgfqpoint{3.530816in}{2.530456in}}{\pgfqpoint{3.530263in}{2.530456in}}{\pgfqpoint{3.530142in}{2.530127in}}%
\pgfpathcurveto{\pgfqpoint{3.530038in}{2.529903in}}{\pgfqpoint{3.530038in}{2.529678in}}{\pgfqpoint{3.530038in}{2.527360in}}%
\pgfpathcurveto{\pgfqpoint{3.533462in}{2.527360in}}{\pgfqpoint{3.539222in}{2.528017in}}{\pgfqpoint{3.543650in}{2.530664in}}%
\pgfpathlineto{\pgfqpoint{3.543650in}{2.472237in}}%
\pgfpathcurveto{\pgfqpoint{3.543650in}{2.468345in}}{\pgfqpoint{3.543425in}{2.467031in}}{\pgfqpoint{3.533912in}{2.467031in}}%
\pgfpathlineto{\pgfqpoint{3.530591in}{2.467031in}}%
\pgfpathlineto{\pgfqpoint{3.530591in}{2.464263in}}%
\pgfpathcurveto{\pgfqpoint{3.535901in}{2.464263in}}{\pgfqpoint{3.541436in}{2.464263in}}{\pgfqpoint{3.546746in}{2.464263in}}%
\pgfpathcurveto{\pgfqpoint{3.552056in}{2.464263in}}{\pgfqpoint{3.557591in}{2.464263in}}{\pgfqpoint{3.562918in}{2.464263in}}%
\pgfpathlineto{\pgfqpoint{3.562918in}{2.467031in}}%
\pgfpathlineto{\pgfqpoint{3.559597in}{2.467031in}}%
\pgfpathcurveto{\pgfqpoint{3.550067in}{2.467031in}}{\pgfqpoint{3.549842in}{2.468241in}}{\pgfqpoint{3.549842in}{2.472185in}}%
\pgfpathlineto{\pgfqpoint{3.549842in}{2.534452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606158in}{2.601788in}}%
\pgfpathcurveto{\pgfqpoint{3.606158in}{2.627975in}}{\pgfqpoint{3.618560in}{2.633890in}}{\pgfqpoint{3.625755in}{2.633890in}}%
\pgfpathcurveto{\pgfqpoint{3.628090in}{2.633890in}}{\pgfqpoint{3.633728in}{2.633492in}}{\pgfqpoint{3.635942in}{2.629462in}}%
\pgfpathcurveto{\pgfqpoint{3.634178in}{2.629462in}}{\pgfqpoint{3.630857in}{2.629462in}}{\pgfqpoint{3.630857in}{2.625605in}}%
\pgfpathcurveto{\pgfqpoint{3.630857in}{2.622630in}}{\pgfqpoint{3.633279in}{2.621627in}}{\pgfqpoint{3.634835in}{2.621627in}}%
\pgfpathcurveto{\pgfqpoint{3.635839in}{2.621627in}}{\pgfqpoint{3.638813in}{2.622059in}}{\pgfqpoint{3.638813in}{2.625726in}}%
\pgfpathcurveto{\pgfqpoint{3.638813in}{2.632541in}}{\pgfqpoint{3.633279in}{2.636432in}}{\pgfqpoint{3.625651in}{2.636432in}}%
\pgfpathcurveto{\pgfqpoint{3.612471in}{2.636432in}}{\pgfqpoint{3.598634in}{2.622786in}}{\pgfqpoint{3.598634in}{2.598467in}}%
\pgfpathcurveto{\pgfqpoint{3.598634in}{2.568527in}}{\pgfqpoint{3.611139in}{2.561938in}}{\pgfqpoint{3.619995in}{2.561938in}}%
\pgfpathcurveto{\pgfqpoint{3.630736in}{2.561938in}}{\pgfqpoint{3.640924in}{2.571537in}}{\pgfqpoint{3.640924in}{2.586343in}}%
\pgfpathcurveto{\pgfqpoint{3.640924in}{2.600145in}}{\pgfqpoint{3.631964in}{2.610194in}}{\pgfqpoint{3.620670in}{2.610194in}}%
\pgfpathcurveto{\pgfqpoint{3.613907in}{2.610194in}}{\pgfqpoint{3.608926in}{2.605784in}}{\pgfqpoint{3.606158in}{2.598052in}}%
\pgfpathlineto{\pgfqpoint{3.606158in}{2.601788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.619995in}{2.564584in}}%
\pgfpathcurveto{\pgfqpoint{3.606383in}{2.564584in}}{\pgfqpoint{3.606383in}{2.584907in}}{\pgfqpoint{3.606383in}{2.588989in}}%
\pgfpathcurveto{\pgfqpoint{3.606383in}{2.596945in}}{\pgfqpoint{3.610154in}{2.608430in}}{\pgfqpoint{3.620445in}{2.608430in}}%
\pgfpathcurveto{\pgfqpoint{3.622330in}{2.608430in}}{\pgfqpoint{3.627744in}{2.608430in}}{\pgfqpoint{3.631411in}{2.600819in}}%
\pgfpathcurveto{\pgfqpoint{3.633400in}{2.596495in}}{\pgfqpoint{3.633400in}{2.591981in}}{\pgfqpoint{3.633400in}{2.586446in}}%
\pgfpathcurveto{\pgfqpoint{3.633400in}{2.580479in}}{\pgfqpoint{3.633400in}{2.576086in}}{\pgfqpoint{3.631065in}{2.571658in}}%
\pgfpathcurveto{\pgfqpoint{3.628643in}{2.567109in}}{\pgfqpoint{3.625098in}{2.564584in}}{\pgfqpoint{3.619995in}{2.564584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.656925in}{2.601788in}}%
\pgfpathcurveto{\pgfqpoint{3.656925in}{2.627975in}}{\pgfqpoint{3.669327in}{2.633890in}}{\pgfqpoint{3.676522in}{2.633890in}}%
\pgfpathcurveto{\pgfqpoint{3.678857in}{2.633890in}}{\pgfqpoint{3.684496in}{2.633492in}}{\pgfqpoint{3.686709in}{2.629462in}}%
\pgfpathcurveto{\pgfqpoint{3.684945in}{2.629462in}}{\pgfqpoint{3.681624in}{2.629462in}}{\pgfqpoint{3.681624in}{2.625605in}}%
\pgfpathcurveto{\pgfqpoint{3.681624in}{2.622630in}}{\pgfqpoint{3.684046in}{2.621627in}}{\pgfqpoint{3.685603in}{2.621627in}}%
\pgfpathcurveto{\pgfqpoint{3.686606in}{2.621627in}}{\pgfqpoint{3.689581in}{2.622059in}}{\pgfqpoint{3.689581in}{2.625726in}}%
\pgfpathcurveto{\pgfqpoint{3.689581in}{2.632541in}}{\pgfqpoint{3.684046in}{2.636432in}}{\pgfqpoint{3.676418in}{2.636432in}}%
\pgfpathcurveto{\pgfqpoint{3.663238in}{2.636432in}}{\pgfqpoint{3.649401in}{2.622786in}}{\pgfqpoint{3.649401in}{2.598467in}}%
\pgfpathcurveto{\pgfqpoint{3.649401in}{2.568527in}}{\pgfqpoint{3.661907in}{2.561938in}}{\pgfqpoint{3.670762in}{2.561938in}}%
\pgfpathcurveto{\pgfqpoint{3.681503in}{2.561938in}}{\pgfqpoint{3.691691in}{2.571537in}}{\pgfqpoint{3.691691in}{2.586343in}}%
\pgfpathcurveto{\pgfqpoint{3.691691in}{2.600145in}}{\pgfqpoint{3.682731in}{2.610194in}}{\pgfqpoint{3.671437in}{2.610194in}}%
\pgfpathcurveto{\pgfqpoint{3.664674in}{2.610194in}}{\pgfqpoint{3.659693in}{2.605784in}}{\pgfqpoint{3.656925in}{2.598052in}}%
\pgfpathlineto{\pgfqpoint{3.656925in}{2.601788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.670762in}{2.564584in}}%
\pgfpathcurveto{\pgfqpoint{3.657150in}{2.564584in}}{\pgfqpoint{3.657150in}{2.584907in}}{\pgfqpoint{3.657150in}{2.588989in}}%
\pgfpathcurveto{\pgfqpoint{3.657150in}{2.596945in}}{\pgfqpoint{3.660921in}{2.608430in}}{\pgfqpoint{3.671212in}{2.608430in}}%
\pgfpathcurveto{\pgfqpoint{3.673097in}{2.608430in}}{\pgfqpoint{3.678511in}{2.608430in}}{\pgfqpoint{3.682178in}{2.600819in}}%
\pgfpathcurveto{\pgfqpoint{3.684167in}{2.596495in}}{\pgfqpoint{3.684167in}{2.591981in}}{\pgfqpoint{3.684167in}{2.586446in}}%
\pgfpathcurveto{\pgfqpoint{3.684167in}{2.580479in}}{\pgfqpoint{3.684167in}{2.576086in}}{\pgfqpoint{3.681832in}{2.571658in}}%
\pgfpathcurveto{\pgfqpoint{3.679410in}{2.567109in}}{\pgfqpoint{3.675865in}{2.564584in}}{\pgfqpoint{3.670762in}{2.564584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.725404in}{2.634340in}}%
\pgfpathcurveto{\pgfqpoint{3.725404in}{2.636657in}}{\pgfqpoint{3.725300in}{2.636657in}}{\pgfqpoint{3.723743in}{2.636657in}}%
\pgfpathcurveto{\pgfqpoint{3.719437in}{2.631884in}}{\pgfqpoint{3.712899in}{2.630344in}}{\pgfqpoint{3.706707in}{2.630344in}}%
\pgfpathcurveto{\pgfqpoint{3.706378in}{2.630344in}}{\pgfqpoint{3.705825in}{2.630344in}}{\pgfqpoint{3.705703in}{2.630016in}}%
\pgfpathcurveto{\pgfqpoint{3.705600in}{2.629791in}}{\pgfqpoint{3.705600in}{2.629566in}}{\pgfqpoint{3.705600in}{2.627248in}}%
\pgfpathcurveto{\pgfqpoint{3.709024in}{2.627248in}}{\pgfqpoint{3.714784in}{2.627905in}}{\pgfqpoint{3.719212in}{2.630552in}}%
\pgfpathlineto{\pgfqpoint{3.719212in}{2.572125in}}%
\pgfpathcurveto{\pgfqpoint{3.719212in}{2.568233in}}{\pgfqpoint{3.718987in}{2.566919in}}{\pgfqpoint{3.709474in}{2.566919in}}%
\pgfpathlineto{\pgfqpoint{3.706153in}{2.566919in}}%
\pgfpathlineto{\pgfqpoint{3.706153in}{2.564151in}}%
\pgfpathcurveto{\pgfqpoint{3.711463in}{2.564151in}}{\pgfqpoint{3.716998in}{2.564151in}}{\pgfqpoint{3.722308in}{2.564151in}}%
\pgfpathcurveto{\pgfqpoint{3.727618in}{2.564151in}}{\pgfqpoint{3.733153in}{2.564151in}}{\pgfqpoint{3.738480in}{2.564151in}}%
\pgfpathlineto{\pgfqpoint{3.738480in}{2.566919in}}%
\pgfpathlineto{\pgfqpoint{3.735159in}{2.566919in}}%
\pgfpathcurveto{\pgfqpoint{3.725629in}{2.566919in}}{\pgfqpoint{3.725404in}{2.568130in}}{\pgfqpoint{3.725404in}{2.572073in}}%
\pgfpathlineto{\pgfqpoint{3.725404in}{2.634340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606158in}{2.601788in}}%
\pgfpathcurveto{\pgfqpoint{3.606158in}{2.627975in}}{\pgfqpoint{3.618560in}{2.633890in}}{\pgfqpoint{3.625755in}{2.633890in}}%
\pgfpathcurveto{\pgfqpoint{3.628090in}{2.633890in}}{\pgfqpoint{3.633728in}{2.633492in}}{\pgfqpoint{3.635942in}{2.629462in}}%
\pgfpathcurveto{\pgfqpoint{3.634178in}{2.629462in}}{\pgfqpoint{3.630857in}{2.629462in}}{\pgfqpoint{3.630857in}{2.625605in}}%
\pgfpathcurveto{\pgfqpoint{3.630857in}{2.622630in}}{\pgfqpoint{3.633279in}{2.621627in}}{\pgfqpoint{3.634835in}{2.621627in}}%
\pgfpathcurveto{\pgfqpoint{3.635839in}{2.621627in}}{\pgfqpoint{3.638813in}{2.622059in}}{\pgfqpoint{3.638813in}{2.625726in}}%
\pgfpathcurveto{\pgfqpoint{3.638813in}{2.632541in}}{\pgfqpoint{3.633279in}{2.636432in}}{\pgfqpoint{3.625651in}{2.636432in}}%
\pgfpathcurveto{\pgfqpoint{3.612471in}{2.636432in}}{\pgfqpoint{3.598634in}{2.622786in}}{\pgfqpoint{3.598634in}{2.598467in}}%
\pgfpathcurveto{\pgfqpoint{3.598634in}{2.568527in}}{\pgfqpoint{3.611139in}{2.561938in}}{\pgfqpoint{3.619995in}{2.561938in}}%
\pgfpathcurveto{\pgfqpoint{3.630736in}{2.561938in}}{\pgfqpoint{3.640924in}{2.571537in}}{\pgfqpoint{3.640924in}{2.586343in}}%
\pgfpathcurveto{\pgfqpoint{3.640924in}{2.600145in}}{\pgfqpoint{3.631964in}{2.610194in}}{\pgfqpoint{3.620670in}{2.610194in}}%
\pgfpathcurveto{\pgfqpoint{3.613907in}{2.610194in}}{\pgfqpoint{3.608926in}{2.605784in}}{\pgfqpoint{3.606158in}{2.598052in}}%
\pgfpathlineto{\pgfqpoint{3.606158in}{2.601788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.619995in}{2.564584in}}%
\pgfpathcurveto{\pgfqpoint{3.606383in}{2.564584in}}{\pgfqpoint{3.606383in}{2.584907in}}{\pgfqpoint{3.606383in}{2.588989in}}%
\pgfpathcurveto{\pgfqpoint{3.606383in}{2.596945in}}{\pgfqpoint{3.610154in}{2.608430in}}{\pgfqpoint{3.620445in}{2.608430in}}%
\pgfpathcurveto{\pgfqpoint{3.622330in}{2.608430in}}{\pgfqpoint{3.627744in}{2.608430in}}{\pgfqpoint{3.631411in}{2.600819in}}%
\pgfpathcurveto{\pgfqpoint{3.633400in}{2.596495in}}{\pgfqpoint{3.633400in}{2.591981in}}{\pgfqpoint{3.633400in}{2.586446in}}%
\pgfpathcurveto{\pgfqpoint{3.633400in}{2.580479in}}{\pgfqpoint{3.633400in}{2.576086in}}{\pgfqpoint{3.631065in}{2.571658in}}%
\pgfpathcurveto{\pgfqpoint{3.628643in}{2.567109in}}{\pgfqpoint{3.625098in}{2.564584in}}{\pgfqpoint{3.619995in}{2.564584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.656925in}{2.601788in}}%
\pgfpathcurveto{\pgfqpoint{3.656925in}{2.627975in}}{\pgfqpoint{3.669327in}{2.633890in}}{\pgfqpoint{3.676522in}{2.633890in}}%
\pgfpathcurveto{\pgfqpoint{3.678857in}{2.633890in}}{\pgfqpoint{3.684496in}{2.633492in}}{\pgfqpoint{3.686709in}{2.629462in}}%
\pgfpathcurveto{\pgfqpoint{3.684945in}{2.629462in}}{\pgfqpoint{3.681624in}{2.629462in}}{\pgfqpoint{3.681624in}{2.625605in}}%
\pgfpathcurveto{\pgfqpoint{3.681624in}{2.622630in}}{\pgfqpoint{3.684046in}{2.621627in}}{\pgfqpoint{3.685603in}{2.621627in}}%
\pgfpathcurveto{\pgfqpoint{3.686606in}{2.621627in}}{\pgfqpoint{3.689581in}{2.622059in}}{\pgfqpoint{3.689581in}{2.625726in}}%
\pgfpathcurveto{\pgfqpoint{3.689581in}{2.632541in}}{\pgfqpoint{3.684046in}{2.636432in}}{\pgfqpoint{3.676418in}{2.636432in}}%
\pgfpathcurveto{\pgfqpoint{3.663238in}{2.636432in}}{\pgfqpoint{3.649401in}{2.622786in}}{\pgfqpoint{3.649401in}{2.598467in}}%
\pgfpathcurveto{\pgfqpoint{3.649401in}{2.568527in}}{\pgfqpoint{3.661907in}{2.561938in}}{\pgfqpoint{3.670762in}{2.561938in}}%
\pgfpathcurveto{\pgfqpoint{3.681503in}{2.561938in}}{\pgfqpoint{3.691691in}{2.571537in}}{\pgfqpoint{3.691691in}{2.586343in}}%
\pgfpathcurveto{\pgfqpoint{3.691691in}{2.600145in}}{\pgfqpoint{3.682731in}{2.610194in}}{\pgfqpoint{3.671437in}{2.610194in}}%
\pgfpathcurveto{\pgfqpoint{3.664674in}{2.610194in}}{\pgfqpoint{3.659693in}{2.605784in}}{\pgfqpoint{3.656925in}{2.598052in}}%
\pgfpathlineto{\pgfqpoint{3.656925in}{2.601788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.670762in}{2.564584in}}%
\pgfpathcurveto{\pgfqpoint{3.657150in}{2.564584in}}{\pgfqpoint{3.657150in}{2.584907in}}{\pgfqpoint{3.657150in}{2.588989in}}%
\pgfpathcurveto{\pgfqpoint{3.657150in}{2.596945in}}{\pgfqpoint{3.660921in}{2.608430in}}{\pgfqpoint{3.671212in}{2.608430in}}%
\pgfpathcurveto{\pgfqpoint{3.673097in}{2.608430in}}{\pgfqpoint{3.678511in}{2.608430in}}{\pgfqpoint{3.682178in}{2.600819in}}%
\pgfpathcurveto{\pgfqpoint{3.684167in}{2.596495in}}{\pgfqpoint{3.684167in}{2.591981in}}{\pgfqpoint{3.684167in}{2.586446in}}%
\pgfpathcurveto{\pgfqpoint{3.684167in}{2.580479in}}{\pgfqpoint{3.684167in}{2.576086in}}{\pgfqpoint{3.681832in}{2.571658in}}%
\pgfpathcurveto{\pgfqpoint{3.679410in}{2.567109in}}{\pgfqpoint{3.675865in}{2.564584in}}{\pgfqpoint{3.670762in}{2.564584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.725404in}{2.634340in}}%
\pgfpathcurveto{\pgfqpoint{3.725404in}{2.636657in}}{\pgfqpoint{3.725300in}{2.636657in}}{\pgfqpoint{3.723743in}{2.636657in}}%
\pgfpathcurveto{\pgfqpoint{3.719437in}{2.631884in}}{\pgfqpoint{3.712899in}{2.630344in}}{\pgfqpoint{3.706707in}{2.630344in}}%
\pgfpathcurveto{\pgfqpoint{3.706378in}{2.630344in}}{\pgfqpoint{3.705825in}{2.630344in}}{\pgfqpoint{3.705703in}{2.630016in}}%
\pgfpathcurveto{\pgfqpoint{3.705600in}{2.629791in}}{\pgfqpoint{3.705600in}{2.629566in}}{\pgfqpoint{3.705600in}{2.627248in}}%
\pgfpathcurveto{\pgfqpoint{3.709024in}{2.627248in}}{\pgfqpoint{3.714784in}{2.627905in}}{\pgfqpoint{3.719212in}{2.630552in}}%
\pgfpathlineto{\pgfqpoint{3.719212in}{2.572125in}}%
\pgfpathcurveto{\pgfqpoint{3.719212in}{2.568233in}}{\pgfqpoint{3.718987in}{2.566919in}}{\pgfqpoint{3.709474in}{2.566919in}}%
\pgfpathlineto{\pgfqpoint{3.706153in}{2.566919in}}%
\pgfpathlineto{\pgfqpoint{3.706153in}{2.564151in}}%
\pgfpathcurveto{\pgfqpoint{3.711463in}{2.564151in}}{\pgfqpoint{3.716998in}{2.564151in}}{\pgfqpoint{3.722308in}{2.564151in}}%
\pgfpathcurveto{\pgfqpoint{3.727618in}{2.564151in}}{\pgfqpoint{3.733153in}{2.564151in}}{\pgfqpoint{3.738480in}{2.564151in}}%
\pgfpathlineto{\pgfqpoint{3.738480in}{2.566919in}}%
\pgfpathlineto{\pgfqpoint{3.735159in}{2.566919in}}%
\pgfpathcurveto{\pgfqpoint{3.725629in}{2.566919in}}{\pgfqpoint{3.725404in}{2.568130in}}{\pgfqpoint{3.725404in}{2.572073in}}%
\pgfpathlineto{\pgfqpoint{3.725404in}{2.634340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209986in}{2.262160in}}%
\pgfpathcurveto{\pgfqpoint{4.209986in}{2.264478in}}{\pgfqpoint{4.209883in}{2.264478in}}{\pgfqpoint{4.207894in}{2.264478in}}%
\pgfpathlineto{\pgfqpoint{4.175013in}{2.212555in}}%
\pgfpathlineto{\pgfqpoint{4.175013in}{2.209683in}}%
\pgfpathlineto{\pgfqpoint{4.203570in}{2.209683in}}%
\pgfpathlineto{\pgfqpoint{4.203570in}{2.198769in}}%
\pgfpathcurveto{\pgfqpoint{4.203570in}{2.194739in}}{\pgfqpoint{4.203345in}{2.193632in}}{\pgfqpoint{4.195596in}{2.193632in}}%
\pgfpathlineto{\pgfqpoint{4.193503in}{2.193632in}}%
\pgfpathlineto{\pgfqpoint{4.193503in}{2.190865in}}%
\pgfpathcurveto{\pgfqpoint{4.197049in}{2.190865in}}{\pgfqpoint{4.203016in}{2.190865in}}{\pgfqpoint{4.206787in}{2.190865in}}%
\pgfpathcurveto{\pgfqpoint{4.210540in}{2.190865in}}{\pgfqpoint{4.216524in}{2.190865in}}{\pgfqpoint{4.220070in}{2.190865in}}%
\pgfpathlineto{\pgfqpoint{4.220070in}{2.193632in}}%
\pgfpathlineto{\pgfqpoint{4.217960in}{2.193632in}}%
\pgfpathcurveto{\pgfqpoint{4.210211in}{2.193632in}}{\pgfqpoint{4.209986in}{2.194739in}}{\pgfqpoint{4.209986in}{2.198769in}}%
\pgfpathlineto{\pgfqpoint{4.209986in}{2.209683in}}%
\pgfpathlineto{\pgfqpoint{4.221281in}{2.209683in}}%
\pgfpathlineto{\pgfqpoint{4.221281in}{2.212555in}}%
\pgfpathlineto{\pgfqpoint{4.209986in}{2.212555in}}%
\pgfpathlineto{\pgfqpoint{4.209986in}{2.262160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.203898in}{2.254913in}}%
\pgfpathlineto{\pgfqpoint{4.203898in}{2.212555in}}%
\pgfpathlineto{\pgfqpoint{4.177227in}{2.212555in}}%
\pgfpathlineto{\pgfqpoint{4.203898in}{2.254913in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.270059in}{2.225890in}}%
\pgfpathcurveto{\pgfqpoint{4.270059in}{2.232653in}}{\pgfqpoint{4.269955in}{2.244138in}}{\pgfqpoint{4.265303in}{2.252976in}}%
\pgfpathcurveto{\pgfqpoint{4.261203in}{2.260725in}}{\pgfqpoint{4.254665in}{2.263475in}}{\pgfqpoint{4.248923in}{2.263475in}}%
\pgfpathcurveto{\pgfqpoint{4.243596in}{2.263475in}}{\pgfqpoint{4.236850in}{2.261053in}}{\pgfqpoint{4.232647in}{2.253080in}}%
\pgfpathcurveto{\pgfqpoint{4.228219in}{2.244795in}}{\pgfqpoint{4.227770in}{2.234521in}}{\pgfqpoint{4.227770in}{2.225890in}}%
\pgfpathcurveto{\pgfqpoint{4.227770in}{2.219594in}}{\pgfqpoint{4.227891in}{2.209995in}}{\pgfqpoint{4.231315in}{2.201571in}}%
\pgfpathcurveto{\pgfqpoint{4.236072in}{2.190191in}}{\pgfqpoint{4.244599in}{2.188651in}}{\pgfqpoint{4.248923in}{2.188651in}}%
\pgfpathcurveto{\pgfqpoint{4.254008in}{2.188651in}}{\pgfqpoint{4.261757in}{2.190744in}}{\pgfqpoint{4.266288in}{2.201243in}}%
\pgfpathcurveto{\pgfqpoint{4.269609in}{2.208888in}}{\pgfqpoint{4.270059in}{2.217830in}}{\pgfqpoint{4.270059in}{2.225890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.248923in}{2.190415in}}%
\pgfpathcurveto{\pgfqpoint{4.241832in}{2.190415in}}{\pgfqpoint{4.237629in}{2.196486in}}{\pgfqpoint{4.236072in}{2.204910in}}%
\pgfpathcurveto{\pgfqpoint{4.234861in}{2.211413in}}{\pgfqpoint{4.234861in}{2.220926in}}{\pgfqpoint{4.234861in}{2.227118in}}%
\pgfpathcurveto{\pgfqpoint{4.234861in}{2.235628in}}{\pgfqpoint{4.234861in}{2.242702in}}{\pgfqpoint{4.236297in}{2.249447in}}%
\pgfpathcurveto{\pgfqpoint{4.238407in}{2.258822in}}{\pgfqpoint{4.244599in}{2.261711in}}{\pgfqpoint{4.248923in}{2.261711in}}%
\pgfpathcurveto{\pgfqpoint{4.253455in}{2.261711in}}{\pgfqpoint{4.259318in}{2.258718in}}{\pgfqpoint{4.261428in}{2.249672in}}%
\pgfpathcurveto{\pgfqpoint{4.262864in}{2.243376in}}{\pgfqpoint{4.262968in}{2.235956in}}{\pgfqpoint{4.262968in}{2.227118in}}%
\pgfpathcurveto{\pgfqpoint{4.262968in}{2.219923in}}{\pgfqpoint{4.262968in}{2.211084in}}{\pgfqpoint{4.261653in}{2.204564in}}%
\pgfpathcurveto{\pgfqpoint{4.259318in}{2.192508in}}{\pgfqpoint{4.252797in}{2.190415in}}{\pgfqpoint{4.248923in}{2.190415in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.320498in}{2.207971in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{2.207971in}}%
\pgfpathcurveto{\pgfqpoint{4.317402in}{2.200136in}}{\pgfqpoint{4.316502in}{2.198804in}}{\pgfqpoint{4.316070in}{2.198130in}}%
\pgfpathcurveto{\pgfqpoint{4.315516in}{2.197247in}}{\pgfqpoint{4.307543in}{2.197247in}}{\pgfqpoint{4.305986in}{2.197247in}}%
\pgfpathlineto{\pgfqpoint{4.284746in}{2.197247in}}%
\pgfpathcurveto{\pgfqpoint{4.288724in}{2.201571in}}{\pgfqpoint{4.296473in}{2.209407in}}{\pgfqpoint{4.305882in}{2.218487in}}%
\pgfpathcurveto{\pgfqpoint{4.312628in}{2.224887in}}{\pgfqpoint{4.320498in}{2.232411in}}{\pgfqpoint{4.320498in}{2.243359in}}%
\pgfpathcurveto{\pgfqpoint{4.320498in}{2.256418in}}{\pgfqpoint{4.310085in}{2.263924in}}{\pgfqpoint{4.298462in}{2.263924in}}%
\pgfpathcurveto{\pgfqpoint{4.286286in}{2.263924in}}{\pgfqpoint{4.278866in}{2.253201in}}{\pgfqpoint{4.278866in}{2.243273in}}%
\pgfpathcurveto{\pgfqpoint{4.278866in}{2.238949in}}{\pgfqpoint{4.282083in}{2.238395in}}{\pgfqpoint{4.283414in}{2.238395in}}%
\pgfpathcurveto{\pgfqpoint{4.284521in}{2.238395in}}{\pgfqpoint{4.287842in}{2.239070in}}{\pgfqpoint{4.287842in}{2.242927in}}%
\pgfpathcurveto{\pgfqpoint{4.287842in}{2.246334in}}{\pgfqpoint{4.284954in}{2.247320in}}{\pgfqpoint{4.283414in}{2.247320in}}%
\pgfpathcurveto{\pgfqpoint{4.282740in}{2.247320in}}{\pgfqpoint{4.282083in}{2.247216in}}{\pgfqpoint{4.281633in}{2.246991in}}%
\pgfpathcurveto{\pgfqpoint{4.283743in}{2.256418in}}{\pgfqpoint{4.290160in}{2.261053in}}{\pgfqpoint{4.296923in}{2.261053in}}%
\pgfpathcurveto{\pgfqpoint{4.306540in}{2.261053in}}{\pgfqpoint{4.312853in}{2.253426in}}{\pgfqpoint{4.312853in}{2.243359in}}%
\pgfpathcurveto{\pgfqpoint{4.312853in}{2.233742in}}{\pgfqpoint{4.307214in}{2.225458in}}{\pgfqpoint{4.300901in}{2.218262in}}%
\pgfpathlineto{\pgfqpoint{4.278866in}{2.193390in}}%
\pgfpathlineto{\pgfqpoint{4.278866in}{2.190865in}}%
\pgfpathlineto{\pgfqpoint{4.317834in}{2.190865in}}%
\pgfpathlineto{\pgfqpoint{4.320498in}{2.207971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209986in}{2.262160in}}%
\pgfpathcurveto{\pgfqpoint{4.209986in}{2.264478in}}{\pgfqpoint{4.209883in}{2.264478in}}{\pgfqpoint{4.207894in}{2.264478in}}%
\pgfpathlineto{\pgfqpoint{4.175013in}{2.212555in}}%
\pgfpathlineto{\pgfqpoint{4.175013in}{2.209683in}}%
\pgfpathlineto{\pgfqpoint{4.203570in}{2.209683in}}%
\pgfpathlineto{\pgfqpoint{4.203570in}{2.198769in}}%
\pgfpathcurveto{\pgfqpoint{4.203570in}{2.194739in}}{\pgfqpoint{4.203345in}{2.193632in}}{\pgfqpoint{4.195596in}{2.193632in}}%
\pgfpathlineto{\pgfqpoint{4.193503in}{2.193632in}}%
\pgfpathlineto{\pgfqpoint{4.193503in}{2.190865in}}%
\pgfpathcurveto{\pgfqpoint{4.197049in}{2.190865in}}{\pgfqpoint{4.203016in}{2.190865in}}{\pgfqpoint{4.206787in}{2.190865in}}%
\pgfpathcurveto{\pgfqpoint{4.210540in}{2.190865in}}{\pgfqpoint{4.216524in}{2.190865in}}{\pgfqpoint{4.220070in}{2.190865in}}%
\pgfpathlineto{\pgfqpoint{4.220070in}{2.193632in}}%
\pgfpathlineto{\pgfqpoint{4.217960in}{2.193632in}}%
\pgfpathcurveto{\pgfqpoint{4.210211in}{2.193632in}}{\pgfqpoint{4.209986in}{2.194739in}}{\pgfqpoint{4.209986in}{2.198769in}}%
\pgfpathlineto{\pgfqpoint{4.209986in}{2.209683in}}%
\pgfpathlineto{\pgfqpoint{4.221281in}{2.209683in}}%
\pgfpathlineto{\pgfqpoint{4.221281in}{2.212555in}}%
\pgfpathlineto{\pgfqpoint{4.209986in}{2.212555in}}%
\pgfpathlineto{\pgfqpoint{4.209986in}{2.262160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.203898in}{2.254913in}}%
\pgfpathlineto{\pgfqpoint{4.203898in}{2.212555in}}%
\pgfpathlineto{\pgfqpoint{4.177227in}{2.212555in}}%
\pgfpathlineto{\pgfqpoint{4.203898in}{2.254913in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.270059in}{2.225890in}}%
\pgfpathcurveto{\pgfqpoint{4.270059in}{2.232653in}}{\pgfqpoint{4.269955in}{2.244138in}}{\pgfqpoint{4.265303in}{2.252976in}}%
\pgfpathcurveto{\pgfqpoint{4.261203in}{2.260725in}}{\pgfqpoint{4.254665in}{2.263475in}}{\pgfqpoint{4.248923in}{2.263475in}}%
\pgfpathcurveto{\pgfqpoint{4.243596in}{2.263475in}}{\pgfqpoint{4.236850in}{2.261053in}}{\pgfqpoint{4.232647in}{2.253080in}}%
\pgfpathcurveto{\pgfqpoint{4.228219in}{2.244795in}}{\pgfqpoint{4.227770in}{2.234521in}}{\pgfqpoint{4.227770in}{2.225890in}}%
\pgfpathcurveto{\pgfqpoint{4.227770in}{2.219594in}}{\pgfqpoint{4.227891in}{2.209995in}}{\pgfqpoint{4.231315in}{2.201571in}}%
\pgfpathcurveto{\pgfqpoint{4.236072in}{2.190191in}}{\pgfqpoint{4.244599in}{2.188651in}}{\pgfqpoint{4.248923in}{2.188651in}}%
\pgfpathcurveto{\pgfqpoint{4.254008in}{2.188651in}}{\pgfqpoint{4.261757in}{2.190744in}}{\pgfqpoint{4.266288in}{2.201243in}}%
\pgfpathcurveto{\pgfqpoint{4.269609in}{2.208888in}}{\pgfqpoint{4.270059in}{2.217830in}}{\pgfqpoint{4.270059in}{2.225890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.248923in}{2.190415in}}%
\pgfpathcurveto{\pgfqpoint{4.241832in}{2.190415in}}{\pgfqpoint{4.237629in}{2.196486in}}{\pgfqpoint{4.236072in}{2.204910in}}%
\pgfpathcurveto{\pgfqpoint{4.234861in}{2.211413in}}{\pgfqpoint{4.234861in}{2.220926in}}{\pgfqpoint{4.234861in}{2.227118in}}%
\pgfpathcurveto{\pgfqpoint{4.234861in}{2.235628in}}{\pgfqpoint{4.234861in}{2.242702in}}{\pgfqpoint{4.236297in}{2.249447in}}%
\pgfpathcurveto{\pgfqpoint{4.238407in}{2.258822in}}{\pgfqpoint{4.244599in}{2.261711in}}{\pgfqpoint{4.248923in}{2.261711in}}%
\pgfpathcurveto{\pgfqpoint{4.253455in}{2.261711in}}{\pgfqpoint{4.259318in}{2.258718in}}{\pgfqpoint{4.261428in}{2.249672in}}%
\pgfpathcurveto{\pgfqpoint{4.262864in}{2.243376in}}{\pgfqpoint{4.262968in}{2.235956in}}{\pgfqpoint{4.262968in}{2.227118in}}%
\pgfpathcurveto{\pgfqpoint{4.262968in}{2.219923in}}{\pgfqpoint{4.262968in}{2.211084in}}{\pgfqpoint{4.261653in}{2.204564in}}%
\pgfpathcurveto{\pgfqpoint{4.259318in}{2.192508in}}{\pgfqpoint{4.252797in}{2.190415in}}{\pgfqpoint{4.248923in}{2.190415in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.320498in}{2.207971in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{2.207971in}}%
\pgfpathcurveto{\pgfqpoint{4.317402in}{2.200136in}}{\pgfqpoint{4.316502in}{2.198804in}}{\pgfqpoint{4.316070in}{2.198130in}}%
\pgfpathcurveto{\pgfqpoint{4.315516in}{2.197247in}}{\pgfqpoint{4.307543in}{2.197247in}}{\pgfqpoint{4.305986in}{2.197247in}}%
\pgfpathlineto{\pgfqpoint{4.284746in}{2.197247in}}%
\pgfpathcurveto{\pgfqpoint{4.288724in}{2.201571in}}{\pgfqpoint{4.296473in}{2.209407in}}{\pgfqpoint{4.305882in}{2.218487in}}%
\pgfpathcurveto{\pgfqpoint{4.312628in}{2.224887in}}{\pgfqpoint{4.320498in}{2.232411in}}{\pgfqpoint{4.320498in}{2.243359in}}%
\pgfpathcurveto{\pgfqpoint{4.320498in}{2.256418in}}{\pgfqpoint{4.310085in}{2.263924in}}{\pgfqpoint{4.298462in}{2.263924in}}%
\pgfpathcurveto{\pgfqpoint{4.286286in}{2.263924in}}{\pgfqpoint{4.278866in}{2.253201in}}{\pgfqpoint{4.278866in}{2.243273in}}%
\pgfpathcurveto{\pgfqpoint{4.278866in}{2.238949in}}{\pgfqpoint{4.282083in}{2.238395in}}{\pgfqpoint{4.283414in}{2.238395in}}%
\pgfpathcurveto{\pgfqpoint{4.284521in}{2.238395in}}{\pgfqpoint{4.287842in}{2.239070in}}{\pgfqpoint{4.287842in}{2.242927in}}%
\pgfpathcurveto{\pgfqpoint{4.287842in}{2.246334in}}{\pgfqpoint{4.284954in}{2.247320in}}{\pgfqpoint{4.283414in}{2.247320in}}%
\pgfpathcurveto{\pgfqpoint{4.282740in}{2.247320in}}{\pgfqpoint{4.282083in}{2.247216in}}{\pgfqpoint{4.281633in}{2.246991in}}%
\pgfpathcurveto{\pgfqpoint{4.283743in}{2.256418in}}{\pgfqpoint{4.290160in}{2.261053in}}{\pgfqpoint{4.296923in}{2.261053in}}%
\pgfpathcurveto{\pgfqpoint{4.306540in}{2.261053in}}{\pgfqpoint{4.312853in}{2.253426in}}{\pgfqpoint{4.312853in}{2.243359in}}%
\pgfpathcurveto{\pgfqpoint{4.312853in}{2.233742in}}{\pgfqpoint{4.307214in}{2.225458in}}{\pgfqpoint{4.300901in}{2.218262in}}%
\pgfpathlineto{\pgfqpoint{4.278866in}{2.193390in}}%
\pgfpathlineto{\pgfqpoint{4.278866in}{2.190865in}}%
\pgfpathlineto{\pgfqpoint{4.317834in}{2.190865in}}%
\pgfpathlineto{\pgfqpoint{4.320498in}{2.207971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268039in}{2.175713in}}%
\pgfpathcurveto{\pgfqpoint{4.268039in}{2.178030in}}{\pgfqpoint{4.267935in}{2.178030in}}{\pgfqpoint{4.266379in}{2.178030in}}%
\pgfpathcurveto{\pgfqpoint{4.262072in}{2.173257in}}{\pgfqpoint{4.255534in}{2.171717in}}{\pgfqpoint{4.249342in}{2.171717in}}%
\pgfpathcurveto{\pgfqpoint{4.249013in}{2.171717in}}{\pgfqpoint{4.248460in}{2.171717in}}{\pgfqpoint{4.248339in}{2.171389in}}%
\pgfpathcurveto{\pgfqpoint{4.248235in}{2.171164in}}{\pgfqpoint{4.248235in}{2.170939in}}{\pgfqpoint{4.248235in}{2.168621in}}%
\pgfpathcurveto{\pgfqpoint{4.251660in}{2.168621in}}{\pgfqpoint{4.257419in}{2.169279in}}{\pgfqpoint{4.261847in}{2.171925in}}%
\pgfpathlineto{\pgfqpoint{4.261847in}{2.113498in}}%
\pgfpathcurveto{\pgfqpoint{4.261847in}{2.109606in}}{\pgfqpoint{4.261622in}{2.108292in}}{\pgfqpoint{4.252109in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{4.248788in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{4.248788in}{2.105525in}}%
\pgfpathcurveto{\pgfqpoint{4.254098in}{2.105525in}}{\pgfqpoint{4.259633in}{2.105525in}}{\pgfqpoint{4.264943in}{2.105525in}}%
\pgfpathcurveto{\pgfqpoint{4.270253in}{2.105525in}}{\pgfqpoint{4.275788in}{2.105525in}}{\pgfqpoint{4.281115in}{2.105525in}}%
\pgfpathlineto{\pgfqpoint{4.281115in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{4.277794in}{2.108292in}}%
\pgfpathcurveto{\pgfqpoint{4.268264in}{2.108292in}}{\pgfqpoint{4.268039in}{2.109503in}}{\pgfqpoint{4.268039in}{2.113446in}}%
\pgfpathlineto{\pgfqpoint{4.268039in}{2.175713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.301994in}{2.169382in}}%
\pgfpathcurveto{\pgfqpoint{4.303101in}{2.168933in}}{\pgfqpoint{4.307633in}{2.167514in}}{\pgfqpoint{4.312286in}{2.167514in}}%
\pgfpathcurveto{\pgfqpoint{4.322577in}{2.167514in}}{\pgfqpoint{4.328216in}{2.173170in}}{\pgfqpoint{4.331433in}{2.176439in}}%
\pgfpathcurveto{\pgfqpoint{4.331433in}{2.177425in}}{\pgfqpoint{4.331433in}{2.178030in}}{\pgfqpoint{4.330775in}{2.178030in}}%
\pgfpathcurveto{\pgfqpoint{4.330654in}{2.178030in}}{\pgfqpoint{4.330429in}{2.178030in}}{\pgfqpoint{4.329547in}{2.177529in}}%
\pgfpathcurveto{\pgfqpoint{4.325673in}{2.175713in}}{\pgfqpoint{4.321141in}{2.174243in}}{\pgfqpoint{4.315607in}{2.174243in}}%
\pgfpathcurveto{\pgfqpoint{4.312286in}{2.174243in}}{\pgfqpoint{4.307304in}{2.174692in}}{\pgfqpoint{4.301873in}{2.177114in}}%
\pgfpathcurveto{\pgfqpoint{4.300663in}{2.177667in}}{\pgfqpoint{4.300438in}{2.177667in}}{\pgfqpoint{4.300334in}{2.177667in}}%
\pgfpathcurveto{\pgfqpoint{4.299781in}{2.177667in}}{\pgfqpoint{4.299659in}{2.177546in}}{\pgfqpoint{4.299659in}{2.175350in}}%
\pgfpathlineto{\pgfqpoint{4.299659in}{2.143628in}}%
\pgfpathcurveto{\pgfqpoint{4.299659in}{2.141656in}}{\pgfqpoint{4.299659in}{2.141103in}}{\pgfqpoint{4.300766in}{2.141103in}}%
\pgfpathcurveto{\pgfqpoint{4.301320in}{2.141103in}}{\pgfqpoint{4.301545in}{2.141328in}}{\pgfqpoint{4.302098in}{2.142089in}}%
\pgfpathcurveto{\pgfqpoint{4.305644in}{2.147053in}}{\pgfqpoint{4.310504in}{2.149146in}}{\pgfqpoint{4.316039in}{2.149146in}}%
\pgfpathcurveto{\pgfqpoint{4.319913in}{2.149146in}}{\pgfqpoint{4.328216in}{2.146724in}}{\pgfqpoint{4.328216in}{2.127819in}}%
\pgfpathcurveto{\pgfqpoint{4.328216in}{2.124291in}}{\pgfqpoint{4.328216in}{2.117891in}}{\pgfqpoint{4.324895in}{2.112806in}}%
\pgfpathcurveto{\pgfqpoint{4.322127in}{2.108275in}}{\pgfqpoint{4.317821in}{2.105957in}}{\pgfqpoint{4.313064in}{2.105957in}}%
\pgfpathcurveto{\pgfqpoint{4.305748in}{2.105957in}}{\pgfqpoint{4.298328in}{2.111059in}}{\pgfqpoint{4.296339in}{2.119604in}}%
\pgfpathcurveto{\pgfqpoint{4.296788in}{2.119483in}}{\pgfqpoint{4.297670in}{2.119275in}}{\pgfqpoint{4.298120in}{2.119275in}}%
\pgfpathcurveto{\pgfqpoint{4.299556in}{2.119275in}}{\pgfqpoint{4.302323in}{2.120053in}}{\pgfqpoint{4.302323in}{2.123478in}}%
\pgfpathcurveto{\pgfqpoint{4.302323in}{2.126453in}}{\pgfqpoint{4.300213in}{2.127664in}}{\pgfqpoint{4.298120in}{2.127664in}}%
\pgfpathcurveto{\pgfqpoint{4.295560in}{2.127664in}}{\pgfqpoint{4.293900in}{2.126107in}}{\pgfqpoint{4.293900in}{2.123011in}}%
\pgfpathcurveto{\pgfqpoint{4.293900in}{2.113377in}}{\pgfqpoint{4.301545in}{2.103311in}}{\pgfqpoint{4.313272in}{2.103311in}}%
\pgfpathcurveto{\pgfqpoint{4.324687in}{2.103311in}}{\pgfqpoint{4.335532in}{2.113135in}}{\pgfqpoint{4.335532in}{2.127387in}}%
\pgfpathcurveto{\pgfqpoint{4.335532in}{2.140636in}}{\pgfqpoint{4.326901in}{2.150910in}}{\pgfqpoint{4.316160in}{2.150910in}}%
\pgfpathcurveto{\pgfqpoint{4.310504in}{2.150910in}}{\pgfqpoint{4.305748in}{2.148817in}}{\pgfqpoint{4.301994in}{2.144856in}}%
\pgfpathlineto{\pgfqpoint{4.301994in}{2.169382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.377322in}{2.176820in}}%
\pgfpathcurveto{\pgfqpoint{4.377322in}{2.179137in}}{\pgfqpoint{4.377219in}{2.179137in}}{\pgfqpoint{4.375229in}{2.179137in}}%
\pgfpathlineto{\pgfqpoint{4.342349in}{2.127214in}}%
\pgfpathlineto{\pgfqpoint{4.342349in}{2.124343in}}%
\pgfpathlineto{\pgfqpoint{4.370905in}{2.124343in}}%
\pgfpathlineto{\pgfqpoint{4.370905in}{2.113429in}}%
\pgfpathcurveto{\pgfqpoint{4.370905in}{2.109399in}}{\pgfqpoint{4.370681in}{2.108292in}}{\pgfqpoint{4.362932in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{4.360839in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{4.360839in}{2.105525in}}%
\pgfpathcurveto{\pgfqpoint{4.364385in}{2.105525in}}{\pgfqpoint{4.370352in}{2.105525in}}{\pgfqpoint{4.374123in}{2.105525in}}%
\pgfpathcurveto{\pgfqpoint{4.377876in}{2.105525in}}{\pgfqpoint{4.383860in}{2.105525in}}{\pgfqpoint{4.387406in}{2.105525in}}%
\pgfpathlineto{\pgfqpoint{4.387406in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{4.385296in}{2.108292in}}%
\pgfpathcurveto{\pgfqpoint{4.377547in}{2.108292in}}{\pgfqpoint{4.377322in}{2.109399in}}{\pgfqpoint{4.377322in}{2.113429in}}%
\pgfpathlineto{\pgfqpoint{4.377322in}{2.124343in}}%
\pgfpathlineto{\pgfqpoint{4.388617in}{2.124343in}}%
\pgfpathlineto{\pgfqpoint{4.388617in}{2.127214in}}%
\pgfpathlineto{\pgfqpoint{4.377322in}{2.127214in}}%
\pgfpathlineto{\pgfqpoint{4.377322in}{2.176820in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.371234in}{2.169573in}}%
\pgfpathlineto{\pgfqpoint{4.371234in}{2.127214in}}%
\pgfpathlineto{\pgfqpoint{4.344563in}{2.127214in}}%
\pgfpathlineto{\pgfqpoint{4.371234in}{2.169573in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.403529in}{2.169382in}}%
\pgfpathcurveto{\pgfqpoint{4.404636in}{2.168933in}}{\pgfqpoint{4.409167in}{2.167514in}}{\pgfqpoint{4.413820in}{2.167514in}}%
\pgfpathcurveto{\pgfqpoint{4.424111in}{2.167514in}}{\pgfqpoint{4.429750in}{2.173170in}}{\pgfqpoint{4.432967in}{2.176439in}}%
\pgfpathcurveto{\pgfqpoint{4.432967in}{2.177425in}}{\pgfqpoint{4.432967in}{2.178030in}}{\pgfqpoint{4.432310in}{2.178030in}}%
\pgfpathcurveto{\pgfqpoint{4.432189in}{2.178030in}}{\pgfqpoint{4.431964in}{2.178030in}}{\pgfqpoint{4.431082in}{2.177529in}}%
\pgfpathcurveto{\pgfqpoint{4.427207in}{2.175713in}}{\pgfqpoint{4.422676in}{2.174243in}}{\pgfqpoint{4.417141in}{2.174243in}}%
\pgfpathcurveto{\pgfqpoint{4.413820in}{2.174243in}}{\pgfqpoint{4.408839in}{2.174692in}}{\pgfqpoint{4.403408in}{2.177114in}}%
\pgfpathcurveto{\pgfqpoint{4.402197in}{2.177667in}}{\pgfqpoint{4.401972in}{2.177667in}}{\pgfqpoint{4.401868in}{2.177667in}}%
\pgfpathcurveto{\pgfqpoint{4.401315in}{2.177667in}}{\pgfqpoint{4.401194in}{2.177546in}}{\pgfqpoint{4.401194in}{2.175350in}}%
\pgfpathlineto{\pgfqpoint{4.401194in}{2.143628in}}%
\pgfpathcurveto{\pgfqpoint{4.401194in}{2.141656in}}{\pgfqpoint{4.401194in}{2.141103in}}{\pgfqpoint{4.402301in}{2.141103in}}%
\pgfpathcurveto{\pgfqpoint{4.402854in}{2.141103in}}{\pgfqpoint{4.403079in}{2.141328in}}{\pgfqpoint{4.403633in}{2.142089in}}%
\pgfpathcurveto{\pgfqpoint{4.407178in}{2.147053in}}{\pgfqpoint{4.412039in}{2.149146in}}{\pgfqpoint{4.417573in}{2.149146in}}%
\pgfpathcurveto{\pgfqpoint{4.421448in}{2.149146in}}{\pgfqpoint{4.429750in}{2.146724in}}{\pgfqpoint{4.429750in}{2.127819in}}%
\pgfpathcurveto{\pgfqpoint{4.429750in}{2.124291in}}{\pgfqpoint{4.429750in}{2.117891in}}{\pgfqpoint{4.426429in}{2.112806in}}%
\pgfpathcurveto{\pgfqpoint{4.423662in}{2.108275in}}{\pgfqpoint{4.419355in}{2.105957in}}{\pgfqpoint{4.414598in}{2.105957in}}%
\pgfpathcurveto{\pgfqpoint{4.407282in}{2.105957in}}{\pgfqpoint{4.399862in}{2.111059in}}{\pgfqpoint{4.397873in}{2.119604in}}%
\pgfpathcurveto{\pgfqpoint{4.398323in}{2.119483in}}{\pgfqpoint{4.399205in}{2.119275in}}{\pgfqpoint{4.399654in}{2.119275in}}%
\pgfpathcurveto{\pgfqpoint{4.401090in}{2.119275in}}{\pgfqpoint{4.403857in}{2.120053in}}{\pgfqpoint{4.403857in}{2.123478in}}%
\pgfpathcurveto{\pgfqpoint{4.403857in}{2.126453in}}{\pgfqpoint{4.401747in}{2.127664in}}{\pgfqpoint{4.399654in}{2.127664in}}%
\pgfpathcurveto{\pgfqpoint{4.397095in}{2.127664in}}{\pgfqpoint{4.395434in}{2.126107in}}{\pgfqpoint{4.395434in}{2.123011in}}%
\pgfpathcurveto{\pgfqpoint{4.395434in}{2.113377in}}{\pgfqpoint{4.403079in}{2.103311in}}{\pgfqpoint{4.414806in}{2.103311in}}%
\pgfpathcurveto{\pgfqpoint{4.426222in}{2.103311in}}{\pgfqpoint{4.437066in}{2.113135in}}{\pgfqpoint{4.437066in}{2.127387in}}%
\pgfpathcurveto{\pgfqpoint{4.437066in}{2.140636in}}{\pgfqpoint{4.428435in}{2.150910in}}{\pgfqpoint{4.417694in}{2.150910in}}%
\pgfpathcurveto{\pgfqpoint{4.412039in}{2.150910in}}{\pgfqpoint{4.407282in}{2.148817in}}{\pgfqpoint{4.403529in}{2.144856in}}%
\pgfpathlineto{\pgfqpoint{4.403529in}{2.169382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268039in}{2.175713in}}%
\pgfpathcurveto{\pgfqpoint{4.268039in}{2.178030in}}{\pgfqpoint{4.267935in}{2.178030in}}{\pgfqpoint{4.266379in}{2.178030in}}%
\pgfpathcurveto{\pgfqpoint{4.262072in}{2.173257in}}{\pgfqpoint{4.255534in}{2.171717in}}{\pgfqpoint{4.249342in}{2.171717in}}%
\pgfpathcurveto{\pgfqpoint{4.249013in}{2.171717in}}{\pgfqpoint{4.248460in}{2.171717in}}{\pgfqpoint{4.248339in}{2.171389in}}%
\pgfpathcurveto{\pgfqpoint{4.248235in}{2.171164in}}{\pgfqpoint{4.248235in}{2.170939in}}{\pgfqpoint{4.248235in}{2.168621in}}%
\pgfpathcurveto{\pgfqpoint{4.251660in}{2.168621in}}{\pgfqpoint{4.257419in}{2.169279in}}{\pgfqpoint{4.261847in}{2.171925in}}%
\pgfpathlineto{\pgfqpoint{4.261847in}{2.113498in}}%
\pgfpathcurveto{\pgfqpoint{4.261847in}{2.109606in}}{\pgfqpoint{4.261622in}{2.108292in}}{\pgfqpoint{4.252109in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{4.248788in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{4.248788in}{2.105525in}}%
\pgfpathcurveto{\pgfqpoint{4.254098in}{2.105525in}}{\pgfqpoint{4.259633in}{2.105525in}}{\pgfqpoint{4.264943in}{2.105525in}}%
\pgfpathcurveto{\pgfqpoint{4.270253in}{2.105525in}}{\pgfqpoint{4.275788in}{2.105525in}}{\pgfqpoint{4.281115in}{2.105525in}}%
\pgfpathlineto{\pgfqpoint{4.281115in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{4.277794in}{2.108292in}}%
\pgfpathcurveto{\pgfqpoint{4.268264in}{2.108292in}}{\pgfqpoint{4.268039in}{2.109503in}}{\pgfqpoint{4.268039in}{2.113446in}}%
\pgfpathlineto{\pgfqpoint{4.268039in}{2.175713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.301994in}{2.169382in}}%
\pgfpathcurveto{\pgfqpoint{4.303101in}{2.168933in}}{\pgfqpoint{4.307633in}{2.167514in}}{\pgfqpoint{4.312286in}{2.167514in}}%
\pgfpathcurveto{\pgfqpoint{4.322577in}{2.167514in}}{\pgfqpoint{4.328216in}{2.173170in}}{\pgfqpoint{4.331433in}{2.176439in}}%
\pgfpathcurveto{\pgfqpoint{4.331433in}{2.177425in}}{\pgfqpoint{4.331433in}{2.178030in}}{\pgfqpoint{4.330775in}{2.178030in}}%
\pgfpathcurveto{\pgfqpoint{4.330654in}{2.178030in}}{\pgfqpoint{4.330429in}{2.178030in}}{\pgfqpoint{4.329547in}{2.177529in}}%
\pgfpathcurveto{\pgfqpoint{4.325673in}{2.175713in}}{\pgfqpoint{4.321141in}{2.174243in}}{\pgfqpoint{4.315607in}{2.174243in}}%
\pgfpathcurveto{\pgfqpoint{4.312286in}{2.174243in}}{\pgfqpoint{4.307304in}{2.174692in}}{\pgfqpoint{4.301873in}{2.177114in}}%
\pgfpathcurveto{\pgfqpoint{4.300663in}{2.177667in}}{\pgfqpoint{4.300438in}{2.177667in}}{\pgfqpoint{4.300334in}{2.177667in}}%
\pgfpathcurveto{\pgfqpoint{4.299781in}{2.177667in}}{\pgfqpoint{4.299659in}{2.177546in}}{\pgfqpoint{4.299659in}{2.175350in}}%
\pgfpathlineto{\pgfqpoint{4.299659in}{2.143628in}}%
\pgfpathcurveto{\pgfqpoint{4.299659in}{2.141656in}}{\pgfqpoint{4.299659in}{2.141103in}}{\pgfqpoint{4.300766in}{2.141103in}}%
\pgfpathcurveto{\pgfqpoint{4.301320in}{2.141103in}}{\pgfqpoint{4.301545in}{2.141328in}}{\pgfqpoint{4.302098in}{2.142089in}}%
\pgfpathcurveto{\pgfqpoint{4.305644in}{2.147053in}}{\pgfqpoint{4.310504in}{2.149146in}}{\pgfqpoint{4.316039in}{2.149146in}}%
\pgfpathcurveto{\pgfqpoint{4.319913in}{2.149146in}}{\pgfqpoint{4.328216in}{2.146724in}}{\pgfqpoint{4.328216in}{2.127819in}}%
\pgfpathcurveto{\pgfqpoint{4.328216in}{2.124291in}}{\pgfqpoint{4.328216in}{2.117891in}}{\pgfqpoint{4.324895in}{2.112806in}}%
\pgfpathcurveto{\pgfqpoint{4.322127in}{2.108275in}}{\pgfqpoint{4.317821in}{2.105957in}}{\pgfqpoint{4.313064in}{2.105957in}}%
\pgfpathcurveto{\pgfqpoint{4.305748in}{2.105957in}}{\pgfqpoint{4.298328in}{2.111059in}}{\pgfqpoint{4.296339in}{2.119604in}}%
\pgfpathcurveto{\pgfqpoint{4.296788in}{2.119483in}}{\pgfqpoint{4.297670in}{2.119275in}}{\pgfqpoint{4.298120in}{2.119275in}}%
\pgfpathcurveto{\pgfqpoint{4.299556in}{2.119275in}}{\pgfqpoint{4.302323in}{2.120053in}}{\pgfqpoint{4.302323in}{2.123478in}}%
\pgfpathcurveto{\pgfqpoint{4.302323in}{2.126453in}}{\pgfqpoint{4.300213in}{2.127664in}}{\pgfqpoint{4.298120in}{2.127664in}}%
\pgfpathcurveto{\pgfqpoint{4.295560in}{2.127664in}}{\pgfqpoint{4.293900in}{2.126107in}}{\pgfqpoint{4.293900in}{2.123011in}}%
\pgfpathcurveto{\pgfqpoint{4.293900in}{2.113377in}}{\pgfqpoint{4.301545in}{2.103311in}}{\pgfqpoint{4.313272in}{2.103311in}}%
\pgfpathcurveto{\pgfqpoint{4.324687in}{2.103311in}}{\pgfqpoint{4.335532in}{2.113135in}}{\pgfqpoint{4.335532in}{2.127387in}}%
\pgfpathcurveto{\pgfqpoint{4.335532in}{2.140636in}}{\pgfqpoint{4.326901in}{2.150910in}}{\pgfqpoint{4.316160in}{2.150910in}}%
\pgfpathcurveto{\pgfqpoint{4.310504in}{2.150910in}}{\pgfqpoint{4.305748in}{2.148817in}}{\pgfqpoint{4.301994in}{2.144856in}}%
\pgfpathlineto{\pgfqpoint{4.301994in}{2.169382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.377322in}{2.176820in}}%
\pgfpathcurveto{\pgfqpoint{4.377322in}{2.179137in}}{\pgfqpoint{4.377219in}{2.179137in}}{\pgfqpoint{4.375229in}{2.179137in}}%
\pgfpathlineto{\pgfqpoint{4.342349in}{2.127214in}}%
\pgfpathlineto{\pgfqpoint{4.342349in}{2.124343in}}%
\pgfpathlineto{\pgfqpoint{4.370905in}{2.124343in}}%
\pgfpathlineto{\pgfqpoint{4.370905in}{2.113429in}}%
\pgfpathcurveto{\pgfqpoint{4.370905in}{2.109399in}}{\pgfqpoint{4.370681in}{2.108292in}}{\pgfqpoint{4.362932in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{4.360839in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{4.360839in}{2.105525in}}%
\pgfpathcurveto{\pgfqpoint{4.364385in}{2.105525in}}{\pgfqpoint{4.370352in}{2.105525in}}{\pgfqpoint{4.374123in}{2.105525in}}%
\pgfpathcurveto{\pgfqpoint{4.377876in}{2.105525in}}{\pgfqpoint{4.383860in}{2.105525in}}{\pgfqpoint{4.387406in}{2.105525in}}%
\pgfpathlineto{\pgfqpoint{4.387406in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{4.385296in}{2.108292in}}%
\pgfpathcurveto{\pgfqpoint{4.377547in}{2.108292in}}{\pgfqpoint{4.377322in}{2.109399in}}{\pgfqpoint{4.377322in}{2.113429in}}%
\pgfpathlineto{\pgfqpoint{4.377322in}{2.124343in}}%
\pgfpathlineto{\pgfqpoint{4.388617in}{2.124343in}}%
\pgfpathlineto{\pgfqpoint{4.388617in}{2.127214in}}%
\pgfpathlineto{\pgfqpoint{4.377322in}{2.127214in}}%
\pgfpathlineto{\pgfqpoint{4.377322in}{2.176820in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.371234in}{2.169573in}}%
\pgfpathlineto{\pgfqpoint{4.371234in}{2.127214in}}%
\pgfpathlineto{\pgfqpoint{4.344563in}{2.127214in}}%
\pgfpathlineto{\pgfqpoint{4.371234in}{2.169573in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.403529in}{2.169382in}}%
\pgfpathcurveto{\pgfqpoint{4.404636in}{2.168933in}}{\pgfqpoint{4.409167in}{2.167514in}}{\pgfqpoint{4.413820in}{2.167514in}}%
\pgfpathcurveto{\pgfqpoint{4.424111in}{2.167514in}}{\pgfqpoint{4.429750in}{2.173170in}}{\pgfqpoint{4.432967in}{2.176439in}}%
\pgfpathcurveto{\pgfqpoint{4.432967in}{2.177425in}}{\pgfqpoint{4.432967in}{2.178030in}}{\pgfqpoint{4.432310in}{2.178030in}}%
\pgfpathcurveto{\pgfqpoint{4.432189in}{2.178030in}}{\pgfqpoint{4.431964in}{2.178030in}}{\pgfqpoint{4.431082in}{2.177529in}}%
\pgfpathcurveto{\pgfqpoint{4.427207in}{2.175713in}}{\pgfqpoint{4.422676in}{2.174243in}}{\pgfqpoint{4.417141in}{2.174243in}}%
\pgfpathcurveto{\pgfqpoint{4.413820in}{2.174243in}}{\pgfqpoint{4.408839in}{2.174692in}}{\pgfqpoint{4.403408in}{2.177114in}}%
\pgfpathcurveto{\pgfqpoint{4.402197in}{2.177667in}}{\pgfqpoint{4.401972in}{2.177667in}}{\pgfqpoint{4.401868in}{2.177667in}}%
\pgfpathcurveto{\pgfqpoint{4.401315in}{2.177667in}}{\pgfqpoint{4.401194in}{2.177546in}}{\pgfqpoint{4.401194in}{2.175350in}}%
\pgfpathlineto{\pgfqpoint{4.401194in}{2.143628in}}%
\pgfpathcurveto{\pgfqpoint{4.401194in}{2.141656in}}{\pgfqpoint{4.401194in}{2.141103in}}{\pgfqpoint{4.402301in}{2.141103in}}%
\pgfpathcurveto{\pgfqpoint{4.402854in}{2.141103in}}{\pgfqpoint{4.403079in}{2.141328in}}{\pgfqpoint{4.403633in}{2.142089in}}%
\pgfpathcurveto{\pgfqpoint{4.407178in}{2.147053in}}{\pgfqpoint{4.412039in}{2.149146in}}{\pgfqpoint{4.417573in}{2.149146in}}%
\pgfpathcurveto{\pgfqpoint{4.421448in}{2.149146in}}{\pgfqpoint{4.429750in}{2.146724in}}{\pgfqpoint{4.429750in}{2.127819in}}%
\pgfpathcurveto{\pgfqpoint{4.429750in}{2.124291in}}{\pgfqpoint{4.429750in}{2.117891in}}{\pgfqpoint{4.426429in}{2.112806in}}%
\pgfpathcurveto{\pgfqpoint{4.423662in}{2.108275in}}{\pgfqpoint{4.419355in}{2.105957in}}{\pgfqpoint{4.414598in}{2.105957in}}%
\pgfpathcurveto{\pgfqpoint{4.407282in}{2.105957in}}{\pgfqpoint{4.399862in}{2.111059in}}{\pgfqpoint{4.397873in}{2.119604in}}%
\pgfpathcurveto{\pgfqpoint{4.398323in}{2.119483in}}{\pgfqpoint{4.399205in}{2.119275in}}{\pgfqpoint{4.399654in}{2.119275in}}%
\pgfpathcurveto{\pgfqpoint{4.401090in}{2.119275in}}{\pgfqpoint{4.403857in}{2.120053in}}{\pgfqpoint{4.403857in}{2.123478in}}%
\pgfpathcurveto{\pgfqpoint{4.403857in}{2.126453in}}{\pgfqpoint{4.401747in}{2.127664in}}{\pgfqpoint{4.399654in}{2.127664in}}%
\pgfpathcurveto{\pgfqpoint{4.397095in}{2.127664in}}{\pgfqpoint{4.395434in}{2.126107in}}{\pgfqpoint{4.395434in}{2.123011in}}%
\pgfpathcurveto{\pgfqpoint{4.395434in}{2.113377in}}{\pgfqpoint{4.403079in}{2.103311in}}{\pgfqpoint{4.414806in}{2.103311in}}%
\pgfpathcurveto{\pgfqpoint{4.426222in}{2.103311in}}{\pgfqpoint{4.437066in}{2.113135in}}{\pgfqpoint{4.437066in}{2.127387in}}%
\pgfpathcurveto{\pgfqpoint{4.437066in}{2.140636in}}{\pgfqpoint{4.428435in}{2.150910in}}{\pgfqpoint{4.417694in}{2.150910in}}%
\pgfpathcurveto{\pgfqpoint{4.412039in}{2.150910in}}{\pgfqpoint{4.407282in}{2.148817in}}{\pgfqpoint{4.403529in}{2.144856in}}%
\pgfpathlineto{\pgfqpoint{4.403529in}{2.169382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902684in}{2.390741in}}%
\pgfpathcurveto{\pgfqpoint{3.902684in}{2.393059in}}{\pgfqpoint{3.902580in}{2.393059in}}{\pgfqpoint{3.901023in}{2.393059in}}%
\pgfpathcurveto{\pgfqpoint{3.896717in}{2.388285in}}{\pgfqpoint{3.890179in}{2.386746in}}{\pgfqpoint{3.883986in}{2.386746in}}%
\pgfpathcurveto{\pgfqpoint{3.883658in}{2.386746in}}{\pgfqpoint{3.883104in}{2.386746in}}{\pgfqpoint{3.882983in}{2.386417in}}%
\pgfpathcurveto{\pgfqpoint{3.882880in}{2.386192in}}{\pgfqpoint{3.882880in}{2.385968in}}{\pgfqpoint{3.882880in}{2.383650in}}%
\pgfpathcurveto{\pgfqpoint{3.886304in}{2.383650in}}{\pgfqpoint{3.892064in}{2.384307in}}{\pgfqpoint{3.896492in}{2.386954in}}%
\pgfpathlineto{\pgfqpoint{3.896492in}{2.328527in}}%
\pgfpathcurveto{\pgfqpoint{3.896492in}{2.324635in}}{\pgfqpoint{3.896267in}{2.323321in}}{\pgfqpoint{3.886754in}{2.323321in}}%
\pgfpathlineto{\pgfqpoint{3.883433in}{2.323321in}}%
\pgfpathlineto{\pgfqpoint{3.883433in}{2.320553in}}%
\pgfpathcurveto{\pgfqpoint{3.888743in}{2.320553in}}{\pgfqpoint{3.894278in}{2.320553in}}{\pgfqpoint{3.899588in}{2.320553in}}%
\pgfpathcurveto{\pgfqpoint{3.904898in}{2.320553in}}{\pgfqpoint{3.910432in}{2.320553in}}{\pgfqpoint{3.915760in}{2.320553in}}%
\pgfpathlineto{\pgfqpoint{3.915760in}{2.323321in}}%
\pgfpathlineto{\pgfqpoint{3.912439in}{2.323321in}}%
\pgfpathcurveto{\pgfqpoint{3.902909in}{2.323321in}}{\pgfqpoint{3.902684in}{2.324531in}}{\pgfqpoint{3.902684in}{2.328475in}}%
\pgfpathlineto{\pgfqpoint{3.902684in}{2.390741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.936639in}{2.384411in}}%
\pgfpathcurveto{\pgfqpoint{3.937746in}{2.383961in}}{\pgfqpoint{3.942278in}{2.382543in}}{\pgfqpoint{3.946930in}{2.382543in}}%
\pgfpathcurveto{\pgfqpoint{3.957222in}{2.382543in}}{\pgfqpoint{3.962860in}{2.388199in}}{\pgfqpoint{3.966077in}{2.391468in}}%
\pgfpathcurveto{\pgfqpoint{3.966077in}{2.392454in}}{\pgfqpoint{3.966077in}{2.393059in}}{\pgfqpoint{3.965420in}{2.393059in}}%
\pgfpathcurveto{\pgfqpoint{3.965299in}{2.393059in}}{\pgfqpoint{3.965074in}{2.393059in}}{\pgfqpoint{3.964192in}{2.392558in}}%
\pgfpathcurveto{\pgfqpoint{3.960318in}{2.390741in}}{\pgfqpoint{3.955786in}{2.389271in}}{\pgfqpoint{3.950251in}{2.389271in}}%
\pgfpathcurveto{\pgfqpoint{3.946930in}{2.389271in}}{\pgfqpoint{3.941949in}{2.389721in}}{\pgfqpoint{3.936518in}{2.392142in}}%
\pgfpathcurveto{\pgfqpoint{3.935307in}{2.392696in}}{\pgfqpoint{3.935082in}{2.392696in}}{\pgfqpoint{3.934979in}{2.392696in}}%
\pgfpathcurveto{\pgfqpoint{3.934425in}{2.392696in}}{\pgfqpoint{3.934304in}{2.392575in}}{\pgfqpoint{3.934304in}{2.390378in}}%
\pgfpathlineto{\pgfqpoint{3.934304in}{2.358657in}}%
\pgfpathcurveto{\pgfqpoint{3.934304in}{2.356685in}}{\pgfqpoint{3.934304in}{2.356132in}}{\pgfqpoint{3.935411in}{2.356132in}}%
\pgfpathcurveto{\pgfqpoint{3.935964in}{2.356132in}}{\pgfqpoint{3.936189in}{2.356356in}}{\pgfqpoint{3.936743in}{2.357117in}}%
\pgfpathcurveto{\pgfqpoint{3.940288in}{2.362082in}}{\pgfqpoint{3.945149in}{2.364174in}}{\pgfqpoint{3.950684in}{2.364174in}}%
\pgfpathcurveto{\pgfqpoint{3.954558in}{2.364174in}}{\pgfqpoint{3.962860in}{2.361753in}}{\pgfqpoint{3.962860in}{2.342848in}}%
\pgfpathcurveto{\pgfqpoint{3.962860in}{2.339320in}}{\pgfqpoint{3.962860in}{2.332920in}}{\pgfqpoint{3.959539in}{2.327835in}}%
\pgfpathcurveto{\pgfqpoint{3.956772in}{2.323303in}}{\pgfqpoint{3.952465in}{2.320986in}}{\pgfqpoint{3.947709in}{2.320986in}}%
\pgfpathcurveto{\pgfqpoint{3.940392in}{2.320986in}}{\pgfqpoint{3.932972in}{2.326088in}}{\pgfqpoint{3.930983in}{2.334632in}}%
\pgfpathcurveto{\pgfqpoint{3.931433in}{2.334511in}}{\pgfqpoint{3.932315in}{2.334304in}}{\pgfqpoint{3.932765in}{2.334304in}}%
\pgfpathcurveto{\pgfqpoint{3.934200in}{2.334304in}}{\pgfqpoint{3.936968in}{2.335082in}}{\pgfqpoint{3.936968in}{2.338507in}}%
\pgfpathcurveto{\pgfqpoint{3.936968in}{2.341482in}}{\pgfqpoint{3.934857in}{2.342692in}}{\pgfqpoint{3.932765in}{2.342692in}}%
\pgfpathcurveto{\pgfqpoint{3.930205in}{2.342692in}}{\pgfqpoint{3.928544in}{2.341136in}}{\pgfqpoint{3.928544in}{2.338040in}}%
\pgfpathcurveto{\pgfqpoint{3.928544in}{2.328406in}}{\pgfqpoint{3.936189in}{2.318339in}}{\pgfqpoint{3.947916in}{2.318339in}}%
\pgfpathcurveto{\pgfqpoint{3.959332in}{2.318339in}}{\pgfqpoint{3.970176in}{2.328164in}}{\pgfqpoint{3.970176in}{2.342416in}}%
\pgfpathcurveto{\pgfqpoint{3.970176in}{2.355665in}}{\pgfqpoint{3.961546in}{2.365939in}}{\pgfqpoint{3.950805in}{2.365939in}}%
\pgfpathcurveto{\pgfqpoint{3.945149in}{2.365939in}}{\pgfqpoint{3.940392in}{2.363846in}}{\pgfqpoint{3.936639in}{2.359885in}}%
\pgfpathlineto{\pgfqpoint{3.936639in}{2.384411in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.011967in}{2.391848in}}%
\pgfpathcurveto{\pgfqpoint{4.011967in}{2.394166in}}{\pgfqpoint{4.011863in}{2.394166in}}{\pgfqpoint{4.009874in}{2.394166in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.342243in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.339372in}}%
\pgfpathlineto{\pgfqpoint{4.005550in}{2.339372in}}%
\pgfpathlineto{\pgfqpoint{4.005550in}{2.328458in}}%
\pgfpathcurveto{\pgfqpoint{4.005550in}{2.324428in}}{\pgfqpoint{4.005325in}{2.323321in}}{\pgfqpoint{3.997576in}{2.323321in}}%
\pgfpathlineto{\pgfqpoint{3.995484in}{2.323321in}}%
\pgfpathlineto{\pgfqpoint{3.995484in}{2.320553in}}%
\pgfpathcurveto{\pgfqpoint{3.999029in}{2.320553in}}{\pgfqpoint{4.004996in}{2.320553in}}{\pgfqpoint{4.008767in}{2.320553in}}%
\pgfpathcurveto{\pgfqpoint{4.012520in}{2.320553in}}{\pgfqpoint{4.018505in}{2.320553in}}{\pgfqpoint{4.022051in}{2.320553in}}%
\pgfpathlineto{\pgfqpoint{4.022051in}{2.323321in}}%
\pgfpathlineto{\pgfqpoint{4.019940in}{2.323321in}}%
\pgfpathcurveto{\pgfqpoint{4.012192in}{2.323321in}}{\pgfqpoint{4.011967in}{2.324428in}}{\pgfqpoint{4.011967in}{2.328458in}}%
\pgfpathlineto{\pgfqpoint{4.011967in}{2.339372in}}%
\pgfpathlineto{\pgfqpoint{4.023261in}{2.339372in}}%
\pgfpathlineto{\pgfqpoint{4.023261in}{2.342243in}}%
\pgfpathlineto{\pgfqpoint{4.011967in}{2.342243in}}%
\pgfpathlineto{\pgfqpoint{4.011967in}{2.391848in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.005879in}{2.384601in}}%
\pgfpathlineto{\pgfqpoint{4.005879in}{2.342243in}}%
\pgfpathlineto{\pgfqpoint{3.979208in}{2.342243in}}%
\pgfpathlineto{\pgfqpoint{4.005879in}{2.384601in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.038173in}{2.384411in}}%
\pgfpathcurveto{\pgfqpoint{4.039280in}{2.383961in}}{\pgfqpoint{4.043812in}{2.382543in}}{\pgfqpoint{4.048465in}{2.382543in}}%
\pgfpathcurveto{\pgfqpoint{4.058756in}{2.382543in}}{\pgfqpoint{4.064394in}{2.388199in}}{\pgfqpoint{4.067612in}{2.391468in}}%
\pgfpathcurveto{\pgfqpoint{4.067612in}{2.392454in}}{\pgfqpoint{4.067612in}{2.393059in}}{\pgfqpoint{4.066954in}{2.393059in}}%
\pgfpathcurveto{\pgfqpoint{4.066833in}{2.393059in}}{\pgfqpoint{4.066608in}{2.393059in}}{\pgfqpoint{4.065726in}{2.392558in}}%
\pgfpathcurveto{\pgfqpoint{4.061852in}{2.390741in}}{\pgfqpoint{4.057320in}{2.389271in}}{\pgfqpoint{4.051786in}{2.389271in}}%
\pgfpathcurveto{\pgfqpoint{4.048465in}{2.389271in}}{\pgfqpoint{4.043483in}{2.389721in}}{\pgfqpoint{4.038052in}{2.392142in}}%
\pgfpathcurveto{\pgfqpoint{4.036842in}{2.392696in}}{\pgfqpoint{4.036617in}{2.392696in}}{\pgfqpoint{4.036513in}{2.392696in}}%
\pgfpathcurveto{\pgfqpoint{4.035959in}{2.392696in}}{\pgfqpoint{4.035838in}{2.392575in}}{\pgfqpoint{4.035838in}{2.390378in}}%
\pgfpathlineto{\pgfqpoint{4.035838in}{2.358657in}}%
\pgfpathcurveto{\pgfqpoint{4.035838in}{2.356685in}}{\pgfqpoint{4.035838in}{2.356132in}}{\pgfqpoint{4.036945in}{2.356132in}}%
\pgfpathcurveto{\pgfqpoint{4.037499in}{2.356132in}}{\pgfqpoint{4.037724in}{2.356356in}}{\pgfqpoint{4.038277in}{2.357117in}}%
\pgfpathcurveto{\pgfqpoint{4.041823in}{2.362082in}}{\pgfqpoint{4.046683in}{2.364174in}}{\pgfqpoint{4.052218in}{2.364174in}}%
\pgfpathcurveto{\pgfqpoint{4.056092in}{2.364174in}}{\pgfqpoint{4.064394in}{2.361753in}}{\pgfqpoint{4.064394in}{2.342848in}}%
\pgfpathcurveto{\pgfqpoint{4.064394in}{2.339320in}}{\pgfqpoint{4.064394in}{2.332920in}}{\pgfqpoint{4.061074in}{2.327835in}}%
\pgfpathcurveto{\pgfqpoint{4.058306in}{2.323303in}}{\pgfqpoint{4.053999in}{2.320986in}}{\pgfqpoint{4.049243in}{2.320986in}}%
\pgfpathcurveto{\pgfqpoint{4.041927in}{2.320986in}}{\pgfqpoint{4.034507in}{2.326088in}}{\pgfqpoint{4.032517in}{2.334632in}}%
\pgfpathcurveto{\pgfqpoint{4.032967in}{2.334511in}}{\pgfqpoint{4.033849in}{2.334304in}}{\pgfqpoint{4.034299in}{2.334304in}}%
\pgfpathcurveto{\pgfqpoint{4.035735in}{2.334304in}}{\pgfqpoint{4.038502in}{2.335082in}}{\pgfqpoint{4.038502in}{2.338507in}}%
\pgfpathcurveto{\pgfqpoint{4.038502in}{2.341482in}}{\pgfqpoint{4.036392in}{2.342692in}}{\pgfqpoint{4.034299in}{2.342692in}}%
\pgfpathcurveto{\pgfqpoint{4.031739in}{2.342692in}}{\pgfqpoint{4.030079in}{2.341136in}}{\pgfqpoint{4.030079in}{2.338040in}}%
\pgfpathcurveto{\pgfqpoint{4.030079in}{2.328406in}}{\pgfqpoint{4.037724in}{2.318339in}}{\pgfqpoint{4.049451in}{2.318339in}}%
\pgfpathcurveto{\pgfqpoint{4.060866in}{2.318339in}}{\pgfqpoint{4.071711in}{2.328164in}}{\pgfqpoint{4.071711in}{2.342416in}}%
\pgfpathcurveto{\pgfqpoint{4.071711in}{2.355665in}}{\pgfqpoint{4.063080in}{2.365939in}}{\pgfqpoint{4.052339in}{2.365939in}}%
\pgfpathcurveto{\pgfqpoint{4.046683in}{2.365939in}}{\pgfqpoint{4.041927in}{2.363846in}}{\pgfqpoint{4.038173in}{2.359885in}}%
\pgfpathlineto{\pgfqpoint{4.038173in}{2.384411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902684in}{2.390741in}}%
\pgfpathcurveto{\pgfqpoint{3.902684in}{2.393059in}}{\pgfqpoint{3.902580in}{2.393059in}}{\pgfqpoint{3.901023in}{2.393059in}}%
\pgfpathcurveto{\pgfqpoint{3.896717in}{2.388285in}}{\pgfqpoint{3.890179in}{2.386746in}}{\pgfqpoint{3.883986in}{2.386746in}}%
\pgfpathcurveto{\pgfqpoint{3.883658in}{2.386746in}}{\pgfqpoint{3.883104in}{2.386746in}}{\pgfqpoint{3.882983in}{2.386417in}}%
\pgfpathcurveto{\pgfqpoint{3.882880in}{2.386192in}}{\pgfqpoint{3.882880in}{2.385968in}}{\pgfqpoint{3.882880in}{2.383650in}}%
\pgfpathcurveto{\pgfqpoint{3.886304in}{2.383650in}}{\pgfqpoint{3.892064in}{2.384307in}}{\pgfqpoint{3.896492in}{2.386954in}}%
\pgfpathlineto{\pgfqpoint{3.896492in}{2.328527in}}%
\pgfpathcurveto{\pgfqpoint{3.896492in}{2.324635in}}{\pgfqpoint{3.896267in}{2.323321in}}{\pgfqpoint{3.886754in}{2.323321in}}%
\pgfpathlineto{\pgfqpoint{3.883433in}{2.323321in}}%
\pgfpathlineto{\pgfqpoint{3.883433in}{2.320553in}}%
\pgfpathcurveto{\pgfqpoint{3.888743in}{2.320553in}}{\pgfqpoint{3.894278in}{2.320553in}}{\pgfqpoint{3.899588in}{2.320553in}}%
\pgfpathcurveto{\pgfqpoint{3.904898in}{2.320553in}}{\pgfqpoint{3.910432in}{2.320553in}}{\pgfqpoint{3.915760in}{2.320553in}}%
\pgfpathlineto{\pgfqpoint{3.915760in}{2.323321in}}%
\pgfpathlineto{\pgfqpoint{3.912439in}{2.323321in}}%
\pgfpathcurveto{\pgfqpoint{3.902909in}{2.323321in}}{\pgfqpoint{3.902684in}{2.324531in}}{\pgfqpoint{3.902684in}{2.328475in}}%
\pgfpathlineto{\pgfqpoint{3.902684in}{2.390741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.936639in}{2.384411in}}%
\pgfpathcurveto{\pgfqpoint{3.937746in}{2.383961in}}{\pgfqpoint{3.942278in}{2.382543in}}{\pgfqpoint{3.946930in}{2.382543in}}%
\pgfpathcurveto{\pgfqpoint{3.957222in}{2.382543in}}{\pgfqpoint{3.962860in}{2.388199in}}{\pgfqpoint{3.966077in}{2.391468in}}%
\pgfpathcurveto{\pgfqpoint{3.966077in}{2.392454in}}{\pgfqpoint{3.966077in}{2.393059in}}{\pgfqpoint{3.965420in}{2.393059in}}%
\pgfpathcurveto{\pgfqpoint{3.965299in}{2.393059in}}{\pgfqpoint{3.965074in}{2.393059in}}{\pgfqpoint{3.964192in}{2.392558in}}%
\pgfpathcurveto{\pgfqpoint{3.960318in}{2.390741in}}{\pgfqpoint{3.955786in}{2.389271in}}{\pgfqpoint{3.950251in}{2.389271in}}%
\pgfpathcurveto{\pgfqpoint{3.946930in}{2.389271in}}{\pgfqpoint{3.941949in}{2.389721in}}{\pgfqpoint{3.936518in}{2.392142in}}%
\pgfpathcurveto{\pgfqpoint{3.935307in}{2.392696in}}{\pgfqpoint{3.935082in}{2.392696in}}{\pgfqpoint{3.934979in}{2.392696in}}%
\pgfpathcurveto{\pgfqpoint{3.934425in}{2.392696in}}{\pgfqpoint{3.934304in}{2.392575in}}{\pgfqpoint{3.934304in}{2.390378in}}%
\pgfpathlineto{\pgfqpoint{3.934304in}{2.358657in}}%
\pgfpathcurveto{\pgfqpoint{3.934304in}{2.356685in}}{\pgfqpoint{3.934304in}{2.356132in}}{\pgfqpoint{3.935411in}{2.356132in}}%
\pgfpathcurveto{\pgfqpoint{3.935964in}{2.356132in}}{\pgfqpoint{3.936189in}{2.356356in}}{\pgfqpoint{3.936743in}{2.357117in}}%
\pgfpathcurveto{\pgfqpoint{3.940288in}{2.362082in}}{\pgfqpoint{3.945149in}{2.364174in}}{\pgfqpoint{3.950684in}{2.364174in}}%
\pgfpathcurveto{\pgfqpoint{3.954558in}{2.364174in}}{\pgfqpoint{3.962860in}{2.361753in}}{\pgfqpoint{3.962860in}{2.342848in}}%
\pgfpathcurveto{\pgfqpoint{3.962860in}{2.339320in}}{\pgfqpoint{3.962860in}{2.332920in}}{\pgfqpoint{3.959539in}{2.327835in}}%
\pgfpathcurveto{\pgfqpoint{3.956772in}{2.323303in}}{\pgfqpoint{3.952465in}{2.320986in}}{\pgfqpoint{3.947709in}{2.320986in}}%
\pgfpathcurveto{\pgfqpoint{3.940392in}{2.320986in}}{\pgfqpoint{3.932972in}{2.326088in}}{\pgfqpoint{3.930983in}{2.334632in}}%
\pgfpathcurveto{\pgfqpoint{3.931433in}{2.334511in}}{\pgfqpoint{3.932315in}{2.334304in}}{\pgfqpoint{3.932765in}{2.334304in}}%
\pgfpathcurveto{\pgfqpoint{3.934200in}{2.334304in}}{\pgfqpoint{3.936968in}{2.335082in}}{\pgfqpoint{3.936968in}{2.338507in}}%
\pgfpathcurveto{\pgfqpoint{3.936968in}{2.341482in}}{\pgfqpoint{3.934857in}{2.342692in}}{\pgfqpoint{3.932765in}{2.342692in}}%
\pgfpathcurveto{\pgfqpoint{3.930205in}{2.342692in}}{\pgfqpoint{3.928544in}{2.341136in}}{\pgfqpoint{3.928544in}{2.338040in}}%
\pgfpathcurveto{\pgfqpoint{3.928544in}{2.328406in}}{\pgfqpoint{3.936189in}{2.318339in}}{\pgfqpoint{3.947916in}{2.318339in}}%
\pgfpathcurveto{\pgfqpoint{3.959332in}{2.318339in}}{\pgfqpoint{3.970176in}{2.328164in}}{\pgfqpoint{3.970176in}{2.342416in}}%
\pgfpathcurveto{\pgfqpoint{3.970176in}{2.355665in}}{\pgfqpoint{3.961546in}{2.365939in}}{\pgfqpoint{3.950805in}{2.365939in}}%
\pgfpathcurveto{\pgfqpoint{3.945149in}{2.365939in}}{\pgfqpoint{3.940392in}{2.363846in}}{\pgfqpoint{3.936639in}{2.359885in}}%
\pgfpathlineto{\pgfqpoint{3.936639in}{2.384411in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.011967in}{2.391848in}}%
\pgfpathcurveto{\pgfqpoint{4.011967in}{2.394166in}}{\pgfqpoint{4.011863in}{2.394166in}}{\pgfqpoint{4.009874in}{2.394166in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.342243in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{2.339372in}}%
\pgfpathlineto{\pgfqpoint{4.005550in}{2.339372in}}%
\pgfpathlineto{\pgfqpoint{4.005550in}{2.328458in}}%
\pgfpathcurveto{\pgfqpoint{4.005550in}{2.324428in}}{\pgfqpoint{4.005325in}{2.323321in}}{\pgfqpoint{3.997576in}{2.323321in}}%
\pgfpathlineto{\pgfqpoint{3.995484in}{2.323321in}}%
\pgfpathlineto{\pgfqpoint{3.995484in}{2.320553in}}%
\pgfpathcurveto{\pgfqpoint{3.999029in}{2.320553in}}{\pgfqpoint{4.004996in}{2.320553in}}{\pgfqpoint{4.008767in}{2.320553in}}%
\pgfpathcurveto{\pgfqpoint{4.012520in}{2.320553in}}{\pgfqpoint{4.018505in}{2.320553in}}{\pgfqpoint{4.022051in}{2.320553in}}%
\pgfpathlineto{\pgfqpoint{4.022051in}{2.323321in}}%
\pgfpathlineto{\pgfqpoint{4.019940in}{2.323321in}}%
\pgfpathcurveto{\pgfqpoint{4.012192in}{2.323321in}}{\pgfqpoint{4.011967in}{2.324428in}}{\pgfqpoint{4.011967in}{2.328458in}}%
\pgfpathlineto{\pgfqpoint{4.011967in}{2.339372in}}%
\pgfpathlineto{\pgfqpoint{4.023261in}{2.339372in}}%
\pgfpathlineto{\pgfqpoint{4.023261in}{2.342243in}}%
\pgfpathlineto{\pgfqpoint{4.011967in}{2.342243in}}%
\pgfpathlineto{\pgfqpoint{4.011967in}{2.391848in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.005879in}{2.384601in}}%
\pgfpathlineto{\pgfqpoint{4.005879in}{2.342243in}}%
\pgfpathlineto{\pgfqpoint{3.979208in}{2.342243in}}%
\pgfpathlineto{\pgfqpoint{4.005879in}{2.384601in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.038173in}{2.384411in}}%
\pgfpathcurveto{\pgfqpoint{4.039280in}{2.383961in}}{\pgfqpoint{4.043812in}{2.382543in}}{\pgfqpoint{4.048465in}{2.382543in}}%
\pgfpathcurveto{\pgfqpoint{4.058756in}{2.382543in}}{\pgfqpoint{4.064394in}{2.388199in}}{\pgfqpoint{4.067612in}{2.391468in}}%
\pgfpathcurveto{\pgfqpoint{4.067612in}{2.392454in}}{\pgfqpoint{4.067612in}{2.393059in}}{\pgfqpoint{4.066954in}{2.393059in}}%
\pgfpathcurveto{\pgfqpoint{4.066833in}{2.393059in}}{\pgfqpoint{4.066608in}{2.393059in}}{\pgfqpoint{4.065726in}{2.392558in}}%
\pgfpathcurveto{\pgfqpoint{4.061852in}{2.390741in}}{\pgfqpoint{4.057320in}{2.389271in}}{\pgfqpoint{4.051786in}{2.389271in}}%
\pgfpathcurveto{\pgfqpoint{4.048465in}{2.389271in}}{\pgfqpoint{4.043483in}{2.389721in}}{\pgfqpoint{4.038052in}{2.392142in}}%
\pgfpathcurveto{\pgfqpoint{4.036842in}{2.392696in}}{\pgfqpoint{4.036617in}{2.392696in}}{\pgfqpoint{4.036513in}{2.392696in}}%
\pgfpathcurveto{\pgfqpoint{4.035959in}{2.392696in}}{\pgfqpoint{4.035838in}{2.392575in}}{\pgfqpoint{4.035838in}{2.390378in}}%
\pgfpathlineto{\pgfqpoint{4.035838in}{2.358657in}}%
\pgfpathcurveto{\pgfqpoint{4.035838in}{2.356685in}}{\pgfqpoint{4.035838in}{2.356132in}}{\pgfqpoint{4.036945in}{2.356132in}}%
\pgfpathcurveto{\pgfqpoint{4.037499in}{2.356132in}}{\pgfqpoint{4.037724in}{2.356356in}}{\pgfqpoint{4.038277in}{2.357117in}}%
\pgfpathcurveto{\pgfqpoint{4.041823in}{2.362082in}}{\pgfqpoint{4.046683in}{2.364174in}}{\pgfqpoint{4.052218in}{2.364174in}}%
\pgfpathcurveto{\pgfqpoint{4.056092in}{2.364174in}}{\pgfqpoint{4.064394in}{2.361753in}}{\pgfqpoint{4.064394in}{2.342848in}}%
\pgfpathcurveto{\pgfqpoint{4.064394in}{2.339320in}}{\pgfqpoint{4.064394in}{2.332920in}}{\pgfqpoint{4.061074in}{2.327835in}}%
\pgfpathcurveto{\pgfqpoint{4.058306in}{2.323303in}}{\pgfqpoint{4.053999in}{2.320986in}}{\pgfqpoint{4.049243in}{2.320986in}}%
\pgfpathcurveto{\pgfqpoint{4.041927in}{2.320986in}}{\pgfqpoint{4.034507in}{2.326088in}}{\pgfqpoint{4.032517in}{2.334632in}}%
\pgfpathcurveto{\pgfqpoint{4.032967in}{2.334511in}}{\pgfqpoint{4.033849in}{2.334304in}}{\pgfqpoint{4.034299in}{2.334304in}}%
\pgfpathcurveto{\pgfqpoint{4.035735in}{2.334304in}}{\pgfqpoint{4.038502in}{2.335082in}}{\pgfqpoint{4.038502in}{2.338507in}}%
\pgfpathcurveto{\pgfqpoint{4.038502in}{2.341482in}}{\pgfqpoint{4.036392in}{2.342692in}}{\pgfqpoint{4.034299in}{2.342692in}}%
\pgfpathcurveto{\pgfqpoint{4.031739in}{2.342692in}}{\pgfqpoint{4.030079in}{2.341136in}}{\pgfqpoint{4.030079in}{2.338040in}}%
\pgfpathcurveto{\pgfqpoint{4.030079in}{2.328406in}}{\pgfqpoint{4.037724in}{2.318339in}}{\pgfqpoint{4.049451in}{2.318339in}}%
\pgfpathcurveto{\pgfqpoint{4.060866in}{2.318339in}}{\pgfqpoint{4.071711in}{2.328164in}}{\pgfqpoint{4.071711in}{2.342416in}}%
\pgfpathcurveto{\pgfqpoint{4.071711in}{2.355665in}}{\pgfqpoint{4.063080in}{2.365939in}}{\pgfqpoint{4.052339in}{2.365939in}}%
\pgfpathcurveto{\pgfqpoint{4.046683in}{2.365939in}}{\pgfqpoint{4.041927in}{2.363846in}}{\pgfqpoint{4.038173in}{2.359885in}}%
\pgfpathlineto{\pgfqpoint{4.038173in}{2.384411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817212in}{2.339755in}}%
\pgfpathcurveto{\pgfqpoint{2.817212in}{2.342073in}}{\pgfqpoint{2.817108in}{2.342073in}}{\pgfqpoint{2.815551in}{2.342073in}}%
\pgfpathcurveto{\pgfqpoint{2.811245in}{2.337299in}}{\pgfqpoint{2.804707in}{2.335760in}}{\pgfqpoint{2.798515in}{2.335760in}}%
\pgfpathcurveto{\pgfqpoint{2.798186in}{2.335760in}}{\pgfqpoint{2.797632in}{2.335760in}}{\pgfqpoint{2.797511in}{2.335431in}}%
\pgfpathcurveto{\pgfqpoint{2.797408in}{2.335206in}}{\pgfqpoint{2.797408in}{2.334982in}}{\pgfqpoint{2.797408in}{2.332664in}}%
\pgfpathcurveto{\pgfqpoint{2.800832in}{2.332664in}}{\pgfqpoint{2.806592in}{2.333321in}}{\pgfqpoint{2.811020in}{2.335968in}}%
\pgfpathlineto{\pgfqpoint{2.811020in}{2.277541in}}%
\pgfpathcurveto{\pgfqpoint{2.811020in}{2.273649in}}{\pgfqpoint{2.810795in}{2.272335in}}{\pgfqpoint{2.801282in}{2.272335in}}%
\pgfpathlineto{\pgfqpoint{2.797961in}{2.272335in}}%
\pgfpathlineto{\pgfqpoint{2.797961in}{2.269567in}}%
\pgfpathcurveto{\pgfqpoint{2.803271in}{2.269567in}}{\pgfqpoint{2.808806in}{2.269567in}}{\pgfqpoint{2.814116in}{2.269567in}}%
\pgfpathcurveto{\pgfqpoint{2.819426in}{2.269567in}}{\pgfqpoint{2.824961in}{2.269567in}}{\pgfqpoint{2.830288in}{2.269567in}}%
\pgfpathlineto{\pgfqpoint{2.830288in}{2.272335in}}%
\pgfpathlineto{\pgfqpoint{2.826967in}{2.272335in}}%
\pgfpathcurveto{\pgfqpoint{2.817437in}{2.272335in}}{\pgfqpoint{2.817212in}{2.273545in}}{\pgfqpoint{2.817212in}{2.277489in}}%
\pgfpathlineto{\pgfqpoint{2.817212in}{2.339755in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.884705in}{2.286673in}}%
\pgfpathlineto{\pgfqpoint{2.882715in}{2.286673in}}%
\pgfpathcurveto{\pgfqpoint{2.881608in}{2.278838in}}{\pgfqpoint{2.880709in}{2.277506in}}{\pgfqpoint{2.880277in}{2.276832in}}%
\pgfpathcurveto{\pgfqpoint{2.879723in}{2.275950in}}{\pgfqpoint{2.871750in}{2.275950in}}{\pgfqpoint{2.870193in}{2.275950in}}%
\pgfpathlineto{\pgfqpoint{2.848953in}{2.275950in}}%
\pgfpathcurveto{\pgfqpoint{2.852931in}{2.280274in}}{\pgfqpoint{2.860680in}{2.288109in}}{\pgfqpoint{2.870089in}{2.297189in}}%
\pgfpathcurveto{\pgfqpoint{2.876835in}{2.303589in}}{\pgfqpoint{2.884705in}{2.311113in}}{\pgfqpoint{2.884705in}{2.322061in}}%
\pgfpathcurveto{\pgfqpoint{2.884705in}{2.335120in}}{\pgfqpoint{2.874292in}{2.342627in}}{\pgfqpoint{2.862669in}{2.342627in}}%
\pgfpathcurveto{\pgfqpoint{2.850493in}{2.342627in}}{\pgfqpoint{2.843072in}{2.331903in}}{\pgfqpoint{2.843072in}{2.321975in}}%
\pgfpathcurveto{\pgfqpoint{2.843072in}{2.317651in}}{\pgfqpoint{2.846290in}{2.317097in}}{\pgfqpoint{2.847621in}{2.317097in}}%
\pgfpathcurveto{\pgfqpoint{2.848728in}{2.317097in}}{\pgfqpoint{2.852049in}{2.317772in}}{\pgfqpoint{2.852049in}{2.321629in}}%
\pgfpathcurveto{\pgfqpoint{2.852049in}{2.325036in}}{\pgfqpoint{2.849161in}{2.326022in}}{\pgfqpoint{2.847621in}{2.326022in}}%
\pgfpathcurveto{\pgfqpoint{2.846947in}{2.326022in}}{\pgfqpoint{2.846290in}{2.325918in}}{\pgfqpoint{2.845840in}{2.325694in}}%
\pgfpathcurveto{\pgfqpoint{2.847950in}{2.335120in}}{\pgfqpoint{2.854367in}{2.339755in}}{\pgfqpoint{2.861130in}{2.339755in}}%
\pgfpathcurveto{\pgfqpoint{2.870746in}{2.339755in}}{\pgfqpoint{2.877060in}{2.332128in}}{\pgfqpoint{2.877060in}{2.322061in}}%
\pgfpathcurveto{\pgfqpoint{2.877060in}{2.312445in}}{\pgfqpoint{2.871421in}{2.304160in}}{\pgfqpoint{2.865108in}{2.296964in}}%
\pgfpathlineto{\pgfqpoint{2.843072in}{2.272092in}}%
\pgfpathlineto{\pgfqpoint{2.843072in}{2.269567in}}%
\pgfpathlineto{\pgfqpoint{2.882041in}{2.269567in}}%
\pgfpathlineto{\pgfqpoint{2.884705in}{2.286673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.919421in}{2.308726in}}%
\pgfpathcurveto{\pgfqpoint{2.926391in}{2.312237in}}{\pgfqpoint{2.933483in}{2.317530in}}{\pgfqpoint{2.933483in}{2.326005in}}%
\pgfpathcurveto{\pgfqpoint{2.933483in}{2.336002in}}{\pgfqpoint{2.923728in}{2.341848in}}{\pgfqpoint{2.914768in}{2.341848in}}%
\pgfpathcurveto{\pgfqpoint{2.904702in}{2.341848in}}{\pgfqpoint{2.895846in}{2.334584in}}{\pgfqpoint{2.895846in}{2.324569in}}%
\pgfpathcurveto{\pgfqpoint{2.895846in}{2.321819in}}{\pgfqpoint{2.896503in}{2.317080in}}{\pgfqpoint{2.900827in}{2.312894in}}%
\pgfpathcurveto{\pgfqpoint{2.901934in}{2.311805in}}{\pgfqpoint{2.906570in}{2.308501in}}{\pgfqpoint{2.909562in}{2.306408in}}%
\pgfpathcurveto{\pgfqpoint{2.904581in}{2.303866in}}{\pgfqpoint{2.892958in}{2.297829in}}{\pgfqpoint{2.892958in}{2.285722in}}%
\pgfpathcurveto{\pgfqpoint{2.892958in}{2.274393in}}{\pgfqpoint{2.903802in}{2.267353in}}{\pgfqpoint{2.914543in}{2.267353in}}%
\pgfpathcurveto{\pgfqpoint{2.926391in}{2.267353in}}{\pgfqpoint{2.936354in}{2.275828in}}{\pgfqpoint{2.936354in}{2.287036in}}%
\pgfpathcurveto{\pgfqpoint{2.936354in}{2.297068in}}{\pgfqpoint{2.929608in}{2.301686in}}{\pgfqpoint{2.925180in}{2.304661in}}%
\pgfpathlineto{\pgfqpoint{2.919421in}{2.308726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.904909in}{2.318377in}}%
\pgfpathcurveto{\pgfqpoint{2.904027in}{2.318931in}}{\pgfqpoint{2.899599in}{2.322338in}}{\pgfqpoint{2.899599in}{2.327527in}}%
\pgfpathcurveto{\pgfqpoint{2.899599in}{2.334238in}}{\pgfqpoint{2.906570in}{2.339306in}}{\pgfqpoint{2.914543in}{2.339306in}}%
\pgfpathcurveto{\pgfqpoint{2.923295in}{2.339306in}}{\pgfqpoint{2.929712in}{2.333148in}}{\pgfqpoint{2.929712in}{2.325988in}}%
\pgfpathcurveto{\pgfqpoint{2.929712in}{2.315731in}}{\pgfqpoint{2.918193in}{2.309885in}}{\pgfqpoint{2.917639in}{2.309885in}}%
\pgfpathcurveto{\pgfqpoint{2.917535in}{2.309885in}}{\pgfqpoint{2.917432in}{2.309885in}}{\pgfqpoint{2.916532in}{2.310559in}}%
\pgfpathlineto{\pgfqpoint{2.904909in}{2.318377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.925284in}{2.295840in}}%
\pgfpathcurveto{\pgfqpoint{2.926945in}{2.294629in}}{\pgfqpoint{2.932255in}{2.291015in}}{\pgfqpoint{2.932255in}{2.284286in}}%
\pgfpathcurveto{\pgfqpoint{2.932255in}{2.276157in}}{\pgfqpoint{2.924073in}{2.270000in}}{\pgfqpoint{2.914768in}{2.270000in}}%
\pgfpathcurveto{\pgfqpoint{2.904702in}{2.270000in}}{\pgfqpoint{2.897057in}{2.277143in}}{\pgfqpoint{2.897057in}{2.285826in}}%
\pgfpathcurveto{\pgfqpoint{2.897057in}{2.294526in}}{\pgfqpoint{2.903802in}{2.301773in}}{\pgfqpoint{2.911447in}{2.305198in}}%
\pgfpathlineto{\pgfqpoint{2.925284in}{2.295840in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.977262in}{2.340862in}}%
\pgfpathcurveto{\pgfqpoint{2.977262in}{2.343180in}}{\pgfqpoint{2.977158in}{2.343180in}}{\pgfqpoint{2.975169in}{2.343180in}}%
\pgfpathlineto{\pgfqpoint{2.942289in}{2.291257in}}%
\pgfpathlineto{\pgfqpoint{2.942289in}{2.288386in}}%
\pgfpathlineto{\pgfqpoint{2.970845in}{2.288386in}}%
\pgfpathlineto{\pgfqpoint{2.970845in}{2.277472in}}%
\pgfpathcurveto{\pgfqpoint{2.970845in}{2.273442in}}{\pgfqpoint{2.970620in}{2.272335in}}{\pgfqpoint{2.962872in}{2.272335in}}%
\pgfpathlineto{\pgfqpoint{2.960779in}{2.272335in}}%
\pgfpathlineto{\pgfqpoint{2.960779in}{2.269567in}}%
\pgfpathcurveto{\pgfqpoint{2.964325in}{2.269567in}}{\pgfqpoint{2.970292in}{2.269567in}}{\pgfqpoint{2.974062in}{2.269567in}}%
\pgfpathcurveto{\pgfqpoint{2.977816in}{2.269567in}}{\pgfqpoint{2.983800in}{2.269567in}}{\pgfqpoint{2.987346in}{2.269567in}}%
\pgfpathlineto{\pgfqpoint{2.987346in}{2.272335in}}%
\pgfpathlineto{\pgfqpoint{2.985236in}{2.272335in}}%
\pgfpathcurveto{\pgfqpoint{2.977487in}{2.272335in}}{\pgfqpoint{2.977262in}{2.273442in}}{\pgfqpoint{2.977262in}{2.277472in}}%
\pgfpathlineto{\pgfqpoint{2.977262in}{2.288386in}}%
\pgfpathlineto{\pgfqpoint{2.988557in}{2.288386in}}%
\pgfpathlineto{\pgfqpoint{2.988557in}{2.291257in}}%
\pgfpathlineto{\pgfqpoint{2.977262in}{2.291257in}}%
\pgfpathlineto{\pgfqpoint{2.977262in}{2.340862in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.971174in}{2.333615in}}%
\pgfpathlineto{\pgfqpoint{2.971174in}{2.291257in}}%
\pgfpathlineto{\pgfqpoint{2.944503in}{2.291257in}}%
\pgfpathlineto{\pgfqpoint{2.971174in}{2.333615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817212in}{2.339755in}}%
\pgfpathcurveto{\pgfqpoint{2.817212in}{2.342073in}}{\pgfqpoint{2.817108in}{2.342073in}}{\pgfqpoint{2.815551in}{2.342073in}}%
\pgfpathcurveto{\pgfqpoint{2.811245in}{2.337299in}}{\pgfqpoint{2.804707in}{2.335760in}}{\pgfqpoint{2.798515in}{2.335760in}}%
\pgfpathcurveto{\pgfqpoint{2.798186in}{2.335760in}}{\pgfqpoint{2.797632in}{2.335760in}}{\pgfqpoint{2.797511in}{2.335431in}}%
\pgfpathcurveto{\pgfqpoint{2.797408in}{2.335206in}}{\pgfqpoint{2.797408in}{2.334982in}}{\pgfqpoint{2.797408in}{2.332664in}}%
\pgfpathcurveto{\pgfqpoint{2.800832in}{2.332664in}}{\pgfqpoint{2.806592in}{2.333321in}}{\pgfqpoint{2.811020in}{2.335968in}}%
\pgfpathlineto{\pgfqpoint{2.811020in}{2.277541in}}%
\pgfpathcurveto{\pgfqpoint{2.811020in}{2.273649in}}{\pgfqpoint{2.810795in}{2.272335in}}{\pgfqpoint{2.801282in}{2.272335in}}%
\pgfpathlineto{\pgfqpoint{2.797961in}{2.272335in}}%
\pgfpathlineto{\pgfqpoint{2.797961in}{2.269567in}}%
\pgfpathcurveto{\pgfqpoint{2.803271in}{2.269567in}}{\pgfqpoint{2.808806in}{2.269567in}}{\pgfqpoint{2.814116in}{2.269567in}}%
\pgfpathcurveto{\pgfqpoint{2.819426in}{2.269567in}}{\pgfqpoint{2.824961in}{2.269567in}}{\pgfqpoint{2.830288in}{2.269567in}}%
\pgfpathlineto{\pgfqpoint{2.830288in}{2.272335in}}%
\pgfpathlineto{\pgfqpoint{2.826967in}{2.272335in}}%
\pgfpathcurveto{\pgfqpoint{2.817437in}{2.272335in}}{\pgfqpoint{2.817212in}{2.273545in}}{\pgfqpoint{2.817212in}{2.277489in}}%
\pgfpathlineto{\pgfqpoint{2.817212in}{2.339755in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.884705in}{2.286673in}}%
\pgfpathlineto{\pgfqpoint{2.882715in}{2.286673in}}%
\pgfpathcurveto{\pgfqpoint{2.881608in}{2.278838in}}{\pgfqpoint{2.880709in}{2.277506in}}{\pgfqpoint{2.880277in}{2.276832in}}%
\pgfpathcurveto{\pgfqpoint{2.879723in}{2.275950in}}{\pgfqpoint{2.871750in}{2.275950in}}{\pgfqpoint{2.870193in}{2.275950in}}%
\pgfpathlineto{\pgfqpoint{2.848953in}{2.275950in}}%
\pgfpathcurveto{\pgfqpoint{2.852931in}{2.280274in}}{\pgfqpoint{2.860680in}{2.288109in}}{\pgfqpoint{2.870089in}{2.297189in}}%
\pgfpathcurveto{\pgfqpoint{2.876835in}{2.303589in}}{\pgfqpoint{2.884705in}{2.311113in}}{\pgfqpoint{2.884705in}{2.322061in}}%
\pgfpathcurveto{\pgfqpoint{2.884705in}{2.335120in}}{\pgfqpoint{2.874292in}{2.342627in}}{\pgfqpoint{2.862669in}{2.342627in}}%
\pgfpathcurveto{\pgfqpoint{2.850493in}{2.342627in}}{\pgfqpoint{2.843072in}{2.331903in}}{\pgfqpoint{2.843072in}{2.321975in}}%
\pgfpathcurveto{\pgfqpoint{2.843072in}{2.317651in}}{\pgfqpoint{2.846290in}{2.317097in}}{\pgfqpoint{2.847621in}{2.317097in}}%
\pgfpathcurveto{\pgfqpoint{2.848728in}{2.317097in}}{\pgfqpoint{2.852049in}{2.317772in}}{\pgfqpoint{2.852049in}{2.321629in}}%
\pgfpathcurveto{\pgfqpoint{2.852049in}{2.325036in}}{\pgfqpoint{2.849161in}{2.326022in}}{\pgfqpoint{2.847621in}{2.326022in}}%
\pgfpathcurveto{\pgfqpoint{2.846947in}{2.326022in}}{\pgfqpoint{2.846290in}{2.325918in}}{\pgfqpoint{2.845840in}{2.325694in}}%
\pgfpathcurveto{\pgfqpoint{2.847950in}{2.335120in}}{\pgfqpoint{2.854367in}{2.339755in}}{\pgfqpoint{2.861130in}{2.339755in}}%
\pgfpathcurveto{\pgfqpoint{2.870746in}{2.339755in}}{\pgfqpoint{2.877060in}{2.332128in}}{\pgfqpoint{2.877060in}{2.322061in}}%
\pgfpathcurveto{\pgfqpoint{2.877060in}{2.312445in}}{\pgfqpoint{2.871421in}{2.304160in}}{\pgfqpoint{2.865108in}{2.296964in}}%
\pgfpathlineto{\pgfqpoint{2.843072in}{2.272092in}}%
\pgfpathlineto{\pgfqpoint{2.843072in}{2.269567in}}%
\pgfpathlineto{\pgfqpoint{2.882041in}{2.269567in}}%
\pgfpathlineto{\pgfqpoint{2.884705in}{2.286673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.919421in}{2.308726in}}%
\pgfpathcurveto{\pgfqpoint{2.926391in}{2.312237in}}{\pgfqpoint{2.933483in}{2.317530in}}{\pgfqpoint{2.933483in}{2.326005in}}%
\pgfpathcurveto{\pgfqpoint{2.933483in}{2.336002in}}{\pgfqpoint{2.923728in}{2.341848in}}{\pgfqpoint{2.914768in}{2.341848in}}%
\pgfpathcurveto{\pgfqpoint{2.904702in}{2.341848in}}{\pgfqpoint{2.895846in}{2.334584in}}{\pgfqpoint{2.895846in}{2.324569in}}%
\pgfpathcurveto{\pgfqpoint{2.895846in}{2.321819in}}{\pgfqpoint{2.896503in}{2.317080in}}{\pgfqpoint{2.900827in}{2.312894in}}%
\pgfpathcurveto{\pgfqpoint{2.901934in}{2.311805in}}{\pgfqpoint{2.906570in}{2.308501in}}{\pgfqpoint{2.909562in}{2.306408in}}%
\pgfpathcurveto{\pgfqpoint{2.904581in}{2.303866in}}{\pgfqpoint{2.892958in}{2.297829in}}{\pgfqpoint{2.892958in}{2.285722in}}%
\pgfpathcurveto{\pgfqpoint{2.892958in}{2.274393in}}{\pgfqpoint{2.903802in}{2.267353in}}{\pgfqpoint{2.914543in}{2.267353in}}%
\pgfpathcurveto{\pgfqpoint{2.926391in}{2.267353in}}{\pgfqpoint{2.936354in}{2.275828in}}{\pgfqpoint{2.936354in}{2.287036in}}%
\pgfpathcurveto{\pgfqpoint{2.936354in}{2.297068in}}{\pgfqpoint{2.929608in}{2.301686in}}{\pgfqpoint{2.925180in}{2.304661in}}%
\pgfpathlineto{\pgfqpoint{2.919421in}{2.308726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.904909in}{2.318377in}}%
\pgfpathcurveto{\pgfqpoint{2.904027in}{2.318931in}}{\pgfqpoint{2.899599in}{2.322338in}}{\pgfqpoint{2.899599in}{2.327527in}}%
\pgfpathcurveto{\pgfqpoint{2.899599in}{2.334238in}}{\pgfqpoint{2.906570in}{2.339306in}}{\pgfqpoint{2.914543in}{2.339306in}}%
\pgfpathcurveto{\pgfqpoint{2.923295in}{2.339306in}}{\pgfqpoint{2.929712in}{2.333148in}}{\pgfqpoint{2.929712in}{2.325988in}}%
\pgfpathcurveto{\pgfqpoint{2.929712in}{2.315731in}}{\pgfqpoint{2.918193in}{2.309885in}}{\pgfqpoint{2.917639in}{2.309885in}}%
\pgfpathcurveto{\pgfqpoint{2.917535in}{2.309885in}}{\pgfqpoint{2.917432in}{2.309885in}}{\pgfqpoint{2.916532in}{2.310559in}}%
\pgfpathlineto{\pgfqpoint{2.904909in}{2.318377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.925284in}{2.295840in}}%
\pgfpathcurveto{\pgfqpoint{2.926945in}{2.294629in}}{\pgfqpoint{2.932255in}{2.291015in}}{\pgfqpoint{2.932255in}{2.284286in}}%
\pgfpathcurveto{\pgfqpoint{2.932255in}{2.276157in}}{\pgfqpoint{2.924073in}{2.270000in}}{\pgfqpoint{2.914768in}{2.270000in}}%
\pgfpathcurveto{\pgfqpoint{2.904702in}{2.270000in}}{\pgfqpoint{2.897057in}{2.277143in}}{\pgfqpoint{2.897057in}{2.285826in}}%
\pgfpathcurveto{\pgfqpoint{2.897057in}{2.294526in}}{\pgfqpoint{2.903802in}{2.301773in}}{\pgfqpoint{2.911447in}{2.305198in}}%
\pgfpathlineto{\pgfqpoint{2.925284in}{2.295840in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.977262in}{2.340862in}}%
\pgfpathcurveto{\pgfqpoint{2.977262in}{2.343180in}}{\pgfqpoint{2.977158in}{2.343180in}}{\pgfqpoint{2.975169in}{2.343180in}}%
\pgfpathlineto{\pgfqpoint{2.942289in}{2.291257in}}%
\pgfpathlineto{\pgfqpoint{2.942289in}{2.288386in}}%
\pgfpathlineto{\pgfqpoint{2.970845in}{2.288386in}}%
\pgfpathlineto{\pgfqpoint{2.970845in}{2.277472in}}%
\pgfpathcurveto{\pgfqpoint{2.970845in}{2.273442in}}{\pgfqpoint{2.970620in}{2.272335in}}{\pgfqpoint{2.962872in}{2.272335in}}%
\pgfpathlineto{\pgfqpoint{2.960779in}{2.272335in}}%
\pgfpathlineto{\pgfqpoint{2.960779in}{2.269567in}}%
\pgfpathcurveto{\pgfqpoint{2.964325in}{2.269567in}}{\pgfqpoint{2.970292in}{2.269567in}}{\pgfqpoint{2.974062in}{2.269567in}}%
\pgfpathcurveto{\pgfqpoint{2.977816in}{2.269567in}}{\pgfqpoint{2.983800in}{2.269567in}}{\pgfqpoint{2.987346in}{2.269567in}}%
\pgfpathlineto{\pgfqpoint{2.987346in}{2.272335in}}%
\pgfpathlineto{\pgfqpoint{2.985236in}{2.272335in}}%
\pgfpathcurveto{\pgfqpoint{2.977487in}{2.272335in}}{\pgfqpoint{2.977262in}{2.273442in}}{\pgfqpoint{2.977262in}{2.277472in}}%
\pgfpathlineto{\pgfqpoint{2.977262in}{2.288386in}}%
\pgfpathlineto{\pgfqpoint{2.988557in}{2.288386in}}%
\pgfpathlineto{\pgfqpoint{2.988557in}{2.291257in}}%
\pgfpathlineto{\pgfqpoint{2.977262in}{2.291257in}}%
\pgfpathlineto{\pgfqpoint{2.977262in}{2.340862in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.971174in}{2.333615in}}%
\pgfpathlineto{\pgfqpoint{2.971174in}{2.291257in}}%
\pgfpathlineto{\pgfqpoint{2.944503in}{2.291257in}}%
\pgfpathlineto{\pgfqpoint{2.971174in}{2.333615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304224in}{2.308624in}}%
\pgfpathcurveto{\pgfqpoint{3.304224in}{2.334810in}}{\pgfqpoint{3.316625in}{2.340725in}}{\pgfqpoint{3.323821in}{2.340725in}}%
\pgfpathcurveto{\pgfqpoint{3.326156in}{2.340725in}}{\pgfqpoint{3.331794in}{2.340328in}}{\pgfqpoint{3.334008in}{2.336298in}}%
\pgfpathcurveto{\pgfqpoint{3.332244in}{2.336298in}}{\pgfqpoint{3.328923in}{2.336298in}}{\pgfqpoint{3.328923in}{2.332440in}}%
\pgfpathcurveto{\pgfqpoint{3.328923in}{2.329466in}}{\pgfqpoint{3.331345in}{2.328462in}}{\pgfqpoint{3.332901in}{2.328462in}}%
\pgfpathcurveto{\pgfqpoint{3.333904in}{2.328462in}}{\pgfqpoint{3.336879in}{2.328895in}}{\pgfqpoint{3.336879in}{2.332562in}}%
\pgfpathcurveto{\pgfqpoint{3.336879in}{2.339376in}}{\pgfqpoint{3.331345in}{2.343268in}}{\pgfqpoint{3.323717in}{2.343268in}}%
\pgfpathcurveto{\pgfqpoint{3.310537in}{2.343268in}}{\pgfqpoint{3.296700in}{2.329621in}}{\pgfqpoint{3.296700in}{2.305303in}}%
\pgfpathcurveto{\pgfqpoint{3.296700in}{2.275363in}}{\pgfqpoint{3.309205in}{2.268773in}}{\pgfqpoint{3.318061in}{2.268773in}}%
\pgfpathcurveto{\pgfqpoint{3.328802in}{2.268773in}}{\pgfqpoint{3.338989in}{2.278372in}}{\pgfqpoint{3.338989in}{2.293178in}}%
\pgfpathcurveto{\pgfqpoint{3.338989in}{2.306980in}}{\pgfqpoint{3.330030in}{2.317030in}}{\pgfqpoint{3.318736in}{2.317030in}}%
\pgfpathcurveto{\pgfqpoint{3.311973in}{2.317030in}}{\pgfqpoint{3.306991in}{2.312619in}}{\pgfqpoint{3.304224in}{2.304888in}}%
\pgfpathlineto{\pgfqpoint{3.304224in}{2.308624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.318061in}{2.271419in}}%
\pgfpathcurveto{\pgfqpoint{3.304449in}{2.271419in}}{\pgfqpoint{3.304449in}{2.291742in}}{\pgfqpoint{3.304449in}{2.295824in}}%
\pgfpathcurveto{\pgfqpoint{3.304449in}{2.303781in}}{\pgfqpoint{3.308219in}{2.315265in}}{\pgfqpoint{3.318511in}{2.315265in}}%
\pgfpathcurveto{\pgfqpoint{3.320396in}{2.315265in}}{\pgfqpoint{3.325810in}{2.315265in}}{\pgfqpoint{3.329477in}{2.307655in}}%
\pgfpathcurveto{\pgfqpoint{3.331466in}{2.303331in}}{\pgfqpoint{3.331466in}{2.298817in}}{\pgfqpoint{3.331466in}{2.293282in}}%
\pgfpathcurveto{\pgfqpoint{3.331466in}{2.287315in}}{\pgfqpoint{3.331466in}{2.282921in}}{\pgfqpoint{3.329131in}{2.278493in}}%
\pgfpathcurveto{\pgfqpoint{3.326709in}{2.273945in}}{\pgfqpoint{3.323163in}{2.271419in}}{\pgfqpoint{3.318061in}{2.271419in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.389757in}{2.306012in}}%
\pgfpathcurveto{\pgfqpoint{3.389757in}{2.312775in}}{\pgfqpoint{3.389653in}{2.324259in}}{\pgfqpoint{3.385000in}{2.333098in}}%
\pgfpathcurveto{\pgfqpoint{3.380901in}{2.340846in}}{\pgfqpoint{3.374363in}{2.343597in}}{\pgfqpoint{3.368621in}{2.343597in}}%
\pgfpathcurveto{\pgfqpoint{3.363293in}{2.343597in}}{\pgfqpoint{3.356548in}{2.341175in}}{\pgfqpoint{3.352345in}{2.333202in}}%
\pgfpathcurveto{\pgfqpoint{3.347917in}{2.324917in}}{\pgfqpoint{3.347467in}{2.314643in}}{\pgfqpoint{3.347467in}{2.306012in}}%
\pgfpathcurveto{\pgfqpoint{3.347467in}{2.299716in}}{\pgfqpoint{3.347588in}{2.290117in}}{\pgfqpoint{3.351013in}{2.281693in}}%
\pgfpathcurveto{\pgfqpoint{3.355770in}{2.270312in}}{\pgfqpoint{3.364297in}{2.268773in}}{\pgfqpoint{3.368621in}{2.268773in}}%
\pgfpathcurveto{\pgfqpoint{3.373706in}{2.268773in}}{\pgfqpoint{3.381454in}{2.270866in}}{\pgfqpoint{3.385986in}{2.281365in}}%
\pgfpathcurveto{\pgfqpoint{3.389307in}{2.289010in}}{\pgfqpoint{3.389757in}{2.297952in}}{\pgfqpoint{3.389757in}{2.306012in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.368621in}{2.270537in}}%
\pgfpathcurveto{\pgfqpoint{3.361529in}{2.270537in}}{\pgfqpoint{3.357326in}{2.276608in}}{\pgfqpoint{3.355770in}{2.285031in}}%
\pgfpathcurveto{\pgfqpoint{3.354559in}{2.291535in}}{\pgfqpoint{3.354559in}{2.301048in}}{\pgfqpoint{3.354559in}{2.307240in}}%
\pgfpathcurveto{\pgfqpoint{3.354559in}{2.315750in}}{\pgfqpoint{3.354559in}{2.322824in}}{\pgfqpoint{3.355994in}{2.329569in}}%
\pgfpathcurveto{\pgfqpoint{3.358105in}{2.338944in}}{\pgfqpoint{3.364297in}{2.341832in}}{\pgfqpoint{3.368621in}{2.341832in}}%
\pgfpathcurveto{\pgfqpoint{3.373152in}{2.341832in}}{\pgfqpoint{3.379016in}{2.338840in}}{\pgfqpoint{3.381126in}{2.329794in}}%
\pgfpathcurveto{\pgfqpoint{3.382561in}{2.323498in}}{\pgfqpoint{3.382665in}{2.316078in}}{\pgfqpoint{3.382665in}{2.307240in}}%
\pgfpathcurveto{\pgfqpoint{3.382665in}{2.300045in}}{\pgfqpoint{3.382665in}{2.291206in}}{\pgfqpoint{3.381351in}{2.284686in}}%
\pgfpathcurveto{\pgfqpoint{3.379016in}{2.272630in}}{\pgfqpoint{3.372495in}{2.270537in}}{\pgfqpoint{3.368621in}{2.270537in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.405758in}{2.308624in}}%
\pgfpathcurveto{\pgfqpoint{3.405758in}{2.334810in}}{\pgfqpoint{3.418160in}{2.340725in}}{\pgfqpoint{3.425355in}{2.340725in}}%
\pgfpathcurveto{\pgfqpoint{3.427690in}{2.340725in}}{\pgfqpoint{3.433329in}{2.340328in}}{\pgfqpoint{3.435543in}{2.336298in}}%
\pgfpathcurveto{\pgfqpoint{3.433778in}{2.336298in}}{\pgfqpoint{3.430457in}{2.336298in}}{\pgfqpoint{3.430457in}{2.332440in}}%
\pgfpathcurveto{\pgfqpoint{3.430457in}{2.329466in}}{\pgfqpoint{3.432879in}{2.328462in}}{\pgfqpoint{3.434436in}{2.328462in}}%
\pgfpathcurveto{\pgfqpoint{3.435439in}{2.328462in}}{\pgfqpoint{3.438414in}{2.328895in}}{\pgfqpoint{3.438414in}{2.332562in}}%
\pgfpathcurveto{\pgfqpoint{3.438414in}{2.339376in}}{\pgfqpoint{3.432879in}{2.343268in}}{\pgfqpoint{3.425251in}{2.343268in}}%
\pgfpathcurveto{\pgfqpoint{3.412072in}{2.343268in}}{\pgfqpoint{3.398235in}{2.329621in}}{\pgfqpoint{3.398235in}{2.305303in}}%
\pgfpathcurveto{\pgfqpoint{3.398235in}{2.275363in}}{\pgfqpoint{3.410740in}{2.268773in}}{\pgfqpoint{3.419595in}{2.268773in}}%
\pgfpathcurveto{\pgfqpoint{3.430336in}{2.268773in}}{\pgfqpoint{3.440524in}{2.278372in}}{\pgfqpoint{3.440524in}{2.293178in}}%
\pgfpathcurveto{\pgfqpoint{3.440524in}{2.306980in}}{\pgfqpoint{3.431564in}{2.317030in}}{\pgfqpoint{3.420270in}{2.317030in}}%
\pgfpathcurveto{\pgfqpoint{3.413507in}{2.317030in}}{\pgfqpoint{3.408526in}{2.312619in}}{\pgfqpoint{3.405758in}{2.304888in}}%
\pgfpathlineto{\pgfqpoint{3.405758in}{2.308624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.419595in}{2.271419in}}%
\pgfpathcurveto{\pgfqpoint{3.405983in}{2.271419in}}{\pgfqpoint{3.405983in}{2.291742in}}{\pgfqpoint{3.405983in}{2.295824in}}%
\pgfpathcurveto{\pgfqpoint{3.405983in}{2.303781in}}{\pgfqpoint{3.409754in}{2.315265in}}{\pgfqpoint{3.420045in}{2.315265in}}%
\pgfpathcurveto{\pgfqpoint{3.421930in}{2.315265in}}{\pgfqpoint{3.427344in}{2.315265in}}{\pgfqpoint{3.431011in}{2.307655in}}%
\pgfpathcurveto{\pgfqpoint{3.433000in}{2.303331in}}{\pgfqpoint{3.433000in}{2.298817in}}{\pgfqpoint{3.433000in}{2.293282in}}%
\pgfpathcurveto{\pgfqpoint{3.433000in}{2.287315in}}{\pgfqpoint{3.433000in}{2.282921in}}{\pgfqpoint{3.430665in}{2.278493in}}%
\pgfpathcurveto{\pgfqpoint{3.428244in}{2.273945in}}{\pgfqpoint{3.424698in}{2.271419in}}{\pgfqpoint{3.419595in}{2.271419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.290426in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304224in}{2.308624in}}%
\pgfpathcurveto{\pgfqpoint{3.304224in}{2.334810in}}{\pgfqpoint{3.316625in}{2.340725in}}{\pgfqpoint{3.323821in}{2.340725in}}%
\pgfpathcurveto{\pgfqpoint{3.326156in}{2.340725in}}{\pgfqpoint{3.331794in}{2.340328in}}{\pgfqpoint{3.334008in}{2.336298in}}%
\pgfpathcurveto{\pgfqpoint{3.332244in}{2.336298in}}{\pgfqpoint{3.328923in}{2.336298in}}{\pgfqpoint{3.328923in}{2.332440in}}%
\pgfpathcurveto{\pgfqpoint{3.328923in}{2.329466in}}{\pgfqpoint{3.331345in}{2.328462in}}{\pgfqpoint{3.332901in}{2.328462in}}%
\pgfpathcurveto{\pgfqpoint{3.333904in}{2.328462in}}{\pgfqpoint{3.336879in}{2.328895in}}{\pgfqpoint{3.336879in}{2.332562in}}%
\pgfpathcurveto{\pgfqpoint{3.336879in}{2.339376in}}{\pgfqpoint{3.331345in}{2.343268in}}{\pgfqpoint{3.323717in}{2.343268in}}%
\pgfpathcurveto{\pgfqpoint{3.310537in}{2.343268in}}{\pgfqpoint{3.296700in}{2.329621in}}{\pgfqpoint{3.296700in}{2.305303in}}%
\pgfpathcurveto{\pgfqpoint{3.296700in}{2.275363in}}{\pgfqpoint{3.309205in}{2.268773in}}{\pgfqpoint{3.318061in}{2.268773in}}%
\pgfpathcurveto{\pgfqpoint{3.328802in}{2.268773in}}{\pgfqpoint{3.338989in}{2.278372in}}{\pgfqpoint{3.338989in}{2.293178in}}%
\pgfpathcurveto{\pgfqpoint{3.338989in}{2.306980in}}{\pgfqpoint{3.330030in}{2.317030in}}{\pgfqpoint{3.318736in}{2.317030in}}%
\pgfpathcurveto{\pgfqpoint{3.311973in}{2.317030in}}{\pgfqpoint{3.306991in}{2.312619in}}{\pgfqpoint{3.304224in}{2.304888in}}%
\pgfpathlineto{\pgfqpoint{3.304224in}{2.308624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.318061in}{2.271419in}}%
\pgfpathcurveto{\pgfqpoint{3.304449in}{2.271419in}}{\pgfqpoint{3.304449in}{2.291742in}}{\pgfqpoint{3.304449in}{2.295824in}}%
\pgfpathcurveto{\pgfqpoint{3.304449in}{2.303781in}}{\pgfqpoint{3.308219in}{2.315265in}}{\pgfqpoint{3.318511in}{2.315265in}}%
\pgfpathcurveto{\pgfqpoint{3.320396in}{2.315265in}}{\pgfqpoint{3.325810in}{2.315265in}}{\pgfqpoint{3.329477in}{2.307655in}}%
\pgfpathcurveto{\pgfqpoint{3.331466in}{2.303331in}}{\pgfqpoint{3.331466in}{2.298817in}}{\pgfqpoint{3.331466in}{2.293282in}}%
\pgfpathcurveto{\pgfqpoint{3.331466in}{2.287315in}}{\pgfqpoint{3.331466in}{2.282921in}}{\pgfqpoint{3.329131in}{2.278493in}}%
\pgfpathcurveto{\pgfqpoint{3.326709in}{2.273945in}}{\pgfqpoint{3.323163in}{2.271419in}}{\pgfqpoint{3.318061in}{2.271419in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.389757in}{2.306012in}}%
\pgfpathcurveto{\pgfqpoint{3.389757in}{2.312775in}}{\pgfqpoint{3.389653in}{2.324259in}}{\pgfqpoint{3.385000in}{2.333098in}}%
\pgfpathcurveto{\pgfqpoint{3.380901in}{2.340846in}}{\pgfqpoint{3.374363in}{2.343597in}}{\pgfqpoint{3.368621in}{2.343597in}}%
\pgfpathcurveto{\pgfqpoint{3.363293in}{2.343597in}}{\pgfqpoint{3.356548in}{2.341175in}}{\pgfqpoint{3.352345in}{2.333202in}}%
\pgfpathcurveto{\pgfqpoint{3.347917in}{2.324917in}}{\pgfqpoint{3.347467in}{2.314643in}}{\pgfqpoint{3.347467in}{2.306012in}}%
\pgfpathcurveto{\pgfqpoint{3.347467in}{2.299716in}}{\pgfqpoint{3.347588in}{2.290117in}}{\pgfqpoint{3.351013in}{2.281693in}}%
\pgfpathcurveto{\pgfqpoint{3.355770in}{2.270312in}}{\pgfqpoint{3.364297in}{2.268773in}}{\pgfqpoint{3.368621in}{2.268773in}}%
\pgfpathcurveto{\pgfqpoint{3.373706in}{2.268773in}}{\pgfqpoint{3.381454in}{2.270866in}}{\pgfqpoint{3.385986in}{2.281365in}}%
\pgfpathcurveto{\pgfqpoint{3.389307in}{2.289010in}}{\pgfqpoint{3.389757in}{2.297952in}}{\pgfqpoint{3.389757in}{2.306012in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.368621in}{2.270537in}}%
\pgfpathcurveto{\pgfqpoint{3.361529in}{2.270537in}}{\pgfqpoint{3.357326in}{2.276608in}}{\pgfqpoint{3.355770in}{2.285031in}}%
\pgfpathcurveto{\pgfqpoint{3.354559in}{2.291535in}}{\pgfqpoint{3.354559in}{2.301048in}}{\pgfqpoint{3.354559in}{2.307240in}}%
\pgfpathcurveto{\pgfqpoint{3.354559in}{2.315750in}}{\pgfqpoint{3.354559in}{2.322824in}}{\pgfqpoint{3.355994in}{2.329569in}}%
\pgfpathcurveto{\pgfqpoint{3.358105in}{2.338944in}}{\pgfqpoint{3.364297in}{2.341832in}}{\pgfqpoint{3.368621in}{2.341832in}}%
\pgfpathcurveto{\pgfqpoint{3.373152in}{2.341832in}}{\pgfqpoint{3.379016in}{2.338840in}}{\pgfqpoint{3.381126in}{2.329794in}}%
\pgfpathcurveto{\pgfqpoint{3.382561in}{2.323498in}}{\pgfqpoint{3.382665in}{2.316078in}}{\pgfqpoint{3.382665in}{2.307240in}}%
\pgfpathcurveto{\pgfqpoint{3.382665in}{2.300045in}}{\pgfqpoint{3.382665in}{2.291206in}}{\pgfqpoint{3.381351in}{2.284686in}}%
\pgfpathcurveto{\pgfqpoint{3.379016in}{2.272630in}}{\pgfqpoint{3.372495in}{2.270537in}}{\pgfqpoint{3.368621in}{2.270537in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.405758in}{2.308624in}}%
\pgfpathcurveto{\pgfqpoint{3.405758in}{2.334810in}}{\pgfqpoint{3.418160in}{2.340725in}}{\pgfqpoint{3.425355in}{2.340725in}}%
\pgfpathcurveto{\pgfqpoint{3.427690in}{2.340725in}}{\pgfqpoint{3.433329in}{2.340328in}}{\pgfqpoint{3.435543in}{2.336298in}}%
\pgfpathcurveto{\pgfqpoint{3.433778in}{2.336298in}}{\pgfqpoint{3.430457in}{2.336298in}}{\pgfqpoint{3.430457in}{2.332440in}}%
\pgfpathcurveto{\pgfqpoint{3.430457in}{2.329466in}}{\pgfqpoint{3.432879in}{2.328462in}}{\pgfqpoint{3.434436in}{2.328462in}}%
\pgfpathcurveto{\pgfqpoint{3.435439in}{2.328462in}}{\pgfqpoint{3.438414in}{2.328895in}}{\pgfqpoint{3.438414in}{2.332562in}}%
\pgfpathcurveto{\pgfqpoint{3.438414in}{2.339376in}}{\pgfqpoint{3.432879in}{2.343268in}}{\pgfqpoint{3.425251in}{2.343268in}}%
\pgfpathcurveto{\pgfqpoint{3.412072in}{2.343268in}}{\pgfqpoint{3.398235in}{2.329621in}}{\pgfqpoint{3.398235in}{2.305303in}}%
\pgfpathcurveto{\pgfqpoint{3.398235in}{2.275363in}}{\pgfqpoint{3.410740in}{2.268773in}}{\pgfqpoint{3.419595in}{2.268773in}}%
\pgfpathcurveto{\pgfqpoint{3.430336in}{2.268773in}}{\pgfqpoint{3.440524in}{2.278372in}}{\pgfqpoint{3.440524in}{2.293178in}}%
\pgfpathcurveto{\pgfqpoint{3.440524in}{2.306980in}}{\pgfqpoint{3.431564in}{2.317030in}}{\pgfqpoint{3.420270in}{2.317030in}}%
\pgfpathcurveto{\pgfqpoint{3.413507in}{2.317030in}}{\pgfqpoint{3.408526in}{2.312619in}}{\pgfqpoint{3.405758in}{2.304888in}}%
\pgfpathlineto{\pgfqpoint{3.405758in}{2.308624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.419595in}{2.271419in}}%
\pgfpathcurveto{\pgfqpoint{3.405983in}{2.271419in}}{\pgfqpoint{3.405983in}{2.291742in}}{\pgfqpoint{3.405983in}{2.295824in}}%
\pgfpathcurveto{\pgfqpoint{3.405983in}{2.303781in}}{\pgfqpoint{3.409754in}{2.315265in}}{\pgfqpoint{3.420045in}{2.315265in}}%
\pgfpathcurveto{\pgfqpoint{3.421930in}{2.315265in}}{\pgfqpoint{3.427344in}{2.315265in}}{\pgfqpoint{3.431011in}{2.307655in}}%
\pgfpathcurveto{\pgfqpoint{3.433000in}{2.303331in}}{\pgfqpoint{3.433000in}{2.298817in}}{\pgfqpoint{3.433000in}{2.293282in}}%
\pgfpathcurveto{\pgfqpoint{3.433000in}{2.287315in}}{\pgfqpoint{3.433000in}{2.282921in}}{\pgfqpoint{3.430665in}{2.278493in}}%
\pgfpathcurveto{\pgfqpoint{3.428244in}{2.273945in}}{\pgfqpoint{3.424698in}{2.271419in}}{\pgfqpoint{3.419595in}{2.271419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670705in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{4.670705in}{2.748393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730000in}{2.227625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.072500in,height=0.520000in]{highlight_classes_klm-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670705in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{4.670705in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800965in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670705in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670705in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693310in,y=2.668931in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465517in}{2.406113in}}%
\pgfpathlineto{\pgfqpoint{6.463528in}{2.406113in}}%
\pgfpathcurveto{\pgfqpoint{6.462421in}{2.398278in}}{\pgfqpoint{6.461521in}{2.396946in}}{\pgfqpoint{6.461089in}{2.396271in}}%
\pgfpathcurveto{\pgfqpoint{6.460535in}{2.395389in}}{\pgfqpoint{6.452562in}{2.395389in}}{\pgfqpoint{6.451005in}{2.395389in}}%
\pgfpathlineto{\pgfqpoint{6.429765in}{2.395389in}}%
\pgfpathcurveto{\pgfqpoint{6.433744in}{2.399713in}}{\pgfqpoint{6.441492in}{2.407549in}}{\pgfqpoint{6.450901in}{2.416629in}}%
\pgfpathcurveto{\pgfqpoint{6.457647in}{2.423029in}}{\pgfqpoint{6.465517in}{2.430553in}}{\pgfqpoint{6.465517in}{2.441501in}}%
\pgfpathcurveto{\pgfqpoint{6.465517in}{2.454560in}}{\pgfqpoint{6.455104in}{2.462066in}}{\pgfqpoint{6.443481in}{2.462066in}}%
\pgfpathcurveto{\pgfqpoint{6.431305in}{2.462066in}}{\pgfqpoint{6.423885in}{2.451343in}}{\pgfqpoint{6.423885in}{2.441415in}}%
\pgfpathcurveto{\pgfqpoint{6.423885in}{2.437091in}}{\pgfqpoint{6.427102in}{2.436537in}}{\pgfqpoint{6.428434in}{2.436537in}}%
\pgfpathcurveto{\pgfqpoint{6.429541in}{2.436537in}}{\pgfqpoint{6.432861in}{2.437212in}}{\pgfqpoint{6.432861in}{2.441069in}}%
\pgfpathcurveto{\pgfqpoint{6.432861in}{2.444476in}}{\pgfqpoint{6.429973in}{2.445462in}}{\pgfqpoint{6.428434in}{2.445462in}}%
\pgfpathcurveto{\pgfqpoint{6.427759in}{2.445462in}}{\pgfqpoint{6.427102in}{2.445358in}}{\pgfqpoint{6.426652in}{2.445133in}}%
\pgfpathcurveto{\pgfqpoint{6.428762in}{2.454560in}}{\pgfqpoint{6.435179in}{2.459195in}}{\pgfqpoint{6.441942in}{2.459195in}}%
\pgfpathcurveto{\pgfqpoint{6.451559in}{2.459195in}}{\pgfqpoint{6.457872in}{2.451568in}}{\pgfqpoint{6.457872in}{2.441501in}}%
\pgfpathcurveto{\pgfqpoint{6.457872in}{2.431884in}}{\pgfqpoint{6.452233in}{2.423600in}}{\pgfqpoint{6.445920in}{2.416404in}}%
\pgfpathlineto{\pgfqpoint{6.423885in}{2.391532in}}%
\pgfpathlineto{\pgfqpoint{6.423885in}{2.389007in}}%
\pgfpathlineto{\pgfqpoint{6.462853in}{2.389007in}}%
\pgfpathlineto{\pgfqpoint{6.465517in}{2.406113in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.494577in}{2.426315in}}%
\pgfpathcurveto{\pgfqpoint{6.504436in}{2.426315in}}{\pgfqpoint{6.508760in}{2.417753in}}{\pgfqpoint{6.508760in}{2.407860in}}%
\pgfpathcurveto{\pgfqpoint{6.508760in}{2.394542in}}{\pgfqpoint{6.501669in}{2.389439in}}{\pgfqpoint{6.495252in}{2.389439in}}%
\pgfpathcurveto{\pgfqpoint{6.489388in}{2.389439in}}{\pgfqpoint{6.479858in}{2.392362in}}{\pgfqpoint{6.476866in}{2.400993in}}%
\pgfpathcurveto{\pgfqpoint{6.477419in}{2.400768in}}{\pgfqpoint{6.477973in}{2.400768in}}{\pgfqpoint{6.478526in}{2.400768in}}%
\pgfpathcurveto{\pgfqpoint{6.481190in}{2.400768in}}{\pgfqpoint{6.483179in}{2.402533in}}{\pgfqpoint{6.483179in}{2.405404in}}%
\pgfpathcurveto{\pgfqpoint{6.483179in}{2.408604in}}{\pgfqpoint{6.480740in}{2.410039in}}{\pgfqpoint{6.478526in}{2.410039in}}%
\pgfpathcurveto{\pgfqpoint{6.476658in}{2.410039in}}{\pgfqpoint{6.473770in}{2.409157in}}{\pgfqpoint{6.473770in}{2.405023in}}%
\pgfpathcurveto{\pgfqpoint{6.473770in}{2.394801in}}{\pgfqpoint{6.483732in}{2.386793in}}{\pgfqpoint{6.495477in}{2.386793in}}%
\pgfpathcurveto{\pgfqpoint{6.507757in}{2.386793in}}{\pgfqpoint{6.517166in}{2.396444in}}{\pgfqpoint{6.517166in}{2.407773in}}%
\pgfpathcurveto{\pgfqpoint{6.517166in}{2.418532in}}{\pgfqpoint{6.508310in}{2.426315in}}{\pgfqpoint{6.497794in}{2.427526in}}%
\pgfpathcurveto{\pgfqpoint{6.506200in}{2.429273in}}{\pgfqpoint{6.514295in}{2.436675in}}{\pgfqpoint{6.514295in}{2.446586in}}%
\pgfpathcurveto{\pgfqpoint{6.514295in}{2.455079in}}{\pgfqpoint{6.505543in}{2.461288in}}{\pgfqpoint{6.495580in}{2.461288in}}%
\pgfpathcurveto{\pgfqpoint{6.485514in}{2.461288in}}{\pgfqpoint{6.476658in}{2.455234in}}{\pgfqpoint{6.476658in}{2.446586in}}%
\pgfpathcurveto{\pgfqpoint{6.476658in}{2.442798in}}{\pgfqpoint{6.479529in}{2.442141in}}{\pgfqpoint{6.480965in}{2.442141in}}%
\pgfpathcurveto{\pgfqpoint{6.483300in}{2.442141in}}{\pgfqpoint{6.485289in}{2.443577in}}{\pgfqpoint{6.485289in}{2.446448in}}%
\pgfpathcurveto{\pgfqpoint{6.485289in}{2.449302in}}{\pgfqpoint{6.483300in}{2.450737in}}{\pgfqpoint{6.480965in}{2.450737in}}%
\pgfpathcurveto{\pgfqpoint{6.480533in}{2.450737in}}{\pgfqpoint{6.479979in}{2.450737in}}{\pgfqpoint{6.479529in}{2.450530in}}%
\pgfpathcurveto{\pgfqpoint{6.482746in}{2.457483in}}{\pgfqpoint{6.491481in}{2.458745in}}{\pgfqpoint{6.495355in}{2.458745in}}%
\pgfpathcurveto{\pgfqpoint{6.499230in}{2.458745in}}{\pgfqpoint{6.506546in}{2.456895in}}{\pgfqpoint{6.506546in}{2.446431in}}%
\pgfpathcurveto{\pgfqpoint{6.506546in}{2.443369in}}{\pgfqpoint{6.506096in}{2.437921in}}{\pgfqpoint{6.502326in}{2.433112in}}%
\pgfpathcurveto{\pgfqpoint{6.499005in}{2.428858in}}{\pgfqpoint{6.495252in}{2.428858in}}{\pgfqpoint{6.491602in}{2.428512in}}%
\pgfpathcurveto{\pgfqpoint{6.491049in}{2.428512in}}{\pgfqpoint{6.488489in}{2.428252in}}{\pgfqpoint{6.488056in}{2.428252in}}%
\pgfpathcurveto{\pgfqpoint{6.487278in}{2.428148in}}{\pgfqpoint{6.486828in}{2.428045in}}{\pgfqpoint{6.486828in}{2.427197in}}%
\pgfpathcurveto{\pgfqpoint{6.486828in}{2.426419in}}{\pgfqpoint{6.486949in}{2.426315in}}{\pgfqpoint{6.489163in}{2.426315in}}%
\pgfpathlineto{\pgfqpoint{6.494577in}{2.426315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.558074in}{2.460302in}}%
\pgfpathcurveto{\pgfqpoint{6.558074in}{2.462620in}}{\pgfqpoint{6.557971in}{2.462620in}}{\pgfqpoint{6.555982in}{2.462620in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{2.410697in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{2.407825in}}%
\pgfpathlineto{\pgfqpoint{6.551657in}{2.407825in}}%
\pgfpathlineto{\pgfqpoint{6.551657in}{2.396911in}}%
\pgfpathcurveto{\pgfqpoint{6.551657in}{2.392881in}}{\pgfqpoint{6.551433in}{2.391774in}}{\pgfqpoint{6.543684in}{2.391774in}}%
\pgfpathlineto{\pgfqpoint{6.541591in}{2.391774in}}%
\pgfpathlineto{\pgfqpoint{6.541591in}{2.389007in}}%
\pgfpathcurveto{\pgfqpoint{6.545137in}{2.389007in}}{\pgfqpoint{6.551104in}{2.389007in}}{\pgfqpoint{6.554875in}{2.389007in}}%
\pgfpathcurveto{\pgfqpoint{6.558628in}{2.389007in}}{\pgfqpoint{6.564612in}{2.389007in}}{\pgfqpoint{6.568158in}{2.389007in}}%
\pgfpathlineto{\pgfqpoint{6.568158in}{2.391774in}}%
\pgfpathlineto{\pgfqpoint{6.566048in}{2.391774in}}%
\pgfpathcurveto{\pgfqpoint{6.558299in}{2.391774in}}{\pgfqpoint{6.558074in}{2.392881in}}{\pgfqpoint{6.558074in}{2.396911in}}%
\pgfpathlineto{\pgfqpoint{6.558074in}{2.407825in}}%
\pgfpathlineto{\pgfqpoint{6.569369in}{2.407825in}}%
\pgfpathlineto{\pgfqpoint{6.569369in}{2.410697in}}%
\pgfpathlineto{\pgfqpoint{6.558074in}{2.410697in}}%
\pgfpathlineto{\pgfqpoint{6.558074in}{2.460302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.551986in}{2.453055in}}%
\pgfpathlineto{\pgfqpoint{6.551986in}{2.410697in}}%
\pgfpathlineto{\pgfqpoint{6.525315in}{2.410697in}}%
\pgfpathlineto{\pgfqpoint{6.551986in}{2.453055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465517in}{2.406113in}}%
\pgfpathlineto{\pgfqpoint{6.463528in}{2.406113in}}%
\pgfpathcurveto{\pgfqpoint{6.462421in}{2.398278in}}{\pgfqpoint{6.461521in}{2.396946in}}{\pgfqpoint{6.461089in}{2.396271in}}%
\pgfpathcurveto{\pgfqpoint{6.460535in}{2.395389in}}{\pgfqpoint{6.452562in}{2.395389in}}{\pgfqpoint{6.451005in}{2.395389in}}%
\pgfpathlineto{\pgfqpoint{6.429765in}{2.395389in}}%
\pgfpathcurveto{\pgfqpoint{6.433744in}{2.399713in}}{\pgfqpoint{6.441492in}{2.407549in}}{\pgfqpoint{6.450901in}{2.416629in}}%
\pgfpathcurveto{\pgfqpoint{6.457647in}{2.423029in}}{\pgfqpoint{6.465517in}{2.430553in}}{\pgfqpoint{6.465517in}{2.441501in}}%
\pgfpathcurveto{\pgfqpoint{6.465517in}{2.454560in}}{\pgfqpoint{6.455104in}{2.462066in}}{\pgfqpoint{6.443481in}{2.462066in}}%
\pgfpathcurveto{\pgfqpoint{6.431305in}{2.462066in}}{\pgfqpoint{6.423885in}{2.451343in}}{\pgfqpoint{6.423885in}{2.441415in}}%
\pgfpathcurveto{\pgfqpoint{6.423885in}{2.437091in}}{\pgfqpoint{6.427102in}{2.436537in}}{\pgfqpoint{6.428434in}{2.436537in}}%
\pgfpathcurveto{\pgfqpoint{6.429541in}{2.436537in}}{\pgfqpoint{6.432861in}{2.437212in}}{\pgfqpoint{6.432861in}{2.441069in}}%
\pgfpathcurveto{\pgfqpoint{6.432861in}{2.444476in}}{\pgfqpoint{6.429973in}{2.445462in}}{\pgfqpoint{6.428434in}{2.445462in}}%
\pgfpathcurveto{\pgfqpoint{6.427759in}{2.445462in}}{\pgfqpoint{6.427102in}{2.445358in}}{\pgfqpoint{6.426652in}{2.445133in}}%
\pgfpathcurveto{\pgfqpoint{6.428762in}{2.454560in}}{\pgfqpoint{6.435179in}{2.459195in}}{\pgfqpoint{6.441942in}{2.459195in}}%
\pgfpathcurveto{\pgfqpoint{6.451559in}{2.459195in}}{\pgfqpoint{6.457872in}{2.451568in}}{\pgfqpoint{6.457872in}{2.441501in}}%
\pgfpathcurveto{\pgfqpoint{6.457872in}{2.431884in}}{\pgfqpoint{6.452233in}{2.423600in}}{\pgfqpoint{6.445920in}{2.416404in}}%
\pgfpathlineto{\pgfqpoint{6.423885in}{2.391532in}}%
\pgfpathlineto{\pgfqpoint{6.423885in}{2.389007in}}%
\pgfpathlineto{\pgfqpoint{6.462853in}{2.389007in}}%
\pgfpathlineto{\pgfqpoint{6.465517in}{2.406113in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.494577in}{2.426315in}}%
\pgfpathcurveto{\pgfqpoint{6.504436in}{2.426315in}}{\pgfqpoint{6.508760in}{2.417753in}}{\pgfqpoint{6.508760in}{2.407860in}}%
\pgfpathcurveto{\pgfqpoint{6.508760in}{2.394542in}}{\pgfqpoint{6.501669in}{2.389439in}}{\pgfqpoint{6.495252in}{2.389439in}}%
\pgfpathcurveto{\pgfqpoint{6.489388in}{2.389439in}}{\pgfqpoint{6.479858in}{2.392362in}}{\pgfqpoint{6.476866in}{2.400993in}}%
\pgfpathcurveto{\pgfqpoint{6.477419in}{2.400768in}}{\pgfqpoint{6.477973in}{2.400768in}}{\pgfqpoint{6.478526in}{2.400768in}}%
\pgfpathcurveto{\pgfqpoint{6.481190in}{2.400768in}}{\pgfqpoint{6.483179in}{2.402533in}}{\pgfqpoint{6.483179in}{2.405404in}}%
\pgfpathcurveto{\pgfqpoint{6.483179in}{2.408604in}}{\pgfqpoint{6.480740in}{2.410039in}}{\pgfqpoint{6.478526in}{2.410039in}}%
\pgfpathcurveto{\pgfqpoint{6.476658in}{2.410039in}}{\pgfqpoint{6.473770in}{2.409157in}}{\pgfqpoint{6.473770in}{2.405023in}}%
\pgfpathcurveto{\pgfqpoint{6.473770in}{2.394801in}}{\pgfqpoint{6.483732in}{2.386793in}}{\pgfqpoint{6.495477in}{2.386793in}}%
\pgfpathcurveto{\pgfqpoint{6.507757in}{2.386793in}}{\pgfqpoint{6.517166in}{2.396444in}}{\pgfqpoint{6.517166in}{2.407773in}}%
\pgfpathcurveto{\pgfqpoint{6.517166in}{2.418532in}}{\pgfqpoint{6.508310in}{2.426315in}}{\pgfqpoint{6.497794in}{2.427526in}}%
\pgfpathcurveto{\pgfqpoint{6.506200in}{2.429273in}}{\pgfqpoint{6.514295in}{2.436675in}}{\pgfqpoint{6.514295in}{2.446586in}}%
\pgfpathcurveto{\pgfqpoint{6.514295in}{2.455079in}}{\pgfqpoint{6.505543in}{2.461288in}}{\pgfqpoint{6.495580in}{2.461288in}}%
\pgfpathcurveto{\pgfqpoint{6.485514in}{2.461288in}}{\pgfqpoint{6.476658in}{2.455234in}}{\pgfqpoint{6.476658in}{2.446586in}}%
\pgfpathcurveto{\pgfqpoint{6.476658in}{2.442798in}}{\pgfqpoint{6.479529in}{2.442141in}}{\pgfqpoint{6.480965in}{2.442141in}}%
\pgfpathcurveto{\pgfqpoint{6.483300in}{2.442141in}}{\pgfqpoint{6.485289in}{2.443577in}}{\pgfqpoint{6.485289in}{2.446448in}}%
\pgfpathcurveto{\pgfqpoint{6.485289in}{2.449302in}}{\pgfqpoint{6.483300in}{2.450737in}}{\pgfqpoint{6.480965in}{2.450737in}}%
\pgfpathcurveto{\pgfqpoint{6.480533in}{2.450737in}}{\pgfqpoint{6.479979in}{2.450737in}}{\pgfqpoint{6.479529in}{2.450530in}}%
\pgfpathcurveto{\pgfqpoint{6.482746in}{2.457483in}}{\pgfqpoint{6.491481in}{2.458745in}}{\pgfqpoint{6.495355in}{2.458745in}}%
\pgfpathcurveto{\pgfqpoint{6.499230in}{2.458745in}}{\pgfqpoint{6.506546in}{2.456895in}}{\pgfqpoint{6.506546in}{2.446431in}}%
\pgfpathcurveto{\pgfqpoint{6.506546in}{2.443369in}}{\pgfqpoint{6.506096in}{2.437921in}}{\pgfqpoint{6.502326in}{2.433112in}}%
\pgfpathcurveto{\pgfqpoint{6.499005in}{2.428858in}}{\pgfqpoint{6.495252in}{2.428858in}}{\pgfqpoint{6.491602in}{2.428512in}}%
\pgfpathcurveto{\pgfqpoint{6.491049in}{2.428512in}}{\pgfqpoint{6.488489in}{2.428252in}}{\pgfqpoint{6.488056in}{2.428252in}}%
\pgfpathcurveto{\pgfqpoint{6.487278in}{2.428148in}}{\pgfqpoint{6.486828in}{2.428045in}}{\pgfqpoint{6.486828in}{2.427197in}}%
\pgfpathcurveto{\pgfqpoint{6.486828in}{2.426419in}}{\pgfqpoint{6.486949in}{2.426315in}}{\pgfqpoint{6.489163in}{2.426315in}}%
\pgfpathlineto{\pgfqpoint{6.494577in}{2.426315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.558074in}{2.460302in}}%
\pgfpathcurveto{\pgfqpoint{6.558074in}{2.462620in}}{\pgfqpoint{6.557971in}{2.462620in}}{\pgfqpoint{6.555982in}{2.462620in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{2.410697in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{2.407825in}}%
\pgfpathlineto{\pgfqpoint{6.551657in}{2.407825in}}%
\pgfpathlineto{\pgfqpoint{6.551657in}{2.396911in}}%
\pgfpathcurveto{\pgfqpoint{6.551657in}{2.392881in}}{\pgfqpoint{6.551433in}{2.391774in}}{\pgfqpoint{6.543684in}{2.391774in}}%
\pgfpathlineto{\pgfqpoint{6.541591in}{2.391774in}}%
\pgfpathlineto{\pgfqpoint{6.541591in}{2.389007in}}%
\pgfpathcurveto{\pgfqpoint{6.545137in}{2.389007in}}{\pgfqpoint{6.551104in}{2.389007in}}{\pgfqpoint{6.554875in}{2.389007in}}%
\pgfpathcurveto{\pgfqpoint{6.558628in}{2.389007in}}{\pgfqpoint{6.564612in}{2.389007in}}{\pgfqpoint{6.568158in}{2.389007in}}%
\pgfpathlineto{\pgfqpoint{6.568158in}{2.391774in}}%
\pgfpathlineto{\pgfqpoint{6.566048in}{2.391774in}}%
\pgfpathcurveto{\pgfqpoint{6.558299in}{2.391774in}}{\pgfqpoint{6.558074in}{2.392881in}}{\pgfqpoint{6.558074in}{2.396911in}}%
\pgfpathlineto{\pgfqpoint{6.558074in}{2.407825in}}%
\pgfpathlineto{\pgfqpoint{6.569369in}{2.407825in}}%
\pgfpathlineto{\pgfqpoint{6.569369in}{2.410697in}}%
\pgfpathlineto{\pgfqpoint{6.558074in}{2.410697in}}%
\pgfpathlineto{\pgfqpoint{6.558074in}{2.460302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.551986in}{2.453055in}}%
\pgfpathlineto{\pgfqpoint{6.551986in}{2.410697in}}%
\pgfpathlineto{\pgfqpoint{6.525315in}{2.410697in}}%
\pgfpathlineto{\pgfqpoint{6.551986in}{2.453055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823176in}{2.404740in}}%
\pgfpathlineto{\pgfqpoint{7.821187in}{2.404740in}}%
\pgfpathcurveto{\pgfqpoint{7.820080in}{2.396905in}}{\pgfqpoint{7.819180in}{2.395573in}}{\pgfqpoint{7.818748in}{2.394898in}}%
\pgfpathcurveto{\pgfqpoint{7.818194in}{2.394016in}}{\pgfqpoint{7.810221in}{2.394016in}}{\pgfqpoint{7.808664in}{2.394016in}}%
\pgfpathlineto{\pgfqpoint{7.787424in}{2.394016in}}%
\pgfpathcurveto{\pgfqpoint{7.791402in}{2.398340in}}{\pgfqpoint{7.799151in}{2.406175in}}{\pgfqpoint{7.808560in}{2.415256in}}%
\pgfpathcurveto{\pgfqpoint{7.815306in}{2.421655in}}{\pgfqpoint{7.823176in}{2.429179in}}{\pgfqpoint{7.823176in}{2.440128in}}%
\pgfpathcurveto{\pgfqpoint{7.823176in}{2.453187in}}{\pgfqpoint{7.812763in}{2.460693in}}{\pgfqpoint{7.801140in}{2.460693in}}%
\pgfpathcurveto{\pgfqpoint{7.788964in}{2.460693in}}{\pgfqpoint{7.781544in}{2.449969in}}{\pgfqpoint{7.781544in}{2.440041in}}%
\pgfpathcurveto{\pgfqpoint{7.781544in}{2.435717in}}{\pgfqpoint{7.784761in}{2.435164in}}{\pgfqpoint{7.786092in}{2.435164in}}%
\pgfpathcurveto{\pgfqpoint{7.787199in}{2.435164in}}{\pgfqpoint{7.790520in}{2.435838in}}{\pgfqpoint{7.790520in}{2.439695in}}%
\pgfpathcurveto{\pgfqpoint{7.790520in}{2.443103in}}{\pgfqpoint{7.787632in}{2.444089in}}{\pgfqpoint{7.786092in}{2.444089in}}%
\pgfpathcurveto{\pgfqpoint{7.785418in}{2.444089in}}{\pgfqpoint{7.784761in}{2.443985in}}{\pgfqpoint{7.784311in}{2.443760in}}%
\pgfpathcurveto{\pgfqpoint{7.786421in}{2.453187in}}{\pgfqpoint{7.792838in}{2.457822in}}{\pgfqpoint{7.799601in}{2.457822in}}%
\pgfpathcurveto{\pgfqpoint{7.809218in}{2.457822in}}{\pgfqpoint{7.815531in}{2.450194in}}{\pgfqpoint{7.815531in}{2.440128in}}%
\pgfpathcurveto{\pgfqpoint{7.815531in}{2.430511in}}{\pgfqpoint{7.809892in}{2.422226in}}{\pgfqpoint{7.803579in}{2.415031in}}%
\pgfpathlineto{\pgfqpoint{7.781544in}{2.390159in}}%
\pgfpathlineto{\pgfqpoint{7.781544in}{2.387634in}}%
\pgfpathlineto{\pgfqpoint{7.820512in}{2.387634in}}%
\pgfpathlineto{\pgfqpoint{7.823176in}{2.404740in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.852236in}{2.424942in}}%
\pgfpathcurveto{\pgfqpoint{7.862095in}{2.424942in}}{\pgfqpoint{7.866419in}{2.416380in}}{\pgfqpoint{7.866419in}{2.406487in}}%
\pgfpathcurveto{\pgfqpoint{7.866419in}{2.393169in}}{\pgfqpoint{7.859327in}{2.388066in}}{\pgfqpoint{7.852911in}{2.388066in}}%
\pgfpathcurveto{\pgfqpoint{7.847047in}{2.388066in}}{\pgfqpoint{7.837517in}{2.390989in}}{\pgfqpoint{7.834525in}{2.399620in}}%
\pgfpathcurveto{\pgfqpoint{7.835078in}{2.399395in}}{\pgfqpoint{7.835632in}{2.399395in}}{\pgfqpoint{7.836185in}{2.399395in}}%
\pgfpathcurveto{\pgfqpoint{7.838849in}{2.399395in}}{\pgfqpoint{7.840838in}{2.401159in}}{\pgfqpoint{7.840838in}{2.404031in}}%
\pgfpathcurveto{\pgfqpoint{7.840838in}{2.407230in}}{\pgfqpoint{7.838399in}{2.408666in}}{\pgfqpoint{7.836185in}{2.408666in}}%
\pgfpathcurveto{\pgfqpoint{7.834317in}{2.408666in}}{\pgfqpoint{7.831429in}{2.407784in}}{\pgfqpoint{7.831429in}{2.403650in}}%
\pgfpathcurveto{\pgfqpoint{7.831429in}{2.393428in}}{\pgfqpoint{7.841391in}{2.385420in}}{\pgfqpoint{7.853135in}{2.385420in}}%
\pgfpathcurveto{\pgfqpoint{7.865416in}{2.385420in}}{\pgfqpoint{7.874825in}{2.395071in}}{\pgfqpoint{7.874825in}{2.406400in}}%
\pgfpathcurveto{\pgfqpoint{7.874825in}{2.417158in}}{\pgfqpoint{7.865969in}{2.424942in}}{\pgfqpoint{7.855453in}{2.426153in}}%
\pgfpathcurveto{\pgfqpoint{7.863859in}{2.427899in}}{\pgfqpoint{7.871954in}{2.435302in}}{\pgfqpoint{7.871954in}{2.445213in}}%
\pgfpathcurveto{\pgfqpoint{7.871954in}{2.453705in}}{\pgfqpoint{7.863202in}{2.459915in}}{\pgfqpoint{7.853239in}{2.459915in}}%
\pgfpathcurveto{\pgfqpoint{7.843173in}{2.459915in}}{\pgfqpoint{7.834317in}{2.453861in}}{\pgfqpoint{7.834317in}{2.445213in}}%
\pgfpathcurveto{\pgfqpoint{7.834317in}{2.441425in}}{\pgfqpoint{7.837188in}{2.440768in}}{\pgfqpoint{7.838624in}{2.440768in}}%
\pgfpathcurveto{\pgfqpoint{7.840959in}{2.440768in}}{\pgfqpoint{7.842948in}{2.442203in}}{\pgfqpoint{7.842948in}{2.445075in}}%
\pgfpathcurveto{\pgfqpoint{7.842948in}{2.447929in}}{\pgfqpoint{7.840959in}{2.449364in}}{\pgfqpoint{7.838624in}{2.449364in}}%
\pgfpathcurveto{\pgfqpoint{7.838191in}{2.449364in}}{\pgfqpoint{7.837638in}{2.449364in}}{\pgfqpoint{7.837188in}{2.449157in}}%
\pgfpathcurveto{\pgfqpoint{7.840405in}{2.456110in}}{\pgfqpoint{7.849140in}{2.457372in}}{\pgfqpoint{7.853014in}{2.457372in}}%
\pgfpathcurveto{\pgfqpoint{7.856889in}{2.457372in}}{\pgfqpoint{7.864205in}{2.455522in}}{\pgfqpoint{7.864205in}{2.445057in}}%
\pgfpathcurveto{\pgfqpoint{7.864205in}{2.441996in}}{\pgfqpoint{7.863755in}{2.436548in}}{\pgfqpoint{7.859985in}{2.431739in}}%
\pgfpathcurveto{\pgfqpoint{7.856664in}{2.427484in}}{\pgfqpoint{7.852911in}{2.427484in}}{\pgfqpoint{7.849261in}{2.427138in}}%
\pgfpathcurveto{\pgfqpoint{7.848708in}{2.427138in}}{\pgfqpoint{7.846148in}{2.426879in}}{\pgfqpoint{7.845715in}{2.426879in}}%
\pgfpathcurveto{\pgfqpoint{7.844937in}{2.426775in}}{\pgfqpoint{7.844487in}{2.426671in}}{\pgfqpoint{7.844487in}{2.425824in}}%
\pgfpathcurveto{\pgfqpoint{7.844487in}{2.425046in}}{\pgfqpoint{7.844608in}{2.424942in}}{\pgfqpoint{7.846822in}{2.424942in}}%
\pgfpathlineto{\pgfqpoint{7.852236in}{2.424942in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.915733in}{2.458929in}}%
\pgfpathcurveto{\pgfqpoint{7.915733in}{2.461247in}}{\pgfqpoint{7.915629in}{2.461247in}}{\pgfqpoint{7.913640in}{2.461247in}}%
\pgfpathlineto{\pgfqpoint{7.880760in}{2.409323in}}%
\pgfpathlineto{\pgfqpoint{7.880760in}{2.406452in}}%
\pgfpathlineto{\pgfqpoint{7.909316in}{2.406452in}}%
\pgfpathlineto{\pgfqpoint{7.909316in}{2.395538in}}%
\pgfpathcurveto{\pgfqpoint{7.909316in}{2.391508in}}{\pgfqpoint{7.909091in}{2.390401in}}{\pgfqpoint{7.901343in}{2.390401in}}%
\pgfpathlineto{\pgfqpoint{7.899250in}{2.390401in}}%
\pgfpathlineto{\pgfqpoint{7.899250in}{2.387634in}}%
\pgfpathcurveto{\pgfqpoint{7.902796in}{2.387634in}}{\pgfqpoint{7.908763in}{2.387634in}}{\pgfqpoint{7.912533in}{2.387634in}}%
\pgfpathcurveto{\pgfqpoint{7.916287in}{2.387634in}}{\pgfqpoint{7.922271in}{2.387634in}}{\pgfqpoint{7.925817in}{2.387634in}}%
\pgfpathlineto{\pgfqpoint{7.925817in}{2.390401in}}%
\pgfpathlineto{\pgfqpoint{7.923707in}{2.390401in}}%
\pgfpathcurveto{\pgfqpoint{7.915958in}{2.390401in}}{\pgfqpoint{7.915733in}{2.391508in}}{\pgfqpoint{7.915733in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{7.915733in}{2.406452in}}%
\pgfpathlineto{\pgfqpoint{7.927028in}{2.406452in}}%
\pgfpathlineto{\pgfqpoint{7.927028in}{2.409323in}}%
\pgfpathlineto{\pgfqpoint{7.915733in}{2.409323in}}%
\pgfpathlineto{\pgfqpoint{7.915733in}{2.458929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.909645in}{2.451682in}}%
\pgfpathlineto{\pgfqpoint{7.909645in}{2.409323in}}%
\pgfpathlineto{\pgfqpoint{7.882974in}{2.409323in}}%
\pgfpathlineto{\pgfqpoint{7.909645in}{2.451682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823176in}{2.404740in}}%
\pgfpathlineto{\pgfqpoint{7.821187in}{2.404740in}}%
\pgfpathcurveto{\pgfqpoint{7.820080in}{2.396905in}}{\pgfqpoint{7.819180in}{2.395573in}}{\pgfqpoint{7.818748in}{2.394898in}}%
\pgfpathcurveto{\pgfqpoint{7.818194in}{2.394016in}}{\pgfqpoint{7.810221in}{2.394016in}}{\pgfqpoint{7.808664in}{2.394016in}}%
\pgfpathlineto{\pgfqpoint{7.787424in}{2.394016in}}%
\pgfpathcurveto{\pgfqpoint{7.791402in}{2.398340in}}{\pgfqpoint{7.799151in}{2.406175in}}{\pgfqpoint{7.808560in}{2.415256in}}%
\pgfpathcurveto{\pgfqpoint{7.815306in}{2.421655in}}{\pgfqpoint{7.823176in}{2.429179in}}{\pgfqpoint{7.823176in}{2.440128in}}%
\pgfpathcurveto{\pgfqpoint{7.823176in}{2.453187in}}{\pgfqpoint{7.812763in}{2.460693in}}{\pgfqpoint{7.801140in}{2.460693in}}%
\pgfpathcurveto{\pgfqpoint{7.788964in}{2.460693in}}{\pgfqpoint{7.781544in}{2.449969in}}{\pgfqpoint{7.781544in}{2.440041in}}%
\pgfpathcurveto{\pgfqpoint{7.781544in}{2.435717in}}{\pgfqpoint{7.784761in}{2.435164in}}{\pgfqpoint{7.786092in}{2.435164in}}%
\pgfpathcurveto{\pgfqpoint{7.787199in}{2.435164in}}{\pgfqpoint{7.790520in}{2.435838in}}{\pgfqpoint{7.790520in}{2.439695in}}%
\pgfpathcurveto{\pgfqpoint{7.790520in}{2.443103in}}{\pgfqpoint{7.787632in}{2.444089in}}{\pgfqpoint{7.786092in}{2.444089in}}%
\pgfpathcurveto{\pgfqpoint{7.785418in}{2.444089in}}{\pgfqpoint{7.784761in}{2.443985in}}{\pgfqpoint{7.784311in}{2.443760in}}%
\pgfpathcurveto{\pgfqpoint{7.786421in}{2.453187in}}{\pgfqpoint{7.792838in}{2.457822in}}{\pgfqpoint{7.799601in}{2.457822in}}%
\pgfpathcurveto{\pgfqpoint{7.809218in}{2.457822in}}{\pgfqpoint{7.815531in}{2.450194in}}{\pgfqpoint{7.815531in}{2.440128in}}%
\pgfpathcurveto{\pgfqpoint{7.815531in}{2.430511in}}{\pgfqpoint{7.809892in}{2.422226in}}{\pgfqpoint{7.803579in}{2.415031in}}%
\pgfpathlineto{\pgfqpoint{7.781544in}{2.390159in}}%
\pgfpathlineto{\pgfqpoint{7.781544in}{2.387634in}}%
\pgfpathlineto{\pgfqpoint{7.820512in}{2.387634in}}%
\pgfpathlineto{\pgfqpoint{7.823176in}{2.404740in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.852236in}{2.424942in}}%
\pgfpathcurveto{\pgfqpoint{7.862095in}{2.424942in}}{\pgfqpoint{7.866419in}{2.416380in}}{\pgfqpoint{7.866419in}{2.406487in}}%
\pgfpathcurveto{\pgfqpoint{7.866419in}{2.393169in}}{\pgfqpoint{7.859327in}{2.388066in}}{\pgfqpoint{7.852911in}{2.388066in}}%
\pgfpathcurveto{\pgfqpoint{7.847047in}{2.388066in}}{\pgfqpoint{7.837517in}{2.390989in}}{\pgfqpoint{7.834525in}{2.399620in}}%
\pgfpathcurveto{\pgfqpoint{7.835078in}{2.399395in}}{\pgfqpoint{7.835632in}{2.399395in}}{\pgfqpoint{7.836185in}{2.399395in}}%
\pgfpathcurveto{\pgfqpoint{7.838849in}{2.399395in}}{\pgfqpoint{7.840838in}{2.401159in}}{\pgfqpoint{7.840838in}{2.404031in}}%
\pgfpathcurveto{\pgfqpoint{7.840838in}{2.407230in}}{\pgfqpoint{7.838399in}{2.408666in}}{\pgfqpoint{7.836185in}{2.408666in}}%
\pgfpathcurveto{\pgfqpoint{7.834317in}{2.408666in}}{\pgfqpoint{7.831429in}{2.407784in}}{\pgfqpoint{7.831429in}{2.403650in}}%
\pgfpathcurveto{\pgfqpoint{7.831429in}{2.393428in}}{\pgfqpoint{7.841391in}{2.385420in}}{\pgfqpoint{7.853135in}{2.385420in}}%
\pgfpathcurveto{\pgfqpoint{7.865416in}{2.385420in}}{\pgfqpoint{7.874825in}{2.395071in}}{\pgfqpoint{7.874825in}{2.406400in}}%
\pgfpathcurveto{\pgfqpoint{7.874825in}{2.417158in}}{\pgfqpoint{7.865969in}{2.424942in}}{\pgfqpoint{7.855453in}{2.426153in}}%
\pgfpathcurveto{\pgfqpoint{7.863859in}{2.427899in}}{\pgfqpoint{7.871954in}{2.435302in}}{\pgfqpoint{7.871954in}{2.445213in}}%
\pgfpathcurveto{\pgfqpoint{7.871954in}{2.453705in}}{\pgfqpoint{7.863202in}{2.459915in}}{\pgfqpoint{7.853239in}{2.459915in}}%
\pgfpathcurveto{\pgfqpoint{7.843173in}{2.459915in}}{\pgfqpoint{7.834317in}{2.453861in}}{\pgfqpoint{7.834317in}{2.445213in}}%
\pgfpathcurveto{\pgfqpoint{7.834317in}{2.441425in}}{\pgfqpoint{7.837188in}{2.440768in}}{\pgfqpoint{7.838624in}{2.440768in}}%
\pgfpathcurveto{\pgfqpoint{7.840959in}{2.440768in}}{\pgfqpoint{7.842948in}{2.442203in}}{\pgfqpoint{7.842948in}{2.445075in}}%
\pgfpathcurveto{\pgfqpoint{7.842948in}{2.447929in}}{\pgfqpoint{7.840959in}{2.449364in}}{\pgfqpoint{7.838624in}{2.449364in}}%
\pgfpathcurveto{\pgfqpoint{7.838191in}{2.449364in}}{\pgfqpoint{7.837638in}{2.449364in}}{\pgfqpoint{7.837188in}{2.449157in}}%
\pgfpathcurveto{\pgfqpoint{7.840405in}{2.456110in}}{\pgfqpoint{7.849140in}{2.457372in}}{\pgfqpoint{7.853014in}{2.457372in}}%
\pgfpathcurveto{\pgfqpoint{7.856889in}{2.457372in}}{\pgfqpoint{7.864205in}{2.455522in}}{\pgfqpoint{7.864205in}{2.445057in}}%
\pgfpathcurveto{\pgfqpoint{7.864205in}{2.441996in}}{\pgfqpoint{7.863755in}{2.436548in}}{\pgfqpoint{7.859985in}{2.431739in}}%
\pgfpathcurveto{\pgfqpoint{7.856664in}{2.427484in}}{\pgfqpoint{7.852911in}{2.427484in}}{\pgfqpoint{7.849261in}{2.427138in}}%
\pgfpathcurveto{\pgfqpoint{7.848708in}{2.427138in}}{\pgfqpoint{7.846148in}{2.426879in}}{\pgfqpoint{7.845715in}{2.426879in}}%
\pgfpathcurveto{\pgfqpoint{7.844937in}{2.426775in}}{\pgfqpoint{7.844487in}{2.426671in}}{\pgfqpoint{7.844487in}{2.425824in}}%
\pgfpathcurveto{\pgfqpoint{7.844487in}{2.425046in}}{\pgfqpoint{7.844608in}{2.424942in}}{\pgfqpoint{7.846822in}{2.424942in}}%
\pgfpathlineto{\pgfqpoint{7.852236in}{2.424942in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.915733in}{2.458929in}}%
\pgfpathcurveto{\pgfqpoint{7.915733in}{2.461247in}}{\pgfqpoint{7.915629in}{2.461247in}}{\pgfqpoint{7.913640in}{2.461247in}}%
\pgfpathlineto{\pgfqpoint{7.880760in}{2.409323in}}%
\pgfpathlineto{\pgfqpoint{7.880760in}{2.406452in}}%
\pgfpathlineto{\pgfqpoint{7.909316in}{2.406452in}}%
\pgfpathlineto{\pgfqpoint{7.909316in}{2.395538in}}%
\pgfpathcurveto{\pgfqpoint{7.909316in}{2.391508in}}{\pgfqpoint{7.909091in}{2.390401in}}{\pgfqpoint{7.901343in}{2.390401in}}%
\pgfpathlineto{\pgfqpoint{7.899250in}{2.390401in}}%
\pgfpathlineto{\pgfqpoint{7.899250in}{2.387634in}}%
\pgfpathcurveto{\pgfqpoint{7.902796in}{2.387634in}}{\pgfqpoint{7.908763in}{2.387634in}}{\pgfqpoint{7.912533in}{2.387634in}}%
\pgfpathcurveto{\pgfqpoint{7.916287in}{2.387634in}}{\pgfqpoint{7.922271in}{2.387634in}}{\pgfqpoint{7.925817in}{2.387634in}}%
\pgfpathlineto{\pgfqpoint{7.925817in}{2.390401in}}%
\pgfpathlineto{\pgfqpoint{7.923707in}{2.390401in}}%
\pgfpathcurveto{\pgfqpoint{7.915958in}{2.390401in}}{\pgfqpoint{7.915733in}{2.391508in}}{\pgfqpoint{7.915733in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{7.915733in}{2.406452in}}%
\pgfpathlineto{\pgfqpoint{7.927028in}{2.406452in}}%
\pgfpathlineto{\pgfqpoint{7.927028in}{2.409323in}}%
\pgfpathlineto{\pgfqpoint{7.915733in}{2.409323in}}%
\pgfpathlineto{\pgfqpoint{7.915733in}{2.458929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.909645in}{2.451682in}}%
\pgfpathlineto{\pgfqpoint{7.909645in}{2.409323in}}%
\pgfpathlineto{\pgfqpoint{7.882974in}{2.409323in}}%
\pgfpathlineto{\pgfqpoint{7.909645in}{2.451682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.559016in}{2.584099in}}%
\pgfpathlineto{\pgfqpoint{6.557027in}{2.584099in}}%
\pgfpathcurveto{\pgfqpoint{6.555920in}{2.576264in}}{\pgfqpoint{6.555021in}{2.574932in}}{\pgfqpoint{6.554588in}{2.574257in}}%
\pgfpathcurveto{\pgfqpoint{6.554035in}{2.573375in}}{\pgfqpoint{6.546061in}{2.573375in}}{\pgfqpoint{6.544504in}{2.573375in}}%
\pgfpathlineto{\pgfqpoint{6.523265in}{2.573375in}}%
\pgfpathcurveto{\pgfqpoint{6.527243in}{2.577699in}}{\pgfqpoint{6.534991in}{2.585535in}}{\pgfqpoint{6.544401in}{2.594615in}}%
\pgfpathcurveto{\pgfqpoint{6.551146in}{2.601015in}}{\pgfqpoint{6.559016in}{2.608539in}}{\pgfqpoint{6.559016in}{2.619487in}}%
\pgfpathcurveto{\pgfqpoint{6.559016in}{2.632546in}}{\pgfqpoint{6.548604in}{2.640052in}}{\pgfqpoint{6.536981in}{2.640052in}}%
\pgfpathcurveto{\pgfqpoint{6.524804in}{2.640052in}}{\pgfqpoint{6.517384in}{2.629329in}}{\pgfqpoint{6.517384in}{2.619401in}}%
\pgfpathcurveto{\pgfqpoint{6.517384in}{2.615077in}}{\pgfqpoint{6.520601in}{2.614523in}}{\pgfqpoint{6.521933in}{2.614523in}}%
\pgfpathcurveto{\pgfqpoint{6.523040in}{2.614523in}}{\pgfqpoint{6.526361in}{2.615198in}}{\pgfqpoint{6.526361in}{2.619055in}}%
\pgfpathcurveto{\pgfqpoint{6.526361in}{2.622462in}}{\pgfqpoint{6.523472in}{2.623448in}}{\pgfqpoint{6.521933in}{2.623448in}}%
\pgfpathcurveto{\pgfqpoint{6.521258in}{2.623448in}}{\pgfqpoint{6.520601in}{2.623344in}}{\pgfqpoint{6.520151in}{2.623119in}}%
\pgfpathcurveto{\pgfqpoint{6.522261in}{2.632546in}}{\pgfqpoint{6.528678in}{2.637181in}}{\pgfqpoint{6.535441in}{2.637181in}}%
\pgfpathcurveto{\pgfqpoint{6.545058in}{2.637181in}}{\pgfqpoint{6.551371in}{2.629553in}}{\pgfqpoint{6.551371in}{2.619487in}}%
\pgfpathcurveto{\pgfqpoint{6.551371in}{2.609870in}}{\pgfqpoint{6.545732in}{2.601585in}}{\pgfqpoint{6.539419in}{2.594390in}}%
\pgfpathlineto{\pgfqpoint{6.517384in}{2.569518in}}%
\pgfpathlineto{\pgfqpoint{6.517384in}{2.566993in}}%
\pgfpathlineto{\pgfqpoint{6.556352in}{2.566993in}}%
\pgfpathlineto{\pgfqpoint{6.559016in}{2.584099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.588076in}{2.604301in}}%
\pgfpathcurveto{\pgfqpoint{6.597935in}{2.604301in}}{\pgfqpoint{6.602259in}{2.595739in}}{\pgfqpoint{6.602259in}{2.585846in}}%
\pgfpathcurveto{\pgfqpoint{6.602259in}{2.572528in}}{\pgfqpoint{6.595168in}{2.567425in}}{\pgfqpoint{6.588751in}{2.567425in}}%
\pgfpathcurveto{\pgfqpoint{6.582887in}{2.567425in}}{\pgfqpoint{6.573357in}{2.570348in}}{\pgfqpoint{6.570365in}{2.578979in}}%
\pgfpathcurveto{\pgfqpoint{6.570918in}{2.578754in}}{\pgfqpoint{6.571472in}{2.578754in}}{\pgfqpoint{6.572025in}{2.578754in}}%
\pgfpathcurveto{\pgfqpoint{6.574689in}{2.578754in}}{\pgfqpoint{6.576678in}{2.580519in}}{\pgfqpoint{6.576678in}{2.583390in}}%
\pgfpathcurveto{\pgfqpoint{6.576678in}{2.586590in}}{\pgfqpoint{6.574239in}{2.588025in}}{\pgfqpoint{6.572025in}{2.588025in}}%
\pgfpathcurveto{\pgfqpoint{6.570157in}{2.588025in}}{\pgfqpoint{6.567269in}{2.587143in}}{\pgfqpoint{6.567269in}{2.583009in}}%
\pgfpathcurveto{\pgfqpoint{6.567269in}{2.572787in}}{\pgfqpoint{6.577232in}{2.564779in}}{\pgfqpoint{6.588976in}{2.564779in}}%
\pgfpathcurveto{\pgfqpoint{6.601256in}{2.564779in}}{\pgfqpoint{6.610665in}{2.574430in}}{\pgfqpoint{6.610665in}{2.585759in}}%
\pgfpathcurveto{\pgfqpoint{6.610665in}{2.596518in}}{\pgfqpoint{6.601810in}{2.604301in}}{\pgfqpoint{6.591293in}{2.605512in}}%
\pgfpathcurveto{\pgfqpoint{6.599699in}{2.607259in}}{\pgfqpoint{6.607794in}{2.614661in}}{\pgfqpoint{6.607794in}{2.624572in}}%
\pgfpathcurveto{\pgfqpoint{6.607794in}{2.633065in}}{\pgfqpoint{6.599042in}{2.639274in}}{\pgfqpoint{6.589080in}{2.639274in}}%
\pgfpathcurveto{\pgfqpoint{6.579013in}{2.639274in}}{\pgfqpoint{6.570157in}{2.633220in}}{\pgfqpoint{6.570157in}{2.624572in}}%
\pgfpathcurveto{\pgfqpoint{6.570157in}{2.620784in}}{\pgfqpoint{6.573029in}{2.620127in}}{\pgfqpoint{6.574464in}{2.620127in}}%
\pgfpathcurveto{\pgfqpoint{6.576799in}{2.620127in}}{\pgfqpoint{6.578788in}{2.621563in}}{\pgfqpoint{6.578788in}{2.624434in}}%
\pgfpathcurveto{\pgfqpoint{6.578788in}{2.627288in}}{\pgfqpoint{6.576799in}{2.628723in}}{\pgfqpoint{6.574464in}{2.628723in}}%
\pgfpathcurveto{\pgfqpoint{6.574032in}{2.628723in}}{\pgfqpoint{6.573478in}{2.628723in}}{\pgfqpoint{6.573029in}{2.628516in}}%
\pgfpathcurveto{\pgfqpoint{6.576246in}{2.635469in}}{\pgfqpoint{6.584980in}{2.636731in}}{\pgfqpoint{6.588855in}{2.636731in}}%
\pgfpathcurveto{\pgfqpoint{6.592729in}{2.636731in}}{\pgfqpoint{6.600045in}{2.634881in}}{\pgfqpoint{6.600045in}{2.624416in}}%
\pgfpathcurveto{\pgfqpoint{6.600045in}{2.621355in}}{\pgfqpoint{6.599596in}{2.615907in}}{\pgfqpoint{6.595825in}{2.611098in}}%
\pgfpathcurveto{\pgfqpoint{6.592504in}{2.606843in}}{\pgfqpoint{6.588751in}{2.606843in}}{\pgfqpoint{6.585101in}{2.606498in}}%
\pgfpathcurveto{\pgfqpoint{6.584548in}{2.606498in}}{\pgfqpoint{6.581988in}{2.606238in}}{\pgfqpoint{6.581556in}{2.606238in}}%
\pgfpathcurveto{\pgfqpoint{6.580777in}{2.606134in}}{\pgfqpoint{6.580328in}{2.606031in}}{\pgfqpoint{6.580328in}{2.605183in}}%
\pgfpathcurveto{\pgfqpoint{6.580328in}{2.604405in}}{\pgfqpoint{6.580449in}{2.604301in}}{\pgfqpoint{6.582663in}{2.604301in}}%
\pgfpathlineto{\pgfqpoint{6.588076in}{2.604301in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.651574in}{2.638288in}}%
\pgfpathcurveto{\pgfqpoint{6.651574in}{2.640606in}}{\pgfqpoint{6.651470in}{2.640606in}}{\pgfqpoint{6.649481in}{2.640606in}}%
\pgfpathlineto{\pgfqpoint{6.616601in}{2.588682in}}%
\pgfpathlineto{\pgfqpoint{6.616601in}{2.585811in}}%
\pgfpathlineto{\pgfqpoint{6.645157in}{2.585811in}}%
\pgfpathlineto{\pgfqpoint{6.645157in}{2.574897in}}%
\pgfpathcurveto{\pgfqpoint{6.645157in}{2.570867in}}{\pgfqpoint{6.644932in}{2.569760in}}{\pgfqpoint{6.637183in}{2.569760in}}%
\pgfpathlineto{\pgfqpoint{6.635090in}{2.569760in}}%
\pgfpathlineto{\pgfqpoint{6.635090in}{2.566993in}}%
\pgfpathcurveto{\pgfqpoint{6.638636in}{2.566993in}}{\pgfqpoint{6.644603in}{2.566993in}}{\pgfqpoint{6.648374in}{2.566993in}}%
\pgfpathcurveto{\pgfqpoint{6.652127in}{2.566993in}}{\pgfqpoint{6.658112in}{2.566993in}}{\pgfqpoint{6.661657in}{2.566993in}}%
\pgfpathlineto{\pgfqpoint{6.661657in}{2.569760in}}%
\pgfpathlineto{\pgfqpoint{6.659547in}{2.569760in}}%
\pgfpathcurveto{\pgfqpoint{6.651798in}{2.569760in}}{\pgfqpoint{6.651574in}{2.570867in}}{\pgfqpoint{6.651574in}{2.574897in}}%
\pgfpathlineto{\pgfqpoint{6.651574in}{2.585811in}}%
\pgfpathlineto{\pgfqpoint{6.662868in}{2.585811in}}%
\pgfpathlineto{\pgfqpoint{6.662868in}{2.588682in}}%
\pgfpathlineto{\pgfqpoint{6.651574in}{2.588682in}}%
\pgfpathlineto{\pgfqpoint{6.651574in}{2.638288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.645485in}{2.631041in}}%
\pgfpathlineto{\pgfqpoint{6.645485in}{2.588682in}}%
\pgfpathlineto{\pgfqpoint{6.618814in}{2.588682in}}%
\pgfpathlineto{\pgfqpoint{6.645485in}{2.631041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.559016in}{2.584099in}}%
\pgfpathlineto{\pgfqpoint{6.557027in}{2.584099in}}%
\pgfpathcurveto{\pgfqpoint{6.555920in}{2.576264in}}{\pgfqpoint{6.555021in}{2.574932in}}{\pgfqpoint{6.554588in}{2.574257in}}%
\pgfpathcurveto{\pgfqpoint{6.554035in}{2.573375in}}{\pgfqpoint{6.546061in}{2.573375in}}{\pgfqpoint{6.544504in}{2.573375in}}%
\pgfpathlineto{\pgfqpoint{6.523265in}{2.573375in}}%
\pgfpathcurveto{\pgfqpoint{6.527243in}{2.577699in}}{\pgfqpoint{6.534991in}{2.585535in}}{\pgfqpoint{6.544401in}{2.594615in}}%
\pgfpathcurveto{\pgfqpoint{6.551146in}{2.601015in}}{\pgfqpoint{6.559016in}{2.608539in}}{\pgfqpoint{6.559016in}{2.619487in}}%
\pgfpathcurveto{\pgfqpoint{6.559016in}{2.632546in}}{\pgfqpoint{6.548604in}{2.640052in}}{\pgfqpoint{6.536981in}{2.640052in}}%
\pgfpathcurveto{\pgfqpoint{6.524804in}{2.640052in}}{\pgfqpoint{6.517384in}{2.629329in}}{\pgfqpoint{6.517384in}{2.619401in}}%
\pgfpathcurveto{\pgfqpoint{6.517384in}{2.615077in}}{\pgfqpoint{6.520601in}{2.614523in}}{\pgfqpoint{6.521933in}{2.614523in}}%
\pgfpathcurveto{\pgfqpoint{6.523040in}{2.614523in}}{\pgfqpoint{6.526361in}{2.615198in}}{\pgfqpoint{6.526361in}{2.619055in}}%
\pgfpathcurveto{\pgfqpoint{6.526361in}{2.622462in}}{\pgfqpoint{6.523472in}{2.623448in}}{\pgfqpoint{6.521933in}{2.623448in}}%
\pgfpathcurveto{\pgfqpoint{6.521258in}{2.623448in}}{\pgfqpoint{6.520601in}{2.623344in}}{\pgfqpoint{6.520151in}{2.623119in}}%
\pgfpathcurveto{\pgfqpoint{6.522261in}{2.632546in}}{\pgfqpoint{6.528678in}{2.637181in}}{\pgfqpoint{6.535441in}{2.637181in}}%
\pgfpathcurveto{\pgfqpoint{6.545058in}{2.637181in}}{\pgfqpoint{6.551371in}{2.629553in}}{\pgfqpoint{6.551371in}{2.619487in}}%
\pgfpathcurveto{\pgfqpoint{6.551371in}{2.609870in}}{\pgfqpoint{6.545732in}{2.601585in}}{\pgfqpoint{6.539419in}{2.594390in}}%
\pgfpathlineto{\pgfqpoint{6.517384in}{2.569518in}}%
\pgfpathlineto{\pgfqpoint{6.517384in}{2.566993in}}%
\pgfpathlineto{\pgfqpoint{6.556352in}{2.566993in}}%
\pgfpathlineto{\pgfqpoint{6.559016in}{2.584099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.588076in}{2.604301in}}%
\pgfpathcurveto{\pgfqpoint{6.597935in}{2.604301in}}{\pgfqpoint{6.602259in}{2.595739in}}{\pgfqpoint{6.602259in}{2.585846in}}%
\pgfpathcurveto{\pgfqpoint{6.602259in}{2.572528in}}{\pgfqpoint{6.595168in}{2.567425in}}{\pgfqpoint{6.588751in}{2.567425in}}%
\pgfpathcurveto{\pgfqpoint{6.582887in}{2.567425in}}{\pgfqpoint{6.573357in}{2.570348in}}{\pgfqpoint{6.570365in}{2.578979in}}%
\pgfpathcurveto{\pgfqpoint{6.570918in}{2.578754in}}{\pgfqpoint{6.571472in}{2.578754in}}{\pgfqpoint{6.572025in}{2.578754in}}%
\pgfpathcurveto{\pgfqpoint{6.574689in}{2.578754in}}{\pgfqpoint{6.576678in}{2.580519in}}{\pgfqpoint{6.576678in}{2.583390in}}%
\pgfpathcurveto{\pgfqpoint{6.576678in}{2.586590in}}{\pgfqpoint{6.574239in}{2.588025in}}{\pgfqpoint{6.572025in}{2.588025in}}%
\pgfpathcurveto{\pgfqpoint{6.570157in}{2.588025in}}{\pgfqpoint{6.567269in}{2.587143in}}{\pgfqpoint{6.567269in}{2.583009in}}%
\pgfpathcurveto{\pgfqpoint{6.567269in}{2.572787in}}{\pgfqpoint{6.577232in}{2.564779in}}{\pgfqpoint{6.588976in}{2.564779in}}%
\pgfpathcurveto{\pgfqpoint{6.601256in}{2.564779in}}{\pgfqpoint{6.610665in}{2.574430in}}{\pgfqpoint{6.610665in}{2.585759in}}%
\pgfpathcurveto{\pgfqpoint{6.610665in}{2.596518in}}{\pgfqpoint{6.601810in}{2.604301in}}{\pgfqpoint{6.591293in}{2.605512in}}%
\pgfpathcurveto{\pgfqpoint{6.599699in}{2.607259in}}{\pgfqpoint{6.607794in}{2.614661in}}{\pgfqpoint{6.607794in}{2.624572in}}%
\pgfpathcurveto{\pgfqpoint{6.607794in}{2.633065in}}{\pgfqpoint{6.599042in}{2.639274in}}{\pgfqpoint{6.589080in}{2.639274in}}%
\pgfpathcurveto{\pgfqpoint{6.579013in}{2.639274in}}{\pgfqpoint{6.570157in}{2.633220in}}{\pgfqpoint{6.570157in}{2.624572in}}%
\pgfpathcurveto{\pgfqpoint{6.570157in}{2.620784in}}{\pgfqpoint{6.573029in}{2.620127in}}{\pgfqpoint{6.574464in}{2.620127in}}%
\pgfpathcurveto{\pgfqpoint{6.576799in}{2.620127in}}{\pgfqpoint{6.578788in}{2.621563in}}{\pgfqpoint{6.578788in}{2.624434in}}%
\pgfpathcurveto{\pgfqpoint{6.578788in}{2.627288in}}{\pgfqpoint{6.576799in}{2.628723in}}{\pgfqpoint{6.574464in}{2.628723in}}%
\pgfpathcurveto{\pgfqpoint{6.574032in}{2.628723in}}{\pgfqpoint{6.573478in}{2.628723in}}{\pgfqpoint{6.573029in}{2.628516in}}%
\pgfpathcurveto{\pgfqpoint{6.576246in}{2.635469in}}{\pgfqpoint{6.584980in}{2.636731in}}{\pgfqpoint{6.588855in}{2.636731in}}%
\pgfpathcurveto{\pgfqpoint{6.592729in}{2.636731in}}{\pgfqpoint{6.600045in}{2.634881in}}{\pgfqpoint{6.600045in}{2.624416in}}%
\pgfpathcurveto{\pgfqpoint{6.600045in}{2.621355in}}{\pgfqpoint{6.599596in}{2.615907in}}{\pgfqpoint{6.595825in}{2.611098in}}%
\pgfpathcurveto{\pgfqpoint{6.592504in}{2.606843in}}{\pgfqpoint{6.588751in}{2.606843in}}{\pgfqpoint{6.585101in}{2.606498in}}%
\pgfpathcurveto{\pgfqpoint{6.584548in}{2.606498in}}{\pgfqpoint{6.581988in}{2.606238in}}{\pgfqpoint{6.581556in}{2.606238in}}%
\pgfpathcurveto{\pgfqpoint{6.580777in}{2.606134in}}{\pgfqpoint{6.580328in}{2.606031in}}{\pgfqpoint{6.580328in}{2.605183in}}%
\pgfpathcurveto{\pgfqpoint{6.580328in}{2.604405in}}{\pgfqpoint{6.580449in}{2.604301in}}{\pgfqpoint{6.582663in}{2.604301in}}%
\pgfpathlineto{\pgfqpoint{6.588076in}{2.604301in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.651574in}{2.638288in}}%
\pgfpathcurveto{\pgfqpoint{6.651574in}{2.640606in}}{\pgfqpoint{6.651470in}{2.640606in}}{\pgfqpoint{6.649481in}{2.640606in}}%
\pgfpathlineto{\pgfqpoint{6.616601in}{2.588682in}}%
\pgfpathlineto{\pgfqpoint{6.616601in}{2.585811in}}%
\pgfpathlineto{\pgfqpoint{6.645157in}{2.585811in}}%
\pgfpathlineto{\pgfqpoint{6.645157in}{2.574897in}}%
\pgfpathcurveto{\pgfqpoint{6.645157in}{2.570867in}}{\pgfqpoint{6.644932in}{2.569760in}}{\pgfqpoint{6.637183in}{2.569760in}}%
\pgfpathlineto{\pgfqpoint{6.635090in}{2.569760in}}%
\pgfpathlineto{\pgfqpoint{6.635090in}{2.566993in}}%
\pgfpathcurveto{\pgfqpoint{6.638636in}{2.566993in}}{\pgfqpoint{6.644603in}{2.566993in}}{\pgfqpoint{6.648374in}{2.566993in}}%
\pgfpathcurveto{\pgfqpoint{6.652127in}{2.566993in}}{\pgfqpoint{6.658112in}{2.566993in}}{\pgfqpoint{6.661657in}{2.566993in}}%
\pgfpathlineto{\pgfqpoint{6.661657in}{2.569760in}}%
\pgfpathlineto{\pgfqpoint{6.659547in}{2.569760in}}%
\pgfpathcurveto{\pgfqpoint{6.651798in}{2.569760in}}{\pgfqpoint{6.651574in}{2.570867in}}{\pgfqpoint{6.651574in}{2.574897in}}%
\pgfpathlineto{\pgfqpoint{6.651574in}{2.585811in}}%
\pgfpathlineto{\pgfqpoint{6.662868in}{2.585811in}}%
\pgfpathlineto{\pgfqpoint{6.662868in}{2.588682in}}%
\pgfpathlineto{\pgfqpoint{6.651574in}{2.588682in}}%
\pgfpathlineto{\pgfqpoint{6.651574in}{2.638288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.645485in}{2.631041in}}%
\pgfpathlineto{\pgfqpoint{6.645485in}{2.588682in}}%
\pgfpathlineto{\pgfqpoint{6.618814in}{2.588682in}}%
\pgfpathlineto{\pgfqpoint{6.645485in}{2.631041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917604in}{2.381373in}}%
\pgfpathcurveto{\pgfqpoint{4.924574in}{2.384885in}}{\pgfqpoint{4.931666in}{2.390177in}}{\pgfqpoint{4.931666in}{2.398652in}}%
\pgfpathcurveto{\pgfqpoint{4.931666in}{2.408650in}}{\pgfqpoint{4.921911in}{2.414496in}}{\pgfqpoint{4.912951in}{2.414496in}}%
\pgfpathcurveto{\pgfqpoint{4.902885in}{2.414496in}}{\pgfqpoint{4.894029in}{2.407231in}}{\pgfqpoint{4.894029in}{2.397217in}}%
\pgfpathcurveto{\pgfqpoint{4.894029in}{2.394467in}}{\pgfqpoint{4.894686in}{2.389727in}}{\pgfqpoint{4.899010in}{2.385542in}}%
\pgfpathcurveto{\pgfqpoint{4.900117in}{2.384452in}}{\pgfqpoint{4.904753in}{2.381149in}}{\pgfqpoint{4.907745in}{2.379056in}}%
\pgfpathcurveto{\pgfqpoint{4.902764in}{2.376513in}}{\pgfqpoint{4.891141in}{2.370477in}}{\pgfqpoint{4.891141in}{2.358369in}}%
\pgfpathcurveto{\pgfqpoint{4.891141in}{2.347040in}}{\pgfqpoint{4.901985in}{2.340001in}}{\pgfqpoint{4.912726in}{2.340001in}}%
\pgfpathcurveto{\pgfqpoint{4.924574in}{2.340001in}}{\pgfqpoint{4.934537in}{2.348476in}}{\pgfqpoint{4.934537in}{2.359684in}}%
\pgfpathcurveto{\pgfqpoint{4.934537in}{2.369716in}}{\pgfqpoint{4.927791in}{2.374334in}}{\pgfqpoint{4.923364in}{2.377309in}}%
\pgfpathlineto{\pgfqpoint{4.917604in}{2.381373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.903092in}{2.391025in}}%
\pgfpathcurveto{\pgfqpoint{4.902210in}{2.391578in}}{\pgfqpoint{4.897782in}{2.394986in}}{\pgfqpoint{4.897782in}{2.400174in}}%
\pgfpathcurveto{\pgfqpoint{4.897782in}{2.406885in}}{\pgfqpoint{4.904753in}{2.411953in}}{\pgfqpoint{4.912726in}{2.411953in}}%
\pgfpathcurveto{\pgfqpoint{4.921478in}{2.411953in}}{\pgfqpoint{4.927895in}{2.405796in}}{\pgfqpoint{4.927895in}{2.398635in}}%
\pgfpathcurveto{\pgfqpoint{4.927895in}{2.388378in}}{\pgfqpoint{4.916376in}{2.382532in}}{\pgfqpoint{4.915822in}{2.382532in}}%
\pgfpathcurveto{\pgfqpoint{4.915719in}{2.382532in}}{\pgfqpoint{4.915615in}{2.382532in}}{\pgfqpoint{4.914715in}{2.383207in}}%
\pgfpathlineto{\pgfqpoint{4.903092in}{2.391025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.923467in}{2.368488in}}%
\pgfpathcurveto{\pgfqpoint{4.925128in}{2.367277in}}{\pgfqpoint{4.930438in}{2.363662in}}{\pgfqpoint{4.930438in}{2.356934in}}%
\pgfpathcurveto{\pgfqpoint{4.930438in}{2.348805in}}{\pgfqpoint{4.922257in}{2.342647in}}{\pgfqpoint{4.912951in}{2.342647in}}%
\pgfpathcurveto{\pgfqpoint{4.902885in}{2.342647in}}{\pgfqpoint{4.895240in}{2.349790in}}{\pgfqpoint{4.895240in}{2.358473in}}%
\pgfpathcurveto{\pgfqpoint{4.895240in}{2.367173in}}{\pgfqpoint{4.901985in}{2.374420in}}{\pgfqpoint{4.909630in}{2.377845in}}%
\pgfpathlineto{\pgfqpoint{4.923467in}{2.368488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.984422in}{2.359321in}}%
\pgfpathlineto{\pgfqpoint{4.982433in}{2.359321in}}%
\pgfpathcurveto{\pgfqpoint{4.981326in}{2.351485in}}{\pgfqpoint{4.980427in}{2.350154in}}{\pgfqpoint{4.979994in}{2.349479in}}%
\pgfpathcurveto{\pgfqpoint{4.979441in}{2.348597in}}{\pgfqpoint{4.971467in}{2.348597in}}{\pgfqpoint{4.969910in}{2.348597in}}%
\pgfpathlineto{\pgfqpoint{4.948671in}{2.348597in}}%
\pgfpathcurveto{\pgfqpoint{4.952649in}{2.352921in}}{\pgfqpoint{4.960398in}{2.360756in}}{\pgfqpoint{4.969807in}{2.369837in}}%
\pgfpathcurveto{\pgfqpoint{4.976552in}{2.376236in}}{\pgfqpoint{4.984422in}{2.383760in}}{\pgfqpoint{4.984422in}{2.394709in}}%
\pgfpathcurveto{\pgfqpoint{4.984422in}{2.407767in}}{\pgfqpoint{4.974010in}{2.415274in}}{\pgfqpoint{4.962387in}{2.415274in}}%
\pgfpathcurveto{\pgfqpoint{4.950210in}{2.415274in}}{\pgfqpoint{4.942790in}{2.404550in}}{\pgfqpoint{4.942790in}{2.394622in}}%
\pgfpathcurveto{\pgfqpoint{4.942790in}{2.390298in}}{\pgfqpoint{4.946007in}{2.389745in}}{\pgfqpoint{4.947339in}{2.389745in}}%
\pgfpathcurveto{\pgfqpoint{4.948446in}{2.389745in}}{\pgfqpoint{4.951767in}{2.390419in}}{\pgfqpoint{4.951767in}{2.394276in}}%
\pgfpathcurveto{\pgfqpoint{4.951767in}{2.397684in}}{\pgfqpoint{4.948878in}{2.398670in}}{\pgfqpoint{4.947339in}{2.398670in}}%
\pgfpathcurveto{\pgfqpoint{4.946664in}{2.398670in}}{\pgfqpoint{4.946007in}{2.398566in}}{\pgfqpoint{4.945557in}{2.398341in}}%
\pgfpathcurveto{\pgfqpoint{4.947668in}{2.407767in}}{\pgfqpoint{4.954084in}{2.412403in}}{\pgfqpoint{4.960847in}{2.412403in}}%
\pgfpathcurveto{\pgfqpoint{4.970464in}{2.412403in}}{\pgfqpoint{4.976777in}{2.404775in}}{\pgfqpoint{4.976777in}{2.394709in}}%
\pgfpathcurveto{\pgfqpoint{4.976777in}{2.385092in}}{\pgfqpoint{4.971139in}{2.376807in}}{\pgfqpoint{4.964825in}{2.369612in}}%
\pgfpathlineto{\pgfqpoint{4.942790in}{2.344740in}}%
\pgfpathlineto{\pgfqpoint{4.942790in}{2.342215in}}%
\pgfpathlineto{\pgfqpoint{4.981758in}{2.342215in}}%
\pgfpathlineto{\pgfqpoint{4.984422in}{2.359321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.026212in}{2.413510in}}%
\pgfpathcurveto{\pgfqpoint{5.026212in}{2.415827in}}{\pgfqpoint{5.026109in}{2.415827in}}{\pgfqpoint{5.024120in}{2.415827in}}%
\pgfpathlineto{\pgfqpoint{4.991239in}{2.363904in}}%
\pgfpathlineto{\pgfqpoint{4.991239in}{2.361033in}}%
\pgfpathlineto{\pgfqpoint{5.019796in}{2.361033in}}%
\pgfpathlineto{\pgfqpoint{5.019796in}{2.350119in}}%
\pgfpathcurveto{\pgfqpoint{5.019796in}{2.346089in}}{\pgfqpoint{5.019571in}{2.344982in}}{\pgfqpoint{5.011822in}{2.344982in}}%
\pgfpathlineto{\pgfqpoint{5.009729in}{2.344982in}}%
\pgfpathlineto{\pgfqpoint{5.009729in}{2.342215in}}%
\pgfpathcurveto{\pgfqpoint{5.013275in}{2.342215in}}{\pgfqpoint{5.019242in}{2.342215in}}{\pgfqpoint{5.023013in}{2.342215in}}%
\pgfpathcurveto{\pgfqpoint{5.026766in}{2.342215in}}{\pgfqpoint{5.032750in}{2.342215in}}{\pgfqpoint{5.036296in}{2.342215in}}%
\pgfpathlineto{\pgfqpoint{5.036296in}{2.344982in}}%
\pgfpathlineto{\pgfqpoint{5.034186in}{2.344982in}}%
\pgfpathcurveto{\pgfqpoint{5.026437in}{2.344982in}}{\pgfqpoint{5.026212in}{2.346089in}}{\pgfqpoint{5.026212in}{2.350119in}}%
\pgfpathlineto{\pgfqpoint{5.026212in}{2.361033in}}%
\pgfpathlineto{\pgfqpoint{5.037507in}{2.361033in}}%
\pgfpathlineto{\pgfqpoint{5.037507in}{2.363904in}}%
\pgfpathlineto{\pgfqpoint{5.026212in}{2.363904in}}%
\pgfpathlineto{\pgfqpoint{5.026212in}{2.413510in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.020124in}{2.406263in}}%
\pgfpathlineto{\pgfqpoint{5.020124in}{2.363904in}}%
\pgfpathlineto{\pgfqpoint{4.993453in}{2.363904in}}%
\pgfpathlineto{\pgfqpoint{5.020124in}{2.406263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917604in}{2.381373in}}%
\pgfpathcurveto{\pgfqpoint{4.924574in}{2.384885in}}{\pgfqpoint{4.931666in}{2.390177in}}{\pgfqpoint{4.931666in}{2.398652in}}%
\pgfpathcurveto{\pgfqpoint{4.931666in}{2.408650in}}{\pgfqpoint{4.921911in}{2.414496in}}{\pgfqpoint{4.912951in}{2.414496in}}%
\pgfpathcurveto{\pgfqpoint{4.902885in}{2.414496in}}{\pgfqpoint{4.894029in}{2.407231in}}{\pgfqpoint{4.894029in}{2.397217in}}%
\pgfpathcurveto{\pgfqpoint{4.894029in}{2.394467in}}{\pgfqpoint{4.894686in}{2.389727in}}{\pgfqpoint{4.899010in}{2.385542in}}%
\pgfpathcurveto{\pgfqpoint{4.900117in}{2.384452in}}{\pgfqpoint{4.904753in}{2.381149in}}{\pgfqpoint{4.907745in}{2.379056in}}%
\pgfpathcurveto{\pgfqpoint{4.902764in}{2.376513in}}{\pgfqpoint{4.891141in}{2.370477in}}{\pgfqpoint{4.891141in}{2.358369in}}%
\pgfpathcurveto{\pgfqpoint{4.891141in}{2.347040in}}{\pgfqpoint{4.901985in}{2.340001in}}{\pgfqpoint{4.912726in}{2.340001in}}%
\pgfpathcurveto{\pgfqpoint{4.924574in}{2.340001in}}{\pgfqpoint{4.934537in}{2.348476in}}{\pgfqpoint{4.934537in}{2.359684in}}%
\pgfpathcurveto{\pgfqpoint{4.934537in}{2.369716in}}{\pgfqpoint{4.927791in}{2.374334in}}{\pgfqpoint{4.923364in}{2.377309in}}%
\pgfpathlineto{\pgfqpoint{4.917604in}{2.381373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.903092in}{2.391025in}}%
\pgfpathcurveto{\pgfqpoint{4.902210in}{2.391578in}}{\pgfqpoint{4.897782in}{2.394986in}}{\pgfqpoint{4.897782in}{2.400174in}}%
\pgfpathcurveto{\pgfqpoint{4.897782in}{2.406885in}}{\pgfqpoint{4.904753in}{2.411953in}}{\pgfqpoint{4.912726in}{2.411953in}}%
\pgfpathcurveto{\pgfqpoint{4.921478in}{2.411953in}}{\pgfqpoint{4.927895in}{2.405796in}}{\pgfqpoint{4.927895in}{2.398635in}}%
\pgfpathcurveto{\pgfqpoint{4.927895in}{2.388378in}}{\pgfqpoint{4.916376in}{2.382532in}}{\pgfqpoint{4.915822in}{2.382532in}}%
\pgfpathcurveto{\pgfqpoint{4.915719in}{2.382532in}}{\pgfqpoint{4.915615in}{2.382532in}}{\pgfqpoint{4.914715in}{2.383207in}}%
\pgfpathlineto{\pgfqpoint{4.903092in}{2.391025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.923467in}{2.368488in}}%
\pgfpathcurveto{\pgfqpoint{4.925128in}{2.367277in}}{\pgfqpoint{4.930438in}{2.363662in}}{\pgfqpoint{4.930438in}{2.356934in}}%
\pgfpathcurveto{\pgfqpoint{4.930438in}{2.348805in}}{\pgfqpoint{4.922257in}{2.342647in}}{\pgfqpoint{4.912951in}{2.342647in}}%
\pgfpathcurveto{\pgfqpoint{4.902885in}{2.342647in}}{\pgfqpoint{4.895240in}{2.349790in}}{\pgfqpoint{4.895240in}{2.358473in}}%
\pgfpathcurveto{\pgfqpoint{4.895240in}{2.367173in}}{\pgfqpoint{4.901985in}{2.374420in}}{\pgfqpoint{4.909630in}{2.377845in}}%
\pgfpathlineto{\pgfqpoint{4.923467in}{2.368488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.984422in}{2.359321in}}%
\pgfpathlineto{\pgfqpoint{4.982433in}{2.359321in}}%
\pgfpathcurveto{\pgfqpoint{4.981326in}{2.351485in}}{\pgfqpoint{4.980427in}{2.350154in}}{\pgfqpoint{4.979994in}{2.349479in}}%
\pgfpathcurveto{\pgfqpoint{4.979441in}{2.348597in}}{\pgfqpoint{4.971467in}{2.348597in}}{\pgfqpoint{4.969910in}{2.348597in}}%
\pgfpathlineto{\pgfqpoint{4.948671in}{2.348597in}}%
\pgfpathcurveto{\pgfqpoint{4.952649in}{2.352921in}}{\pgfqpoint{4.960398in}{2.360756in}}{\pgfqpoint{4.969807in}{2.369837in}}%
\pgfpathcurveto{\pgfqpoint{4.976552in}{2.376236in}}{\pgfqpoint{4.984422in}{2.383760in}}{\pgfqpoint{4.984422in}{2.394709in}}%
\pgfpathcurveto{\pgfqpoint{4.984422in}{2.407767in}}{\pgfqpoint{4.974010in}{2.415274in}}{\pgfqpoint{4.962387in}{2.415274in}}%
\pgfpathcurveto{\pgfqpoint{4.950210in}{2.415274in}}{\pgfqpoint{4.942790in}{2.404550in}}{\pgfqpoint{4.942790in}{2.394622in}}%
\pgfpathcurveto{\pgfqpoint{4.942790in}{2.390298in}}{\pgfqpoint{4.946007in}{2.389745in}}{\pgfqpoint{4.947339in}{2.389745in}}%
\pgfpathcurveto{\pgfqpoint{4.948446in}{2.389745in}}{\pgfqpoint{4.951767in}{2.390419in}}{\pgfqpoint{4.951767in}{2.394276in}}%
\pgfpathcurveto{\pgfqpoint{4.951767in}{2.397684in}}{\pgfqpoint{4.948878in}{2.398670in}}{\pgfqpoint{4.947339in}{2.398670in}}%
\pgfpathcurveto{\pgfqpoint{4.946664in}{2.398670in}}{\pgfqpoint{4.946007in}{2.398566in}}{\pgfqpoint{4.945557in}{2.398341in}}%
\pgfpathcurveto{\pgfqpoint{4.947668in}{2.407767in}}{\pgfqpoint{4.954084in}{2.412403in}}{\pgfqpoint{4.960847in}{2.412403in}}%
\pgfpathcurveto{\pgfqpoint{4.970464in}{2.412403in}}{\pgfqpoint{4.976777in}{2.404775in}}{\pgfqpoint{4.976777in}{2.394709in}}%
\pgfpathcurveto{\pgfqpoint{4.976777in}{2.385092in}}{\pgfqpoint{4.971139in}{2.376807in}}{\pgfqpoint{4.964825in}{2.369612in}}%
\pgfpathlineto{\pgfqpoint{4.942790in}{2.344740in}}%
\pgfpathlineto{\pgfqpoint{4.942790in}{2.342215in}}%
\pgfpathlineto{\pgfqpoint{4.981758in}{2.342215in}}%
\pgfpathlineto{\pgfqpoint{4.984422in}{2.359321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.026212in}{2.413510in}}%
\pgfpathcurveto{\pgfqpoint{5.026212in}{2.415827in}}{\pgfqpoint{5.026109in}{2.415827in}}{\pgfqpoint{5.024120in}{2.415827in}}%
\pgfpathlineto{\pgfqpoint{4.991239in}{2.363904in}}%
\pgfpathlineto{\pgfqpoint{4.991239in}{2.361033in}}%
\pgfpathlineto{\pgfqpoint{5.019796in}{2.361033in}}%
\pgfpathlineto{\pgfqpoint{5.019796in}{2.350119in}}%
\pgfpathcurveto{\pgfqpoint{5.019796in}{2.346089in}}{\pgfqpoint{5.019571in}{2.344982in}}{\pgfqpoint{5.011822in}{2.344982in}}%
\pgfpathlineto{\pgfqpoint{5.009729in}{2.344982in}}%
\pgfpathlineto{\pgfqpoint{5.009729in}{2.342215in}}%
\pgfpathcurveto{\pgfqpoint{5.013275in}{2.342215in}}{\pgfqpoint{5.019242in}{2.342215in}}{\pgfqpoint{5.023013in}{2.342215in}}%
\pgfpathcurveto{\pgfqpoint{5.026766in}{2.342215in}}{\pgfqpoint{5.032750in}{2.342215in}}{\pgfqpoint{5.036296in}{2.342215in}}%
\pgfpathlineto{\pgfqpoint{5.036296in}{2.344982in}}%
\pgfpathlineto{\pgfqpoint{5.034186in}{2.344982in}}%
\pgfpathcurveto{\pgfqpoint{5.026437in}{2.344982in}}{\pgfqpoint{5.026212in}{2.346089in}}{\pgfqpoint{5.026212in}{2.350119in}}%
\pgfpathlineto{\pgfqpoint{5.026212in}{2.361033in}}%
\pgfpathlineto{\pgfqpoint{5.037507in}{2.361033in}}%
\pgfpathlineto{\pgfqpoint{5.037507in}{2.363904in}}%
\pgfpathlineto{\pgfqpoint{5.026212in}{2.363904in}}%
\pgfpathlineto{\pgfqpoint{5.026212in}{2.413510in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.020124in}{2.406263in}}%
\pgfpathlineto{\pgfqpoint{5.020124in}{2.363904in}}%
\pgfpathlineto{\pgfqpoint{4.993453in}{2.363904in}}%
\pgfpathlineto{\pgfqpoint{5.020124in}{2.406263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848114in}{2.636919in}}%
\pgfpathcurveto{\pgfqpoint{4.849221in}{2.636469in}}{\pgfqpoint{4.853753in}{2.635051in}}{\pgfqpoint{4.858406in}{2.635051in}}%
\pgfpathcurveto{\pgfqpoint{4.868697in}{2.635051in}}{\pgfqpoint{4.874335in}{2.640707in}}{\pgfqpoint{4.877552in}{2.643976in}}%
\pgfpathcurveto{\pgfqpoint{4.877552in}{2.644962in}}{\pgfqpoint{4.877552in}{2.645567in}}{\pgfqpoint{4.876895in}{2.645567in}}%
\pgfpathcurveto{\pgfqpoint{4.876774in}{2.645567in}}{\pgfqpoint{4.876549in}{2.645567in}}{\pgfqpoint{4.875667in}{2.645066in}}%
\pgfpathcurveto{\pgfqpoint{4.871793in}{2.643250in}}{\pgfqpoint{4.867261in}{2.641779in}}{\pgfqpoint{4.861726in}{2.641779in}}%
\pgfpathcurveto{\pgfqpoint{4.858406in}{2.641779in}}{\pgfqpoint{4.853424in}{2.642229in}}{\pgfqpoint{4.847993in}{2.644651in}}%
\pgfpathcurveto{\pgfqpoint{4.846782in}{2.645204in}}{\pgfqpoint{4.846558in}{2.645204in}}{\pgfqpoint{4.846454in}{2.645204in}}%
\pgfpathcurveto{\pgfqpoint{4.845900in}{2.645204in}}{\pgfqpoint{4.845779in}{2.645083in}}{\pgfqpoint{4.845779in}{2.642886in}}%
\pgfpathlineto{\pgfqpoint{4.845779in}{2.611165in}}%
\pgfpathcurveto{\pgfqpoint{4.845779in}{2.609193in}}{\pgfqpoint{4.845779in}{2.608640in}}{\pgfqpoint{4.846886in}{2.608640in}}%
\pgfpathcurveto{\pgfqpoint{4.847440in}{2.608640in}}{\pgfqpoint{4.847665in}{2.608865in}}{\pgfqpoint{4.848218in}{2.609626in}}%
\pgfpathcurveto{\pgfqpoint{4.851764in}{2.614590in}}{\pgfqpoint{4.856624in}{2.616683in}}{\pgfqpoint{4.862159in}{2.616683in}}%
\pgfpathcurveto{\pgfqpoint{4.866033in}{2.616683in}}{\pgfqpoint{4.874335in}{2.614261in}}{\pgfqpoint{4.874335in}{2.595356in}}%
\pgfpathcurveto{\pgfqpoint{4.874335in}{2.591828in}}{\pgfqpoint{4.874335in}{2.585428in}}{\pgfqpoint{4.871015in}{2.580343in}}%
\pgfpathcurveto{\pgfqpoint{4.868247in}{2.575811in}}{\pgfqpoint{4.863940in}{2.573494in}}{\pgfqpoint{4.859184in}{2.573494in}}%
\pgfpathcurveto{\pgfqpoint{4.851868in}{2.573494in}}{\pgfqpoint{4.844447in}{2.578596in}}{\pgfqpoint{4.842458in}{2.587141in}}%
\pgfpathcurveto{\pgfqpoint{4.842908in}{2.587019in}}{\pgfqpoint{4.843790in}{2.586812in}}{\pgfqpoint{4.844240in}{2.586812in}}%
\pgfpathcurveto{\pgfqpoint{4.845675in}{2.586812in}}{\pgfqpoint{4.848443in}{2.587590in}}{\pgfqpoint{4.848443in}{2.591015in}}%
\pgfpathcurveto{\pgfqpoint{4.848443in}{2.593990in}}{\pgfqpoint{4.846333in}{2.595201in}}{\pgfqpoint{4.844240in}{2.595201in}}%
\pgfpathcurveto{\pgfqpoint{4.841680in}{2.595201in}}{\pgfqpoint{4.840020in}{2.593644in}}{\pgfqpoint{4.840020in}{2.590548in}}%
\pgfpathcurveto{\pgfqpoint{4.840020in}{2.580914in}}{\pgfqpoint{4.847665in}{2.570847in}}{\pgfqpoint{4.859391in}{2.570847in}}%
\pgfpathcurveto{\pgfqpoint{4.870807in}{2.570847in}}{\pgfqpoint{4.881652in}{2.580672in}}{\pgfqpoint{4.881652in}{2.594924in}}%
\pgfpathcurveto{\pgfqpoint{4.881652in}{2.608173in}}{\pgfqpoint{4.873021in}{2.618447in}}{\pgfqpoint{4.862280in}{2.618447in}}%
\pgfpathcurveto{\pgfqpoint{4.856624in}{2.618447in}}{\pgfqpoint{4.851868in}{2.616354in}}{\pgfqpoint{4.848114in}{2.612393in}}%
\pgfpathlineto{\pgfqpoint{4.848114in}{2.636919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.925224in}{2.605302in}}%
\pgfpathcurveto{\pgfqpoint{4.925224in}{2.581087in}}{\pgfqpoint{4.915140in}{2.573598in}}{\pgfqpoint{4.906838in}{2.573598in}}%
\pgfpathcurveto{\pgfqpoint{4.904295in}{2.573598in}}{\pgfqpoint{4.898103in}{2.573598in}}{\pgfqpoint{4.895561in}{2.578146in}}%
\pgfpathcurveto{\pgfqpoint{4.898432in}{2.577697in}}{\pgfqpoint{4.900542in}{2.579236in}}{\pgfqpoint{4.900542in}{2.582021in}}%
\pgfpathcurveto{\pgfqpoint{4.900542in}{2.585030in}}{\pgfqpoint{4.898103in}{2.586016in}}{\pgfqpoint{4.896546in}{2.586016in}}%
\pgfpathcurveto{\pgfqpoint{4.895561in}{2.586016in}}{\pgfqpoint{4.892568in}{2.585567in}}{\pgfqpoint{4.892568in}{2.581813in}}%
\pgfpathcurveto{\pgfqpoint{4.892568in}{2.574289in}}{\pgfqpoint{4.899089in}{2.570847in}}{\pgfqpoint{4.907063in}{2.570847in}}%
\pgfpathcurveto{\pgfqpoint{4.919793in}{2.570847in}}{\pgfqpoint{4.932748in}{2.584719in}}{\pgfqpoint{4.932748in}{2.608917in}}%
\pgfpathcurveto{\pgfqpoint{4.932748in}{2.639081in}}{\pgfqpoint{4.920346in}{2.645342in}}{\pgfqpoint{4.911940in}{2.645342in}}%
\pgfpathcurveto{\pgfqpoint{4.900974in}{2.645342in}}{\pgfqpoint{4.890458in}{2.635812in}}{\pgfqpoint{4.890458in}{2.621110in}}%
\pgfpathcurveto{\pgfqpoint{4.890458in}{2.607498in}}{\pgfqpoint{4.899435in}{2.597415in}}{\pgfqpoint{4.910712in}{2.597415in}}%
\pgfpathcurveto{\pgfqpoint{4.920017in}{2.597415in}}{\pgfqpoint{4.924117in}{2.605976in}}{\pgfqpoint{4.925224in}{2.609591in}}%
\pgfpathlineto{\pgfqpoint{4.925224in}{2.605302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.910937in}{2.599179in}}%
\pgfpathcurveto{\pgfqpoint{4.907945in}{2.599179in}}{\pgfqpoint{4.903742in}{2.599732in}}{\pgfqpoint{4.900317in}{2.606305in}}%
\pgfpathcurveto{\pgfqpoint{4.897982in}{2.610577in}}{\pgfqpoint{4.897982in}{2.615627in}}{\pgfqpoint{4.897982in}{2.620989in}}%
\pgfpathcurveto{\pgfqpoint{4.897982in}{2.627475in}}{\pgfqpoint{4.897982in}{2.631955in}}{\pgfqpoint{4.901095in}{2.636781in}}%
\pgfpathcurveto{\pgfqpoint{4.902635in}{2.639081in}}{\pgfqpoint{4.905523in}{2.642800in}}{\pgfqpoint{4.911940in}{2.642800in}}%
\pgfpathcurveto{\pgfqpoint{4.924999in}{2.642800in}}{\pgfqpoint{4.924999in}{2.622961in}}{\pgfqpoint{4.924999in}{2.618585in}}%
\pgfpathcurveto{\pgfqpoint{4.924999in}{2.610802in}}{\pgfqpoint{4.921453in}{2.599179in}}{\pgfqpoint{4.910937in}{2.599179in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.975991in}{2.605302in}}%
\pgfpathcurveto{\pgfqpoint{4.975991in}{2.581087in}}{\pgfqpoint{4.965907in}{2.573598in}}{\pgfqpoint{4.957605in}{2.573598in}}%
\pgfpathcurveto{\pgfqpoint{4.955062in}{2.573598in}}{\pgfqpoint{4.948870in}{2.573598in}}{\pgfqpoint{4.946328in}{2.578146in}}%
\pgfpathcurveto{\pgfqpoint{4.949199in}{2.577697in}}{\pgfqpoint{4.951309in}{2.579236in}}{\pgfqpoint{4.951309in}{2.582021in}}%
\pgfpathcurveto{\pgfqpoint{4.951309in}{2.585030in}}{\pgfqpoint{4.948870in}{2.586016in}}{\pgfqpoint{4.947314in}{2.586016in}}%
\pgfpathcurveto{\pgfqpoint{4.946328in}{2.586016in}}{\pgfqpoint{4.943336in}{2.585567in}}{\pgfqpoint{4.943336in}{2.581813in}}%
\pgfpathcurveto{\pgfqpoint{4.943336in}{2.574289in}}{\pgfqpoint{4.949856in}{2.570847in}}{\pgfqpoint{4.957830in}{2.570847in}}%
\pgfpathcurveto{\pgfqpoint{4.970560in}{2.570847in}}{\pgfqpoint{4.983515in}{2.584719in}}{\pgfqpoint{4.983515in}{2.608917in}}%
\pgfpathcurveto{\pgfqpoint{4.983515in}{2.639081in}}{\pgfqpoint{4.971113in}{2.645342in}}{\pgfqpoint{4.962707in}{2.645342in}}%
\pgfpathcurveto{\pgfqpoint{4.951742in}{2.645342in}}{\pgfqpoint{4.941225in}{2.635812in}}{\pgfqpoint{4.941225in}{2.621110in}}%
\pgfpathcurveto{\pgfqpoint{4.941225in}{2.607498in}}{\pgfqpoint{4.950202in}{2.597415in}}{\pgfqpoint{4.961479in}{2.597415in}}%
\pgfpathcurveto{\pgfqpoint{4.970785in}{2.597415in}}{\pgfqpoint{4.974884in}{2.605976in}}{\pgfqpoint{4.975991in}{2.609591in}}%
\pgfpathlineto{\pgfqpoint{4.975991in}{2.605302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.961704in}{2.599179in}}%
\pgfpathcurveto{\pgfqpoint{4.958712in}{2.599179in}}{\pgfqpoint{4.954509in}{2.599732in}}{\pgfqpoint{4.951084in}{2.606305in}}%
\pgfpathcurveto{\pgfqpoint{4.948749in}{2.610577in}}{\pgfqpoint{4.948749in}{2.615627in}}{\pgfqpoint{4.948749in}{2.620989in}}%
\pgfpathcurveto{\pgfqpoint{4.948749in}{2.627475in}}{\pgfqpoint{4.948749in}{2.631955in}}{\pgfqpoint{4.951863in}{2.636781in}}%
\pgfpathcurveto{\pgfqpoint{4.953402in}{2.639081in}}{\pgfqpoint{4.956290in}{2.642800in}}{\pgfqpoint{4.962707in}{2.642800in}}%
\pgfpathcurveto{\pgfqpoint{4.975766in}{2.642800in}}{\pgfqpoint{4.975766in}{2.622961in}}{\pgfqpoint{4.975766in}{2.618585in}}%
\pgfpathcurveto{\pgfqpoint{4.975766in}{2.610802in}}{\pgfqpoint{4.972220in}{2.599179in}}{\pgfqpoint{4.961704in}{2.599179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848114in}{2.636919in}}%
\pgfpathcurveto{\pgfqpoint{4.849221in}{2.636469in}}{\pgfqpoint{4.853753in}{2.635051in}}{\pgfqpoint{4.858406in}{2.635051in}}%
\pgfpathcurveto{\pgfqpoint{4.868697in}{2.635051in}}{\pgfqpoint{4.874335in}{2.640707in}}{\pgfqpoint{4.877552in}{2.643976in}}%
\pgfpathcurveto{\pgfqpoint{4.877552in}{2.644962in}}{\pgfqpoint{4.877552in}{2.645567in}}{\pgfqpoint{4.876895in}{2.645567in}}%
\pgfpathcurveto{\pgfqpoint{4.876774in}{2.645567in}}{\pgfqpoint{4.876549in}{2.645567in}}{\pgfqpoint{4.875667in}{2.645066in}}%
\pgfpathcurveto{\pgfqpoint{4.871793in}{2.643250in}}{\pgfqpoint{4.867261in}{2.641779in}}{\pgfqpoint{4.861726in}{2.641779in}}%
\pgfpathcurveto{\pgfqpoint{4.858406in}{2.641779in}}{\pgfqpoint{4.853424in}{2.642229in}}{\pgfqpoint{4.847993in}{2.644651in}}%
\pgfpathcurveto{\pgfqpoint{4.846782in}{2.645204in}}{\pgfqpoint{4.846558in}{2.645204in}}{\pgfqpoint{4.846454in}{2.645204in}}%
\pgfpathcurveto{\pgfqpoint{4.845900in}{2.645204in}}{\pgfqpoint{4.845779in}{2.645083in}}{\pgfqpoint{4.845779in}{2.642886in}}%
\pgfpathlineto{\pgfqpoint{4.845779in}{2.611165in}}%
\pgfpathcurveto{\pgfqpoint{4.845779in}{2.609193in}}{\pgfqpoint{4.845779in}{2.608640in}}{\pgfqpoint{4.846886in}{2.608640in}}%
\pgfpathcurveto{\pgfqpoint{4.847440in}{2.608640in}}{\pgfqpoint{4.847665in}{2.608865in}}{\pgfqpoint{4.848218in}{2.609626in}}%
\pgfpathcurveto{\pgfqpoint{4.851764in}{2.614590in}}{\pgfqpoint{4.856624in}{2.616683in}}{\pgfqpoint{4.862159in}{2.616683in}}%
\pgfpathcurveto{\pgfqpoint{4.866033in}{2.616683in}}{\pgfqpoint{4.874335in}{2.614261in}}{\pgfqpoint{4.874335in}{2.595356in}}%
\pgfpathcurveto{\pgfqpoint{4.874335in}{2.591828in}}{\pgfqpoint{4.874335in}{2.585428in}}{\pgfqpoint{4.871015in}{2.580343in}}%
\pgfpathcurveto{\pgfqpoint{4.868247in}{2.575811in}}{\pgfqpoint{4.863940in}{2.573494in}}{\pgfqpoint{4.859184in}{2.573494in}}%
\pgfpathcurveto{\pgfqpoint{4.851868in}{2.573494in}}{\pgfqpoint{4.844447in}{2.578596in}}{\pgfqpoint{4.842458in}{2.587141in}}%
\pgfpathcurveto{\pgfqpoint{4.842908in}{2.587019in}}{\pgfqpoint{4.843790in}{2.586812in}}{\pgfqpoint{4.844240in}{2.586812in}}%
\pgfpathcurveto{\pgfqpoint{4.845675in}{2.586812in}}{\pgfqpoint{4.848443in}{2.587590in}}{\pgfqpoint{4.848443in}{2.591015in}}%
\pgfpathcurveto{\pgfqpoint{4.848443in}{2.593990in}}{\pgfqpoint{4.846333in}{2.595201in}}{\pgfqpoint{4.844240in}{2.595201in}}%
\pgfpathcurveto{\pgfqpoint{4.841680in}{2.595201in}}{\pgfqpoint{4.840020in}{2.593644in}}{\pgfqpoint{4.840020in}{2.590548in}}%
\pgfpathcurveto{\pgfqpoint{4.840020in}{2.580914in}}{\pgfqpoint{4.847665in}{2.570847in}}{\pgfqpoint{4.859391in}{2.570847in}}%
\pgfpathcurveto{\pgfqpoint{4.870807in}{2.570847in}}{\pgfqpoint{4.881652in}{2.580672in}}{\pgfqpoint{4.881652in}{2.594924in}}%
\pgfpathcurveto{\pgfqpoint{4.881652in}{2.608173in}}{\pgfqpoint{4.873021in}{2.618447in}}{\pgfqpoint{4.862280in}{2.618447in}}%
\pgfpathcurveto{\pgfqpoint{4.856624in}{2.618447in}}{\pgfqpoint{4.851868in}{2.616354in}}{\pgfqpoint{4.848114in}{2.612393in}}%
\pgfpathlineto{\pgfqpoint{4.848114in}{2.636919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.925224in}{2.605302in}}%
\pgfpathcurveto{\pgfqpoint{4.925224in}{2.581087in}}{\pgfqpoint{4.915140in}{2.573598in}}{\pgfqpoint{4.906838in}{2.573598in}}%
\pgfpathcurveto{\pgfqpoint{4.904295in}{2.573598in}}{\pgfqpoint{4.898103in}{2.573598in}}{\pgfqpoint{4.895561in}{2.578146in}}%
\pgfpathcurveto{\pgfqpoint{4.898432in}{2.577697in}}{\pgfqpoint{4.900542in}{2.579236in}}{\pgfqpoint{4.900542in}{2.582021in}}%
\pgfpathcurveto{\pgfqpoint{4.900542in}{2.585030in}}{\pgfqpoint{4.898103in}{2.586016in}}{\pgfqpoint{4.896546in}{2.586016in}}%
\pgfpathcurveto{\pgfqpoint{4.895561in}{2.586016in}}{\pgfqpoint{4.892568in}{2.585567in}}{\pgfqpoint{4.892568in}{2.581813in}}%
\pgfpathcurveto{\pgfqpoint{4.892568in}{2.574289in}}{\pgfqpoint{4.899089in}{2.570847in}}{\pgfqpoint{4.907063in}{2.570847in}}%
\pgfpathcurveto{\pgfqpoint{4.919793in}{2.570847in}}{\pgfqpoint{4.932748in}{2.584719in}}{\pgfqpoint{4.932748in}{2.608917in}}%
\pgfpathcurveto{\pgfqpoint{4.932748in}{2.639081in}}{\pgfqpoint{4.920346in}{2.645342in}}{\pgfqpoint{4.911940in}{2.645342in}}%
\pgfpathcurveto{\pgfqpoint{4.900974in}{2.645342in}}{\pgfqpoint{4.890458in}{2.635812in}}{\pgfqpoint{4.890458in}{2.621110in}}%
\pgfpathcurveto{\pgfqpoint{4.890458in}{2.607498in}}{\pgfqpoint{4.899435in}{2.597415in}}{\pgfqpoint{4.910712in}{2.597415in}}%
\pgfpathcurveto{\pgfqpoint{4.920017in}{2.597415in}}{\pgfqpoint{4.924117in}{2.605976in}}{\pgfqpoint{4.925224in}{2.609591in}}%
\pgfpathlineto{\pgfqpoint{4.925224in}{2.605302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.910937in}{2.599179in}}%
\pgfpathcurveto{\pgfqpoint{4.907945in}{2.599179in}}{\pgfqpoint{4.903742in}{2.599732in}}{\pgfqpoint{4.900317in}{2.606305in}}%
\pgfpathcurveto{\pgfqpoint{4.897982in}{2.610577in}}{\pgfqpoint{4.897982in}{2.615627in}}{\pgfqpoint{4.897982in}{2.620989in}}%
\pgfpathcurveto{\pgfqpoint{4.897982in}{2.627475in}}{\pgfqpoint{4.897982in}{2.631955in}}{\pgfqpoint{4.901095in}{2.636781in}}%
\pgfpathcurveto{\pgfqpoint{4.902635in}{2.639081in}}{\pgfqpoint{4.905523in}{2.642800in}}{\pgfqpoint{4.911940in}{2.642800in}}%
\pgfpathcurveto{\pgfqpoint{4.924999in}{2.642800in}}{\pgfqpoint{4.924999in}{2.622961in}}{\pgfqpoint{4.924999in}{2.618585in}}%
\pgfpathcurveto{\pgfqpoint{4.924999in}{2.610802in}}{\pgfqpoint{4.921453in}{2.599179in}}{\pgfqpoint{4.910937in}{2.599179in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.975991in}{2.605302in}}%
\pgfpathcurveto{\pgfqpoint{4.975991in}{2.581087in}}{\pgfqpoint{4.965907in}{2.573598in}}{\pgfqpoint{4.957605in}{2.573598in}}%
\pgfpathcurveto{\pgfqpoint{4.955062in}{2.573598in}}{\pgfqpoint{4.948870in}{2.573598in}}{\pgfqpoint{4.946328in}{2.578146in}}%
\pgfpathcurveto{\pgfqpoint{4.949199in}{2.577697in}}{\pgfqpoint{4.951309in}{2.579236in}}{\pgfqpoint{4.951309in}{2.582021in}}%
\pgfpathcurveto{\pgfqpoint{4.951309in}{2.585030in}}{\pgfqpoint{4.948870in}{2.586016in}}{\pgfqpoint{4.947314in}{2.586016in}}%
\pgfpathcurveto{\pgfqpoint{4.946328in}{2.586016in}}{\pgfqpoint{4.943336in}{2.585567in}}{\pgfqpoint{4.943336in}{2.581813in}}%
\pgfpathcurveto{\pgfqpoint{4.943336in}{2.574289in}}{\pgfqpoint{4.949856in}{2.570847in}}{\pgfqpoint{4.957830in}{2.570847in}}%
\pgfpathcurveto{\pgfqpoint{4.970560in}{2.570847in}}{\pgfqpoint{4.983515in}{2.584719in}}{\pgfqpoint{4.983515in}{2.608917in}}%
\pgfpathcurveto{\pgfqpoint{4.983515in}{2.639081in}}{\pgfqpoint{4.971113in}{2.645342in}}{\pgfqpoint{4.962707in}{2.645342in}}%
\pgfpathcurveto{\pgfqpoint{4.951742in}{2.645342in}}{\pgfqpoint{4.941225in}{2.635812in}}{\pgfqpoint{4.941225in}{2.621110in}}%
\pgfpathcurveto{\pgfqpoint{4.941225in}{2.607498in}}{\pgfqpoint{4.950202in}{2.597415in}}{\pgfqpoint{4.961479in}{2.597415in}}%
\pgfpathcurveto{\pgfqpoint{4.970785in}{2.597415in}}{\pgfqpoint{4.974884in}{2.605976in}}{\pgfqpoint{4.975991in}{2.609591in}}%
\pgfpathlineto{\pgfqpoint{4.975991in}{2.605302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.961704in}{2.599179in}}%
\pgfpathcurveto{\pgfqpoint{4.958712in}{2.599179in}}{\pgfqpoint{4.954509in}{2.599732in}}{\pgfqpoint{4.951084in}{2.606305in}}%
\pgfpathcurveto{\pgfqpoint{4.948749in}{2.610577in}}{\pgfqpoint{4.948749in}{2.615627in}}{\pgfqpoint{4.948749in}{2.620989in}}%
\pgfpathcurveto{\pgfqpoint{4.948749in}{2.627475in}}{\pgfqpoint{4.948749in}{2.631955in}}{\pgfqpoint{4.951863in}{2.636781in}}%
\pgfpathcurveto{\pgfqpoint{4.953402in}{2.639081in}}{\pgfqpoint{4.956290in}{2.642800in}}{\pgfqpoint{4.962707in}{2.642800in}}%
\pgfpathcurveto{\pgfqpoint{4.975766in}{2.642800in}}{\pgfqpoint{4.975766in}{2.622961in}}{\pgfqpoint{4.975766in}{2.618585in}}%
\pgfpathcurveto{\pgfqpoint{4.975766in}{2.610802in}}{\pgfqpoint{4.972220in}{2.599179in}}{\pgfqpoint{4.961704in}{2.599179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178802in}{2.737632in}}%
\pgfpathcurveto{\pgfqpoint{2.179909in}{2.737182in}}{\pgfqpoint{2.184441in}{2.735764in}}{\pgfqpoint{2.189094in}{2.735764in}}%
\pgfpathcurveto{\pgfqpoint{2.199385in}{2.735764in}}{\pgfqpoint{2.205024in}{2.741420in}}{\pgfqpoint{2.208241in}{2.744689in}}%
\pgfpathcurveto{\pgfqpoint{2.208241in}{2.745675in}}{\pgfqpoint{2.208241in}{2.746280in}}{\pgfqpoint{2.207583in}{2.746280in}}%
\pgfpathcurveto{\pgfqpoint{2.207462in}{2.746280in}}{\pgfqpoint{2.207238in}{2.746280in}}{\pgfqpoint{2.206355in}{2.745778in}}%
\pgfpathcurveto{\pgfqpoint{2.202481in}{2.743962in}}{\pgfqpoint{2.197949in}{2.742492in}}{\pgfqpoint{2.192415in}{2.742492in}}%
\pgfpathcurveto{\pgfqpoint{2.189094in}{2.742492in}}{\pgfqpoint{2.184112in}{2.742942in}}{\pgfqpoint{2.178681in}{2.745363in}}%
\pgfpathcurveto{\pgfqpoint{2.177471in}{2.745917in}}{\pgfqpoint{2.177246in}{2.745917in}}{\pgfqpoint{2.177142in}{2.745917in}}%
\pgfpathcurveto{\pgfqpoint{2.176589in}{2.745917in}}{\pgfqpoint{2.176467in}{2.745796in}}{\pgfqpoint{2.176467in}{2.743599in}}%
\pgfpathlineto{\pgfqpoint{2.176467in}{2.711878in}}%
\pgfpathcurveto{\pgfqpoint{2.176467in}{2.709906in}}{\pgfqpoint{2.176467in}{2.709352in}}{\pgfqpoint{2.177574in}{2.709352in}}%
\pgfpathcurveto{\pgfqpoint{2.178128in}{2.709352in}}{\pgfqpoint{2.178353in}{2.709577in}}{\pgfqpoint{2.178906in}{2.710338in}}%
\pgfpathcurveto{\pgfqpoint{2.182452in}{2.715302in}}{\pgfqpoint{2.187312in}{2.717395in}}{\pgfqpoint{2.192847in}{2.717395in}}%
\pgfpathcurveto{\pgfqpoint{2.196721in}{2.717395in}}{\pgfqpoint{2.205024in}{2.714974in}}{\pgfqpoint{2.205024in}{2.696069in}}%
\pgfpathcurveto{\pgfqpoint{2.205024in}{2.692540in}}{\pgfqpoint{2.205024in}{2.686141in}}{\pgfqpoint{2.201703in}{2.681056in}}%
\pgfpathcurveto{\pgfqpoint{2.198935in}{2.676524in}}{\pgfqpoint{2.194629in}{2.674206in}}{\pgfqpoint{2.189872in}{2.674206in}}%
\pgfpathcurveto{\pgfqpoint{2.182556in}{2.674206in}}{\pgfqpoint{2.175136in}{2.679309in}}{\pgfqpoint{2.173147in}{2.687853in}}%
\pgfpathcurveto{\pgfqpoint{2.173596in}{2.687732in}}{\pgfqpoint{2.174478in}{2.687525in}}{\pgfqpoint{2.174928in}{2.687525in}}%
\pgfpathcurveto{\pgfqpoint{2.176364in}{2.687525in}}{\pgfqpoint{2.179131in}{2.688303in}}{\pgfqpoint{2.179131in}{2.691728in}}%
\pgfpathcurveto{\pgfqpoint{2.179131in}{2.694702in}}{\pgfqpoint{2.177021in}{2.695913in}}{\pgfqpoint{2.174928in}{2.695913in}}%
\pgfpathcurveto{\pgfqpoint{2.172368in}{2.695913in}}{\pgfqpoint{2.170708in}{2.694357in}}{\pgfqpoint{2.170708in}{2.691261in}}%
\pgfpathcurveto{\pgfqpoint{2.170708in}{2.681627in}}{\pgfqpoint{2.178353in}{2.671560in}}{\pgfqpoint{2.190080in}{2.671560in}}%
\pgfpathcurveto{\pgfqpoint{2.201495in}{2.671560in}}{\pgfqpoint{2.212340in}{2.681384in}}{\pgfqpoint{2.212340in}{2.695636in}}%
\pgfpathcurveto{\pgfqpoint{2.212340in}{2.708885in}}{\pgfqpoint{2.203709in}{2.719159in}}{\pgfqpoint{2.192968in}{2.719159in}}%
\pgfpathcurveto{\pgfqpoint{2.187312in}{2.719159in}}{\pgfqpoint{2.182556in}{2.717067in}}{\pgfqpoint{2.178802in}{2.713106in}}%
\pgfpathlineto{\pgfqpoint{2.178802in}{2.737632in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.255912in}{2.706014in}}%
\pgfpathcurveto{\pgfqpoint{2.255912in}{2.681799in}}{\pgfqpoint{2.245828in}{2.674310in}}{\pgfqpoint{2.237526in}{2.674310in}}%
\pgfpathcurveto{\pgfqpoint{2.234983in}{2.674310in}}{\pgfqpoint{2.228791in}{2.674310in}}{\pgfqpoint{2.226249in}{2.678859in}}%
\pgfpathcurveto{\pgfqpoint{2.229120in}{2.678409in}}{\pgfqpoint{2.231230in}{2.679949in}}{\pgfqpoint{2.231230in}{2.682733in}}%
\pgfpathcurveto{\pgfqpoint{2.231230in}{2.685743in}}{\pgfqpoint{2.228791in}{2.686729in}}{\pgfqpoint{2.227235in}{2.686729in}}%
\pgfpathcurveto{\pgfqpoint{2.226249in}{2.686729in}}{\pgfqpoint{2.223257in}{2.686279in}}{\pgfqpoint{2.223257in}{2.682526in}}%
\pgfpathcurveto{\pgfqpoint{2.223257in}{2.675002in}}{\pgfqpoint{2.229777in}{2.671560in}}{\pgfqpoint{2.237751in}{2.671560in}}%
\pgfpathcurveto{\pgfqpoint{2.250481in}{2.671560in}}{\pgfqpoint{2.263436in}{2.685432in}}{\pgfqpoint{2.263436in}{2.709629in}}%
\pgfpathcurveto{\pgfqpoint{2.263436in}{2.739794in}}{\pgfqpoint{2.251034in}{2.746055in}}{\pgfqpoint{2.242628in}{2.746055in}}%
\pgfpathcurveto{\pgfqpoint{2.231663in}{2.746055in}}{\pgfqpoint{2.221146in}{2.736525in}}{\pgfqpoint{2.221146in}{2.721823in}}%
\pgfpathcurveto{\pgfqpoint{2.221146in}{2.708211in}}{\pgfqpoint{2.230123in}{2.698127in}}{\pgfqpoint{2.241400in}{2.698127in}}%
\pgfpathcurveto{\pgfqpoint{2.250706in}{2.698127in}}{\pgfqpoint{2.254805in}{2.706689in}}{\pgfqpoint{2.255912in}{2.710304in}}%
\pgfpathlineto{\pgfqpoint{2.255912in}{2.706014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.241625in}{2.699891in}}%
\pgfpathcurveto{\pgfqpoint{2.238633in}{2.699891in}}{\pgfqpoint{2.234430in}{2.700445in}}{\pgfqpoint{2.231005in}{2.707017in}}%
\pgfpathcurveto{\pgfqpoint{2.228670in}{2.711290in}}{\pgfqpoint{2.228670in}{2.716340in}}{\pgfqpoint{2.228670in}{2.721702in}}%
\pgfpathcurveto{\pgfqpoint{2.228670in}{2.728188in}}{\pgfqpoint{2.228670in}{2.732668in}}{\pgfqpoint{2.231784in}{2.737493in}}%
\pgfpathcurveto{\pgfqpoint{2.233323in}{2.739794in}}{\pgfqpoint{2.236211in}{2.743512in}}{\pgfqpoint{2.242628in}{2.743512in}}%
\pgfpathcurveto{\pgfqpoint{2.255687in}{2.743512in}}{\pgfqpoint{2.255687in}{2.723674in}}{\pgfqpoint{2.255687in}{2.719298in}}%
\pgfpathcurveto{\pgfqpoint{2.255687in}{2.711514in}}{\pgfqpoint{2.252141in}{2.699891in}}{\pgfqpoint{2.241625in}{2.699891in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.306679in}{2.706014in}}%
\pgfpathcurveto{\pgfqpoint{2.306679in}{2.681799in}}{\pgfqpoint{2.296595in}{2.674310in}}{\pgfqpoint{2.288293in}{2.674310in}}%
\pgfpathcurveto{\pgfqpoint{2.285751in}{2.674310in}}{\pgfqpoint{2.279559in}{2.674310in}}{\pgfqpoint{2.277016in}{2.678859in}}%
\pgfpathcurveto{\pgfqpoint{2.279887in}{2.678409in}}{\pgfqpoint{2.281997in}{2.679949in}}{\pgfqpoint{2.281997in}{2.682733in}}%
\pgfpathcurveto{\pgfqpoint{2.281997in}{2.685743in}}{\pgfqpoint{2.279559in}{2.686729in}}{\pgfqpoint{2.278002in}{2.686729in}}%
\pgfpathcurveto{\pgfqpoint{2.277016in}{2.686729in}}{\pgfqpoint{2.274024in}{2.686279in}}{\pgfqpoint{2.274024in}{2.682526in}}%
\pgfpathcurveto{\pgfqpoint{2.274024in}{2.675002in}}{\pgfqpoint{2.280544in}{2.671560in}}{\pgfqpoint{2.288518in}{2.671560in}}%
\pgfpathcurveto{\pgfqpoint{2.301248in}{2.671560in}}{\pgfqpoint{2.314203in}{2.685432in}}{\pgfqpoint{2.314203in}{2.709629in}}%
\pgfpathcurveto{\pgfqpoint{2.314203in}{2.739794in}}{\pgfqpoint{2.301802in}{2.746055in}}{\pgfqpoint{2.293396in}{2.746055in}}%
\pgfpathcurveto{\pgfqpoint{2.282430in}{2.746055in}}{\pgfqpoint{2.271914in}{2.736525in}}{\pgfqpoint{2.271914in}{2.721823in}}%
\pgfpathcurveto{\pgfqpoint{2.271914in}{2.708211in}}{\pgfqpoint{2.280890in}{2.698127in}}{\pgfqpoint{2.292168in}{2.698127in}}%
\pgfpathcurveto{\pgfqpoint{2.301473in}{2.698127in}}{\pgfqpoint{2.305572in}{2.706689in}}{\pgfqpoint{2.306679in}{2.710304in}}%
\pgfpathlineto{\pgfqpoint{2.306679in}{2.706014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.292392in}{2.699891in}}%
\pgfpathcurveto{\pgfqpoint{2.289400in}{2.699891in}}{\pgfqpoint{2.285197in}{2.700445in}}{\pgfqpoint{2.281772in}{2.707017in}}%
\pgfpathcurveto{\pgfqpoint{2.279437in}{2.711290in}}{\pgfqpoint{2.279437in}{2.716340in}}{\pgfqpoint{2.279437in}{2.721702in}}%
\pgfpathcurveto{\pgfqpoint{2.279437in}{2.728188in}}{\pgfqpoint{2.279437in}{2.732668in}}{\pgfqpoint{2.282551in}{2.737493in}}%
\pgfpathcurveto{\pgfqpoint{2.284090in}{2.739794in}}{\pgfqpoint{2.286979in}{2.743512in}}{\pgfqpoint{2.293396in}{2.743512in}}%
\pgfpathcurveto{\pgfqpoint{2.306454in}{2.743512in}}{\pgfqpoint{2.306454in}{2.723674in}}{\pgfqpoint{2.306454in}{2.719298in}}%
\pgfpathcurveto{\pgfqpoint{2.306454in}{2.711514in}}{\pgfqpoint{2.302908in}{2.699891in}}{\pgfqpoint{2.292392in}{2.699891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178802in}{2.737632in}}%
\pgfpathcurveto{\pgfqpoint{2.179909in}{2.737182in}}{\pgfqpoint{2.184441in}{2.735764in}}{\pgfqpoint{2.189094in}{2.735764in}}%
\pgfpathcurveto{\pgfqpoint{2.199385in}{2.735764in}}{\pgfqpoint{2.205024in}{2.741420in}}{\pgfqpoint{2.208241in}{2.744689in}}%
\pgfpathcurveto{\pgfqpoint{2.208241in}{2.745675in}}{\pgfqpoint{2.208241in}{2.746280in}}{\pgfqpoint{2.207583in}{2.746280in}}%
\pgfpathcurveto{\pgfqpoint{2.207462in}{2.746280in}}{\pgfqpoint{2.207238in}{2.746280in}}{\pgfqpoint{2.206355in}{2.745778in}}%
\pgfpathcurveto{\pgfqpoint{2.202481in}{2.743962in}}{\pgfqpoint{2.197949in}{2.742492in}}{\pgfqpoint{2.192415in}{2.742492in}}%
\pgfpathcurveto{\pgfqpoint{2.189094in}{2.742492in}}{\pgfqpoint{2.184112in}{2.742942in}}{\pgfqpoint{2.178681in}{2.745363in}}%
\pgfpathcurveto{\pgfqpoint{2.177471in}{2.745917in}}{\pgfqpoint{2.177246in}{2.745917in}}{\pgfqpoint{2.177142in}{2.745917in}}%
\pgfpathcurveto{\pgfqpoint{2.176589in}{2.745917in}}{\pgfqpoint{2.176467in}{2.745796in}}{\pgfqpoint{2.176467in}{2.743599in}}%
\pgfpathlineto{\pgfqpoint{2.176467in}{2.711878in}}%
\pgfpathcurveto{\pgfqpoint{2.176467in}{2.709906in}}{\pgfqpoint{2.176467in}{2.709352in}}{\pgfqpoint{2.177574in}{2.709352in}}%
\pgfpathcurveto{\pgfqpoint{2.178128in}{2.709352in}}{\pgfqpoint{2.178353in}{2.709577in}}{\pgfqpoint{2.178906in}{2.710338in}}%
\pgfpathcurveto{\pgfqpoint{2.182452in}{2.715302in}}{\pgfqpoint{2.187312in}{2.717395in}}{\pgfqpoint{2.192847in}{2.717395in}}%
\pgfpathcurveto{\pgfqpoint{2.196721in}{2.717395in}}{\pgfqpoint{2.205024in}{2.714974in}}{\pgfqpoint{2.205024in}{2.696069in}}%
\pgfpathcurveto{\pgfqpoint{2.205024in}{2.692540in}}{\pgfqpoint{2.205024in}{2.686141in}}{\pgfqpoint{2.201703in}{2.681056in}}%
\pgfpathcurveto{\pgfqpoint{2.198935in}{2.676524in}}{\pgfqpoint{2.194629in}{2.674206in}}{\pgfqpoint{2.189872in}{2.674206in}}%
\pgfpathcurveto{\pgfqpoint{2.182556in}{2.674206in}}{\pgfqpoint{2.175136in}{2.679309in}}{\pgfqpoint{2.173147in}{2.687853in}}%
\pgfpathcurveto{\pgfqpoint{2.173596in}{2.687732in}}{\pgfqpoint{2.174478in}{2.687525in}}{\pgfqpoint{2.174928in}{2.687525in}}%
\pgfpathcurveto{\pgfqpoint{2.176364in}{2.687525in}}{\pgfqpoint{2.179131in}{2.688303in}}{\pgfqpoint{2.179131in}{2.691728in}}%
\pgfpathcurveto{\pgfqpoint{2.179131in}{2.694702in}}{\pgfqpoint{2.177021in}{2.695913in}}{\pgfqpoint{2.174928in}{2.695913in}}%
\pgfpathcurveto{\pgfqpoint{2.172368in}{2.695913in}}{\pgfqpoint{2.170708in}{2.694357in}}{\pgfqpoint{2.170708in}{2.691261in}}%
\pgfpathcurveto{\pgfqpoint{2.170708in}{2.681627in}}{\pgfqpoint{2.178353in}{2.671560in}}{\pgfqpoint{2.190080in}{2.671560in}}%
\pgfpathcurveto{\pgfqpoint{2.201495in}{2.671560in}}{\pgfqpoint{2.212340in}{2.681384in}}{\pgfqpoint{2.212340in}{2.695636in}}%
\pgfpathcurveto{\pgfqpoint{2.212340in}{2.708885in}}{\pgfqpoint{2.203709in}{2.719159in}}{\pgfqpoint{2.192968in}{2.719159in}}%
\pgfpathcurveto{\pgfqpoint{2.187312in}{2.719159in}}{\pgfqpoint{2.182556in}{2.717067in}}{\pgfqpoint{2.178802in}{2.713106in}}%
\pgfpathlineto{\pgfqpoint{2.178802in}{2.737632in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.255912in}{2.706014in}}%
\pgfpathcurveto{\pgfqpoint{2.255912in}{2.681799in}}{\pgfqpoint{2.245828in}{2.674310in}}{\pgfqpoint{2.237526in}{2.674310in}}%
\pgfpathcurveto{\pgfqpoint{2.234983in}{2.674310in}}{\pgfqpoint{2.228791in}{2.674310in}}{\pgfqpoint{2.226249in}{2.678859in}}%
\pgfpathcurveto{\pgfqpoint{2.229120in}{2.678409in}}{\pgfqpoint{2.231230in}{2.679949in}}{\pgfqpoint{2.231230in}{2.682733in}}%
\pgfpathcurveto{\pgfqpoint{2.231230in}{2.685743in}}{\pgfqpoint{2.228791in}{2.686729in}}{\pgfqpoint{2.227235in}{2.686729in}}%
\pgfpathcurveto{\pgfqpoint{2.226249in}{2.686729in}}{\pgfqpoint{2.223257in}{2.686279in}}{\pgfqpoint{2.223257in}{2.682526in}}%
\pgfpathcurveto{\pgfqpoint{2.223257in}{2.675002in}}{\pgfqpoint{2.229777in}{2.671560in}}{\pgfqpoint{2.237751in}{2.671560in}}%
\pgfpathcurveto{\pgfqpoint{2.250481in}{2.671560in}}{\pgfqpoint{2.263436in}{2.685432in}}{\pgfqpoint{2.263436in}{2.709629in}}%
\pgfpathcurveto{\pgfqpoint{2.263436in}{2.739794in}}{\pgfqpoint{2.251034in}{2.746055in}}{\pgfqpoint{2.242628in}{2.746055in}}%
\pgfpathcurveto{\pgfqpoint{2.231663in}{2.746055in}}{\pgfqpoint{2.221146in}{2.736525in}}{\pgfqpoint{2.221146in}{2.721823in}}%
\pgfpathcurveto{\pgfqpoint{2.221146in}{2.708211in}}{\pgfqpoint{2.230123in}{2.698127in}}{\pgfqpoint{2.241400in}{2.698127in}}%
\pgfpathcurveto{\pgfqpoint{2.250706in}{2.698127in}}{\pgfqpoint{2.254805in}{2.706689in}}{\pgfqpoint{2.255912in}{2.710304in}}%
\pgfpathlineto{\pgfqpoint{2.255912in}{2.706014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.241625in}{2.699891in}}%
\pgfpathcurveto{\pgfqpoint{2.238633in}{2.699891in}}{\pgfqpoint{2.234430in}{2.700445in}}{\pgfqpoint{2.231005in}{2.707017in}}%
\pgfpathcurveto{\pgfqpoint{2.228670in}{2.711290in}}{\pgfqpoint{2.228670in}{2.716340in}}{\pgfqpoint{2.228670in}{2.721702in}}%
\pgfpathcurveto{\pgfqpoint{2.228670in}{2.728188in}}{\pgfqpoint{2.228670in}{2.732668in}}{\pgfqpoint{2.231784in}{2.737493in}}%
\pgfpathcurveto{\pgfqpoint{2.233323in}{2.739794in}}{\pgfqpoint{2.236211in}{2.743512in}}{\pgfqpoint{2.242628in}{2.743512in}}%
\pgfpathcurveto{\pgfqpoint{2.255687in}{2.743512in}}{\pgfqpoint{2.255687in}{2.723674in}}{\pgfqpoint{2.255687in}{2.719298in}}%
\pgfpathcurveto{\pgfqpoint{2.255687in}{2.711514in}}{\pgfqpoint{2.252141in}{2.699891in}}{\pgfqpoint{2.241625in}{2.699891in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.306679in}{2.706014in}}%
\pgfpathcurveto{\pgfqpoint{2.306679in}{2.681799in}}{\pgfqpoint{2.296595in}{2.674310in}}{\pgfqpoint{2.288293in}{2.674310in}}%
\pgfpathcurveto{\pgfqpoint{2.285751in}{2.674310in}}{\pgfqpoint{2.279559in}{2.674310in}}{\pgfqpoint{2.277016in}{2.678859in}}%
\pgfpathcurveto{\pgfqpoint{2.279887in}{2.678409in}}{\pgfqpoint{2.281997in}{2.679949in}}{\pgfqpoint{2.281997in}{2.682733in}}%
\pgfpathcurveto{\pgfqpoint{2.281997in}{2.685743in}}{\pgfqpoint{2.279559in}{2.686729in}}{\pgfqpoint{2.278002in}{2.686729in}}%
\pgfpathcurveto{\pgfqpoint{2.277016in}{2.686729in}}{\pgfqpoint{2.274024in}{2.686279in}}{\pgfqpoint{2.274024in}{2.682526in}}%
\pgfpathcurveto{\pgfqpoint{2.274024in}{2.675002in}}{\pgfqpoint{2.280544in}{2.671560in}}{\pgfqpoint{2.288518in}{2.671560in}}%
\pgfpathcurveto{\pgfqpoint{2.301248in}{2.671560in}}{\pgfqpoint{2.314203in}{2.685432in}}{\pgfqpoint{2.314203in}{2.709629in}}%
\pgfpathcurveto{\pgfqpoint{2.314203in}{2.739794in}}{\pgfqpoint{2.301802in}{2.746055in}}{\pgfqpoint{2.293396in}{2.746055in}}%
\pgfpathcurveto{\pgfqpoint{2.282430in}{2.746055in}}{\pgfqpoint{2.271914in}{2.736525in}}{\pgfqpoint{2.271914in}{2.721823in}}%
\pgfpathcurveto{\pgfqpoint{2.271914in}{2.708211in}}{\pgfqpoint{2.280890in}{2.698127in}}{\pgfqpoint{2.292168in}{2.698127in}}%
\pgfpathcurveto{\pgfqpoint{2.301473in}{2.698127in}}{\pgfqpoint{2.305572in}{2.706689in}}{\pgfqpoint{2.306679in}{2.710304in}}%
\pgfpathlineto{\pgfqpoint{2.306679in}{2.706014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.292392in}{2.699891in}}%
\pgfpathcurveto{\pgfqpoint{2.289400in}{2.699891in}}{\pgfqpoint{2.285197in}{2.700445in}}{\pgfqpoint{2.281772in}{2.707017in}}%
\pgfpathcurveto{\pgfqpoint{2.279437in}{2.711290in}}{\pgfqpoint{2.279437in}{2.716340in}}{\pgfqpoint{2.279437in}{2.721702in}}%
\pgfpathcurveto{\pgfqpoint{2.279437in}{2.728188in}}{\pgfqpoint{2.279437in}{2.732668in}}{\pgfqpoint{2.282551in}{2.737493in}}%
\pgfpathcurveto{\pgfqpoint{2.284090in}{2.739794in}}{\pgfqpoint{2.286979in}{2.743512in}}{\pgfqpoint{2.293396in}{2.743512in}}%
\pgfpathcurveto{\pgfqpoint{2.306454in}{2.743512in}}{\pgfqpoint{2.306454in}{2.723674in}}{\pgfqpoint{2.306454in}{2.719298in}}%
\pgfpathcurveto{\pgfqpoint{2.306454in}{2.711514in}}{\pgfqpoint{2.302908in}{2.699891in}}{\pgfqpoint{2.292392in}{2.699891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433700in}{2.307215in}}%
\pgfpathcurveto{\pgfqpoint{5.434807in}{2.306765in}}{\pgfqpoint{5.439338in}{2.305347in}}{\pgfqpoint{5.443991in}{2.305347in}}%
\pgfpathcurveto{\pgfqpoint{5.454282in}{2.305347in}}{\pgfqpoint{5.459921in}{2.311003in}}{\pgfqpoint{5.463138in}{2.314272in}}%
\pgfpathcurveto{\pgfqpoint{5.463138in}{2.315258in}}{\pgfqpoint{5.463138in}{2.315863in}}{\pgfqpoint{5.462481in}{2.315863in}}%
\pgfpathcurveto{\pgfqpoint{5.462360in}{2.315863in}}{\pgfqpoint{5.462135in}{2.315863in}}{\pgfqpoint{5.461253in}{2.315361in}}%
\pgfpathcurveto{\pgfqpoint{5.457378in}{2.313545in}}{\pgfqpoint{5.452847in}{2.312075in}}{\pgfqpoint{5.447312in}{2.312075in}}%
\pgfpathcurveto{\pgfqpoint{5.443991in}{2.312075in}}{\pgfqpoint{5.439010in}{2.312525in}}{\pgfqpoint{5.433579in}{2.314946in}}%
\pgfpathcurveto{\pgfqpoint{5.432368in}{2.315500in}}{\pgfqpoint{5.432143in}{2.315500in}}{\pgfqpoint{5.432039in}{2.315500in}}%
\pgfpathcurveto{\pgfqpoint{5.431486in}{2.315500in}}{\pgfqpoint{5.431365in}{2.315379in}}{\pgfqpoint{5.431365in}{2.313182in}}%
\pgfpathlineto{\pgfqpoint{5.431365in}{2.281461in}}%
\pgfpathcurveto{\pgfqpoint{5.431365in}{2.279489in}}{\pgfqpoint{5.431365in}{2.278935in}}{\pgfqpoint{5.432472in}{2.278935in}}%
\pgfpathcurveto{\pgfqpoint{5.433025in}{2.278935in}}{\pgfqpoint{5.433250in}{2.279160in}}{\pgfqpoint{5.433804in}{2.279921in}}%
\pgfpathcurveto{\pgfqpoint{5.437349in}{2.284885in}}{\pgfqpoint{5.442210in}{2.286978in}}{\pgfqpoint{5.447744in}{2.286978in}}%
\pgfpathcurveto{\pgfqpoint{5.451619in}{2.286978in}}{\pgfqpoint{5.459921in}{2.284557in}}{\pgfqpoint{5.459921in}{2.265652in}}%
\pgfpathcurveto{\pgfqpoint{5.459921in}{2.262123in}}{\pgfqpoint{5.459921in}{2.255724in}}{\pgfqpoint{5.456600in}{2.250639in}}%
\pgfpathcurveto{\pgfqpoint{5.453833in}{2.246107in}}{\pgfqpoint{5.449526in}{2.243789in}}{\pgfqpoint{5.444769in}{2.243789in}}%
\pgfpathcurveto{\pgfqpoint{5.437453in}{2.243789in}}{\pgfqpoint{5.430033in}{2.248892in}}{\pgfqpoint{5.428044in}{2.257436in}}%
\pgfpathcurveto{\pgfqpoint{5.428494in}{2.257315in}}{\pgfqpoint{5.429376in}{2.257108in}}{\pgfqpoint{5.429825in}{2.257108in}}%
\pgfpathcurveto{\pgfqpoint{5.431261in}{2.257108in}}{\pgfqpoint{5.434028in}{2.257886in}}{\pgfqpoint{5.434028in}{2.261311in}}%
\pgfpathcurveto{\pgfqpoint{5.434028in}{2.264286in}}{\pgfqpoint{5.431918in}{2.265496in}}{\pgfqpoint{5.429825in}{2.265496in}}%
\pgfpathcurveto{\pgfqpoint{5.427266in}{2.265496in}}{\pgfqpoint{5.425605in}{2.263940in}}{\pgfqpoint{5.425605in}{2.260844in}}%
\pgfpathcurveto{\pgfqpoint{5.425605in}{2.251210in}}{\pgfqpoint{5.433250in}{2.241143in}}{\pgfqpoint{5.444977in}{2.241143in}}%
\pgfpathcurveto{\pgfqpoint{5.456392in}{2.241143in}}{\pgfqpoint{5.467237in}{2.250967in}}{\pgfqpoint{5.467237in}{2.265220in}}%
\pgfpathcurveto{\pgfqpoint{5.467237in}{2.278468in}}{\pgfqpoint{5.458606in}{2.288742in}}{\pgfqpoint{5.447865in}{2.288742in}}%
\pgfpathcurveto{\pgfqpoint{5.442210in}{2.288742in}}{\pgfqpoint{5.437453in}{2.286650in}}{\pgfqpoint{5.433700in}{2.282689in}}%
\pgfpathlineto{\pgfqpoint{5.433700in}{2.307215in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.510809in}{2.275597in}}%
\pgfpathcurveto{\pgfqpoint{5.510809in}{2.251383in}}{\pgfqpoint{5.500725in}{2.243893in}}{\pgfqpoint{5.492423in}{2.243893in}}%
\pgfpathcurveto{\pgfqpoint{5.489881in}{2.243893in}}{\pgfqpoint{5.483689in}{2.243893in}}{\pgfqpoint{5.481146in}{2.248442in}}%
\pgfpathcurveto{\pgfqpoint{5.484017in}{2.247992in}}{\pgfqpoint{5.486127in}{2.249532in}}{\pgfqpoint{5.486127in}{2.252317in}}%
\pgfpathcurveto{\pgfqpoint{5.486127in}{2.255326in}}{\pgfqpoint{5.483689in}{2.256312in}}{\pgfqpoint{5.482132in}{2.256312in}}%
\pgfpathcurveto{\pgfqpoint{5.481146in}{2.256312in}}{\pgfqpoint{5.478154in}{2.255862in}}{\pgfqpoint{5.478154in}{2.252109in}}%
\pgfpathcurveto{\pgfqpoint{5.478154in}{2.244585in}}{\pgfqpoint{5.484675in}{2.241143in}}{\pgfqpoint{5.492648in}{2.241143in}}%
\pgfpathcurveto{\pgfqpoint{5.505378in}{2.241143in}}{\pgfqpoint{5.518333in}{2.255015in}}{\pgfqpoint{5.518333in}{2.279212in}}%
\pgfpathcurveto{\pgfqpoint{5.518333in}{2.309377in}}{\pgfqpoint{5.505932in}{2.315638in}}{\pgfqpoint{5.497526in}{2.315638in}}%
\pgfpathcurveto{\pgfqpoint{5.486560in}{2.315638in}}{\pgfqpoint{5.476044in}{2.306108in}}{\pgfqpoint{5.476044in}{2.291406in}}%
\pgfpathcurveto{\pgfqpoint{5.476044in}{2.277794in}}{\pgfqpoint{5.485020in}{2.267710in}}{\pgfqpoint{5.496298in}{2.267710in}}%
\pgfpathcurveto{\pgfqpoint{5.505603in}{2.267710in}}{\pgfqpoint{5.509702in}{2.276272in}}{\pgfqpoint{5.510809in}{2.279887in}}%
\pgfpathlineto{\pgfqpoint{5.510809in}{2.275597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.496522in}{2.269474in}}%
\pgfpathcurveto{\pgfqpoint{5.493530in}{2.269474in}}{\pgfqpoint{5.489327in}{2.270028in}}{\pgfqpoint{5.485903in}{2.276600in}}%
\pgfpathcurveto{\pgfqpoint{5.483568in}{2.280873in}}{\pgfqpoint{5.483568in}{2.285923in}}{\pgfqpoint{5.483568in}{2.291285in}}%
\pgfpathcurveto{\pgfqpoint{5.483568in}{2.297771in}}{\pgfqpoint{5.483568in}{2.302251in}}{\pgfqpoint{5.486681in}{2.307076in}}%
\pgfpathcurveto{\pgfqpoint{5.488220in}{2.309377in}}{\pgfqpoint{5.491109in}{2.313096in}}{\pgfqpoint{5.497526in}{2.313096in}}%
\pgfpathcurveto{\pgfqpoint{5.510584in}{2.313096in}}{\pgfqpoint{5.510584in}{2.293257in}}{\pgfqpoint{5.510584in}{2.288881in}}%
\pgfpathcurveto{\pgfqpoint{5.510584in}{2.281097in}}{\pgfqpoint{5.507039in}{2.269474in}}{\pgfqpoint{5.496522in}{2.269474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.561576in}{2.275597in}}%
\pgfpathcurveto{\pgfqpoint{5.561576in}{2.251383in}}{\pgfqpoint{5.551493in}{2.243893in}}{\pgfqpoint{5.543190in}{2.243893in}}%
\pgfpathcurveto{\pgfqpoint{5.540648in}{2.243893in}}{\pgfqpoint{5.534456in}{2.243893in}}{\pgfqpoint{5.531913in}{2.248442in}}%
\pgfpathcurveto{\pgfqpoint{5.534784in}{2.247992in}}{\pgfqpoint{5.536895in}{2.249532in}}{\pgfqpoint{5.536895in}{2.252317in}}%
\pgfpathcurveto{\pgfqpoint{5.536895in}{2.255326in}}{\pgfqpoint{5.534456in}{2.256312in}}{\pgfqpoint{5.532899in}{2.256312in}}%
\pgfpathcurveto{\pgfqpoint{5.531913in}{2.256312in}}{\pgfqpoint{5.528921in}{2.255862in}}{\pgfqpoint{5.528921in}{2.252109in}}%
\pgfpathcurveto{\pgfqpoint{5.528921in}{2.244585in}}{\pgfqpoint{5.535442in}{2.241143in}}{\pgfqpoint{5.543415in}{2.241143in}}%
\pgfpathcurveto{\pgfqpoint{5.556145in}{2.241143in}}{\pgfqpoint{5.569100in}{2.255015in}}{\pgfqpoint{5.569100in}{2.279212in}}%
\pgfpathcurveto{\pgfqpoint{5.569100in}{2.309377in}}{\pgfqpoint{5.556699in}{2.315638in}}{\pgfqpoint{5.548293in}{2.315638in}}%
\pgfpathcurveto{\pgfqpoint{5.537327in}{2.315638in}}{\pgfqpoint{5.526811in}{2.306108in}}{\pgfqpoint{5.526811in}{2.291406in}}%
\pgfpathcurveto{\pgfqpoint{5.526811in}{2.277794in}}{\pgfqpoint{5.535788in}{2.267710in}}{\pgfqpoint{5.547065in}{2.267710in}}%
\pgfpathcurveto{\pgfqpoint{5.556370in}{2.267710in}}{\pgfqpoint{5.560469in}{2.276272in}}{\pgfqpoint{5.561576in}{2.279887in}}%
\pgfpathlineto{\pgfqpoint{5.561576in}{2.275597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.547290in}{2.269474in}}%
\pgfpathcurveto{\pgfqpoint{5.544297in}{2.269474in}}{\pgfqpoint{5.540094in}{2.270028in}}{\pgfqpoint{5.536670in}{2.276600in}}%
\pgfpathcurveto{\pgfqpoint{5.534335in}{2.280873in}}{\pgfqpoint{5.534335in}{2.285923in}}{\pgfqpoint{5.534335in}{2.291285in}}%
\pgfpathcurveto{\pgfqpoint{5.534335in}{2.297771in}}{\pgfqpoint{5.534335in}{2.302251in}}{\pgfqpoint{5.537448in}{2.307076in}}%
\pgfpathcurveto{\pgfqpoint{5.538987in}{2.309377in}}{\pgfqpoint{5.541876in}{2.313096in}}{\pgfqpoint{5.548293in}{2.313096in}}%
\pgfpathcurveto{\pgfqpoint{5.561351in}{2.313096in}}{\pgfqpoint{5.561351in}{2.293257in}}{\pgfqpoint{5.561351in}{2.288881in}}%
\pgfpathcurveto{\pgfqpoint{5.561351in}{2.281097in}}{\pgfqpoint{5.557806in}{2.269474in}}{\pgfqpoint{5.547290in}{2.269474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670705in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433700in}{2.307215in}}%
\pgfpathcurveto{\pgfqpoint{5.434807in}{2.306765in}}{\pgfqpoint{5.439338in}{2.305347in}}{\pgfqpoint{5.443991in}{2.305347in}}%
\pgfpathcurveto{\pgfqpoint{5.454282in}{2.305347in}}{\pgfqpoint{5.459921in}{2.311003in}}{\pgfqpoint{5.463138in}{2.314272in}}%
\pgfpathcurveto{\pgfqpoint{5.463138in}{2.315258in}}{\pgfqpoint{5.463138in}{2.315863in}}{\pgfqpoint{5.462481in}{2.315863in}}%
\pgfpathcurveto{\pgfqpoint{5.462360in}{2.315863in}}{\pgfqpoint{5.462135in}{2.315863in}}{\pgfqpoint{5.461253in}{2.315361in}}%
\pgfpathcurveto{\pgfqpoint{5.457378in}{2.313545in}}{\pgfqpoint{5.452847in}{2.312075in}}{\pgfqpoint{5.447312in}{2.312075in}}%
\pgfpathcurveto{\pgfqpoint{5.443991in}{2.312075in}}{\pgfqpoint{5.439010in}{2.312525in}}{\pgfqpoint{5.433579in}{2.314946in}}%
\pgfpathcurveto{\pgfqpoint{5.432368in}{2.315500in}}{\pgfqpoint{5.432143in}{2.315500in}}{\pgfqpoint{5.432039in}{2.315500in}}%
\pgfpathcurveto{\pgfqpoint{5.431486in}{2.315500in}}{\pgfqpoint{5.431365in}{2.315379in}}{\pgfqpoint{5.431365in}{2.313182in}}%
\pgfpathlineto{\pgfqpoint{5.431365in}{2.281461in}}%
\pgfpathcurveto{\pgfqpoint{5.431365in}{2.279489in}}{\pgfqpoint{5.431365in}{2.278935in}}{\pgfqpoint{5.432472in}{2.278935in}}%
\pgfpathcurveto{\pgfqpoint{5.433025in}{2.278935in}}{\pgfqpoint{5.433250in}{2.279160in}}{\pgfqpoint{5.433804in}{2.279921in}}%
\pgfpathcurveto{\pgfqpoint{5.437349in}{2.284885in}}{\pgfqpoint{5.442210in}{2.286978in}}{\pgfqpoint{5.447744in}{2.286978in}}%
\pgfpathcurveto{\pgfqpoint{5.451619in}{2.286978in}}{\pgfqpoint{5.459921in}{2.284557in}}{\pgfqpoint{5.459921in}{2.265652in}}%
\pgfpathcurveto{\pgfqpoint{5.459921in}{2.262123in}}{\pgfqpoint{5.459921in}{2.255724in}}{\pgfqpoint{5.456600in}{2.250639in}}%
\pgfpathcurveto{\pgfqpoint{5.453833in}{2.246107in}}{\pgfqpoint{5.449526in}{2.243789in}}{\pgfqpoint{5.444769in}{2.243789in}}%
\pgfpathcurveto{\pgfqpoint{5.437453in}{2.243789in}}{\pgfqpoint{5.430033in}{2.248892in}}{\pgfqpoint{5.428044in}{2.257436in}}%
\pgfpathcurveto{\pgfqpoint{5.428494in}{2.257315in}}{\pgfqpoint{5.429376in}{2.257108in}}{\pgfqpoint{5.429825in}{2.257108in}}%
\pgfpathcurveto{\pgfqpoint{5.431261in}{2.257108in}}{\pgfqpoint{5.434028in}{2.257886in}}{\pgfqpoint{5.434028in}{2.261311in}}%
\pgfpathcurveto{\pgfqpoint{5.434028in}{2.264286in}}{\pgfqpoint{5.431918in}{2.265496in}}{\pgfqpoint{5.429825in}{2.265496in}}%
\pgfpathcurveto{\pgfqpoint{5.427266in}{2.265496in}}{\pgfqpoint{5.425605in}{2.263940in}}{\pgfqpoint{5.425605in}{2.260844in}}%
\pgfpathcurveto{\pgfqpoint{5.425605in}{2.251210in}}{\pgfqpoint{5.433250in}{2.241143in}}{\pgfqpoint{5.444977in}{2.241143in}}%
\pgfpathcurveto{\pgfqpoint{5.456392in}{2.241143in}}{\pgfqpoint{5.467237in}{2.250967in}}{\pgfqpoint{5.467237in}{2.265220in}}%
\pgfpathcurveto{\pgfqpoint{5.467237in}{2.278468in}}{\pgfqpoint{5.458606in}{2.288742in}}{\pgfqpoint{5.447865in}{2.288742in}}%
\pgfpathcurveto{\pgfqpoint{5.442210in}{2.288742in}}{\pgfqpoint{5.437453in}{2.286650in}}{\pgfqpoint{5.433700in}{2.282689in}}%
\pgfpathlineto{\pgfqpoint{5.433700in}{2.307215in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.510809in}{2.275597in}}%
\pgfpathcurveto{\pgfqpoint{5.510809in}{2.251383in}}{\pgfqpoint{5.500725in}{2.243893in}}{\pgfqpoint{5.492423in}{2.243893in}}%
\pgfpathcurveto{\pgfqpoint{5.489881in}{2.243893in}}{\pgfqpoint{5.483689in}{2.243893in}}{\pgfqpoint{5.481146in}{2.248442in}}%
\pgfpathcurveto{\pgfqpoint{5.484017in}{2.247992in}}{\pgfqpoint{5.486127in}{2.249532in}}{\pgfqpoint{5.486127in}{2.252317in}}%
\pgfpathcurveto{\pgfqpoint{5.486127in}{2.255326in}}{\pgfqpoint{5.483689in}{2.256312in}}{\pgfqpoint{5.482132in}{2.256312in}}%
\pgfpathcurveto{\pgfqpoint{5.481146in}{2.256312in}}{\pgfqpoint{5.478154in}{2.255862in}}{\pgfqpoint{5.478154in}{2.252109in}}%
\pgfpathcurveto{\pgfqpoint{5.478154in}{2.244585in}}{\pgfqpoint{5.484675in}{2.241143in}}{\pgfqpoint{5.492648in}{2.241143in}}%
\pgfpathcurveto{\pgfqpoint{5.505378in}{2.241143in}}{\pgfqpoint{5.518333in}{2.255015in}}{\pgfqpoint{5.518333in}{2.279212in}}%
\pgfpathcurveto{\pgfqpoint{5.518333in}{2.309377in}}{\pgfqpoint{5.505932in}{2.315638in}}{\pgfqpoint{5.497526in}{2.315638in}}%
\pgfpathcurveto{\pgfqpoint{5.486560in}{2.315638in}}{\pgfqpoint{5.476044in}{2.306108in}}{\pgfqpoint{5.476044in}{2.291406in}}%
\pgfpathcurveto{\pgfqpoint{5.476044in}{2.277794in}}{\pgfqpoint{5.485020in}{2.267710in}}{\pgfqpoint{5.496298in}{2.267710in}}%
\pgfpathcurveto{\pgfqpoint{5.505603in}{2.267710in}}{\pgfqpoint{5.509702in}{2.276272in}}{\pgfqpoint{5.510809in}{2.279887in}}%
\pgfpathlineto{\pgfqpoint{5.510809in}{2.275597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.496522in}{2.269474in}}%
\pgfpathcurveto{\pgfqpoint{5.493530in}{2.269474in}}{\pgfqpoint{5.489327in}{2.270028in}}{\pgfqpoint{5.485903in}{2.276600in}}%
\pgfpathcurveto{\pgfqpoint{5.483568in}{2.280873in}}{\pgfqpoint{5.483568in}{2.285923in}}{\pgfqpoint{5.483568in}{2.291285in}}%
\pgfpathcurveto{\pgfqpoint{5.483568in}{2.297771in}}{\pgfqpoint{5.483568in}{2.302251in}}{\pgfqpoint{5.486681in}{2.307076in}}%
\pgfpathcurveto{\pgfqpoint{5.488220in}{2.309377in}}{\pgfqpoint{5.491109in}{2.313096in}}{\pgfqpoint{5.497526in}{2.313096in}}%
\pgfpathcurveto{\pgfqpoint{5.510584in}{2.313096in}}{\pgfqpoint{5.510584in}{2.293257in}}{\pgfqpoint{5.510584in}{2.288881in}}%
\pgfpathcurveto{\pgfqpoint{5.510584in}{2.281097in}}{\pgfqpoint{5.507039in}{2.269474in}}{\pgfqpoint{5.496522in}{2.269474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.561576in}{2.275597in}}%
\pgfpathcurveto{\pgfqpoint{5.561576in}{2.251383in}}{\pgfqpoint{5.551493in}{2.243893in}}{\pgfqpoint{5.543190in}{2.243893in}}%
\pgfpathcurveto{\pgfqpoint{5.540648in}{2.243893in}}{\pgfqpoint{5.534456in}{2.243893in}}{\pgfqpoint{5.531913in}{2.248442in}}%
\pgfpathcurveto{\pgfqpoint{5.534784in}{2.247992in}}{\pgfqpoint{5.536895in}{2.249532in}}{\pgfqpoint{5.536895in}{2.252317in}}%
\pgfpathcurveto{\pgfqpoint{5.536895in}{2.255326in}}{\pgfqpoint{5.534456in}{2.256312in}}{\pgfqpoint{5.532899in}{2.256312in}}%
\pgfpathcurveto{\pgfqpoint{5.531913in}{2.256312in}}{\pgfqpoint{5.528921in}{2.255862in}}{\pgfqpoint{5.528921in}{2.252109in}}%
\pgfpathcurveto{\pgfqpoint{5.528921in}{2.244585in}}{\pgfqpoint{5.535442in}{2.241143in}}{\pgfqpoint{5.543415in}{2.241143in}}%
\pgfpathcurveto{\pgfqpoint{5.556145in}{2.241143in}}{\pgfqpoint{5.569100in}{2.255015in}}{\pgfqpoint{5.569100in}{2.279212in}}%
\pgfpathcurveto{\pgfqpoint{5.569100in}{2.309377in}}{\pgfqpoint{5.556699in}{2.315638in}}{\pgfqpoint{5.548293in}{2.315638in}}%
\pgfpathcurveto{\pgfqpoint{5.537327in}{2.315638in}}{\pgfqpoint{5.526811in}{2.306108in}}{\pgfqpoint{5.526811in}{2.291406in}}%
\pgfpathcurveto{\pgfqpoint{5.526811in}{2.277794in}}{\pgfqpoint{5.535788in}{2.267710in}}{\pgfqpoint{5.547065in}{2.267710in}}%
\pgfpathcurveto{\pgfqpoint{5.556370in}{2.267710in}}{\pgfqpoint{5.560469in}{2.276272in}}{\pgfqpoint{5.561576in}{2.279887in}}%
\pgfpathlineto{\pgfqpoint{5.561576in}{2.275597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.547290in}{2.269474in}}%
\pgfpathcurveto{\pgfqpoint{5.544297in}{2.269474in}}{\pgfqpoint{5.540094in}{2.270028in}}{\pgfqpoint{5.536670in}{2.276600in}}%
\pgfpathcurveto{\pgfqpoint{5.534335in}{2.280873in}}{\pgfqpoint{5.534335in}{2.285923in}}{\pgfqpoint{5.534335in}{2.291285in}}%
\pgfpathcurveto{\pgfqpoint{5.534335in}{2.297771in}}{\pgfqpoint{5.534335in}{2.302251in}}{\pgfqpoint{5.537448in}{2.307076in}}%
\pgfpathcurveto{\pgfqpoint{5.538987in}{2.309377in}}{\pgfqpoint{5.541876in}{2.313096in}}{\pgfqpoint{5.548293in}{2.313096in}}%
\pgfpathcurveto{\pgfqpoint{5.561351in}{2.313096in}}{\pgfqpoint{5.561351in}{2.293257in}}{\pgfqpoint{5.561351in}{2.288881in}}%
\pgfpathcurveto{\pgfqpoint{5.561351in}{2.281097in}}{\pgfqpoint{5.557806in}{2.269474in}}{\pgfqpoint{5.547290in}{2.269474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050985in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{6.050985in}{2.748393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050000in}{2.205125in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.132500in,height=0.542500in]{highlight_classes_klm-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050985in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{6.050985in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181244in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050985in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050985in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073590in,y=2.668931in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont j}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.887266in}{2.325610in}}%
\pgfpathcurveto{\pgfqpoint{6.887266in}{2.351797in}}{\pgfqpoint{6.899667in}{2.357712in}}{\pgfqpoint{6.906863in}{2.357712in}}%
\pgfpathcurveto{\pgfqpoint{6.909198in}{2.357712in}}{\pgfqpoint{6.914836in}{2.357314in}}{\pgfqpoint{6.917050in}{2.353284in}}%
\pgfpathcurveto{\pgfqpoint{6.915286in}{2.353284in}}{\pgfqpoint{6.911965in}{2.353284in}}{\pgfqpoint{6.911965in}{2.349427in}}%
\pgfpathcurveto{\pgfqpoint{6.911965in}{2.346452in}}{\pgfqpoint{6.914386in}{2.345449in}}{\pgfqpoint{6.915943in}{2.345449in}}%
\pgfpathcurveto{\pgfqpoint{6.916946in}{2.345449in}}{\pgfqpoint{6.919921in}{2.345881in}}{\pgfqpoint{6.919921in}{2.349548in}}%
\pgfpathcurveto{\pgfqpoint{6.919921in}{2.356363in}}{\pgfqpoint{6.914386in}{2.360255in}}{\pgfqpoint{6.906759in}{2.360255in}}%
\pgfpathcurveto{\pgfqpoint{6.893579in}{2.360255in}}{\pgfqpoint{6.879742in}{2.346608in}}{\pgfqpoint{6.879742in}{2.322289in}}%
\pgfpathcurveto{\pgfqpoint{6.879742in}{2.292349in}}{\pgfqpoint{6.892247in}{2.285760in}}{\pgfqpoint{6.901103in}{2.285760in}}%
\pgfpathcurveto{\pgfqpoint{6.911844in}{2.285760in}}{\pgfqpoint{6.922031in}{2.295359in}}{\pgfqpoint{6.922031in}{2.310165in}}%
\pgfpathcurveto{\pgfqpoint{6.922031in}{2.323967in}}{\pgfqpoint{6.913072in}{2.334016in}}{\pgfqpoint{6.901777in}{2.334016in}}%
\pgfpathcurveto{\pgfqpoint{6.895015in}{2.334016in}}{\pgfqpoint{6.890033in}{2.329606in}}{\pgfqpoint{6.887266in}{2.321874in}}%
\pgfpathlineto{\pgfqpoint{6.887266in}{2.325610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.901103in}{2.288406in}}%
\pgfpathcurveto{\pgfqpoint{6.887491in}{2.288406in}}{\pgfqpoint{6.887491in}{2.308729in}}{\pgfqpoint{6.887491in}{2.312811in}}%
\pgfpathcurveto{\pgfqpoint{6.887491in}{2.320767in}}{\pgfqpoint{6.891261in}{2.332252in}}{\pgfqpoint{6.901553in}{2.332252in}}%
\pgfpathcurveto{\pgfqpoint{6.903438in}{2.332252in}}{\pgfqpoint{6.908852in}{2.332252in}}{\pgfqpoint{6.912518in}{2.324642in}}%
\pgfpathcurveto{\pgfqpoint{6.914507in}{2.320318in}}{\pgfqpoint{6.914507in}{2.315803in}}{\pgfqpoint{6.914507in}{2.310268in}}%
\pgfpathcurveto{\pgfqpoint{6.914507in}{2.304301in}}{\pgfqpoint{6.914507in}{2.299908in}}{\pgfqpoint{6.912172in}{2.295480in}}%
\pgfpathcurveto{\pgfqpoint{6.909751in}{2.290931in}}{\pgfqpoint{6.906205in}{2.288406in}}{\pgfqpoint{6.901103in}{2.288406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.963493in}{2.359269in}}%
\pgfpathcurveto{\pgfqpoint{6.963493in}{2.361586in}}{\pgfqpoint{6.963389in}{2.361586in}}{\pgfqpoint{6.961400in}{2.361586in}}%
\pgfpathlineto{\pgfqpoint{6.928520in}{2.309663in}}%
\pgfpathlineto{\pgfqpoint{6.928520in}{2.306792in}}%
\pgfpathlineto{\pgfqpoint{6.957076in}{2.306792in}}%
\pgfpathlineto{\pgfqpoint{6.957076in}{2.295878in}}%
\pgfpathcurveto{\pgfqpoint{6.957076in}{2.291848in}}{\pgfqpoint{6.956851in}{2.290741in}}{\pgfqpoint{6.949103in}{2.290741in}}%
\pgfpathlineto{\pgfqpoint{6.947010in}{2.290741in}}%
\pgfpathlineto{\pgfqpoint{6.947010in}{2.287974in}}%
\pgfpathcurveto{\pgfqpoint{6.950556in}{2.287974in}}{\pgfqpoint{6.956523in}{2.287974in}}{\pgfqpoint{6.960293in}{2.287974in}}%
\pgfpathcurveto{\pgfqpoint{6.964047in}{2.287974in}}{\pgfqpoint{6.970031in}{2.287974in}}{\pgfqpoint{6.973577in}{2.287974in}}%
\pgfpathlineto{\pgfqpoint{6.973577in}{2.290741in}}%
\pgfpathlineto{\pgfqpoint{6.971467in}{2.290741in}}%
\pgfpathcurveto{\pgfqpoint{6.963718in}{2.290741in}}{\pgfqpoint{6.963493in}{2.291848in}}{\pgfqpoint{6.963493in}{2.295878in}}%
\pgfpathlineto{\pgfqpoint{6.963493in}{2.306792in}}%
\pgfpathlineto{\pgfqpoint{6.974788in}{2.306792in}}%
\pgfpathlineto{\pgfqpoint{6.974788in}{2.309663in}}%
\pgfpathlineto{\pgfqpoint{6.963493in}{2.309663in}}%
\pgfpathlineto{\pgfqpoint{6.963493in}{2.359269in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.957405in}{2.352022in}}%
\pgfpathlineto{\pgfqpoint{6.957405in}{2.309663in}}%
\pgfpathlineto{\pgfqpoint{6.930734in}{2.309663in}}%
\pgfpathlineto{\pgfqpoint{6.957405in}{2.352022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.887266in}{2.325610in}}%
\pgfpathcurveto{\pgfqpoint{6.887266in}{2.351797in}}{\pgfqpoint{6.899667in}{2.357712in}}{\pgfqpoint{6.906863in}{2.357712in}}%
\pgfpathcurveto{\pgfqpoint{6.909198in}{2.357712in}}{\pgfqpoint{6.914836in}{2.357314in}}{\pgfqpoint{6.917050in}{2.353284in}}%
\pgfpathcurveto{\pgfqpoint{6.915286in}{2.353284in}}{\pgfqpoint{6.911965in}{2.353284in}}{\pgfqpoint{6.911965in}{2.349427in}}%
\pgfpathcurveto{\pgfqpoint{6.911965in}{2.346452in}}{\pgfqpoint{6.914386in}{2.345449in}}{\pgfqpoint{6.915943in}{2.345449in}}%
\pgfpathcurveto{\pgfqpoint{6.916946in}{2.345449in}}{\pgfqpoint{6.919921in}{2.345881in}}{\pgfqpoint{6.919921in}{2.349548in}}%
\pgfpathcurveto{\pgfqpoint{6.919921in}{2.356363in}}{\pgfqpoint{6.914386in}{2.360255in}}{\pgfqpoint{6.906759in}{2.360255in}}%
\pgfpathcurveto{\pgfqpoint{6.893579in}{2.360255in}}{\pgfqpoint{6.879742in}{2.346608in}}{\pgfqpoint{6.879742in}{2.322289in}}%
\pgfpathcurveto{\pgfqpoint{6.879742in}{2.292349in}}{\pgfqpoint{6.892247in}{2.285760in}}{\pgfqpoint{6.901103in}{2.285760in}}%
\pgfpathcurveto{\pgfqpoint{6.911844in}{2.285760in}}{\pgfqpoint{6.922031in}{2.295359in}}{\pgfqpoint{6.922031in}{2.310165in}}%
\pgfpathcurveto{\pgfqpoint{6.922031in}{2.323967in}}{\pgfqpoint{6.913072in}{2.334016in}}{\pgfqpoint{6.901777in}{2.334016in}}%
\pgfpathcurveto{\pgfqpoint{6.895015in}{2.334016in}}{\pgfqpoint{6.890033in}{2.329606in}}{\pgfqpoint{6.887266in}{2.321874in}}%
\pgfpathlineto{\pgfqpoint{6.887266in}{2.325610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.901103in}{2.288406in}}%
\pgfpathcurveto{\pgfqpoint{6.887491in}{2.288406in}}{\pgfqpoint{6.887491in}{2.308729in}}{\pgfqpoint{6.887491in}{2.312811in}}%
\pgfpathcurveto{\pgfqpoint{6.887491in}{2.320767in}}{\pgfqpoint{6.891261in}{2.332252in}}{\pgfqpoint{6.901553in}{2.332252in}}%
\pgfpathcurveto{\pgfqpoint{6.903438in}{2.332252in}}{\pgfqpoint{6.908852in}{2.332252in}}{\pgfqpoint{6.912518in}{2.324642in}}%
\pgfpathcurveto{\pgfqpoint{6.914507in}{2.320318in}}{\pgfqpoint{6.914507in}{2.315803in}}{\pgfqpoint{6.914507in}{2.310268in}}%
\pgfpathcurveto{\pgfqpoint{6.914507in}{2.304301in}}{\pgfqpoint{6.914507in}{2.299908in}}{\pgfqpoint{6.912172in}{2.295480in}}%
\pgfpathcurveto{\pgfqpoint{6.909751in}{2.290931in}}{\pgfqpoint{6.906205in}{2.288406in}}{\pgfqpoint{6.901103in}{2.288406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.963493in}{2.359269in}}%
\pgfpathcurveto{\pgfqpoint{6.963493in}{2.361586in}}{\pgfqpoint{6.963389in}{2.361586in}}{\pgfqpoint{6.961400in}{2.361586in}}%
\pgfpathlineto{\pgfqpoint{6.928520in}{2.309663in}}%
\pgfpathlineto{\pgfqpoint{6.928520in}{2.306792in}}%
\pgfpathlineto{\pgfqpoint{6.957076in}{2.306792in}}%
\pgfpathlineto{\pgfqpoint{6.957076in}{2.295878in}}%
\pgfpathcurveto{\pgfqpoint{6.957076in}{2.291848in}}{\pgfqpoint{6.956851in}{2.290741in}}{\pgfqpoint{6.949103in}{2.290741in}}%
\pgfpathlineto{\pgfqpoint{6.947010in}{2.290741in}}%
\pgfpathlineto{\pgfqpoint{6.947010in}{2.287974in}}%
\pgfpathcurveto{\pgfqpoint{6.950556in}{2.287974in}}{\pgfqpoint{6.956523in}{2.287974in}}{\pgfqpoint{6.960293in}{2.287974in}}%
\pgfpathcurveto{\pgfqpoint{6.964047in}{2.287974in}}{\pgfqpoint{6.970031in}{2.287974in}}{\pgfqpoint{6.973577in}{2.287974in}}%
\pgfpathlineto{\pgfqpoint{6.973577in}{2.290741in}}%
\pgfpathlineto{\pgfqpoint{6.971467in}{2.290741in}}%
\pgfpathcurveto{\pgfqpoint{6.963718in}{2.290741in}}{\pgfqpoint{6.963493in}{2.291848in}}{\pgfqpoint{6.963493in}{2.295878in}}%
\pgfpathlineto{\pgfqpoint{6.963493in}{2.306792in}}%
\pgfpathlineto{\pgfqpoint{6.974788in}{2.306792in}}%
\pgfpathlineto{\pgfqpoint{6.974788in}{2.309663in}}%
\pgfpathlineto{\pgfqpoint{6.963493in}{2.309663in}}%
\pgfpathlineto{\pgfqpoint{6.963493in}{2.359269in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.957405in}{2.352022in}}%
\pgfpathlineto{\pgfqpoint{6.957405in}{2.309663in}}%
\pgfpathlineto{\pgfqpoint{6.930734in}{2.309663in}}%
\pgfpathlineto{\pgfqpoint{6.957405in}{2.352022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468322in}{2.933829in}}%
\pgfpathcurveto{\pgfqpoint{5.468322in}{2.960015in}}{\pgfqpoint{5.480724in}{2.965931in}}{\pgfqpoint{5.487919in}{2.965931in}}%
\pgfpathcurveto{\pgfqpoint{5.490254in}{2.965931in}}{\pgfqpoint{5.495892in}{2.965533in}}{\pgfqpoint{5.498106in}{2.961503in}}%
\pgfpathcurveto{\pgfqpoint{5.496342in}{2.961503in}}{\pgfqpoint{5.493021in}{2.961503in}}{\pgfqpoint{5.493021in}{2.957646in}}%
\pgfpathcurveto{\pgfqpoint{5.493021in}{2.954671in}}{\pgfqpoint{5.495443in}{2.953668in}}{\pgfqpoint{5.496999in}{2.953668in}}%
\pgfpathcurveto{\pgfqpoint{5.498002in}{2.953668in}}{\pgfqpoint{5.500977in}{2.954100in}}{\pgfqpoint{5.500977in}{2.957767in}}%
\pgfpathcurveto{\pgfqpoint{5.500977in}{2.964582in}}{\pgfqpoint{5.495443in}{2.968473in}}{\pgfqpoint{5.487815in}{2.968473in}}%
\pgfpathcurveto{\pgfqpoint{5.474635in}{2.968473in}}{\pgfqpoint{5.460798in}{2.954826in}}{\pgfqpoint{5.460798in}{2.930508in}}%
\pgfpathcurveto{\pgfqpoint{5.460798in}{2.900568in}}{\pgfqpoint{5.473303in}{2.893978in}}{\pgfqpoint{5.482159in}{2.893978in}}%
\pgfpathcurveto{\pgfqpoint{5.492900in}{2.893978in}}{\pgfqpoint{5.503088in}{2.903578in}}{\pgfqpoint{5.503088in}{2.918383in}}%
\pgfpathcurveto{\pgfqpoint{5.503088in}{2.932186in}}{\pgfqpoint{5.494128in}{2.942235in}}{\pgfqpoint{5.482834in}{2.942235in}}%
\pgfpathcurveto{\pgfqpoint{5.476071in}{2.942235in}}{\pgfqpoint{5.471089in}{2.937824in}}{\pgfqpoint{5.468322in}{2.930093in}}%
\pgfpathlineto{\pgfqpoint{5.468322in}{2.933829in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.482159in}{2.896625in}}%
\pgfpathcurveto{\pgfqpoint{5.468547in}{2.896625in}}{\pgfqpoint{5.468547in}{2.916948in}}{\pgfqpoint{5.468547in}{2.921030in}}%
\pgfpathcurveto{\pgfqpoint{5.468547in}{2.928986in}}{\pgfqpoint{5.472318in}{2.940471in}}{\pgfqpoint{5.482609in}{2.940471in}}%
\pgfpathcurveto{\pgfqpoint{5.484494in}{2.940471in}}{\pgfqpoint{5.489908in}{2.940471in}}{\pgfqpoint{5.493575in}{2.932860in}}%
\pgfpathcurveto{\pgfqpoint{5.495564in}{2.928536in}}{\pgfqpoint{5.495564in}{2.924022in}}{\pgfqpoint{5.495564in}{2.918487in}}%
\pgfpathcurveto{\pgfqpoint{5.495564in}{2.912520in}}{\pgfqpoint{5.495564in}{2.908127in}}{\pgfqpoint{5.493229in}{2.903699in}}%
\pgfpathcurveto{\pgfqpoint{5.490807in}{2.899150in}}{\pgfqpoint{5.487261in}{2.896625in}}{\pgfqpoint{5.482159in}{2.896625in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.544549in}{2.967487in}}%
\pgfpathcurveto{\pgfqpoint{5.544549in}{2.969805in}}{\pgfqpoint{5.544446in}{2.969805in}}{\pgfqpoint{5.542457in}{2.969805in}}%
\pgfpathlineto{\pgfqpoint{5.509576in}{2.917882in}}%
\pgfpathlineto{\pgfqpoint{5.509576in}{2.915010in}}%
\pgfpathlineto{\pgfqpoint{5.538132in}{2.915010in}}%
\pgfpathlineto{\pgfqpoint{5.538132in}{2.904097in}}%
\pgfpathcurveto{\pgfqpoint{5.538132in}{2.900067in}}{\pgfqpoint{5.537908in}{2.898960in}}{\pgfqpoint{5.530159in}{2.898960in}}%
\pgfpathlineto{\pgfqpoint{5.528066in}{2.898960in}}%
\pgfpathlineto{\pgfqpoint{5.528066in}{2.896192in}}%
\pgfpathcurveto{\pgfqpoint{5.531612in}{2.896192in}}{\pgfqpoint{5.537579in}{2.896192in}}{\pgfqpoint{5.541350in}{2.896192in}}%
\pgfpathcurveto{\pgfqpoint{5.545103in}{2.896192in}}{\pgfqpoint{5.551087in}{2.896192in}}{\pgfqpoint{5.554633in}{2.896192in}}%
\pgfpathlineto{\pgfqpoint{5.554633in}{2.898960in}}%
\pgfpathlineto{\pgfqpoint{5.552523in}{2.898960in}}%
\pgfpathcurveto{\pgfqpoint{5.544774in}{2.898960in}}{\pgfqpoint{5.544549in}{2.900067in}}{\pgfqpoint{5.544549in}{2.904097in}}%
\pgfpathlineto{\pgfqpoint{5.544549in}{2.915010in}}%
\pgfpathlineto{\pgfqpoint{5.555844in}{2.915010in}}%
\pgfpathlineto{\pgfqpoint{5.555844in}{2.917882in}}%
\pgfpathlineto{\pgfqpoint{5.544549in}{2.917882in}}%
\pgfpathlineto{\pgfqpoint{5.544549in}{2.967487in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.538461in}{2.960240in}}%
\pgfpathlineto{\pgfqpoint{5.538461in}{2.917882in}}%
\pgfpathlineto{\pgfqpoint{5.511790in}{2.917882in}}%
\pgfpathlineto{\pgfqpoint{5.538461in}{2.960240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468322in}{2.933829in}}%
\pgfpathcurveto{\pgfqpoint{5.468322in}{2.960015in}}{\pgfqpoint{5.480724in}{2.965931in}}{\pgfqpoint{5.487919in}{2.965931in}}%
\pgfpathcurveto{\pgfqpoint{5.490254in}{2.965931in}}{\pgfqpoint{5.495892in}{2.965533in}}{\pgfqpoint{5.498106in}{2.961503in}}%
\pgfpathcurveto{\pgfqpoint{5.496342in}{2.961503in}}{\pgfqpoint{5.493021in}{2.961503in}}{\pgfqpoint{5.493021in}{2.957646in}}%
\pgfpathcurveto{\pgfqpoint{5.493021in}{2.954671in}}{\pgfqpoint{5.495443in}{2.953668in}}{\pgfqpoint{5.496999in}{2.953668in}}%
\pgfpathcurveto{\pgfqpoint{5.498002in}{2.953668in}}{\pgfqpoint{5.500977in}{2.954100in}}{\pgfqpoint{5.500977in}{2.957767in}}%
\pgfpathcurveto{\pgfqpoint{5.500977in}{2.964582in}}{\pgfqpoint{5.495443in}{2.968473in}}{\pgfqpoint{5.487815in}{2.968473in}}%
\pgfpathcurveto{\pgfqpoint{5.474635in}{2.968473in}}{\pgfqpoint{5.460798in}{2.954826in}}{\pgfqpoint{5.460798in}{2.930508in}}%
\pgfpathcurveto{\pgfqpoint{5.460798in}{2.900568in}}{\pgfqpoint{5.473303in}{2.893978in}}{\pgfqpoint{5.482159in}{2.893978in}}%
\pgfpathcurveto{\pgfqpoint{5.492900in}{2.893978in}}{\pgfqpoint{5.503088in}{2.903578in}}{\pgfqpoint{5.503088in}{2.918383in}}%
\pgfpathcurveto{\pgfqpoint{5.503088in}{2.932186in}}{\pgfqpoint{5.494128in}{2.942235in}}{\pgfqpoint{5.482834in}{2.942235in}}%
\pgfpathcurveto{\pgfqpoint{5.476071in}{2.942235in}}{\pgfqpoint{5.471089in}{2.937824in}}{\pgfqpoint{5.468322in}{2.930093in}}%
\pgfpathlineto{\pgfqpoint{5.468322in}{2.933829in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.482159in}{2.896625in}}%
\pgfpathcurveto{\pgfqpoint{5.468547in}{2.896625in}}{\pgfqpoint{5.468547in}{2.916948in}}{\pgfqpoint{5.468547in}{2.921030in}}%
\pgfpathcurveto{\pgfqpoint{5.468547in}{2.928986in}}{\pgfqpoint{5.472318in}{2.940471in}}{\pgfqpoint{5.482609in}{2.940471in}}%
\pgfpathcurveto{\pgfqpoint{5.484494in}{2.940471in}}{\pgfqpoint{5.489908in}{2.940471in}}{\pgfqpoint{5.493575in}{2.932860in}}%
\pgfpathcurveto{\pgfqpoint{5.495564in}{2.928536in}}{\pgfqpoint{5.495564in}{2.924022in}}{\pgfqpoint{5.495564in}{2.918487in}}%
\pgfpathcurveto{\pgfqpoint{5.495564in}{2.912520in}}{\pgfqpoint{5.495564in}{2.908127in}}{\pgfqpoint{5.493229in}{2.903699in}}%
\pgfpathcurveto{\pgfqpoint{5.490807in}{2.899150in}}{\pgfqpoint{5.487261in}{2.896625in}}{\pgfqpoint{5.482159in}{2.896625in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.544549in}{2.967487in}}%
\pgfpathcurveto{\pgfqpoint{5.544549in}{2.969805in}}{\pgfqpoint{5.544446in}{2.969805in}}{\pgfqpoint{5.542457in}{2.969805in}}%
\pgfpathlineto{\pgfqpoint{5.509576in}{2.917882in}}%
\pgfpathlineto{\pgfqpoint{5.509576in}{2.915010in}}%
\pgfpathlineto{\pgfqpoint{5.538132in}{2.915010in}}%
\pgfpathlineto{\pgfqpoint{5.538132in}{2.904097in}}%
\pgfpathcurveto{\pgfqpoint{5.538132in}{2.900067in}}{\pgfqpoint{5.537908in}{2.898960in}}{\pgfqpoint{5.530159in}{2.898960in}}%
\pgfpathlineto{\pgfqpoint{5.528066in}{2.898960in}}%
\pgfpathlineto{\pgfqpoint{5.528066in}{2.896192in}}%
\pgfpathcurveto{\pgfqpoint{5.531612in}{2.896192in}}{\pgfqpoint{5.537579in}{2.896192in}}{\pgfqpoint{5.541350in}{2.896192in}}%
\pgfpathcurveto{\pgfqpoint{5.545103in}{2.896192in}}{\pgfqpoint{5.551087in}{2.896192in}}{\pgfqpoint{5.554633in}{2.896192in}}%
\pgfpathlineto{\pgfqpoint{5.554633in}{2.898960in}}%
\pgfpathlineto{\pgfqpoint{5.552523in}{2.898960in}}%
\pgfpathcurveto{\pgfqpoint{5.544774in}{2.898960in}}{\pgfqpoint{5.544549in}{2.900067in}}{\pgfqpoint{5.544549in}{2.904097in}}%
\pgfpathlineto{\pgfqpoint{5.544549in}{2.915010in}}%
\pgfpathlineto{\pgfqpoint{5.555844in}{2.915010in}}%
\pgfpathlineto{\pgfqpoint{5.555844in}{2.917882in}}%
\pgfpathlineto{\pgfqpoint{5.544549in}{2.917882in}}%
\pgfpathlineto{\pgfqpoint{5.544549in}{2.967487in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.538461in}{2.960240in}}%
\pgfpathlineto{\pgfqpoint{5.538461in}{2.917882in}}%
\pgfpathlineto{\pgfqpoint{5.511790in}{2.917882in}}%
\pgfpathlineto{\pgfqpoint{5.538461in}{2.960240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470086in}{2.458966in}}%
\pgfpathcurveto{\pgfqpoint{6.470086in}{2.485152in}}{\pgfqpoint{6.482487in}{2.491068in}}{\pgfqpoint{6.489683in}{2.491068in}}%
\pgfpathcurveto{\pgfqpoint{6.492018in}{2.491068in}}{\pgfqpoint{6.497656in}{2.490670in}}{\pgfqpoint{6.499870in}{2.486640in}}%
\pgfpathcurveto{\pgfqpoint{6.498106in}{2.486640in}}{\pgfqpoint{6.494785in}{2.486640in}}{\pgfqpoint{6.494785in}{2.482783in}}%
\pgfpathcurveto{\pgfqpoint{6.494785in}{2.479808in}}{\pgfqpoint{6.497206in}{2.478805in}}{\pgfqpoint{6.498763in}{2.478805in}}%
\pgfpathcurveto{\pgfqpoint{6.499766in}{2.478805in}}{\pgfqpoint{6.502741in}{2.479237in}}{\pgfqpoint{6.502741in}{2.482904in}}%
\pgfpathcurveto{\pgfqpoint{6.502741in}{2.489718in}}{\pgfqpoint{6.497206in}{2.493610in}}{\pgfqpoint{6.489579in}{2.493610in}}%
\pgfpathcurveto{\pgfqpoint{6.476399in}{2.493610in}}{\pgfqpoint{6.462562in}{2.479963in}}{\pgfqpoint{6.462562in}{2.455645in}}%
\pgfpathcurveto{\pgfqpoint{6.462562in}{2.425705in}}{\pgfqpoint{6.475067in}{2.419115in}}{\pgfqpoint{6.483923in}{2.419115in}}%
\pgfpathcurveto{\pgfqpoint{6.494664in}{2.419115in}}{\pgfqpoint{6.504851in}{2.428715in}}{\pgfqpoint{6.504851in}{2.443520in}}%
\pgfpathcurveto{\pgfqpoint{6.504851in}{2.457323in}}{\pgfqpoint{6.495892in}{2.467372in}}{\pgfqpoint{6.484597in}{2.467372in}}%
\pgfpathcurveto{\pgfqpoint{6.477835in}{2.467372in}}{\pgfqpoint{6.472853in}{2.462961in}}{\pgfqpoint{6.470086in}{2.455230in}}%
\pgfpathlineto{\pgfqpoint{6.470086in}{2.458966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.483923in}{2.421761in}}%
\pgfpathcurveto{\pgfqpoint{6.470311in}{2.421761in}}{\pgfqpoint{6.470311in}{2.442085in}}{\pgfqpoint{6.470311in}{2.446167in}}%
\pgfpathcurveto{\pgfqpoint{6.470311in}{2.454123in}}{\pgfqpoint{6.474081in}{2.465607in}}{\pgfqpoint{6.484373in}{2.465607in}}%
\pgfpathcurveto{\pgfqpoint{6.486258in}{2.465607in}}{\pgfqpoint{6.491672in}{2.465607in}}{\pgfqpoint{6.495338in}{2.457997in}}%
\pgfpathcurveto{\pgfqpoint{6.497327in}{2.453673in}}{\pgfqpoint{6.497327in}{2.449159in}}{\pgfqpoint{6.497327in}{2.443624in}}%
\pgfpathcurveto{\pgfqpoint{6.497327in}{2.437657in}}{\pgfqpoint{6.497327in}{2.433264in}}{\pgfqpoint{6.494992in}{2.428836in}}%
\pgfpathcurveto{\pgfqpoint{6.492571in}{2.424287in}}{\pgfqpoint{6.489025in}{2.421761in}}{\pgfqpoint{6.483923in}{2.421761in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.546313in}{2.492624in}}%
\pgfpathcurveto{\pgfqpoint{6.546313in}{2.494942in}}{\pgfqpoint{6.546209in}{2.494942in}}{\pgfqpoint{6.544220in}{2.494942in}}%
\pgfpathlineto{\pgfqpoint{6.511340in}{2.443019in}}%
\pgfpathlineto{\pgfqpoint{6.511340in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{6.539896in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{6.539896in}{2.429233in}}%
\pgfpathcurveto{\pgfqpoint{6.539896in}{2.425203in}}{\pgfqpoint{6.539671in}{2.424096in}}{\pgfqpoint{6.531923in}{2.424096in}}%
\pgfpathlineto{\pgfqpoint{6.529830in}{2.424096in}}%
\pgfpathlineto{\pgfqpoint{6.529830in}{2.421329in}}%
\pgfpathcurveto{\pgfqpoint{6.533376in}{2.421329in}}{\pgfqpoint{6.539343in}{2.421329in}}{\pgfqpoint{6.543113in}{2.421329in}}%
\pgfpathcurveto{\pgfqpoint{6.546867in}{2.421329in}}{\pgfqpoint{6.552851in}{2.421329in}}{\pgfqpoint{6.556397in}{2.421329in}}%
\pgfpathlineto{\pgfqpoint{6.556397in}{2.424096in}}%
\pgfpathlineto{\pgfqpoint{6.554287in}{2.424096in}}%
\pgfpathcurveto{\pgfqpoint{6.546538in}{2.424096in}}{\pgfqpoint{6.546313in}{2.425203in}}{\pgfqpoint{6.546313in}{2.429233in}}%
\pgfpathlineto{\pgfqpoint{6.546313in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{6.557608in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{6.557608in}{2.443019in}}%
\pgfpathlineto{\pgfqpoint{6.546313in}{2.443019in}}%
\pgfpathlineto{\pgfqpoint{6.546313in}{2.492624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.540225in}{2.485377in}}%
\pgfpathlineto{\pgfqpoint{6.540225in}{2.443019in}}%
\pgfpathlineto{\pgfqpoint{6.513554in}{2.443019in}}%
\pgfpathlineto{\pgfqpoint{6.540225in}{2.485377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470086in}{2.458966in}}%
\pgfpathcurveto{\pgfqpoint{6.470086in}{2.485152in}}{\pgfqpoint{6.482487in}{2.491068in}}{\pgfqpoint{6.489683in}{2.491068in}}%
\pgfpathcurveto{\pgfqpoint{6.492018in}{2.491068in}}{\pgfqpoint{6.497656in}{2.490670in}}{\pgfqpoint{6.499870in}{2.486640in}}%
\pgfpathcurveto{\pgfqpoint{6.498106in}{2.486640in}}{\pgfqpoint{6.494785in}{2.486640in}}{\pgfqpoint{6.494785in}{2.482783in}}%
\pgfpathcurveto{\pgfqpoint{6.494785in}{2.479808in}}{\pgfqpoint{6.497206in}{2.478805in}}{\pgfqpoint{6.498763in}{2.478805in}}%
\pgfpathcurveto{\pgfqpoint{6.499766in}{2.478805in}}{\pgfqpoint{6.502741in}{2.479237in}}{\pgfqpoint{6.502741in}{2.482904in}}%
\pgfpathcurveto{\pgfqpoint{6.502741in}{2.489718in}}{\pgfqpoint{6.497206in}{2.493610in}}{\pgfqpoint{6.489579in}{2.493610in}}%
\pgfpathcurveto{\pgfqpoint{6.476399in}{2.493610in}}{\pgfqpoint{6.462562in}{2.479963in}}{\pgfqpoint{6.462562in}{2.455645in}}%
\pgfpathcurveto{\pgfqpoint{6.462562in}{2.425705in}}{\pgfqpoint{6.475067in}{2.419115in}}{\pgfqpoint{6.483923in}{2.419115in}}%
\pgfpathcurveto{\pgfqpoint{6.494664in}{2.419115in}}{\pgfqpoint{6.504851in}{2.428715in}}{\pgfqpoint{6.504851in}{2.443520in}}%
\pgfpathcurveto{\pgfqpoint{6.504851in}{2.457323in}}{\pgfqpoint{6.495892in}{2.467372in}}{\pgfqpoint{6.484597in}{2.467372in}}%
\pgfpathcurveto{\pgfqpoint{6.477835in}{2.467372in}}{\pgfqpoint{6.472853in}{2.462961in}}{\pgfqpoint{6.470086in}{2.455230in}}%
\pgfpathlineto{\pgfqpoint{6.470086in}{2.458966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.483923in}{2.421761in}}%
\pgfpathcurveto{\pgfqpoint{6.470311in}{2.421761in}}{\pgfqpoint{6.470311in}{2.442085in}}{\pgfqpoint{6.470311in}{2.446167in}}%
\pgfpathcurveto{\pgfqpoint{6.470311in}{2.454123in}}{\pgfqpoint{6.474081in}{2.465607in}}{\pgfqpoint{6.484373in}{2.465607in}}%
\pgfpathcurveto{\pgfqpoint{6.486258in}{2.465607in}}{\pgfqpoint{6.491672in}{2.465607in}}{\pgfqpoint{6.495338in}{2.457997in}}%
\pgfpathcurveto{\pgfqpoint{6.497327in}{2.453673in}}{\pgfqpoint{6.497327in}{2.449159in}}{\pgfqpoint{6.497327in}{2.443624in}}%
\pgfpathcurveto{\pgfqpoint{6.497327in}{2.437657in}}{\pgfqpoint{6.497327in}{2.433264in}}{\pgfqpoint{6.494992in}{2.428836in}}%
\pgfpathcurveto{\pgfqpoint{6.492571in}{2.424287in}}{\pgfqpoint{6.489025in}{2.421761in}}{\pgfqpoint{6.483923in}{2.421761in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.546313in}{2.492624in}}%
\pgfpathcurveto{\pgfqpoint{6.546313in}{2.494942in}}{\pgfqpoint{6.546209in}{2.494942in}}{\pgfqpoint{6.544220in}{2.494942in}}%
\pgfpathlineto{\pgfqpoint{6.511340in}{2.443019in}}%
\pgfpathlineto{\pgfqpoint{6.511340in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{6.539896in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{6.539896in}{2.429233in}}%
\pgfpathcurveto{\pgfqpoint{6.539896in}{2.425203in}}{\pgfqpoint{6.539671in}{2.424096in}}{\pgfqpoint{6.531923in}{2.424096in}}%
\pgfpathlineto{\pgfqpoint{6.529830in}{2.424096in}}%
\pgfpathlineto{\pgfqpoint{6.529830in}{2.421329in}}%
\pgfpathcurveto{\pgfqpoint{6.533376in}{2.421329in}}{\pgfqpoint{6.539343in}{2.421329in}}{\pgfqpoint{6.543113in}{2.421329in}}%
\pgfpathcurveto{\pgfqpoint{6.546867in}{2.421329in}}{\pgfqpoint{6.552851in}{2.421329in}}{\pgfqpoint{6.556397in}{2.421329in}}%
\pgfpathlineto{\pgfqpoint{6.556397in}{2.424096in}}%
\pgfpathlineto{\pgfqpoint{6.554287in}{2.424096in}}%
\pgfpathcurveto{\pgfqpoint{6.546538in}{2.424096in}}{\pgfqpoint{6.546313in}{2.425203in}}{\pgfqpoint{6.546313in}{2.429233in}}%
\pgfpathlineto{\pgfqpoint{6.546313in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{6.557608in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{6.557608in}{2.443019in}}%
\pgfpathlineto{\pgfqpoint{6.546313in}{2.443019in}}%
\pgfpathlineto{\pgfqpoint{6.546313in}{2.492624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.540225in}{2.485377in}}%
\pgfpathlineto{\pgfqpoint{6.540225in}{2.443019in}}%
\pgfpathlineto{\pgfqpoint{6.513554in}{2.443019in}}%
\pgfpathlineto{\pgfqpoint{6.540225in}{2.485377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.740577in}{2.283576in}}%
\pgfpathlineto{\pgfqpoint{6.738588in}{2.283576in}}%
\pgfpathcurveto{\pgfqpoint{6.737481in}{2.275741in}}{\pgfqpoint{6.736581in}{2.274409in}}{\pgfqpoint{6.736149in}{2.273734in}}%
\pgfpathcurveto{\pgfqpoint{6.735596in}{2.272852in}}{\pgfqpoint{6.727622in}{2.272852in}}{\pgfqpoint{6.726065in}{2.272852in}}%
\pgfpathlineto{\pgfqpoint{6.704826in}{2.272852in}}%
\pgfpathcurveto{\pgfqpoint{6.708804in}{2.277176in}}{\pgfqpoint{6.716552in}{2.285012in}}{\pgfqpoint{6.725962in}{2.294092in}}%
\pgfpathcurveto{\pgfqpoint{6.732707in}{2.300492in}}{\pgfqpoint{6.740577in}{2.308016in}}{\pgfqpoint{6.740577in}{2.318964in}}%
\pgfpathcurveto{\pgfqpoint{6.740577in}{2.332023in}}{\pgfqpoint{6.730165in}{2.339529in}}{\pgfqpoint{6.718541in}{2.339529in}}%
\pgfpathcurveto{\pgfqpoint{6.706365in}{2.339529in}}{\pgfqpoint{6.698945in}{2.328806in}}{\pgfqpoint{6.698945in}{2.318878in}}%
\pgfpathcurveto{\pgfqpoint{6.698945in}{2.314554in}}{\pgfqpoint{6.702162in}{2.314000in}}{\pgfqpoint{6.703494in}{2.314000in}}%
\pgfpathcurveto{\pgfqpoint{6.704601in}{2.314000in}}{\pgfqpoint{6.707922in}{2.314675in}}{\pgfqpoint{6.707922in}{2.318532in}}%
\pgfpathcurveto{\pgfqpoint{6.707922in}{2.321939in}}{\pgfqpoint{6.705033in}{2.322925in}}{\pgfqpoint{6.703494in}{2.322925in}}%
\pgfpathcurveto{\pgfqpoint{6.702819in}{2.322925in}}{\pgfqpoint{6.702162in}{2.322821in}}{\pgfqpoint{6.701712in}{2.322596in}}%
\pgfpathcurveto{\pgfqpoint{6.703822in}{2.332023in}}{\pgfqpoint{6.710239in}{2.336658in}}{\pgfqpoint{6.717002in}{2.336658in}}%
\pgfpathcurveto{\pgfqpoint{6.726619in}{2.336658in}}{\pgfqpoint{6.732932in}{2.329031in}}{\pgfqpoint{6.732932in}{2.318964in}}%
\pgfpathcurveto{\pgfqpoint{6.732932in}{2.309347in}}{\pgfqpoint{6.727293in}{2.301062in}}{\pgfqpoint{6.720980in}{2.293867in}}%
\pgfpathlineto{\pgfqpoint{6.698945in}{2.268995in}}%
\pgfpathlineto{\pgfqpoint{6.698945in}{2.266470in}}%
\pgfpathlineto{\pgfqpoint{6.737913in}{2.266470in}}%
\pgfpathlineto{\pgfqpoint{6.740577in}{2.283576in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.774619in}{2.336658in}}%
\pgfpathcurveto{\pgfqpoint{6.774619in}{2.338976in}}{\pgfqpoint{6.774515in}{2.338976in}}{\pgfqpoint{6.772958in}{2.338976in}}%
\pgfpathcurveto{\pgfqpoint{6.768651in}{2.334202in}}{\pgfqpoint{6.762113in}{2.332663in}}{\pgfqpoint{6.755921in}{2.332663in}}%
\pgfpathcurveto{\pgfqpoint{6.755593in}{2.332663in}}{\pgfqpoint{6.755039in}{2.332663in}}{\pgfqpoint{6.754918in}{2.332334in}}%
\pgfpathcurveto{\pgfqpoint{6.754814in}{2.332109in}}{\pgfqpoint{6.754814in}{2.331884in}}{\pgfqpoint{6.754814in}{2.329567in}}%
\pgfpathcurveto{\pgfqpoint{6.758239in}{2.329567in}}{\pgfqpoint{6.763999in}{2.330224in}}{\pgfqpoint{6.768427in}{2.332870in}}%
\pgfpathlineto{\pgfqpoint{6.768427in}{2.274444in}}%
\pgfpathcurveto{\pgfqpoint{6.768427in}{2.270552in}}{\pgfqpoint{6.768202in}{2.269237in}}{\pgfqpoint{6.758689in}{2.269237in}}%
\pgfpathlineto{\pgfqpoint{6.755368in}{2.269237in}}%
\pgfpathlineto{\pgfqpoint{6.755368in}{2.266470in}}%
\pgfpathcurveto{\pgfqpoint{6.760678in}{2.266470in}}{\pgfqpoint{6.766213in}{2.266470in}}{\pgfqpoint{6.771523in}{2.266470in}}%
\pgfpathcurveto{\pgfqpoint{6.776833in}{2.266470in}}{\pgfqpoint{6.782367in}{2.266470in}}{\pgfqpoint{6.787695in}{2.266470in}}%
\pgfpathlineto{\pgfqpoint{6.787695in}{2.269237in}}%
\pgfpathlineto{\pgfqpoint{6.784374in}{2.269237in}}%
\pgfpathcurveto{\pgfqpoint{6.774843in}{2.269237in}}{\pgfqpoint{6.774619in}{2.270448in}}{\pgfqpoint{6.774619in}{2.274392in}}%
\pgfpathlineto{\pgfqpoint{6.774619in}{2.336658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.833135in}{2.337765in}}%
\pgfpathcurveto{\pgfqpoint{6.833135in}{2.340083in}}{\pgfqpoint{6.833031in}{2.340083in}}{\pgfqpoint{6.831042in}{2.340083in}}%
\pgfpathlineto{\pgfqpoint{6.798162in}{2.288159in}}%
\pgfpathlineto{\pgfqpoint{6.798162in}{2.285288in}}%
\pgfpathlineto{\pgfqpoint{6.826718in}{2.285288in}}%
\pgfpathlineto{\pgfqpoint{6.826718in}{2.274374in}}%
\pgfpathcurveto{\pgfqpoint{6.826718in}{2.270344in}}{\pgfqpoint{6.826493in}{2.269237in}}{\pgfqpoint{6.818744in}{2.269237in}}%
\pgfpathlineto{\pgfqpoint{6.816651in}{2.269237in}}%
\pgfpathlineto{\pgfqpoint{6.816651in}{2.266470in}}%
\pgfpathcurveto{\pgfqpoint{6.820197in}{2.266470in}}{\pgfqpoint{6.826164in}{2.266470in}}{\pgfqpoint{6.829935in}{2.266470in}}%
\pgfpathcurveto{\pgfqpoint{6.833688in}{2.266470in}}{\pgfqpoint{6.839673in}{2.266470in}}{\pgfqpoint{6.843218in}{2.266470in}}%
\pgfpathlineto{\pgfqpoint{6.843218in}{2.269237in}}%
\pgfpathlineto{\pgfqpoint{6.841108in}{2.269237in}}%
\pgfpathcurveto{\pgfqpoint{6.833359in}{2.269237in}}{\pgfqpoint{6.833135in}{2.270344in}}{\pgfqpoint{6.833135in}{2.274374in}}%
\pgfpathlineto{\pgfqpoint{6.833135in}{2.285288in}}%
\pgfpathlineto{\pgfqpoint{6.844429in}{2.285288in}}%
\pgfpathlineto{\pgfqpoint{6.844429in}{2.288159in}}%
\pgfpathlineto{\pgfqpoint{6.833135in}{2.288159in}}%
\pgfpathlineto{\pgfqpoint{6.833135in}{2.337765in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.827046in}{2.330518in}}%
\pgfpathlineto{\pgfqpoint{6.827046in}{2.288159in}}%
\pgfpathlineto{\pgfqpoint{6.800375in}{2.288159in}}%
\pgfpathlineto{\pgfqpoint{6.827046in}{2.330518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.740577in}{2.283576in}}%
\pgfpathlineto{\pgfqpoint{6.738588in}{2.283576in}}%
\pgfpathcurveto{\pgfqpoint{6.737481in}{2.275741in}}{\pgfqpoint{6.736581in}{2.274409in}}{\pgfqpoint{6.736149in}{2.273734in}}%
\pgfpathcurveto{\pgfqpoint{6.735596in}{2.272852in}}{\pgfqpoint{6.727622in}{2.272852in}}{\pgfqpoint{6.726065in}{2.272852in}}%
\pgfpathlineto{\pgfqpoint{6.704826in}{2.272852in}}%
\pgfpathcurveto{\pgfqpoint{6.708804in}{2.277176in}}{\pgfqpoint{6.716552in}{2.285012in}}{\pgfqpoint{6.725962in}{2.294092in}}%
\pgfpathcurveto{\pgfqpoint{6.732707in}{2.300492in}}{\pgfqpoint{6.740577in}{2.308016in}}{\pgfqpoint{6.740577in}{2.318964in}}%
\pgfpathcurveto{\pgfqpoint{6.740577in}{2.332023in}}{\pgfqpoint{6.730165in}{2.339529in}}{\pgfqpoint{6.718541in}{2.339529in}}%
\pgfpathcurveto{\pgfqpoint{6.706365in}{2.339529in}}{\pgfqpoint{6.698945in}{2.328806in}}{\pgfqpoint{6.698945in}{2.318878in}}%
\pgfpathcurveto{\pgfqpoint{6.698945in}{2.314554in}}{\pgfqpoint{6.702162in}{2.314000in}}{\pgfqpoint{6.703494in}{2.314000in}}%
\pgfpathcurveto{\pgfqpoint{6.704601in}{2.314000in}}{\pgfqpoint{6.707922in}{2.314675in}}{\pgfqpoint{6.707922in}{2.318532in}}%
\pgfpathcurveto{\pgfqpoint{6.707922in}{2.321939in}}{\pgfqpoint{6.705033in}{2.322925in}}{\pgfqpoint{6.703494in}{2.322925in}}%
\pgfpathcurveto{\pgfqpoint{6.702819in}{2.322925in}}{\pgfqpoint{6.702162in}{2.322821in}}{\pgfqpoint{6.701712in}{2.322596in}}%
\pgfpathcurveto{\pgfqpoint{6.703822in}{2.332023in}}{\pgfqpoint{6.710239in}{2.336658in}}{\pgfqpoint{6.717002in}{2.336658in}}%
\pgfpathcurveto{\pgfqpoint{6.726619in}{2.336658in}}{\pgfqpoint{6.732932in}{2.329031in}}{\pgfqpoint{6.732932in}{2.318964in}}%
\pgfpathcurveto{\pgfqpoint{6.732932in}{2.309347in}}{\pgfqpoint{6.727293in}{2.301062in}}{\pgfqpoint{6.720980in}{2.293867in}}%
\pgfpathlineto{\pgfqpoint{6.698945in}{2.268995in}}%
\pgfpathlineto{\pgfqpoint{6.698945in}{2.266470in}}%
\pgfpathlineto{\pgfqpoint{6.737913in}{2.266470in}}%
\pgfpathlineto{\pgfqpoint{6.740577in}{2.283576in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.774619in}{2.336658in}}%
\pgfpathcurveto{\pgfqpoint{6.774619in}{2.338976in}}{\pgfqpoint{6.774515in}{2.338976in}}{\pgfqpoint{6.772958in}{2.338976in}}%
\pgfpathcurveto{\pgfqpoint{6.768651in}{2.334202in}}{\pgfqpoint{6.762113in}{2.332663in}}{\pgfqpoint{6.755921in}{2.332663in}}%
\pgfpathcurveto{\pgfqpoint{6.755593in}{2.332663in}}{\pgfqpoint{6.755039in}{2.332663in}}{\pgfqpoint{6.754918in}{2.332334in}}%
\pgfpathcurveto{\pgfqpoint{6.754814in}{2.332109in}}{\pgfqpoint{6.754814in}{2.331884in}}{\pgfqpoint{6.754814in}{2.329567in}}%
\pgfpathcurveto{\pgfqpoint{6.758239in}{2.329567in}}{\pgfqpoint{6.763999in}{2.330224in}}{\pgfqpoint{6.768427in}{2.332870in}}%
\pgfpathlineto{\pgfqpoint{6.768427in}{2.274444in}}%
\pgfpathcurveto{\pgfqpoint{6.768427in}{2.270552in}}{\pgfqpoint{6.768202in}{2.269237in}}{\pgfqpoint{6.758689in}{2.269237in}}%
\pgfpathlineto{\pgfqpoint{6.755368in}{2.269237in}}%
\pgfpathlineto{\pgfqpoint{6.755368in}{2.266470in}}%
\pgfpathcurveto{\pgfqpoint{6.760678in}{2.266470in}}{\pgfqpoint{6.766213in}{2.266470in}}{\pgfqpoint{6.771523in}{2.266470in}}%
\pgfpathcurveto{\pgfqpoint{6.776833in}{2.266470in}}{\pgfqpoint{6.782367in}{2.266470in}}{\pgfqpoint{6.787695in}{2.266470in}}%
\pgfpathlineto{\pgfqpoint{6.787695in}{2.269237in}}%
\pgfpathlineto{\pgfqpoint{6.784374in}{2.269237in}}%
\pgfpathcurveto{\pgfqpoint{6.774843in}{2.269237in}}{\pgfqpoint{6.774619in}{2.270448in}}{\pgfqpoint{6.774619in}{2.274392in}}%
\pgfpathlineto{\pgfqpoint{6.774619in}{2.336658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.833135in}{2.337765in}}%
\pgfpathcurveto{\pgfqpoint{6.833135in}{2.340083in}}{\pgfqpoint{6.833031in}{2.340083in}}{\pgfqpoint{6.831042in}{2.340083in}}%
\pgfpathlineto{\pgfqpoint{6.798162in}{2.288159in}}%
\pgfpathlineto{\pgfqpoint{6.798162in}{2.285288in}}%
\pgfpathlineto{\pgfqpoint{6.826718in}{2.285288in}}%
\pgfpathlineto{\pgfqpoint{6.826718in}{2.274374in}}%
\pgfpathcurveto{\pgfqpoint{6.826718in}{2.270344in}}{\pgfqpoint{6.826493in}{2.269237in}}{\pgfqpoint{6.818744in}{2.269237in}}%
\pgfpathlineto{\pgfqpoint{6.816651in}{2.269237in}}%
\pgfpathlineto{\pgfqpoint{6.816651in}{2.266470in}}%
\pgfpathcurveto{\pgfqpoint{6.820197in}{2.266470in}}{\pgfqpoint{6.826164in}{2.266470in}}{\pgfqpoint{6.829935in}{2.266470in}}%
\pgfpathcurveto{\pgfqpoint{6.833688in}{2.266470in}}{\pgfqpoint{6.839673in}{2.266470in}}{\pgfqpoint{6.843218in}{2.266470in}}%
\pgfpathlineto{\pgfqpoint{6.843218in}{2.269237in}}%
\pgfpathlineto{\pgfqpoint{6.841108in}{2.269237in}}%
\pgfpathcurveto{\pgfqpoint{6.833359in}{2.269237in}}{\pgfqpoint{6.833135in}{2.270344in}}{\pgfqpoint{6.833135in}{2.274374in}}%
\pgfpathlineto{\pgfqpoint{6.833135in}{2.285288in}}%
\pgfpathlineto{\pgfqpoint{6.844429in}{2.285288in}}%
\pgfpathlineto{\pgfqpoint{6.844429in}{2.288159in}}%
\pgfpathlineto{\pgfqpoint{6.833135in}{2.288159in}}%
\pgfpathlineto{\pgfqpoint{6.833135in}{2.337765in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.827046in}{2.330518in}}%
\pgfpathlineto{\pgfqpoint{6.827046in}{2.288159in}}%
\pgfpathlineto{\pgfqpoint{6.800375in}{2.288159in}}%
\pgfpathlineto{\pgfqpoint{6.827046in}{2.330518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.575421in}{2.511565in}}%
\pgfpathlineto{\pgfqpoint{7.573432in}{2.511565in}}%
\pgfpathcurveto{\pgfqpoint{7.572325in}{2.503729in}}{\pgfqpoint{7.571425in}{2.502398in}}{\pgfqpoint{7.570993in}{2.501723in}}%
\pgfpathcurveto{\pgfqpoint{7.570440in}{2.500841in}}{\pgfqpoint{7.562466in}{2.500841in}}{\pgfqpoint{7.560909in}{2.500841in}}%
\pgfpathlineto{\pgfqpoint{7.539670in}{2.500841in}}%
\pgfpathcurveto{\pgfqpoint{7.543648in}{2.505165in}}{\pgfqpoint{7.551396in}{2.513000in}}{\pgfqpoint{7.560806in}{2.522081in}}%
\pgfpathcurveto{\pgfqpoint{7.567551in}{2.528480in}}{\pgfqpoint{7.575421in}{2.536004in}}{\pgfqpoint{7.575421in}{2.546953in}}%
\pgfpathcurveto{\pgfqpoint{7.575421in}{2.560011in}}{\pgfqpoint{7.565009in}{2.567518in}}{\pgfqpoint{7.553385in}{2.567518in}}%
\pgfpathcurveto{\pgfqpoint{7.541209in}{2.567518in}}{\pgfqpoint{7.533789in}{2.556794in}}{\pgfqpoint{7.533789in}{2.546866in}}%
\pgfpathcurveto{\pgfqpoint{7.533789in}{2.542542in}}{\pgfqpoint{7.537006in}{2.541989in}}{\pgfqpoint{7.538338in}{2.541989in}}%
\pgfpathcurveto{\pgfqpoint{7.539445in}{2.541989in}}{\pgfqpoint{7.542766in}{2.542663in}}{\pgfqpoint{7.542766in}{2.546520in}}%
\pgfpathcurveto{\pgfqpoint{7.542766in}{2.549928in}}{\pgfqpoint{7.539877in}{2.550914in}}{\pgfqpoint{7.538338in}{2.550914in}}%
\pgfpathcurveto{\pgfqpoint{7.537663in}{2.550914in}}{\pgfqpoint{7.537006in}{2.550810in}}{\pgfqpoint{7.536556in}{2.550585in}}%
\pgfpathcurveto{\pgfqpoint{7.538666in}{2.560011in}}{\pgfqpoint{7.545083in}{2.564647in}}{\pgfqpoint{7.551846in}{2.564647in}}%
\pgfpathcurveto{\pgfqpoint{7.561463in}{2.564647in}}{\pgfqpoint{7.567776in}{2.557019in}}{\pgfqpoint{7.567776in}{2.546953in}}%
\pgfpathcurveto{\pgfqpoint{7.567776in}{2.537336in}}{\pgfqpoint{7.562137in}{2.529051in}}{\pgfqpoint{7.555824in}{2.521856in}}%
\pgfpathlineto{\pgfqpoint{7.533789in}{2.496984in}}%
\pgfpathlineto{\pgfqpoint{7.533789in}{2.494459in}}%
\pgfpathlineto{\pgfqpoint{7.572757in}{2.494459in}}%
\pgfpathlineto{\pgfqpoint{7.575421in}{2.511565in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.609463in}{2.564647in}}%
\pgfpathcurveto{\pgfqpoint{7.609463in}{2.566964in}}{\pgfqpoint{7.609359in}{2.566964in}}{\pgfqpoint{7.607802in}{2.566964in}}%
\pgfpathcurveto{\pgfqpoint{7.603495in}{2.562191in}}{\pgfqpoint{7.596957in}{2.560651in}}{\pgfqpoint{7.590765in}{2.560651in}}%
\pgfpathcurveto{\pgfqpoint{7.590437in}{2.560651in}}{\pgfqpoint{7.589883in}{2.560651in}}{\pgfqpoint{7.589762in}{2.560323in}}%
\pgfpathcurveto{\pgfqpoint{7.589658in}{2.560098in}}{\pgfqpoint{7.589658in}{2.559873in}}{\pgfqpoint{7.589658in}{2.557555in}}%
\pgfpathcurveto{\pgfqpoint{7.593083in}{2.557555in}}{\pgfqpoint{7.598843in}{2.558213in}}{\pgfqpoint{7.603271in}{2.560859in}}%
\pgfpathlineto{\pgfqpoint{7.603271in}{2.502432in}}%
\pgfpathcurveto{\pgfqpoint{7.603271in}{2.498540in}}{\pgfqpoint{7.603046in}{2.497226in}}{\pgfqpoint{7.593533in}{2.497226in}}%
\pgfpathlineto{\pgfqpoint{7.590212in}{2.497226in}}%
\pgfpathlineto{\pgfqpoint{7.590212in}{2.494459in}}%
\pgfpathcurveto{\pgfqpoint{7.595522in}{2.494459in}}{\pgfqpoint{7.601057in}{2.494459in}}{\pgfqpoint{7.606367in}{2.494459in}}%
\pgfpathcurveto{\pgfqpoint{7.611677in}{2.494459in}}{\pgfqpoint{7.617211in}{2.494459in}}{\pgfqpoint{7.622539in}{2.494459in}}%
\pgfpathlineto{\pgfqpoint{7.622539in}{2.497226in}}%
\pgfpathlineto{\pgfqpoint{7.619218in}{2.497226in}}%
\pgfpathcurveto{\pgfqpoint{7.609687in}{2.497226in}}{\pgfqpoint{7.609463in}{2.498437in}}{\pgfqpoint{7.609463in}{2.502380in}}%
\pgfpathlineto{\pgfqpoint{7.609463in}{2.564647in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.667979in}{2.565754in}}%
\pgfpathcurveto{\pgfqpoint{7.667979in}{2.568071in}}{\pgfqpoint{7.667875in}{2.568071in}}{\pgfqpoint{7.665886in}{2.568071in}}%
\pgfpathlineto{\pgfqpoint{7.633006in}{2.516148in}}%
\pgfpathlineto{\pgfqpoint{7.633006in}{2.513277in}}%
\pgfpathlineto{\pgfqpoint{7.661562in}{2.513277in}}%
\pgfpathlineto{\pgfqpoint{7.661562in}{2.502363in}}%
\pgfpathcurveto{\pgfqpoint{7.661562in}{2.498333in}}{\pgfqpoint{7.661337in}{2.497226in}}{\pgfqpoint{7.653588in}{2.497226in}}%
\pgfpathlineto{\pgfqpoint{7.651495in}{2.497226in}}%
\pgfpathlineto{\pgfqpoint{7.651495in}{2.494459in}}%
\pgfpathcurveto{\pgfqpoint{7.655041in}{2.494459in}}{\pgfqpoint{7.661008in}{2.494459in}}{\pgfqpoint{7.664779in}{2.494459in}}%
\pgfpathcurveto{\pgfqpoint{7.668532in}{2.494459in}}{\pgfqpoint{7.674517in}{2.494459in}}{\pgfqpoint{7.678062in}{2.494459in}}%
\pgfpathlineto{\pgfqpoint{7.678062in}{2.497226in}}%
\pgfpathlineto{\pgfqpoint{7.675952in}{2.497226in}}%
\pgfpathcurveto{\pgfqpoint{7.668203in}{2.497226in}}{\pgfqpoint{7.667979in}{2.498333in}}{\pgfqpoint{7.667979in}{2.502363in}}%
\pgfpathlineto{\pgfqpoint{7.667979in}{2.513277in}}%
\pgfpathlineto{\pgfqpoint{7.679273in}{2.513277in}}%
\pgfpathlineto{\pgfqpoint{7.679273in}{2.516148in}}%
\pgfpathlineto{\pgfqpoint{7.667979in}{2.516148in}}%
\pgfpathlineto{\pgfqpoint{7.667979in}{2.565754in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.661890in}{2.558507in}}%
\pgfpathlineto{\pgfqpoint{7.661890in}{2.516148in}}%
\pgfpathlineto{\pgfqpoint{7.635219in}{2.516148in}}%
\pgfpathlineto{\pgfqpoint{7.661890in}{2.558507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.575421in}{2.511565in}}%
\pgfpathlineto{\pgfqpoint{7.573432in}{2.511565in}}%
\pgfpathcurveto{\pgfqpoint{7.572325in}{2.503729in}}{\pgfqpoint{7.571425in}{2.502398in}}{\pgfqpoint{7.570993in}{2.501723in}}%
\pgfpathcurveto{\pgfqpoint{7.570440in}{2.500841in}}{\pgfqpoint{7.562466in}{2.500841in}}{\pgfqpoint{7.560909in}{2.500841in}}%
\pgfpathlineto{\pgfqpoint{7.539670in}{2.500841in}}%
\pgfpathcurveto{\pgfqpoint{7.543648in}{2.505165in}}{\pgfqpoint{7.551396in}{2.513000in}}{\pgfqpoint{7.560806in}{2.522081in}}%
\pgfpathcurveto{\pgfqpoint{7.567551in}{2.528480in}}{\pgfqpoint{7.575421in}{2.536004in}}{\pgfqpoint{7.575421in}{2.546953in}}%
\pgfpathcurveto{\pgfqpoint{7.575421in}{2.560011in}}{\pgfqpoint{7.565009in}{2.567518in}}{\pgfqpoint{7.553385in}{2.567518in}}%
\pgfpathcurveto{\pgfqpoint{7.541209in}{2.567518in}}{\pgfqpoint{7.533789in}{2.556794in}}{\pgfqpoint{7.533789in}{2.546866in}}%
\pgfpathcurveto{\pgfqpoint{7.533789in}{2.542542in}}{\pgfqpoint{7.537006in}{2.541989in}}{\pgfqpoint{7.538338in}{2.541989in}}%
\pgfpathcurveto{\pgfqpoint{7.539445in}{2.541989in}}{\pgfqpoint{7.542766in}{2.542663in}}{\pgfqpoint{7.542766in}{2.546520in}}%
\pgfpathcurveto{\pgfqpoint{7.542766in}{2.549928in}}{\pgfqpoint{7.539877in}{2.550914in}}{\pgfqpoint{7.538338in}{2.550914in}}%
\pgfpathcurveto{\pgfqpoint{7.537663in}{2.550914in}}{\pgfqpoint{7.537006in}{2.550810in}}{\pgfqpoint{7.536556in}{2.550585in}}%
\pgfpathcurveto{\pgfqpoint{7.538666in}{2.560011in}}{\pgfqpoint{7.545083in}{2.564647in}}{\pgfqpoint{7.551846in}{2.564647in}}%
\pgfpathcurveto{\pgfqpoint{7.561463in}{2.564647in}}{\pgfqpoint{7.567776in}{2.557019in}}{\pgfqpoint{7.567776in}{2.546953in}}%
\pgfpathcurveto{\pgfqpoint{7.567776in}{2.537336in}}{\pgfqpoint{7.562137in}{2.529051in}}{\pgfqpoint{7.555824in}{2.521856in}}%
\pgfpathlineto{\pgfqpoint{7.533789in}{2.496984in}}%
\pgfpathlineto{\pgfqpoint{7.533789in}{2.494459in}}%
\pgfpathlineto{\pgfqpoint{7.572757in}{2.494459in}}%
\pgfpathlineto{\pgfqpoint{7.575421in}{2.511565in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.609463in}{2.564647in}}%
\pgfpathcurveto{\pgfqpoint{7.609463in}{2.566964in}}{\pgfqpoint{7.609359in}{2.566964in}}{\pgfqpoint{7.607802in}{2.566964in}}%
\pgfpathcurveto{\pgfqpoint{7.603495in}{2.562191in}}{\pgfqpoint{7.596957in}{2.560651in}}{\pgfqpoint{7.590765in}{2.560651in}}%
\pgfpathcurveto{\pgfqpoint{7.590437in}{2.560651in}}{\pgfqpoint{7.589883in}{2.560651in}}{\pgfqpoint{7.589762in}{2.560323in}}%
\pgfpathcurveto{\pgfqpoint{7.589658in}{2.560098in}}{\pgfqpoint{7.589658in}{2.559873in}}{\pgfqpoint{7.589658in}{2.557555in}}%
\pgfpathcurveto{\pgfqpoint{7.593083in}{2.557555in}}{\pgfqpoint{7.598843in}{2.558213in}}{\pgfqpoint{7.603271in}{2.560859in}}%
\pgfpathlineto{\pgfqpoint{7.603271in}{2.502432in}}%
\pgfpathcurveto{\pgfqpoint{7.603271in}{2.498540in}}{\pgfqpoint{7.603046in}{2.497226in}}{\pgfqpoint{7.593533in}{2.497226in}}%
\pgfpathlineto{\pgfqpoint{7.590212in}{2.497226in}}%
\pgfpathlineto{\pgfqpoint{7.590212in}{2.494459in}}%
\pgfpathcurveto{\pgfqpoint{7.595522in}{2.494459in}}{\pgfqpoint{7.601057in}{2.494459in}}{\pgfqpoint{7.606367in}{2.494459in}}%
\pgfpathcurveto{\pgfqpoint{7.611677in}{2.494459in}}{\pgfqpoint{7.617211in}{2.494459in}}{\pgfqpoint{7.622539in}{2.494459in}}%
\pgfpathlineto{\pgfqpoint{7.622539in}{2.497226in}}%
\pgfpathlineto{\pgfqpoint{7.619218in}{2.497226in}}%
\pgfpathcurveto{\pgfqpoint{7.609687in}{2.497226in}}{\pgfqpoint{7.609463in}{2.498437in}}{\pgfqpoint{7.609463in}{2.502380in}}%
\pgfpathlineto{\pgfqpoint{7.609463in}{2.564647in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.667979in}{2.565754in}}%
\pgfpathcurveto{\pgfqpoint{7.667979in}{2.568071in}}{\pgfqpoint{7.667875in}{2.568071in}}{\pgfqpoint{7.665886in}{2.568071in}}%
\pgfpathlineto{\pgfqpoint{7.633006in}{2.516148in}}%
\pgfpathlineto{\pgfqpoint{7.633006in}{2.513277in}}%
\pgfpathlineto{\pgfqpoint{7.661562in}{2.513277in}}%
\pgfpathlineto{\pgfqpoint{7.661562in}{2.502363in}}%
\pgfpathcurveto{\pgfqpoint{7.661562in}{2.498333in}}{\pgfqpoint{7.661337in}{2.497226in}}{\pgfqpoint{7.653588in}{2.497226in}}%
\pgfpathlineto{\pgfqpoint{7.651495in}{2.497226in}}%
\pgfpathlineto{\pgfqpoint{7.651495in}{2.494459in}}%
\pgfpathcurveto{\pgfqpoint{7.655041in}{2.494459in}}{\pgfqpoint{7.661008in}{2.494459in}}{\pgfqpoint{7.664779in}{2.494459in}}%
\pgfpathcurveto{\pgfqpoint{7.668532in}{2.494459in}}{\pgfqpoint{7.674517in}{2.494459in}}{\pgfqpoint{7.678062in}{2.494459in}}%
\pgfpathlineto{\pgfqpoint{7.678062in}{2.497226in}}%
\pgfpathlineto{\pgfqpoint{7.675952in}{2.497226in}}%
\pgfpathcurveto{\pgfqpoint{7.668203in}{2.497226in}}{\pgfqpoint{7.667979in}{2.498333in}}{\pgfqpoint{7.667979in}{2.502363in}}%
\pgfpathlineto{\pgfqpoint{7.667979in}{2.513277in}}%
\pgfpathlineto{\pgfqpoint{7.679273in}{2.513277in}}%
\pgfpathlineto{\pgfqpoint{7.679273in}{2.516148in}}%
\pgfpathlineto{\pgfqpoint{7.667979in}{2.516148in}}%
\pgfpathlineto{\pgfqpoint{7.667979in}{2.565754in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.661890in}{2.558507in}}%
\pgfpathlineto{\pgfqpoint{7.661890in}{2.516148in}}%
\pgfpathlineto{\pgfqpoint{7.635219in}{2.516148in}}%
\pgfpathlineto{\pgfqpoint{7.661890in}{2.558507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302139in}{3.396633in}}%
\pgfpathlineto{\pgfqpoint{4.300150in}{3.396633in}}%
\pgfpathcurveto{\pgfqpoint{4.299043in}{3.388798in}}{\pgfqpoint{4.298143in}{3.387466in}}{\pgfqpoint{4.297711in}{3.386792in}}%
\pgfpathcurveto{\pgfqpoint{4.297158in}{3.385910in}}{\pgfqpoint{4.289184in}{3.385910in}}{\pgfqpoint{4.287627in}{3.385910in}}%
\pgfpathlineto{\pgfqpoint{4.266388in}{3.385910in}}%
\pgfpathcurveto{\pgfqpoint{4.270366in}{3.390234in}}{\pgfqpoint{4.278114in}{3.398069in}}{\pgfqpoint{4.287524in}{3.407149in}}%
\pgfpathcurveto{\pgfqpoint{4.294269in}{3.413549in}}{\pgfqpoint{4.302139in}{3.421073in}}{\pgfqpoint{4.302139in}{3.432021in}}%
\pgfpathcurveto{\pgfqpoint{4.302139in}{3.445080in}}{\pgfqpoint{4.291727in}{3.452587in}}{\pgfqpoint{4.280103in}{3.452587in}}%
\pgfpathcurveto{\pgfqpoint{4.267927in}{3.452587in}}{\pgfqpoint{4.260507in}{3.441863in}}{\pgfqpoint{4.260507in}{3.431935in}}%
\pgfpathcurveto{\pgfqpoint{4.260507in}{3.427611in}}{\pgfqpoint{4.263724in}{3.427057in}}{\pgfqpoint{4.265056in}{3.427057in}}%
\pgfpathcurveto{\pgfqpoint{4.266163in}{3.427057in}}{\pgfqpoint{4.269484in}{3.427732in}}{\pgfqpoint{4.269484in}{3.431589in}}%
\pgfpathcurveto{\pgfqpoint{4.269484in}{3.434996in}}{\pgfqpoint{4.266595in}{3.435982in}}{\pgfqpoint{4.265056in}{3.435982in}}%
\pgfpathcurveto{\pgfqpoint{4.264381in}{3.435982in}}{\pgfqpoint{4.263724in}{3.435878in}}{\pgfqpoint{4.263274in}{3.435654in}}%
\pgfpathcurveto{\pgfqpoint{4.265384in}{3.445080in}}{\pgfqpoint{4.271801in}{3.449715in}}{\pgfqpoint{4.278564in}{3.449715in}}%
\pgfpathcurveto{\pgfqpoint{4.288181in}{3.449715in}}{\pgfqpoint{4.294494in}{3.442088in}}{\pgfqpoint{4.294494in}{3.432021in}}%
\pgfpathcurveto{\pgfqpoint{4.294494in}{3.422405in}}{\pgfqpoint{4.288855in}{3.414120in}}{\pgfqpoint{4.282542in}{3.406925in}}%
\pgfpathlineto{\pgfqpoint{4.260507in}{3.382053in}}%
\pgfpathlineto{\pgfqpoint{4.260507in}{3.379527in}}%
\pgfpathlineto{\pgfqpoint{4.299475in}{3.379527in}}%
\pgfpathlineto{\pgfqpoint{4.302139in}{3.396633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.336181in}{3.449715in}}%
\pgfpathcurveto{\pgfqpoint{4.336181in}{3.452033in}}{\pgfqpoint{4.336077in}{3.452033in}}{\pgfqpoint{4.334520in}{3.452033in}}%
\pgfpathcurveto{\pgfqpoint{4.330213in}{3.447259in}}{\pgfqpoint{4.323675in}{3.445720in}}{\pgfqpoint{4.317483in}{3.445720in}}%
\pgfpathcurveto{\pgfqpoint{4.317155in}{3.445720in}}{\pgfqpoint{4.316601in}{3.445720in}}{\pgfqpoint{4.316480in}{3.445391in}}%
\pgfpathcurveto{\pgfqpoint{4.316376in}{3.445167in}}{\pgfqpoint{4.316376in}{3.444942in}}{\pgfqpoint{4.316376in}{3.442624in}}%
\pgfpathcurveto{\pgfqpoint{4.319801in}{3.442624in}}{\pgfqpoint{4.325561in}{3.443281in}}{\pgfqpoint{4.329989in}{3.445928in}}%
\pgfpathlineto{\pgfqpoint{4.329989in}{3.387501in}}%
\pgfpathcurveto{\pgfqpoint{4.329989in}{3.383609in}}{\pgfqpoint{4.329764in}{3.382295in}}{\pgfqpoint{4.320251in}{3.382295in}}%
\pgfpathlineto{\pgfqpoint{4.316930in}{3.382295in}}%
\pgfpathlineto{\pgfqpoint{4.316930in}{3.379527in}}%
\pgfpathcurveto{\pgfqpoint{4.322240in}{3.379527in}}{\pgfqpoint{4.327775in}{3.379527in}}{\pgfqpoint{4.333085in}{3.379527in}}%
\pgfpathcurveto{\pgfqpoint{4.338395in}{3.379527in}}{\pgfqpoint{4.343929in}{3.379527in}}{\pgfqpoint{4.349257in}{3.379527in}}%
\pgfpathlineto{\pgfqpoint{4.349257in}{3.382295in}}%
\pgfpathlineto{\pgfqpoint{4.345936in}{3.382295in}}%
\pgfpathcurveto{\pgfqpoint{4.336405in}{3.382295in}}{\pgfqpoint{4.336181in}{3.383505in}}{\pgfqpoint{4.336181in}{3.387449in}}%
\pgfpathlineto{\pgfqpoint{4.336181in}{3.449715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.394697in}{3.450822in}}%
\pgfpathcurveto{\pgfqpoint{4.394697in}{3.453140in}}{\pgfqpoint{4.394593in}{3.453140in}}{\pgfqpoint{4.392604in}{3.453140in}}%
\pgfpathlineto{\pgfqpoint{4.359724in}{3.401217in}}%
\pgfpathlineto{\pgfqpoint{4.359724in}{3.398346in}}%
\pgfpathlineto{\pgfqpoint{4.388280in}{3.398346in}}%
\pgfpathlineto{\pgfqpoint{4.388280in}{3.387432in}}%
\pgfpathcurveto{\pgfqpoint{4.388280in}{3.383402in}}{\pgfqpoint{4.388055in}{3.382295in}}{\pgfqpoint{4.380306in}{3.382295in}}%
\pgfpathlineto{\pgfqpoint{4.378213in}{3.382295in}}%
\pgfpathlineto{\pgfqpoint{4.378213in}{3.379527in}}%
\pgfpathcurveto{\pgfqpoint{4.381759in}{3.379527in}}{\pgfqpoint{4.387726in}{3.379527in}}{\pgfqpoint{4.391497in}{3.379527in}}%
\pgfpathcurveto{\pgfqpoint{4.395250in}{3.379527in}}{\pgfqpoint{4.401235in}{3.379527in}}{\pgfqpoint{4.404780in}{3.379527in}}%
\pgfpathlineto{\pgfqpoint{4.404780in}{3.382295in}}%
\pgfpathlineto{\pgfqpoint{4.402670in}{3.382295in}}%
\pgfpathcurveto{\pgfqpoint{4.394921in}{3.382295in}}{\pgfqpoint{4.394697in}{3.383402in}}{\pgfqpoint{4.394697in}{3.387432in}}%
\pgfpathlineto{\pgfqpoint{4.394697in}{3.398346in}}%
\pgfpathlineto{\pgfqpoint{4.405991in}{3.398346in}}%
\pgfpathlineto{\pgfqpoint{4.405991in}{3.401217in}}%
\pgfpathlineto{\pgfqpoint{4.394697in}{3.401217in}}%
\pgfpathlineto{\pgfqpoint{4.394697in}{3.450822in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.388608in}{3.443575in}}%
\pgfpathlineto{\pgfqpoint{4.388608in}{3.401217in}}%
\pgfpathlineto{\pgfqpoint{4.361937in}{3.401217in}}%
\pgfpathlineto{\pgfqpoint{4.388608in}{3.443575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302139in}{3.396633in}}%
\pgfpathlineto{\pgfqpoint{4.300150in}{3.396633in}}%
\pgfpathcurveto{\pgfqpoint{4.299043in}{3.388798in}}{\pgfqpoint{4.298143in}{3.387466in}}{\pgfqpoint{4.297711in}{3.386792in}}%
\pgfpathcurveto{\pgfqpoint{4.297158in}{3.385910in}}{\pgfqpoint{4.289184in}{3.385910in}}{\pgfqpoint{4.287627in}{3.385910in}}%
\pgfpathlineto{\pgfqpoint{4.266388in}{3.385910in}}%
\pgfpathcurveto{\pgfqpoint{4.270366in}{3.390234in}}{\pgfqpoint{4.278114in}{3.398069in}}{\pgfqpoint{4.287524in}{3.407149in}}%
\pgfpathcurveto{\pgfqpoint{4.294269in}{3.413549in}}{\pgfqpoint{4.302139in}{3.421073in}}{\pgfqpoint{4.302139in}{3.432021in}}%
\pgfpathcurveto{\pgfqpoint{4.302139in}{3.445080in}}{\pgfqpoint{4.291727in}{3.452587in}}{\pgfqpoint{4.280103in}{3.452587in}}%
\pgfpathcurveto{\pgfqpoint{4.267927in}{3.452587in}}{\pgfqpoint{4.260507in}{3.441863in}}{\pgfqpoint{4.260507in}{3.431935in}}%
\pgfpathcurveto{\pgfqpoint{4.260507in}{3.427611in}}{\pgfqpoint{4.263724in}{3.427057in}}{\pgfqpoint{4.265056in}{3.427057in}}%
\pgfpathcurveto{\pgfqpoint{4.266163in}{3.427057in}}{\pgfqpoint{4.269484in}{3.427732in}}{\pgfqpoint{4.269484in}{3.431589in}}%
\pgfpathcurveto{\pgfqpoint{4.269484in}{3.434996in}}{\pgfqpoint{4.266595in}{3.435982in}}{\pgfqpoint{4.265056in}{3.435982in}}%
\pgfpathcurveto{\pgfqpoint{4.264381in}{3.435982in}}{\pgfqpoint{4.263724in}{3.435878in}}{\pgfqpoint{4.263274in}{3.435654in}}%
\pgfpathcurveto{\pgfqpoint{4.265384in}{3.445080in}}{\pgfqpoint{4.271801in}{3.449715in}}{\pgfqpoint{4.278564in}{3.449715in}}%
\pgfpathcurveto{\pgfqpoint{4.288181in}{3.449715in}}{\pgfqpoint{4.294494in}{3.442088in}}{\pgfqpoint{4.294494in}{3.432021in}}%
\pgfpathcurveto{\pgfqpoint{4.294494in}{3.422405in}}{\pgfqpoint{4.288855in}{3.414120in}}{\pgfqpoint{4.282542in}{3.406925in}}%
\pgfpathlineto{\pgfqpoint{4.260507in}{3.382053in}}%
\pgfpathlineto{\pgfqpoint{4.260507in}{3.379527in}}%
\pgfpathlineto{\pgfqpoint{4.299475in}{3.379527in}}%
\pgfpathlineto{\pgfqpoint{4.302139in}{3.396633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.336181in}{3.449715in}}%
\pgfpathcurveto{\pgfqpoint{4.336181in}{3.452033in}}{\pgfqpoint{4.336077in}{3.452033in}}{\pgfqpoint{4.334520in}{3.452033in}}%
\pgfpathcurveto{\pgfqpoint{4.330213in}{3.447259in}}{\pgfqpoint{4.323675in}{3.445720in}}{\pgfqpoint{4.317483in}{3.445720in}}%
\pgfpathcurveto{\pgfqpoint{4.317155in}{3.445720in}}{\pgfqpoint{4.316601in}{3.445720in}}{\pgfqpoint{4.316480in}{3.445391in}}%
\pgfpathcurveto{\pgfqpoint{4.316376in}{3.445167in}}{\pgfqpoint{4.316376in}{3.444942in}}{\pgfqpoint{4.316376in}{3.442624in}}%
\pgfpathcurveto{\pgfqpoint{4.319801in}{3.442624in}}{\pgfqpoint{4.325561in}{3.443281in}}{\pgfqpoint{4.329989in}{3.445928in}}%
\pgfpathlineto{\pgfqpoint{4.329989in}{3.387501in}}%
\pgfpathcurveto{\pgfqpoint{4.329989in}{3.383609in}}{\pgfqpoint{4.329764in}{3.382295in}}{\pgfqpoint{4.320251in}{3.382295in}}%
\pgfpathlineto{\pgfqpoint{4.316930in}{3.382295in}}%
\pgfpathlineto{\pgfqpoint{4.316930in}{3.379527in}}%
\pgfpathcurveto{\pgfqpoint{4.322240in}{3.379527in}}{\pgfqpoint{4.327775in}{3.379527in}}{\pgfqpoint{4.333085in}{3.379527in}}%
\pgfpathcurveto{\pgfqpoint{4.338395in}{3.379527in}}{\pgfqpoint{4.343929in}{3.379527in}}{\pgfqpoint{4.349257in}{3.379527in}}%
\pgfpathlineto{\pgfqpoint{4.349257in}{3.382295in}}%
\pgfpathlineto{\pgfqpoint{4.345936in}{3.382295in}}%
\pgfpathcurveto{\pgfqpoint{4.336405in}{3.382295in}}{\pgfqpoint{4.336181in}{3.383505in}}{\pgfqpoint{4.336181in}{3.387449in}}%
\pgfpathlineto{\pgfqpoint{4.336181in}{3.449715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.394697in}{3.450822in}}%
\pgfpathcurveto{\pgfqpoint{4.394697in}{3.453140in}}{\pgfqpoint{4.394593in}{3.453140in}}{\pgfqpoint{4.392604in}{3.453140in}}%
\pgfpathlineto{\pgfqpoint{4.359724in}{3.401217in}}%
\pgfpathlineto{\pgfqpoint{4.359724in}{3.398346in}}%
\pgfpathlineto{\pgfqpoint{4.388280in}{3.398346in}}%
\pgfpathlineto{\pgfqpoint{4.388280in}{3.387432in}}%
\pgfpathcurveto{\pgfqpoint{4.388280in}{3.383402in}}{\pgfqpoint{4.388055in}{3.382295in}}{\pgfqpoint{4.380306in}{3.382295in}}%
\pgfpathlineto{\pgfqpoint{4.378213in}{3.382295in}}%
\pgfpathlineto{\pgfqpoint{4.378213in}{3.379527in}}%
\pgfpathcurveto{\pgfqpoint{4.381759in}{3.379527in}}{\pgfqpoint{4.387726in}{3.379527in}}{\pgfqpoint{4.391497in}{3.379527in}}%
\pgfpathcurveto{\pgfqpoint{4.395250in}{3.379527in}}{\pgfqpoint{4.401235in}{3.379527in}}{\pgfqpoint{4.404780in}{3.379527in}}%
\pgfpathlineto{\pgfqpoint{4.404780in}{3.382295in}}%
\pgfpathlineto{\pgfqpoint{4.402670in}{3.382295in}}%
\pgfpathcurveto{\pgfqpoint{4.394921in}{3.382295in}}{\pgfqpoint{4.394697in}{3.383402in}}{\pgfqpoint{4.394697in}{3.387432in}}%
\pgfpathlineto{\pgfqpoint{4.394697in}{3.398346in}}%
\pgfpathlineto{\pgfqpoint{4.405991in}{3.398346in}}%
\pgfpathlineto{\pgfqpoint{4.405991in}{3.401217in}}%
\pgfpathlineto{\pgfqpoint{4.394697in}{3.401217in}}%
\pgfpathlineto{\pgfqpoint{4.394697in}{3.450822in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.388608in}{3.443575in}}%
\pgfpathlineto{\pgfqpoint{4.388608in}{3.401217in}}%
\pgfpathlineto{\pgfqpoint{4.361937in}{3.401217in}}%
\pgfpathlineto{\pgfqpoint{4.388608in}{3.443575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290205in}{3.062773in}}%
\pgfpathlineto{\pgfqpoint{5.288216in}{3.062773in}}%
\pgfpathcurveto{\pgfqpoint{5.287109in}{3.054938in}}{\pgfqpoint{5.286210in}{3.053606in}}{\pgfqpoint{5.285777in}{3.052931in}}%
\pgfpathcurveto{\pgfqpoint{5.285224in}{3.052049in}}{\pgfqpoint{5.277250in}{3.052049in}}{\pgfqpoint{5.275694in}{3.052049in}}%
\pgfpathlineto{\pgfqpoint{5.254454in}{3.052049in}}%
\pgfpathcurveto{\pgfqpoint{5.258432in}{3.056373in}}{\pgfqpoint{5.266181in}{3.064209in}}{\pgfqpoint{5.275590in}{3.073289in}}%
\pgfpathcurveto{\pgfqpoint{5.282335in}{3.079689in}}{\pgfqpoint{5.290205in}{3.087213in}}{\pgfqpoint{5.290205in}{3.098161in}}%
\pgfpathcurveto{\pgfqpoint{5.290205in}{3.111220in}}{\pgfqpoint{5.279793in}{3.118726in}}{\pgfqpoint{5.268170in}{3.118726in}}%
\pgfpathcurveto{\pgfqpoint{5.255993in}{3.118726in}}{\pgfqpoint{5.248573in}{3.108003in}}{\pgfqpoint{5.248573in}{3.098075in}}%
\pgfpathcurveto{\pgfqpoint{5.248573in}{3.093751in}}{\pgfqpoint{5.251790in}{3.093197in}}{\pgfqpoint{5.253122in}{3.093197in}}%
\pgfpathcurveto{\pgfqpoint{5.254229in}{3.093197in}}{\pgfqpoint{5.257550in}{3.093872in}}{\pgfqpoint{5.257550in}{3.097729in}}%
\pgfpathcurveto{\pgfqpoint{5.257550in}{3.101136in}}{\pgfqpoint{5.254661in}{3.102122in}}{\pgfqpoint{5.253122in}{3.102122in}}%
\pgfpathcurveto{\pgfqpoint{5.252447in}{3.102122in}}{\pgfqpoint{5.251790in}{3.102018in}}{\pgfqpoint{5.251340in}{3.101793in}}%
\pgfpathcurveto{\pgfqpoint{5.253451in}{3.111220in}}{\pgfqpoint{5.259867in}{3.115855in}}{\pgfqpoint{5.266630in}{3.115855in}}%
\pgfpathcurveto{\pgfqpoint{5.276247in}{3.115855in}}{\pgfqpoint{5.282560in}{3.108228in}}{\pgfqpoint{5.282560in}{3.098161in}}%
\pgfpathcurveto{\pgfqpoint{5.282560in}{3.088544in}}{\pgfqpoint{5.276922in}{3.080260in}}{\pgfqpoint{5.270608in}{3.073064in}}%
\pgfpathlineto{\pgfqpoint{5.248573in}{3.048192in}}%
\pgfpathlineto{\pgfqpoint{5.248573in}{3.045667in}}%
\pgfpathlineto{\pgfqpoint{5.287541in}{3.045667in}}%
\pgfpathlineto{\pgfqpoint{5.290205in}{3.062773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.324247in}{3.115855in}}%
\pgfpathcurveto{\pgfqpoint{5.324247in}{3.118173in}}{\pgfqpoint{5.324143in}{3.118173in}}{\pgfqpoint{5.322586in}{3.118173in}}%
\pgfpathcurveto{\pgfqpoint{5.318280in}{3.113399in}}{\pgfqpoint{5.311742in}{3.111860in}}{\pgfqpoint{5.305550in}{3.111860in}}%
\pgfpathcurveto{\pgfqpoint{5.305221in}{3.111860in}}{\pgfqpoint{5.304667in}{3.111860in}}{\pgfqpoint{5.304546in}{3.111531in}}%
\pgfpathcurveto{\pgfqpoint{5.304443in}{3.111306in}}{\pgfqpoint{5.304443in}{3.111081in}}{\pgfqpoint{5.304443in}{3.108764in}}%
\pgfpathcurveto{\pgfqpoint{5.307867in}{3.108764in}}{\pgfqpoint{5.313627in}{3.109421in}}{\pgfqpoint{5.318055in}{3.112067in}}%
\pgfpathlineto{\pgfqpoint{5.318055in}{3.053641in}}%
\pgfpathcurveto{\pgfqpoint{5.318055in}{3.049749in}}{\pgfqpoint{5.317830in}{3.048434in}}{\pgfqpoint{5.308317in}{3.048434in}}%
\pgfpathlineto{\pgfqpoint{5.304996in}{3.048434in}}%
\pgfpathlineto{\pgfqpoint{5.304996in}{3.045667in}}%
\pgfpathcurveto{\pgfqpoint{5.310306in}{3.045667in}}{\pgfqpoint{5.315841in}{3.045667in}}{\pgfqpoint{5.321151in}{3.045667in}}%
\pgfpathcurveto{\pgfqpoint{5.326461in}{3.045667in}}{\pgfqpoint{5.331996in}{3.045667in}}{\pgfqpoint{5.337323in}{3.045667in}}%
\pgfpathlineto{\pgfqpoint{5.337323in}{3.048434in}}%
\pgfpathlineto{\pgfqpoint{5.334002in}{3.048434in}}%
\pgfpathcurveto{\pgfqpoint{5.324472in}{3.048434in}}{\pgfqpoint{5.324247in}{3.049645in}}{\pgfqpoint{5.324247in}{3.053589in}}%
\pgfpathlineto{\pgfqpoint{5.324247in}{3.115855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.382763in}{3.116962in}}%
\pgfpathcurveto{\pgfqpoint{5.382763in}{3.119280in}}{\pgfqpoint{5.382659in}{3.119280in}}{\pgfqpoint{5.380670in}{3.119280in}}%
\pgfpathlineto{\pgfqpoint{5.347790in}{3.067357in}}%
\pgfpathlineto{\pgfqpoint{5.347790in}{3.064485in}}%
\pgfpathlineto{\pgfqpoint{5.376346in}{3.064485in}}%
\pgfpathlineto{\pgfqpoint{5.376346in}{3.053571in}}%
\pgfpathcurveto{\pgfqpoint{5.376346in}{3.049541in}}{\pgfqpoint{5.376121in}{3.048434in}}{\pgfqpoint{5.368372in}{3.048434in}}%
\pgfpathlineto{\pgfqpoint{5.366279in}{3.048434in}}%
\pgfpathlineto{\pgfqpoint{5.366279in}{3.045667in}}%
\pgfpathcurveto{\pgfqpoint{5.369825in}{3.045667in}}{\pgfqpoint{5.375792in}{3.045667in}}{\pgfqpoint{5.379563in}{3.045667in}}%
\pgfpathcurveto{\pgfqpoint{5.383316in}{3.045667in}}{\pgfqpoint{5.389301in}{3.045667in}}{\pgfqpoint{5.392846in}{3.045667in}}%
\pgfpathlineto{\pgfqpoint{5.392846in}{3.048434in}}%
\pgfpathlineto{\pgfqpoint{5.390736in}{3.048434in}}%
\pgfpathcurveto{\pgfqpoint{5.382988in}{3.048434in}}{\pgfqpoint{5.382763in}{3.049541in}}{\pgfqpoint{5.382763in}{3.053571in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{3.064485in}}%
\pgfpathlineto{\pgfqpoint{5.394057in}{3.064485in}}%
\pgfpathlineto{\pgfqpoint{5.394057in}{3.067357in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{3.067357in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{3.116962in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.376674in}{3.109715in}}%
\pgfpathlineto{\pgfqpoint{5.376674in}{3.067357in}}%
\pgfpathlineto{\pgfqpoint{5.350004in}{3.067357in}}%
\pgfpathlineto{\pgfqpoint{5.376674in}{3.109715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290205in}{3.062773in}}%
\pgfpathlineto{\pgfqpoint{5.288216in}{3.062773in}}%
\pgfpathcurveto{\pgfqpoint{5.287109in}{3.054938in}}{\pgfqpoint{5.286210in}{3.053606in}}{\pgfqpoint{5.285777in}{3.052931in}}%
\pgfpathcurveto{\pgfqpoint{5.285224in}{3.052049in}}{\pgfqpoint{5.277250in}{3.052049in}}{\pgfqpoint{5.275694in}{3.052049in}}%
\pgfpathlineto{\pgfqpoint{5.254454in}{3.052049in}}%
\pgfpathcurveto{\pgfqpoint{5.258432in}{3.056373in}}{\pgfqpoint{5.266181in}{3.064209in}}{\pgfqpoint{5.275590in}{3.073289in}}%
\pgfpathcurveto{\pgfqpoint{5.282335in}{3.079689in}}{\pgfqpoint{5.290205in}{3.087213in}}{\pgfqpoint{5.290205in}{3.098161in}}%
\pgfpathcurveto{\pgfqpoint{5.290205in}{3.111220in}}{\pgfqpoint{5.279793in}{3.118726in}}{\pgfqpoint{5.268170in}{3.118726in}}%
\pgfpathcurveto{\pgfqpoint{5.255993in}{3.118726in}}{\pgfqpoint{5.248573in}{3.108003in}}{\pgfqpoint{5.248573in}{3.098075in}}%
\pgfpathcurveto{\pgfqpoint{5.248573in}{3.093751in}}{\pgfqpoint{5.251790in}{3.093197in}}{\pgfqpoint{5.253122in}{3.093197in}}%
\pgfpathcurveto{\pgfqpoint{5.254229in}{3.093197in}}{\pgfqpoint{5.257550in}{3.093872in}}{\pgfqpoint{5.257550in}{3.097729in}}%
\pgfpathcurveto{\pgfqpoint{5.257550in}{3.101136in}}{\pgfqpoint{5.254661in}{3.102122in}}{\pgfqpoint{5.253122in}{3.102122in}}%
\pgfpathcurveto{\pgfqpoint{5.252447in}{3.102122in}}{\pgfqpoint{5.251790in}{3.102018in}}{\pgfqpoint{5.251340in}{3.101793in}}%
\pgfpathcurveto{\pgfqpoint{5.253451in}{3.111220in}}{\pgfqpoint{5.259867in}{3.115855in}}{\pgfqpoint{5.266630in}{3.115855in}}%
\pgfpathcurveto{\pgfqpoint{5.276247in}{3.115855in}}{\pgfqpoint{5.282560in}{3.108228in}}{\pgfqpoint{5.282560in}{3.098161in}}%
\pgfpathcurveto{\pgfqpoint{5.282560in}{3.088544in}}{\pgfqpoint{5.276922in}{3.080260in}}{\pgfqpoint{5.270608in}{3.073064in}}%
\pgfpathlineto{\pgfqpoint{5.248573in}{3.048192in}}%
\pgfpathlineto{\pgfqpoint{5.248573in}{3.045667in}}%
\pgfpathlineto{\pgfqpoint{5.287541in}{3.045667in}}%
\pgfpathlineto{\pgfqpoint{5.290205in}{3.062773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.324247in}{3.115855in}}%
\pgfpathcurveto{\pgfqpoint{5.324247in}{3.118173in}}{\pgfqpoint{5.324143in}{3.118173in}}{\pgfqpoint{5.322586in}{3.118173in}}%
\pgfpathcurveto{\pgfqpoint{5.318280in}{3.113399in}}{\pgfqpoint{5.311742in}{3.111860in}}{\pgfqpoint{5.305550in}{3.111860in}}%
\pgfpathcurveto{\pgfqpoint{5.305221in}{3.111860in}}{\pgfqpoint{5.304667in}{3.111860in}}{\pgfqpoint{5.304546in}{3.111531in}}%
\pgfpathcurveto{\pgfqpoint{5.304443in}{3.111306in}}{\pgfqpoint{5.304443in}{3.111081in}}{\pgfqpoint{5.304443in}{3.108764in}}%
\pgfpathcurveto{\pgfqpoint{5.307867in}{3.108764in}}{\pgfqpoint{5.313627in}{3.109421in}}{\pgfqpoint{5.318055in}{3.112067in}}%
\pgfpathlineto{\pgfqpoint{5.318055in}{3.053641in}}%
\pgfpathcurveto{\pgfqpoint{5.318055in}{3.049749in}}{\pgfqpoint{5.317830in}{3.048434in}}{\pgfqpoint{5.308317in}{3.048434in}}%
\pgfpathlineto{\pgfqpoint{5.304996in}{3.048434in}}%
\pgfpathlineto{\pgfqpoint{5.304996in}{3.045667in}}%
\pgfpathcurveto{\pgfqpoint{5.310306in}{3.045667in}}{\pgfqpoint{5.315841in}{3.045667in}}{\pgfqpoint{5.321151in}{3.045667in}}%
\pgfpathcurveto{\pgfqpoint{5.326461in}{3.045667in}}{\pgfqpoint{5.331996in}{3.045667in}}{\pgfqpoint{5.337323in}{3.045667in}}%
\pgfpathlineto{\pgfqpoint{5.337323in}{3.048434in}}%
\pgfpathlineto{\pgfqpoint{5.334002in}{3.048434in}}%
\pgfpathcurveto{\pgfqpoint{5.324472in}{3.048434in}}{\pgfqpoint{5.324247in}{3.049645in}}{\pgfqpoint{5.324247in}{3.053589in}}%
\pgfpathlineto{\pgfqpoint{5.324247in}{3.115855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.382763in}{3.116962in}}%
\pgfpathcurveto{\pgfqpoint{5.382763in}{3.119280in}}{\pgfqpoint{5.382659in}{3.119280in}}{\pgfqpoint{5.380670in}{3.119280in}}%
\pgfpathlineto{\pgfqpoint{5.347790in}{3.067357in}}%
\pgfpathlineto{\pgfqpoint{5.347790in}{3.064485in}}%
\pgfpathlineto{\pgfqpoint{5.376346in}{3.064485in}}%
\pgfpathlineto{\pgfqpoint{5.376346in}{3.053571in}}%
\pgfpathcurveto{\pgfqpoint{5.376346in}{3.049541in}}{\pgfqpoint{5.376121in}{3.048434in}}{\pgfqpoint{5.368372in}{3.048434in}}%
\pgfpathlineto{\pgfqpoint{5.366279in}{3.048434in}}%
\pgfpathlineto{\pgfqpoint{5.366279in}{3.045667in}}%
\pgfpathcurveto{\pgfqpoint{5.369825in}{3.045667in}}{\pgfqpoint{5.375792in}{3.045667in}}{\pgfqpoint{5.379563in}{3.045667in}}%
\pgfpathcurveto{\pgfqpoint{5.383316in}{3.045667in}}{\pgfqpoint{5.389301in}{3.045667in}}{\pgfqpoint{5.392846in}{3.045667in}}%
\pgfpathlineto{\pgfqpoint{5.392846in}{3.048434in}}%
\pgfpathlineto{\pgfqpoint{5.390736in}{3.048434in}}%
\pgfpathcurveto{\pgfqpoint{5.382988in}{3.048434in}}{\pgfqpoint{5.382763in}{3.049541in}}{\pgfqpoint{5.382763in}{3.053571in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{3.064485in}}%
\pgfpathlineto{\pgfqpoint{5.394057in}{3.064485in}}%
\pgfpathlineto{\pgfqpoint{5.394057in}{3.067357in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{3.067357in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{3.116962in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.376674in}{3.109715in}}%
\pgfpathlineto{\pgfqpoint{5.376674in}{3.067357in}}%
\pgfpathlineto{\pgfqpoint{5.350004in}{3.067357in}}%
\pgfpathlineto{\pgfqpoint{5.376674in}{3.109715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602725in}{2.676226in}}%
\pgfpathlineto{\pgfqpoint{5.600736in}{2.676226in}}%
\pgfpathcurveto{\pgfqpoint{5.599629in}{2.668391in}}{\pgfqpoint{5.598730in}{2.667059in}}{\pgfqpoint{5.598297in}{2.666385in}}%
\pgfpathcurveto{\pgfqpoint{5.597744in}{2.665503in}}{\pgfqpoint{5.589770in}{2.665503in}}{\pgfqpoint{5.588213in}{2.665503in}}%
\pgfpathlineto{\pgfqpoint{5.566974in}{2.665503in}}%
\pgfpathcurveto{\pgfqpoint{5.570952in}{2.669827in}}{\pgfqpoint{5.578701in}{2.677662in}}{\pgfqpoint{5.588110in}{2.686742in}}%
\pgfpathcurveto{\pgfqpoint{5.594855in}{2.693142in}}{\pgfqpoint{5.602725in}{2.700666in}}{\pgfqpoint{5.602725in}{2.711614in}}%
\pgfpathcurveto{\pgfqpoint{5.602725in}{2.724673in}}{\pgfqpoint{5.592313in}{2.732180in}}{\pgfqpoint{5.580690in}{2.732180in}}%
\pgfpathcurveto{\pgfqpoint{5.568513in}{2.732180in}}{\pgfqpoint{5.561093in}{2.721456in}}{\pgfqpoint{5.561093in}{2.711528in}}%
\pgfpathcurveto{\pgfqpoint{5.561093in}{2.707204in}}{\pgfqpoint{5.564310in}{2.706650in}}{\pgfqpoint{5.565642in}{2.706650in}}%
\pgfpathcurveto{\pgfqpoint{5.566749in}{2.706650in}}{\pgfqpoint{5.570070in}{2.707325in}}{\pgfqpoint{5.570070in}{2.711182in}}%
\pgfpathcurveto{\pgfqpoint{5.570070in}{2.714589in}}{\pgfqpoint{5.567181in}{2.715575in}}{\pgfqpoint{5.565642in}{2.715575in}}%
\pgfpathcurveto{\pgfqpoint{5.564967in}{2.715575in}}{\pgfqpoint{5.564310in}{2.715471in}}{\pgfqpoint{5.563860in}{2.715247in}}%
\pgfpathcurveto{\pgfqpoint{5.565970in}{2.724673in}}{\pgfqpoint{5.572387in}{2.729308in}}{\pgfqpoint{5.579150in}{2.729308in}}%
\pgfpathcurveto{\pgfqpoint{5.588767in}{2.729308in}}{\pgfqpoint{5.595080in}{2.721681in}}{\pgfqpoint{5.595080in}{2.711614in}}%
\pgfpathcurveto{\pgfqpoint{5.595080in}{2.701998in}}{\pgfqpoint{5.589442in}{2.693713in}}{\pgfqpoint{5.583128in}{2.686518in}}%
\pgfpathlineto{\pgfqpoint{5.561093in}{2.661646in}}%
\pgfpathlineto{\pgfqpoint{5.561093in}{2.659120in}}%
\pgfpathlineto{\pgfqpoint{5.600061in}{2.659120in}}%
\pgfpathlineto{\pgfqpoint{5.602725in}{2.676226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.631785in}{2.696428in}}%
\pgfpathcurveto{\pgfqpoint{5.641644in}{2.696428in}}{\pgfqpoint{5.645968in}{2.687867in}}{\pgfqpoint{5.645968in}{2.677973in}}%
\pgfpathcurveto{\pgfqpoint{5.645968in}{2.664655in}}{\pgfqpoint{5.638877in}{2.659553in}}{\pgfqpoint{5.632460in}{2.659553in}}%
\pgfpathcurveto{\pgfqpoint{5.626597in}{2.659553in}}{\pgfqpoint{5.617066in}{2.662476in}}{\pgfqpoint{5.614074in}{2.671107in}}%
\pgfpathcurveto{\pgfqpoint{5.614628in}{2.670882in}}{\pgfqpoint{5.615181in}{2.670882in}}{\pgfqpoint{5.615735in}{2.670882in}}%
\pgfpathcurveto{\pgfqpoint{5.618398in}{2.670882in}}{\pgfqpoint{5.620387in}{2.672646in}}{\pgfqpoint{5.620387in}{2.675517in}}%
\pgfpathcurveto{\pgfqpoint{5.620387in}{2.678717in}}{\pgfqpoint{5.617948in}{2.680153in}}{\pgfqpoint{5.615735in}{2.680153in}}%
\pgfpathcurveto{\pgfqpoint{5.613867in}{2.680153in}}{\pgfqpoint{5.610978in}{2.679270in}}{\pgfqpoint{5.610978in}{2.675137in}}%
\pgfpathcurveto{\pgfqpoint{5.610978in}{2.664915in}}{\pgfqpoint{5.620941in}{2.656906in}}{\pgfqpoint{5.632685in}{2.656906in}}%
\pgfpathcurveto{\pgfqpoint{5.644965in}{2.656906in}}{\pgfqpoint{5.654374in}{2.666558in}}{\pgfqpoint{5.654374in}{2.677887in}}%
\pgfpathcurveto{\pgfqpoint{5.654374in}{2.688645in}}{\pgfqpoint{5.645519in}{2.696428in}}{\pgfqpoint{5.635003in}{2.697639in}}%
\pgfpathcurveto{\pgfqpoint{5.643409in}{2.699386in}}{\pgfqpoint{5.651503in}{2.706789in}}{\pgfqpoint{5.651503in}{2.716700in}}%
\pgfpathcurveto{\pgfqpoint{5.651503in}{2.725192in}}{\pgfqpoint{5.642751in}{2.731401in}}{\pgfqpoint{5.632789in}{2.731401in}}%
\pgfpathcurveto{\pgfqpoint{5.622722in}{2.731401in}}{\pgfqpoint{5.613867in}{2.725348in}}{\pgfqpoint{5.613867in}{2.716700in}}%
\pgfpathcurveto{\pgfqpoint{5.613867in}{2.712912in}}{\pgfqpoint{5.616738in}{2.712254in}}{\pgfqpoint{5.618173in}{2.712254in}}%
\pgfpathcurveto{\pgfqpoint{5.620508in}{2.712254in}}{\pgfqpoint{5.622497in}{2.713690in}}{\pgfqpoint{5.622497in}{2.716561in}}%
\pgfpathcurveto{\pgfqpoint{5.622497in}{2.719415in}}{\pgfqpoint{5.620508in}{2.720851in}}{\pgfqpoint{5.618173in}{2.720851in}}%
\pgfpathcurveto{\pgfqpoint{5.617741in}{2.720851in}}{\pgfqpoint{5.617187in}{2.720851in}}{\pgfqpoint{5.616738in}{2.720643in}}%
\pgfpathcurveto{\pgfqpoint{5.619955in}{2.727596in}}{\pgfqpoint{5.628689in}{2.728859in}}{\pgfqpoint{5.632564in}{2.728859in}}%
\pgfpathcurveto{\pgfqpoint{5.636438in}{2.728859in}}{\pgfqpoint{5.643754in}{2.727008in}}{\pgfqpoint{5.643754in}{2.716544in}}%
\pgfpathcurveto{\pgfqpoint{5.643754in}{2.713482in}}{\pgfqpoint{5.643305in}{2.708034in}}{\pgfqpoint{5.639534in}{2.703226in}}%
\pgfpathcurveto{\pgfqpoint{5.636213in}{2.698971in}}{\pgfqpoint{5.632460in}{2.698971in}}{\pgfqpoint{5.628810in}{2.698625in}}%
\pgfpathcurveto{\pgfqpoint{5.628257in}{2.698625in}}{\pgfqpoint{5.625697in}{2.698365in}}{\pgfqpoint{5.625265in}{2.698365in}}%
\pgfpathcurveto{\pgfqpoint{5.624486in}{2.698262in}}{\pgfqpoint{5.624037in}{2.698158in}}{\pgfqpoint{5.624037in}{2.697310in}}%
\pgfpathcurveto{\pgfqpoint{5.624037in}{2.696532in}}{\pgfqpoint{5.624158in}{2.696428in}}{\pgfqpoint{5.626372in}{2.696428in}}%
\pgfpathlineto{\pgfqpoint{5.631785in}{2.696428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.695283in}{2.730415in}}%
\pgfpathcurveto{\pgfqpoint{5.695283in}{2.732733in}}{\pgfqpoint{5.695179in}{2.732733in}}{\pgfqpoint{5.693190in}{2.732733in}}%
\pgfpathlineto{\pgfqpoint{5.660310in}{2.680810in}}%
\pgfpathlineto{\pgfqpoint{5.660310in}{2.677939in}}%
\pgfpathlineto{\pgfqpoint{5.688866in}{2.677939in}}%
\pgfpathlineto{\pgfqpoint{5.688866in}{2.667025in}}%
\pgfpathcurveto{\pgfqpoint{5.688866in}{2.662995in}}{\pgfqpoint{5.688641in}{2.661888in}}{\pgfqpoint{5.680892in}{2.661888in}}%
\pgfpathlineto{\pgfqpoint{5.678799in}{2.661888in}}%
\pgfpathlineto{\pgfqpoint{5.678799in}{2.659120in}}%
\pgfpathcurveto{\pgfqpoint{5.682345in}{2.659120in}}{\pgfqpoint{5.688312in}{2.659120in}}{\pgfqpoint{5.692083in}{2.659120in}}%
\pgfpathcurveto{\pgfqpoint{5.695836in}{2.659120in}}{\pgfqpoint{5.701821in}{2.659120in}}{\pgfqpoint{5.705366in}{2.659120in}}%
\pgfpathlineto{\pgfqpoint{5.705366in}{2.661888in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{2.661888in}}%
\pgfpathcurveto{\pgfqpoint{5.695508in}{2.661888in}}{\pgfqpoint{5.695283in}{2.662995in}}{\pgfqpoint{5.695283in}{2.667025in}}%
\pgfpathlineto{\pgfqpoint{5.695283in}{2.677939in}}%
\pgfpathlineto{\pgfqpoint{5.706577in}{2.677939in}}%
\pgfpathlineto{\pgfqpoint{5.706577in}{2.680810in}}%
\pgfpathlineto{\pgfqpoint{5.695283in}{2.680810in}}%
\pgfpathlineto{\pgfqpoint{5.695283in}{2.730415in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.689194in}{2.723168in}}%
\pgfpathlineto{\pgfqpoint{5.689194in}{2.680810in}}%
\pgfpathlineto{\pgfqpoint{5.662524in}{2.680810in}}%
\pgfpathlineto{\pgfqpoint{5.689194in}{2.723168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602725in}{2.676226in}}%
\pgfpathlineto{\pgfqpoint{5.600736in}{2.676226in}}%
\pgfpathcurveto{\pgfqpoint{5.599629in}{2.668391in}}{\pgfqpoint{5.598730in}{2.667059in}}{\pgfqpoint{5.598297in}{2.666385in}}%
\pgfpathcurveto{\pgfqpoint{5.597744in}{2.665503in}}{\pgfqpoint{5.589770in}{2.665503in}}{\pgfqpoint{5.588213in}{2.665503in}}%
\pgfpathlineto{\pgfqpoint{5.566974in}{2.665503in}}%
\pgfpathcurveto{\pgfqpoint{5.570952in}{2.669827in}}{\pgfqpoint{5.578701in}{2.677662in}}{\pgfqpoint{5.588110in}{2.686742in}}%
\pgfpathcurveto{\pgfqpoint{5.594855in}{2.693142in}}{\pgfqpoint{5.602725in}{2.700666in}}{\pgfqpoint{5.602725in}{2.711614in}}%
\pgfpathcurveto{\pgfqpoint{5.602725in}{2.724673in}}{\pgfqpoint{5.592313in}{2.732180in}}{\pgfqpoint{5.580690in}{2.732180in}}%
\pgfpathcurveto{\pgfqpoint{5.568513in}{2.732180in}}{\pgfqpoint{5.561093in}{2.721456in}}{\pgfqpoint{5.561093in}{2.711528in}}%
\pgfpathcurveto{\pgfqpoint{5.561093in}{2.707204in}}{\pgfqpoint{5.564310in}{2.706650in}}{\pgfqpoint{5.565642in}{2.706650in}}%
\pgfpathcurveto{\pgfqpoint{5.566749in}{2.706650in}}{\pgfqpoint{5.570070in}{2.707325in}}{\pgfqpoint{5.570070in}{2.711182in}}%
\pgfpathcurveto{\pgfqpoint{5.570070in}{2.714589in}}{\pgfqpoint{5.567181in}{2.715575in}}{\pgfqpoint{5.565642in}{2.715575in}}%
\pgfpathcurveto{\pgfqpoint{5.564967in}{2.715575in}}{\pgfqpoint{5.564310in}{2.715471in}}{\pgfqpoint{5.563860in}{2.715247in}}%
\pgfpathcurveto{\pgfqpoint{5.565970in}{2.724673in}}{\pgfqpoint{5.572387in}{2.729308in}}{\pgfqpoint{5.579150in}{2.729308in}}%
\pgfpathcurveto{\pgfqpoint{5.588767in}{2.729308in}}{\pgfqpoint{5.595080in}{2.721681in}}{\pgfqpoint{5.595080in}{2.711614in}}%
\pgfpathcurveto{\pgfqpoint{5.595080in}{2.701998in}}{\pgfqpoint{5.589442in}{2.693713in}}{\pgfqpoint{5.583128in}{2.686518in}}%
\pgfpathlineto{\pgfqpoint{5.561093in}{2.661646in}}%
\pgfpathlineto{\pgfqpoint{5.561093in}{2.659120in}}%
\pgfpathlineto{\pgfqpoint{5.600061in}{2.659120in}}%
\pgfpathlineto{\pgfqpoint{5.602725in}{2.676226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.631785in}{2.696428in}}%
\pgfpathcurveto{\pgfqpoint{5.641644in}{2.696428in}}{\pgfqpoint{5.645968in}{2.687867in}}{\pgfqpoint{5.645968in}{2.677973in}}%
\pgfpathcurveto{\pgfqpoint{5.645968in}{2.664655in}}{\pgfqpoint{5.638877in}{2.659553in}}{\pgfqpoint{5.632460in}{2.659553in}}%
\pgfpathcurveto{\pgfqpoint{5.626597in}{2.659553in}}{\pgfqpoint{5.617066in}{2.662476in}}{\pgfqpoint{5.614074in}{2.671107in}}%
\pgfpathcurveto{\pgfqpoint{5.614628in}{2.670882in}}{\pgfqpoint{5.615181in}{2.670882in}}{\pgfqpoint{5.615735in}{2.670882in}}%
\pgfpathcurveto{\pgfqpoint{5.618398in}{2.670882in}}{\pgfqpoint{5.620387in}{2.672646in}}{\pgfqpoint{5.620387in}{2.675517in}}%
\pgfpathcurveto{\pgfqpoint{5.620387in}{2.678717in}}{\pgfqpoint{5.617948in}{2.680153in}}{\pgfqpoint{5.615735in}{2.680153in}}%
\pgfpathcurveto{\pgfqpoint{5.613867in}{2.680153in}}{\pgfqpoint{5.610978in}{2.679270in}}{\pgfqpoint{5.610978in}{2.675137in}}%
\pgfpathcurveto{\pgfqpoint{5.610978in}{2.664915in}}{\pgfqpoint{5.620941in}{2.656906in}}{\pgfqpoint{5.632685in}{2.656906in}}%
\pgfpathcurveto{\pgfqpoint{5.644965in}{2.656906in}}{\pgfqpoint{5.654374in}{2.666558in}}{\pgfqpoint{5.654374in}{2.677887in}}%
\pgfpathcurveto{\pgfqpoint{5.654374in}{2.688645in}}{\pgfqpoint{5.645519in}{2.696428in}}{\pgfqpoint{5.635003in}{2.697639in}}%
\pgfpathcurveto{\pgfqpoint{5.643409in}{2.699386in}}{\pgfqpoint{5.651503in}{2.706789in}}{\pgfqpoint{5.651503in}{2.716700in}}%
\pgfpathcurveto{\pgfqpoint{5.651503in}{2.725192in}}{\pgfqpoint{5.642751in}{2.731401in}}{\pgfqpoint{5.632789in}{2.731401in}}%
\pgfpathcurveto{\pgfqpoint{5.622722in}{2.731401in}}{\pgfqpoint{5.613867in}{2.725348in}}{\pgfqpoint{5.613867in}{2.716700in}}%
\pgfpathcurveto{\pgfqpoint{5.613867in}{2.712912in}}{\pgfqpoint{5.616738in}{2.712254in}}{\pgfqpoint{5.618173in}{2.712254in}}%
\pgfpathcurveto{\pgfqpoint{5.620508in}{2.712254in}}{\pgfqpoint{5.622497in}{2.713690in}}{\pgfqpoint{5.622497in}{2.716561in}}%
\pgfpathcurveto{\pgfqpoint{5.622497in}{2.719415in}}{\pgfqpoint{5.620508in}{2.720851in}}{\pgfqpoint{5.618173in}{2.720851in}}%
\pgfpathcurveto{\pgfqpoint{5.617741in}{2.720851in}}{\pgfqpoint{5.617187in}{2.720851in}}{\pgfqpoint{5.616738in}{2.720643in}}%
\pgfpathcurveto{\pgfqpoint{5.619955in}{2.727596in}}{\pgfqpoint{5.628689in}{2.728859in}}{\pgfqpoint{5.632564in}{2.728859in}}%
\pgfpathcurveto{\pgfqpoint{5.636438in}{2.728859in}}{\pgfqpoint{5.643754in}{2.727008in}}{\pgfqpoint{5.643754in}{2.716544in}}%
\pgfpathcurveto{\pgfqpoint{5.643754in}{2.713482in}}{\pgfqpoint{5.643305in}{2.708034in}}{\pgfqpoint{5.639534in}{2.703226in}}%
\pgfpathcurveto{\pgfqpoint{5.636213in}{2.698971in}}{\pgfqpoint{5.632460in}{2.698971in}}{\pgfqpoint{5.628810in}{2.698625in}}%
\pgfpathcurveto{\pgfqpoint{5.628257in}{2.698625in}}{\pgfqpoint{5.625697in}{2.698365in}}{\pgfqpoint{5.625265in}{2.698365in}}%
\pgfpathcurveto{\pgfqpoint{5.624486in}{2.698262in}}{\pgfqpoint{5.624037in}{2.698158in}}{\pgfqpoint{5.624037in}{2.697310in}}%
\pgfpathcurveto{\pgfqpoint{5.624037in}{2.696532in}}{\pgfqpoint{5.624158in}{2.696428in}}{\pgfqpoint{5.626372in}{2.696428in}}%
\pgfpathlineto{\pgfqpoint{5.631785in}{2.696428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.695283in}{2.730415in}}%
\pgfpathcurveto{\pgfqpoint{5.695283in}{2.732733in}}{\pgfqpoint{5.695179in}{2.732733in}}{\pgfqpoint{5.693190in}{2.732733in}}%
\pgfpathlineto{\pgfqpoint{5.660310in}{2.680810in}}%
\pgfpathlineto{\pgfqpoint{5.660310in}{2.677939in}}%
\pgfpathlineto{\pgfqpoint{5.688866in}{2.677939in}}%
\pgfpathlineto{\pgfqpoint{5.688866in}{2.667025in}}%
\pgfpathcurveto{\pgfqpoint{5.688866in}{2.662995in}}{\pgfqpoint{5.688641in}{2.661888in}}{\pgfqpoint{5.680892in}{2.661888in}}%
\pgfpathlineto{\pgfqpoint{5.678799in}{2.661888in}}%
\pgfpathlineto{\pgfqpoint{5.678799in}{2.659120in}}%
\pgfpathcurveto{\pgfqpoint{5.682345in}{2.659120in}}{\pgfqpoint{5.688312in}{2.659120in}}{\pgfqpoint{5.692083in}{2.659120in}}%
\pgfpathcurveto{\pgfqpoint{5.695836in}{2.659120in}}{\pgfqpoint{5.701821in}{2.659120in}}{\pgfqpoint{5.705366in}{2.659120in}}%
\pgfpathlineto{\pgfqpoint{5.705366in}{2.661888in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{2.661888in}}%
\pgfpathcurveto{\pgfqpoint{5.695508in}{2.661888in}}{\pgfqpoint{5.695283in}{2.662995in}}{\pgfqpoint{5.695283in}{2.667025in}}%
\pgfpathlineto{\pgfqpoint{5.695283in}{2.677939in}}%
\pgfpathlineto{\pgfqpoint{5.706577in}{2.677939in}}%
\pgfpathlineto{\pgfqpoint{5.706577in}{2.680810in}}%
\pgfpathlineto{\pgfqpoint{5.695283in}{2.680810in}}%
\pgfpathlineto{\pgfqpoint{5.695283in}{2.730415in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.689194in}{2.723168in}}%
\pgfpathlineto{\pgfqpoint{5.689194in}{2.680810in}}%
\pgfpathlineto{\pgfqpoint{5.662524in}{2.680810in}}%
\pgfpathlineto{\pgfqpoint{5.689194in}{2.723168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145789in}{2.674435in}}%
\pgfpathlineto{\pgfqpoint{6.143800in}{2.674435in}}%
\pgfpathcurveto{\pgfqpoint{6.142693in}{2.666600in}}{\pgfqpoint{6.141793in}{2.665268in}}{\pgfqpoint{6.141361in}{2.664594in}}%
\pgfpathcurveto{\pgfqpoint{6.140807in}{2.663711in}}{\pgfqpoint{6.132834in}{2.663711in}}{\pgfqpoint{6.131277in}{2.663711in}}%
\pgfpathlineto{\pgfqpoint{6.110037in}{2.663711in}}%
\pgfpathcurveto{\pgfqpoint{6.114015in}{2.668036in}}{\pgfqpoint{6.121764in}{2.675871in}}{\pgfqpoint{6.131173in}{2.684951in}}%
\pgfpathcurveto{\pgfqpoint{6.137919in}{2.691351in}}{\pgfqpoint{6.145789in}{2.698875in}}{\pgfqpoint{6.145789in}{2.709823in}}%
\pgfpathcurveto{\pgfqpoint{6.145789in}{2.722882in}}{\pgfqpoint{6.135376in}{2.730388in}}{\pgfqpoint{6.123753in}{2.730388in}}%
\pgfpathcurveto{\pgfqpoint{6.111577in}{2.730388in}}{\pgfqpoint{6.104156in}{2.719665in}}{\pgfqpoint{6.104156in}{2.709737in}}%
\pgfpathcurveto{\pgfqpoint{6.104156in}{2.705413in}}{\pgfqpoint{6.107374in}{2.704859in}}{\pgfqpoint{6.108705in}{2.704859in}}%
\pgfpathcurveto{\pgfqpoint{6.109812in}{2.704859in}}{\pgfqpoint{6.113133in}{2.705534in}}{\pgfqpoint{6.113133in}{2.709391in}}%
\pgfpathcurveto{\pgfqpoint{6.113133in}{2.712798in}}{\pgfqpoint{6.110245in}{2.713784in}}{\pgfqpoint{6.108705in}{2.713784in}}%
\pgfpathcurveto{\pgfqpoint{6.108031in}{2.713784in}}{\pgfqpoint{6.107374in}{2.713680in}}{\pgfqpoint{6.106924in}{2.713455in}}%
\pgfpathcurveto{\pgfqpoint{6.109034in}{2.722882in}}{\pgfqpoint{6.115451in}{2.727517in}}{\pgfqpoint{6.122214in}{2.727517in}}%
\pgfpathcurveto{\pgfqpoint{6.131830in}{2.727517in}}{\pgfqpoint{6.138144in}{2.719890in}}{\pgfqpoint{6.138144in}{2.709823in}}%
\pgfpathcurveto{\pgfqpoint{6.138144in}{2.700207in}}{\pgfqpoint{6.132505in}{2.691922in}}{\pgfqpoint{6.126192in}{2.684726in}}%
\pgfpathlineto{\pgfqpoint{6.104156in}{2.659854in}}%
\pgfpathlineto{\pgfqpoint{6.104156in}{2.657329in}}%
\pgfpathlineto{\pgfqpoint{6.143125in}{2.657329in}}%
\pgfpathlineto{\pgfqpoint{6.145789in}{2.674435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.174849in}{2.694637in}}%
\pgfpathcurveto{\pgfqpoint{6.184708in}{2.694637in}}{\pgfqpoint{6.189032in}{2.686075in}}{\pgfqpoint{6.189032in}{2.676182in}}%
\pgfpathcurveto{\pgfqpoint{6.189032in}{2.662864in}}{\pgfqpoint{6.181940in}{2.657762in}}{\pgfqpoint{6.175524in}{2.657762in}}%
\pgfpathcurveto{\pgfqpoint{6.169660in}{2.657762in}}{\pgfqpoint{6.160130in}{2.660685in}}{\pgfqpoint{6.157138in}{2.669315in}}%
\pgfpathcurveto{\pgfqpoint{6.157691in}{2.669091in}}{\pgfqpoint{6.158245in}{2.669091in}}{\pgfqpoint{6.158798in}{2.669091in}}%
\pgfpathcurveto{\pgfqpoint{6.161462in}{2.669091in}}{\pgfqpoint{6.163451in}{2.670855in}}{\pgfqpoint{6.163451in}{2.673726in}}%
\pgfpathcurveto{\pgfqpoint{6.163451in}{2.676926in}}{\pgfqpoint{6.161012in}{2.678361in}}{\pgfqpoint{6.158798in}{2.678361in}}%
\pgfpathcurveto{\pgfqpoint{6.156930in}{2.678361in}}{\pgfqpoint{6.154042in}{2.677479in}}{\pgfqpoint{6.154042in}{2.673345in}}%
\pgfpathcurveto{\pgfqpoint{6.154042in}{2.663123in}}{\pgfqpoint{6.164004in}{2.655115in}}{\pgfqpoint{6.175748in}{2.655115in}}%
\pgfpathcurveto{\pgfqpoint{6.188029in}{2.655115in}}{\pgfqpoint{6.197438in}{2.664767in}}{\pgfqpoint{6.197438in}{2.676096in}}%
\pgfpathcurveto{\pgfqpoint{6.197438in}{2.686854in}}{\pgfqpoint{6.188582in}{2.694637in}}{\pgfqpoint{6.178066in}{2.695848in}}%
\pgfpathcurveto{\pgfqpoint{6.186472in}{2.697595in}}{\pgfqpoint{6.194567in}{2.704998in}}{\pgfqpoint{6.194567in}{2.714908in}}%
\pgfpathcurveto{\pgfqpoint{6.194567in}{2.723401in}}{\pgfqpoint{6.185815in}{2.729610in}}{\pgfqpoint{6.175852in}{2.729610in}}%
\pgfpathcurveto{\pgfqpoint{6.165786in}{2.729610in}}{\pgfqpoint{6.156930in}{2.723556in}}{\pgfqpoint{6.156930in}{2.714908in}}%
\pgfpathcurveto{\pgfqpoint{6.156930in}{2.711120in}}{\pgfqpoint{6.159801in}{2.710463in}}{\pgfqpoint{6.161237in}{2.710463in}}%
\pgfpathcurveto{\pgfqpoint{6.163572in}{2.710463in}}{\pgfqpoint{6.165561in}{2.711899in}}{\pgfqpoint{6.165561in}{2.714770in}}%
\pgfpathcurveto{\pgfqpoint{6.165561in}{2.717624in}}{\pgfqpoint{6.163572in}{2.719059in}}{\pgfqpoint{6.161237in}{2.719059in}}%
\pgfpathcurveto{\pgfqpoint{6.160804in}{2.719059in}}{\pgfqpoint{6.160251in}{2.719059in}}{\pgfqpoint{6.159801in}{2.718852in}}%
\pgfpathcurveto{\pgfqpoint{6.163018in}{2.725805in}}{\pgfqpoint{6.171753in}{2.727068in}}{\pgfqpoint{6.175627in}{2.727068in}}%
\pgfpathcurveto{\pgfqpoint{6.179502in}{2.727068in}}{\pgfqpoint{6.186818in}{2.725217in}}{\pgfqpoint{6.186818in}{2.714753in}}%
\pgfpathcurveto{\pgfqpoint{6.186818in}{2.711691in}}{\pgfqpoint{6.186368in}{2.706243in}}{\pgfqpoint{6.182598in}{2.701435in}}%
\pgfpathcurveto{\pgfqpoint{6.179277in}{2.697180in}}{\pgfqpoint{6.175524in}{2.697180in}}{\pgfqpoint{6.171874in}{2.696834in}}%
\pgfpathcurveto{\pgfqpoint{6.171321in}{2.696834in}}{\pgfqpoint{6.168761in}{2.696574in}}{\pgfqpoint{6.168328in}{2.696574in}}%
\pgfpathcurveto{\pgfqpoint{6.167550in}{2.696471in}}{\pgfqpoint{6.167100in}{2.696367in}}{\pgfqpoint{6.167100in}{2.695519in}}%
\pgfpathcurveto{\pgfqpoint{6.167100in}{2.694741in}}{\pgfqpoint{6.167221in}{2.694637in}}{\pgfqpoint{6.169435in}{2.694637in}}%
\pgfpathlineto{\pgfqpoint{6.174849in}{2.694637in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.238346in}{2.728624in}}%
\pgfpathcurveto{\pgfqpoint{6.238346in}{2.730942in}}{\pgfqpoint{6.238242in}{2.730942in}}{\pgfqpoint{6.236253in}{2.730942in}}%
\pgfpathlineto{\pgfqpoint{6.203373in}{2.679019in}}%
\pgfpathlineto{\pgfqpoint{6.203373in}{2.676147in}}%
\pgfpathlineto{\pgfqpoint{6.231929in}{2.676147in}}%
\pgfpathlineto{\pgfqpoint{6.231929in}{2.665234in}}%
\pgfpathcurveto{\pgfqpoint{6.231929in}{2.661203in}}{\pgfqpoint{6.231704in}{2.660097in}}{\pgfqpoint{6.223956in}{2.660097in}}%
\pgfpathlineto{\pgfqpoint{6.221863in}{2.660097in}}%
\pgfpathlineto{\pgfqpoint{6.221863in}{2.657329in}}%
\pgfpathcurveto{\pgfqpoint{6.225409in}{2.657329in}}{\pgfqpoint{6.231376in}{2.657329in}}{\pgfqpoint{6.235146in}{2.657329in}}%
\pgfpathcurveto{\pgfqpoint{6.238900in}{2.657329in}}{\pgfqpoint{6.244884in}{2.657329in}}{\pgfqpoint{6.248430in}{2.657329in}}%
\pgfpathlineto{\pgfqpoint{6.248430in}{2.660097in}}%
\pgfpathlineto{\pgfqpoint{6.246320in}{2.660097in}}%
\pgfpathcurveto{\pgfqpoint{6.238571in}{2.660097in}}{\pgfqpoint{6.238346in}{2.661203in}}{\pgfqpoint{6.238346in}{2.665234in}}%
\pgfpathlineto{\pgfqpoint{6.238346in}{2.676147in}}%
\pgfpathlineto{\pgfqpoint{6.249641in}{2.676147in}}%
\pgfpathlineto{\pgfqpoint{6.249641in}{2.679019in}}%
\pgfpathlineto{\pgfqpoint{6.238346in}{2.679019in}}%
\pgfpathlineto{\pgfqpoint{6.238346in}{2.728624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.232258in}{2.721377in}}%
\pgfpathlineto{\pgfqpoint{6.232258in}{2.679019in}}%
\pgfpathlineto{\pgfqpoint{6.205587in}{2.679019in}}%
\pgfpathlineto{\pgfqpoint{6.232258in}{2.721377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145789in}{2.674435in}}%
\pgfpathlineto{\pgfqpoint{6.143800in}{2.674435in}}%
\pgfpathcurveto{\pgfqpoint{6.142693in}{2.666600in}}{\pgfqpoint{6.141793in}{2.665268in}}{\pgfqpoint{6.141361in}{2.664594in}}%
\pgfpathcurveto{\pgfqpoint{6.140807in}{2.663711in}}{\pgfqpoint{6.132834in}{2.663711in}}{\pgfqpoint{6.131277in}{2.663711in}}%
\pgfpathlineto{\pgfqpoint{6.110037in}{2.663711in}}%
\pgfpathcurveto{\pgfqpoint{6.114015in}{2.668036in}}{\pgfqpoint{6.121764in}{2.675871in}}{\pgfqpoint{6.131173in}{2.684951in}}%
\pgfpathcurveto{\pgfqpoint{6.137919in}{2.691351in}}{\pgfqpoint{6.145789in}{2.698875in}}{\pgfqpoint{6.145789in}{2.709823in}}%
\pgfpathcurveto{\pgfqpoint{6.145789in}{2.722882in}}{\pgfqpoint{6.135376in}{2.730388in}}{\pgfqpoint{6.123753in}{2.730388in}}%
\pgfpathcurveto{\pgfqpoint{6.111577in}{2.730388in}}{\pgfqpoint{6.104156in}{2.719665in}}{\pgfqpoint{6.104156in}{2.709737in}}%
\pgfpathcurveto{\pgfqpoint{6.104156in}{2.705413in}}{\pgfqpoint{6.107374in}{2.704859in}}{\pgfqpoint{6.108705in}{2.704859in}}%
\pgfpathcurveto{\pgfqpoint{6.109812in}{2.704859in}}{\pgfqpoint{6.113133in}{2.705534in}}{\pgfqpoint{6.113133in}{2.709391in}}%
\pgfpathcurveto{\pgfqpoint{6.113133in}{2.712798in}}{\pgfqpoint{6.110245in}{2.713784in}}{\pgfqpoint{6.108705in}{2.713784in}}%
\pgfpathcurveto{\pgfqpoint{6.108031in}{2.713784in}}{\pgfqpoint{6.107374in}{2.713680in}}{\pgfqpoint{6.106924in}{2.713455in}}%
\pgfpathcurveto{\pgfqpoint{6.109034in}{2.722882in}}{\pgfqpoint{6.115451in}{2.727517in}}{\pgfqpoint{6.122214in}{2.727517in}}%
\pgfpathcurveto{\pgfqpoint{6.131830in}{2.727517in}}{\pgfqpoint{6.138144in}{2.719890in}}{\pgfqpoint{6.138144in}{2.709823in}}%
\pgfpathcurveto{\pgfqpoint{6.138144in}{2.700207in}}{\pgfqpoint{6.132505in}{2.691922in}}{\pgfqpoint{6.126192in}{2.684726in}}%
\pgfpathlineto{\pgfqpoint{6.104156in}{2.659854in}}%
\pgfpathlineto{\pgfqpoint{6.104156in}{2.657329in}}%
\pgfpathlineto{\pgfqpoint{6.143125in}{2.657329in}}%
\pgfpathlineto{\pgfqpoint{6.145789in}{2.674435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.174849in}{2.694637in}}%
\pgfpathcurveto{\pgfqpoint{6.184708in}{2.694637in}}{\pgfqpoint{6.189032in}{2.686075in}}{\pgfqpoint{6.189032in}{2.676182in}}%
\pgfpathcurveto{\pgfqpoint{6.189032in}{2.662864in}}{\pgfqpoint{6.181940in}{2.657762in}}{\pgfqpoint{6.175524in}{2.657762in}}%
\pgfpathcurveto{\pgfqpoint{6.169660in}{2.657762in}}{\pgfqpoint{6.160130in}{2.660685in}}{\pgfqpoint{6.157138in}{2.669315in}}%
\pgfpathcurveto{\pgfqpoint{6.157691in}{2.669091in}}{\pgfqpoint{6.158245in}{2.669091in}}{\pgfqpoint{6.158798in}{2.669091in}}%
\pgfpathcurveto{\pgfqpoint{6.161462in}{2.669091in}}{\pgfqpoint{6.163451in}{2.670855in}}{\pgfqpoint{6.163451in}{2.673726in}}%
\pgfpathcurveto{\pgfqpoint{6.163451in}{2.676926in}}{\pgfqpoint{6.161012in}{2.678361in}}{\pgfqpoint{6.158798in}{2.678361in}}%
\pgfpathcurveto{\pgfqpoint{6.156930in}{2.678361in}}{\pgfqpoint{6.154042in}{2.677479in}}{\pgfqpoint{6.154042in}{2.673345in}}%
\pgfpathcurveto{\pgfqpoint{6.154042in}{2.663123in}}{\pgfqpoint{6.164004in}{2.655115in}}{\pgfqpoint{6.175748in}{2.655115in}}%
\pgfpathcurveto{\pgfqpoint{6.188029in}{2.655115in}}{\pgfqpoint{6.197438in}{2.664767in}}{\pgfqpoint{6.197438in}{2.676096in}}%
\pgfpathcurveto{\pgfqpoint{6.197438in}{2.686854in}}{\pgfqpoint{6.188582in}{2.694637in}}{\pgfqpoint{6.178066in}{2.695848in}}%
\pgfpathcurveto{\pgfqpoint{6.186472in}{2.697595in}}{\pgfqpoint{6.194567in}{2.704998in}}{\pgfqpoint{6.194567in}{2.714908in}}%
\pgfpathcurveto{\pgfqpoint{6.194567in}{2.723401in}}{\pgfqpoint{6.185815in}{2.729610in}}{\pgfqpoint{6.175852in}{2.729610in}}%
\pgfpathcurveto{\pgfqpoint{6.165786in}{2.729610in}}{\pgfqpoint{6.156930in}{2.723556in}}{\pgfqpoint{6.156930in}{2.714908in}}%
\pgfpathcurveto{\pgfqpoint{6.156930in}{2.711120in}}{\pgfqpoint{6.159801in}{2.710463in}}{\pgfqpoint{6.161237in}{2.710463in}}%
\pgfpathcurveto{\pgfqpoint{6.163572in}{2.710463in}}{\pgfqpoint{6.165561in}{2.711899in}}{\pgfqpoint{6.165561in}{2.714770in}}%
\pgfpathcurveto{\pgfqpoint{6.165561in}{2.717624in}}{\pgfqpoint{6.163572in}{2.719059in}}{\pgfqpoint{6.161237in}{2.719059in}}%
\pgfpathcurveto{\pgfqpoint{6.160804in}{2.719059in}}{\pgfqpoint{6.160251in}{2.719059in}}{\pgfqpoint{6.159801in}{2.718852in}}%
\pgfpathcurveto{\pgfqpoint{6.163018in}{2.725805in}}{\pgfqpoint{6.171753in}{2.727068in}}{\pgfqpoint{6.175627in}{2.727068in}}%
\pgfpathcurveto{\pgfqpoint{6.179502in}{2.727068in}}{\pgfqpoint{6.186818in}{2.725217in}}{\pgfqpoint{6.186818in}{2.714753in}}%
\pgfpathcurveto{\pgfqpoint{6.186818in}{2.711691in}}{\pgfqpoint{6.186368in}{2.706243in}}{\pgfqpoint{6.182598in}{2.701435in}}%
\pgfpathcurveto{\pgfqpoint{6.179277in}{2.697180in}}{\pgfqpoint{6.175524in}{2.697180in}}{\pgfqpoint{6.171874in}{2.696834in}}%
\pgfpathcurveto{\pgfqpoint{6.171321in}{2.696834in}}{\pgfqpoint{6.168761in}{2.696574in}}{\pgfqpoint{6.168328in}{2.696574in}}%
\pgfpathcurveto{\pgfqpoint{6.167550in}{2.696471in}}{\pgfqpoint{6.167100in}{2.696367in}}{\pgfqpoint{6.167100in}{2.695519in}}%
\pgfpathcurveto{\pgfqpoint{6.167100in}{2.694741in}}{\pgfqpoint{6.167221in}{2.694637in}}{\pgfqpoint{6.169435in}{2.694637in}}%
\pgfpathlineto{\pgfqpoint{6.174849in}{2.694637in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.238346in}{2.728624in}}%
\pgfpathcurveto{\pgfqpoint{6.238346in}{2.730942in}}{\pgfqpoint{6.238242in}{2.730942in}}{\pgfqpoint{6.236253in}{2.730942in}}%
\pgfpathlineto{\pgfqpoint{6.203373in}{2.679019in}}%
\pgfpathlineto{\pgfqpoint{6.203373in}{2.676147in}}%
\pgfpathlineto{\pgfqpoint{6.231929in}{2.676147in}}%
\pgfpathlineto{\pgfqpoint{6.231929in}{2.665234in}}%
\pgfpathcurveto{\pgfqpoint{6.231929in}{2.661203in}}{\pgfqpoint{6.231704in}{2.660097in}}{\pgfqpoint{6.223956in}{2.660097in}}%
\pgfpathlineto{\pgfqpoint{6.221863in}{2.660097in}}%
\pgfpathlineto{\pgfqpoint{6.221863in}{2.657329in}}%
\pgfpathcurveto{\pgfqpoint{6.225409in}{2.657329in}}{\pgfqpoint{6.231376in}{2.657329in}}{\pgfqpoint{6.235146in}{2.657329in}}%
\pgfpathcurveto{\pgfqpoint{6.238900in}{2.657329in}}{\pgfqpoint{6.244884in}{2.657329in}}{\pgfqpoint{6.248430in}{2.657329in}}%
\pgfpathlineto{\pgfqpoint{6.248430in}{2.660097in}}%
\pgfpathlineto{\pgfqpoint{6.246320in}{2.660097in}}%
\pgfpathcurveto{\pgfqpoint{6.238571in}{2.660097in}}{\pgfqpoint{6.238346in}{2.661203in}}{\pgfqpoint{6.238346in}{2.665234in}}%
\pgfpathlineto{\pgfqpoint{6.238346in}{2.676147in}}%
\pgfpathlineto{\pgfqpoint{6.249641in}{2.676147in}}%
\pgfpathlineto{\pgfqpoint{6.249641in}{2.679019in}}%
\pgfpathlineto{\pgfqpoint{6.238346in}{2.679019in}}%
\pgfpathlineto{\pgfqpoint{6.238346in}{2.728624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.232258in}{2.721377in}}%
\pgfpathlineto{\pgfqpoint{6.232258in}{2.679019in}}%
\pgfpathlineto{\pgfqpoint{6.205587in}{2.679019in}}%
\pgfpathlineto{\pgfqpoint{6.232258in}{2.721377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640125in}{2.908382in}}%
\pgfpathlineto{\pgfqpoint{5.638136in}{2.908382in}}%
\pgfpathcurveto{\pgfqpoint{5.637029in}{2.900547in}}{\pgfqpoint{5.636129in}{2.899215in}}{\pgfqpoint{5.635697in}{2.898540in}}%
\pgfpathcurveto{\pgfqpoint{5.635143in}{2.897658in}}{\pgfqpoint{5.627170in}{2.897658in}}{\pgfqpoint{5.625613in}{2.897658in}}%
\pgfpathlineto{\pgfqpoint{5.604373in}{2.897658in}}%
\pgfpathcurveto{\pgfqpoint{5.608352in}{2.901982in}}{\pgfqpoint{5.616100in}{2.909817in}}{\pgfqpoint{5.625509in}{2.918898in}}%
\pgfpathcurveto{\pgfqpoint{5.632255in}{2.925298in}}{\pgfqpoint{5.640125in}{2.932821in}}{\pgfqpoint{5.640125in}{2.943770in}}%
\pgfpathcurveto{\pgfqpoint{5.640125in}{2.956829in}}{\pgfqpoint{5.629712in}{2.964335in}}{\pgfqpoint{5.618089in}{2.964335in}}%
\pgfpathcurveto{\pgfqpoint{5.605913in}{2.964335in}}{\pgfqpoint{5.598493in}{2.953612in}}{\pgfqpoint{5.598493in}{2.943684in}}%
\pgfpathcurveto{\pgfqpoint{5.598493in}{2.939359in}}{\pgfqpoint{5.601710in}{2.938806in}}{\pgfqpoint{5.603042in}{2.938806in}}%
\pgfpathcurveto{\pgfqpoint{5.604149in}{2.938806in}}{\pgfqpoint{5.607469in}{2.939481in}}{\pgfqpoint{5.607469in}{2.943338in}}%
\pgfpathcurveto{\pgfqpoint{5.607469in}{2.946745in}}{\pgfqpoint{5.604581in}{2.947731in}}{\pgfqpoint{5.603042in}{2.947731in}}%
\pgfpathcurveto{\pgfqpoint{5.602367in}{2.947731in}}{\pgfqpoint{5.601710in}{2.947627in}}{\pgfqpoint{5.601260in}{2.947402in}}%
\pgfpathcurveto{\pgfqpoint{5.603370in}{2.956829in}}{\pgfqpoint{5.609787in}{2.961464in}}{\pgfqpoint{5.616550in}{2.961464in}}%
\pgfpathcurveto{\pgfqpoint{5.626167in}{2.961464in}}{\pgfqpoint{5.632480in}{2.953836in}}{\pgfqpoint{5.632480in}{2.943770in}}%
\pgfpathcurveto{\pgfqpoint{5.632480in}{2.934153in}}{\pgfqpoint{5.626841in}{2.925868in}}{\pgfqpoint{5.620528in}{2.918673in}}%
\pgfpathlineto{\pgfqpoint{5.598493in}{2.893801in}}%
\pgfpathlineto{\pgfqpoint{5.598493in}{2.891276in}}%
\pgfpathlineto{\pgfqpoint{5.637461in}{2.891276in}}%
\pgfpathlineto{\pgfqpoint{5.640125in}{2.908382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.669185in}{2.928584in}}%
\pgfpathcurveto{\pgfqpoint{5.679044in}{2.928584in}}{\pgfqpoint{5.683368in}{2.920022in}}{\pgfqpoint{5.683368in}{2.910129in}}%
\pgfpathcurveto{\pgfqpoint{5.683368in}{2.896811in}}{\pgfqpoint{5.676277in}{2.891708in}}{\pgfqpoint{5.669860in}{2.891708in}}%
\pgfpathcurveto{\pgfqpoint{5.663996in}{2.891708in}}{\pgfqpoint{5.654466in}{2.894631in}}{\pgfqpoint{5.651474in}{2.903262in}}%
\pgfpathcurveto{\pgfqpoint{5.652027in}{2.903037in}}{\pgfqpoint{5.652581in}{2.903037in}}{\pgfqpoint{5.653134in}{2.903037in}}%
\pgfpathcurveto{\pgfqpoint{5.655798in}{2.903037in}}{\pgfqpoint{5.657787in}{2.904802in}}{\pgfqpoint{5.657787in}{2.907673in}}%
\pgfpathcurveto{\pgfqpoint{5.657787in}{2.910873in}}{\pgfqpoint{5.655348in}{2.912308in}}{\pgfqpoint{5.653134in}{2.912308in}}%
\pgfpathcurveto{\pgfqpoint{5.651266in}{2.912308in}}{\pgfqpoint{5.648378in}{2.911426in}}{\pgfqpoint{5.648378in}{2.907292in}}%
\pgfpathcurveto{\pgfqpoint{5.648378in}{2.897070in}}{\pgfqpoint{5.658340in}{2.889062in}}{\pgfqpoint{5.670085in}{2.889062in}}%
\pgfpathcurveto{\pgfqpoint{5.682365in}{2.889062in}}{\pgfqpoint{5.691774in}{2.898713in}}{\pgfqpoint{5.691774in}{2.910042in}}%
\pgfpathcurveto{\pgfqpoint{5.691774in}{2.920801in}}{\pgfqpoint{5.682918in}{2.928584in}}{\pgfqpoint{5.672402in}{2.929795in}}%
\pgfpathcurveto{\pgfqpoint{5.680808in}{2.931542in}}{\pgfqpoint{5.688903in}{2.938944in}}{\pgfqpoint{5.688903in}{2.948855in}}%
\pgfpathcurveto{\pgfqpoint{5.688903in}{2.957348in}}{\pgfqpoint{5.680151in}{2.963557in}}{\pgfqpoint{5.670188in}{2.963557in}}%
\pgfpathcurveto{\pgfqpoint{5.660122in}{2.963557in}}{\pgfqpoint{5.651266in}{2.957503in}}{\pgfqpoint{5.651266in}{2.948855in}}%
\pgfpathcurveto{\pgfqpoint{5.651266in}{2.945067in}}{\pgfqpoint{5.654137in}{2.944410in}}{\pgfqpoint{5.655573in}{2.944410in}}%
\pgfpathcurveto{\pgfqpoint{5.657908in}{2.944410in}}{\pgfqpoint{5.659897in}{2.945846in}}{\pgfqpoint{5.659897in}{2.948717in}}%
\pgfpathcurveto{\pgfqpoint{5.659897in}{2.951571in}}{\pgfqpoint{5.657908in}{2.953006in}}{\pgfqpoint{5.655573in}{2.953006in}}%
\pgfpathcurveto{\pgfqpoint{5.655141in}{2.953006in}}{\pgfqpoint{5.654587in}{2.953006in}}{\pgfqpoint{5.654137in}{2.952799in}}%
\pgfpathcurveto{\pgfqpoint{5.657354in}{2.959752in}}{\pgfqpoint{5.666089in}{2.961014in}}{\pgfqpoint{5.669963in}{2.961014in}}%
\pgfpathcurveto{\pgfqpoint{5.673838in}{2.961014in}}{\pgfqpoint{5.681154in}{2.959164in}}{\pgfqpoint{5.681154in}{2.948699in}}%
\pgfpathcurveto{\pgfqpoint{5.681154in}{2.945638in}}{\pgfqpoint{5.680704in}{2.940190in}}{\pgfqpoint{5.676934in}{2.935381in}}%
\pgfpathcurveto{\pgfqpoint{5.673613in}{2.931126in}}{\pgfqpoint{5.669860in}{2.931126in}}{\pgfqpoint{5.666210in}{2.930780in}}%
\pgfpathcurveto{\pgfqpoint{5.665657in}{2.930780in}}{\pgfqpoint{5.663097in}{2.930521in}}{\pgfqpoint{5.662664in}{2.930521in}}%
\pgfpathcurveto{\pgfqpoint{5.661886in}{2.930417in}}{\pgfqpoint{5.661436in}{2.930314in}}{\pgfqpoint{5.661436in}{2.929466in}}%
\pgfpathcurveto{\pgfqpoint{5.661436in}{2.928688in}}{\pgfqpoint{5.661557in}{2.928584in}}{\pgfqpoint{5.663771in}{2.928584in}}%
\pgfpathlineto{\pgfqpoint{5.669185in}{2.928584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.732682in}{2.962571in}}%
\pgfpathcurveto{\pgfqpoint{5.732682in}{2.964889in}}{\pgfqpoint{5.732579in}{2.964889in}}{\pgfqpoint{5.730590in}{2.964889in}}%
\pgfpathlineto{\pgfqpoint{5.697709in}{2.912965in}}%
\pgfpathlineto{\pgfqpoint{5.697709in}{2.910094in}}%
\pgfpathlineto{\pgfqpoint{5.726265in}{2.910094in}}%
\pgfpathlineto{\pgfqpoint{5.726265in}{2.899180in}}%
\pgfpathcurveto{\pgfqpoint{5.726265in}{2.895150in}}{\pgfqpoint{5.726041in}{2.894043in}}{\pgfqpoint{5.718292in}{2.894043in}}%
\pgfpathlineto{\pgfqpoint{5.716199in}{2.894043in}}%
\pgfpathlineto{\pgfqpoint{5.716199in}{2.891276in}}%
\pgfpathcurveto{\pgfqpoint{5.719745in}{2.891276in}}{\pgfqpoint{5.725712in}{2.891276in}}{\pgfqpoint{5.729483in}{2.891276in}}%
\pgfpathcurveto{\pgfqpoint{5.733236in}{2.891276in}}{\pgfqpoint{5.739220in}{2.891276in}}{\pgfqpoint{5.742766in}{2.891276in}}%
\pgfpathlineto{\pgfqpoint{5.742766in}{2.894043in}}%
\pgfpathlineto{\pgfqpoint{5.740656in}{2.894043in}}%
\pgfpathcurveto{\pgfqpoint{5.732907in}{2.894043in}}{\pgfqpoint{5.732682in}{2.895150in}}{\pgfqpoint{5.732682in}{2.899180in}}%
\pgfpathlineto{\pgfqpoint{5.732682in}{2.910094in}}%
\pgfpathlineto{\pgfqpoint{5.743977in}{2.910094in}}%
\pgfpathlineto{\pgfqpoint{5.743977in}{2.912965in}}%
\pgfpathlineto{\pgfqpoint{5.732682in}{2.912965in}}%
\pgfpathlineto{\pgfqpoint{5.732682in}{2.962571in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.726594in}{2.955324in}}%
\pgfpathlineto{\pgfqpoint{5.726594in}{2.912965in}}%
\pgfpathlineto{\pgfqpoint{5.699923in}{2.912965in}}%
\pgfpathlineto{\pgfqpoint{5.726594in}{2.955324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640125in}{2.908382in}}%
\pgfpathlineto{\pgfqpoint{5.638136in}{2.908382in}}%
\pgfpathcurveto{\pgfqpoint{5.637029in}{2.900547in}}{\pgfqpoint{5.636129in}{2.899215in}}{\pgfqpoint{5.635697in}{2.898540in}}%
\pgfpathcurveto{\pgfqpoint{5.635143in}{2.897658in}}{\pgfqpoint{5.627170in}{2.897658in}}{\pgfqpoint{5.625613in}{2.897658in}}%
\pgfpathlineto{\pgfqpoint{5.604373in}{2.897658in}}%
\pgfpathcurveto{\pgfqpoint{5.608352in}{2.901982in}}{\pgfqpoint{5.616100in}{2.909817in}}{\pgfqpoint{5.625509in}{2.918898in}}%
\pgfpathcurveto{\pgfqpoint{5.632255in}{2.925298in}}{\pgfqpoint{5.640125in}{2.932821in}}{\pgfqpoint{5.640125in}{2.943770in}}%
\pgfpathcurveto{\pgfqpoint{5.640125in}{2.956829in}}{\pgfqpoint{5.629712in}{2.964335in}}{\pgfqpoint{5.618089in}{2.964335in}}%
\pgfpathcurveto{\pgfqpoint{5.605913in}{2.964335in}}{\pgfqpoint{5.598493in}{2.953612in}}{\pgfqpoint{5.598493in}{2.943684in}}%
\pgfpathcurveto{\pgfqpoint{5.598493in}{2.939359in}}{\pgfqpoint{5.601710in}{2.938806in}}{\pgfqpoint{5.603042in}{2.938806in}}%
\pgfpathcurveto{\pgfqpoint{5.604149in}{2.938806in}}{\pgfqpoint{5.607469in}{2.939481in}}{\pgfqpoint{5.607469in}{2.943338in}}%
\pgfpathcurveto{\pgfqpoint{5.607469in}{2.946745in}}{\pgfqpoint{5.604581in}{2.947731in}}{\pgfqpoint{5.603042in}{2.947731in}}%
\pgfpathcurveto{\pgfqpoint{5.602367in}{2.947731in}}{\pgfqpoint{5.601710in}{2.947627in}}{\pgfqpoint{5.601260in}{2.947402in}}%
\pgfpathcurveto{\pgfqpoint{5.603370in}{2.956829in}}{\pgfqpoint{5.609787in}{2.961464in}}{\pgfqpoint{5.616550in}{2.961464in}}%
\pgfpathcurveto{\pgfqpoint{5.626167in}{2.961464in}}{\pgfqpoint{5.632480in}{2.953836in}}{\pgfqpoint{5.632480in}{2.943770in}}%
\pgfpathcurveto{\pgfqpoint{5.632480in}{2.934153in}}{\pgfqpoint{5.626841in}{2.925868in}}{\pgfqpoint{5.620528in}{2.918673in}}%
\pgfpathlineto{\pgfqpoint{5.598493in}{2.893801in}}%
\pgfpathlineto{\pgfqpoint{5.598493in}{2.891276in}}%
\pgfpathlineto{\pgfqpoint{5.637461in}{2.891276in}}%
\pgfpathlineto{\pgfqpoint{5.640125in}{2.908382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.669185in}{2.928584in}}%
\pgfpathcurveto{\pgfqpoint{5.679044in}{2.928584in}}{\pgfqpoint{5.683368in}{2.920022in}}{\pgfqpoint{5.683368in}{2.910129in}}%
\pgfpathcurveto{\pgfqpoint{5.683368in}{2.896811in}}{\pgfqpoint{5.676277in}{2.891708in}}{\pgfqpoint{5.669860in}{2.891708in}}%
\pgfpathcurveto{\pgfqpoint{5.663996in}{2.891708in}}{\pgfqpoint{5.654466in}{2.894631in}}{\pgfqpoint{5.651474in}{2.903262in}}%
\pgfpathcurveto{\pgfqpoint{5.652027in}{2.903037in}}{\pgfqpoint{5.652581in}{2.903037in}}{\pgfqpoint{5.653134in}{2.903037in}}%
\pgfpathcurveto{\pgfqpoint{5.655798in}{2.903037in}}{\pgfqpoint{5.657787in}{2.904802in}}{\pgfqpoint{5.657787in}{2.907673in}}%
\pgfpathcurveto{\pgfqpoint{5.657787in}{2.910873in}}{\pgfqpoint{5.655348in}{2.912308in}}{\pgfqpoint{5.653134in}{2.912308in}}%
\pgfpathcurveto{\pgfqpoint{5.651266in}{2.912308in}}{\pgfqpoint{5.648378in}{2.911426in}}{\pgfqpoint{5.648378in}{2.907292in}}%
\pgfpathcurveto{\pgfqpoint{5.648378in}{2.897070in}}{\pgfqpoint{5.658340in}{2.889062in}}{\pgfqpoint{5.670085in}{2.889062in}}%
\pgfpathcurveto{\pgfqpoint{5.682365in}{2.889062in}}{\pgfqpoint{5.691774in}{2.898713in}}{\pgfqpoint{5.691774in}{2.910042in}}%
\pgfpathcurveto{\pgfqpoint{5.691774in}{2.920801in}}{\pgfqpoint{5.682918in}{2.928584in}}{\pgfqpoint{5.672402in}{2.929795in}}%
\pgfpathcurveto{\pgfqpoint{5.680808in}{2.931542in}}{\pgfqpoint{5.688903in}{2.938944in}}{\pgfqpoint{5.688903in}{2.948855in}}%
\pgfpathcurveto{\pgfqpoint{5.688903in}{2.957348in}}{\pgfqpoint{5.680151in}{2.963557in}}{\pgfqpoint{5.670188in}{2.963557in}}%
\pgfpathcurveto{\pgfqpoint{5.660122in}{2.963557in}}{\pgfqpoint{5.651266in}{2.957503in}}{\pgfqpoint{5.651266in}{2.948855in}}%
\pgfpathcurveto{\pgfqpoint{5.651266in}{2.945067in}}{\pgfqpoint{5.654137in}{2.944410in}}{\pgfqpoint{5.655573in}{2.944410in}}%
\pgfpathcurveto{\pgfqpoint{5.657908in}{2.944410in}}{\pgfqpoint{5.659897in}{2.945846in}}{\pgfqpoint{5.659897in}{2.948717in}}%
\pgfpathcurveto{\pgfqpoint{5.659897in}{2.951571in}}{\pgfqpoint{5.657908in}{2.953006in}}{\pgfqpoint{5.655573in}{2.953006in}}%
\pgfpathcurveto{\pgfqpoint{5.655141in}{2.953006in}}{\pgfqpoint{5.654587in}{2.953006in}}{\pgfqpoint{5.654137in}{2.952799in}}%
\pgfpathcurveto{\pgfqpoint{5.657354in}{2.959752in}}{\pgfqpoint{5.666089in}{2.961014in}}{\pgfqpoint{5.669963in}{2.961014in}}%
\pgfpathcurveto{\pgfqpoint{5.673838in}{2.961014in}}{\pgfqpoint{5.681154in}{2.959164in}}{\pgfqpoint{5.681154in}{2.948699in}}%
\pgfpathcurveto{\pgfqpoint{5.681154in}{2.945638in}}{\pgfqpoint{5.680704in}{2.940190in}}{\pgfqpoint{5.676934in}{2.935381in}}%
\pgfpathcurveto{\pgfqpoint{5.673613in}{2.931126in}}{\pgfqpoint{5.669860in}{2.931126in}}{\pgfqpoint{5.666210in}{2.930780in}}%
\pgfpathcurveto{\pgfqpoint{5.665657in}{2.930780in}}{\pgfqpoint{5.663097in}{2.930521in}}{\pgfqpoint{5.662664in}{2.930521in}}%
\pgfpathcurveto{\pgfqpoint{5.661886in}{2.930417in}}{\pgfqpoint{5.661436in}{2.930314in}}{\pgfqpoint{5.661436in}{2.929466in}}%
\pgfpathcurveto{\pgfqpoint{5.661436in}{2.928688in}}{\pgfqpoint{5.661557in}{2.928584in}}{\pgfqpoint{5.663771in}{2.928584in}}%
\pgfpathlineto{\pgfqpoint{5.669185in}{2.928584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.732682in}{2.962571in}}%
\pgfpathcurveto{\pgfqpoint{5.732682in}{2.964889in}}{\pgfqpoint{5.732579in}{2.964889in}}{\pgfqpoint{5.730590in}{2.964889in}}%
\pgfpathlineto{\pgfqpoint{5.697709in}{2.912965in}}%
\pgfpathlineto{\pgfqpoint{5.697709in}{2.910094in}}%
\pgfpathlineto{\pgfqpoint{5.726265in}{2.910094in}}%
\pgfpathlineto{\pgfqpoint{5.726265in}{2.899180in}}%
\pgfpathcurveto{\pgfqpoint{5.726265in}{2.895150in}}{\pgfqpoint{5.726041in}{2.894043in}}{\pgfqpoint{5.718292in}{2.894043in}}%
\pgfpathlineto{\pgfqpoint{5.716199in}{2.894043in}}%
\pgfpathlineto{\pgfqpoint{5.716199in}{2.891276in}}%
\pgfpathcurveto{\pgfqpoint{5.719745in}{2.891276in}}{\pgfqpoint{5.725712in}{2.891276in}}{\pgfqpoint{5.729483in}{2.891276in}}%
\pgfpathcurveto{\pgfqpoint{5.733236in}{2.891276in}}{\pgfqpoint{5.739220in}{2.891276in}}{\pgfqpoint{5.742766in}{2.891276in}}%
\pgfpathlineto{\pgfqpoint{5.742766in}{2.894043in}}%
\pgfpathlineto{\pgfqpoint{5.740656in}{2.894043in}}%
\pgfpathcurveto{\pgfqpoint{5.732907in}{2.894043in}}{\pgfqpoint{5.732682in}{2.895150in}}{\pgfqpoint{5.732682in}{2.899180in}}%
\pgfpathlineto{\pgfqpoint{5.732682in}{2.910094in}}%
\pgfpathlineto{\pgfqpoint{5.743977in}{2.910094in}}%
\pgfpathlineto{\pgfqpoint{5.743977in}{2.912965in}}%
\pgfpathlineto{\pgfqpoint{5.732682in}{2.912965in}}%
\pgfpathlineto{\pgfqpoint{5.732682in}{2.962571in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.726594in}{2.955324in}}%
\pgfpathlineto{\pgfqpoint{5.726594in}{2.912965in}}%
\pgfpathlineto{\pgfqpoint{5.699923in}{2.912965in}}%
\pgfpathlineto{\pgfqpoint{5.726594in}{2.955324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999456in}{3.080977in}}%
\pgfpathcurveto{\pgfqpoint{5.999456in}{3.083295in}}{\pgfqpoint{5.999352in}{3.083295in}}{\pgfqpoint{5.997363in}{3.083295in}}%
\pgfpathlineto{\pgfqpoint{5.964483in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{5.964483in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{5.993039in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{5.993039in}{3.017587in}}%
\pgfpathcurveto{\pgfqpoint{5.993039in}{3.013557in}}{\pgfqpoint{5.992814in}{3.012450in}}{\pgfqpoint{5.985065in}{3.012450in}}%
\pgfpathlineto{\pgfqpoint{5.982972in}{3.012450in}}%
\pgfpathlineto{\pgfqpoint{5.982972in}{3.009682in}}%
\pgfpathcurveto{\pgfqpoint{5.986518in}{3.009682in}}{\pgfqpoint{5.992485in}{3.009682in}}{\pgfqpoint{5.996256in}{3.009682in}}%
\pgfpathcurveto{\pgfqpoint{6.000009in}{3.009682in}}{\pgfqpoint{6.005994in}{3.009682in}}{\pgfqpoint{6.009539in}{3.009682in}}%
\pgfpathlineto{\pgfqpoint{6.009539in}{3.012450in}}%
\pgfpathlineto{\pgfqpoint{6.007429in}{3.012450in}}%
\pgfpathcurveto{\pgfqpoint{5.999680in}{3.012450in}}{\pgfqpoint{5.999456in}{3.013557in}}{\pgfqpoint{5.999456in}{3.017587in}}%
\pgfpathlineto{\pgfqpoint{5.999456in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{6.010750in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{6.010750in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{5.999456in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{5.999456in}{3.080977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.993367in}{3.073730in}}%
\pgfpathlineto{\pgfqpoint{5.993367in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{5.966697in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{5.993367in}{3.073730in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.037493in}{3.046990in}}%
\pgfpathcurveto{\pgfqpoint{6.047352in}{3.046990in}}{\pgfqpoint{6.051676in}{3.038429in}}{\pgfqpoint{6.051676in}{3.028535in}}%
\pgfpathcurveto{\pgfqpoint{6.051676in}{3.015217in}}{\pgfqpoint{6.044584in}{3.010115in}}{\pgfqpoint{6.038167in}{3.010115in}}%
\pgfpathcurveto{\pgfqpoint{6.032304in}{3.010115in}}{\pgfqpoint{6.022774in}{3.013038in}}{\pgfqpoint{6.019781in}{3.021669in}}%
\pgfpathcurveto{\pgfqpoint{6.020335in}{3.021444in}}{\pgfqpoint{6.020888in}{3.021444in}}{\pgfqpoint{6.021442in}{3.021444in}}%
\pgfpathcurveto{\pgfqpoint{6.024105in}{3.021444in}}{\pgfqpoint{6.026095in}{3.023208in}}{\pgfqpoint{6.026095in}{3.026079in}}%
\pgfpathcurveto{\pgfqpoint{6.026095in}{3.029279in}}{\pgfqpoint{6.023656in}{3.030715in}}{\pgfqpoint{6.021442in}{3.030715in}}%
\pgfpathcurveto{\pgfqpoint{6.019574in}{3.030715in}}{\pgfqpoint{6.016685in}{3.029832in}}{\pgfqpoint{6.016685in}{3.025699in}}%
\pgfpathcurveto{\pgfqpoint{6.016685in}{3.015477in}}{\pgfqpoint{6.026648in}{3.007468in}}{\pgfqpoint{6.038392in}{3.007468in}}%
\pgfpathcurveto{\pgfqpoint{6.050673in}{3.007468in}}{\pgfqpoint{6.060082in}{3.017120in}}{\pgfqpoint{6.060082in}{3.028449in}}%
\pgfpathcurveto{\pgfqpoint{6.060082in}{3.039207in}}{\pgfqpoint{6.051226in}{3.046990in}}{\pgfqpoint{6.040710in}{3.048201in}}%
\pgfpathcurveto{\pgfqpoint{6.049116in}{3.049948in}}{\pgfqpoint{6.057211in}{3.057351in}}{\pgfqpoint{6.057211in}{3.067262in}}%
\pgfpathcurveto{\pgfqpoint{6.057211in}{3.075754in}}{\pgfqpoint{6.048459in}{3.081963in}}{\pgfqpoint{6.038496in}{3.081963in}}%
\pgfpathcurveto{\pgfqpoint{6.028430in}{3.081963in}}{\pgfqpoint{6.019574in}{3.075910in}}{\pgfqpoint{6.019574in}{3.067262in}}%
\pgfpathcurveto{\pgfqpoint{6.019574in}{3.063474in}}{\pgfqpoint{6.022445in}{3.062816in}}{\pgfqpoint{6.023881in}{3.062816in}}%
\pgfpathcurveto{\pgfqpoint{6.026216in}{3.062816in}}{\pgfqpoint{6.028205in}{3.064252in}}{\pgfqpoint{6.028205in}{3.067123in}}%
\pgfpathcurveto{\pgfqpoint{6.028205in}{3.069977in}}{\pgfqpoint{6.026216in}{3.071413in}}{\pgfqpoint{6.023881in}{3.071413in}}%
\pgfpathcurveto{\pgfqpoint{6.023448in}{3.071413in}}{\pgfqpoint{6.022895in}{3.071413in}}{\pgfqpoint{6.022445in}{3.071205in}}%
\pgfpathcurveto{\pgfqpoint{6.025662in}{3.078158in}}{\pgfqpoint{6.034397in}{3.079421in}}{\pgfqpoint{6.038271in}{3.079421in}}%
\pgfpathcurveto{\pgfqpoint{6.042145in}{3.079421in}}{\pgfqpoint{6.049462in}{3.077570in}}{\pgfqpoint{6.049462in}{3.067106in}}%
\pgfpathcurveto{\pgfqpoint{6.049462in}{3.064044in}}{\pgfqpoint{6.049012in}{3.058596in}}{\pgfqpoint{6.045242in}{3.053788in}}%
\pgfpathcurveto{\pgfqpoint{6.041921in}{3.049533in}}{\pgfqpoint{6.038167in}{3.049533in}}{\pgfqpoint{6.034518in}{3.049187in}}%
\pgfpathcurveto{\pgfqpoint{6.033964in}{3.049187in}}{\pgfqpoint{6.031405in}{3.048927in}}{\pgfqpoint{6.030972in}{3.048927in}}%
\pgfpathcurveto{\pgfqpoint{6.030194in}{3.048824in}}{\pgfqpoint{6.029744in}{3.048720in}}{\pgfqpoint{6.029744in}{3.047872in}}%
\pgfpathcurveto{\pgfqpoint{6.029744in}{3.047094in}}{\pgfqpoint{6.029865in}{3.046990in}}{\pgfqpoint{6.032079in}{3.046990in}}%
\pgfpathlineto{\pgfqpoint{6.037493in}{3.046990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.100990in}{3.080977in}}%
\pgfpathcurveto{\pgfqpoint{6.100990in}{3.083295in}}{\pgfqpoint{6.100886in}{3.083295in}}{\pgfqpoint{6.098897in}{3.083295in}}%
\pgfpathlineto{\pgfqpoint{6.066017in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{6.066017in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{6.094573in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{6.094573in}{3.017587in}}%
\pgfpathcurveto{\pgfqpoint{6.094573in}{3.013557in}}{\pgfqpoint{6.094348in}{3.012450in}}{\pgfqpoint{6.086600in}{3.012450in}}%
\pgfpathlineto{\pgfqpoint{6.084507in}{3.012450in}}%
\pgfpathlineto{\pgfqpoint{6.084507in}{3.009682in}}%
\pgfpathcurveto{\pgfqpoint{6.088052in}{3.009682in}}{\pgfqpoint{6.094020in}{3.009682in}}{\pgfqpoint{6.097790in}{3.009682in}}%
\pgfpathcurveto{\pgfqpoint{6.101544in}{3.009682in}}{\pgfqpoint{6.107528in}{3.009682in}}{\pgfqpoint{6.111074in}{3.009682in}}%
\pgfpathlineto{\pgfqpoint{6.111074in}{3.012450in}}%
\pgfpathlineto{\pgfqpoint{6.108964in}{3.012450in}}%
\pgfpathcurveto{\pgfqpoint{6.101215in}{3.012450in}}{\pgfqpoint{6.100990in}{3.013557in}}{\pgfqpoint{6.100990in}{3.017587in}}%
\pgfpathlineto{\pgfqpoint{6.100990in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{6.112284in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{6.112284in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{6.100990in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{6.100990in}{3.080977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.094902in}{3.073730in}}%
\pgfpathlineto{\pgfqpoint{6.094902in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{6.068231in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{6.094902in}{3.073730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999456in}{3.080977in}}%
\pgfpathcurveto{\pgfqpoint{5.999456in}{3.083295in}}{\pgfqpoint{5.999352in}{3.083295in}}{\pgfqpoint{5.997363in}{3.083295in}}%
\pgfpathlineto{\pgfqpoint{5.964483in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{5.964483in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{5.993039in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{5.993039in}{3.017587in}}%
\pgfpathcurveto{\pgfqpoint{5.993039in}{3.013557in}}{\pgfqpoint{5.992814in}{3.012450in}}{\pgfqpoint{5.985065in}{3.012450in}}%
\pgfpathlineto{\pgfqpoint{5.982972in}{3.012450in}}%
\pgfpathlineto{\pgfqpoint{5.982972in}{3.009682in}}%
\pgfpathcurveto{\pgfqpoint{5.986518in}{3.009682in}}{\pgfqpoint{5.992485in}{3.009682in}}{\pgfqpoint{5.996256in}{3.009682in}}%
\pgfpathcurveto{\pgfqpoint{6.000009in}{3.009682in}}{\pgfqpoint{6.005994in}{3.009682in}}{\pgfqpoint{6.009539in}{3.009682in}}%
\pgfpathlineto{\pgfqpoint{6.009539in}{3.012450in}}%
\pgfpathlineto{\pgfqpoint{6.007429in}{3.012450in}}%
\pgfpathcurveto{\pgfqpoint{5.999680in}{3.012450in}}{\pgfqpoint{5.999456in}{3.013557in}}{\pgfqpoint{5.999456in}{3.017587in}}%
\pgfpathlineto{\pgfqpoint{5.999456in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{6.010750in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{6.010750in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{5.999456in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{5.999456in}{3.080977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.993367in}{3.073730in}}%
\pgfpathlineto{\pgfqpoint{5.993367in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{5.966697in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{5.993367in}{3.073730in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.037493in}{3.046990in}}%
\pgfpathcurveto{\pgfqpoint{6.047352in}{3.046990in}}{\pgfqpoint{6.051676in}{3.038429in}}{\pgfqpoint{6.051676in}{3.028535in}}%
\pgfpathcurveto{\pgfqpoint{6.051676in}{3.015217in}}{\pgfqpoint{6.044584in}{3.010115in}}{\pgfqpoint{6.038167in}{3.010115in}}%
\pgfpathcurveto{\pgfqpoint{6.032304in}{3.010115in}}{\pgfqpoint{6.022774in}{3.013038in}}{\pgfqpoint{6.019781in}{3.021669in}}%
\pgfpathcurveto{\pgfqpoint{6.020335in}{3.021444in}}{\pgfqpoint{6.020888in}{3.021444in}}{\pgfqpoint{6.021442in}{3.021444in}}%
\pgfpathcurveto{\pgfqpoint{6.024105in}{3.021444in}}{\pgfqpoint{6.026095in}{3.023208in}}{\pgfqpoint{6.026095in}{3.026079in}}%
\pgfpathcurveto{\pgfqpoint{6.026095in}{3.029279in}}{\pgfqpoint{6.023656in}{3.030715in}}{\pgfqpoint{6.021442in}{3.030715in}}%
\pgfpathcurveto{\pgfqpoint{6.019574in}{3.030715in}}{\pgfqpoint{6.016685in}{3.029832in}}{\pgfqpoint{6.016685in}{3.025699in}}%
\pgfpathcurveto{\pgfqpoint{6.016685in}{3.015477in}}{\pgfqpoint{6.026648in}{3.007468in}}{\pgfqpoint{6.038392in}{3.007468in}}%
\pgfpathcurveto{\pgfqpoint{6.050673in}{3.007468in}}{\pgfqpoint{6.060082in}{3.017120in}}{\pgfqpoint{6.060082in}{3.028449in}}%
\pgfpathcurveto{\pgfqpoint{6.060082in}{3.039207in}}{\pgfqpoint{6.051226in}{3.046990in}}{\pgfqpoint{6.040710in}{3.048201in}}%
\pgfpathcurveto{\pgfqpoint{6.049116in}{3.049948in}}{\pgfqpoint{6.057211in}{3.057351in}}{\pgfqpoint{6.057211in}{3.067262in}}%
\pgfpathcurveto{\pgfqpoint{6.057211in}{3.075754in}}{\pgfqpoint{6.048459in}{3.081963in}}{\pgfqpoint{6.038496in}{3.081963in}}%
\pgfpathcurveto{\pgfqpoint{6.028430in}{3.081963in}}{\pgfqpoint{6.019574in}{3.075910in}}{\pgfqpoint{6.019574in}{3.067262in}}%
\pgfpathcurveto{\pgfqpoint{6.019574in}{3.063474in}}{\pgfqpoint{6.022445in}{3.062816in}}{\pgfqpoint{6.023881in}{3.062816in}}%
\pgfpathcurveto{\pgfqpoint{6.026216in}{3.062816in}}{\pgfqpoint{6.028205in}{3.064252in}}{\pgfqpoint{6.028205in}{3.067123in}}%
\pgfpathcurveto{\pgfqpoint{6.028205in}{3.069977in}}{\pgfqpoint{6.026216in}{3.071413in}}{\pgfqpoint{6.023881in}{3.071413in}}%
\pgfpathcurveto{\pgfqpoint{6.023448in}{3.071413in}}{\pgfqpoint{6.022895in}{3.071413in}}{\pgfqpoint{6.022445in}{3.071205in}}%
\pgfpathcurveto{\pgfqpoint{6.025662in}{3.078158in}}{\pgfqpoint{6.034397in}{3.079421in}}{\pgfqpoint{6.038271in}{3.079421in}}%
\pgfpathcurveto{\pgfqpoint{6.042145in}{3.079421in}}{\pgfqpoint{6.049462in}{3.077570in}}{\pgfqpoint{6.049462in}{3.067106in}}%
\pgfpathcurveto{\pgfqpoint{6.049462in}{3.064044in}}{\pgfqpoint{6.049012in}{3.058596in}}{\pgfqpoint{6.045242in}{3.053788in}}%
\pgfpathcurveto{\pgfqpoint{6.041921in}{3.049533in}}{\pgfqpoint{6.038167in}{3.049533in}}{\pgfqpoint{6.034518in}{3.049187in}}%
\pgfpathcurveto{\pgfqpoint{6.033964in}{3.049187in}}{\pgfqpoint{6.031405in}{3.048927in}}{\pgfqpoint{6.030972in}{3.048927in}}%
\pgfpathcurveto{\pgfqpoint{6.030194in}{3.048824in}}{\pgfqpoint{6.029744in}{3.048720in}}{\pgfqpoint{6.029744in}{3.047872in}}%
\pgfpathcurveto{\pgfqpoint{6.029744in}{3.047094in}}{\pgfqpoint{6.029865in}{3.046990in}}{\pgfqpoint{6.032079in}{3.046990in}}%
\pgfpathlineto{\pgfqpoint{6.037493in}{3.046990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.100990in}{3.080977in}}%
\pgfpathcurveto{\pgfqpoint{6.100990in}{3.083295in}}{\pgfqpoint{6.100886in}{3.083295in}}{\pgfqpoint{6.098897in}{3.083295in}}%
\pgfpathlineto{\pgfqpoint{6.066017in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{6.066017in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{6.094573in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{6.094573in}{3.017587in}}%
\pgfpathcurveto{\pgfqpoint{6.094573in}{3.013557in}}{\pgfqpoint{6.094348in}{3.012450in}}{\pgfqpoint{6.086600in}{3.012450in}}%
\pgfpathlineto{\pgfqpoint{6.084507in}{3.012450in}}%
\pgfpathlineto{\pgfqpoint{6.084507in}{3.009682in}}%
\pgfpathcurveto{\pgfqpoint{6.088052in}{3.009682in}}{\pgfqpoint{6.094020in}{3.009682in}}{\pgfqpoint{6.097790in}{3.009682in}}%
\pgfpathcurveto{\pgfqpoint{6.101544in}{3.009682in}}{\pgfqpoint{6.107528in}{3.009682in}}{\pgfqpoint{6.111074in}{3.009682in}}%
\pgfpathlineto{\pgfqpoint{6.111074in}{3.012450in}}%
\pgfpathlineto{\pgfqpoint{6.108964in}{3.012450in}}%
\pgfpathcurveto{\pgfqpoint{6.101215in}{3.012450in}}{\pgfqpoint{6.100990in}{3.013557in}}{\pgfqpoint{6.100990in}{3.017587in}}%
\pgfpathlineto{\pgfqpoint{6.100990in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{6.112284in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{6.112284in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{6.100990in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{6.100990in}{3.080977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.094902in}{3.073730in}}%
\pgfpathlineto{\pgfqpoint{6.094902in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{6.068231in}{3.031372in}}%
\pgfpathlineto{\pgfqpoint{6.094902in}{3.073730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217993in}{2.407347in}}%
\pgfpathcurveto{\pgfqpoint{6.217993in}{2.409665in}}{\pgfqpoint{6.217889in}{2.409665in}}{\pgfqpoint{6.215900in}{2.409665in}}%
\pgfpathlineto{\pgfqpoint{6.183020in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.183020in}{2.354871in}}%
\pgfpathlineto{\pgfqpoint{6.211576in}{2.354871in}}%
\pgfpathlineto{\pgfqpoint{6.211576in}{2.343957in}}%
\pgfpathcurveto{\pgfqpoint{6.211576in}{2.339927in}}{\pgfqpoint{6.211351in}{2.338820in}}{\pgfqpoint{6.203602in}{2.338820in}}%
\pgfpathlineto{\pgfqpoint{6.201509in}{2.338820in}}%
\pgfpathlineto{\pgfqpoint{6.201509in}{2.336052in}}%
\pgfpathcurveto{\pgfqpoint{6.205055in}{2.336052in}}{\pgfqpoint{6.211022in}{2.336052in}}{\pgfqpoint{6.214793in}{2.336052in}}%
\pgfpathcurveto{\pgfqpoint{6.218546in}{2.336052in}}{\pgfqpoint{6.224531in}{2.336052in}}{\pgfqpoint{6.228076in}{2.336052in}}%
\pgfpathlineto{\pgfqpoint{6.228076in}{2.338820in}}%
\pgfpathlineto{\pgfqpoint{6.225966in}{2.338820in}}%
\pgfpathcurveto{\pgfqpoint{6.218217in}{2.338820in}}{\pgfqpoint{6.217993in}{2.339927in}}{\pgfqpoint{6.217993in}{2.343957in}}%
\pgfpathlineto{\pgfqpoint{6.217993in}{2.354871in}}%
\pgfpathlineto{\pgfqpoint{6.229287in}{2.354871in}}%
\pgfpathlineto{\pgfqpoint{6.229287in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.217993in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.217993in}{2.407347in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.211904in}{2.400100in}}%
\pgfpathlineto{\pgfqpoint{6.211904in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.185234in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.211904in}{2.400100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.256030in}{2.373360in}}%
\pgfpathcurveto{\pgfqpoint{6.265889in}{2.373360in}}{\pgfqpoint{6.270213in}{2.364799in}}{\pgfqpoint{6.270213in}{2.354905in}}%
\pgfpathcurveto{\pgfqpoint{6.270213in}{2.341587in}}{\pgfqpoint{6.263121in}{2.336485in}}{\pgfqpoint{6.256704in}{2.336485in}}%
\pgfpathcurveto{\pgfqpoint{6.250841in}{2.336485in}}{\pgfqpoint{6.241311in}{2.339408in}}{\pgfqpoint{6.238318in}{2.348039in}}%
\pgfpathcurveto{\pgfqpoint{6.238872in}{2.347814in}}{\pgfqpoint{6.239425in}{2.347814in}}{\pgfqpoint{6.239979in}{2.347814in}}%
\pgfpathcurveto{\pgfqpoint{6.242642in}{2.347814in}}{\pgfqpoint{6.244632in}{2.349578in}}{\pgfqpoint{6.244632in}{2.352449in}}%
\pgfpathcurveto{\pgfqpoint{6.244632in}{2.355649in}}{\pgfqpoint{6.242193in}{2.357084in}}{\pgfqpoint{6.239979in}{2.357084in}}%
\pgfpathcurveto{\pgfqpoint{6.238111in}{2.357084in}}{\pgfqpoint{6.235222in}{2.356202in}}{\pgfqpoint{6.235222in}{2.352069in}}%
\pgfpathcurveto{\pgfqpoint{6.235222in}{2.341846in}}{\pgfqpoint{6.245185in}{2.333838in}}{\pgfqpoint{6.256929in}{2.333838in}}%
\pgfpathcurveto{\pgfqpoint{6.269210in}{2.333838in}}{\pgfqpoint{6.278619in}{2.343490in}}{\pgfqpoint{6.278619in}{2.354819in}}%
\pgfpathcurveto{\pgfqpoint{6.278619in}{2.365577in}}{\pgfqpoint{6.269763in}{2.373360in}}{\pgfqpoint{6.259247in}{2.374571in}}%
\pgfpathcurveto{\pgfqpoint{6.267653in}{2.376318in}}{\pgfqpoint{6.275748in}{2.383721in}}{\pgfqpoint{6.275748in}{2.393631in}}%
\pgfpathcurveto{\pgfqpoint{6.275748in}{2.402124in}}{\pgfqpoint{6.266996in}{2.408333in}}{\pgfqpoint{6.257033in}{2.408333in}}%
\pgfpathcurveto{\pgfqpoint{6.246967in}{2.408333in}}{\pgfqpoint{6.238111in}{2.402280in}}{\pgfqpoint{6.238111in}{2.393631in}}%
\pgfpathcurveto{\pgfqpoint{6.238111in}{2.389844in}}{\pgfqpoint{6.240982in}{2.389186in}}{\pgfqpoint{6.242418in}{2.389186in}}%
\pgfpathcurveto{\pgfqpoint{6.244753in}{2.389186in}}{\pgfqpoint{6.246742in}{2.390622in}}{\pgfqpoint{6.246742in}{2.393493in}}%
\pgfpathcurveto{\pgfqpoint{6.246742in}{2.396347in}}{\pgfqpoint{6.244753in}{2.397783in}}{\pgfqpoint{6.242418in}{2.397783in}}%
\pgfpathcurveto{\pgfqpoint{6.241985in}{2.397783in}}{\pgfqpoint{6.241432in}{2.397783in}}{\pgfqpoint{6.240982in}{2.397575in}}%
\pgfpathcurveto{\pgfqpoint{6.244199in}{2.404528in}}{\pgfqpoint{6.252934in}{2.405791in}}{\pgfqpoint{6.256808in}{2.405791in}}%
\pgfpathcurveto{\pgfqpoint{6.260682in}{2.405791in}}{\pgfqpoint{6.267999in}{2.403940in}}{\pgfqpoint{6.267999in}{2.393476in}}%
\pgfpathcurveto{\pgfqpoint{6.267999in}{2.390414in}}{\pgfqpoint{6.267549in}{2.384966in}}{\pgfqpoint{6.263779in}{2.380158in}}%
\pgfpathcurveto{\pgfqpoint{6.260458in}{2.375903in}}{\pgfqpoint{6.256704in}{2.375903in}}{\pgfqpoint{6.253055in}{2.375557in}}%
\pgfpathcurveto{\pgfqpoint{6.252501in}{2.375557in}}{\pgfqpoint{6.249942in}{2.375297in}}{\pgfqpoint{6.249509in}{2.375297in}}%
\pgfpathcurveto{\pgfqpoint{6.248731in}{2.375194in}}{\pgfqpoint{6.248281in}{2.375090in}}{\pgfqpoint{6.248281in}{2.374242in}}%
\pgfpathcurveto{\pgfqpoint{6.248281in}{2.373464in}}{\pgfqpoint{6.248402in}{2.373360in}}{\pgfqpoint{6.250616in}{2.373360in}}%
\pgfpathlineto{\pgfqpoint{6.256030in}{2.373360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.319527in}{2.407347in}}%
\pgfpathcurveto{\pgfqpoint{6.319527in}{2.409665in}}{\pgfqpoint{6.319423in}{2.409665in}}{\pgfqpoint{6.317434in}{2.409665in}}%
\pgfpathlineto{\pgfqpoint{6.284554in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.284554in}{2.354871in}}%
\pgfpathlineto{\pgfqpoint{6.313110in}{2.354871in}}%
\pgfpathlineto{\pgfqpoint{6.313110in}{2.343957in}}%
\pgfpathcurveto{\pgfqpoint{6.313110in}{2.339927in}}{\pgfqpoint{6.312885in}{2.338820in}}{\pgfqpoint{6.305137in}{2.338820in}}%
\pgfpathlineto{\pgfqpoint{6.303044in}{2.338820in}}%
\pgfpathlineto{\pgfqpoint{6.303044in}{2.336052in}}%
\pgfpathcurveto{\pgfqpoint{6.306589in}{2.336052in}}{\pgfqpoint{6.312557in}{2.336052in}}{\pgfqpoint{6.316327in}{2.336052in}}%
\pgfpathcurveto{\pgfqpoint{6.320081in}{2.336052in}}{\pgfqpoint{6.326065in}{2.336052in}}{\pgfqpoint{6.329611in}{2.336052in}}%
\pgfpathlineto{\pgfqpoint{6.329611in}{2.338820in}}%
\pgfpathlineto{\pgfqpoint{6.327501in}{2.338820in}}%
\pgfpathcurveto{\pgfqpoint{6.319752in}{2.338820in}}{\pgfqpoint{6.319527in}{2.339927in}}{\pgfqpoint{6.319527in}{2.343957in}}%
\pgfpathlineto{\pgfqpoint{6.319527in}{2.354871in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.354871in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.319527in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.319527in}{2.407347in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.313439in}{2.400100in}}%
\pgfpathlineto{\pgfqpoint{6.313439in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.286768in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.313439in}{2.400100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217993in}{2.407347in}}%
\pgfpathcurveto{\pgfqpoint{6.217993in}{2.409665in}}{\pgfqpoint{6.217889in}{2.409665in}}{\pgfqpoint{6.215900in}{2.409665in}}%
\pgfpathlineto{\pgfqpoint{6.183020in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.183020in}{2.354871in}}%
\pgfpathlineto{\pgfqpoint{6.211576in}{2.354871in}}%
\pgfpathlineto{\pgfqpoint{6.211576in}{2.343957in}}%
\pgfpathcurveto{\pgfqpoint{6.211576in}{2.339927in}}{\pgfqpoint{6.211351in}{2.338820in}}{\pgfqpoint{6.203602in}{2.338820in}}%
\pgfpathlineto{\pgfqpoint{6.201509in}{2.338820in}}%
\pgfpathlineto{\pgfqpoint{6.201509in}{2.336052in}}%
\pgfpathcurveto{\pgfqpoint{6.205055in}{2.336052in}}{\pgfqpoint{6.211022in}{2.336052in}}{\pgfqpoint{6.214793in}{2.336052in}}%
\pgfpathcurveto{\pgfqpoint{6.218546in}{2.336052in}}{\pgfqpoint{6.224531in}{2.336052in}}{\pgfqpoint{6.228076in}{2.336052in}}%
\pgfpathlineto{\pgfqpoint{6.228076in}{2.338820in}}%
\pgfpathlineto{\pgfqpoint{6.225966in}{2.338820in}}%
\pgfpathcurveto{\pgfqpoint{6.218217in}{2.338820in}}{\pgfqpoint{6.217993in}{2.339927in}}{\pgfqpoint{6.217993in}{2.343957in}}%
\pgfpathlineto{\pgfqpoint{6.217993in}{2.354871in}}%
\pgfpathlineto{\pgfqpoint{6.229287in}{2.354871in}}%
\pgfpathlineto{\pgfqpoint{6.229287in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.217993in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.217993in}{2.407347in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.211904in}{2.400100in}}%
\pgfpathlineto{\pgfqpoint{6.211904in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.185234in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.211904in}{2.400100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.256030in}{2.373360in}}%
\pgfpathcurveto{\pgfqpoint{6.265889in}{2.373360in}}{\pgfqpoint{6.270213in}{2.364799in}}{\pgfqpoint{6.270213in}{2.354905in}}%
\pgfpathcurveto{\pgfqpoint{6.270213in}{2.341587in}}{\pgfqpoint{6.263121in}{2.336485in}}{\pgfqpoint{6.256704in}{2.336485in}}%
\pgfpathcurveto{\pgfqpoint{6.250841in}{2.336485in}}{\pgfqpoint{6.241311in}{2.339408in}}{\pgfqpoint{6.238318in}{2.348039in}}%
\pgfpathcurveto{\pgfqpoint{6.238872in}{2.347814in}}{\pgfqpoint{6.239425in}{2.347814in}}{\pgfqpoint{6.239979in}{2.347814in}}%
\pgfpathcurveto{\pgfqpoint{6.242642in}{2.347814in}}{\pgfqpoint{6.244632in}{2.349578in}}{\pgfqpoint{6.244632in}{2.352449in}}%
\pgfpathcurveto{\pgfqpoint{6.244632in}{2.355649in}}{\pgfqpoint{6.242193in}{2.357084in}}{\pgfqpoint{6.239979in}{2.357084in}}%
\pgfpathcurveto{\pgfqpoint{6.238111in}{2.357084in}}{\pgfqpoint{6.235222in}{2.356202in}}{\pgfqpoint{6.235222in}{2.352069in}}%
\pgfpathcurveto{\pgfqpoint{6.235222in}{2.341846in}}{\pgfqpoint{6.245185in}{2.333838in}}{\pgfqpoint{6.256929in}{2.333838in}}%
\pgfpathcurveto{\pgfqpoint{6.269210in}{2.333838in}}{\pgfqpoint{6.278619in}{2.343490in}}{\pgfqpoint{6.278619in}{2.354819in}}%
\pgfpathcurveto{\pgfqpoint{6.278619in}{2.365577in}}{\pgfqpoint{6.269763in}{2.373360in}}{\pgfqpoint{6.259247in}{2.374571in}}%
\pgfpathcurveto{\pgfqpoint{6.267653in}{2.376318in}}{\pgfqpoint{6.275748in}{2.383721in}}{\pgfqpoint{6.275748in}{2.393631in}}%
\pgfpathcurveto{\pgfqpoint{6.275748in}{2.402124in}}{\pgfqpoint{6.266996in}{2.408333in}}{\pgfqpoint{6.257033in}{2.408333in}}%
\pgfpathcurveto{\pgfqpoint{6.246967in}{2.408333in}}{\pgfqpoint{6.238111in}{2.402280in}}{\pgfqpoint{6.238111in}{2.393631in}}%
\pgfpathcurveto{\pgfqpoint{6.238111in}{2.389844in}}{\pgfqpoint{6.240982in}{2.389186in}}{\pgfqpoint{6.242418in}{2.389186in}}%
\pgfpathcurveto{\pgfqpoint{6.244753in}{2.389186in}}{\pgfqpoint{6.246742in}{2.390622in}}{\pgfqpoint{6.246742in}{2.393493in}}%
\pgfpathcurveto{\pgfqpoint{6.246742in}{2.396347in}}{\pgfqpoint{6.244753in}{2.397783in}}{\pgfqpoint{6.242418in}{2.397783in}}%
\pgfpathcurveto{\pgfqpoint{6.241985in}{2.397783in}}{\pgfqpoint{6.241432in}{2.397783in}}{\pgfqpoint{6.240982in}{2.397575in}}%
\pgfpathcurveto{\pgfqpoint{6.244199in}{2.404528in}}{\pgfqpoint{6.252934in}{2.405791in}}{\pgfqpoint{6.256808in}{2.405791in}}%
\pgfpathcurveto{\pgfqpoint{6.260682in}{2.405791in}}{\pgfqpoint{6.267999in}{2.403940in}}{\pgfqpoint{6.267999in}{2.393476in}}%
\pgfpathcurveto{\pgfqpoint{6.267999in}{2.390414in}}{\pgfqpoint{6.267549in}{2.384966in}}{\pgfqpoint{6.263779in}{2.380158in}}%
\pgfpathcurveto{\pgfqpoint{6.260458in}{2.375903in}}{\pgfqpoint{6.256704in}{2.375903in}}{\pgfqpoint{6.253055in}{2.375557in}}%
\pgfpathcurveto{\pgfqpoint{6.252501in}{2.375557in}}{\pgfqpoint{6.249942in}{2.375297in}}{\pgfqpoint{6.249509in}{2.375297in}}%
\pgfpathcurveto{\pgfqpoint{6.248731in}{2.375194in}}{\pgfqpoint{6.248281in}{2.375090in}}{\pgfqpoint{6.248281in}{2.374242in}}%
\pgfpathcurveto{\pgfqpoint{6.248281in}{2.373464in}}{\pgfqpoint{6.248402in}{2.373360in}}{\pgfqpoint{6.250616in}{2.373360in}}%
\pgfpathlineto{\pgfqpoint{6.256030in}{2.373360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.319527in}{2.407347in}}%
\pgfpathcurveto{\pgfqpoint{6.319527in}{2.409665in}}{\pgfqpoint{6.319423in}{2.409665in}}{\pgfqpoint{6.317434in}{2.409665in}}%
\pgfpathlineto{\pgfqpoint{6.284554in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.284554in}{2.354871in}}%
\pgfpathlineto{\pgfqpoint{6.313110in}{2.354871in}}%
\pgfpathlineto{\pgfqpoint{6.313110in}{2.343957in}}%
\pgfpathcurveto{\pgfqpoint{6.313110in}{2.339927in}}{\pgfqpoint{6.312885in}{2.338820in}}{\pgfqpoint{6.305137in}{2.338820in}}%
\pgfpathlineto{\pgfqpoint{6.303044in}{2.338820in}}%
\pgfpathlineto{\pgfqpoint{6.303044in}{2.336052in}}%
\pgfpathcurveto{\pgfqpoint{6.306589in}{2.336052in}}{\pgfqpoint{6.312557in}{2.336052in}}{\pgfqpoint{6.316327in}{2.336052in}}%
\pgfpathcurveto{\pgfqpoint{6.320081in}{2.336052in}}{\pgfqpoint{6.326065in}{2.336052in}}{\pgfqpoint{6.329611in}{2.336052in}}%
\pgfpathlineto{\pgfqpoint{6.329611in}{2.338820in}}%
\pgfpathlineto{\pgfqpoint{6.327501in}{2.338820in}}%
\pgfpathcurveto{\pgfqpoint{6.319752in}{2.338820in}}{\pgfqpoint{6.319527in}{2.339927in}}{\pgfqpoint{6.319527in}{2.343957in}}%
\pgfpathlineto{\pgfqpoint{6.319527in}{2.354871in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.354871in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.319527in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.319527in}{2.407347in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.313439in}{2.400100in}}%
\pgfpathlineto{\pgfqpoint{6.313439in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.286768in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{6.313439in}{2.400100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305209in}{3.023183in}}%
\pgfpathcurveto{\pgfqpoint{5.305209in}{3.025501in}}{\pgfqpoint{5.305105in}{3.025501in}}{\pgfqpoint{5.303116in}{3.025501in}}%
\pgfpathlineto{\pgfqpoint{5.270236in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.270236in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.298792in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.298792in}{2.959793in}}%
\pgfpathcurveto{\pgfqpoint{5.298792in}{2.955763in}}{\pgfqpoint{5.298567in}{2.954656in}}{\pgfqpoint{5.290818in}{2.954656in}}%
\pgfpathlineto{\pgfqpoint{5.288725in}{2.954656in}}%
\pgfpathlineto{\pgfqpoint{5.288725in}{2.951888in}}%
\pgfpathcurveto{\pgfqpoint{5.292271in}{2.951888in}}{\pgfqpoint{5.298238in}{2.951888in}}{\pgfqpoint{5.302009in}{2.951888in}}%
\pgfpathcurveto{\pgfqpoint{5.305762in}{2.951888in}}{\pgfqpoint{5.311747in}{2.951888in}}{\pgfqpoint{5.315292in}{2.951888in}}%
\pgfpathlineto{\pgfqpoint{5.315292in}{2.954656in}}%
\pgfpathlineto{\pgfqpoint{5.313182in}{2.954656in}}%
\pgfpathcurveto{\pgfqpoint{5.305434in}{2.954656in}}{\pgfqpoint{5.305209in}{2.955763in}}{\pgfqpoint{5.305209in}{2.959793in}}%
\pgfpathlineto{\pgfqpoint{5.305209in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.316503in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.316503in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.305209in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.305209in}{3.023183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.299120in}{3.015936in}}%
\pgfpathlineto{\pgfqpoint{5.299120in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.299120in}{3.015936in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.343246in}{2.989196in}}%
\pgfpathcurveto{\pgfqpoint{5.353105in}{2.989196in}}{\pgfqpoint{5.357429in}{2.980635in}}{\pgfqpoint{5.357429in}{2.970741in}}%
\pgfpathcurveto{\pgfqpoint{5.357429in}{2.957423in}}{\pgfqpoint{5.350337in}{2.952321in}}{\pgfqpoint{5.343920in}{2.952321in}}%
\pgfpathcurveto{\pgfqpoint{5.338057in}{2.952321in}}{\pgfqpoint{5.328527in}{2.955244in}}{\pgfqpoint{5.325535in}{2.963875in}}%
\pgfpathcurveto{\pgfqpoint{5.326088in}{2.963650in}}{\pgfqpoint{5.326641in}{2.963650in}}{\pgfqpoint{5.327195in}{2.963650in}}%
\pgfpathcurveto{\pgfqpoint{5.329859in}{2.963650in}}{\pgfqpoint{5.331848in}{2.965414in}}{\pgfqpoint{5.331848in}{2.968285in}}%
\pgfpathcurveto{\pgfqpoint{5.331848in}{2.971485in}}{\pgfqpoint{5.329409in}{2.972921in}}{\pgfqpoint{5.327195in}{2.972921in}}%
\pgfpathcurveto{\pgfqpoint{5.325327in}{2.972921in}}{\pgfqpoint{5.322438in}{2.972038in}}{\pgfqpoint{5.322438in}{2.967905in}}%
\pgfpathcurveto{\pgfqpoint{5.322438in}{2.957683in}}{\pgfqpoint{5.332401in}{2.949674in}}{\pgfqpoint{5.344145in}{2.949674in}}%
\pgfpathcurveto{\pgfqpoint{5.356426in}{2.949674in}}{\pgfqpoint{5.365835in}{2.959326in}}{\pgfqpoint{5.365835in}{2.970655in}}%
\pgfpathcurveto{\pgfqpoint{5.365835in}{2.981413in}}{\pgfqpoint{5.356979in}{2.989196in}}{\pgfqpoint{5.346463in}{2.990407in}}%
\pgfpathcurveto{\pgfqpoint{5.354869in}{2.992154in}}{\pgfqpoint{5.362964in}{2.999557in}}{\pgfqpoint{5.362964in}{3.009468in}}%
\pgfpathcurveto{\pgfqpoint{5.362964in}{3.017960in}}{\pgfqpoint{5.354212in}{3.024169in}}{\pgfqpoint{5.344249in}{3.024169in}}%
\pgfpathcurveto{\pgfqpoint{5.334183in}{3.024169in}}{\pgfqpoint{5.325327in}{3.018116in}}{\pgfqpoint{5.325327in}{3.009468in}}%
\pgfpathcurveto{\pgfqpoint{5.325327in}{3.005680in}}{\pgfqpoint{5.328198in}{3.005022in}}{\pgfqpoint{5.329634in}{3.005022in}}%
\pgfpathcurveto{\pgfqpoint{5.331969in}{3.005022in}}{\pgfqpoint{5.333958in}{3.006458in}}{\pgfqpoint{5.333958in}{3.009329in}}%
\pgfpathcurveto{\pgfqpoint{5.333958in}{3.012183in}}{\pgfqpoint{5.331969in}{3.013619in}}{\pgfqpoint{5.329634in}{3.013619in}}%
\pgfpathcurveto{\pgfqpoint{5.329201in}{3.013619in}}{\pgfqpoint{5.328648in}{3.013619in}}{\pgfqpoint{5.328198in}{3.013411in}}%
\pgfpathcurveto{\pgfqpoint{5.331415in}{3.020364in}}{\pgfqpoint{5.340150in}{3.021627in}}{\pgfqpoint{5.344024in}{3.021627in}}%
\pgfpathcurveto{\pgfqpoint{5.347899in}{3.021627in}}{\pgfqpoint{5.355215in}{3.019776in}}{\pgfqpoint{5.355215in}{3.009312in}}%
\pgfpathcurveto{\pgfqpoint{5.355215in}{3.006250in}}{\pgfqpoint{5.354765in}{3.000802in}}{\pgfqpoint{5.350995in}{2.995994in}}%
\pgfpathcurveto{\pgfqpoint{5.347674in}{2.991739in}}{\pgfqpoint{5.343920in}{2.991739in}}{\pgfqpoint{5.340271in}{2.991393in}}%
\pgfpathcurveto{\pgfqpoint{5.339717in}{2.991393in}}{\pgfqpoint{5.337158in}{2.991134in}}{\pgfqpoint{5.336725in}{2.991134in}}%
\pgfpathcurveto{\pgfqpoint{5.335947in}{2.991030in}}{\pgfqpoint{5.335497in}{2.990926in}}{\pgfqpoint{5.335497in}{2.990078in}}%
\pgfpathcurveto{\pgfqpoint{5.335497in}{2.989300in}}{\pgfqpoint{5.335618in}{2.989196in}}{\pgfqpoint{5.337832in}{2.989196in}}%
\pgfpathlineto{\pgfqpoint{5.343246in}{2.989196in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.406743in}{3.023183in}}%
\pgfpathcurveto{\pgfqpoint{5.406743in}{3.025501in}}{\pgfqpoint{5.406639in}{3.025501in}}{\pgfqpoint{5.404650in}{3.025501in}}%
\pgfpathlineto{\pgfqpoint{5.371770in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.371770in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.400326in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.400326in}{2.959793in}}%
\pgfpathcurveto{\pgfqpoint{5.400326in}{2.955763in}}{\pgfqpoint{5.400101in}{2.954656in}}{\pgfqpoint{5.392353in}{2.954656in}}%
\pgfpathlineto{\pgfqpoint{5.390260in}{2.954656in}}%
\pgfpathlineto{\pgfqpoint{5.390260in}{2.951888in}}%
\pgfpathcurveto{\pgfqpoint{5.393806in}{2.951888in}}{\pgfqpoint{5.399773in}{2.951888in}}{\pgfqpoint{5.403543in}{2.951888in}}%
\pgfpathcurveto{\pgfqpoint{5.407297in}{2.951888in}}{\pgfqpoint{5.413281in}{2.951888in}}{\pgfqpoint{5.416827in}{2.951888in}}%
\pgfpathlineto{\pgfqpoint{5.416827in}{2.954656in}}%
\pgfpathlineto{\pgfqpoint{5.414717in}{2.954656in}}%
\pgfpathcurveto{\pgfqpoint{5.406968in}{2.954656in}}{\pgfqpoint{5.406743in}{2.955763in}}{\pgfqpoint{5.406743in}{2.959793in}}%
\pgfpathlineto{\pgfqpoint{5.406743in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.418038in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.418038in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.406743in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.406743in}{3.023183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.400655in}{3.015936in}}%
\pgfpathlineto{\pgfqpoint{5.400655in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.373984in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.400655in}{3.015936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.050985in}{2.180810in}}{\pgfqpoint{1.130259in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305209in}{3.023183in}}%
\pgfpathcurveto{\pgfqpoint{5.305209in}{3.025501in}}{\pgfqpoint{5.305105in}{3.025501in}}{\pgfqpoint{5.303116in}{3.025501in}}%
\pgfpathlineto{\pgfqpoint{5.270236in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.270236in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.298792in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.298792in}{2.959793in}}%
\pgfpathcurveto{\pgfqpoint{5.298792in}{2.955763in}}{\pgfqpoint{5.298567in}{2.954656in}}{\pgfqpoint{5.290818in}{2.954656in}}%
\pgfpathlineto{\pgfqpoint{5.288725in}{2.954656in}}%
\pgfpathlineto{\pgfqpoint{5.288725in}{2.951888in}}%
\pgfpathcurveto{\pgfqpoint{5.292271in}{2.951888in}}{\pgfqpoint{5.298238in}{2.951888in}}{\pgfqpoint{5.302009in}{2.951888in}}%
\pgfpathcurveto{\pgfqpoint{5.305762in}{2.951888in}}{\pgfqpoint{5.311747in}{2.951888in}}{\pgfqpoint{5.315292in}{2.951888in}}%
\pgfpathlineto{\pgfqpoint{5.315292in}{2.954656in}}%
\pgfpathlineto{\pgfqpoint{5.313182in}{2.954656in}}%
\pgfpathcurveto{\pgfqpoint{5.305434in}{2.954656in}}{\pgfqpoint{5.305209in}{2.955763in}}{\pgfqpoint{5.305209in}{2.959793in}}%
\pgfpathlineto{\pgfqpoint{5.305209in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.316503in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.316503in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.305209in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.305209in}{3.023183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.299120in}{3.015936in}}%
\pgfpathlineto{\pgfqpoint{5.299120in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.272450in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.299120in}{3.015936in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.343246in}{2.989196in}}%
\pgfpathcurveto{\pgfqpoint{5.353105in}{2.989196in}}{\pgfqpoint{5.357429in}{2.980635in}}{\pgfqpoint{5.357429in}{2.970741in}}%
\pgfpathcurveto{\pgfqpoint{5.357429in}{2.957423in}}{\pgfqpoint{5.350337in}{2.952321in}}{\pgfqpoint{5.343920in}{2.952321in}}%
\pgfpathcurveto{\pgfqpoint{5.338057in}{2.952321in}}{\pgfqpoint{5.328527in}{2.955244in}}{\pgfqpoint{5.325535in}{2.963875in}}%
\pgfpathcurveto{\pgfqpoint{5.326088in}{2.963650in}}{\pgfqpoint{5.326641in}{2.963650in}}{\pgfqpoint{5.327195in}{2.963650in}}%
\pgfpathcurveto{\pgfqpoint{5.329859in}{2.963650in}}{\pgfqpoint{5.331848in}{2.965414in}}{\pgfqpoint{5.331848in}{2.968285in}}%
\pgfpathcurveto{\pgfqpoint{5.331848in}{2.971485in}}{\pgfqpoint{5.329409in}{2.972921in}}{\pgfqpoint{5.327195in}{2.972921in}}%
\pgfpathcurveto{\pgfqpoint{5.325327in}{2.972921in}}{\pgfqpoint{5.322438in}{2.972038in}}{\pgfqpoint{5.322438in}{2.967905in}}%
\pgfpathcurveto{\pgfqpoint{5.322438in}{2.957683in}}{\pgfqpoint{5.332401in}{2.949674in}}{\pgfqpoint{5.344145in}{2.949674in}}%
\pgfpathcurveto{\pgfqpoint{5.356426in}{2.949674in}}{\pgfqpoint{5.365835in}{2.959326in}}{\pgfqpoint{5.365835in}{2.970655in}}%
\pgfpathcurveto{\pgfqpoint{5.365835in}{2.981413in}}{\pgfqpoint{5.356979in}{2.989196in}}{\pgfqpoint{5.346463in}{2.990407in}}%
\pgfpathcurveto{\pgfqpoint{5.354869in}{2.992154in}}{\pgfqpoint{5.362964in}{2.999557in}}{\pgfqpoint{5.362964in}{3.009468in}}%
\pgfpathcurveto{\pgfqpoint{5.362964in}{3.017960in}}{\pgfqpoint{5.354212in}{3.024169in}}{\pgfqpoint{5.344249in}{3.024169in}}%
\pgfpathcurveto{\pgfqpoint{5.334183in}{3.024169in}}{\pgfqpoint{5.325327in}{3.018116in}}{\pgfqpoint{5.325327in}{3.009468in}}%
\pgfpathcurveto{\pgfqpoint{5.325327in}{3.005680in}}{\pgfqpoint{5.328198in}{3.005022in}}{\pgfqpoint{5.329634in}{3.005022in}}%
\pgfpathcurveto{\pgfqpoint{5.331969in}{3.005022in}}{\pgfqpoint{5.333958in}{3.006458in}}{\pgfqpoint{5.333958in}{3.009329in}}%
\pgfpathcurveto{\pgfqpoint{5.333958in}{3.012183in}}{\pgfqpoint{5.331969in}{3.013619in}}{\pgfqpoint{5.329634in}{3.013619in}}%
\pgfpathcurveto{\pgfqpoint{5.329201in}{3.013619in}}{\pgfqpoint{5.328648in}{3.013619in}}{\pgfqpoint{5.328198in}{3.013411in}}%
\pgfpathcurveto{\pgfqpoint{5.331415in}{3.020364in}}{\pgfqpoint{5.340150in}{3.021627in}}{\pgfqpoint{5.344024in}{3.021627in}}%
\pgfpathcurveto{\pgfqpoint{5.347899in}{3.021627in}}{\pgfqpoint{5.355215in}{3.019776in}}{\pgfqpoint{5.355215in}{3.009312in}}%
\pgfpathcurveto{\pgfqpoint{5.355215in}{3.006250in}}{\pgfqpoint{5.354765in}{3.000802in}}{\pgfqpoint{5.350995in}{2.995994in}}%
\pgfpathcurveto{\pgfqpoint{5.347674in}{2.991739in}}{\pgfqpoint{5.343920in}{2.991739in}}{\pgfqpoint{5.340271in}{2.991393in}}%
\pgfpathcurveto{\pgfqpoint{5.339717in}{2.991393in}}{\pgfqpoint{5.337158in}{2.991134in}}{\pgfqpoint{5.336725in}{2.991134in}}%
\pgfpathcurveto{\pgfqpoint{5.335947in}{2.991030in}}{\pgfqpoint{5.335497in}{2.990926in}}{\pgfqpoint{5.335497in}{2.990078in}}%
\pgfpathcurveto{\pgfqpoint{5.335497in}{2.989300in}}{\pgfqpoint{5.335618in}{2.989196in}}{\pgfqpoint{5.337832in}{2.989196in}}%
\pgfpathlineto{\pgfqpoint{5.343246in}{2.989196in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.406743in}{3.023183in}}%
\pgfpathcurveto{\pgfqpoint{5.406743in}{3.025501in}}{\pgfqpoint{5.406639in}{3.025501in}}{\pgfqpoint{5.404650in}{3.025501in}}%
\pgfpathlineto{\pgfqpoint{5.371770in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.371770in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.400326in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.400326in}{2.959793in}}%
\pgfpathcurveto{\pgfqpoint{5.400326in}{2.955763in}}{\pgfqpoint{5.400101in}{2.954656in}}{\pgfqpoint{5.392353in}{2.954656in}}%
\pgfpathlineto{\pgfqpoint{5.390260in}{2.954656in}}%
\pgfpathlineto{\pgfqpoint{5.390260in}{2.951888in}}%
\pgfpathcurveto{\pgfqpoint{5.393806in}{2.951888in}}{\pgfqpoint{5.399773in}{2.951888in}}{\pgfqpoint{5.403543in}{2.951888in}}%
\pgfpathcurveto{\pgfqpoint{5.407297in}{2.951888in}}{\pgfqpoint{5.413281in}{2.951888in}}{\pgfqpoint{5.416827in}{2.951888in}}%
\pgfpathlineto{\pgfqpoint{5.416827in}{2.954656in}}%
\pgfpathlineto{\pgfqpoint{5.414717in}{2.954656in}}%
\pgfpathcurveto{\pgfqpoint{5.406968in}{2.954656in}}{\pgfqpoint{5.406743in}{2.955763in}}{\pgfqpoint{5.406743in}{2.959793in}}%
\pgfpathlineto{\pgfqpoint{5.406743in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.418038in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{5.418038in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.406743in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.406743in}{3.023183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.400655in}{3.015936in}}%
\pgfpathlineto{\pgfqpoint{5.400655in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.373984in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{5.400655in}{3.015936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{1.496528in}{4.399574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.295762in}{4.685224in}}{\pgfqpoint{1.094997in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{2.249159in}{4.450669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.362217in}{4.710771in}}{\pgfqpoint{2.475276in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{3.742661in}{4.118551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.799108in}{4.544712in}}{\pgfqpoint{3.855556in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{4.244807in}{4.450669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740321in}{4.710771in}}{\pgfqpoint{5.235835in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{5.483120in}{4.093003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.049617in}{4.531938in}}{\pgfqpoint{6.616114in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{1.224787in}{1.722466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.159892in}{1.951638in}}{\pgfqpoint{1.094997in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{2.408442in}{1.551387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.441859in}{1.866099in}}{\pgfqpoint{2.475276in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{3.359184in}{1.482956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.607370in}{1.831883in}}{\pgfqpoint{3.855556in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{4.355745in}{1.209230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.795790in}{1.695020in}}{\pgfqpoint{5.235835in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{5.844859in}{0.952612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.230487in}{1.566711in}}{\pgfqpoint{6.616114in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/highlight_classes_s.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.222914in}{5.580125in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{5.580125in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.580125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{3.184787in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{3.184787in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{4.887533in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{4.887533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537500in}{3.182625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.870000in,height=1.065000in]{highlight_classes_s-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095284in,y=3.801903in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652035in,y=3.718470in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110587in,y=3.712027in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951058in,y=3.889542in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289778in,y=3.800671in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174518in,y=3.832581in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065042in,y=3.846207in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.227284in,y=3.941703in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518113in,y=3.557816in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.504127in,y=3.554780in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178049in,y=3.622737in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244656in,y=3.697654in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260341in,y=3.832135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736449in,y=3.890157in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.894052in,y=3.860836in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379660in,y=3.929533in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.606630in,y=3.785859in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240754in,y=3.817037in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510925in,y=3.829364in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654526in,y=3.933907in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398847in,y=3.890778in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.223852in,y=3.775836in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.688366in,y=3.847736in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.639911in,y=4.072944in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277315in,y=3.920296in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.229575in,y=4.162004in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471750in,y=3.932471in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.433290in,y=3.914282in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745268in,y=3.958576in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823058in,y=3.861351in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940647in,y=3.835873in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285715in,y=3.926573in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.542899in,y=3.715958in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991812in,y=3.733674in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.229698in,y=3.688115in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738812in,y=3.888574in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836188in,y=3.790547in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947177in,y=3.833271in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457649in,y=3.852857in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621300in,y=3.837411in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345558in,y=3.893888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352892in,y=3.841426in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251664in,y=3.686598in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066190in,y=3.893284in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.654348in,y=3.778762in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808352in,y=3.838312in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829944in,y=3.897520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033077in,y=3.836883in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858796in,y=3.777372in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582289in,y=3.700524in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.534706in,y=3.951189in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.932984in,y=3.958690in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.293123in,y=3.790577in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.279460in,y=3.728961in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794587in,y=3.842463in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244043in,y=3.814588in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772098in,y=3.816403in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145059in,y=3.877200in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257000in,y=3.970980in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800374in,y=4.032110in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.170036in,y=3.740167in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134430in,y=3.836299in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054004in,y=3.720344in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327420in,y=3.864803in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.796124in,y=3.809795in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145561in,y=3.827380in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667050in,y=4.038865in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555100in,y=3.998364in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182042in,y=3.937801in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207254in,y=3.703423in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588375in,y=3.855268in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.357231in,y=3.667608in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593848in,y=3.818649in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173448in,y=3.760513in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327228in,y=3.750575in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657044in,y=3.935777in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995354in,y=3.938560in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857117in,y=3.940968in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.955729in,y=3.988305in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.700851in,y=3.911634in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954556in,y=3.814279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287700in,y=3.700141in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242792in,y=3.767838in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245508in,y=3.808158in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284562in,y=3.751320in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532559in,y=3.966949in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532705in,y=3.948337in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828491in,y=4.053174in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858559in,y=4.026737in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424248in,y=3.794403in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.433765in,y=3.763967in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193653in,y=3.731554in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827289in,y=3.325388in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899507in,y=3.431831in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213898in,y=3.372252in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954009in,y=3.493882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.213536in,y=4.044516in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320020in,y=3.966575in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.775749in,y=3.788645in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.522945in,y=3.897983in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.307744in,y=3.875729in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967438in,y=3.888868in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.506965in,y=3.812387in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.454366in,y=3.849852in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.229843in,y=3.786762in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594721in,y=3.828356in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.028430in,y=3.815306in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.322058in,y=3.925925in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046971in,y=3.945490in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450654in,y=3.854228in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264113in,y=4.011600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295213in,y=3.815818in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603970in,y=3.929522in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.079653in,y=3.796056in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785637in,y=3.986602in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756311in,y=4.105342in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409249in,y=3.892417in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839323in,y=3.794614in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323452in,y=3.676430in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322968in,y=3.796449in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.460577in,y=3.841208in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348667in,y=3.926255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257568in,y=3.770893in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161371in,y=3.957303in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113298in,y=3.733064in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322659in,y=3.762023in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420714in,y=3.689482in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.645721in,y=3.751400in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243257in,y=3.856548in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.675426in,y=3.543290in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.853524in,y=4.023588in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362539in,y=3.934241in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415323in,y=3.961496in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383569in,y=3.821125in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934737in,y=3.828326in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573716in,y=3.639381in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354283in,y=3.906992in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.832157in,y=3.859341in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.085660in,y=3.955159in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033232in,y=3.927581in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913230in,y=3.798707in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816166in,y=3.804525in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.521645in,y=3.799215in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588473in,y=3.752954in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892687in,y=3.995008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443620in,y=3.981340in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729677in,y=4.042702in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280239in,y=3.834012in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.706078in,y=3.818436in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217938in,y=3.870043in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056223in,y=3.931153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243020in,y=3.819497in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.952064in,y=3.844105in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325244in,y=3.926586in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242187in,y=3.735560in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.185439in,y=4.039427in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.454653in,y=4.050381in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033953in,y=3.956279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.159901in,y=3.929890in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264297in,y=4.053359in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046734in,y=3.529595in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815049in,y=4.015169in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733574in,y=3.896089in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292005in,y=3.860804in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300477in,y=3.885749in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813342in,y=3.887322in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749151in,y=3.828008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726585in,y=3.915813in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243640in,y=3.854558in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983306in,y=3.927084in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483329in,y=4.036271in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385686in,y=3.855995in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769595in,y=3.902347in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470214in,y=3.718302in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.616868in,y=3.904607in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.274912in,y=3.724159in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533211in,y=3.758876in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106480in,y=4.094455in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858823in,y=3.898515in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857215in,y=4.051873in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385949in,y=3.806777in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165869in,y=3.887952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083397in,y=3.913829in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431245in,y=3.807351in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341285in,y=3.893263in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.869587in,y=3.843244in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232294in,y=3.715404in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.923799in,y=3.962996in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233071in,y=3.729999in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683305in,y=3.904025in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.077574in,y=3.974175in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.888785in,y=3.458219in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.159248in,y=4.011081in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844905in,y=3.986492in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467381in,y=3.804535in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.229459in,y=3.760938in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977646in,y=3.482809in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270121in,y=3.685877in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271831in,y=3.795069in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298922in,y=3.828132in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140716in,y=3.775354in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.204826in,y=3.936967in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264314in,y=3.963342in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407449in,y=3.885333in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245860in,y=4.183700in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167569in,y=3.733175in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734948in,y=3.820186in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.279057in,y=4.028129in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.210052in,y=3.739206in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758852in,y=4.061705in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.629110in,y=3.962432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487939in,y=3.946776in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.450908in,y=3.563865in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.067979in,y=3.884373in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490303in,y=3.926591in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984774in,y=3.777359in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309645in,y=3.962984in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.682347in,y=3.846076in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887606in,y=3.730357in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954290in,y=3.816814in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774445in,y=3.878038in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.919062in,y=3.716201in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.952535in,y=3.867716in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650006in,y=4.005539in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.492868in,y=3.928160in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418031in,y=3.713691in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467632in,y=3.662730in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241975in,y=3.746241in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.913107in,y=3.851863in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235266in,y=3.828015in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545851in,y=3.937958in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332547in,y=3.767243in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178529in,y=4.055925in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886527in,y=3.750565in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222097in,y=3.906833in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697850in,y=4.025760in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049020in,y=3.986237in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830672in,y=3.852497in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564209in,y=3.892049in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.169419in,y=4.031348in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.443484in,y=4.027229in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.616228in,y=3.954827in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.959780in,y=3.882441in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042079in,y=3.911252in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.959718in,y=3.614049in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473198in,y=3.509354in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762577in,y=3.931632in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.542310in,y=4.069486in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745951in,y=3.970398in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758333in,y=3.985277in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206335in,y=3.833033in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.580460in,y=4.037751in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950705in,y=3.921566in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.096139in,y=3.792500in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657165in,y=3.846741in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779681in,y=4.051015in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284434in,y=3.939953in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422299in,y=3.600747in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143522in,y=4.124131in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.961436in,y=3.950945in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481743in,y=3.958490in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877754in,y=3.844252in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795381in,y=4.166482in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.393972in,y=3.907680in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363305in,y=4.012364in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497265in,y=4.093554in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302789in,y=3.778339in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.775776in,y=4.085331in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312693in,y=3.945749in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.987024in,y=3.946367in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761976in,y=4.072387in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599818in,y=4.076903in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020797in,y=4.041217in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282048in,y=4.025344in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108274in,y=4.019591in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789394in,y=3.850825in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278030in,y=3.692967in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924443in,y=3.564400in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.140495in,y=3.874754in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334507in,y=3.944130in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501866in,y=3.942516in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.718452in,y=3.966179in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.186582in,y=3.982013in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537399in,y=3.965108in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309526in,y=3.867035in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.204624in,y=3.881084in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.997013in,y=3.796638in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368244in,y=3.811315in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497963in,y=3.912404in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697316in,y=3.985783in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520115in,y=3.837135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002100in,y=3.994116in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584188in,y=3.750736in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063406in,y=4.009408in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161542in,y=3.957300in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243596in,y=3.999885in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145253in,y=3.944685in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880514in,y=3.896838in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558765in,y=3.916517in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060830in,y=3.868563in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.501552in,y=4.098924in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251112in,y=3.770303in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590342in,y=3.938176in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078764in,y=3.834482in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920404in,y=3.763592in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657477in,y=4.103497in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862212in,y=3.892029in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.001831in,y=3.988485in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172009in,y=4.078427in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.418580in,y=3.862232in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179377in,y=3.911973in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068779in,y=3.795455in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648292in,y=3.905245in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.279891in,y=3.971910in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019251in,y=4.112599in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301866in,y=3.947008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774310in,y=4.090131in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.871821in,y=3.919372in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421748in,y=4.334775in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220637in,y=4.100197in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165654in,y=3.883088in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601228in,y=3.992531in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.678258in,y=3.853041in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922293in,y=3.912134in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295265in,y=3.813510in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.353710in,y=3.727929in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477008in,y=4.095423in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392316in,y=4.174785in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.069634in,y=3.907598in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131138in,y=3.945721in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687871in,y=4.181454in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.056040in,y=3.944458in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.246298in,y=3.920551in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.253202in,y=3.628409in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.377817in,y=4.227397in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.840779in,y=4.180293in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614063in,y=3.718882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727994in,y=4.049248in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437659in,y=3.787624in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565744in,y=4.035005in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250162in,y=3.994233in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133674in,y=4.241505in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868428in,y=3.927328in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770272in,y=3.929519in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.929586in,y=3.911950in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383864in,y=3.940339in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150052in,y=3.549788in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.979185in,y=3.999538in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577778in,y=4.069873in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458655in,y=4.196967in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332698in,y=3.729291in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970708in,y=3.776433in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461949in,y=4.177742in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031679in,y=4.011129in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.822629in,y=3.834689in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197637in,y=4.293787in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.669196in,y=3.825922in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391831in,y=3.901257in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641512in,y=3.890959in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088509in,y=3.863649in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.238968in,y=4.026900in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.993152in,y=3.942702in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.381670in,y=3.995431in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147983in,y=3.964671in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213462in,y=3.619344in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145483in,y=3.634418in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.546544in,y=4.037803in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.372942in,y=4.043387in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463751in,y=4.021519in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.879364in,y=4.121638in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466393in,y=3.914707in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283749in,y=3.984605in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.699673in,y=4.162589in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900737in,y=3.925416in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516054in,y=3.986344in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.337244in,y=4.060750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446751in,y=3.969306in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.982820in,y=3.829447in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677831in,y=3.850684in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.751182in,y=3.807056in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.751971in,y=3.920459in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530716in,y=4.043850in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511364in,y=4.045872in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830185in,y=3.737119in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.782038in,y=4.056196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439816in,y=3.845266in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.232007in,y=4.017368in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.006533in,y=4.095011in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.602151in,y=4.248506in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477868in,y=4.008977in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878758in,y=3.991203in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.688921in,y=3.921208in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.856824in,y=4.039221in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683103in,y=3.937376in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252729in,y=3.919532in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341665in,y=3.780207in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571662in,y=4.184388in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215335in,y=3.724224in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234793in,y=4.158053in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.792096in,y=3.932036in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034332in,y=3.864681in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765571in,y=3.990835in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419270in,y=3.938071in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.571567in,y=4.549645in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.875664in,y=3.932707in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388904in,y=4.119625in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702728in,y=4.177397in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316071in,y=3.972459in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466749in,y=3.967952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.584319in,y=4.037120in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037218in,y=4.038818in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879428in,y=4.007611in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207683in,y=4.054726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.047991in,y=3.995371in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667337in,y=3.944586in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760291in,y=4.105660in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318591in,y=3.844690in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250342in,y=3.804451in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.958130in,y=3.962358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341571in,y=3.980997in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822318in,y=3.937107in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203244in,y=4.023727in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746704in,y=4.203455in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119866in,y=3.486894in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.748679in,y=3.873177in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736280in,y=4.038445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653561in,y=3.967919in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619537in,y=3.543851in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173637in,y=3.680619in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.548516in,y=4.059975in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.693706in,y=3.808935in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658483in,y=3.918552in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285390in,y=3.951048in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.454388in,y=3.953838in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384986in,y=3.951994in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.333776in,y=3.824751in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.447333in,y=3.336683in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.466130in,y=3.913703in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.861807in,y=4.272233in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398471in,y=4.371600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409168in,y=3.924187in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314594in,y=3.917611in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554527in,y=3.980700in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239929in,y=3.933048in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.826548in,y=4.048795in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594469in,y=3.911098in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858806in,y=4.116509in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421149in,y=3.989044in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343080in,y=3.730729in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.716206in,y=3.583480in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669746in,y=3.997771in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.007048in,y=4.068327in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197189in,y=3.935970in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110986in,y=3.993022in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.303960in,y=3.722561in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552620in,y=3.907848in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432891in,y=3.928672in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737764in,y=3.846059in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585561in,y=4.117633in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016419in,y=3.944813in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601929in,y=4.064304in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618632in,y=4.041888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377356in,y=4.128185in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594996in,y=4.035476in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437200in,y=3.973421in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321250in,y=3.918164in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520293in,y=3.913241in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808548in,y=4.305886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.046300in,y=3.910221in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862945in,y=3.992434in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031339in,y=4.007999in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723610in,y=4.012487in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.573578in,y=4.071397in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300407in,y=3.901887in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436099in,y=3.917219in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.268905in,y=3.831908in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559767in,y=3.935277in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787889in,y=3.824862in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.310151in,y=3.546711in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048922in,y=3.519880in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.326616in,y=3.827653in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653231in,y=4.109110in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186922in,y=3.859727in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227353in,y=3.980429in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457008in,y=4.049083in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590033in,y=3.910895in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870301in,y=3.974225in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029486in,y=4.070933in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734402in,y=4.216336in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982332in,y=4.044207in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951170in,y=4.076366in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218373in,y=4.117293in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.684635in,y=4.188564in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713785in,y=3.952852in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928632in,y=4.240174in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115470in,y=3.876881in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146584in,y=4.081174in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441661in,y=3.884356in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.097340in,y=3.721285in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.849737in,y=3.953451in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042743in,y=3.933251in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.478662in,y=3.911098in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.101588in,y=4.016734in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.557312in,y=3.862151in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924560in,y=3.800472in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531828in,y=4.039536in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389258in,y=4.218719in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784867in,y=3.881889in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973300in,y=3.893264in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191143in,y=3.923612in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.115902in,y=3.846749in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786335in,y=3.801235in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311926in,y=3.923032in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525195in,y=3.859170in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.856151in,y=4.000749in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.983451in,y=4.131778in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906281in,y=3.932477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288959in,y=3.818783in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269416in,y=3.930775in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182428in,y=3.844421in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820090in,y=3.958651in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743697in,y=4.021768in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.328295in,y=3.969579in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020526in,y=3.985592in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423092in,y=3.966767in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585329in,y=3.880958in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630493in,y=3.872535in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749813in,y=3.925365in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276860in,y=4.220134in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967867in,y=3.292915in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527552in,y=3.808743in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.279932in,y=3.784881in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099898in,y=4.104883in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.451714in,y=4.173479in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.074507in,y=4.054850in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.041607in,y=4.074302in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.105586in,y=4.145246in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.040454in,y=3.943111in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.921918in,y=3.249832in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635832in,y=3.911996in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.701460in,y=3.795804in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343200in,y=3.952020in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838620in,y=4.013420in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544661in,y=3.783637in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755866in,y=3.983647in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002867in,y=4.193335in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266398in,y=3.792035in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982367in,y=3.993759in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.961484in,y=3.958638in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129970in,y=4.096624in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696233in,y=3.969987in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163618in,y=4.040692in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888193in,y=3.937974in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.894079in,y=3.978578in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.934835in,y=4.087741in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971165in,y=3.820135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.296990in,y=3.656195in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225534in,y=4.256156in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925482in,y=3.979055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592863in,y=4.041301in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.670940in,y=4.265458in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294815in,y=4.049653in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998673in,y=4.083484in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205830in,y=3.901621in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.162771in,y=4.101795in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490706in,y=3.719466in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.838830in,y=4.026677in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124083in,y=3.975042in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.370804in,y=4.031636in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648947in,y=4.171292in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034445in,y=4.060684in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300939in,y=3.865291in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434319in,y=3.818096in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231398in,y=3.751683in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.959474in,y=3.865593in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.630264in,y=4.235809in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730873in,y=3.822879in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.105763in,y=3.802823in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.507050in,y=4.019762in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.746578in,y=3.678566in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.630157in,y=3.830430in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189176in,y=4.050543in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061233in,y=3.939052in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290007in,y=3.978544in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315922in,y=3.945097in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256377in,y=4.012272in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.148723in,y=3.922007in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268368in,y=3.375981in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.701824in,y=4.075944in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.140874in,y=3.995063in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321728in,y=4.274030in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082315in,y=3.815481in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.519469in,y=4.474479in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315053in,y=3.990964in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.567120in,y=4.084608in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.422858in,y=4.052893in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302508in,y=3.822271in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323063in,y=3.932399in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263715in,y=3.845805in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010337in,y=3.896027in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.726632in,y=4.260477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730085in,y=4.370849in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142374in,y=3.549118in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829895in,y=4.160334in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321661in,y=3.961408in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.012389in,y=3.895124in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.246373in,y=3.565132in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.441893in,y=3.831998in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.447013in,y=3.702355in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.201983in,y=3.926925in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.893799in,y=3.753290in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.438667in,y=3.292991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239087in,y=3.763211in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666975in,y=3.577689in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.634878in,y=3.854198in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943435in,y=3.997522in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.367438in,y=3.988742in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.867657in,y=4.309206in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665471in,y=4.214945in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410205in,y=3.840904in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700245in,y=3.798083in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377514in,y=3.999601in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.242864in,y=4.189235in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200202in,y=4.098228in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813881in,y=4.135562in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980734in,y=4.030210in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968729in,y=3.987706in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552167in,y=3.682008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589593in,y=3.826074in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.469534in,y=3.859787in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952956in,y=3.969626in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.287603in,y=4.010683in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.038375in,y=3.986902in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.853665in,y=3.886758in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.158646in,y=3.960427in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887612in,y=3.929621in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306280in,y=3.873080in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230803in,y=3.921624in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993305in,y=3.916937in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389454in,y=3.302128in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.805352in,y=3.939246in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.751769in,y=3.460266in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053966in,y=4.061064in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359182in,y=4.032988in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031979in,y=3.941998in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848712in,y=3.768161in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259304in,y=4.036787in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592734in,y=4.027062in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.718696in,y=4.024320in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515432in,y=3.966581in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.454700in,y=4.550091in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512934in,y=4.003230in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851385in,y=3.914839in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241472in,y=3.878508in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960125in,y=3.805006in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682712in,y=4.157232in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098648in,y=4.023299in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536802in,y=3.921016in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590064in,y=4.050804in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188963in,y=4.086119in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189375in,y=3.566973in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306225in,y=3.954933in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.167840in,y=3.970225in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254152in,y=3.856173in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.203114in,y=4.008826in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728287in,y=4.046068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187947in,y=3.681761in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096177in,y=4.119199in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029084in,y=3.783168in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230341in,y=3.563620in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211877in,y=3.996241in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.839749in,y=3.704265in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.749569in,y=3.950358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751738in,y=3.842617in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.803386in,y=3.882613in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350992in,y=4.413567in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.258122in,y=3.780356in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256305in,y=4.433085in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489645in,y=3.775792in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366323in,y=4.620015in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011391in,y=3.979455in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.766054in,y=3.514128in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242483in,y=4.082901in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.432854in,y=4.390193in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.881880in,y=4.010169in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638390in,y=4.052772in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294376in,y=4.243185in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.218010in,y=4.095279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418522in,y=4.255084in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662137in,y=3.964885in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529288in,y=3.744795in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196838in,y=3.869646in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724886in,y=3.893852in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236080in,y=3.849742in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574098in,y=3.853080in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530028in,y=3.834628in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316034in,y=3.950163in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.117519in,y=4.327410in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.291794in,y=4.067863in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433055in,y=4.367195in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.682924in,y=4.060602in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.223167in,y=3.936795in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.317132in,y=3.724304in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.201307in,y=3.860332in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.296646in,y=3.878092in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300629in,y=3.870856in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121847in,y=3.986648in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.914655in,y=3.920064in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528086in,y=3.775808in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306917in,y=4.659817in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817953in,y=3.786640in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974819in,y=3.341239in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.439120in,y=4.328968in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.280845in,y=4.038816in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113509in,y=4.015209in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.303926in,y=4.016426in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.615487in,y=4.061669in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.696146in,y=4.144939in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.116316in,y=4.006756in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779522in,y=4.031038in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898305in,y=4.062583in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.028386in,y=4.026794in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.186959in,y=4.136591in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084975in,y=4.196188in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181977in,y=3.763294in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763547in,y=3.864981in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.872125in,y=4.061914in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.533139in,y=3.887270in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249102in,y=3.848749in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125040in,y=3.969391in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.728402in,y=3.980076in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137776in,y=4.026031in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.897748in,y=3.836463in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.853936in,y=3.911228in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157574in,y=3.901504in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295361in,y=3.911238in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.390477in,y=3.842821in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.825050in,y=4.366534in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.208457in,y=4.005096in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714238in,y=3.948857in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158890in,y=3.968058in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721671in,y=3.938227in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198656in,y=3.873483in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097269in,y=3.775417in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142167in,y=4.236101in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005677in,y=4.083988in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.091222in,y=4.137681in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924097in,y=3.986760in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307706in,y=4.065904in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.819898in,y=3.946380in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762507in,y=3.958559in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614099in,y=4.375587in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.241725in,y=4.011309in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240508in,y=3.880515in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480559in,y=3.946906in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.457291in,y=3.919173in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970037in,y=4.024418in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.799066in,y=3.659068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031053in,y=3.988118in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691282in,y=3.258867in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929540in,y=4.027864in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455307in,y=4.032106in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911408in,y=4.000080in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440761in,y=3.856083in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.020266in,y=3.923543in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.034843in,y=3.962361in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.289281in,y=3.863828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680528in,y=3.948926in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.353640in,y=4.133865in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035799in,y=4.052113in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857826in,y=4.133238in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.614144in,y=4.104551in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.619524in,y=4.238671in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374359in,y=4.176529in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805717in,y=3.992759in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.938781in,y=4.229490in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180079in,y=4.359783in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306329in,y=4.502317in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.637656in,y=4.015561in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724913in,y=4.051021in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368301in,y=3.858330in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.402621in,y=3.846235in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442407in,y=3.909190in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.328444in,y=3.913979in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854058in,y=4.097430in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690028in,y=3.941857in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.740076in,y=3.998323in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778758in,y=3.815484in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020445in,y=3.747305in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.814605in,y=4.068093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367897in,y=4.050431in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805736in,y=3.865427in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060791in,y=3.917391in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803221in,y=3.813867in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670795in,y=3.975579in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.268355in,y=3.779865in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067100in,y=4.013557in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201259in,y=4.006662in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273820in,y=4.061070in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372839in,y=4.003916in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.579138in,y=4.065282in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286785in,y=4.625437in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.826971in,y=4.215318in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.446786in,y=3.822960in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.237567in,y=4.080194in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304144in,y=3.865568in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.049681in,y=3.872370in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586539in,y=4.014203in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173663in,y=4.073124in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.190931in,y=4.032578in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.521655in,y=3.904110in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.246881in,y=4.046222in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183676in,y=4.144117in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.112345in,y=4.050664in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.899697in,y=3.913929in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.014796in,y=3.845588in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.634656in,y=3.934737in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197246in,y=4.060918in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.091784in,y=4.083027in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424655in,y=3.985104in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.214936in,y=4.153507in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218154in,y=3.947150in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201420in,y=3.897151in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743039in,y=4.123378in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311261in,y=4.081671in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.965729in,y=4.064024in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.643337in,y=4.214377in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.717151in,y=4.215480in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457633in,y=3.835295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.385457in,y=4.335263in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045834in,y=3.983957in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544847in,y=3.860239in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810903in,y=3.984912in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441973in,y=3.935467in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.672559in,y=3.978029in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.961331in,y=3.876843in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.104688in,y=3.934755in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.840303in,y=3.770395in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648218in,y=3.879385in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568416in,y=3.797009in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099400in,y=4.018308in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971798in,y=3.742757in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703629in,y=3.865191in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528975in,y=4.325269in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.625019in,y=4.381883in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.848054in,y=4.081645in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.456213in,y=4.555278in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668587in,y=3.903550in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117864in,y=4.262690in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680452in,y=4.113586in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518712in,y=4.160913in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199094in,y=4.117949in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.079563in,y=3.976907in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202510in,y=3.909596in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.309825in,y=4.058415in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165856in,y=3.955839in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.624645in,y=4.152143in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505450in,y=3.958494in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681944in,y=3.896265in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171162in,y=3.808070in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537120in,y=3.919441in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383042in,y=3.929915in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255745in,y=4.081297in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105528in,y=4.555355in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233464in,y=3.526905in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.163205in,y=4.178462in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.141688in,y=4.059278in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.883683in,y=3.939201in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928048in,y=3.655877in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.058162in,y=3.370236in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251827in,y=4.128593in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985011in,y=4.133580in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.059357in,y=4.102053in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649583in,y=4.167516in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402763in,y=4.094106in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162067in,y=4.351996in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465408in,y=3.961346in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027979in,y=3.956979in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109961in,y=4.027750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.247662in,y=3.830962in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174468in,y=4.106095in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428718in,y=3.773709in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689177in,y=4.033716in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.958050in,y=3.415935in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145820in,y=3.719012in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366809in,y=4.035441in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.861029in,y=4.081941in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530790in,y=4.018508in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834227in,y=4.112139in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.492815in,y=4.042563in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140131in,y=3.849081in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363304in,y=3.949010in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234775in,y=3.991532in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571594in,y=3.844231in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.693490in,y=4.152511in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.668048in,y=4.211719in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.288804in,y=3.927240in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308368in,y=3.834552in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359843in,y=4.124847in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514987in,y=3.945750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.085378in,y=3.699516in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813815in,y=4.042609in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.388401in,y=3.852528in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295264in,y=3.703315in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.255836in,y=4.005967in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.488670in,y=3.967562in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503768in,y=3.907414in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270900in,y=4.004989in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.204101in,y=4.021908in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225028in,y=3.993060in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.062621in,y=3.857123in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716462in,y=4.175134in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759000in,y=3.793896in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530428in,y=3.867983in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718213in,y=4.246021in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189791in,y=3.958598in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.987789in,y=4.072300in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136024in,y=3.991604in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055048in,y=3.646514in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.967547in,y=4.112269in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489246in,y=3.880666in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.583128in,y=3.498722in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942714in,y=4.093074in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.890466in,y=3.947730in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.008559in,y=3.884496in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984001in,y=3.868593in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.255888in,y=4.520786in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024542in,y=3.999451in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256515in,y=4.104105in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.433476in,y=3.958108in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.504982in,y=3.951419in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108052in,y=3.958268in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406373in,y=3.832631in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036481in,y=3.979472in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251546in,y=4.029580in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.449619in,y=3.939593in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.209394in,y=3.886060in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.443684in,y=4.006365in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030863in,y=4.063780in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.580919in,y=3.949710in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.624808in,y=4.191416in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704852in,y=4.112022in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.231082in,y=4.036971in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385382in,y=3.849486in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276884in,y=3.918935in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.133839in,y=4.013924in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453647in,y=3.996795in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.686127in,y=4.159163in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518384in,y=3.880176in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822120in,y=4.066302in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.183149in,y=3.848548in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.069747in,y=3.710967in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171968in,y=3.985680in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083155in,y=3.872499in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968021in,y=3.978455in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925399in,y=4.128286in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476643in,y=3.462362in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.627318in,y=3.972947in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.603873in,y=4.621413in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343606in,y=3.908944in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926627in,y=4.192342in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.544371in,y=3.838330in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850097in,y=3.457576in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.338472in,y=3.899457in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603100in,y=4.036860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232926in,y=3.832203in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193117in,y=4.037039in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786914in,y=3.960547in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776295in,y=3.913063in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101583in,y=4.221167in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072592in,y=3.982393in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191129in,y=3.805902in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152372in,y=4.053132in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.253436in,y=3.671288in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512379in,y=3.568856in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.996502in,y=3.949509in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381918in,y=3.979824in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792904in,y=3.816184in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797301in,y=3.944837in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019113in,y=4.243718in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.807597in,y=3.947157in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.335943in,y=3.975883in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.894968in,y=4.462077in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512264in,y=3.890492in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742664in,y=4.371319in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559192in,y=4.076356in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.414719in,y=3.656944in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.303337in,y=3.730659in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340089in,y=4.213979in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899056in,y=3.886581in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842288in,y=4.299890in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690225in,y=4.077259in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953117in,y=3.800991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.972570in,y=4.123393in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505182in,y=3.958848in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868364in,y=3.910573in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.133747in,y=3.589815in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382346in,y=3.802816in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513102in,y=3.662668in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262482in,y=4.415203in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129840in,y=4.688688in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378738in,y=3.459104in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859945in,y=4.120782in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500594in,y=3.984409in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905818in,y=3.940980in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281296in,y=4.072493in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524482in,y=3.997071in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913457in,y=4.068213in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.159070in,y=4.075385in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.526842in,y=3.900601in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.761981in,y=4.214830in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.344481in,y=3.908011in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992635in,y=3.943096in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286415in,y=4.009940in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361179in,y=3.961393in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.889755in,y=4.667497in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578952in,y=4.110598in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259745in,y=3.799895in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280829in,y=3.949253in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282515in,y=3.939657in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154590in,y=4.066274in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.171340in,y=3.979184in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848189in,y=4.091920in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.279735in,y=3.866729in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236399in,y=3.887281in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558918in,y=3.915288in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618472in,y=4.116630in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934725in,y=4.259186in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.833194in,y=3.741245in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052855in,y=3.973670in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314134in,y=3.996886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852143in,y=4.145953in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957423in,y=3.725508in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.933968in,y=4.103232in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.851424in,y=3.978314in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727865in,y=4.107069in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547092in,y=3.883994in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.417401in,y=4.105635in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.203987in,y=4.403812in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.536394in,y=3.860650in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368745in,y=3.949699in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585289in,y=3.921693in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378290in,y=4.001991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199476in,y=4.002082in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829758in,y=3.942627in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636331in,y=3.919125in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162214in,y=4.001309in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.082443in,y=4.001428in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334563in,y=3.911546in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528250in,y=3.875279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388857in,y=3.922551in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.324856in,y=3.906387in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327348in,y=3.921189in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679745in,y=4.268855in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922899in,y=4.114296in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863062in,y=3.745489in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888602in,y=4.105607in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466481in,y=3.842059in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106711in,y=4.111674in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125830in,y=4.258533in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728988in,y=4.799835in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795045in,y=3.820605in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164221in,y=4.067330in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.388677in,y=3.856585in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435863in,y=3.838240in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.280184in,y=4.032578in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642843in,y=4.140210in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125576in,y=3.954068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.183099in,y=4.129339in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791967in,y=3.791937in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162805in,y=4.007244in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558284in,y=3.866761in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330072in,y=4.086925in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.344741in,y=4.126825in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945911in,y=3.468282in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481463in,y=3.854007in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271666in,y=3.730349in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741128in,y=3.480378in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.987573in,y=4.146049in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158762in,y=3.871174in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530766in,y=3.952132in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416756in,y=3.994932in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.941471in,y=3.925771in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796999in,y=3.809454in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936584in,y=3.666538in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208470in,y=3.946802in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.591808in,y=3.907163in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227601in,y=3.909966in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131387in,y=3.978676in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.853395in,y=4.139447in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824494in,y=4.360378in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.178344in,y=3.828015in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295786in,y=3.784659in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013049in,y=4.111246in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294634in,y=3.731979in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734579in,y=4.183223in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900834in,y=3.876274in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960177in,y=4.227445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863235in,y=3.692569in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056917in,y=4.055611in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332781in,y=3.977294in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308594in,y=3.799869in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918470in,y=4.173315in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669386in,y=3.933284in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.817648in,y=4.088678in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298709in,y=4.323064in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.032439in,y=4.090815in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483165in,y=3.931108in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210628in,y=3.804535in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559585in,y=3.932618in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257820in,y=3.960342in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142748in,y=3.835955in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.996045in,y=3.950421in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055501in,y=4.014754in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135082in,y=3.912398in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.516404in,y=3.759212in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.965507in,y=3.823466in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.001213in,y=4.494587in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517943in,y=4.010305in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218107in,y=3.936414in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038116in,y=4.156700in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191513in,y=3.941440in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290015in,y=4.136012in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408430in,y=3.725192in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.794649in,y=3.837782in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129566in,y=4.011622in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043740in,y=3.954286in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220933in,y=3.755405in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301553in,y=3.980372in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.551650in,y=3.872194in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265665in,y=4.108983in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964208in,y=3.485729in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.274071in,y=3.657328in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304335in,y=3.986343in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124412in,y=3.897383in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404178in,y=3.483924in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.310530in,y=3.836136in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543089in,y=4.129986in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288933in,y=3.781190in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447168in,y=3.911489in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381281in,y=3.475711in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314988in,y=3.980668in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144100in,y=4.193751in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574848in,y=3.860243in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225327in,y=3.743176in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323667in,y=3.869520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827817in,y=3.221682in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277960in,y=3.562538in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450939in,y=3.920585in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.446061in,y=3.833380in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329041in,y=3.652238in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.428758in,y=3.870760in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385178in,y=3.973293in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092751in,y=3.528101in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887196in,y=3.500171in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275816in,y=3.783579in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984563in,y=3.628512in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571168in,y=4.058062in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562385in,y=3.970414in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871416in,y=4.159093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609740in,y=4.063230in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286760in,y=3.771615in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.773184in,y=4.033068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624198in,y=4.182961in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961619in,y=4.062861in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209216in,y=4.381032in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.045175in,y=3.937948in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591834in,y=4.095737in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.156613in,y=3.992953in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167140in,y=3.895072in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.837138in,y=3.982005in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072184in,y=4.042528in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.173337in,y=4.109672in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271224in,y=3.902705in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613152in,y=3.949428in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.982932in,y=3.321619in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.176922in,y=3.904290in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112589in,y=3.612340in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349758in,y=4.206548in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582791in,y=3.964984in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596203in,y=3.909462in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699853in,y=3.822334in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422577in,y=3.821997in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172292in,y=4.203049in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696452in,y=3.981001in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600382in,y=4.080090in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804817in,y=3.972748in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852369in,y=3.949529in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696466in,y=3.969422in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119232in,y=4.130382in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719759in,y=3.874636in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245010in,y=4.008072in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716909in,y=3.876915in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789714in,y=4.242742in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314522in,y=3.942141in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999021in,y=4.044687in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219273in,y=3.934445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659295in,y=3.949546in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708861in,y=3.861784in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949443in,y=3.912198in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078968in,y=3.924009in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191198in,y=3.959147in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289459in,y=3.917833in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936881in,y=4.190598in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654525in,y=4.135899in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549100in,y=3.934475in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590747in,y=3.918256in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797720in,y=3.936706in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042827in,y=3.957107in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935591in,y=3.988651in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884102in,y=4.152943in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340289in,y=3.985840in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963455in,y=4.171990in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234260in,y=3.811126in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584183in,y=3.949170in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128557in,y=4.001126in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002376in,y=3.525980in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577773in,y=4.027131in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620999in,y=3.924001in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604848in,y=4.070602in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660005in,y=3.980311in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837924in,y=4.003724in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816005in,y=3.912568in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432582in,y=3.883452in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703613in,y=3.385723in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500011in,y=3.591466in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753516in,y=4.022577in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511674in,y=3.965169in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542924in,y=4.644977in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905628in,y=4.138372in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493156in,y=3.996415in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538653in,y=3.986072in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320381in,y=3.794335in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.554537in,y=3.922805in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384715in,y=4.595295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921246in,y=3.806958in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630636in,y=4.037690in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563909in,y=3.917942in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604072in,y=4.023683in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310915in,y=3.895916in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415213in,y=4.002969in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530642in,y=4.013735in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244430in,y=4.032854in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476497in,y=4.020329in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352814in,y=4.053763in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948977in,y=3.941796in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658035in,y=4.109054in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423065in,y=4.200062in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382403in,y=3.904040in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384746in,y=3.806015in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.466104in,y=4.049266in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421470in,y=3.990894in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598172in,y=4.179966in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581423in,y=4.005432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027859in,y=4.200953in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674160in,y=3.918278in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549921in,y=3.692913in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567529in,y=3.952179in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133615in,y=3.901897in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413027in,y=3.671076in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705562in,y=3.922007in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907571in,y=3.724342in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315731in,y=3.920187in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650907in,y=4.354098in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509286in,y=4.137135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419033in,y=3.914564in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737127in,y=4.148260in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090924in,y=4.160860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519830in,y=3.971441in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648194in,y=3.455000in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750608in,y=3.636564in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273012in,y=4.028555in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194597in,y=3.817641in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.030607in,y=3.857256in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234467in,y=3.815465in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937654in,y=3.987358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068324in,y=3.560902in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476973in,y=3.998125in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794814in,y=3.958873in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321286in,y=4.104231in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202238in,y=4.285703in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372996in,y=3.885610in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779645in,y=3.915091in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689155in,y=4.083339in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581931in,y=3.924997in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293179in,y=3.966725in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391954in,y=3.855094in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411192in,y=3.959252in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819262in,y=4.004639in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872325in,y=3.709851in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419610in,y=3.950581in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582408in,y=3.986993in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504143in,y=3.992246in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464382in,y=4.033232in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452418in,y=3.969549in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786934in,y=3.888931in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535391in,y=4.032647in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893275in,y=4.194205in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126795in,y=4.170696in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778558in,y=4.035979in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543391in,y=3.963304in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440931in,y=3.927474in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903179in,y=3.919274in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658308in,y=4.006060in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300784in,y=4.218437in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468755in,y=3.967282in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708090in,y=3.249607in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410453in,y=3.428505in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168998in,y=3.778853in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.647647in,y=4.278420in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.498974in,y=4.117779in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829526in,y=4.047231in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165087in,y=4.044577in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022975in,y=4.396463in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632304in,y=3.753975in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179695in,y=3.643418in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083519in,y=3.926544in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069403in,y=4.281509in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535112in,y=4.211496in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504762in,y=3.857803in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469621in,y=4.277831in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651477in,y=3.888532in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546883in,y=4.259391in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419970in,y=3.909608in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373462in,y=3.868400in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038499in,y=4.109404in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723712in,y=3.964721in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115754in,y=3.328572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601751in,y=3.968247in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820267in,y=3.986543in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960047in,y=4.110699in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897039in,y=3.989138in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590242in,y=4.210154in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489815in,y=3.921049in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871480in,y=4.115253in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796610in,y=3.951020in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622081in,y=4.311163in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.349333in,y=4.528076in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.579860in,y=4.119098in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381107in,y=4.459085in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668236in,y=4.063972in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410524in,y=4.065241in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967582in,y=4.423256in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437061in,y=4.291353in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311254in,y=4.120642in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.246565in,y=4.194932in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323894in,y=4.312861in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835612in,y=4.049923in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250399in,y=4.341938in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530679in,y=4.077674in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390039in,y=4.130719in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408854in,y=4.389196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949460in,y=4.658289in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.893260in,y=4.485645in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510821in,y=4.209277in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397462in,y=4.017916in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891962in,y=3.901577in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.816946in,y=3.668809in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.209985in,y=3.754639in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.720885in,y=3.694702in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.075988in,y=3.572524in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718768in,y=3.684680in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.830186in,y=3.570836in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.943159in,y=3.810517in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.356870in,y=3.694138in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.305509in,y=3.808909in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070692in,y=3.989094in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260438in,y=3.887729in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403786in,y=3.858711in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.818392in,y=3.712406in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.525605in,y=3.926144in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.979554in,y=4.000493in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.965462in,y=3.955127in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.845485in,y=3.318279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.346881in,y=3.414903in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.866963in,y=3.761711in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.634121in,y=3.954320in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.932921in,y=4.038447in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.583491in,y=3.474857in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.902561in,y=3.577921in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739993in,y=3.799159in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.753992in,y=3.518756in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.137719in,y=3.634355in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.274100in,y=4.111690in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.881654in,y=3.942854in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.721307in,y=3.791140in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.977367in,y=3.734043in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305220in,y=4.286061in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452956in,y=4.443034in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022859in,y=4.441202in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688814in,y=4.527396in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377184in,y=4.204303in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691549in,y=4.487503in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025975in,y=4.783264in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168944in,y=4.729723in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067748in,y=4.847144in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566954in,y=4.646733in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950278in,y=4.564628in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577292in,y=4.696741in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318078in,y=4.831514in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285144in,y=4.838421in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923167in,y=4.849570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.164136in,y=4.802793in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108008in,y=4.843035in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080492in,y=4.816994in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823179in,y=4.309833in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113439in,y=4.789657in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783643in,y=4.881387in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287537in,y=4.694219in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851510in,y=4.179643in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107150in,y=4.834811in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042398in,y=4.863027in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974037in,y=4.471438in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396028in,y=4.305681in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300004in,y=4.661012in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727035in,y=4.717894in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961243in,y=4.830411in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533478in,y=4.830931in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714468in,y=4.480653in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191495in,y=4.283426in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390223in,y=4.574939in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308411in,y=4.624597in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020948in,y=4.565979in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954130in,y=4.848898in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138776in,y=4.716132in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550447in,y=4.869426in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693602in,y=4.759076in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725854in,y=4.758645in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.095130in,y=4.859973in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154416in,y=4.799483in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.894730in,y=4.664166in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458591in,y=4.644265in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342875in,y=4.803917in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161191in,y=4.799054in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822560in,y=4.875871in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490147in,y=4.742452in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064283in,y=4.855328in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965903in,y=4.644027in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.931887in,y=4.875692in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306294in,y=4.687673in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854686in,y=4.784799in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243848in,y=4.832925in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.433651in,y=4.801099in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819711in,y=4.828458in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304943in,y=4.730285in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.546260in,y=4.675835in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161393in,y=4.729149in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922465in,y=4.834560in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666655in,y=4.699334in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358323in,y=4.879065in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.141914in,y=4.729241in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736685in,y=4.878188in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395884in,y=4.760029in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470627in,y=4.300307in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283199in,y=4.885179in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181274in,y=4.679321in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216317in,y=4.667083in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924727in,y=4.206743in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179527in,y=4.678177in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543642in,y=4.663394in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237949in,y=4.828175in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609707in,y=4.485412in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784987in,y=4.465810in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568639in,y=4.602540in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953099in,y=4.754473in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706212in,y=4.822504in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705895in,y=4.819400in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298009in,y=4.795361in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015970in,y=4.644740in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529867in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469289in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469289in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469289in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408710in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408710in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408710in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348132in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348132in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348132in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287554in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287554in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.287554in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226975in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226975in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226975in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166397in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166397in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.166397in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105819in,y=3.129231in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717751in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717751in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905636in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905636in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093520in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093520in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281404in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281404in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657173in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657173in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845057in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845057in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032942in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032942in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220826in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220826in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596595in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596595in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784479in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784479in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972363in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972363in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160248in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160248in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536016in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536016in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723901in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723901in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911785in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911785in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099669in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099669in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475438in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475438in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663322in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663322in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851207in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851207in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039091in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039091in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414860in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414860in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602744in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602744in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790628in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790628in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978513in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978513in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354281in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354281in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.542166in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.542166in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730050in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730050in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.917934in}{3.184787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.917934in}{4.887533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.817843in,y=2.966145in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.326682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{3.326682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.284473in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.610473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{3.610473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=3.568264in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.894264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{3.894264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=3.852055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.178055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{4.178055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=4.135846in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.461847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{4.461847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=4.419637in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.745638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{4.745638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=4.703428in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.255735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{3.255735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.397630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{3.397630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.468578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{3.468578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.539526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{3.539526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.681421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{3.681421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.752369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{3.752369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.823317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{3.823317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{3.965212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{3.965212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.036160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{4.036160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.107108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{4.107108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.249003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{4.249003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.319951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{4.319951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.390899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{4.390899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.532794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{4.532794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.603742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{4.603742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.674690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{4.674690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{4.816585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{4.816585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=4.036160in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.769904in}{4.717258in}}%
\pgfpathlineto{\pgfqpoint{2.521441in}{4.717258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.769904in}{4.319951in}}%
\pgfpathlineto{\pgfqpoint{2.521441in}{4.319951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.769904in}{4.717258in}}%
\pgfpathlineto{\pgfqpoint{1.769904in}{4.319951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.521441in}{4.319951in}}%
\pgfpathlineto{\pgfqpoint{2.521441in}{4.717258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.483864in}{3.993591in}}%
\pgfpathlineto{\pgfqpoint{2.934786in}{3.993591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.483864in}{3.908454in}}%
\pgfpathlineto{\pgfqpoint{2.934786in}{3.908454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.483864in}{3.993591in}}%
\pgfpathlineto{\pgfqpoint{2.483864in}{3.908454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.934786in}{3.908454in}}%
\pgfpathlineto{\pgfqpoint{2.934786in}{3.993591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.160248in}{4.603742in}}%
\pgfpathlineto{\pgfqpoint{3.536016in}{4.603742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.160248in}{4.149676in}}%
\pgfpathlineto{\pgfqpoint{3.536016in}{4.149676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.160248in}{4.603742in}}%
\pgfpathlineto{\pgfqpoint{3.160248in}{4.149676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.536016in}{4.149676in}}%
\pgfpathlineto{\pgfqpoint{3.536016in}{4.603742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.794841in}{4.036160in}}%
\pgfpathlineto{\pgfqpoint{5.151822in}{4.036160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.794841in}{3.908454in}}%
\pgfpathlineto{\pgfqpoint{5.151822in}{3.908454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.794841in}{4.036160in}}%
\pgfpathlineto{\pgfqpoint{4.794841in}{3.908454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.151822in}{3.908454in}}%
\pgfpathlineto{\pgfqpoint{5.151822in}{4.036160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.640321in}{3.780748in}}%
\pgfpathlineto{\pgfqpoint{6.504589in}{3.780748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.640321in}{3.667232in}}%
\pgfpathlineto{\pgfqpoint{6.504589in}{3.667232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.640321in}{3.780748in}}%
\pgfpathlineto{\pgfqpoint{5.640321in}{3.667232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{3.184787in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.504589in}{3.667232in}}%
\pgfpathlineto{\pgfqpoint{6.504589in}{3.780748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{3.184787in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{4.887533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105819in}{3.184787in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{4.887533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{3.184787in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{3.184787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{4.887533in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{4.887533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905636in}{4.592231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.905636in}{4.503795in}}{\pgfqpoint{0.905636in}{4.404490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888969in}{4.558897in}}%
\pgfpathlineto{\pgfqpoint{0.905636in}{4.592231in}}%
\pgfpathlineto{\pgfqpoint{0.922302in}{4.558897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837006in, y=4.770719in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p_V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627226in, y=4.675992in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2\,\textmu m-Feature}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096691in}{4.376709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.020482in}{4.376709in}}{\pgfqpoint{0.933403in}{4.376709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063358in}{4.393376in}}%
\pgfpathlineto{\pgfqpoint{1.096691in}{4.376709in}}%
\pgfpathlineto{\pgfqpoint{1.063358in}{4.360043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281404in,y=4.376709in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Slope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{2.097470in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.097470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{0.392625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.545000in,height=1.652500in]{highlight_classes_s-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942183in,y=1.064142in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.949904in,y=1.157239in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.508433in,y=0.870197in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731025in,y=0.884811in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974446in,y=0.891001in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781984in,y=0.831007in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350549in,y=1.021540in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105498in,y=0.934812in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109721in,y=1.181600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006796in,y=1.125841in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859158in,y=0.777832in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.309043in,y=0.873430in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.773799in,y=1.069011in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285819in,y=0.763961in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626795in,y=0.765877in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729842in,y=0.616854in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058241in,y=0.891895in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.990047in,y=0.779069in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844010in,y=0.988119in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816536in,y=0.908899in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154905in,y=0.919547in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307070in,y=0.985627in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.468198in,y=1.044552in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483302in,y=1.032553in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068126in,y=1.188493in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715704in,y=1.009263in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.388573in,y=1.137076in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612009in,y=1.085620in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657939in,y=1.044062in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781108in,y=0.834048in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147075in,y=0.790626in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758442in,y=0.714988in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128580in,y=0.877233in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813196in,y=0.811200in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.930940in,y=1.105786in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594568in,y=0.813609in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.924631in,y=0.881375in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.141640in,y=0.990845in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228365in,y=0.987385in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115421in,y=0.913968in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.810613in,y=0.878500in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822680in,y=0.801687in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.868794in,y=0.775079in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803081in,y=0.773193in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.387284in,y=0.791678in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062990in,y=1.175879in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838740in,y=1.165660in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219260in,y=1.156960in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444299in,y=0.922993in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373389in,y=1.054168in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.595680in,y=1.160920in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018055in,y=1.197604in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.080310in,y=0.776795in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.707434in,y=0.812569in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006466in,y=0.866631in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120018in,y=0.764848in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.020838in,y=0.862086in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.837099in,y=0.774605in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475254in,y=1.047348in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314742in,y=0.882085in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782278in,y=1.103302in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516173in,y=1.123465in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470949in,y=0.916240in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.606473in,y=1.013840in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.808606in,y=0.750047in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989390in,y=0.981136in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436323in,y=0.962376in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.279881in,y=1.014707in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545485in,y=0.877206in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579161in,y=0.849416in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.712421in,y=0.963895in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166108in,y=0.986713in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215505in,y=0.835440in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988498in,y=0.905177in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.345817in,y=0.841349in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852624in,y=1.021203in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232835in,y=0.920294in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553232in,y=0.969345in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.895009in,y=0.948455in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879860in,y=1.520032in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.024711in,y=0.804611in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522705in,y=0.864175in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113649in,y=0.901546in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929697in,y=0.767295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332341in,y=0.809942in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.129318in,y=0.816485in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730946in,y=1.087099in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188857in,y=0.975351in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464528in,y=0.877977in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547776in,y=0.781715in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.148503in,y=0.838033in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.580111in,y=0.700875in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554878in,y=1.094415in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809667in,y=1.098962in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.089182in,y=1.231737in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003663in,y=1.028077in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484212in,y=1.178172in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220543in,y=0.978747in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928570in,y=1.112277in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.218082in,y=0.932150in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755492in,y=0.747818in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470650in,y=0.932001in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590021in,y=1.062989in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416648in,y=1.077116in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984347in,y=0.797064in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199354in,y=0.836151in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433898in,y=0.829859in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.579532in,y=1.029794in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664232in,y=0.820682in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.034296in,y=0.956660in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396038in,y=0.699646in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909248in,y=0.923672in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613044in,y=0.827330in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.987613in,y=0.945564in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.523719in,y=0.903631in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.037558in,y=0.878603in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120246in,y=0.906186in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639839in,y=0.861973in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112029in,y=1.042654in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.990170in,y=0.777842in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849055in,y=0.980109in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776692in,y=0.963080in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569071in,y=1.161421in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552442in,y=0.837368in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.122401in,y=1.080506in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871089in,y=0.944360in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880759in,y=0.889243in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.756524in,y=0.808153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206618in,y=0.687355in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452959in,y=0.550918in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.218338in,y=0.774735in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.026839in,y=0.863824in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.773881in,y=1.066441in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.007244in,y=0.823118in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.127303in,y=1.018683in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.027432in,y=0.887136in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406503in,y=1.070098in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128111in,y=0.873244in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619835in,y=0.968110in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808446in,y=1.179973in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.688081in,y=0.880232in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660649in,y=0.961386in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.870338in,y=0.915903in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844218in,y=0.876983in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.911992in,y=1.583803in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.291272in,y=1.015250in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543524in,y=0.633356in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236288in,y=0.778511in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005356in,y=0.724541in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.204440in,y=0.877919in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.936924in,y=1.079381in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.255457in,y=1.041139in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.926566in,y=0.735278in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157389in,y=1.155594in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.924437in,y=1.077154in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.385059in,y=0.851889in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882070in,y=1.147175in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054238in,y=1.179582in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.402170in,y=1.231655in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048935in,y=1.098335in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500160in,y=1.178192in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.117120in,y=0.570099in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747991in,y=0.776075in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020224in,y=0.672604in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.862302in,y=0.735475in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.884642in,y=0.731800in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.523307in,y=0.857031in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.284718in,y=0.868645in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.365886in,y=0.823258in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.895433in,y=0.718224in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.546876in,y=0.587957in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839102in,y=0.960448in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.716611in,y=1.032475in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747371in,y=1.116604in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848972in,y=0.758937in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.214774in,y=0.858948in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.341351in,y=0.904530in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.353812in,y=0.850114in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023327in,y=1.117928in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128411in,y=1.134824in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.335692in,y=1.028561in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.647078in,y=1.001978in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093133in,y=1.000432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332378in,y=1.183228in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925206in,y=1.137504in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465231in,y=0.997538in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694663in,y=0.865814in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.728275in,y=0.890964in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.668531in,y=0.817200in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337018in,y=0.892569in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850361in,y=0.986695in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.874689in,y=0.882109in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609392in,y=1.313824in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111350in,y=1.377107in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002105in,y=0.832273in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283424in,y=0.700382in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.938207in,y=1.033987in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069249in,y=1.055152in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982886in,y=0.980303in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.840975in,y=0.999298in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.920441in,y=1.135846in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298116in,y=1.085350in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215587in,y=1.067883in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743111in,y=1.216865in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002497in,y=0.860580in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.499221in,y=0.921393in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073747in,y=0.844176in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679873in,y=0.988446in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092740in,y=0.908783in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.039152in,y=0.823197in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.230497in,y=1.051279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.015929in,y=0.810412in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.021825in,y=0.891685in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.145851in,y=0.949200in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.372035in,y=0.849416in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009726in,y=1.069098in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.607291in,y=0.716701in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406284in,y=1.070233in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.272437in,y=0.846293in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.427755in,y=0.782528in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052916in,y=0.985817in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.013939in,y=0.843097in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.569777in,y=0.782374in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.156347in,y=0.694190in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.889269in,y=0.967736in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451498in,y=0.974353in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.173851in,y=1.058864in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925794in,y=0.741033in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927053in,y=0.847664in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161259in,y=0.702410in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.817033in,y=1.128783in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.246059in,y=0.819624in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.837654in,y=0.825644in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.698590in,y=0.849412in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.936707in,y=0.977526in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015509in,y=0.956964in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528197in,y=0.925507in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354252in,y=0.853081in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996543in,y=0.998473in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967084in,y=1.054337in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222751in,y=1.036312in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561095in,y=0.764294in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.051008in,y=0.725366in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468565in,y=0.902406in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.952511in,y=0.875986in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.567225in,y=0.452738in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735212in,y=1.073262in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.879623in,y=0.901572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820666in,y=0.838203in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100453in,y=0.724572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788757in,y=0.789307in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980377in,y=1.041431in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555850in,y=1.211915in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.084364in,y=1.178090in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.785716in,y=0.902566in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677897in,y=0.550571in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305446in,y=1.161176in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310266in,y=1.245598in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646546in,y=1.259244in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545534in,y=0.726198in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200629in,y=0.950151in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397406in,y=0.871124in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682563in,y=0.766800in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.145730in,y=0.882165in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.871726in,y=0.836449in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313077in,y=0.765586in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.484019in,y=0.766368in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153918in,y=1.127490in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.610063in,y=0.725577in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949681in,y=1.107019in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674653in,y=1.034575in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800276in,y=1.148176in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755082in,y=1.202678in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458200in,y=1.257361in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154537in,y=1.101455in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733343in,y=0.772205in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731878in,y=0.817423in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.513015in,y=0.859270in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805855in,y=1.150942in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741607in,y=0.659520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.471026in,y=0.928411in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.525832in,y=0.931817in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291046in,y=0.555579in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356987in,y=0.827530in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907694in,y=0.747235in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410151in,y=1.238553in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.466186in,y=1.077872in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.266904in,y=0.984273in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798808in,y=0.952387in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603944in,y=0.833309in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.774386in,y=0.858510in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892396in,y=1.311970in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.765282in,y=0.895609in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202515in,y=0.714606in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471321in,y=0.656358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273064in,y=1.141850in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.078373in,y=1.073020in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155504in,y=0.893015in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.847652in,y=1.040826in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.196257in,y=0.982177in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069361in,y=1.331024in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106512in,y=0.799288in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558405in,y=1.182814in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.060667in,y=0.888556in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433382in,y=0.791810in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220030in,y=1.583176in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.262799in,y=0.730951in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579605in,y=1.233868in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733360in,y=0.915884in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.509798in,y=1.078670in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.606319in,y=1.183602in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752990in,y=1.308622in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543557in,y=1.216376in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601119in,y=1.140990in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391797in,y=0.916097in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527015in,y=1.348891in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295180in,y=1.170812in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905558in,y=1.397542in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866956in,y=1.058660in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372592in,y=1.250253in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667991in,y=0.995757in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592648in,y=0.727120in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.312481in,y=0.755553in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622039in,y=1.042731in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428305in,y=0.737250in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399536in,y=0.874441in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.208063in,y=0.851775in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085296in,y=1.070612in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444326in,y=1.097755in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.521574in,y=1.206665in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.000531in,y=0.812399in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.042126in,y=1.078452in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.345856in,y=0.819877in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537015in,y=1.080645in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866178in,y=1.011495in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530698in,y=1.170431in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.002459in,y=0.900773in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287283in,y=0.738277in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.038687in,y=1.316238in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468589in,y=1.027228in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558333in,y=1.163142in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952027in,y=0.858144in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431227in,y=0.853368in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362878in,y=0.683600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.190674in,y=1.486582in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426335in,y=0.599774in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.774569in,y=1.367720in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689793in,y=1.209515in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.583561in,y=1.031676in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.176307in,y=0.741321in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.395086in,y=0.840807in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381617in,y=0.914794in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922642in,y=1.333487in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076262in,y=1.229707in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507721in,y=1.145749in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039162in,y=0.651121in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.788294in,y=1.113278in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.650696in,y=0.439659in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.940298in,y=1.112647in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452002in,y=0.873544in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.920840in,y=0.918626in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431581in,y=0.925621in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.372913in,y=1.271023in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660499in,y=1.257477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.370967in,y=1.151526in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193662in,y=1.012407in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066749in,y=0.850556in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543825in,y=0.819621in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.885568in,y=1.128930in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.803650in,y=0.897623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358604in,y=0.829698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108110in,y=1.006873in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239400in,y=1.500895in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342960in,y=1.274255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940854in,y=1.234497in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752438in,y=1.112562in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.999307in,y=1.208147in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.040782in,y=0.920209in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782754in,y=0.945493in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.799418in,y=0.895131in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886148in,y=1.078820in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458062in,y=0.980205in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377869in,y=0.852650in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814269in,y=0.912099in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924779in,y=0.777823in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435420in,y=0.975308in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.297359in,y=0.977028in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424365in,y=1.340629in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.639995in,y=1.286119in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.818768in,y=1.181359in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978430in,y=0.927054in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175548in,y=0.984158in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.619046in,y=0.973627in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175789in,y=0.982738in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152438in,y=0.709071in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724865in,y=1.063756in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931251in,y=0.848584in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372746in,y=0.941452in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529169in,y=0.846465in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084655in,y=1.011950in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112503in,y=0.991244in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570263in,y=0.716570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183529in,y=0.932120in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.875958in,y=0.910404in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902471in,y=0.896261in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888148in,y=0.932905in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378871in,y=0.978432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769239in,y=0.673531in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599877in,y=0.711806in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910389in,y=0.881373in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947113in,y=0.781565in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397778in,y=1.224478in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518409in,y=0.821777in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063457in,y=1.043340in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423085in,y=1.011259in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.973822in,y=1.090931in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.624466in,y=0.750353in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.893330in,y=1.078415in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852191in,y=0.838249in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891223in,y=1.179229in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.872262in,y=1.292058in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.279019in,y=1.302418in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516783in,y=0.651269in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406970in,y=1.346564in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.448638in,y=1.558329in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703826in,y=1.297237in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174474in,y=1.329163in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909379in,y=1.447279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341046in,y=1.392750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473309in,y=1.034731in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492877in,y=0.762445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.774435in,y=0.907018in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558332in,y=1.098633in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342691in,y=1.071543in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091718in,y=1.152641in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009501in,y=1.503399in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381933in,y=0.991857in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.991233in,y=0.902920in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739624in,y=0.927012in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162023in,y=0.928350in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563804in,y=1.217805in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848206in,y=1.118549in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377290in,y=1.214487in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.807365in,y=0.963862in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038243in,y=0.917542in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607032in,y=0.854933in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.753192in,y=0.759506in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647117in,y=1.158512in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814464in,y=1.087288in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.579604in,y=0.641472in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272028in,y=1.148591in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677422in,y=1.049279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202720in,y=0.610570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532056in,y=1.055554in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890000in,y=0.795007in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.240404in,y=0.967778in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144522in,y=0.904819in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.201034in,y=0.833940in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290832in,y=0.977858in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693156in,y=1.122024in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.147892in,y=1.184783in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038109in,y=1.135966in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.526123in,y=0.601813in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.000250in,y=1.186112in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.214558in,y=1.533063in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083249in,y=0.516736in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029023in,y=0.971996in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406831in,y=1.186210in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.573950in,y=1.112065in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032670in,y=1.036684in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921870in,y=0.910775in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.865381in,y=1.010303in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215921in,y=1.289419in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411205in,y=1.341671in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.632486in,y=0.956662in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030689in,y=0.729724in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191821in,y=0.973557in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.271756in,y=0.998663in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.558647in,y=1.286062in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.981793in,y=1.247417in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553840in,y=0.936757in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532334in,y=1.093289in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533750in,y=1.098580in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.004149in,y=1.044656in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817744in,y=1.299638in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130773in,y=1.193058in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.875325in,y=0.949633in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457855in,y=0.822217in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622437in,y=0.806527in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.048880in,y=1.201990in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544886in,y=1.060895in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.496480in,y=1.011146in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.899025in,y=0.953387in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242084in,y=0.915939in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222142in,y=1.007414in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862011in,y=0.749756in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439216in,y=0.992017in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841078in,y=0.719038in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.335818in,y=0.785834in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523247in,y=1.676655in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467153in,y=0.577161in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.255486in,y=0.733041in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.600642in,y=1.011895in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380091in,y=1.098432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980362in,y=0.880615in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.095218in,y=0.797698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577333in,y=0.909346in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172258in,y=1.032956in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.625228in,y=0.983720in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.246219in,y=0.831709in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.574364in,y=0.826494in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.534857in,y=1.501162in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327259in,y=1.197370in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510538in,y=1.491846in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749406in,y=1.356759in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808983in,y=1.447554in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727180in,y=0.989886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.696333in,y=1.233026in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.261582in,y=1.010631in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.783673in,y=1.065557in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.987815in,y=0.973679in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528594in,y=0.784171in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152371in,y=0.880197in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306745in,y=0.842043in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083356in,y=1.076302in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.455012in,y=1.079807in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338492in,y=1.015728in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.894659in,y=0.932813in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023677in,y=1.133951in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.051746in,y=0.969695in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828097in,y=0.906768in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467585in,y=1.116587in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736001in,y=0.797589in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.266741in,y=1.143506in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944654in,y=1.119681in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908792in,y=1.127737in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.727027in,y=0.845350in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193076in,y=0.879866in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682981in,y=0.939210in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.653180in,y=1.208269in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.247451in,y=1.570105in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169623in,y=1.618318in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880890in,y=0.746898in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721272in,y=0.896483in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648360in,y=0.946213in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937318in,y=0.802767in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.048843in,y=1.212043in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061109in,y=0.854418in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488476in,y=0.961232in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971786in,y=1.074006in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854517in,y=0.844314in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395575in,y=0.480245in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427190in,y=1.057516in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767820in,y=0.810783in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.241045in,y=0.850017in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426840in,y=1.210548in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155151in,y=1.064050in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.137305in,y=1.189803in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.883275in,y=1.279299in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968840in,y=1.122802in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.972818in,y=1.201292in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.699163in,y=1.216842in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052772in,y=1.286364in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134236in,y=1.319569in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906490in,y=0.792595in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.924859in,y=1.111828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.954316in,y=1.425530in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.914835in,y=1.448993in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.225459in,y=1.158516in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629447in,y=1.197235in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236875in,y=1.503066in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.566927in,y=1.475447in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267990in,y=0.818502in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.955192in,y=0.939299in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821802in,y=1.379731in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.671186in,y=0.953815in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.372994in,y=0.813693in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437375in,y=0.504394in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404004in,y=0.922153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.406984in,y=0.936428in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815998in,y=1.208614in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793172in,y=1.122658in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285973in,y=1.470919in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211336in,y=1.436826in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511503in,y=1.069358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.683530in,y=1.155358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.898027in,y=0.875749in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523592in,y=1.681279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826363in,y=1.176427in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387423in,y=1.177372in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971150in,y=0.951641in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372882in,y=0.781821in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.299886in,y=0.781660in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635478in,y=0.701175in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349341in,y=0.688768in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.352316in,y=1.020383in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265980in,y=0.926772in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510056in,y=1.445398in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.762457in,y=1.252755in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857009in,y=0.905572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697611in,y=1.101208in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.466379in,y=1.228153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.698057in,y=1.008917in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672889in,y=1.123549in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.333842in,y=1.022610in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.600248in,y=1.217944in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.227180in,y=1.028058in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855988in,y=0.873355in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.986169in,y=1.132383in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716450in,y=1.247048in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.235029in,y=1.537185in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038053in,y=0.942261in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.874341in,y=0.707999in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890751in,y=1.223170in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.925801in,y=0.920996in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797016in,y=1.098939in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764435in,y=0.556049in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689023in,y=0.880056in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625905in,y=1.625753in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.623172in,y=0.804725in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638325in,y=0.468237in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832768in,y=1.354870in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398446in,y=1.019389in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646703in,y=0.930511in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689641in,y=0.959561in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.753152in,y=1.305779in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913185in,y=1.583896in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.875782in,y=0.959824in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532541in,y=1.134441in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509209in,y=0.953274in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.147767in,y=0.995420in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225061in,y=1.089749in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661342in,y=1.152766in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922079in,y=1.085142in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670739in,y=0.524424in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.953862in,y=0.895152in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635592in,y=1.490576in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927169in,y=1.069646in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961770in,y=1.245861in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610545in,y=1.128804in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.292681in,y=0.754269in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524509in,y=1.125608in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528458in,y=0.984875in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213758in,y=0.745530in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134601in,y=0.973596in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257509in,y=0.947096in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.344739in,y=1.200266in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078843in,y=1.010718in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.673914in,y=1.239100in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748757in,y=0.972509in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.196871in,y=1.066975in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112053in,y=0.702981in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479895in,y=0.812335in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392217in,y=1.102587in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265203in,y=1.402318in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592792in,y=0.662183in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.861870in,y=0.925108in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.210359in,y=0.983127in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328793in,y=0.813579in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.883209in,y=1.118555in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567735in,y=1.075973in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.556707in,y=1.214570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023091in,y=1.232777in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458104in,y=1.153763in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052574in,y=1.060875in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637900in,y=1.139595in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248070in,y=1.165404in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491487in,y=1.074049in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295626in,y=0.928527in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748864in,y=0.989106in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647405in,y=1.029989in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922766in,y=0.703469in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918683in,y=1.422529in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673830in,y=1.099471in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741294in,y=0.519327in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107625in,y=1.000018in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840066in,y=0.739827in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888679in,y=0.672567in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668983in,y=0.904534in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.240611in,y=0.832896in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833318in,y=1.129767in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358107in,y=1.166766in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400017in,y=2.055694in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.038264in,y=1.021800in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571696in,y=0.697606in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117854in,y=1.138508in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616666in,y=1.171426in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273622in,y=1.153299in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.089020in,y=1.326454in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717811in,y=1.246773in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858164in,y=0.782532in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.541039in,y=1.097088in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.433188in,y=1.188375in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385809in,y=1.122891in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.096172in,y=0.836573in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388530in,y=1.067897in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850775in,y=0.817170in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120256in,y=0.756015in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890637in,y=0.858875in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635830in,y=1.112360in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.639166in,y=0.715252in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730542in,y=1.375410in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374663in,y=1.377966in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.636498in,y=0.843605in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924339in,y=0.529524in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.563259in,y=1.409463in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604760in,y=1.409131in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165149in,y=1.331231in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215429in,y=1.190478in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.890862in,y=0.958939in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993206in,y=0.564459in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.515726in,y=0.862575in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.526151in,y=1.172515in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332753in,y=0.760405in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451267in,y=1.082466in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.460345in,y=1.111054in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652311in,y=1.046739in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037287in,y=1.189095in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886065in,y=0.984786in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754669in,y=1.251108in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143240in,y=1.297137in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274168in,y=1.291401in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779008in,y=1.258106in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952401in,y=1.044805in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645100in,y=0.949622in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622410in,y=1.342470in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.826334in,y=0.843183in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281401in,y=1.089725in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.016095in,y=1.597846in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287613in,y=1.444257in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379172in,y=1.276770in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543378in,y=1.079790in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.770060in,y=1.218526in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.964731in,y=1.058847in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.695593in,y=1.144424in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306625in,y=1.296880in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538395in,y=1.132296in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193400in,y=0.907481in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321803in,y=0.717869in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211502in,y=1.175443in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260727in,y=0.927056in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371074in,y=1.290172in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413260in,y=1.153418in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.539745in,y=0.806183in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193587in,y=1.236056in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.591403in,y=1.035422in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962377in,y=0.783781in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.938900in,y=0.907829in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.563941in,y=1.029061in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.082867in,y=0.908393in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.707069in,y=0.970006in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522609in,y=0.993020in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815796in,y=0.827671in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.708677in,y=1.266623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643972in,y=0.693029in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461305in,y=1.020568in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.163949in,y=0.727888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236870in,y=0.934243in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052083in,y=0.910402in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866588in,y=0.925023in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543711in,y=1.188028in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469688in,y=1.129001in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536195in,y=0.853775in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.272009in,y=1.188759in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.963594in,y=0.883449in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.140976in,y=1.073329in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921575in,y=1.118550in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038555in,y=1.166107in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631721in,y=1.055038in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.151566in,y=0.855477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196504in,y=0.951057in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747543in,y=1.053389in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776971in,y=0.931590in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746996in,y=1.108826in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174421in,y=1.053115in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951111in,y=0.862231in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587413in,y=0.800808in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314387in,y=0.790302in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488359in,y=0.738524in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839482in,y=1.314448in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426818in,y=1.017889in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.407042in,y=0.851520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368719in,y=0.955409in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.265034in,y=1.451722in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.804330in,y=1.603506in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703981in,y=0.974091in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404842in,y=1.525688in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.557626in,y=1.131504in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844133in,y=0.975236in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.063378in,y=0.990997in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.311357in,y=0.872923in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.302467in,y=0.938777in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033994in,y=1.090780in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423194in,y=0.903383in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234738in,y=0.858875in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897638in,y=1.446114in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418808in,y=0.886357in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.279535in,y=0.877783in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.737728in,y=0.613271in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904053in,y=1.202641in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166061in,y=1.461997in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.579350in,y=1.148917in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.089532in,y=0.750602in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714458in,y=1.066386in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710472in,y=0.560973in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.441283in,y=0.990588in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648626in,y=1.399070in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.047368in,y=1.356589in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175245in,y=1.650380in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.211201in,y=0.843097in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529096in,y=1.064008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936232in,y=1.290255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.385744in,y=1.213478in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440316in,y=1.165777in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688799in,y=1.430848in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491870in,y=1.281057in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841810in,y=0.983109in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571434in,y=0.774762in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514518in,y=0.876249in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618004in,y=1.242148in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536751in,y=0.780914in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507344in,y=1.185542in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.610466in,y=1.044402in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618354in,y=1.203083in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211920in,y=1.191845in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257921in,y=1.348925in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775257in,y=1.088477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058487in,y=0.923547in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317981in,y=1.303910in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239563in,y=1.076285in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251838in,y=1.069785in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933516in,y=1.185981in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642202in,y=0.790623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.778858in,y=0.874059in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.181878in,y=0.931190in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086306in,y=1.039989in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994099in,y=1.177144in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348966in,y=0.952828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.032403in,y=1.128292in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849318in,y=0.964190in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092645in,y=1.100988in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259200in,y=0.850301in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694409in,y=0.907938in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.196510in,y=0.853777in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511884in,y=0.912758in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118183in,y=0.855976in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157906in,y=0.782444in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479339in,y=0.882258in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305671in,y=0.959432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866885in,y=0.912316in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539196in,y=0.836586in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.195981in,y=0.860852in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.972718in,y=0.912395in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.856874in,y=0.910884in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891168in,y=0.981715in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881730in,y=1.263046in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890717in,y=0.547746in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.276568in,y=1.348518in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860400in,y=1.220795in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689091in,y=1.109202in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921966in,y=1.266059in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236513in,y=1.155992in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.911293in,y=1.081247in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728743in,y=1.057915in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475669in,y=1.630998in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758703in,y=0.773636in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630857in,y=0.525441in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633819in,y=1.246060in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509748in,y=1.192611in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692569in,y=1.262812in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.967109in,y=1.147467in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.356119in,y=1.214345in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210404in,y=1.269723in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.819245in,y=1.107129in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782237in,y=1.188680in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892525in,y=1.263965in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.097060in,y=0.860568in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820536in,y=0.789983in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385661in,y=0.750496in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058819in,y=1.113715in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.178124in,y=1.225617in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789010in,y=0.785015in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.044974in,y=1.067083in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424251in,y=0.947260in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093578in,y=1.112556in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.639088in,y=1.221927in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.891983in,y=1.089078in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.876652in,y=0.783132in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.317883in,y=1.088441in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794596in,y=1.067055in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973807in,y=1.111772in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315987in,y=1.163466in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.757291in,y=0.993480in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533902in,y=1.581085in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272960in,y=1.410612in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.197412in,y=0.869860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649319in,y=1.014423in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656531in,y=1.163036in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640459in,y=1.012526in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356775in,y=0.850305in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494908in,y=1.521817in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674047in,y=0.914454in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.362387in,y=0.985577in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365817in,y=0.725689in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.740530in,y=1.592090in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.854307in,y=0.858473in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052941in,y=1.008142in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146706in,y=0.781757in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500572in,y=0.826188in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969914in,y=1.459761in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167457in,y=1.098185in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108200in,y=0.754145in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587716in,y=0.983196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404592in,y=0.793950in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606884in,y=0.993323in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733729in,y=0.903928in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418963in,y=1.213569in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.335961in,y=1.325750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519366in,y=1.306514in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632781in,y=1.404979in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155583in,y=1.085886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434956in,y=1.277861in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.204057in,y=0.982118in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992713in,y=1.192549in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943784in,y=1.148759in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040456in,y=1.082762in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.518481in,y=1.173595in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205836in,y=1.151668in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927838in,y=0.491990in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644051in,y=1.158310in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523274in,y=1.415713in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.853508in,y=1.416509in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746790in,y=1.494629in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974361in,y=1.252163in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869853in,y=1.236437in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012263in,y=1.134122in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951870in,y=1.461754in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.270239in,y=1.004819in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.078041in,y=0.858452in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.235616in,y=0.499195in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680741in,y=0.835722in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.701573in,y=1.247769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.999143in,y=1.341762in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778281in,y=1.019850in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363016in,y=1.116706in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.639652in,y=1.559194in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404478in,y=1.451379in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823927in,y=1.156138in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.097238in,y=0.795207in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686017in,y=1.149269in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362165in,y=1.167767in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.071394in,y=0.753966in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152765in,y=0.550833in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378468in,y=1.407985in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806954in,y=1.376796in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500604in,y=0.868640in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575057in,y=1.197820in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387381in,y=0.813636in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014911in,y=1.395514in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164129in,y=1.010867in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781496in,y=0.846306in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511365in,y=1.417229in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396216in,y=0.903636in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.226307in,y=0.842674in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043379in,y=1.092646in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.253955in,y=1.563350in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424712in,y=0.910606in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975411in,y=1.293867in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219754in,y=1.101519in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988137in,y=1.064589in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.847105in,y=1.034636in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455581in,y=1.052133in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929158in,y=1.106736in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460699in,y=1.304198in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774113in,y=1.270405in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.098464in,y=0.865026in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191772in,y=0.855149in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694621in,y=1.050903in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931780in,y=1.089035in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.373748in,y=0.928209in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.751311in,y=1.124417in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981829in,y=1.016801in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935996in,y=1.128444in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605603in,y=1.572887in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759367in,y=0.467222in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687190in,y=1.048667in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922374in,y=0.926480in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.557605in,y=1.087797in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.749266in,y=1.621671in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514504in,y=0.849989in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.771469in,y=1.124440in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569981in,y=0.869241in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183839in,y=0.899966in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639681in,y=0.888641in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.271459in,y=1.020494in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025538in,y=0.865676in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539795in,y=1.103273in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460145in,y=1.089075in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.777489in,y=0.998108in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.195517in,y=0.997609in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.042392in,y=0.695030in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628270in,y=0.702228in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448605in,y=0.664910in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.686252in,y=0.916464in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044645in,y=1.165739in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113399in,y=0.825334in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378277in,y=1.199210in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168279in,y=1.171329in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216491in,y=1.156978in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114160in,y=1.202359in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669779in,y=1.096198in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236623in,y=1.034562in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359062in,y=1.577910in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.842263in,y=1.126591in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.709835in,y=1.209124in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316199in,y=1.575602in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720844in,y=0.936621in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.853238in,y=0.738357in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.293902in,y=1.469295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405808in,y=1.376507in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524493in,y=1.092019in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327991in,y=1.151670in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.709085in,y=0.755430in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754667in,y=1.475935in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123057in,y=1.417281in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.656266in,y=1.157175in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602144in,y=1.119137in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277295in,y=1.155577in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476708in,y=1.593284in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.147224in,y=1.136201in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991849in,y=1.493862in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756722in,y=1.130858in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587497in,y=0.906715in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444721in,y=0.886001in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367466in,y=0.944675in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083931in,y=0.884017in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.422211in,y=0.909472in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597059in,y=1.117275in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318120in,y=0.677368in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.084732in,y=1.519218in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424780in,y=0.976262in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076500in,y=1.065827in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598466in,y=0.947497in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.215202in,y=0.995578in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018374in,y=0.853108in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950550in,y=1.240936in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052852in,y=1.452105in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493050in,y=1.222640in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884906in,y=0.920406in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784713in,y=1.051657in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004103in,y=0.936955in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491586in,y=1.398938in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432461in,y=1.394016in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832457in,y=0.980188in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098120in,y=0.833617in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.728860in,y=0.891145in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053151in,y=1.124724in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.792683in,y=1.706255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294508in,y=0.920184in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896016in,y=0.525950in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909453in,y=0.592930in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661027in,y=0.887201in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.598584in,y=1.050781in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993055in,y=1.055472in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.062980in,y=1.649460in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893304in,y=0.540411in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063858in,y=0.794701in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251843in,y=1.202843in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777610in,y=1.203731in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.719434in,y=1.001764in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729034in,y=0.959228in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627840in,y=1.808450in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634036in,y=1.584257in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152282in,y=1.592841in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632441in,y=0.883284in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.370966in,y=0.835138in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637852in,y=0.848600in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.132404in,y=1.239565in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331606in,y=0.727880in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.719099in,y=1.237982in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.993549in,y=1.011594in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101484in,y=1.015848in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419163in,y=1.139409in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.791304in,y=0.880098in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.860124in,y=1.021996in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.489828in,y=1.182556in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.427064in,y=0.986849in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312818in,y=1.425011in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824519in,y=1.279932in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923607in,y=1.343290in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.268888in,y=0.639700in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.645110in,y=1.602669in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.891160in,y=0.880894in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300328in,y=1.127482in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588662in,y=0.878462in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748377in,y=1.005374in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836458in,y=0.893378in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542567in,y=1.225988in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.058948in,y=1.014442in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482500in,y=1.315713in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.615547in,y=1.126084in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858287in,y=1.415932in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361015in,y=1.256835in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174467in,y=1.115738in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225005in,y=0.837027in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468024in,y=1.069456in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810058in,y=1.270286in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990716in,y=1.212122in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.222326in,y=1.177927in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.740407in,y=1.122362in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.344886in,y=1.051292in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.947386in,y=0.975140in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397680in,y=0.849408in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719800in,y=1.177307in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027728in,y=0.726840in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234653in,y=0.918679in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437548in,y=0.686710in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.878204in,y=1.004458in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.621589in,y=1.356350in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687780in,y=1.080360in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261869in,y=1.191138in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297326in,y=1.355769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455246in,y=1.599158in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249172in,y=1.119214in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461259in,y=1.367187in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806617in,y=1.167353in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569140in,y=1.034424in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836984in,y=1.077552in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714297in,y=1.617539in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692936in,y=0.774266in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696689in,y=0.889210in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880569in,y=1.020577in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.860343in,y=1.207802in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265287in,y=1.217839in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.137147in,y=0.950572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488322in,y=1.509893in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976888in,y=1.161232in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.691980in,y=1.163288in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788306in,y=1.492969in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287937in,y=0.954608in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.038227in,y=0.972531in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819796in,y=0.663939in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.300790in,y=0.810399in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653577in,y=1.503216in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.806651in,y=1.104834in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479603in,y=1.694507in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531467in,y=1.526741in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891179in,y=1.070103in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463516in,y=1.064368in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813953in,y=1.502268in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559491in,y=1.063792in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897504in,y=0.949310in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.226629in,y=1.953485in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.460447in,y=0.878394in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.867970in,y=1.095156in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548009in,y=1.243625in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248641in,y=0.893911in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189633in,y=1.263101in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301908in,y=0.865120in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858867in,y=1.049747in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183435in,y=0.891796in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702759in,y=1.179948in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257125in,y=0.805636in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138768in,y=1.085570in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849680in,y=0.850721in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058965in,y=1.269947in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464484in,y=1.051555in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124838in,y=1.094309in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.576367in,y=1.275268in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856770in,y=0.469045in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844470in,y=1.530100in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.231460in,y=0.795158in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893297in,y=1.008036in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670579in,y=1.041231in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.475015in,y=0.911585in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671477in,y=0.815424in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746707in,y=1.923286in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594376in,y=1.097850in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677466in,y=1.215310in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087874in,y=1.147566in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292982in,y=1.007154in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745667in,y=1.186354in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135583in,y=1.261838in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010239in,y=1.631702in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.999867in,y=1.635321in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961800in,y=1.568002in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366925in,y=1.244609in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.296285in,y=1.040481in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747851in,y=1.113584in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226473in,y=1.556455in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157792in,y=1.365264in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603570in,y=1.219956in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.374202in,y=1.313035in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624221in,y=1.258281in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.418896in,y=1.805071in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478198in,y=1.191943in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909157in,y=1.306910in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458665in,y=1.353417in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681124in,y=1.547235in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930697in,y=1.550229in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000482in,y=1.160162in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397855in,y=1.262302in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128709in,y=1.865512in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938016in,y=1.704318in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329699in,y=1.555576in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822264in,y=1.387866in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737657in,y=1.494370in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792435in,y=1.424875in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.237654in,y=1.383300in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601192in,y=1.422354in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549593in,y=1.020325in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144402in,y=1.503205in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465497in,y=1.421103in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147246in,y=1.607029in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331130in,y=1.255982in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.504868in,y=1.267310in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890586in,y=1.211737in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.151736in,y=1.216102in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772244in,y=1.003528in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301258in,y=1.207286in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.563039in,y=0.924064in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465794in,y=1.607413in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.169592in,y=1.678452in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.545354in,y=1.169505in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.178741in,y=1.368756in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704267in,y=1.188633in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314397in,y=1.244445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130318in,y=1.400620in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166010in,y=1.247151in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846520in,y=1.075016in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194009in,y=1.145237in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366621in,y=1.662155in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483446in,y=1.380821in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282668in,y=1.655761in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829526in,y=1.389971in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900721in,y=1.527322in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082317in,y=1.448895in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070409in,y=1.404650in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078510in,y=1.422914in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994999in,y=1.425694in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.826519in,y=1.710568in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472070in,y=1.622484in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974894in,y=1.360333in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729842in,y=1.521347in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637077in,y=1.535413in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104016in,y=1.523601in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469915in,y=1.587252in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673268in,y=1.249138in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322519in,y=0.995375in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888504in,y=1.477279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354182in,y=1.353963in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510770in,y=1.202331in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629438in,y=1.226025in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681828in,y=1.352384in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.711261in,y=1.548037in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.605293in,y=1.148865in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066236in,y=1.456207in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.449284in,y=1.598677in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.693508in,y=1.490021in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789495in,y=1.717138in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903754in,y=0.975691in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937566in,y=1.078439in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574954in,y=1.234157in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702978in,y=1.215169in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066774in,y=1.099388in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039289in,y=1.277769in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.324182in,y=1.314435in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.822622in,y=1.592348in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251643in,y=1.788695in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525166in,y=1.521245in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389885in,y=1.572226in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.139462in,y=1.480207in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662833in,y=1.313434in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614585in,y=1.466895in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842619in,y=1.435115in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816671in,y=1.566300in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172893in,y=1.411463in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784258in,y=1.036757in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625096in,y=1.293276in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576574in,y=1.428926in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774777in,y=1.434738in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727138in,y=1.167365in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774085in,y=1.515063in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631363in,y=1.692478in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512097in,y=1.433165in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812971in,y=1.526942in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283126in,y=1.481466in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.647176in,y=1.170068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561642in,y=1.277743in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278971in,y=1.299575in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607352in,y=1.716385in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503889in,y=1.622256in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490610in,y=1.053674in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602961in,y=1.438888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740374in,y=1.230224in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474664in,y=1.272718in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406451in,y=1.262870in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076389in,y=1.320472in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606055in,y=1.579366in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674309in,y=1.413133in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.248423in,y=1.345754in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418911in,y=1.273666in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809881in,y=1.494602in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.499522in,y=1.830975in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436003in,y=1.724650in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107500in,y=1.577986in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773908in,y=1.386223in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315441in,y=1.390315in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391496in,y=1.511959in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447922in,y=1.577260in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877024in,y=1.116941in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.103735in,y=1.355749in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.662464in,y=1.552529in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075398in,y=1.486459in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051151in,y=1.219988in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634697in,y=1.340024in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500455in,y=1.433134in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568993in,y=1.488022in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481816in,y=1.326618in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878437in,y=1.117077in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244845in,y=0.965686in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265325in,y=1.061222in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047342in,y=1.244615in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400132in,y=1.478529in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.864543in,y=2.007021in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790121in,y=1.401529in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689349in,y=1.567253in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863194in,y=1.449250in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161497in,y=1.571704in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295161in,y=1.132334in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222783in,y=1.133756in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656594in,y=1.197971in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269780in,y=1.297449in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.686264in,y=1.379496in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.636105in,y=1.379231in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682137in,y=1.489517in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834107in,y=1.700231in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294155in,y=1.493875in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.009066in,y=0.921547in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467267in,y=1.410485in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.391954in,y=1.279635in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729692in,y=1.283462in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935961in,y=1.086840in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.291835in,y=1.801983in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901028in,y=1.217592in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.972966in,y=1.570814in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139223in,y=1.266582in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829902in,y=2.028670in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.374645in,y=1.739819in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658453in,y=1.694019in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991026in,y=1.612096in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212476in,y=1.592030in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662825in,y=1.550716in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343590in,y=1.478213in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321915in,y=1.597152in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589961in,y=1.710695in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204108in,y=2.069683in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819192in,y=1.726266in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.008771in,y=1.908536in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937983in,y=1.897836in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195306in,y=1.874279in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568074in,y=1.903083in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.606703in,y=1.581543in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.131025in,y=1.194221in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.408492in,y=1.572941in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894504in,y=1.785339in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463792in,y=2.002351in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.673256in,y=1.470912in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915318in,y=1.722285in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102237in,y=2.023605in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784406in,y=1.902787in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151671in,y=1.984149in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.793756in,y=1.581173in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310108in,y=1.748341in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075283in,y=1.300690in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063147in,y=1.326599in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.698276in,y=0.961681in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.707670in,y=1.419445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.153257in,y=1.332952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.598277in,y=1.084093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.602161in,y=0.733509in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.672018in,y=1.622811in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.358684in,y=1.471682in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.902115in,y=0.789891in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.873694in,y=1.619665in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637671in,y=0.991886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.686610in,y=0.978377in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646054in,y=1.101933in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.047567in,y=1.481966in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919505in,y=1.240012in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.972955in,y=0.642138in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529867in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406661in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406661in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406661in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283454in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283454in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283454in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160248in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160248in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160248in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037041in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037041in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037041in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913835in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913835in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.913835in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790628in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790628in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.790628in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.667422in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.667422in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.667422in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705226in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705226in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880584in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880584in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055943in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055943in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231302in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231302in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582019in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582019in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757378in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757378in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932737in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932737in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108095in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108095in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458813in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458813in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634172in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634172in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809530in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809530in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984889in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984889in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335606in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335606in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510965in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510965in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686324in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686324in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861683in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861683in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212400in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212400in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387759in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387759in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563117in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563117in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738476in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738476in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089193in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089193in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264552in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264552in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439911in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439911in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615270in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615270in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.965987in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.965987in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141346in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141346in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316704in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316704in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.492063in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.492063in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.842781in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.842781in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018139in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018139in}{2.097470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.817843in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.527544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{0.527544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.485334in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.793183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{0.793183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.750974in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.058822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{1.058822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.016613in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.324461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{1.324461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.282252in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.590100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{1.590100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.547891in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.855739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{1.855739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.813530in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.461134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{0.461134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.593953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{0.593953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.660363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{0.660363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.726773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{0.726773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.859593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{0.859593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.926002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{0.926002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.992412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{0.992412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.125232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{1.125232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.191641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{1.191641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.258051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{1.258051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.390871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{1.390871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.457280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{1.457280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.523690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{1.523690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.656510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{1.656510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.722919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{1.722919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.789329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{1.789329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.922149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{1.922149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.988558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{1.988558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{2.054968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105819in}{2.054968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.246097in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.968264in}{2.068250in}}%
\pgfpathlineto{\pgfqpoint{2.020416in}{2.068250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.968264in}{1.749483in}}%
\pgfpathlineto{\pgfqpoint{2.020416in}{1.749483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.968264in}{2.068250in}}%
\pgfpathlineto{\pgfqpoint{0.968264in}{1.749483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.020416in}{1.749483in}}%
\pgfpathlineto{\pgfqpoint{2.020416in}{2.068250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.546037in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{4.212400in}{1.218205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.546037in}{1.032258in}}%
\pgfpathlineto{\pgfqpoint{4.212400in}{1.032258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.546037in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{3.546037in}{1.032258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.212400in}{1.032258in}}%
\pgfpathlineto{\pgfqpoint{4.212400in}{1.218205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.124721in}{0.793183in}}%
\pgfpathlineto{\pgfqpoint{4.738476in}{0.793183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.124721in}{0.686927in}}%
\pgfpathlineto{\pgfqpoint{4.738476in}{0.686927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.124721in}{0.793183in}}%
\pgfpathlineto{\pgfqpoint{4.124721in}{0.686927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.738476in}{0.686927in}}%
\pgfpathlineto{\pgfqpoint{4.738476in}{0.793183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.738476in}{1.005694in}}%
\pgfpathlineto{\pgfqpoint{5.615270in}{1.005694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.738476in}{0.793183in}}%
\pgfpathlineto{\pgfqpoint{5.615270in}{0.793183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.738476in}{1.005694in}}%
\pgfpathlineto{\pgfqpoint{4.738476in}{0.793183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.615270in}{0.793183in}}%
\pgfpathlineto{\pgfqpoint{5.615270in}{1.005694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.439911in}{0.899438in}}%
\pgfpathlineto{\pgfqpoint{5.878308in}{0.899438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.439911in}{0.686927in}}%
\pgfpathlineto{\pgfqpoint{5.878308in}{0.686927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.439911in}{0.899438in}}%
\pgfpathlineto{\pgfqpoint{5.439911in}{0.686927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{6.575952in}{1.702746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.878308in}{0.686927in}}%
\pgfpathlineto{\pgfqpoint{5.878308in}{0.899438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.097470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105819in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{2.097470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{0.394724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.097470in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{2.097470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231693in}{0.514262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119305in}{0.514262in}}{\pgfqpoint{0.996047in}{0.514262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198360in}{0.530928in}}%
\pgfpathlineto{\pgfqpoint{1.231693in}{0.514262in}}%
\pgfpathlineto{\pgfqpoint{1.198360in}{0.497595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494340in,y=0.514262in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Pyroxene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968264in}{0.772601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.968264in}{0.662754in}}{\pgfqpoint{0.968264in}{0.542039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951597in}{0.739267in}}%
\pgfpathlineto{\pgfqpoint{0.968264in}{0.772601in}}%
\pgfpathlineto{\pgfqpoint{0.984931in}{0.739267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819094in, y=0.949667in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \textbf{Olivine}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643292in, y=0.856357in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Concave Shape}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{1.645041in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{1.645041in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{5.538455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537500in}{5.062625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.027500in,height=0.475000in]{highlight_classes_s-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645041in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{1.645041in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{1.645041in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{1.645041in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552171in,y=5.458994in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.796947in}{5.142652in}}%
\pgfpathcurveto{\pgfqpoint{-1.796947in}{5.144970in}}{\pgfqpoint{-1.797051in}{5.144970in}}{\pgfqpoint{-1.799040in}{5.144970in}}%
\pgfpathlineto{\pgfqpoint{-1.831920in}{5.093047in}}%
\pgfpathlineto{\pgfqpoint{-1.831920in}{5.090176in}}%
\pgfpathlineto{\pgfqpoint{-1.803364in}{5.090176in}}%
\pgfpathlineto{\pgfqpoint{-1.803364in}{5.079262in}}%
\pgfpathcurveto{\pgfqpoint{-1.803364in}{5.075232in}}{\pgfqpoint{-1.803589in}{5.074125in}}{\pgfqpoint{-1.811338in}{5.074125in}}%
\pgfpathlineto{\pgfqpoint{-1.813431in}{5.074125in}}%
\pgfpathlineto{\pgfqpoint{-1.813431in}{5.071357in}}%
\pgfpathcurveto{\pgfqpoint{-1.809885in}{5.071357in}}{\pgfqpoint{-1.803918in}{5.071357in}}{\pgfqpoint{-1.800147in}{5.071357in}}%
\pgfpathcurveto{\pgfqpoint{-1.796394in}{5.071357in}}{\pgfqpoint{-1.790409in}{5.071357in}}{\pgfqpoint{-1.786864in}{5.071357in}}%
\pgfpathlineto{\pgfqpoint{-1.786864in}{5.074125in}}%
\pgfpathlineto{\pgfqpoint{-1.788974in}{5.074125in}}%
\pgfpathcurveto{\pgfqpoint{-1.796723in}{5.074125in}}{\pgfqpoint{-1.796947in}{5.075232in}}{\pgfqpoint{-1.796947in}{5.079262in}}%
\pgfpathlineto{\pgfqpoint{-1.796947in}{5.090176in}}%
\pgfpathlineto{\pgfqpoint{-1.785653in}{5.090176in}}%
\pgfpathlineto{\pgfqpoint{-1.785653in}{5.093047in}}%
\pgfpathlineto{\pgfqpoint{-1.796947in}{5.093047in}}%
\pgfpathlineto{\pgfqpoint{-1.796947in}{5.142652in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.803036in}{5.135405in}}%
\pgfpathlineto{\pgfqpoint{-1.803036in}{5.093047in}}%
\pgfpathlineto{\pgfqpoint{-1.829706in}{5.093047in}}%
\pgfpathlineto{\pgfqpoint{-1.803036in}{5.135405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.796947in}{5.142652in}}%
\pgfpathcurveto{\pgfqpoint{-1.796947in}{5.144970in}}{\pgfqpoint{-1.797051in}{5.144970in}}{\pgfqpoint{-1.799040in}{5.144970in}}%
\pgfpathlineto{\pgfqpoint{-1.831920in}{5.093047in}}%
\pgfpathlineto{\pgfqpoint{-1.831920in}{5.090176in}}%
\pgfpathlineto{\pgfqpoint{-1.803364in}{5.090176in}}%
\pgfpathlineto{\pgfqpoint{-1.803364in}{5.079262in}}%
\pgfpathcurveto{\pgfqpoint{-1.803364in}{5.075232in}}{\pgfqpoint{-1.803589in}{5.074125in}}{\pgfqpoint{-1.811338in}{5.074125in}}%
\pgfpathlineto{\pgfqpoint{-1.813431in}{5.074125in}}%
\pgfpathlineto{\pgfqpoint{-1.813431in}{5.071357in}}%
\pgfpathcurveto{\pgfqpoint{-1.809885in}{5.071357in}}{\pgfqpoint{-1.803918in}{5.071357in}}{\pgfqpoint{-1.800147in}{5.071357in}}%
\pgfpathcurveto{\pgfqpoint{-1.796394in}{5.071357in}}{\pgfqpoint{-1.790409in}{5.071357in}}{\pgfqpoint{-1.786864in}{5.071357in}}%
\pgfpathlineto{\pgfqpoint{-1.786864in}{5.074125in}}%
\pgfpathlineto{\pgfqpoint{-1.788974in}{5.074125in}}%
\pgfpathcurveto{\pgfqpoint{-1.796723in}{5.074125in}}{\pgfqpoint{-1.796947in}{5.075232in}}{\pgfqpoint{-1.796947in}{5.079262in}}%
\pgfpathlineto{\pgfqpoint{-1.796947in}{5.090176in}}%
\pgfpathlineto{\pgfqpoint{-1.785653in}{5.090176in}}%
\pgfpathlineto{\pgfqpoint{-1.785653in}{5.093047in}}%
\pgfpathlineto{\pgfqpoint{-1.796947in}{5.093047in}}%
\pgfpathlineto{\pgfqpoint{-1.796947in}{5.142652in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-1.803036in}{5.135405in}}%
\pgfpathlineto{\pgfqpoint{-1.803036in}{5.093047in}}%
\pgfpathlineto{\pgfqpoint{-1.829706in}{5.093047in}}%
\pgfpathlineto{\pgfqpoint{-1.803036in}{5.135405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326041in}{4.963101in}}%
\pgfpathcurveto{\pgfqpoint{1.326041in}{4.965419in}}{\pgfqpoint{1.325937in}{4.965419in}}{\pgfqpoint{1.323948in}{4.965419in}}%
\pgfpathlineto{\pgfqpoint{1.291068in}{4.913495in}}%
\pgfpathlineto{\pgfqpoint{1.291068in}{4.910624in}}%
\pgfpathlineto{\pgfqpoint{1.319624in}{4.910624in}}%
\pgfpathlineto{\pgfqpoint{1.319624in}{4.899710in}}%
\pgfpathcurveto{\pgfqpoint{1.319624in}{4.895680in}}{\pgfqpoint{1.319399in}{4.894573in}}{\pgfqpoint{1.311650in}{4.894573in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{4.894573in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{4.891806in}}%
\pgfpathcurveto{\pgfqpoint{1.313103in}{4.891806in}}{\pgfqpoint{1.319070in}{4.891806in}}{\pgfqpoint{1.322841in}{4.891806in}}%
\pgfpathcurveto{\pgfqpoint{1.326594in}{4.891806in}}{\pgfqpoint{1.332579in}{4.891806in}}{\pgfqpoint{1.336124in}{4.891806in}}%
\pgfpathlineto{\pgfqpoint{1.336124in}{4.894573in}}%
\pgfpathlineto{\pgfqpoint{1.334014in}{4.894573in}}%
\pgfpathcurveto{\pgfqpoint{1.326266in}{4.894573in}}{\pgfqpoint{1.326041in}{4.895680in}}{\pgfqpoint{1.326041in}{4.899710in}}%
\pgfpathlineto{\pgfqpoint{1.326041in}{4.910624in}}%
\pgfpathlineto{\pgfqpoint{1.337335in}{4.910624in}}%
\pgfpathlineto{\pgfqpoint{1.337335in}{4.913495in}}%
\pgfpathlineto{\pgfqpoint{1.326041in}{4.913495in}}%
\pgfpathlineto{\pgfqpoint{1.326041in}{4.963101in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.319952in}{4.955854in}}%
\pgfpathlineto{\pgfqpoint{1.319952in}{4.913495in}}%
\pgfpathlineto{\pgfqpoint{1.293282in}{4.913495in}}%
\pgfpathlineto{\pgfqpoint{1.319952in}{4.955854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326041in}{4.963101in}}%
\pgfpathcurveto{\pgfqpoint{1.326041in}{4.965419in}}{\pgfqpoint{1.325937in}{4.965419in}}{\pgfqpoint{1.323948in}{4.965419in}}%
\pgfpathlineto{\pgfqpoint{1.291068in}{4.913495in}}%
\pgfpathlineto{\pgfqpoint{1.291068in}{4.910624in}}%
\pgfpathlineto{\pgfqpoint{1.319624in}{4.910624in}}%
\pgfpathlineto{\pgfqpoint{1.319624in}{4.899710in}}%
\pgfpathcurveto{\pgfqpoint{1.319624in}{4.895680in}}{\pgfqpoint{1.319399in}{4.894573in}}{\pgfqpoint{1.311650in}{4.894573in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{4.894573in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{4.891806in}}%
\pgfpathcurveto{\pgfqpoint{1.313103in}{4.891806in}}{\pgfqpoint{1.319070in}{4.891806in}}{\pgfqpoint{1.322841in}{4.891806in}}%
\pgfpathcurveto{\pgfqpoint{1.326594in}{4.891806in}}{\pgfqpoint{1.332579in}{4.891806in}}{\pgfqpoint{1.336124in}{4.891806in}}%
\pgfpathlineto{\pgfqpoint{1.336124in}{4.894573in}}%
\pgfpathlineto{\pgfqpoint{1.334014in}{4.894573in}}%
\pgfpathcurveto{\pgfqpoint{1.326266in}{4.894573in}}{\pgfqpoint{1.326041in}{4.895680in}}{\pgfqpoint{1.326041in}{4.899710in}}%
\pgfpathlineto{\pgfqpoint{1.326041in}{4.910624in}}%
\pgfpathlineto{\pgfqpoint{1.337335in}{4.910624in}}%
\pgfpathlineto{\pgfqpoint{1.337335in}{4.913495in}}%
\pgfpathlineto{\pgfqpoint{1.326041in}{4.913495in}}%
\pgfpathlineto{\pgfqpoint{1.326041in}{4.963101in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.319952in}{4.955854in}}%
\pgfpathlineto{\pgfqpoint{1.319952in}{4.913495in}}%
\pgfpathlineto{\pgfqpoint{1.293282in}{4.913495in}}%
\pgfpathlineto{\pgfqpoint{1.319952in}{4.955854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545260in}{5.187347in}}%
\pgfpathcurveto{\pgfqpoint{1.545260in}{5.189665in}}{\pgfqpoint{1.545156in}{5.189665in}}{\pgfqpoint{1.543167in}{5.189665in}}%
\pgfpathlineto{\pgfqpoint{1.510287in}{5.137742in}}%
\pgfpathlineto{\pgfqpoint{1.510287in}{5.134870in}}%
\pgfpathlineto{\pgfqpoint{1.538843in}{5.134870in}}%
\pgfpathlineto{\pgfqpoint{1.538843in}{5.123956in}}%
\pgfpathcurveto{\pgfqpoint{1.538843in}{5.119926in}}{\pgfqpoint{1.538618in}{5.118819in}}{\pgfqpoint{1.530870in}{5.118819in}}%
\pgfpathlineto{\pgfqpoint{1.528777in}{5.118819in}}%
\pgfpathlineto{\pgfqpoint{1.528777in}{5.116052in}}%
\pgfpathcurveto{\pgfqpoint{1.532323in}{5.116052in}}{\pgfqpoint{1.538290in}{5.116052in}}{\pgfqpoint{1.542060in}{5.116052in}}%
\pgfpathcurveto{\pgfqpoint{1.545814in}{5.116052in}}{\pgfqpoint{1.551798in}{5.116052in}}{\pgfqpoint{1.555344in}{5.116052in}}%
\pgfpathlineto{\pgfqpoint{1.555344in}{5.118819in}}%
\pgfpathlineto{\pgfqpoint{1.553234in}{5.118819in}}%
\pgfpathcurveto{\pgfqpoint{1.545485in}{5.118819in}}{\pgfqpoint{1.545260in}{5.119926in}}{\pgfqpoint{1.545260in}{5.123956in}}%
\pgfpathlineto{\pgfqpoint{1.545260in}{5.134870in}}%
\pgfpathlineto{\pgfqpoint{1.556555in}{5.134870in}}%
\pgfpathlineto{\pgfqpoint{1.556555in}{5.137742in}}%
\pgfpathlineto{\pgfqpoint{1.545260in}{5.137742in}}%
\pgfpathlineto{\pgfqpoint{1.545260in}{5.187347in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.539172in}{5.180100in}}%
\pgfpathlineto{\pgfqpoint{1.539172in}{5.137742in}}%
\pgfpathlineto{\pgfqpoint{1.512501in}{5.137742in}}%
\pgfpathlineto{\pgfqpoint{1.539172in}{5.180100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545260in}{5.187347in}}%
\pgfpathcurveto{\pgfqpoint{1.545260in}{5.189665in}}{\pgfqpoint{1.545156in}{5.189665in}}{\pgfqpoint{1.543167in}{5.189665in}}%
\pgfpathlineto{\pgfqpoint{1.510287in}{5.137742in}}%
\pgfpathlineto{\pgfqpoint{1.510287in}{5.134870in}}%
\pgfpathlineto{\pgfqpoint{1.538843in}{5.134870in}}%
\pgfpathlineto{\pgfqpoint{1.538843in}{5.123956in}}%
\pgfpathcurveto{\pgfqpoint{1.538843in}{5.119926in}}{\pgfqpoint{1.538618in}{5.118819in}}{\pgfqpoint{1.530870in}{5.118819in}}%
\pgfpathlineto{\pgfqpoint{1.528777in}{5.118819in}}%
\pgfpathlineto{\pgfqpoint{1.528777in}{5.116052in}}%
\pgfpathcurveto{\pgfqpoint{1.532323in}{5.116052in}}{\pgfqpoint{1.538290in}{5.116052in}}{\pgfqpoint{1.542060in}{5.116052in}}%
\pgfpathcurveto{\pgfqpoint{1.545814in}{5.116052in}}{\pgfqpoint{1.551798in}{5.116052in}}{\pgfqpoint{1.555344in}{5.116052in}}%
\pgfpathlineto{\pgfqpoint{1.555344in}{5.118819in}}%
\pgfpathlineto{\pgfqpoint{1.553234in}{5.118819in}}%
\pgfpathcurveto{\pgfqpoint{1.545485in}{5.118819in}}{\pgfqpoint{1.545260in}{5.119926in}}{\pgfqpoint{1.545260in}{5.123956in}}%
\pgfpathlineto{\pgfqpoint{1.545260in}{5.134870in}}%
\pgfpathlineto{\pgfqpoint{1.556555in}{5.134870in}}%
\pgfpathlineto{\pgfqpoint{1.556555in}{5.137742in}}%
\pgfpathlineto{\pgfqpoint{1.545260in}{5.137742in}}%
\pgfpathlineto{\pgfqpoint{1.545260in}{5.187347in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.539172in}{5.180100in}}%
\pgfpathlineto{\pgfqpoint{1.539172in}{5.137742in}}%
\pgfpathlineto{\pgfqpoint{1.512501in}{5.137742in}}%
\pgfpathlineto{\pgfqpoint{1.539172in}{5.180100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907057in}{5.184731in}}%
\pgfpathcurveto{\pgfqpoint{0.907057in}{5.187049in}}{\pgfqpoint{0.906954in}{5.187049in}}{\pgfqpoint{0.904965in}{5.187049in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{5.135126in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{5.132254in}}%
\pgfpathlineto{\pgfqpoint{0.900640in}{5.132254in}}%
\pgfpathlineto{\pgfqpoint{0.900640in}{5.121340in}}%
\pgfpathcurveto{\pgfqpoint{0.900640in}{5.117310in}}{\pgfqpoint{0.900416in}{5.116203in}}{\pgfqpoint{0.892667in}{5.116203in}}%
\pgfpathlineto{\pgfqpoint{0.890574in}{5.116203in}}%
\pgfpathlineto{\pgfqpoint{0.890574in}{5.113436in}}%
\pgfpathcurveto{\pgfqpoint{0.894120in}{5.113436in}}{\pgfqpoint{0.900087in}{5.113436in}}{\pgfqpoint{0.903858in}{5.113436in}}%
\pgfpathcurveto{\pgfqpoint{0.907611in}{5.113436in}}{\pgfqpoint{0.913595in}{5.113436in}}{\pgfqpoint{0.917141in}{5.113436in}}%
\pgfpathlineto{\pgfqpoint{0.917141in}{5.116203in}}%
\pgfpathlineto{\pgfqpoint{0.915031in}{5.116203in}}%
\pgfpathcurveto{\pgfqpoint{0.907282in}{5.116203in}}{\pgfqpoint{0.907057in}{5.117310in}}{\pgfqpoint{0.907057in}{5.121340in}}%
\pgfpathlineto{\pgfqpoint{0.907057in}{5.132254in}}%
\pgfpathlineto{\pgfqpoint{0.918352in}{5.132254in}}%
\pgfpathlineto{\pgfqpoint{0.918352in}{5.135126in}}%
\pgfpathlineto{\pgfqpoint{0.907057in}{5.135126in}}%
\pgfpathlineto{\pgfqpoint{0.907057in}{5.184731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900969in}{5.177484in}}%
\pgfpathlineto{\pgfqpoint{0.900969in}{5.135126in}}%
\pgfpathlineto{\pgfqpoint{0.874298in}{5.135126in}}%
\pgfpathlineto{\pgfqpoint{0.900969in}{5.177484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907057in}{5.184731in}}%
\pgfpathcurveto{\pgfqpoint{0.907057in}{5.187049in}}{\pgfqpoint{0.906954in}{5.187049in}}{\pgfqpoint{0.904965in}{5.187049in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{5.135126in}}%
\pgfpathlineto{\pgfqpoint{0.872084in}{5.132254in}}%
\pgfpathlineto{\pgfqpoint{0.900640in}{5.132254in}}%
\pgfpathlineto{\pgfqpoint{0.900640in}{5.121340in}}%
\pgfpathcurveto{\pgfqpoint{0.900640in}{5.117310in}}{\pgfqpoint{0.900416in}{5.116203in}}{\pgfqpoint{0.892667in}{5.116203in}}%
\pgfpathlineto{\pgfqpoint{0.890574in}{5.116203in}}%
\pgfpathlineto{\pgfqpoint{0.890574in}{5.113436in}}%
\pgfpathcurveto{\pgfqpoint{0.894120in}{5.113436in}}{\pgfqpoint{0.900087in}{5.113436in}}{\pgfqpoint{0.903858in}{5.113436in}}%
\pgfpathcurveto{\pgfqpoint{0.907611in}{5.113436in}}{\pgfqpoint{0.913595in}{5.113436in}}{\pgfqpoint{0.917141in}{5.113436in}}%
\pgfpathlineto{\pgfqpoint{0.917141in}{5.116203in}}%
\pgfpathlineto{\pgfqpoint{0.915031in}{5.116203in}}%
\pgfpathcurveto{\pgfqpoint{0.907282in}{5.116203in}}{\pgfqpoint{0.907057in}{5.117310in}}{\pgfqpoint{0.907057in}{5.121340in}}%
\pgfpathlineto{\pgfqpoint{0.907057in}{5.132254in}}%
\pgfpathlineto{\pgfqpoint{0.918352in}{5.132254in}}%
\pgfpathlineto{\pgfqpoint{0.918352in}{5.135126in}}%
\pgfpathlineto{\pgfqpoint{0.907057in}{5.135126in}}%
\pgfpathlineto{\pgfqpoint{0.907057in}{5.184731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900969in}{5.177484in}}%
\pgfpathlineto{\pgfqpoint{0.900969in}{5.135126in}}%
\pgfpathlineto{\pgfqpoint{0.874298in}{5.135126in}}%
\pgfpathlineto{\pgfqpoint{0.900969in}{5.177484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411382in}{5.307865in}}%
\pgfpathcurveto{\pgfqpoint{0.411382in}{5.310182in}}{\pgfqpoint{0.411278in}{5.310182in}}{\pgfqpoint{0.409289in}{5.310182in}}%
\pgfpathlineto{\pgfqpoint{0.376409in}{5.258259in}}%
\pgfpathlineto{\pgfqpoint{0.376409in}{5.255388in}}%
\pgfpathlineto{\pgfqpoint{0.404965in}{5.255388in}}%
\pgfpathlineto{\pgfqpoint{0.404965in}{5.244474in}}%
\pgfpathcurveto{\pgfqpoint{0.404965in}{5.240444in}}{\pgfqpoint{0.404740in}{5.239337in}}{\pgfqpoint{0.396992in}{5.239337in}}%
\pgfpathlineto{\pgfqpoint{0.394899in}{5.239337in}}%
\pgfpathlineto{\pgfqpoint{0.394899in}{5.236569in}}%
\pgfpathcurveto{\pgfqpoint{0.398445in}{5.236569in}}{\pgfqpoint{0.404412in}{5.236569in}}{\pgfqpoint{0.408182in}{5.236569in}}%
\pgfpathcurveto{\pgfqpoint{0.411936in}{5.236569in}}{\pgfqpoint{0.417920in}{5.236569in}}{\pgfqpoint{0.421466in}{5.236569in}}%
\pgfpathlineto{\pgfqpoint{0.421466in}{5.239337in}}%
\pgfpathlineto{\pgfqpoint{0.419356in}{5.239337in}}%
\pgfpathcurveto{\pgfqpoint{0.411607in}{5.239337in}}{\pgfqpoint{0.411382in}{5.240444in}}{\pgfqpoint{0.411382in}{5.244474in}}%
\pgfpathlineto{\pgfqpoint{0.411382in}{5.255388in}}%
\pgfpathlineto{\pgfqpoint{0.422677in}{5.255388in}}%
\pgfpathlineto{\pgfqpoint{0.422677in}{5.258259in}}%
\pgfpathlineto{\pgfqpoint{0.411382in}{5.258259in}}%
\pgfpathlineto{\pgfqpoint{0.411382in}{5.307865in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.405294in}{5.300617in}}%
\pgfpathlineto{\pgfqpoint{0.405294in}{5.258259in}}%
\pgfpathlineto{\pgfqpoint{0.378623in}{5.258259in}}%
\pgfpathlineto{\pgfqpoint{0.405294in}{5.300617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411382in}{5.307865in}}%
\pgfpathcurveto{\pgfqpoint{0.411382in}{5.310182in}}{\pgfqpoint{0.411278in}{5.310182in}}{\pgfqpoint{0.409289in}{5.310182in}}%
\pgfpathlineto{\pgfqpoint{0.376409in}{5.258259in}}%
\pgfpathlineto{\pgfqpoint{0.376409in}{5.255388in}}%
\pgfpathlineto{\pgfqpoint{0.404965in}{5.255388in}}%
\pgfpathlineto{\pgfqpoint{0.404965in}{5.244474in}}%
\pgfpathcurveto{\pgfqpoint{0.404965in}{5.240444in}}{\pgfqpoint{0.404740in}{5.239337in}}{\pgfqpoint{0.396992in}{5.239337in}}%
\pgfpathlineto{\pgfqpoint{0.394899in}{5.239337in}}%
\pgfpathlineto{\pgfqpoint{0.394899in}{5.236569in}}%
\pgfpathcurveto{\pgfqpoint{0.398445in}{5.236569in}}{\pgfqpoint{0.404412in}{5.236569in}}{\pgfqpoint{0.408182in}{5.236569in}}%
\pgfpathcurveto{\pgfqpoint{0.411936in}{5.236569in}}{\pgfqpoint{0.417920in}{5.236569in}}{\pgfqpoint{0.421466in}{5.236569in}}%
\pgfpathlineto{\pgfqpoint{0.421466in}{5.239337in}}%
\pgfpathlineto{\pgfqpoint{0.419356in}{5.239337in}}%
\pgfpathcurveto{\pgfqpoint{0.411607in}{5.239337in}}{\pgfqpoint{0.411382in}{5.240444in}}{\pgfqpoint{0.411382in}{5.244474in}}%
\pgfpathlineto{\pgfqpoint{0.411382in}{5.255388in}}%
\pgfpathlineto{\pgfqpoint{0.422677in}{5.255388in}}%
\pgfpathlineto{\pgfqpoint{0.422677in}{5.258259in}}%
\pgfpathlineto{\pgfqpoint{0.411382in}{5.258259in}}%
\pgfpathlineto{\pgfqpoint{0.411382in}{5.307865in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.405294in}{5.300617in}}%
\pgfpathlineto{\pgfqpoint{0.405294in}{5.258259in}}%
\pgfpathlineto{\pgfqpoint{0.378623in}{5.258259in}}%
\pgfpathlineto{\pgfqpoint{0.405294in}{5.300617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361051in}{5.076449in}}%
\pgfpathcurveto{\pgfqpoint{1.370910in}{5.076449in}}{\pgfqpoint{1.375234in}{5.067887in}}{\pgfqpoint{1.375234in}{5.057994in}}%
\pgfpathcurveto{\pgfqpoint{1.375234in}{5.044676in}}{\pgfqpoint{1.368143in}{5.039573in}}{\pgfqpoint{1.361726in}{5.039573in}}%
\pgfpathcurveto{\pgfqpoint{1.355862in}{5.039573in}}{\pgfqpoint{1.346332in}{5.042497in}}{\pgfqpoint{1.343340in}{5.051127in}}%
\pgfpathcurveto{\pgfqpoint{1.343893in}{5.050902in}}{\pgfqpoint{1.344447in}{5.050902in}}{\pgfqpoint{1.345000in}{5.050902in}}%
\pgfpathcurveto{\pgfqpoint{1.347664in}{5.050902in}}{\pgfqpoint{1.349653in}{5.052667in}}{\pgfqpoint{1.349653in}{5.055538in}}%
\pgfpathcurveto{\pgfqpoint{1.349653in}{5.058738in}}{\pgfqpoint{1.347214in}{5.060173in}}{\pgfqpoint{1.345000in}{5.060173in}}%
\pgfpathcurveto{\pgfqpoint{1.343132in}{5.060173in}}{\pgfqpoint{1.340244in}{5.059291in}}{\pgfqpoint{1.340244in}{5.055157in}}%
\pgfpathcurveto{\pgfqpoint{1.340244in}{5.044935in}}{\pgfqpoint{1.350207in}{5.036927in}}{\pgfqpoint{1.361951in}{5.036927in}}%
\pgfpathcurveto{\pgfqpoint{1.374231in}{5.036927in}}{\pgfqpoint{1.383640in}{5.046578in}}{\pgfqpoint{1.383640in}{5.057907in}}%
\pgfpathcurveto{\pgfqpoint{1.383640in}{5.068666in}}{\pgfqpoint{1.374785in}{5.076449in}}{\pgfqpoint{1.364268in}{5.077660in}}%
\pgfpathcurveto{\pgfqpoint{1.372674in}{5.079407in}}{\pgfqpoint{1.380769in}{5.086809in}}{\pgfqpoint{1.380769in}{5.096720in}}%
\pgfpathcurveto{\pgfqpoint{1.380769in}{5.105213in}}{\pgfqpoint{1.372017in}{5.111422in}}{\pgfqpoint{1.362055in}{5.111422in}}%
\pgfpathcurveto{\pgfqpoint{1.351988in}{5.111422in}}{\pgfqpoint{1.343132in}{5.105368in}}{\pgfqpoint{1.343132in}{5.096720in}}%
\pgfpathcurveto{\pgfqpoint{1.343132in}{5.092932in}}{\pgfqpoint{1.346004in}{5.092275in}}{\pgfqpoint{1.347439in}{5.092275in}}%
\pgfpathcurveto{\pgfqpoint{1.349774in}{5.092275in}}{\pgfqpoint{1.351763in}{5.093711in}}{\pgfqpoint{1.351763in}{5.096582in}}%
\pgfpathcurveto{\pgfqpoint{1.351763in}{5.099436in}}{\pgfqpoint{1.349774in}{5.100871in}}{\pgfqpoint{1.347439in}{5.100871in}}%
\pgfpathcurveto{\pgfqpoint{1.347007in}{5.100871in}}{\pgfqpoint{1.346453in}{5.100871in}}{\pgfqpoint{1.346004in}{5.100664in}}%
\pgfpathcurveto{\pgfqpoint{1.349221in}{5.107617in}}{\pgfqpoint{1.357955in}{5.108880in}}{\pgfqpoint{1.361830in}{5.108880in}}%
\pgfpathcurveto{\pgfqpoint{1.365704in}{5.108880in}}{\pgfqpoint{1.373020in}{5.107029in}}{\pgfqpoint{1.373020in}{5.096565in}}%
\pgfpathcurveto{\pgfqpoint{1.373020in}{5.093503in}}{\pgfqpoint{1.372571in}{5.088055in}}{\pgfqpoint{1.368800in}{5.083246in}}%
\pgfpathcurveto{\pgfqpoint{1.365479in}{5.078992in}}{\pgfqpoint{1.361726in}{5.078992in}}{\pgfqpoint{1.358076in}{5.078646in}}%
\pgfpathcurveto{\pgfqpoint{1.357523in}{5.078646in}}{\pgfqpoint{1.354963in}{5.078386in}}{\pgfqpoint{1.354531in}{5.078386in}}%
\pgfpathcurveto{\pgfqpoint{1.353752in}{5.078282in}}{\pgfqpoint{1.353303in}{5.078179in}}{\pgfqpoint{1.353303in}{5.077331in}}%
\pgfpathcurveto{\pgfqpoint{1.353303in}{5.076553in}}{\pgfqpoint{1.353424in}{5.076449in}}{\pgfqpoint{1.355638in}{5.076449in}}%
\pgfpathlineto{\pgfqpoint{1.361051in}{5.076449in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.399088in}{5.076778in}}%
\pgfpathcurveto{\pgfqpoint{1.399088in}{5.102964in}}{\pgfqpoint{1.411490in}{5.108880in}}{\pgfqpoint{1.418685in}{5.108880in}}%
\pgfpathcurveto{\pgfqpoint{1.421020in}{5.108880in}}{\pgfqpoint{1.426659in}{5.108482in}}{\pgfqpoint{1.428873in}{5.104452in}}%
\pgfpathcurveto{\pgfqpoint{1.427108in}{5.104452in}}{\pgfqpoint{1.423788in}{5.104452in}}{\pgfqpoint{1.423788in}{5.100595in}}%
\pgfpathcurveto{\pgfqpoint{1.423788in}{5.097620in}}{\pgfqpoint{1.426209in}{5.096616in}}{\pgfqpoint{1.427766in}{5.096616in}}%
\pgfpathcurveto{\pgfqpoint{1.428769in}{5.096616in}}{\pgfqpoint{1.431744in}{5.097049in}}{\pgfqpoint{1.431744in}{5.100716in}}%
\pgfpathcurveto{\pgfqpoint{1.431744in}{5.107530in}}{\pgfqpoint{1.426209in}{5.111422in}}{\pgfqpoint{1.418581in}{5.111422in}}%
\pgfpathcurveto{\pgfqpoint{1.405402in}{5.111422in}}{\pgfqpoint{1.391565in}{5.097775in}}{\pgfqpoint{1.391565in}{5.073457in}}%
\pgfpathcurveto{\pgfqpoint{1.391565in}{5.043517in}}{\pgfqpoint{1.404070in}{5.036927in}}{\pgfqpoint{1.412925in}{5.036927in}}%
\pgfpathcurveto{\pgfqpoint{1.423666in}{5.036927in}}{\pgfqpoint{1.433854in}{5.046527in}}{\pgfqpoint{1.433854in}{5.061332in}}%
\pgfpathcurveto{\pgfqpoint{1.433854in}{5.075135in}}{\pgfqpoint{1.424894in}{5.085184in}}{\pgfqpoint{1.413600in}{5.085184in}}%
\pgfpathcurveto{\pgfqpoint{1.406837in}{5.085184in}}{\pgfqpoint{1.401856in}{5.080773in}}{\pgfqpoint{1.399088in}{5.073042in}}%
\pgfpathlineto{\pgfqpoint{1.399088in}{5.076778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.412925in}{5.039573in}}%
\pgfpathcurveto{\pgfqpoint{1.399313in}{5.039573in}}{\pgfqpoint{1.399313in}{5.059897in}}{\pgfqpoint{1.399313in}{5.063978in}}%
\pgfpathcurveto{\pgfqpoint{1.399313in}{5.071935in}}{\pgfqpoint{1.403084in}{5.083419in}}{\pgfqpoint{1.413375in}{5.083419in}}%
\pgfpathcurveto{\pgfqpoint{1.415260in}{5.083419in}}{\pgfqpoint{1.420674in}{5.083419in}}{\pgfqpoint{1.424341in}{5.075809in}}%
\pgfpathcurveto{\pgfqpoint{1.426330in}{5.071485in}}{\pgfqpoint{1.426330in}{5.066971in}}{\pgfqpoint{1.426330in}{5.061436in}}%
\pgfpathcurveto{\pgfqpoint{1.426330in}{5.055469in}}{\pgfqpoint{1.426330in}{5.051075in}}{\pgfqpoint{1.423995in}{5.046648in}}%
\pgfpathcurveto{\pgfqpoint{1.421574in}{5.042099in}}{\pgfqpoint{1.418028in}{5.039573in}}{\pgfqpoint{1.412925in}{5.039573in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.484293in}{5.056247in}}%
\pgfpathlineto{\pgfqpoint{1.482303in}{5.056247in}}%
\pgfpathcurveto{\pgfqpoint{1.481196in}{5.048412in}}{\pgfqpoint{1.480297in}{5.047080in}}{\pgfqpoint{1.479865in}{5.046405in}}%
\pgfpathcurveto{\pgfqpoint{1.479311in}{5.045523in}}{\pgfqpoint{1.471338in}{5.045523in}}{\pgfqpoint{1.469781in}{5.045523in}}%
\pgfpathlineto{\pgfqpoint{1.448541in}{5.045523in}}%
\pgfpathcurveto{\pgfqpoint{1.452519in}{5.049847in}}{\pgfqpoint{1.460268in}{5.057683in}}{\pgfqpoint{1.469677in}{5.066763in}}%
\pgfpathcurveto{\pgfqpoint{1.476423in}{5.073163in}}{\pgfqpoint{1.484293in}{5.080687in}}{\pgfqpoint{1.484293in}{5.091635in}}%
\pgfpathcurveto{\pgfqpoint{1.484293in}{5.104694in}}{\pgfqpoint{1.473880in}{5.112200in}}{\pgfqpoint{1.462257in}{5.112200in}}%
\pgfpathcurveto{\pgfqpoint{1.450081in}{5.112200in}}{\pgfqpoint{1.442660in}{5.101477in}}{\pgfqpoint{1.442660in}{5.091549in}}%
\pgfpathcurveto{\pgfqpoint{1.442660in}{5.087225in}}{\pgfqpoint{1.445878in}{5.086671in}}{\pgfqpoint{1.447209in}{5.086671in}}%
\pgfpathcurveto{\pgfqpoint{1.448316in}{5.086671in}}{\pgfqpoint{1.451637in}{5.087346in}}{\pgfqpoint{1.451637in}{5.091203in}}%
\pgfpathcurveto{\pgfqpoint{1.451637in}{5.094610in}}{\pgfqpoint{1.448749in}{5.095596in}}{\pgfqpoint{1.447209in}{5.095596in}}%
\pgfpathcurveto{\pgfqpoint{1.446535in}{5.095596in}}{\pgfqpoint{1.445878in}{5.095492in}}{\pgfqpoint{1.445428in}{5.095267in}}%
\pgfpathcurveto{\pgfqpoint{1.447538in}{5.104694in}}{\pgfqpoint{1.453955in}{5.109329in}}{\pgfqpoint{1.460718in}{5.109329in}}%
\pgfpathcurveto{\pgfqpoint{1.470334in}{5.109329in}}{\pgfqpoint{1.476648in}{5.101702in}}{\pgfqpoint{1.476648in}{5.091635in}}%
\pgfpathcurveto{\pgfqpoint{1.476648in}{5.082018in}}{\pgfqpoint{1.471009in}{5.073734in}}{\pgfqpoint{1.464696in}{5.066538in}}%
\pgfpathlineto{\pgfqpoint{1.442660in}{5.041666in}}%
\pgfpathlineto{\pgfqpoint{1.442660in}{5.039141in}}%
\pgfpathlineto{\pgfqpoint{1.481629in}{5.039141in}}%
\pgfpathlineto{\pgfqpoint{1.484293in}{5.056247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.519009in}{5.078300in}}%
\pgfpathcurveto{\pgfqpoint{1.525979in}{5.081811in}}{\pgfqpoint{1.533071in}{5.087104in}}{\pgfqpoint{1.533071in}{5.095579in}}%
\pgfpathcurveto{\pgfqpoint{1.533071in}{5.105576in}}{\pgfqpoint{1.523316in}{5.111422in}}{\pgfqpoint{1.514356in}{5.111422in}}%
\pgfpathcurveto{\pgfqpoint{1.504290in}{5.111422in}}{\pgfqpoint{1.495434in}{5.104158in}}{\pgfqpoint{1.495434in}{5.094143in}}%
\pgfpathcurveto{\pgfqpoint{1.495434in}{5.091393in}}{\pgfqpoint{1.496091in}{5.086654in}}{\pgfqpoint{1.500415in}{5.082468in}}%
\pgfpathcurveto{\pgfqpoint{1.501522in}{5.081378in}}{\pgfqpoint{1.506158in}{5.078075in}}{\pgfqpoint{1.509150in}{5.075982in}}%
\pgfpathcurveto{\pgfqpoint{1.504169in}{5.073439in}}{\pgfqpoint{1.492546in}{5.067403in}}{\pgfqpoint{1.492546in}{5.055296in}}%
\pgfpathcurveto{\pgfqpoint{1.492546in}{5.043967in}}{\pgfqpoint{1.503390in}{5.036927in}}{\pgfqpoint{1.514131in}{5.036927in}}%
\pgfpathcurveto{\pgfqpoint{1.525979in}{5.036927in}}{\pgfqpoint{1.535942in}{5.045402in}}{\pgfqpoint{1.535942in}{5.056610in}}%
\pgfpathcurveto{\pgfqpoint{1.535942in}{5.066642in}}{\pgfqpoint{1.529196in}{5.071260in}}{\pgfqpoint{1.524768in}{5.074235in}}%
\pgfpathlineto{\pgfqpoint{1.519009in}{5.078300in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.504497in}{5.087951in}}%
\pgfpathcurveto{\pgfqpoint{1.503615in}{5.088505in}}{\pgfqpoint{1.499187in}{5.091912in}}{\pgfqpoint{1.499187in}{5.097101in}}%
\pgfpathcurveto{\pgfqpoint{1.499187in}{5.103812in}}{\pgfqpoint{1.506158in}{5.108880in}}{\pgfqpoint{1.514131in}{5.108880in}}%
\pgfpathcurveto{\pgfqpoint{1.522883in}{5.108880in}}{\pgfqpoint{1.529300in}{5.102722in}}{\pgfqpoint{1.529300in}{5.095561in}}%
\pgfpathcurveto{\pgfqpoint{1.529300in}{5.085305in}}{\pgfqpoint{1.517781in}{5.079459in}}{\pgfqpoint{1.517227in}{5.079459in}}%
\pgfpathcurveto{\pgfqpoint{1.517124in}{5.079459in}}{\pgfqpoint{1.517020in}{5.079459in}}{\pgfqpoint{1.516120in}{5.080133in}}%
\pgfpathlineto{\pgfqpoint{1.504497in}{5.087951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.524872in}{5.065414in}}%
\pgfpathcurveto{\pgfqpoint{1.526533in}{5.064203in}}{\pgfqpoint{1.531843in}{5.060588in}}{\pgfqpoint{1.531843in}{5.053860in}}%
\pgfpathcurveto{\pgfqpoint{1.531843in}{5.045731in}}{\pgfqpoint{1.523661in}{5.039573in}}{\pgfqpoint{1.514356in}{5.039573in}}%
\pgfpathcurveto{\pgfqpoint{1.504290in}{5.039573in}}{\pgfqpoint{1.496645in}{5.046717in}}{\pgfqpoint{1.496645in}{5.055400in}}%
\pgfpathcurveto{\pgfqpoint{1.496645in}{5.064100in}}{\pgfqpoint{1.503390in}{5.071347in}}{\pgfqpoint{1.511035in}{5.074771in}}%
\pgfpathlineto{\pgfqpoint{1.524872in}{5.065414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361051in}{5.076449in}}%
\pgfpathcurveto{\pgfqpoint{1.370910in}{5.076449in}}{\pgfqpoint{1.375234in}{5.067887in}}{\pgfqpoint{1.375234in}{5.057994in}}%
\pgfpathcurveto{\pgfqpoint{1.375234in}{5.044676in}}{\pgfqpoint{1.368143in}{5.039573in}}{\pgfqpoint{1.361726in}{5.039573in}}%
\pgfpathcurveto{\pgfqpoint{1.355862in}{5.039573in}}{\pgfqpoint{1.346332in}{5.042497in}}{\pgfqpoint{1.343340in}{5.051127in}}%
\pgfpathcurveto{\pgfqpoint{1.343893in}{5.050902in}}{\pgfqpoint{1.344447in}{5.050902in}}{\pgfqpoint{1.345000in}{5.050902in}}%
\pgfpathcurveto{\pgfqpoint{1.347664in}{5.050902in}}{\pgfqpoint{1.349653in}{5.052667in}}{\pgfqpoint{1.349653in}{5.055538in}}%
\pgfpathcurveto{\pgfqpoint{1.349653in}{5.058738in}}{\pgfqpoint{1.347214in}{5.060173in}}{\pgfqpoint{1.345000in}{5.060173in}}%
\pgfpathcurveto{\pgfqpoint{1.343132in}{5.060173in}}{\pgfqpoint{1.340244in}{5.059291in}}{\pgfqpoint{1.340244in}{5.055157in}}%
\pgfpathcurveto{\pgfqpoint{1.340244in}{5.044935in}}{\pgfqpoint{1.350207in}{5.036927in}}{\pgfqpoint{1.361951in}{5.036927in}}%
\pgfpathcurveto{\pgfqpoint{1.374231in}{5.036927in}}{\pgfqpoint{1.383640in}{5.046578in}}{\pgfqpoint{1.383640in}{5.057907in}}%
\pgfpathcurveto{\pgfqpoint{1.383640in}{5.068666in}}{\pgfqpoint{1.374785in}{5.076449in}}{\pgfqpoint{1.364268in}{5.077660in}}%
\pgfpathcurveto{\pgfqpoint{1.372674in}{5.079407in}}{\pgfqpoint{1.380769in}{5.086809in}}{\pgfqpoint{1.380769in}{5.096720in}}%
\pgfpathcurveto{\pgfqpoint{1.380769in}{5.105213in}}{\pgfqpoint{1.372017in}{5.111422in}}{\pgfqpoint{1.362055in}{5.111422in}}%
\pgfpathcurveto{\pgfqpoint{1.351988in}{5.111422in}}{\pgfqpoint{1.343132in}{5.105368in}}{\pgfqpoint{1.343132in}{5.096720in}}%
\pgfpathcurveto{\pgfqpoint{1.343132in}{5.092932in}}{\pgfqpoint{1.346004in}{5.092275in}}{\pgfqpoint{1.347439in}{5.092275in}}%
\pgfpathcurveto{\pgfqpoint{1.349774in}{5.092275in}}{\pgfqpoint{1.351763in}{5.093711in}}{\pgfqpoint{1.351763in}{5.096582in}}%
\pgfpathcurveto{\pgfqpoint{1.351763in}{5.099436in}}{\pgfqpoint{1.349774in}{5.100871in}}{\pgfqpoint{1.347439in}{5.100871in}}%
\pgfpathcurveto{\pgfqpoint{1.347007in}{5.100871in}}{\pgfqpoint{1.346453in}{5.100871in}}{\pgfqpoint{1.346004in}{5.100664in}}%
\pgfpathcurveto{\pgfqpoint{1.349221in}{5.107617in}}{\pgfqpoint{1.357955in}{5.108880in}}{\pgfqpoint{1.361830in}{5.108880in}}%
\pgfpathcurveto{\pgfqpoint{1.365704in}{5.108880in}}{\pgfqpoint{1.373020in}{5.107029in}}{\pgfqpoint{1.373020in}{5.096565in}}%
\pgfpathcurveto{\pgfqpoint{1.373020in}{5.093503in}}{\pgfqpoint{1.372571in}{5.088055in}}{\pgfqpoint{1.368800in}{5.083246in}}%
\pgfpathcurveto{\pgfqpoint{1.365479in}{5.078992in}}{\pgfqpoint{1.361726in}{5.078992in}}{\pgfqpoint{1.358076in}{5.078646in}}%
\pgfpathcurveto{\pgfqpoint{1.357523in}{5.078646in}}{\pgfqpoint{1.354963in}{5.078386in}}{\pgfqpoint{1.354531in}{5.078386in}}%
\pgfpathcurveto{\pgfqpoint{1.353752in}{5.078282in}}{\pgfqpoint{1.353303in}{5.078179in}}{\pgfqpoint{1.353303in}{5.077331in}}%
\pgfpathcurveto{\pgfqpoint{1.353303in}{5.076553in}}{\pgfqpoint{1.353424in}{5.076449in}}{\pgfqpoint{1.355638in}{5.076449in}}%
\pgfpathlineto{\pgfqpoint{1.361051in}{5.076449in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.399088in}{5.076778in}}%
\pgfpathcurveto{\pgfqpoint{1.399088in}{5.102964in}}{\pgfqpoint{1.411490in}{5.108880in}}{\pgfqpoint{1.418685in}{5.108880in}}%
\pgfpathcurveto{\pgfqpoint{1.421020in}{5.108880in}}{\pgfqpoint{1.426659in}{5.108482in}}{\pgfqpoint{1.428873in}{5.104452in}}%
\pgfpathcurveto{\pgfqpoint{1.427108in}{5.104452in}}{\pgfqpoint{1.423788in}{5.104452in}}{\pgfqpoint{1.423788in}{5.100595in}}%
\pgfpathcurveto{\pgfqpoint{1.423788in}{5.097620in}}{\pgfqpoint{1.426209in}{5.096616in}}{\pgfqpoint{1.427766in}{5.096616in}}%
\pgfpathcurveto{\pgfqpoint{1.428769in}{5.096616in}}{\pgfqpoint{1.431744in}{5.097049in}}{\pgfqpoint{1.431744in}{5.100716in}}%
\pgfpathcurveto{\pgfqpoint{1.431744in}{5.107530in}}{\pgfqpoint{1.426209in}{5.111422in}}{\pgfqpoint{1.418581in}{5.111422in}}%
\pgfpathcurveto{\pgfqpoint{1.405402in}{5.111422in}}{\pgfqpoint{1.391565in}{5.097775in}}{\pgfqpoint{1.391565in}{5.073457in}}%
\pgfpathcurveto{\pgfqpoint{1.391565in}{5.043517in}}{\pgfqpoint{1.404070in}{5.036927in}}{\pgfqpoint{1.412925in}{5.036927in}}%
\pgfpathcurveto{\pgfqpoint{1.423666in}{5.036927in}}{\pgfqpoint{1.433854in}{5.046527in}}{\pgfqpoint{1.433854in}{5.061332in}}%
\pgfpathcurveto{\pgfqpoint{1.433854in}{5.075135in}}{\pgfqpoint{1.424894in}{5.085184in}}{\pgfqpoint{1.413600in}{5.085184in}}%
\pgfpathcurveto{\pgfqpoint{1.406837in}{5.085184in}}{\pgfqpoint{1.401856in}{5.080773in}}{\pgfqpoint{1.399088in}{5.073042in}}%
\pgfpathlineto{\pgfqpoint{1.399088in}{5.076778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.412925in}{5.039573in}}%
\pgfpathcurveto{\pgfqpoint{1.399313in}{5.039573in}}{\pgfqpoint{1.399313in}{5.059897in}}{\pgfqpoint{1.399313in}{5.063978in}}%
\pgfpathcurveto{\pgfqpoint{1.399313in}{5.071935in}}{\pgfqpoint{1.403084in}{5.083419in}}{\pgfqpoint{1.413375in}{5.083419in}}%
\pgfpathcurveto{\pgfqpoint{1.415260in}{5.083419in}}{\pgfqpoint{1.420674in}{5.083419in}}{\pgfqpoint{1.424341in}{5.075809in}}%
\pgfpathcurveto{\pgfqpoint{1.426330in}{5.071485in}}{\pgfqpoint{1.426330in}{5.066971in}}{\pgfqpoint{1.426330in}{5.061436in}}%
\pgfpathcurveto{\pgfqpoint{1.426330in}{5.055469in}}{\pgfqpoint{1.426330in}{5.051075in}}{\pgfqpoint{1.423995in}{5.046648in}}%
\pgfpathcurveto{\pgfqpoint{1.421574in}{5.042099in}}{\pgfqpoint{1.418028in}{5.039573in}}{\pgfqpoint{1.412925in}{5.039573in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.484293in}{5.056247in}}%
\pgfpathlineto{\pgfqpoint{1.482303in}{5.056247in}}%
\pgfpathcurveto{\pgfqpoint{1.481196in}{5.048412in}}{\pgfqpoint{1.480297in}{5.047080in}}{\pgfqpoint{1.479865in}{5.046405in}}%
\pgfpathcurveto{\pgfqpoint{1.479311in}{5.045523in}}{\pgfqpoint{1.471338in}{5.045523in}}{\pgfqpoint{1.469781in}{5.045523in}}%
\pgfpathlineto{\pgfqpoint{1.448541in}{5.045523in}}%
\pgfpathcurveto{\pgfqpoint{1.452519in}{5.049847in}}{\pgfqpoint{1.460268in}{5.057683in}}{\pgfqpoint{1.469677in}{5.066763in}}%
\pgfpathcurveto{\pgfqpoint{1.476423in}{5.073163in}}{\pgfqpoint{1.484293in}{5.080687in}}{\pgfqpoint{1.484293in}{5.091635in}}%
\pgfpathcurveto{\pgfqpoint{1.484293in}{5.104694in}}{\pgfqpoint{1.473880in}{5.112200in}}{\pgfqpoint{1.462257in}{5.112200in}}%
\pgfpathcurveto{\pgfqpoint{1.450081in}{5.112200in}}{\pgfqpoint{1.442660in}{5.101477in}}{\pgfqpoint{1.442660in}{5.091549in}}%
\pgfpathcurveto{\pgfqpoint{1.442660in}{5.087225in}}{\pgfqpoint{1.445878in}{5.086671in}}{\pgfqpoint{1.447209in}{5.086671in}}%
\pgfpathcurveto{\pgfqpoint{1.448316in}{5.086671in}}{\pgfqpoint{1.451637in}{5.087346in}}{\pgfqpoint{1.451637in}{5.091203in}}%
\pgfpathcurveto{\pgfqpoint{1.451637in}{5.094610in}}{\pgfqpoint{1.448749in}{5.095596in}}{\pgfqpoint{1.447209in}{5.095596in}}%
\pgfpathcurveto{\pgfqpoint{1.446535in}{5.095596in}}{\pgfqpoint{1.445878in}{5.095492in}}{\pgfqpoint{1.445428in}{5.095267in}}%
\pgfpathcurveto{\pgfqpoint{1.447538in}{5.104694in}}{\pgfqpoint{1.453955in}{5.109329in}}{\pgfqpoint{1.460718in}{5.109329in}}%
\pgfpathcurveto{\pgfqpoint{1.470334in}{5.109329in}}{\pgfqpoint{1.476648in}{5.101702in}}{\pgfqpoint{1.476648in}{5.091635in}}%
\pgfpathcurveto{\pgfqpoint{1.476648in}{5.082018in}}{\pgfqpoint{1.471009in}{5.073734in}}{\pgfqpoint{1.464696in}{5.066538in}}%
\pgfpathlineto{\pgfqpoint{1.442660in}{5.041666in}}%
\pgfpathlineto{\pgfqpoint{1.442660in}{5.039141in}}%
\pgfpathlineto{\pgfqpoint{1.481629in}{5.039141in}}%
\pgfpathlineto{\pgfqpoint{1.484293in}{5.056247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.519009in}{5.078300in}}%
\pgfpathcurveto{\pgfqpoint{1.525979in}{5.081811in}}{\pgfqpoint{1.533071in}{5.087104in}}{\pgfqpoint{1.533071in}{5.095579in}}%
\pgfpathcurveto{\pgfqpoint{1.533071in}{5.105576in}}{\pgfqpoint{1.523316in}{5.111422in}}{\pgfqpoint{1.514356in}{5.111422in}}%
\pgfpathcurveto{\pgfqpoint{1.504290in}{5.111422in}}{\pgfqpoint{1.495434in}{5.104158in}}{\pgfqpoint{1.495434in}{5.094143in}}%
\pgfpathcurveto{\pgfqpoint{1.495434in}{5.091393in}}{\pgfqpoint{1.496091in}{5.086654in}}{\pgfqpoint{1.500415in}{5.082468in}}%
\pgfpathcurveto{\pgfqpoint{1.501522in}{5.081378in}}{\pgfqpoint{1.506158in}{5.078075in}}{\pgfqpoint{1.509150in}{5.075982in}}%
\pgfpathcurveto{\pgfqpoint{1.504169in}{5.073439in}}{\pgfqpoint{1.492546in}{5.067403in}}{\pgfqpoint{1.492546in}{5.055296in}}%
\pgfpathcurveto{\pgfqpoint{1.492546in}{5.043967in}}{\pgfqpoint{1.503390in}{5.036927in}}{\pgfqpoint{1.514131in}{5.036927in}}%
\pgfpathcurveto{\pgfqpoint{1.525979in}{5.036927in}}{\pgfqpoint{1.535942in}{5.045402in}}{\pgfqpoint{1.535942in}{5.056610in}}%
\pgfpathcurveto{\pgfqpoint{1.535942in}{5.066642in}}{\pgfqpoint{1.529196in}{5.071260in}}{\pgfqpoint{1.524768in}{5.074235in}}%
\pgfpathlineto{\pgfqpoint{1.519009in}{5.078300in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.504497in}{5.087951in}}%
\pgfpathcurveto{\pgfqpoint{1.503615in}{5.088505in}}{\pgfqpoint{1.499187in}{5.091912in}}{\pgfqpoint{1.499187in}{5.097101in}}%
\pgfpathcurveto{\pgfqpoint{1.499187in}{5.103812in}}{\pgfqpoint{1.506158in}{5.108880in}}{\pgfqpoint{1.514131in}{5.108880in}}%
\pgfpathcurveto{\pgfqpoint{1.522883in}{5.108880in}}{\pgfqpoint{1.529300in}{5.102722in}}{\pgfqpoint{1.529300in}{5.095561in}}%
\pgfpathcurveto{\pgfqpoint{1.529300in}{5.085305in}}{\pgfqpoint{1.517781in}{5.079459in}}{\pgfqpoint{1.517227in}{5.079459in}}%
\pgfpathcurveto{\pgfqpoint{1.517124in}{5.079459in}}{\pgfqpoint{1.517020in}{5.079459in}}{\pgfqpoint{1.516120in}{5.080133in}}%
\pgfpathlineto{\pgfqpoint{1.504497in}{5.087951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.524872in}{5.065414in}}%
\pgfpathcurveto{\pgfqpoint{1.526533in}{5.064203in}}{\pgfqpoint{1.531843in}{5.060588in}}{\pgfqpoint{1.531843in}{5.053860in}}%
\pgfpathcurveto{\pgfqpoint{1.531843in}{5.045731in}}{\pgfqpoint{1.523661in}{5.039573in}}{\pgfqpoint{1.514356in}{5.039573in}}%
\pgfpathcurveto{\pgfqpoint{1.504290in}{5.039573in}}{\pgfqpoint{1.496645in}{5.046717in}}{\pgfqpoint{1.496645in}{5.055400in}}%
\pgfpathcurveto{\pgfqpoint{1.496645in}{5.064100in}}{\pgfqpoint{1.503390in}{5.071347in}}{\pgfqpoint{1.511035in}{5.074771in}}%
\pgfpathlineto{\pgfqpoint{1.524872in}{5.065414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704835in}{5.491724in}}%
\pgfpathlineto{\pgfqpoint{0.704835in}{5.494146in}}%
\pgfpathlineto{\pgfqpoint{0.678822in}{5.494146in}}%
\pgfpathcurveto{\pgfqpoint{0.665884in}{5.494146in}}{\pgfqpoint{0.665659in}{5.495598in}}{\pgfqpoint{0.665210in}{5.497726in}}%
\pgfpathlineto{\pgfqpoint{0.663221in}{5.497726in}}%
\pgfpathlineto{\pgfqpoint{0.660004in}{5.477074in}}%
\pgfpathlineto{\pgfqpoint{0.662010in}{5.477074in}}%
\pgfpathcurveto{\pgfqpoint{0.662339in}{5.479167in}}{\pgfqpoint{0.663117in}{5.484788in}}{\pgfqpoint{0.664431in}{5.486881in}}%
\pgfpathcurveto{\pgfqpoint{0.665106in}{5.487763in}}{\pgfqpoint{0.673287in}{5.487763in}}{\pgfqpoint{0.675172in}{5.487763in}}%
\pgfpathlineto{\pgfqpoint{0.699525in}{5.487763in}}%
\pgfpathlineto{\pgfqpoint{0.687245in}{5.469585in}}%
\pgfpathcurveto{\pgfqpoint{0.679047in}{5.457356in}}{\pgfqpoint{0.673408in}{5.440839in}}{\pgfqpoint{0.673408in}{5.426413in}}%
\pgfpathcurveto{\pgfqpoint{0.673408in}{5.425099in}}{\pgfqpoint{0.673408in}{5.421346in}}{\pgfqpoint{0.677386in}{5.421346in}}%
\pgfpathcurveto{\pgfqpoint{0.681382in}{5.421346in}}{\pgfqpoint{0.681382in}{5.425099in}}{\pgfqpoint{0.681382in}{5.426517in}}%
\pgfpathlineto{\pgfqpoint{0.681382in}{5.431602in}}%
\pgfpathcurveto{\pgfqpoint{0.681382in}{5.449642in}}{\pgfqpoint{0.684478in}{5.461542in}}{\pgfqpoint{0.689563in}{5.469153in}}%
\pgfpathlineto{\pgfqpoint{0.704835in}{5.491724in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.742873in}{5.494855in}}%
\pgfpathcurveto{\pgfqpoint{0.742873in}{5.497172in}}{\pgfqpoint{0.742769in}{5.497172in}}{\pgfqpoint{0.740780in}{5.497172in}}%
\pgfpathlineto{\pgfqpoint{0.707900in}{5.445249in}}%
\pgfpathlineto{\pgfqpoint{0.707900in}{5.442378in}}%
\pgfpathlineto{\pgfqpoint{0.736456in}{5.442378in}}%
\pgfpathlineto{\pgfqpoint{0.736456in}{5.431464in}}%
\pgfpathcurveto{\pgfqpoint{0.736456in}{5.427434in}}{\pgfqpoint{0.736231in}{5.426327in}}{\pgfqpoint{0.728482in}{5.426327in}}%
\pgfpathlineto{\pgfqpoint{0.726389in}{5.426327in}}%
\pgfpathlineto{\pgfqpoint{0.726389in}{5.423560in}}%
\pgfpathcurveto{\pgfqpoint{0.729935in}{5.423560in}}{\pgfqpoint{0.735902in}{5.423560in}}{\pgfqpoint{0.739673in}{5.423560in}}%
\pgfpathcurveto{\pgfqpoint{0.743426in}{5.423560in}}{\pgfqpoint{0.749411in}{5.423560in}}{\pgfqpoint{0.752956in}{5.423560in}}%
\pgfpathlineto{\pgfqpoint{0.752956in}{5.426327in}}%
\pgfpathlineto{\pgfqpoint{0.750846in}{5.426327in}}%
\pgfpathcurveto{\pgfqpoint{0.743097in}{5.426327in}}{\pgfqpoint{0.742873in}{5.427434in}}{\pgfqpoint{0.742873in}{5.431464in}}%
\pgfpathlineto{\pgfqpoint{0.742873in}{5.442378in}}%
\pgfpathlineto{\pgfqpoint{0.754167in}{5.442378in}}%
\pgfpathlineto{\pgfqpoint{0.754167in}{5.445249in}}%
\pgfpathlineto{\pgfqpoint{0.742873in}{5.445249in}}%
\pgfpathlineto{\pgfqpoint{0.742873in}{5.494855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.736784in}{5.487608in}}%
\pgfpathlineto{\pgfqpoint{0.736784in}{5.445249in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{5.445249in}}%
\pgfpathlineto{\pgfqpoint{0.736784in}{5.487608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.806370in}{5.491724in}}%
\pgfpathlineto{\pgfqpoint{0.806370in}{5.494146in}}%
\pgfpathlineto{\pgfqpoint{0.780356in}{5.494146in}}%
\pgfpathcurveto{\pgfqpoint{0.767419in}{5.494146in}}{\pgfqpoint{0.767194in}{5.495598in}}{\pgfqpoint{0.766744in}{5.497726in}}%
\pgfpathlineto{\pgfqpoint{0.764755in}{5.497726in}}%
\pgfpathlineto{\pgfqpoint{0.761538in}{5.477074in}}%
\pgfpathlineto{\pgfqpoint{0.763544in}{5.477074in}}%
\pgfpathcurveto{\pgfqpoint{0.763873in}{5.479167in}}{\pgfqpoint{0.764651in}{5.484788in}}{\pgfqpoint{0.765966in}{5.486881in}}%
\pgfpathcurveto{\pgfqpoint{0.766640in}{5.487763in}}{\pgfqpoint{0.774821in}{5.487763in}}{\pgfqpoint{0.776707in}{5.487763in}}%
\pgfpathlineto{\pgfqpoint{0.801060in}{5.487763in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{5.469585in}}%
\pgfpathcurveto{\pgfqpoint{0.780581in}{5.457356in}}{\pgfqpoint{0.774943in}{5.440839in}}{\pgfqpoint{0.774943in}{5.426413in}}%
\pgfpathcurveto{\pgfqpoint{0.774943in}{5.425099in}}{\pgfqpoint{0.774943in}{5.421346in}}{\pgfqpoint{0.778921in}{5.421346in}}%
\pgfpathcurveto{\pgfqpoint{0.782916in}{5.421346in}}{\pgfqpoint{0.782916in}{5.425099in}}{\pgfqpoint{0.782916in}{5.426517in}}%
\pgfpathlineto{\pgfqpoint{0.782916in}{5.431602in}}%
\pgfpathcurveto{\pgfqpoint{0.782916in}{5.449642in}}{\pgfqpoint{0.786012in}{5.461542in}}{\pgfqpoint{0.791097in}{5.469153in}}%
\pgfpathlineto{\pgfqpoint{0.806370in}{5.491724in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.853384in}{5.440666in}}%
\pgfpathlineto{\pgfqpoint{0.851395in}{5.440666in}}%
\pgfpathcurveto{\pgfqpoint{0.850288in}{5.432830in}}{\pgfqpoint{0.849388in}{5.431499in}}{\pgfqpoint{0.848956in}{5.430824in}}%
\pgfpathcurveto{\pgfqpoint{0.848402in}{5.429942in}}{\pgfqpoint{0.840429in}{5.429942in}}{\pgfqpoint{0.838872in}{5.429942in}}%
\pgfpathlineto{\pgfqpoint{0.817632in}{5.429942in}}%
\pgfpathcurveto{\pgfqpoint{0.821611in}{5.434266in}}{\pgfqpoint{0.829359in}{5.442101in}}{\pgfqpoint{0.838768in}{5.451182in}}%
\pgfpathcurveto{\pgfqpoint{0.845514in}{5.457581in}}{\pgfqpoint{0.853384in}{5.465105in}}{\pgfqpoint{0.853384in}{5.476054in}}%
\pgfpathcurveto{\pgfqpoint{0.853384in}{5.489112in}}{\pgfqpoint{0.842971in}{5.496619in}}{\pgfqpoint{0.831348in}{5.496619in}}%
\pgfpathcurveto{\pgfqpoint{0.819172in}{5.496619in}}{\pgfqpoint{0.811752in}{5.485895in}}{\pgfqpoint{0.811752in}{5.475967in}}%
\pgfpathcurveto{\pgfqpoint{0.811752in}{5.471643in}}{\pgfqpoint{0.814969in}{5.471090in}}{\pgfqpoint{0.816301in}{5.471090in}}%
\pgfpathcurveto{\pgfqpoint{0.817408in}{5.471090in}}{\pgfqpoint{0.820728in}{5.471764in}}{\pgfqpoint{0.820728in}{5.475621in}}%
\pgfpathcurveto{\pgfqpoint{0.820728in}{5.479029in}}{\pgfqpoint{0.817840in}{5.480015in}}{\pgfqpoint{0.816301in}{5.480015in}}%
\pgfpathcurveto{\pgfqpoint{0.815626in}{5.480015in}}{\pgfqpoint{0.814969in}{5.479911in}}{\pgfqpoint{0.814519in}{5.479686in}}%
\pgfpathcurveto{\pgfqpoint{0.816629in}{5.489112in}}{\pgfqpoint{0.823046in}{5.493748in}}{\pgfqpoint{0.829809in}{5.493748in}}%
\pgfpathcurveto{\pgfqpoint{0.839426in}{5.493748in}}{\pgfqpoint{0.845739in}{5.486120in}}{\pgfqpoint{0.845739in}{5.476054in}}%
\pgfpathcurveto{\pgfqpoint{0.845739in}{5.466437in}}{\pgfqpoint{0.840100in}{5.458152in}}{\pgfqpoint{0.833787in}{5.450957in}}%
\pgfpathlineto{\pgfqpoint{0.811752in}{5.426085in}}%
\pgfpathlineto{\pgfqpoint{0.811752in}{5.423560in}}%
\pgfpathlineto{\pgfqpoint{0.850720in}{5.423560in}}%
\pgfpathlineto{\pgfqpoint{0.853384in}{5.440666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704835in}{5.491724in}}%
\pgfpathlineto{\pgfqpoint{0.704835in}{5.494146in}}%
\pgfpathlineto{\pgfqpoint{0.678822in}{5.494146in}}%
\pgfpathcurveto{\pgfqpoint{0.665884in}{5.494146in}}{\pgfqpoint{0.665659in}{5.495598in}}{\pgfqpoint{0.665210in}{5.497726in}}%
\pgfpathlineto{\pgfqpoint{0.663221in}{5.497726in}}%
\pgfpathlineto{\pgfqpoint{0.660004in}{5.477074in}}%
\pgfpathlineto{\pgfqpoint{0.662010in}{5.477074in}}%
\pgfpathcurveto{\pgfqpoint{0.662339in}{5.479167in}}{\pgfqpoint{0.663117in}{5.484788in}}{\pgfqpoint{0.664431in}{5.486881in}}%
\pgfpathcurveto{\pgfqpoint{0.665106in}{5.487763in}}{\pgfqpoint{0.673287in}{5.487763in}}{\pgfqpoint{0.675172in}{5.487763in}}%
\pgfpathlineto{\pgfqpoint{0.699525in}{5.487763in}}%
\pgfpathlineto{\pgfqpoint{0.687245in}{5.469585in}}%
\pgfpathcurveto{\pgfqpoint{0.679047in}{5.457356in}}{\pgfqpoint{0.673408in}{5.440839in}}{\pgfqpoint{0.673408in}{5.426413in}}%
\pgfpathcurveto{\pgfqpoint{0.673408in}{5.425099in}}{\pgfqpoint{0.673408in}{5.421346in}}{\pgfqpoint{0.677386in}{5.421346in}}%
\pgfpathcurveto{\pgfqpoint{0.681382in}{5.421346in}}{\pgfqpoint{0.681382in}{5.425099in}}{\pgfqpoint{0.681382in}{5.426517in}}%
\pgfpathlineto{\pgfqpoint{0.681382in}{5.431602in}}%
\pgfpathcurveto{\pgfqpoint{0.681382in}{5.449642in}}{\pgfqpoint{0.684478in}{5.461542in}}{\pgfqpoint{0.689563in}{5.469153in}}%
\pgfpathlineto{\pgfqpoint{0.704835in}{5.491724in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.742873in}{5.494855in}}%
\pgfpathcurveto{\pgfqpoint{0.742873in}{5.497172in}}{\pgfqpoint{0.742769in}{5.497172in}}{\pgfqpoint{0.740780in}{5.497172in}}%
\pgfpathlineto{\pgfqpoint{0.707900in}{5.445249in}}%
\pgfpathlineto{\pgfqpoint{0.707900in}{5.442378in}}%
\pgfpathlineto{\pgfqpoint{0.736456in}{5.442378in}}%
\pgfpathlineto{\pgfqpoint{0.736456in}{5.431464in}}%
\pgfpathcurveto{\pgfqpoint{0.736456in}{5.427434in}}{\pgfqpoint{0.736231in}{5.426327in}}{\pgfqpoint{0.728482in}{5.426327in}}%
\pgfpathlineto{\pgfqpoint{0.726389in}{5.426327in}}%
\pgfpathlineto{\pgfqpoint{0.726389in}{5.423560in}}%
\pgfpathcurveto{\pgfqpoint{0.729935in}{5.423560in}}{\pgfqpoint{0.735902in}{5.423560in}}{\pgfqpoint{0.739673in}{5.423560in}}%
\pgfpathcurveto{\pgfqpoint{0.743426in}{5.423560in}}{\pgfqpoint{0.749411in}{5.423560in}}{\pgfqpoint{0.752956in}{5.423560in}}%
\pgfpathlineto{\pgfqpoint{0.752956in}{5.426327in}}%
\pgfpathlineto{\pgfqpoint{0.750846in}{5.426327in}}%
\pgfpathcurveto{\pgfqpoint{0.743097in}{5.426327in}}{\pgfqpoint{0.742873in}{5.427434in}}{\pgfqpoint{0.742873in}{5.431464in}}%
\pgfpathlineto{\pgfqpoint{0.742873in}{5.442378in}}%
\pgfpathlineto{\pgfqpoint{0.754167in}{5.442378in}}%
\pgfpathlineto{\pgfqpoint{0.754167in}{5.445249in}}%
\pgfpathlineto{\pgfqpoint{0.742873in}{5.445249in}}%
\pgfpathlineto{\pgfqpoint{0.742873in}{5.494855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.736784in}{5.487608in}}%
\pgfpathlineto{\pgfqpoint{0.736784in}{5.445249in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{5.445249in}}%
\pgfpathlineto{\pgfqpoint{0.736784in}{5.487608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.806370in}{5.491724in}}%
\pgfpathlineto{\pgfqpoint{0.806370in}{5.494146in}}%
\pgfpathlineto{\pgfqpoint{0.780356in}{5.494146in}}%
\pgfpathcurveto{\pgfqpoint{0.767419in}{5.494146in}}{\pgfqpoint{0.767194in}{5.495598in}}{\pgfqpoint{0.766744in}{5.497726in}}%
\pgfpathlineto{\pgfqpoint{0.764755in}{5.497726in}}%
\pgfpathlineto{\pgfqpoint{0.761538in}{5.477074in}}%
\pgfpathlineto{\pgfqpoint{0.763544in}{5.477074in}}%
\pgfpathcurveto{\pgfqpoint{0.763873in}{5.479167in}}{\pgfqpoint{0.764651in}{5.484788in}}{\pgfqpoint{0.765966in}{5.486881in}}%
\pgfpathcurveto{\pgfqpoint{0.766640in}{5.487763in}}{\pgfqpoint{0.774821in}{5.487763in}}{\pgfqpoint{0.776707in}{5.487763in}}%
\pgfpathlineto{\pgfqpoint{0.801060in}{5.487763in}}%
\pgfpathlineto{\pgfqpoint{0.788780in}{5.469585in}}%
\pgfpathcurveto{\pgfqpoint{0.780581in}{5.457356in}}{\pgfqpoint{0.774943in}{5.440839in}}{\pgfqpoint{0.774943in}{5.426413in}}%
\pgfpathcurveto{\pgfqpoint{0.774943in}{5.425099in}}{\pgfqpoint{0.774943in}{5.421346in}}{\pgfqpoint{0.778921in}{5.421346in}}%
\pgfpathcurveto{\pgfqpoint{0.782916in}{5.421346in}}{\pgfqpoint{0.782916in}{5.425099in}}{\pgfqpoint{0.782916in}{5.426517in}}%
\pgfpathlineto{\pgfqpoint{0.782916in}{5.431602in}}%
\pgfpathcurveto{\pgfqpoint{0.782916in}{5.449642in}}{\pgfqpoint{0.786012in}{5.461542in}}{\pgfqpoint{0.791097in}{5.469153in}}%
\pgfpathlineto{\pgfqpoint{0.806370in}{5.491724in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.853384in}{5.440666in}}%
\pgfpathlineto{\pgfqpoint{0.851395in}{5.440666in}}%
\pgfpathcurveto{\pgfqpoint{0.850288in}{5.432830in}}{\pgfqpoint{0.849388in}{5.431499in}}{\pgfqpoint{0.848956in}{5.430824in}}%
\pgfpathcurveto{\pgfqpoint{0.848402in}{5.429942in}}{\pgfqpoint{0.840429in}{5.429942in}}{\pgfqpoint{0.838872in}{5.429942in}}%
\pgfpathlineto{\pgfqpoint{0.817632in}{5.429942in}}%
\pgfpathcurveto{\pgfqpoint{0.821611in}{5.434266in}}{\pgfqpoint{0.829359in}{5.442101in}}{\pgfqpoint{0.838768in}{5.451182in}}%
\pgfpathcurveto{\pgfqpoint{0.845514in}{5.457581in}}{\pgfqpoint{0.853384in}{5.465105in}}{\pgfqpoint{0.853384in}{5.476054in}}%
\pgfpathcurveto{\pgfqpoint{0.853384in}{5.489112in}}{\pgfqpoint{0.842971in}{5.496619in}}{\pgfqpoint{0.831348in}{5.496619in}}%
\pgfpathcurveto{\pgfqpoint{0.819172in}{5.496619in}}{\pgfqpoint{0.811752in}{5.485895in}}{\pgfqpoint{0.811752in}{5.475967in}}%
\pgfpathcurveto{\pgfqpoint{0.811752in}{5.471643in}}{\pgfqpoint{0.814969in}{5.471090in}}{\pgfqpoint{0.816301in}{5.471090in}}%
\pgfpathcurveto{\pgfqpoint{0.817408in}{5.471090in}}{\pgfqpoint{0.820728in}{5.471764in}}{\pgfqpoint{0.820728in}{5.475621in}}%
\pgfpathcurveto{\pgfqpoint{0.820728in}{5.479029in}}{\pgfqpoint{0.817840in}{5.480015in}}{\pgfqpoint{0.816301in}{5.480015in}}%
\pgfpathcurveto{\pgfqpoint{0.815626in}{5.480015in}}{\pgfqpoint{0.814969in}{5.479911in}}{\pgfqpoint{0.814519in}{5.479686in}}%
\pgfpathcurveto{\pgfqpoint{0.816629in}{5.489112in}}{\pgfqpoint{0.823046in}{5.493748in}}{\pgfqpoint{0.829809in}{5.493748in}}%
\pgfpathcurveto{\pgfqpoint{0.839426in}{5.493748in}}{\pgfqpoint{0.845739in}{5.486120in}}{\pgfqpoint{0.845739in}{5.476054in}}%
\pgfpathcurveto{\pgfqpoint{0.845739in}{5.466437in}}{\pgfqpoint{0.840100in}{5.458152in}}{\pgfqpoint{0.833787in}{5.450957in}}%
\pgfpathlineto{\pgfqpoint{0.811752in}{5.426085in}}%
\pgfpathlineto{\pgfqpoint{0.811752in}{5.423560in}}%
\pgfpathlineto{\pgfqpoint{0.850720in}{5.423560in}}%
\pgfpathlineto{\pgfqpoint{0.853384in}{5.440666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589157in}{5.245091in}}%
\pgfpathlineto{\pgfqpoint{3.589157in}{5.247512in}}%
\pgfpathlineto{\pgfqpoint{3.563144in}{5.247512in}}%
\pgfpathcurveto{\pgfqpoint{3.550206in}{5.247512in}}{\pgfqpoint{3.549981in}{5.248965in}}{\pgfqpoint{3.549531in}{5.251092in}}%
\pgfpathlineto{\pgfqpoint{3.547542in}{5.251092in}}%
\pgfpathlineto{\pgfqpoint{3.544325in}{5.230441in}}%
\pgfpathlineto{\pgfqpoint{3.546332in}{5.230441in}}%
\pgfpathcurveto{\pgfqpoint{3.546660in}{5.232533in}}{\pgfqpoint{3.547439in}{5.238155in}}{\pgfqpoint{3.548753in}{5.240248in}}%
\pgfpathcurveto{\pgfqpoint{3.549428in}{5.241130in}}{\pgfqpoint{3.557609in}{5.241130in}}{\pgfqpoint{3.559494in}{5.241130in}}%
\pgfpathlineto{\pgfqpoint{3.583847in}{5.241130in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{5.222951in}}%
\pgfpathcurveto{\pgfqpoint{3.563368in}{5.210723in}}{\pgfqpoint{3.557730in}{5.194205in}}{\pgfqpoint{3.557730in}{5.179780in}}%
\pgfpathcurveto{\pgfqpoint{3.557730in}{5.178465in}}{\pgfqpoint{3.557730in}{5.174712in}}{\pgfqpoint{3.561708in}{5.174712in}}%
\pgfpathcurveto{\pgfqpoint{3.565703in}{5.174712in}}{\pgfqpoint{3.565703in}{5.178465in}}{\pgfqpoint{3.565703in}{5.179884in}}%
\pgfpathlineto{\pgfqpoint{3.565703in}{5.184969in}}%
\pgfpathcurveto{\pgfqpoint{3.565703in}{5.203009in}}{\pgfqpoint{3.568799in}{5.214909in}}{\pgfqpoint{3.573885in}{5.222519in}}%
\pgfpathlineto{\pgfqpoint{3.589157in}{5.245091in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.627194in}{5.248221in}}%
\pgfpathcurveto{\pgfqpoint{3.627194in}{5.250539in}}{\pgfqpoint{3.627091in}{5.250539in}}{\pgfqpoint{3.625101in}{5.250539in}}%
\pgfpathlineto{\pgfqpoint{3.592221in}{5.198615in}}%
\pgfpathlineto{\pgfqpoint{3.592221in}{5.195744in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{5.195744in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{5.184830in}}%
\pgfpathcurveto{\pgfqpoint{3.620777in}{5.180800in}}{\pgfqpoint{3.620553in}{5.179693in}}{\pgfqpoint{3.612804in}{5.179693in}}%
\pgfpathlineto{\pgfqpoint{3.610711in}{5.179693in}}%
\pgfpathlineto{\pgfqpoint{3.610711in}{5.176926in}}%
\pgfpathcurveto{\pgfqpoint{3.614257in}{5.176926in}}{\pgfqpoint{3.620224in}{5.176926in}}{\pgfqpoint{3.623995in}{5.176926in}}%
\pgfpathcurveto{\pgfqpoint{3.627748in}{5.176926in}}{\pgfqpoint{3.633732in}{5.176926in}}{\pgfqpoint{3.637278in}{5.176926in}}%
\pgfpathlineto{\pgfqpoint{3.637278in}{5.179693in}}%
\pgfpathlineto{\pgfqpoint{3.635168in}{5.179693in}}%
\pgfpathcurveto{\pgfqpoint{3.627419in}{5.179693in}}{\pgfqpoint{3.627194in}{5.180800in}}{\pgfqpoint{3.627194in}{5.184830in}}%
\pgfpathlineto{\pgfqpoint{3.627194in}{5.195744in}}%
\pgfpathlineto{\pgfqpoint{3.638489in}{5.195744in}}%
\pgfpathlineto{\pgfqpoint{3.638489in}{5.198615in}}%
\pgfpathlineto{\pgfqpoint{3.627194in}{5.198615in}}%
\pgfpathlineto{\pgfqpoint{3.627194in}{5.248221in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.621106in}{5.240974in}}%
\pgfpathlineto{\pgfqpoint{3.621106in}{5.198615in}}%
\pgfpathlineto{\pgfqpoint{3.594435in}{5.198615in}}%
\pgfpathlineto{\pgfqpoint{3.621106in}{5.240974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.690692in}{5.245091in}}%
\pgfpathlineto{\pgfqpoint{3.690692in}{5.247512in}}%
\pgfpathlineto{\pgfqpoint{3.664678in}{5.247512in}}%
\pgfpathcurveto{\pgfqpoint{3.651740in}{5.247512in}}{\pgfqpoint{3.651516in}{5.248965in}}{\pgfqpoint{3.651066in}{5.251092in}}%
\pgfpathlineto{\pgfqpoint{3.649077in}{5.251092in}}%
\pgfpathlineto{\pgfqpoint{3.645860in}{5.230441in}}%
\pgfpathlineto{\pgfqpoint{3.647866in}{5.230441in}}%
\pgfpathcurveto{\pgfqpoint{3.648195in}{5.232533in}}{\pgfqpoint{3.648973in}{5.238155in}}{\pgfqpoint{3.650288in}{5.240248in}}%
\pgfpathcurveto{\pgfqpoint{3.650962in}{5.241130in}}{\pgfqpoint{3.659143in}{5.241130in}}{\pgfqpoint{3.661028in}{5.241130in}}%
\pgfpathlineto{\pgfqpoint{3.685382in}{5.241130in}}%
\pgfpathlineto{\pgfqpoint{3.673101in}{5.222951in}}%
\pgfpathcurveto{\pgfqpoint{3.664903in}{5.210723in}}{\pgfqpoint{3.659264in}{5.194205in}}{\pgfqpoint{3.659264in}{5.179780in}}%
\pgfpathcurveto{\pgfqpoint{3.659264in}{5.178465in}}{\pgfqpoint{3.659264in}{5.174712in}}{\pgfqpoint{3.663242in}{5.174712in}}%
\pgfpathcurveto{\pgfqpoint{3.667238in}{5.174712in}}{\pgfqpoint{3.667238in}{5.178465in}}{\pgfqpoint{3.667238in}{5.179884in}}%
\pgfpathlineto{\pgfqpoint{3.667238in}{5.184969in}}%
\pgfpathcurveto{\pgfqpoint{3.667238in}{5.203009in}}{\pgfqpoint{3.670334in}{5.214909in}}{\pgfqpoint{3.675419in}{5.222519in}}%
\pgfpathlineto{\pgfqpoint{3.690692in}{5.245091in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.737705in}{5.194032in}}%
\pgfpathlineto{\pgfqpoint{3.735716in}{5.194032in}}%
\pgfpathcurveto{\pgfqpoint{3.734609in}{5.186197in}}{\pgfqpoint{3.733710in}{5.184865in}}{\pgfqpoint{3.733278in}{5.184190in}}%
\pgfpathcurveto{\pgfqpoint{3.732724in}{5.183308in}}{\pgfqpoint{3.724751in}{5.183308in}}{\pgfqpoint{3.723194in}{5.183308in}}%
\pgfpathlineto{\pgfqpoint{3.701954in}{5.183308in}}%
\pgfpathcurveto{\pgfqpoint{3.705932in}{5.187632in}}{\pgfqpoint{3.713681in}{5.195468in}}{\pgfqpoint{3.723090in}{5.204548in}}%
\pgfpathcurveto{\pgfqpoint{3.729836in}{5.210948in}}{\pgfqpoint{3.737705in}{5.218472in}}{\pgfqpoint{3.737705in}{5.229420in}}%
\pgfpathcurveto{\pgfqpoint{3.737705in}{5.242479in}}{\pgfqpoint{3.727293in}{5.249985in}}{\pgfqpoint{3.715670in}{5.249985in}}%
\pgfpathcurveto{\pgfqpoint{3.703493in}{5.249985in}}{\pgfqpoint{3.696073in}{5.239262in}}{\pgfqpoint{3.696073in}{5.229334in}}%
\pgfpathcurveto{\pgfqpoint{3.696073in}{5.225010in}}{\pgfqpoint{3.699291in}{5.224456in}}{\pgfqpoint{3.700622in}{5.224456in}}%
\pgfpathcurveto{\pgfqpoint{3.701729in}{5.224456in}}{\pgfqpoint{3.705050in}{5.225131in}}{\pgfqpoint{3.705050in}{5.228988in}}%
\pgfpathcurveto{\pgfqpoint{3.705050in}{5.232395in}}{\pgfqpoint{3.702162in}{5.233381in}}{\pgfqpoint{3.700622in}{5.233381in}}%
\pgfpathcurveto{\pgfqpoint{3.699948in}{5.233381in}}{\pgfqpoint{3.699291in}{5.233277in}}{\pgfqpoint{3.698841in}{5.233052in}}%
\pgfpathcurveto{\pgfqpoint{3.700951in}{5.242479in}}{\pgfqpoint{3.707368in}{5.247114in}}{\pgfqpoint{3.714131in}{5.247114in}}%
\pgfpathcurveto{\pgfqpoint{3.723747in}{5.247114in}}{\pgfqpoint{3.730061in}{5.239487in}}{\pgfqpoint{3.730061in}{5.229420in}}%
\pgfpathcurveto{\pgfqpoint{3.730061in}{5.219803in}}{\pgfqpoint{3.724422in}{5.211518in}}{\pgfqpoint{3.718109in}{5.204323in}}%
\pgfpathlineto{\pgfqpoint{3.696073in}{5.179451in}}%
\pgfpathlineto{\pgfqpoint{3.696073in}{5.176926in}}%
\pgfpathlineto{\pgfqpoint{3.735042in}{5.176926in}}%
\pgfpathlineto{\pgfqpoint{3.737705in}{5.194032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.188235,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589157in}{5.245091in}}%
\pgfpathlineto{\pgfqpoint{3.589157in}{5.247512in}}%
\pgfpathlineto{\pgfqpoint{3.563144in}{5.247512in}}%
\pgfpathcurveto{\pgfqpoint{3.550206in}{5.247512in}}{\pgfqpoint{3.549981in}{5.248965in}}{\pgfqpoint{3.549531in}{5.251092in}}%
\pgfpathlineto{\pgfqpoint{3.547542in}{5.251092in}}%
\pgfpathlineto{\pgfqpoint{3.544325in}{5.230441in}}%
\pgfpathlineto{\pgfqpoint{3.546332in}{5.230441in}}%
\pgfpathcurveto{\pgfqpoint{3.546660in}{5.232533in}}{\pgfqpoint{3.547439in}{5.238155in}}{\pgfqpoint{3.548753in}{5.240248in}}%
\pgfpathcurveto{\pgfqpoint{3.549428in}{5.241130in}}{\pgfqpoint{3.557609in}{5.241130in}}{\pgfqpoint{3.559494in}{5.241130in}}%
\pgfpathlineto{\pgfqpoint{3.583847in}{5.241130in}}%
\pgfpathlineto{\pgfqpoint{3.571567in}{5.222951in}}%
\pgfpathcurveto{\pgfqpoint{3.563368in}{5.210723in}}{\pgfqpoint{3.557730in}{5.194205in}}{\pgfqpoint{3.557730in}{5.179780in}}%
\pgfpathcurveto{\pgfqpoint{3.557730in}{5.178465in}}{\pgfqpoint{3.557730in}{5.174712in}}{\pgfqpoint{3.561708in}{5.174712in}}%
\pgfpathcurveto{\pgfqpoint{3.565703in}{5.174712in}}{\pgfqpoint{3.565703in}{5.178465in}}{\pgfqpoint{3.565703in}{5.179884in}}%
\pgfpathlineto{\pgfqpoint{3.565703in}{5.184969in}}%
\pgfpathcurveto{\pgfqpoint{3.565703in}{5.203009in}}{\pgfqpoint{3.568799in}{5.214909in}}{\pgfqpoint{3.573885in}{5.222519in}}%
\pgfpathlineto{\pgfqpoint{3.589157in}{5.245091in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.627194in}{5.248221in}}%
\pgfpathcurveto{\pgfqpoint{3.627194in}{5.250539in}}{\pgfqpoint{3.627091in}{5.250539in}}{\pgfqpoint{3.625101in}{5.250539in}}%
\pgfpathlineto{\pgfqpoint{3.592221in}{5.198615in}}%
\pgfpathlineto{\pgfqpoint{3.592221in}{5.195744in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{5.195744in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{5.184830in}}%
\pgfpathcurveto{\pgfqpoint{3.620777in}{5.180800in}}{\pgfqpoint{3.620553in}{5.179693in}}{\pgfqpoint{3.612804in}{5.179693in}}%
\pgfpathlineto{\pgfqpoint{3.610711in}{5.179693in}}%
\pgfpathlineto{\pgfqpoint{3.610711in}{5.176926in}}%
\pgfpathcurveto{\pgfqpoint{3.614257in}{5.176926in}}{\pgfqpoint{3.620224in}{5.176926in}}{\pgfqpoint{3.623995in}{5.176926in}}%
\pgfpathcurveto{\pgfqpoint{3.627748in}{5.176926in}}{\pgfqpoint{3.633732in}{5.176926in}}{\pgfqpoint{3.637278in}{5.176926in}}%
\pgfpathlineto{\pgfqpoint{3.637278in}{5.179693in}}%
\pgfpathlineto{\pgfqpoint{3.635168in}{5.179693in}}%
\pgfpathcurveto{\pgfqpoint{3.627419in}{5.179693in}}{\pgfqpoint{3.627194in}{5.180800in}}{\pgfqpoint{3.627194in}{5.184830in}}%
\pgfpathlineto{\pgfqpoint{3.627194in}{5.195744in}}%
\pgfpathlineto{\pgfqpoint{3.638489in}{5.195744in}}%
\pgfpathlineto{\pgfqpoint{3.638489in}{5.198615in}}%
\pgfpathlineto{\pgfqpoint{3.627194in}{5.198615in}}%
\pgfpathlineto{\pgfqpoint{3.627194in}{5.248221in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.621106in}{5.240974in}}%
\pgfpathlineto{\pgfqpoint{3.621106in}{5.198615in}}%
\pgfpathlineto{\pgfqpoint{3.594435in}{5.198615in}}%
\pgfpathlineto{\pgfqpoint{3.621106in}{5.240974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.690692in}{5.245091in}}%
\pgfpathlineto{\pgfqpoint{3.690692in}{5.247512in}}%
\pgfpathlineto{\pgfqpoint{3.664678in}{5.247512in}}%
\pgfpathcurveto{\pgfqpoint{3.651740in}{5.247512in}}{\pgfqpoint{3.651516in}{5.248965in}}{\pgfqpoint{3.651066in}{5.251092in}}%
\pgfpathlineto{\pgfqpoint{3.649077in}{5.251092in}}%
\pgfpathlineto{\pgfqpoint{3.645860in}{5.230441in}}%
\pgfpathlineto{\pgfqpoint{3.647866in}{5.230441in}}%
\pgfpathcurveto{\pgfqpoint{3.648195in}{5.232533in}}{\pgfqpoint{3.648973in}{5.238155in}}{\pgfqpoint{3.650288in}{5.240248in}}%
\pgfpathcurveto{\pgfqpoint{3.650962in}{5.241130in}}{\pgfqpoint{3.659143in}{5.241130in}}{\pgfqpoint{3.661028in}{5.241130in}}%
\pgfpathlineto{\pgfqpoint{3.685382in}{5.241130in}}%
\pgfpathlineto{\pgfqpoint{3.673101in}{5.222951in}}%
\pgfpathcurveto{\pgfqpoint{3.664903in}{5.210723in}}{\pgfqpoint{3.659264in}{5.194205in}}{\pgfqpoint{3.659264in}{5.179780in}}%
\pgfpathcurveto{\pgfqpoint{3.659264in}{5.178465in}}{\pgfqpoint{3.659264in}{5.174712in}}{\pgfqpoint{3.663242in}{5.174712in}}%
\pgfpathcurveto{\pgfqpoint{3.667238in}{5.174712in}}{\pgfqpoint{3.667238in}{5.178465in}}{\pgfqpoint{3.667238in}{5.179884in}}%
\pgfpathlineto{\pgfqpoint{3.667238in}{5.184969in}}%
\pgfpathcurveto{\pgfqpoint{3.667238in}{5.203009in}}{\pgfqpoint{3.670334in}{5.214909in}}{\pgfqpoint{3.675419in}{5.222519in}}%
\pgfpathlineto{\pgfqpoint{3.690692in}{5.245091in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.737705in}{5.194032in}}%
\pgfpathlineto{\pgfqpoint{3.735716in}{5.194032in}}%
\pgfpathcurveto{\pgfqpoint{3.734609in}{5.186197in}}{\pgfqpoint{3.733710in}{5.184865in}}{\pgfqpoint{3.733278in}{5.184190in}}%
\pgfpathcurveto{\pgfqpoint{3.732724in}{5.183308in}}{\pgfqpoint{3.724751in}{5.183308in}}{\pgfqpoint{3.723194in}{5.183308in}}%
\pgfpathlineto{\pgfqpoint{3.701954in}{5.183308in}}%
\pgfpathcurveto{\pgfqpoint{3.705932in}{5.187632in}}{\pgfqpoint{3.713681in}{5.195468in}}{\pgfqpoint{3.723090in}{5.204548in}}%
\pgfpathcurveto{\pgfqpoint{3.729836in}{5.210948in}}{\pgfqpoint{3.737705in}{5.218472in}}{\pgfqpoint{3.737705in}{5.229420in}}%
\pgfpathcurveto{\pgfqpoint{3.737705in}{5.242479in}}{\pgfqpoint{3.727293in}{5.249985in}}{\pgfqpoint{3.715670in}{5.249985in}}%
\pgfpathcurveto{\pgfqpoint{3.703493in}{5.249985in}}{\pgfqpoint{3.696073in}{5.239262in}}{\pgfqpoint{3.696073in}{5.229334in}}%
\pgfpathcurveto{\pgfqpoint{3.696073in}{5.225010in}}{\pgfqpoint{3.699291in}{5.224456in}}{\pgfqpoint{3.700622in}{5.224456in}}%
\pgfpathcurveto{\pgfqpoint{3.701729in}{5.224456in}}{\pgfqpoint{3.705050in}{5.225131in}}{\pgfqpoint{3.705050in}{5.228988in}}%
\pgfpathcurveto{\pgfqpoint{3.705050in}{5.232395in}}{\pgfqpoint{3.702162in}{5.233381in}}{\pgfqpoint{3.700622in}{5.233381in}}%
\pgfpathcurveto{\pgfqpoint{3.699948in}{5.233381in}}{\pgfqpoint{3.699291in}{5.233277in}}{\pgfqpoint{3.698841in}{5.233052in}}%
\pgfpathcurveto{\pgfqpoint{3.700951in}{5.242479in}}{\pgfqpoint{3.707368in}{5.247114in}}{\pgfqpoint{3.714131in}{5.247114in}}%
\pgfpathcurveto{\pgfqpoint{3.723747in}{5.247114in}}{\pgfqpoint{3.730061in}{5.239487in}}{\pgfqpoint{3.730061in}{5.229420in}}%
\pgfpathcurveto{\pgfqpoint{3.730061in}{5.219803in}}{\pgfqpoint{3.724422in}{5.211518in}}{\pgfqpoint{3.718109in}{5.204323in}}%
\pgfpathlineto{\pgfqpoint{3.696073in}{5.179451in}}%
\pgfpathlineto{\pgfqpoint{3.696073in}{5.176926in}}%
\pgfpathlineto{\pgfqpoint{3.735042in}{5.176926in}}%
\pgfpathlineto{\pgfqpoint{3.737705in}{5.194032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895061in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{3.010236in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{3.010236in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{1.895061in}{5.538455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895000in}{4.967625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.062500in,height=0.570000in]{highlight_classes_s-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895061in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{1.895061in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010236in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{3.010236in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895061in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{3.010236in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895061in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{3.010236in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917365in,y=5.458994in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont b}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576862in}{5.439036in}}%
\pgfpathcurveto{\pgfqpoint{2.576862in}{5.441354in}}{\pgfqpoint{2.576758in}{5.441354in}}{\pgfqpoint{2.575201in}{5.441354in}}%
\pgfpathcurveto{\pgfqpoint{2.570894in}{5.436580in}}{\pgfqpoint{2.564356in}{5.435041in}}{\pgfqpoint{2.558164in}{5.435041in}}%
\pgfpathcurveto{\pgfqpoint{2.557836in}{5.435041in}}{\pgfqpoint{2.557282in}{5.435041in}}{\pgfqpoint{2.557161in}{5.434712in}}%
\pgfpathcurveto{\pgfqpoint{2.557057in}{5.434487in}}{\pgfqpoint{2.557057in}{5.434262in}}{\pgfqpoint{2.557057in}{5.431945in}}%
\pgfpathcurveto{\pgfqpoint{2.560482in}{5.431945in}}{\pgfqpoint{2.566242in}{5.432602in}}{\pgfqpoint{2.570670in}{5.435248in}}%
\pgfpathlineto{\pgfqpoint{2.570670in}{5.376822in}}%
\pgfpathcurveto{\pgfqpoint{2.570670in}{5.372930in}}{\pgfqpoint{2.570445in}{5.371615in}}{\pgfqpoint{2.560932in}{5.371615in}}%
\pgfpathlineto{\pgfqpoint{2.557611in}{5.371615in}}%
\pgfpathlineto{\pgfqpoint{2.557611in}{5.368848in}}%
\pgfpathcurveto{\pgfqpoint{2.562921in}{5.368848in}}{\pgfqpoint{2.568456in}{5.368848in}}{\pgfqpoint{2.573766in}{5.368848in}}%
\pgfpathcurveto{\pgfqpoint{2.579076in}{5.368848in}}{\pgfqpoint{2.584610in}{5.368848in}}{\pgfqpoint{2.589938in}{5.368848in}}%
\pgfpathlineto{\pgfqpoint{2.589938in}{5.371615in}}%
\pgfpathlineto{\pgfqpoint{2.586617in}{5.371615in}}%
\pgfpathcurveto{\pgfqpoint{2.577087in}{5.371615in}}{\pgfqpoint{2.576862in}{5.372826in}}{\pgfqpoint{2.576862in}{5.376770in}}%
\pgfpathlineto{\pgfqpoint{2.576862in}{5.439036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.628303in}{5.408007in}}%
\pgfpathcurveto{\pgfqpoint{2.635274in}{5.411518in}}{\pgfqpoint{2.642365in}{5.416811in}}{\pgfqpoint{2.642365in}{5.425286in}}%
\pgfpathcurveto{\pgfqpoint{2.642365in}{5.435283in}}{\pgfqpoint{2.632610in}{5.441129in}}{\pgfqpoint{2.623651in}{5.441129in}}%
\pgfpathcurveto{\pgfqpoint{2.613584in}{5.441129in}}{\pgfqpoint{2.604729in}{5.433865in}}{\pgfqpoint{2.604729in}{5.423850in}}%
\pgfpathcurveto{\pgfqpoint{2.604729in}{5.421100in}}{\pgfqpoint{2.605386in}{5.416361in}}{\pgfqpoint{2.609710in}{5.412175in}}%
\pgfpathcurveto{\pgfqpoint{2.610817in}{5.411085in}}{\pgfqpoint{2.615452in}{5.407782in}}{\pgfqpoint{2.618445in}{5.405689in}}%
\pgfpathcurveto{\pgfqpoint{2.613463in}{5.403147in}}{\pgfqpoint{2.601840in}{5.397110in}}{\pgfqpoint{2.601840in}{5.385003in}}%
\pgfpathcurveto{\pgfqpoint{2.601840in}{5.373674in}}{\pgfqpoint{2.612685in}{5.366634in}}{\pgfqpoint{2.623426in}{5.366634in}}%
\pgfpathcurveto{\pgfqpoint{2.635274in}{5.366634in}}{\pgfqpoint{2.645236in}{5.375109in}}{\pgfqpoint{2.645236in}{5.386317in}}%
\pgfpathcurveto{\pgfqpoint{2.645236in}{5.396349in}}{\pgfqpoint{2.638491in}{5.400967in}}{\pgfqpoint{2.634063in}{5.403942in}}%
\pgfpathlineto{\pgfqpoint{2.628303in}{5.408007in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.613792in}{5.417658in}}%
\pgfpathcurveto{\pgfqpoint{2.612910in}{5.418212in}}{\pgfqpoint{2.608482in}{5.421619in}}{\pgfqpoint{2.608482in}{5.426808in}}%
\pgfpathcurveto{\pgfqpoint{2.608482in}{5.433519in}}{\pgfqpoint{2.615452in}{5.438587in}}{\pgfqpoint{2.623426in}{5.438587in}}%
\pgfpathcurveto{\pgfqpoint{2.632178in}{5.438587in}}{\pgfqpoint{2.638595in}{5.432429in}}{\pgfqpoint{2.638595in}{5.425268in}}%
\pgfpathcurveto{\pgfqpoint{2.638595in}{5.415012in}}{\pgfqpoint{2.627075in}{5.409166in}}{\pgfqpoint{2.626522in}{5.409166in}}%
\pgfpathcurveto{\pgfqpoint{2.626418in}{5.409166in}}{\pgfqpoint{2.626314in}{5.409166in}}{\pgfqpoint{2.625415in}{5.409840in}}%
\pgfpathlineto{\pgfqpoint{2.613792in}{5.417658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.634167in}{5.395121in}}%
\pgfpathcurveto{\pgfqpoint{2.635827in}{5.393910in}}{\pgfqpoint{2.641137in}{5.390295in}}{\pgfqpoint{2.641137in}{5.383567in}}%
\pgfpathcurveto{\pgfqpoint{2.641137in}{5.375438in}}{\pgfqpoint{2.632956in}{5.369280in}}{\pgfqpoint{2.623651in}{5.369280in}}%
\pgfpathcurveto{\pgfqpoint{2.613584in}{5.369280in}}{\pgfqpoint{2.605939in}{5.376424in}}{\pgfqpoint{2.605939in}{5.385107in}}%
\pgfpathcurveto{\pgfqpoint{2.605939in}{5.393807in}}{\pgfqpoint{2.612685in}{5.401054in}}{\pgfqpoint{2.620330in}{5.404478in}}%
\pgfpathlineto{\pgfqpoint{2.634167in}{5.395121in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.660685in}{5.406485in}}%
\pgfpathcurveto{\pgfqpoint{2.660685in}{5.432671in}}{\pgfqpoint{2.673086in}{5.438587in}}{\pgfqpoint{2.680281in}{5.438587in}}%
\pgfpathcurveto{\pgfqpoint{2.682616in}{5.438587in}}{\pgfqpoint{2.688255in}{5.438189in}}{\pgfqpoint{2.690469in}{5.434159in}}%
\pgfpathcurveto{\pgfqpoint{2.688705in}{5.434159in}}{\pgfqpoint{2.685384in}{5.434159in}}{\pgfqpoint{2.685384in}{5.430302in}}%
\pgfpathcurveto{\pgfqpoint{2.685384in}{5.427327in}}{\pgfqpoint{2.687805in}{5.426323in}}{\pgfqpoint{2.689362in}{5.426323in}}%
\pgfpathcurveto{\pgfqpoint{2.690365in}{5.426323in}}{\pgfqpoint{2.693340in}{5.426756in}}{\pgfqpoint{2.693340in}{5.430423in}}%
\pgfpathcurveto{\pgfqpoint{2.693340in}{5.437237in}}{\pgfqpoint{2.687805in}{5.441129in}}{\pgfqpoint{2.680178in}{5.441129in}}%
\pgfpathcurveto{\pgfqpoint{2.666998in}{5.441129in}}{\pgfqpoint{2.653161in}{5.427482in}}{\pgfqpoint{2.653161in}{5.403164in}}%
\pgfpathcurveto{\pgfqpoint{2.653161in}{5.373224in}}{\pgfqpoint{2.665666in}{5.366634in}}{\pgfqpoint{2.674522in}{5.366634in}}%
\pgfpathcurveto{\pgfqpoint{2.685263in}{5.366634in}}{\pgfqpoint{2.695450in}{5.376234in}}{\pgfqpoint{2.695450in}{5.391039in}}%
\pgfpathcurveto{\pgfqpoint{2.695450in}{5.404842in}}{\pgfqpoint{2.686491in}{5.414891in}}{\pgfqpoint{2.675196in}{5.414891in}}%
\pgfpathcurveto{\pgfqpoint{2.668433in}{5.414891in}}{\pgfqpoint{2.663452in}{5.410480in}}{\pgfqpoint{2.660685in}{5.402749in}}%
\pgfpathlineto{\pgfqpoint{2.660685in}{5.406485in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.674522in}{5.369280in}}%
\pgfpathcurveto{\pgfqpoint{2.660910in}{5.369280in}}{\pgfqpoint{2.660910in}{5.389604in}}{\pgfqpoint{2.660910in}{5.393685in}}%
\pgfpathcurveto{\pgfqpoint{2.660910in}{5.401642in}}{\pgfqpoint{2.664680in}{5.413126in}}{\pgfqpoint{2.674971in}{5.413126in}}%
\pgfpathcurveto{\pgfqpoint{2.676857in}{5.413126in}}{\pgfqpoint{2.682270in}{5.413126in}}{\pgfqpoint{2.685937in}{5.405516in}}%
\pgfpathcurveto{\pgfqpoint{2.687926in}{5.401192in}}{\pgfqpoint{2.687926in}{5.396678in}}{\pgfqpoint{2.687926in}{5.391143in}}%
\pgfpathcurveto{\pgfqpoint{2.687926in}{5.385176in}}{\pgfqpoint{2.687926in}{5.380782in}}{\pgfqpoint{2.685591in}{5.376355in}}%
\pgfpathcurveto{\pgfqpoint{2.683170in}{5.371806in}}{\pgfqpoint{2.679624in}{5.369280in}}{\pgfqpoint{2.674522in}{5.369280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.745889in}{5.385954in}}%
\pgfpathlineto{\pgfqpoint{2.743900in}{5.385954in}}%
\pgfpathcurveto{\pgfqpoint{2.742793in}{5.378119in}}{\pgfqpoint{2.741893in}{5.376787in}}{\pgfqpoint{2.741461in}{5.376112in}}%
\pgfpathcurveto{\pgfqpoint{2.740907in}{5.375230in}}{\pgfqpoint{2.732934in}{5.375230in}}{\pgfqpoint{2.731377in}{5.375230in}}%
\pgfpathlineto{\pgfqpoint{2.710137in}{5.375230in}}%
\pgfpathcurveto{\pgfqpoint{2.714116in}{5.379554in}}{\pgfqpoint{2.721864in}{5.387390in}}{\pgfqpoint{2.731273in}{5.396470in}}%
\pgfpathcurveto{\pgfqpoint{2.738019in}{5.402870in}}{\pgfqpoint{2.745889in}{5.410394in}}{\pgfqpoint{2.745889in}{5.421342in}}%
\pgfpathcurveto{\pgfqpoint{2.745889in}{5.434401in}}{\pgfqpoint{2.735476in}{5.441907in}}{\pgfqpoint{2.723853in}{5.441907in}}%
\pgfpathcurveto{\pgfqpoint{2.711677in}{5.441907in}}{\pgfqpoint{2.704257in}{5.431184in}}{\pgfqpoint{2.704257in}{5.421256in}}%
\pgfpathcurveto{\pgfqpoint{2.704257in}{5.416932in}}{\pgfqpoint{2.707474in}{5.416378in}}{\pgfqpoint{2.708806in}{5.416378in}}%
\pgfpathcurveto{\pgfqpoint{2.709913in}{5.416378in}}{\pgfqpoint{2.713233in}{5.417053in}}{\pgfqpoint{2.713233in}{5.420910in}}%
\pgfpathcurveto{\pgfqpoint{2.713233in}{5.424317in}}{\pgfqpoint{2.710345in}{5.425303in}}{\pgfqpoint{2.708806in}{5.425303in}}%
\pgfpathcurveto{\pgfqpoint{2.708131in}{5.425303in}}{\pgfqpoint{2.707474in}{5.425199in}}{\pgfqpoint{2.707024in}{5.424974in}}%
\pgfpathcurveto{\pgfqpoint{2.709134in}{5.434401in}}{\pgfqpoint{2.715551in}{5.439036in}}{\pgfqpoint{2.722314in}{5.439036in}}%
\pgfpathcurveto{\pgfqpoint{2.731931in}{5.439036in}}{\pgfqpoint{2.738244in}{5.431409in}}{\pgfqpoint{2.738244in}{5.421342in}}%
\pgfpathcurveto{\pgfqpoint{2.738244in}{5.411725in}}{\pgfqpoint{2.732605in}{5.403441in}}{\pgfqpoint{2.726292in}{5.396245in}}%
\pgfpathlineto{\pgfqpoint{2.704257in}{5.371373in}}%
\pgfpathlineto{\pgfqpoint{2.704257in}{5.368848in}}%
\pgfpathlineto{\pgfqpoint{2.743225in}{5.368848in}}%
\pgfpathlineto{\pgfqpoint{2.745889in}{5.385954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576862in}{5.439036in}}%
\pgfpathcurveto{\pgfqpoint{2.576862in}{5.441354in}}{\pgfqpoint{2.576758in}{5.441354in}}{\pgfqpoint{2.575201in}{5.441354in}}%
\pgfpathcurveto{\pgfqpoint{2.570894in}{5.436580in}}{\pgfqpoint{2.564356in}{5.435041in}}{\pgfqpoint{2.558164in}{5.435041in}}%
\pgfpathcurveto{\pgfqpoint{2.557836in}{5.435041in}}{\pgfqpoint{2.557282in}{5.435041in}}{\pgfqpoint{2.557161in}{5.434712in}}%
\pgfpathcurveto{\pgfqpoint{2.557057in}{5.434487in}}{\pgfqpoint{2.557057in}{5.434262in}}{\pgfqpoint{2.557057in}{5.431945in}}%
\pgfpathcurveto{\pgfqpoint{2.560482in}{5.431945in}}{\pgfqpoint{2.566242in}{5.432602in}}{\pgfqpoint{2.570670in}{5.435248in}}%
\pgfpathlineto{\pgfqpoint{2.570670in}{5.376822in}}%
\pgfpathcurveto{\pgfqpoint{2.570670in}{5.372930in}}{\pgfqpoint{2.570445in}{5.371615in}}{\pgfqpoint{2.560932in}{5.371615in}}%
\pgfpathlineto{\pgfqpoint{2.557611in}{5.371615in}}%
\pgfpathlineto{\pgfqpoint{2.557611in}{5.368848in}}%
\pgfpathcurveto{\pgfqpoint{2.562921in}{5.368848in}}{\pgfqpoint{2.568456in}{5.368848in}}{\pgfqpoint{2.573766in}{5.368848in}}%
\pgfpathcurveto{\pgfqpoint{2.579076in}{5.368848in}}{\pgfqpoint{2.584610in}{5.368848in}}{\pgfqpoint{2.589938in}{5.368848in}}%
\pgfpathlineto{\pgfqpoint{2.589938in}{5.371615in}}%
\pgfpathlineto{\pgfqpoint{2.586617in}{5.371615in}}%
\pgfpathcurveto{\pgfqpoint{2.577087in}{5.371615in}}{\pgfqpoint{2.576862in}{5.372826in}}{\pgfqpoint{2.576862in}{5.376770in}}%
\pgfpathlineto{\pgfqpoint{2.576862in}{5.439036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.628303in}{5.408007in}}%
\pgfpathcurveto{\pgfqpoint{2.635274in}{5.411518in}}{\pgfqpoint{2.642365in}{5.416811in}}{\pgfqpoint{2.642365in}{5.425286in}}%
\pgfpathcurveto{\pgfqpoint{2.642365in}{5.435283in}}{\pgfqpoint{2.632610in}{5.441129in}}{\pgfqpoint{2.623651in}{5.441129in}}%
\pgfpathcurveto{\pgfqpoint{2.613584in}{5.441129in}}{\pgfqpoint{2.604729in}{5.433865in}}{\pgfqpoint{2.604729in}{5.423850in}}%
\pgfpathcurveto{\pgfqpoint{2.604729in}{5.421100in}}{\pgfqpoint{2.605386in}{5.416361in}}{\pgfqpoint{2.609710in}{5.412175in}}%
\pgfpathcurveto{\pgfqpoint{2.610817in}{5.411085in}}{\pgfqpoint{2.615452in}{5.407782in}}{\pgfqpoint{2.618445in}{5.405689in}}%
\pgfpathcurveto{\pgfqpoint{2.613463in}{5.403147in}}{\pgfqpoint{2.601840in}{5.397110in}}{\pgfqpoint{2.601840in}{5.385003in}}%
\pgfpathcurveto{\pgfqpoint{2.601840in}{5.373674in}}{\pgfqpoint{2.612685in}{5.366634in}}{\pgfqpoint{2.623426in}{5.366634in}}%
\pgfpathcurveto{\pgfqpoint{2.635274in}{5.366634in}}{\pgfqpoint{2.645236in}{5.375109in}}{\pgfqpoint{2.645236in}{5.386317in}}%
\pgfpathcurveto{\pgfqpoint{2.645236in}{5.396349in}}{\pgfqpoint{2.638491in}{5.400967in}}{\pgfqpoint{2.634063in}{5.403942in}}%
\pgfpathlineto{\pgfqpoint{2.628303in}{5.408007in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.613792in}{5.417658in}}%
\pgfpathcurveto{\pgfqpoint{2.612910in}{5.418212in}}{\pgfqpoint{2.608482in}{5.421619in}}{\pgfqpoint{2.608482in}{5.426808in}}%
\pgfpathcurveto{\pgfqpoint{2.608482in}{5.433519in}}{\pgfqpoint{2.615452in}{5.438587in}}{\pgfqpoint{2.623426in}{5.438587in}}%
\pgfpathcurveto{\pgfqpoint{2.632178in}{5.438587in}}{\pgfqpoint{2.638595in}{5.432429in}}{\pgfqpoint{2.638595in}{5.425268in}}%
\pgfpathcurveto{\pgfqpoint{2.638595in}{5.415012in}}{\pgfqpoint{2.627075in}{5.409166in}}{\pgfqpoint{2.626522in}{5.409166in}}%
\pgfpathcurveto{\pgfqpoint{2.626418in}{5.409166in}}{\pgfqpoint{2.626314in}{5.409166in}}{\pgfqpoint{2.625415in}{5.409840in}}%
\pgfpathlineto{\pgfqpoint{2.613792in}{5.417658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.634167in}{5.395121in}}%
\pgfpathcurveto{\pgfqpoint{2.635827in}{5.393910in}}{\pgfqpoint{2.641137in}{5.390295in}}{\pgfqpoint{2.641137in}{5.383567in}}%
\pgfpathcurveto{\pgfqpoint{2.641137in}{5.375438in}}{\pgfqpoint{2.632956in}{5.369280in}}{\pgfqpoint{2.623651in}{5.369280in}}%
\pgfpathcurveto{\pgfqpoint{2.613584in}{5.369280in}}{\pgfqpoint{2.605939in}{5.376424in}}{\pgfqpoint{2.605939in}{5.385107in}}%
\pgfpathcurveto{\pgfqpoint{2.605939in}{5.393807in}}{\pgfqpoint{2.612685in}{5.401054in}}{\pgfqpoint{2.620330in}{5.404478in}}%
\pgfpathlineto{\pgfqpoint{2.634167in}{5.395121in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.660685in}{5.406485in}}%
\pgfpathcurveto{\pgfqpoint{2.660685in}{5.432671in}}{\pgfqpoint{2.673086in}{5.438587in}}{\pgfqpoint{2.680281in}{5.438587in}}%
\pgfpathcurveto{\pgfqpoint{2.682616in}{5.438587in}}{\pgfqpoint{2.688255in}{5.438189in}}{\pgfqpoint{2.690469in}{5.434159in}}%
\pgfpathcurveto{\pgfqpoint{2.688705in}{5.434159in}}{\pgfqpoint{2.685384in}{5.434159in}}{\pgfqpoint{2.685384in}{5.430302in}}%
\pgfpathcurveto{\pgfqpoint{2.685384in}{5.427327in}}{\pgfqpoint{2.687805in}{5.426323in}}{\pgfqpoint{2.689362in}{5.426323in}}%
\pgfpathcurveto{\pgfqpoint{2.690365in}{5.426323in}}{\pgfqpoint{2.693340in}{5.426756in}}{\pgfqpoint{2.693340in}{5.430423in}}%
\pgfpathcurveto{\pgfqpoint{2.693340in}{5.437237in}}{\pgfqpoint{2.687805in}{5.441129in}}{\pgfqpoint{2.680178in}{5.441129in}}%
\pgfpathcurveto{\pgfqpoint{2.666998in}{5.441129in}}{\pgfqpoint{2.653161in}{5.427482in}}{\pgfqpoint{2.653161in}{5.403164in}}%
\pgfpathcurveto{\pgfqpoint{2.653161in}{5.373224in}}{\pgfqpoint{2.665666in}{5.366634in}}{\pgfqpoint{2.674522in}{5.366634in}}%
\pgfpathcurveto{\pgfqpoint{2.685263in}{5.366634in}}{\pgfqpoint{2.695450in}{5.376234in}}{\pgfqpoint{2.695450in}{5.391039in}}%
\pgfpathcurveto{\pgfqpoint{2.695450in}{5.404842in}}{\pgfqpoint{2.686491in}{5.414891in}}{\pgfqpoint{2.675196in}{5.414891in}}%
\pgfpathcurveto{\pgfqpoint{2.668433in}{5.414891in}}{\pgfqpoint{2.663452in}{5.410480in}}{\pgfqpoint{2.660685in}{5.402749in}}%
\pgfpathlineto{\pgfqpoint{2.660685in}{5.406485in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.674522in}{5.369280in}}%
\pgfpathcurveto{\pgfqpoint{2.660910in}{5.369280in}}{\pgfqpoint{2.660910in}{5.389604in}}{\pgfqpoint{2.660910in}{5.393685in}}%
\pgfpathcurveto{\pgfqpoint{2.660910in}{5.401642in}}{\pgfqpoint{2.664680in}{5.413126in}}{\pgfqpoint{2.674971in}{5.413126in}}%
\pgfpathcurveto{\pgfqpoint{2.676857in}{5.413126in}}{\pgfqpoint{2.682270in}{5.413126in}}{\pgfqpoint{2.685937in}{5.405516in}}%
\pgfpathcurveto{\pgfqpoint{2.687926in}{5.401192in}}{\pgfqpoint{2.687926in}{5.396678in}}{\pgfqpoint{2.687926in}{5.391143in}}%
\pgfpathcurveto{\pgfqpoint{2.687926in}{5.385176in}}{\pgfqpoint{2.687926in}{5.380782in}}{\pgfqpoint{2.685591in}{5.376355in}}%
\pgfpathcurveto{\pgfqpoint{2.683170in}{5.371806in}}{\pgfqpoint{2.679624in}{5.369280in}}{\pgfqpoint{2.674522in}{5.369280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.745889in}{5.385954in}}%
\pgfpathlineto{\pgfqpoint{2.743900in}{5.385954in}}%
\pgfpathcurveto{\pgfqpoint{2.742793in}{5.378119in}}{\pgfqpoint{2.741893in}{5.376787in}}{\pgfqpoint{2.741461in}{5.376112in}}%
\pgfpathcurveto{\pgfqpoint{2.740907in}{5.375230in}}{\pgfqpoint{2.732934in}{5.375230in}}{\pgfqpoint{2.731377in}{5.375230in}}%
\pgfpathlineto{\pgfqpoint{2.710137in}{5.375230in}}%
\pgfpathcurveto{\pgfqpoint{2.714116in}{5.379554in}}{\pgfqpoint{2.721864in}{5.387390in}}{\pgfqpoint{2.731273in}{5.396470in}}%
\pgfpathcurveto{\pgfqpoint{2.738019in}{5.402870in}}{\pgfqpoint{2.745889in}{5.410394in}}{\pgfqpoint{2.745889in}{5.421342in}}%
\pgfpathcurveto{\pgfqpoint{2.745889in}{5.434401in}}{\pgfqpoint{2.735476in}{5.441907in}}{\pgfqpoint{2.723853in}{5.441907in}}%
\pgfpathcurveto{\pgfqpoint{2.711677in}{5.441907in}}{\pgfqpoint{2.704257in}{5.431184in}}{\pgfqpoint{2.704257in}{5.421256in}}%
\pgfpathcurveto{\pgfqpoint{2.704257in}{5.416932in}}{\pgfqpoint{2.707474in}{5.416378in}}{\pgfqpoint{2.708806in}{5.416378in}}%
\pgfpathcurveto{\pgfqpoint{2.709913in}{5.416378in}}{\pgfqpoint{2.713233in}{5.417053in}}{\pgfqpoint{2.713233in}{5.420910in}}%
\pgfpathcurveto{\pgfqpoint{2.713233in}{5.424317in}}{\pgfqpoint{2.710345in}{5.425303in}}{\pgfqpoint{2.708806in}{5.425303in}}%
\pgfpathcurveto{\pgfqpoint{2.708131in}{5.425303in}}{\pgfqpoint{2.707474in}{5.425199in}}{\pgfqpoint{2.707024in}{5.424974in}}%
\pgfpathcurveto{\pgfqpoint{2.709134in}{5.434401in}}{\pgfqpoint{2.715551in}{5.439036in}}{\pgfqpoint{2.722314in}{5.439036in}}%
\pgfpathcurveto{\pgfqpoint{2.731931in}{5.439036in}}{\pgfqpoint{2.738244in}{5.431409in}}{\pgfqpoint{2.738244in}{5.421342in}}%
\pgfpathcurveto{\pgfqpoint{2.738244in}{5.411725in}}{\pgfqpoint{2.732605in}{5.403441in}}{\pgfqpoint{2.726292in}{5.396245in}}%
\pgfpathlineto{\pgfqpoint{2.704257in}{5.371373in}}%
\pgfpathlineto{\pgfqpoint{2.704257in}{5.368848in}}%
\pgfpathlineto{\pgfqpoint{2.743225in}{5.368848in}}%
\pgfpathlineto{\pgfqpoint{2.745889in}{5.385954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694462in}{5.284239in}}%
\pgfpathcurveto{\pgfqpoint{2.694462in}{5.286557in}}{\pgfqpoint{2.694359in}{5.286557in}}{\pgfqpoint{2.692802in}{5.286557in}}%
\pgfpathcurveto{\pgfqpoint{2.688495in}{5.281783in}}{\pgfqpoint{2.681957in}{5.280244in}}{\pgfqpoint{2.675765in}{5.280244in}}%
\pgfpathcurveto{\pgfqpoint{2.675437in}{5.280244in}}{\pgfqpoint{2.674883in}{5.280244in}}{\pgfqpoint{2.674762in}{5.279915in}}%
\pgfpathcurveto{\pgfqpoint{2.674658in}{5.279690in}}{\pgfqpoint{2.674658in}{5.279466in}}{\pgfqpoint{2.674658in}{5.277148in}}%
\pgfpathcurveto{\pgfqpoint{2.678083in}{5.277148in}}{\pgfqpoint{2.683843in}{5.277805in}}{\pgfqpoint{2.688270in}{5.280451in}}%
\pgfpathlineto{\pgfqpoint{2.688270in}{5.222025in}}%
\pgfpathcurveto{\pgfqpoint{2.688270in}{5.218133in}}{\pgfqpoint{2.688046in}{5.216819in}}{\pgfqpoint{2.678533in}{5.216819in}}%
\pgfpathlineto{\pgfqpoint{2.675212in}{5.216819in}}%
\pgfpathlineto{\pgfqpoint{2.675212in}{5.214051in}}%
\pgfpathcurveto{\pgfqpoint{2.680522in}{5.214051in}}{\pgfqpoint{2.686057in}{5.214051in}}{\pgfqpoint{2.691366in}{5.214051in}}%
\pgfpathcurveto{\pgfqpoint{2.696676in}{5.214051in}}{\pgfqpoint{2.702211in}{5.214051in}}{\pgfqpoint{2.707538in}{5.214051in}}%
\pgfpathlineto{\pgfqpoint{2.707538in}{5.216819in}}%
\pgfpathlineto{\pgfqpoint{2.704218in}{5.216819in}}%
\pgfpathcurveto{\pgfqpoint{2.694687in}{5.216819in}}{\pgfqpoint{2.694462in}{5.218029in}}{\pgfqpoint{2.694462in}{5.221973in}}%
\pgfpathlineto{\pgfqpoint{2.694462in}{5.284239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.745904in}{5.253210in}}%
\pgfpathcurveto{\pgfqpoint{2.752875in}{5.256721in}}{\pgfqpoint{2.759966in}{5.262014in}}{\pgfqpoint{2.759966in}{5.270489in}}%
\pgfpathcurveto{\pgfqpoint{2.759966in}{5.280486in}}{\pgfqpoint{2.750211in}{5.286332in}}{\pgfqpoint{2.741252in}{5.286332in}}%
\pgfpathcurveto{\pgfqpoint{2.731185in}{5.286332in}}{\pgfqpoint{2.722329in}{5.279068in}}{\pgfqpoint{2.722329in}{5.269053in}}%
\pgfpathcurveto{\pgfqpoint{2.722329in}{5.266303in}}{\pgfqpoint{2.722987in}{5.261564in}}{\pgfqpoint{2.727311in}{5.257378in}}%
\pgfpathcurveto{\pgfqpoint{2.728418in}{5.256289in}}{\pgfqpoint{2.733053in}{5.252985in}}{\pgfqpoint{2.736045in}{5.250892in}}%
\pgfpathcurveto{\pgfqpoint{2.731064in}{5.248350in}}{\pgfqpoint{2.719441in}{5.242313in}}{\pgfqpoint{2.719441in}{5.230206in}}%
\pgfpathcurveto{\pgfqpoint{2.719441in}{5.218877in}}{\pgfqpoint{2.730286in}{5.211837in}}{\pgfqpoint{2.741027in}{5.211837in}}%
\pgfpathcurveto{\pgfqpoint{2.752875in}{5.211837in}}{\pgfqpoint{2.762837in}{5.220312in}}{\pgfqpoint{2.762837in}{5.231520in}}%
\pgfpathcurveto{\pgfqpoint{2.762837in}{5.241552in}}{\pgfqpoint{2.756092in}{5.246170in}}{\pgfqpoint{2.751664in}{5.249145in}}%
\pgfpathlineto{\pgfqpoint{2.745904in}{5.253210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.731393in}{5.262861in}}%
\pgfpathcurveto{\pgfqpoint{2.730511in}{5.263415in}}{\pgfqpoint{2.726083in}{5.266822in}}{\pgfqpoint{2.726083in}{5.272011in}}%
\pgfpathcurveto{\pgfqpoint{2.726083in}{5.278722in}}{\pgfqpoint{2.733053in}{5.283790in}}{\pgfqpoint{2.741027in}{5.283790in}}%
\pgfpathcurveto{\pgfqpoint{2.749779in}{5.283790in}}{\pgfqpoint{2.756196in}{5.277632in}}{\pgfqpoint{2.756196in}{5.270472in}}%
\pgfpathcurveto{\pgfqpoint{2.756196in}{5.260215in}}{\pgfqpoint{2.744676in}{5.254369in}}{\pgfqpoint{2.744123in}{5.254369in}}%
\pgfpathcurveto{\pgfqpoint{2.744019in}{5.254369in}}{\pgfqpoint{2.743915in}{5.254369in}}{\pgfqpoint{2.743016in}{5.255043in}}%
\pgfpathlineto{\pgfqpoint{2.731393in}{5.262861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.751768in}{5.240324in}}%
\pgfpathcurveto{\pgfqpoint{2.753428in}{5.239113in}}{\pgfqpoint{2.758738in}{5.235499in}}{\pgfqpoint{2.758738in}{5.228770in}}%
\pgfpathcurveto{\pgfqpoint{2.758738in}{5.220641in}}{\pgfqpoint{2.750557in}{5.214484in}}{\pgfqpoint{2.741252in}{5.214484in}}%
\pgfpathcurveto{\pgfqpoint{2.731185in}{5.214484in}}{\pgfqpoint{2.723540in}{5.221627in}}{\pgfqpoint{2.723540in}{5.230310in}}%
\pgfpathcurveto{\pgfqpoint{2.723540in}{5.239010in}}{\pgfqpoint{2.730286in}{5.246257in}}{\pgfqpoint{2.737931in}{5.249681in}}%
\pgfpathlineto{\pgfqpoint{2.751768in}{5.240324in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.778286in}{5.251688in}}%
\pgfpathcurveto{\pgfqpoint{2.778286in}{5.277874in}}{\pgfqpoint{2.790687in}{5.283790in}}{\pgfqpoint{2.797882in}{5.283790in}}%
\pgfpathcurveto{\pgfqpoint{2.800217in}{5.283790in}}{\pgfqpoint{2.805856in}{5.283392in}}{\pgfqpoint{2.808070in}{5.279362in}}%
\pgfpathcurveto{\pgfqpoint{2.806305in}{5.279362in}}{\pgfqpoint{2.802985in}{5.279362in}}{\pgfqpoint{2.802985in}{5.275505in}}%
\pgfpathcurveto{\pgfqpoint{2.802985in}{5.272530in}}{\pgfqpoint{2.805406in}{5.271527in}}{\pgfqpoint{2.806963in}{5.271527in}}%
\pgfpathcurveto{\pgfqpoint{2.807966in}{5.271527in}}{\pgfqpoint{2.810941in}{5.271959in}}{\pgfqpoint{2.810941in}{5.275626in}}%
\pgfpathcurveto{\pgfqpoint{2.810941in}{5.282441in}}{\pgfqpoint{2.805406in}{5.286332in}}{\pgfqpoint{2.797778in}{5.286332in}}%
\pgfpathcurveto{\pgfqpoint{2.784599in}{5.286332in}}{\pgfqpoint{2.770762in}{5.272685in}}{\pgfqpoint{2.770762in}{5.248367in}}%
\pgfpathcurveto{\pgfqpoint{2.770762in}{5.218427in}}{\pgfqpoint{2.783267in}{5.211837in}}{\pgfqpoint{2.792123in}{5.211837in}}%
\pgfpathcurveto{\pgfqpoint{2.802864in}{5.211837in}}{\pgfqpoint{2.813051in}{5.221437in}}{\pgfqpoint{2.813051in}{5.236242in}}%
\pgfpathcurveto{\pgfqpoint{2.813051in}{5.250045in}}{\pgfqpoint{2.804092in}{5.260094in}}{\pgfqpoint{2.792797in}{5.260094in}}%
\pgfpathcurveto{\pgfqpoint{2.786034in}{5.260094in}}{\pgfqpoint{2.781053in}{5.255683in}}{\pgfqpoint{2.778286in}{5.247952in}}%
\pgfpathlineto{\pgfqpoint{2.778286in}{5.251688in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.792123in}{5.214484in}}%
\pgfpathcurveto{\pgfqpoint{2.778510in}{5.214484in}}{\pgfqpoint{2.778510in}{5.234807in}}{\pgfqpoint{2.778510in}{5.238889in}}%
\pgfpathcurveto{\pgfqpoint{2.778510in}{5.246845in}}{\pgfqpoint{2.782281in}{5.258330in}}{\pgfqpoint{2.792572in}{5.258330in}}%
\pgfpathcurveto{\pgfqpoint{2.794458in}{5.258330in}}{\pgfqpoint{2.799871in}{5.258330in}}{\pgfqpoint{2.803538in}{5.250719in}}%
\pgfpathcurveto{\pgfqpoint{2.805527in}{5.246395in}}{\pgfqpoint{2.805527in}{5.241881in}}{\pgfqpoint{2.805527in}{5.236346in}}%
\pgfpathcurveto{\pgfqpoint{2.805527in}{5.230379in}}{\pgfqpoint{2.805527in}{5.225986in}}{\pgfqpoint{2.803192in}{5.221558in}}%
\pgfpathcurveto{\pgfqpoint{2.800771in}{5.217009in}}{\pgfqpoint{2.797225in}{5.214484in}}{\pgfqpoint{2.792123in}{5.214484in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.863490in}{5.231157in}}%
\pgfpathlineto{\pgfqpoint{2.861500in}{5.231157in}}%
\pgfpathcurveto{\pgfqpoint{2.860394in}{5.223322in}}{\pgfqpoint{2.859494in}{5.221990in}}{\pgfqpoint{2.859062in}{5.221316in}}%
\pgfpathcurveto{\pgfqpoint{2.858508in}{5.220433in}}{\pgfqpoint{2.850535in}{5.220433in}}{\pgfqpoint{2.848978in}{5.220433in}}%
\pgfpathlineto{\pgfqpoint{2.827738in}{5.220433in}}%
\pgfpathcurveto{\pgfqpoint{2.831716in}{5.224758in}}{\pgfqpoint{2.839465in}{5.232593in}}{\pgfqpoint{2.848874in}{5.241673in}}%
\pgfpathcurveto{\pgfqpoint{2.855620in}{5.248073in}}{\pgfqpoint{2.863490in}{5.255597in}}{\pgfqpoint{2.863490in}{5.266545in}}%
\pgfpathcurveto{\pgfqpoint{2.863490in}{5.279604in}}{\pgfqpoint{2.853077in}{5.287111in}}{\pgfqpoint{2.841454in}{5.287111in}}%
\pgfpathcurveto{\pgfqpoint{2.829278in}{5.287111in}}{\pgfqpoint{2.821857in}{5.276387in}}{\pgfqpoint{2.821857in}{5.266459in}}%
\pgfpathcurveto{\pgfqpoint{2.821857in}{5.262135in}}{\pgfqpoint{2.825075in}{5.261581in}}{\pgfqpoint{2.826406in}{5.261581in}}%
\pgfpathcurveto{\pgfqpoint{2.827513in}{5.261581in}}{\pgfqpoint{2.830834in}{5.262256in}}{\pgfqpoint{2.830834in}{5.266113in}}%
\pgfpathcurveto{\pgfqpoint{2.830834in}{5.269520in}}{\pgfqpoint{2.827946in}{5.270506in}}{\pgfqpoint{2.826406in}{5.270506in}}%
\pgfpathcurveto{\pgfqpoint{2.825732in}{5.270506in}}{\pgfqpoint{2.825075in}{5.270402in}}{\pgfqpoint{2.824625in}{5.270177in}}%
\pgfpathcurveto{\pgfqpoint{2.826735in}{5.279604in}}{\pgfqpoint{2.833152in}{5.284239in}}{\pgfqpoint{2.839915in}{5.284239in}}%
\pgfpathcurveto{\pgfqpoint{2.849531in}{5.284239in}}{\pgfqpoint{2.855845in}{5.276612in}}{\pgfqpoint{2.855845in}{5.266545in}}%
\pgfpathcurveto{\pgfqpoint{2.855845in}{5.256929in}}{\pgfqpoint{2.850206in}{5.248644in}}{\pgfqpoint{2.843893in}{5.241448in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{5.216576in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{5.214051in}}%
\pgfpathlineto{\pgfqpoint{2.860826in}{5.214051in}}%
\pgfpathlineto{\pgfqpoint{2.863490in}{5.231157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694462in}{5.284239in}}%
\pgfpathcurveto{\pgfqpoint{2.694462in}{5.286557in}}{\pgfqpoint{2.694359in}{5.286557in}}{\pgfqpoint{2.692802in}{5.286557in}}%
\pgfpathcurveto{\pgfqpoint{2.688495in}{5.281783in}}{\pgfqpoint{2.681957in}{5.280244in}}{\pgfqpoint{2.675765in}{5.280244in}}%
\pgfpathcurveto{\pgfqpoint{2.675437in}{5.280244in}}{\pgfqpoint{2.674883in}{5.280244in}}{\pgfqpoint{2.674762in}{5.279915in}}%
\pgfpathcurveto{\pgfqpoint{2.674658in}{5.279690in}}{\pgfqpoint{2.674658in}{5.279466in}}{\pgfqpoint{2.674658in}{5.277148in}}%
\pgfpathcurveto{\pgfqpoint{2.678083in}{5.277148in}}{\pgfqpoint{2.683843in}{5.277805in}}{\pgfqpoint{2.688270in}{5.280451in}}%
\pgfpathlineto{\pgfqpoint{2.688270in}{5.222025in}}%
\pgfpathcurveto{\pgfqpoint{2.688270in}{5.218133in}}{\pgfqpoint{2.688046in}{5.216819in}}{\pgfqpoint{2.678533in}{5.216819in}}%
\pgfpathlineto{\pgfqpoint{2.675212in}{5.216819in}}%
\pgfpathlineto{\pgfqpoint{2.675212in}{5.214051in}}%
\pgfpathcurveto{\pgfqpoint{2.680522in}{5.214051in}}{\pgfqpoint{2.686057in}{5.214051in}}{\pgfqpoint{2.691366in}{5.214051in}}%
\pgfpathcurveto{\pgfqpoint{2.696676in}{5.214051in}}{\pgfqpoint{2.702211in}{5.214051in}}{\pgfqpoint{2.707538in}{5.214051in}}%
\pgfpathlineto{\pgfqpoint{2.707538in}{5.216819in}}%
\pgfpathlineto{\pgfqpoint{2.704218in}{5.216819in}}%
\pgfpathcurveto{\pgfqpoint{2.694687in}{5.216819in}}{\pgfqpoint{2.694462in}{5.218029in}}{\pgfqpoint{2.694462in}{5.221973in}}%
\pgfpathlineto{\pgfqpoint{2.694462in}{5.284239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.745904in}{5.253210in}}%
\pgfpathcurveto{\pgfqpoint{2.752875in}{5.256721in}}{\pgfqpoint{2.759966in}{5.262014in}}{\pgfqpoint{2.759966in}{5.270489in}}%
\pgfpathcurveto{\pgfqpoint{2.759966in}{5.280486in}}{\pgfqpoint{2.750211in}{5.286332in}}{\pgfqpoint{2.741252in}{5.286332in}}%
\pgfpathcurveto{\pgfqpoint{2.731185in}{5.286332in}}{\pgfqpoint{2.722329in}{5.279068in}}{\pgfqpoint{2.722329in}{5.269053in}}%
\pgfpathcurveto{\pgfqpoint{2.722329in}{5.266303in}}{\pgfqpoint{2.722987in}{5.261564in}}{\pgfqpoint{2.727311in}{5.257378in}}%
\pgfpathcurveto{\pgfqpoint{2.728418in}{5.256289in}}{\pgfqpoint{2.733053in}{5.252985in}}{\pgfqpoint{2.736045in}{5.250892in}}%
\pgfpathcurveto{\pgfqpoint{2.731064in}{5.248350in}}{\pgfqpoint{2.719441in}{5.242313in}}{\pgfqpoint{2.719441in}{5.230206in}}%
\pgfpathcurveto{\pgfqpoint{2.719441in}{5.218877in}}{\pgfqpoint{2.730286in}{5.211837in}}{\pgfqpoint{2.741027in}{5.211837in}}%
\pgfpathcurveto{\pgfqpoint{2.752875in}{5.211837in}}{\pgfqpoint{2.762837in}{5.220312in}}{\pgfqpoint{2.762837in}{5.231520in}}%
\pgfpathcurveto{\pgfqpoint{2.762837in}{5.241552in}}{\pgfqpoint{2.756092in}{5.246170in}}{\pgfqpoint{2.751664in}{5.249145in}}%
\pgfpathlineto{\pgfqpoint{2.745904in}{5.253210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.731393in}{5.262861in}}%
\pgfpathcurveto{\pgfqpoint{2.730511in}{5.263415in}}{\pgfqpoint{2.726083in}{5.266822in}}{\pgfqpoint{2.726083in}{5.272011in}}%
\pgfpathcurveto{\pgfqpoint{2.726083in}{5.278722in}}{\pgfqpoint{2.733053in}{5.283790in}}{\pgfqpoint{2.741027in}{5.283790in}}%
\pgfpathcurveto{\pgfqpoint{2.749779in}{5.283790in}}{\pgfqpoint{2.756196in}{5.277632in}}{\pgfqpoint{2.756196in}{5.270472in}}%
\pgfpathcurveto{\pgfqpoint{2.756196in}{5.260215in}}{\pgfqpoint{2.744676in}{5.254369in}}{\pgfqpoint{2.744123in}{5.254369in}}%
\pgfpathcurveto{\pgfqpoint{2.744019in}{5.254369in}}{\pgfqpoint{2.743915in}{5.254369in}}{\pgfqpoint{2.743016in}{5.255043in}}%
\pgfpathlineto{\pgfqpoint{2.731393in}{5.262861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.751768in}{5.240324in}}%
\pgfpathcurveto{\pgfqpoint{2.753428in}{5.239113in}}{\pgfqpoint{2.758738in}{5.235499in}}{\pgfqpoint{2.758738in}{5.228770in}}%
\pgfpathcurveto{\pgfqpoint{2.758738in}{5.220641in}}{\pgfqpoint{2.750557in}{5.214484in}}{\pgfqpoint{2.741252in}{5.214484in}}%
\pgfpathcurveto{\pgfqpoint{2.731185in}{5.214484in}}{\pgfqpoint{2.723540in}{5.221627in}}{\pgfqpoint{2.723540in}{5.230310in}}%
\pgfpathcurveto{\pgfqpoint{2.723540in}{5.239010in}}{\pgfqpoint{2.730286in}{5.246257in}}{\pgfqpoint{2.737931in}{5.249681in}}%
\pgfpathlineto{\pgfqpoint{2.751768in}{5.240324in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.778286in}{5.251688in}}%
\pgfpathcurveto{\pgfqpoint{2.778286in}{5.277874in}}{\pgfqpoint{2.790687in}{5.283790in}}{\pgfqpoint{2.797882in}{5.283790in}}%
\pgfpathcurveto{\pgfqpoint{2.800217in}{5.283790in}}{\pgfqpoint{2.805856in}{5.283392in}}{\pgfqpoint{2.808070in}{5.279362in}}%
\pgfpathcurveto{\pgfqpoint{2.806305in}{5.279362in}}{\pgfqpoint{2.802985in}{5.279362in}}{\pgfqpoint{2.802985in}{5.275505in}}%
\pgfpathcurveto{\pgfqpoint{2.802985in}{5.272530in}}{\pgfqpoint{2.805406in}{5.271527in}}{\pgfqpoint{2.806963in}{5.271527in}}%
\pgfpathcurveto{\pgfqpoint{2.807966in}{5.271527in}}{\pgfqpoint{2.810941in}{5.271959in}}{\pgfqpoint{2.810941in}{5.275626in}}%
\pgfpathcurveto{\pgfqpoint{2.810941in}{5.282441in}}{\pgfqpoint{2.805406in}{5.286332in}}{\pgfqpoint{2.797778in}{5.286332in}}%
\pgfpathcurveto{\pgfqpoint{2.784599in}{5.286332in}}{\pgfqpoint{2.770762in}{5.272685in}}{\pgfqpoint{2.770762in}{5.248367in}}%
\pgfpathcurveto{\pgfqpoint{2.770762in}{5.218427in}}{\pgfqpoint{2.783267in}{5.211837in}}{\pgfqpoint{2.792123in}{5.211837in}}%
\pgfpathcurveto{\pgfqpoint{2.802864in}{5.211837in}}{\pgfqpoint{2.813051in}{5.221437in}}{\pgfqpoint{2.813051in}{5.236242in}}%
\pgfpathcurveto{\pgfqpoint{2.813051in}{5.250045in}}{\pgfqpoint{2.804092in}{5.260094in}}{\pgfqpoint{2.792797in}{5.260094in}}%
\pgfpathcurveto{\pgfqpoint{2.786034in}{5.260094in}}{\pgfqpoint{2.781053in}{5.255683in}}{\pgfqpoint{2.778286in}{5.247952in}}%
\pgfpathlineto{\pgfqpoint{2.778286in}{5.251688in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.792123in}{5.214484in}}%
\pgfpathcurveto{\pgfqpoint{2.778510in}{5.214484in}}{\pgfqpoint{2.778510in}{5.234807in}}{\pgfqpoint{2.778510in}{5.238889in}}%
\pgfpathcurveto{\pgfqpoint{2.778510in}{5.246845in}}{\pgfqpoint{2.782281in}{5.258330in}}{\pgfqpoint{2.792572in}{5.258330in}}%
\pgfpathcurveto{\pgfqpoint{2.794458in}{5.258330in}}{\pgfqpoint{2.799871in}{5.258330in}}{\pgfqpoint{2.803538in}{5.250719in}}%
\pgfpathcurveto{\pgfqpoint{2.805527in}{5.246395in}}{\pgfqpoint{2.805527in}{5.241881in}}{\pgfqpoint{2.805527in}{5.236346in}}%
\pgfpathcurveto{\pgfqpoint{2.805527in}{5.230379in}}{\pgfqpoint{2.805527in}{5.225986in}}{\pgfqpoint{2.803192in}{5.221558in}}%
\pgfpathcurveto{\pgfqpoint{2.800771in}{5.217009in}}{\pgfqpoint{2.797225in}{5.214484in}}{\pgfqpoint{2.792123in}{5.214484in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.863490in}{5.231157in}}%
\pgfpathlineto{\pgfqpoint{2.861500in}{5.231157in}}%
\pgfpathcurveto{\pgfqpoint{2.860394in}{5.223322in}}{\pgfqpoint{2.859494in}{5.221990in}}{\pgfqpoint{2.859062in}{5.221316in}}%
\pgfpathcurveto{\pgfqpoint{2.858508in}{5.220433in}}{\pgfqpoint{2.850535in}{5.220433in}}{\pgfqpoint{2.848978in}{5.220433in}}%
\pgfpathlineto{\pgfqpoint{2.827738in}{5.220433in}}%
\pgfpathcurveto{\pgfqpoint{2.831716in}{5.224758in}}{\pgfqpoint{2.839465in}{5.232593in}}{\pgfqpoint{2.848874in}{5.241673in}}%
\pgfpathcurveto{\pgfqpoint{2.855620in}{5.248073in}}{\pgfqpoint{2.863490in}{5.255597in}}{\pgfqpoint{2.863490in}{5.266545in}}%
\pgfpathcurveto{\pgfqpoint{2.863490in}{5.279604in}}{\pgfqpoint{2.853077in}{5.287111in}}{\pgfqpoint{2.841454in}{5.287111in}}%
\pgfpathcurveto{\pgfqpoint{2.829278in}{5.287111in}}{\pgfqpoint{2.821857in}{5.276387in}}{\pgfqpoint{2.821857in}{5.266459in}}%
\pgfpathcurveto{\pgfqpoint{2.821857in}{5.262135in}}{\pgfqpoint{2.825075in}{5.261581in}}{\pgfqpoint{2.826406in}{5.261581in}}%
\pgfpathcurveto{\pgfqpoint{2.827513in}{5.261581in}}{\pgfqpoint{2.830834in}{5.262256in}}{\pgfqpoint{2.830834in}{5.266113in}}%
\pgfpathcurveto{\pgfqpoint{2.830834in}{5.269520in}}{\pgfqpoint{2.827946in}{5.270506in}}{\pgfqpoint{2.826406in}{5.270506in}}%
\pgfpathcurveto{\pgfqpoint{2.825732in}{5.270506in}}{\pgfqpoint{2.825075in}{5.270402in}}{\pgfqpoint{2.824625in}{5.270177in}}%
\pgfpathcurveto{\pgfqpoint{2.826735in}{5.279604in}}{\pgfqpoint{2.833152in}{5.284239in}}{\pgfqpoint{2.839915in}{5.284239in}}%
\pgfpathcurveto{\pgfqpoint{2.849531in}{5.284239in}}{\pgfqpoint{2.855845in}{5.276612in}}{\pgfqpoint{2.855845in}{5.266545in}}%
\pgfpathcurveto{\pgfqpoint{2.855845in}{5.256929in}}{\pgfqpoint{2.850206in}{5.248644in}}{\pgfqpoint{2.843893in}{5.241448in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{5.216576in}}%
\pgfpathlineto{\pgfqpoint{2.821857in}{5.214051in}}%
\pgfpathlineto{\pgfqpoint{2.860826in}{5.214051in}}%
\pgfpathlineto{\pgfqpoint{2.863490in}{5.231157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308900in}{5.416859in}}%
\pgfpathcurveto{\pgfqpoint{2.308900in}{5.419177in}}{\pgfqpoint{2.308796in}{5.419177in}}{\pgfqpoint{2.307239in}{5.419177in}}%
\pgfpathcurveto{\pgfqpoint{2.302933in}{5.414403in}}{\pgfqpoint{2.296395in}{5.412863in}}{\pgfqpoint{2.290203in}{5.412863in}}%
\pgfpathcurveto{\pgfqpoint{2.289874in}{5.412863in}}{\pgfqpoint{2.289321in}{5.412863in}}{\pgfqpoint{2.289199in}{5.412535in}}%
\pgfpathcurveto{\pgfqpoint{2.289096in}{5.412310in}}{\pgfqpoint{2.289096in}{5.412085in}}{\pgfqpoint{2.289096in}{5.409767in}}%
\pgfpathcurveto{\pgfqpoint{2.292520in}{5.409767in}}{\pgfqpoint{2.298280in}{5.410425in}}{\pgfqpoint{2.302708in}{5.413071in}}%
\pgfpathlineto{\pgfqpoint{2.302708in}{5.354644in}}%
\pgfpathcurveto{\pgfqpoint{2.302708in}{5.350753in}}{\pgfqpoint{2.302483in}{5.349438in}}{\pgfqpoint{2.292970in}{5.349438in}}%
\pgfpathlineto{\pgfqpoint{2.289649in}{5.349438in}}%
\pgfpathlineto{\pgfqpoint{2.289649in}{5.346671in}}%
\pgfpathcurveto{\pgfqpoint{2.294959in}{5.346671in}}{\pgfqpoint{2.300494in}{5.346671in}}{\pgfqpoint{2.305804in}{5.346671in}}%
\pgfpathcurveto{\pgfqpoint{2.311114in}{5.346671in}}{\pgfqpoint{2.316649in}{5.346671in}}{\pgfqpoint{2.321976in}{5.346671in}}%
\pgfpathlineto{\pgfqpoint{2.321976in}{5.349438in}}%
\pgfpathlineto{\pgfqpoint{2.318655in}{5.349438in}}%
\pgfpathcurveto{\pgfqpoint{2.309125in}{5.349438in}}{\pgfqpoint{2.308900in}{5.350649in}}{\pgfqpoint{2.308900in}{5.354592in}}%
\pgfpathlineto{\pgfqpoint{2.308900in}{5.416859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.360342in}{5.385829in}}%
\pgfpathcurveto{\pgfqpoint{2.367312in}{5.389341in}}{\pgfqpoint{2.374404in}{5.394633in}}{\pgfqpoint{2.374404in}{5.403108in}}%
\pgfpathcurveto{\pgfqpoint{2.374404in}{5.413106in}}{\pgfqpoint{2.364648in}{5.418952in}}{\pgfqpoint{2.355689in}{5.418952in}}%
\pgfpathcurveto{\pgfqpoint{2.345623in}{5.418952in}}{\pgfqpoint{2.336767in}{5.411687in}}{\pgfqpoint{2.336767in}{5.401673in}}%
\pgfpathcurveto{\pgfqpoint{2.336767in}{5.398923in}}{\pgfqpoint{2.337424in}{5.394184in}}{\pgfqpoint{2.341748in}{5.389998in}}%
\pgfpathcurveto{\pgfqpoint{2.342855in}{5.388908in}}{\pgfqpoint{2.347491in}{5.385605in}}{\pgfqpoint{2.350483in}{5.383512in}}%
\pgfpathcurveto{\pgfqpoint{2.345501in}{5.380969in}}{\pgfqpoint{2.333878in}{5.374933in}}{\pgfqpoint{2.333878in}{5.362825in}}%
\pgfpathcurveto{\pgfqpoint{2.333878in}{5.351496in}}{\pgfqpoint{2.344723in}{5.344457in}}{\pgfqpoint{2.355464in}{5.344457in}}%
\pgfpathcurveto{\pgfqpoint{2.367312in}{5.344457in}}{\pgfqpoint{2.377275in}{5.352932in}}{\pgfqpoint{2.377275in}{5.364140in}}%
\pgfpathcurveto{\pgfqpoint{2.377275in}{5.374172in}}{\pgfqpoint{2.370529in}{5.378790in}}{\pgfqpoint{2.366101in}{5.381765in}}%
\pgfpathlineto{\pgfqpoint{2.360342in}{5.385829in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.345830in}{5.395481in}}%
\pgfpathcurveto{\pgfqpoint{2.344948in}{5.396034in}}{\pgfqpoint{2.340520in}{5.399442in}}{\pgfqpoint{2.340520in}{5.404630in}}%
\pgfpathcurveto{\pgfqpoint{2.340520in}{5.411341in}}{\pgfqpoint{2.347491in}{5.416409in}}{\pgfqpoint{2.355464in}{5.416409in}}%
\pgfpathcurveto{\pgfqpoint{2.364216in}{5.416409in}}{\pgfqpoint{2.370633in}{5.410252in}}{\pgfqpoint{2.370633in}{5.403091in}}%
\pgfpathcurveto{\pgfqpoint{2.370633in}{5.392834in}}{\pgfqpoint{2.359114in}{5.386988in}}{\pgfqpoint{2.358560in}{5.386988in}}%
\pgfpathcurveto{\pgfqpoint{2.358456in}{5.386988in}}{\pgfqpoint{2.358353in}{5.386988in}}{\pgfqpoint{2.357453in}{5.387663in}}%
\pgfpathlineto{\pgfqpoint{2.345830in}{5.395481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.366205in}{5.372944in}}%
\pgfpathcurveto{\pgfqpoint{2.367866in}{5.371733in}}{\pgfqpoint{2.373175in}{5.368118in}}{\pgfqpoint{2.373175in}{5.361390in}}%
\pgfpathcurveto{\pgfqpoint{2.373175in}{5.353261in}}{\pgfqpoint{2.364994in}{5.347103in}}{\pgfqpoint{2.355689in}{5.347103in}}%
\pgfpathcurveto{\pgfqpoint{2.345623in}{5.347103in}}{\pgfqpoint{2.337978in}{5.354246in}}{\pgfqpoint{2.337978in}{5.362929in}}%
\pgfpathcurveto{\pgfqpoint{2.337978in}{5.371629in}}{\pgfqpoint{2.344723in}{5.378876in}}{\pgfqpoint{2.352368in}{5.382301in}}%
\pgfpathlineto{\pgfqpoint{2.366205in}{5.372944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.392723in}{5.384307in}}%
\pgfpathcurveto{\pgfqpoint{2.392723in}{5.410494in}}{\pgfqpoint{2.405124in}{5.416409in}}{\pgfqpoint{2.412320in}{5.416409in}}%
\pgfpathcurveto{\pgfqpoint{2.414655in}{5.416409in}}{\pgfqpoint{2.420293in}{5.416011in}}{\pgfqpoint{2.422507in}{5.411981in}}%
\pgfpathcurveto{\pgfqpoint{2.420743in}{5.411981in}}{\pgfqpoint{2.417422in}{5.411981in}}{\pgfqpoint{2.417422in}{5.408124in}}%
\pgfpathcurveto{\pgfqpoint{2.417422in}{5.405149in}}{\pgfqpoint{2.419843in}{5.404146in}}{\pgfqpoint{2.421400in}{5.404146in}}%
\pgfpathcurveto{\pgfqpoint{2.422403in}{5.404146in}}{\pgfqpoint{2.425378in}{5.404579in}}{\pgfqpoint{2.425378in}{5.408245in}}%
\pgfpathcurveto{\pgfqpoint{2.425378in}{5.415060in}}{\pgfqpoint{2.419843in}{5.418952in}}{\pgfqpoint{2.412216in}{5.418952in}}%
\pgfpathcurveto{\pgfqpoint{2.399036in}{5.418952in}}{\pgfqpoint{2.385199in}{5.405305in}}{\pgfqpoint{2.385199in}{5.380986in}}%
\pgfpathcurveto{\pgfqpoint{2.385199in}{5.351047in}}{\pgfqpoint{2.397704in}{5.344457in}}{\pgfqpoint{2.406560in}{5.344457in}}%
\pgfpathcurveto{\pgfqpoint{2.417301in}{5.344457in}}{\pgfqpoint{2.427488in}{5.354056in}}{\pgfqpoint{2.427488in}{5.368862in}}%
\pgfpathcurveto{\pgfqpoint{2.427488in}{5.382664in}}{\pgfqpoint{2.418529in}{5.392713in}}{\pgfqpoint{2.407234in}{5.392713in}}%
\pgfpathcurveto{\pgfqpoint{2.400472in}{5.392713in}}{\pgfqpoint{2.395490in}{5.388303in}}{\pgfqpoint{2.392723in}{5.380571in}}%
\pgfpathlineto{\pgfqpoint{2.392723in}{5.384307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.406560in}{5.347103in}}%
\pgfpathcurveto{\pgfqpoint{2.392948in}{5.347103in}}{\pgfqpoint{2.392948in}{5.367426in}}{\pgfqpoint{2.392948in}{5.371508in}}%
\pgfpathcurveto{\pgfqpoint{2.392948in}{5.379464in}}{\pgfqpoint{2.396718in}{5.390949in}}{\pgfqpoint{2.407010in}{5.390949in}}%
\pgfpathcurveto{\pgfqpoint{2.408895in}{5.390949in}}{\pgfqpoint{2.414309in}{5.390949in}}{\pgfqpoint{2.417975in}{5.383339in}}%
\pgfpathcurveto{\pgfqpoint{2.419965in}{5.379015in}}{\pgfqpoint{2.419965in}{5.374500in}}{\pgfqpoint{2.419965in}{5.368966in}}%
\pgfpathcurveto{\pgfqpoint{2.419965in}{5.362998in}}{\pgfqpoint{2.419965in}{5.358605in}}{\pgfqpoint{2.417630in}{5.354177in}}%
\pgfpathcurveto{\pgfqpoint{2.415208in}{5.349628in}}{\pgfqpoint{2.411662in}{5.347103in}}{\pgfqpoint{2.406560in}{5.347103in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.477927in}{5.363777in}}%
\pgfpathlineto{\pgfqpoint{2.475938in}{5.363777in}}%
\pgfpathcurveto{\pgfqpoint{2.474831in}{5.355941in}}{\pgfqpoint{2.473932in}{5.354610in}}{\pgfqpoint{2.473499in}{5.353935in}}%
\pgfpathcurveto{\pgfqpoint{2.472946in}{5.353053in}}{\pgfqpoint{2.464972in}{5.353053in}}{\pgfqpoint{2.463415in}{5.353053in}}%
\pgfpathlineto{\pgfqpoint{2.442176in}{5.353053in}}%
\pgfpathcurveto{\pgfqpoint{2.446154in}{5.357377in}}{\pgfqpoint{2.453902in}{5.365212in}}{\pgfqpoint{2.463312in}{5.374293in}}%
\pgfpathcurveto{\pgfqpoint{2.470057in}{5.380692in}}{\pgfqpoint{2.477927in}{5.388216in}}{\pgfqpoint{2.477927in}{5.399165in}}%
\pgfpathcurveto{\pgfqpoint{2.477927in}{5.412223in}}{\pgfqpoint{2.467515in}{5.419730in}}{\pgfqpoint{2.455892in}{5.419730in}}%
\pgfpathcurveto{\pgfqpoint{2.443715in}{5.419730in}}{\pgfqpoint{2.436295in}{5.409006in}}{\pgfqpoint{2.436295in}{5.399078in}}%
\pgfpathcurveto{\pgfqpoint{2.436295in}{5.394754in}}{\pgfqpoint{2.439512in}{5.394201in}}{\pgfqpoint{2.440844in}{5.394201in}}%
\pgfpathcurveto{\pgfqpoint{2.441951in}{5.394201in}}{\pgfqpoint{2.445272in}{5.394875in}}{\pgfqpoint{2.445272in}{5.398732in}}%
\pgfpathcurveto{\pgfqpoint{2.445272in}{5.402140in}}{\pgfqpoint{2.442383in}{5.403126in}}{\pgfqpoint{2.440844in}{5.403126in}}%
\pgfpathcurveto{\pgfqpoint{2.440169in}{5.403126in}}{\pgfqpoint{2.439512in}{5.403022in}}{\pgfqpoint{2.439062in}{5.402797in}}%
\pgfpathcurveto{\pgfqpoint{2.441172in}{5.412223in}}{\pgfqpoint{2.447589in}{5.416859in}}{\pgfqpoint{2.454352in}{5.416859in}}%
\pgfpathcurveto{\pgfqpoint{2.463969in}{5.416859in}}{\pgfqpoint{2.470282in}{5.409231in}}{\pgfqpoint{2.470282in}{5.399165in}}%
\pgfpathcurveto{\pgfqpoint{2.470282in}{5.389548in}}{\pgfqpoint{2.464643in}{5.381263in}}{\pgfqpoint{2.458330in}{5.374068in}}%
\pgfpathlineto{\pgfqpoint{2.436295in}{5.349196in}}%
\pgfpathlineto{\pgfqpoint{2.436295in}{5.346671in}}%
\pgfpathlineto{\pgfqpoint{2.475263in}{5.346671in}}%
\pgfpathlineto{\pgfqpoint{2.477927in}{5.363777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308900in}{5.416859in}}%
\pgfpathcurveto{\pgfqpoint{2.308900in}{5.419177in}}{\pgfqpoint{2.308796in}{5.419177in}}{\pgfqpoint{2.307239in}{5.419177in}}%
\pgfpathcurveto{\pgfqpoint{2.302933in}{5.414403in}}{\pgfqpoint{2.296395in}{5.412863in}}{\pgfqpoint{2.290203in}{5.412863in}}%
\pgfpathcurveto{\pgfqpoint{2.289874in}{5.412863in}}{\pgfqpoint{2.289321in}{5.412863in}}{\pgfqpoint{2.289199in}{5.412535in}}%
\pgfpathcurveto{\pgfqpoint{2.289096in}{5.412310in}}{\pgfqpoint{2.289096in}{5.412085in}}{\pgfqpoint{2.289096in}{5.409767in}}%
\pgfpathcurveto{\pgfqpoint{2.292520in}{5.409767in}}{\pgfqpoint{2.298280in}{5.410425in}}{\pgfqpoint{2.302708in}{5.413071in}}%
\pgfpathlineto{\pgfqpoint{2.302708in}{5.354644in}}%
\pgfpathcurveto{\pgfqpoint{2.302708in}{5.350753in}}{\pgfqpoint{2.302483in}{5.349438in}}{\pgfqpoint{2.292970in}{5.349438in}}%
\pgfpathlineto{\pgfqpoint{2.289649in}{5.349438in}}%
\pgfpathlineto{\pgfqpoint{2.289649in}{5.346671in}}%
\pgfpathcurveto{\pgfqpoint{2.294959in}{5.346671in}}{\pgfqpoint{2.300494in}{5.346671in}}{\pgfqpoint{2.305804in}{5.346671in}}%
\pgfpathcurveto{\pgfqpoint{2.311114in}{5.346671in}}{\pgfqpoint{2.316649in}{5.346671in}}{\pgfqpoint{2.321976in}{5.346671in}}%
\pgfpathlineto{\pgfqpoint{2.321976in}{5.349438in}}%
\pgfpathlineto{\pgfqpoint{2.318655in}{5.349438in}}%
\pgfpathcurveto{\pgfqpoint{2.309125in}{5.349438in}}{\pgfqpoint{2.308900in}{5.350649in}}{\pgfqpoint{2.308900in}{5.354592in}}%
\pgfpathlineto{\pgfqpoint{2.308900in}{5.416859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.360342in}{5.385829in}}%
\pgfpathcurveto{\pgfqpoint{2.367312in}{5.389341in}}{\pgfqpoint{2.374404in}{5.394633in}}{\pgfqpoint{2.374404in}{5.403108in}}%
\pgfpathcurveto{\pgfqpoint{2.374404in}{5.413106in}}{\pgfqpoint{2.364648in}{5.418952in}}{\pgfqpoint{2.355689in}{5.418952in}}%
\pgfpathcurveto{\pgfqpoint{2.345623in}{5.418952in}}{\pgfqpoint{2.336767in}{5.411687in}}{\pgfqpoint{2.336767in}{5.401673in}}%
\pgfpathcurveto{\pgfqpoint{2.336767in}{5.398923in}}{\pgfqpoint{2.337424in}{5.394184in}}{\pgfqpoint{2.341748in}{5.389998in}}%
\pgfpathcurveto{\pgfqpoint{2.342855in}{5.388908in}}{\pgfqpoint{2.347491in}{5.385605in}}{\pgfqpoint{2.350483in}{5.383512in}}%
\pgfpathcurveto{\pgfqpoint{2.345501in}{5.380969in}}{\pgfqpoint{2.333878in}{5.374933in}}{\pgfqpoint{2.333878in}{5.362825in}}%
\pgfpathcurveto{\pgfqpoint{2.333878in}{5.351496in}}{\pgfqpoint{2.344723in}{5.344457in}}{\pgfqpoint{2.355464in}{5.344457in}}%
\pgfpathcurveto{\pgfqpoint{2.367312in}{5.344457in}}{\pgfqpoint{2.377275in}{5.352932in}}{\pgfqpoint{2.377275in}{5.364140in}}%
\pgfpathcurveto{\pgfqpoint{2.377275in}{5.374172in}}{\pgfqpoint{2.370529in}{5.378790in}}{\pgfqpoint{2.366101in}{5.381765in}}%
\pgfpathlineto{\pgfqpoint{2.360342in}{5.385829in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.345830in}{5.395481in}}%
\pgfpathcurveto{\pgfqpoint{2.344948in}{5.396034in}}{\pgfqpoint{2.340520in}{5.399442in}}{\pgfqpoint{2.340520in}{5.404630in}}%
\pgfpathcurveto{\pgfqpoint{2.340520in}{5.411341in}}{\pgfqpoint{2.347491in}{5.416409in}}{\pgfqpoint{2.355464in}{5.416409in}}%
\pgfpathcurveto{\pgfqpoint{2.364216in}{5.416409in}}{\pgfqpoint{2.370633in}{5.410252in}}{\pgfqpoint{2.370633in}{5.403091in}}%
\pgfpathcurveto{\pgfqpoint{2.370633in}{5.392834in}}{\pgfqpoint{2.359114in}{5.386988in}}{\pgfqpoint{2.358560in}{5.386988in}}%
\pgfpathcurveto{\pgfqpoint{2.358456in}{5.386988in}}{\pgfqpoint{2.358353in}{5.386988in}}{\pgfqpoint{2.357453in}{5.387663in}}%
\pgfpathlineto{\pgfqpoint{2.345830in}{5.395481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.366205in}{5.372944in}}%
\pgfpathcurveto{\pgfqpoint{2.367866in}{5.371733in}}{\pgfqpoint{2.373175in}{5.368118in}}{\pgfqpoint{2.373175in}{5.361390in}}%
\pgfpathcurveto{\pgfqpoint{2.373175in}{5.353261in}}{\pgfqpoint{2.364994in}{5.347103in}}{\pgfqpoint{2.355689in}{5.347103in}}%
\pgfpathcurveto{\pgfqpoint{2.345623in}{5.347103in}}{\pgfqpoint{2.337978in}{5.354246in}}{\pgfqpoint{2.337978in}{5.362929in}}%
\pgfpathcurveto{\pgfqpoint{2.337978in}{5.371629in}}{\pgfqpoint{2.344723in}{5.378876in}}{\pgfqpoint{2.352368in}{5.382301in}}%
\pgfpathlineto{\pgfqpoint{2.366205in}{5.372944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.392723in}{5.384307in}}%
\pgfpathcurveto{\pgfqpoint{2.392723in}{5.410494in}}{\pgfqpoint{2.405124in}{5.416409in}}{\pgfqpoint{2.412320in}{5.416409in}}%
\pgfpathcurveto{\pgfqpoint{2.414655in}{5.416409in}}{\pgfqpoint{2.420293in}{5.416011in}}{\pgfqpoint{2.422507in}{5.411981in}}%
\pgfpathcurveto{\pgfqpoint{2.420743in}{5.411981in}}{\pgfqpoint{2.417422in}{5.411981in}}{\pgfqpoint{2.417422in}{5.408124in}}%
\pgfpathcurveto{\pgfqpoint{2.417422in}{5.405149in}}{\pgfqpoint{2.419843in}{5.404146in}}{\pgfqpoint{2.421400in}{5.404146in}}%
\pgfpathcurveto{\pgfqpoint{2.422403in}{5.404146in}}{\pgfqpoint{2.425378in}{5.404579in}}{\pgfqpoint{2.425378in}{5.408245in}}%
\pgfpathcurveto{\pgfqpoint{2.425378in}{5.415060in}}{\pgfqpoint{2.419843in}{5.418952in}}{\pgfqpoint{2.412216in}{5.418952in}}%
\pgfpathcurveto{\pgfqpoint{2.399036in}{5.418952in}}{\pgfqpoint{2.385199in}{5.405305in}}{\pgfqpoint{2.385199in}{5.380986in}}%
\pgfpathcurveto{\pgfqpoint{2.385199in}{5.351047in}}{\pgfqpoint{2.397704in}{5.344457in}}{\pgfqpoint{2.406560in}{5.344457in}}%
\pgfpathcurveto{\pgfqpoint{2.417301in}{5.344457in}}{\pgfqpoint{2.427488in}{5.354056in}}{\pgfqpoint{2.427488in}{5.368862in}}%
\pgfpathcurveto{\pgfqpoint{2.427488in}{5.382664in}}{\pgfqpoint{2.418529in}{5.392713in}}{\pgfqpoint{2.407234in}{5.392713in}}%
\pgfpathcurveto{\pgfqpoint{2.400472in}{5.392713in}}{\pgfqpoint{2.395490in}{5.388303in}}{\pgfqpoint{2.392723in}{5.380571in}}%
\pgfpathlineto{\pgfqpoint{2.392723in}{5.384307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.406560in}{5.347103in}}%
\pgfpathcurveto{\pgfqpoint{2.392948in}{5.347103in}}{\pgfqpoint{2.392948in}{5.367426in}}{\pgfqpoint{2.392948in}{5.371508in}}%
\pgfpathcurveto{\pgfqpoint{2.392948in}{5.379464in}}{\pgfqpoint{2.396718in}{5.390949in}}{\pgfqpoint{2.407010in}{5.390949in}}%
\pgfpathcurveto{\pgfqpoint{2.408895in}{5.390949in}}{\pgfqpoint{2.414309in}{5.390949in}}{\pgfqpoint{2.417975in}{5.383339in}}%
\pgfpathcurveto{\pgfqpoint{2.419965in}{5.379015in}}{\pgfqpoint{2.419965in}{5.374500in}}{\pgfqpoint{2.419965in}{5.368966in}}%
\pgfpathcurveto{\pgfqpoint{2.419965in}{5.362998in}}{\pgfqpoint{2.419965in}{5.358605in}}{\pgfqpoint{2.417630in}{5.354177in}}%
\pgfpathcurveto{\pgfqpoint{2.415208in}{5.349628in}}{\pgfqpoint{2.411662in}{5.347103in}}{\pgfqpoint{2.406560in}{5.347103in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.477927in}{5.363777in}}%
\pgfpathlineto{\pgfqpoint{2.475938in}{5.363777in}}%
\pgfpathcurveto{\pgfqpoint{2.474831in}{5.355941in}}{\pgfqpoint{2.473932in}{5.354610in}}{\pgfqpoint{2.473499in}{5.353935in}}%
\pgfpathcurveto{\pgfqpoint{2.472946in}{5.353053in}}{\pgfqpoint{2.464972in}{5.353053in}}{\pgfqpoint{2.463415in}{5.353053in}}%
\pgfpathlineto{\pgfqpoint{2.442176in}{5.353053in}}%
\pgfpathcurveto{\pgfqpoint{2.446154in}{5.357377in}}{\pgfqpoint{2.453902in}{5.365212in}}{\pgfqpoint{2.463312in}{5.374293in}}%
\pgfpathcurveto{\pgfqpoint{2.470057in}{5.380692in}}{\pgfqpoint{2.477927in}{5.388216in}}{\pgfqpoint{2.477927in}{5.399165in}}%
\pgfpathcurveto{\pgfqpoint{2.477927in}{5.412223in}}{\pgfqpoint{2.467515in}{5.419730in}}{\pgfqpoint{2.455892in}{5.419730in}}%
\pgfpathcurveto{\pgfqpoint{2.443715in}{5.419730in}}{\pgfqpoint{2.436295in}{5.409006in}}{\pgfqpoint{2.436295in}{5.399078in}}%
\pgfpathcurveto{\pgfqpoint{2.436295in}{5.394754in}}{\pgfqpoint{2.439512in}{5.394201in}}{\pgfqpoint{2.440844in}{5.394201in}}%
\pgfpathcurveto{\pgfqpoint{2.441951in}{5.394201in}}{\pgfqpoint{2.445272in}{5.394875in}}{\pgfqpoint{2.445272in}{5.398732in}}%
\pgfpathcurveto{\pgfqpoint{2.445272in}{5.402140in}}{\pgfqpoint{2.442383in}{5.403126in}}{\pgfqpoint{2.440844in}{5.403126in}}%
\pgfpathcurveto{\pgfqpoint{2.440169in}{5.403126in}}{\pgfqpoint{2.439512in}{5.403022in}}{\pgfqpoint{2.439062in}{5.402797in}}%
\pgfpathcurveto{\pgfqpoint{2.441172in}{5.412223in}}{\pgfqpoint{2.447589in}{5.416859in}}{\pgfqpoint{2.454352in}{5.416859in}}%
\pgfpathcurveto{\pgfqpoint{2.463969in}{5.416859in}}{\pgfqpoint{2.470282in}{5.409231in}}{\pgfqpoint{2.470282in}{5.399165in}}%
\pgfpathcurveto{\pgfqpoint{2.470282in}{5.389548in}}{\pgfqpoint{2.464643in}{5.381263in}}{\pgfqpoint{2.458330in}{5.374068in}}%
\pgfpathlineto{\pgfqpoint{2.436295in}{5.349196in}}%
\pgfpathlineto{\pgfqpoint{2.436295in}{5.346671in}}%
\pgfpathlineto{\pgfqpoint{2.475263in}{5.346671in}}%
\pgfpathlineto{\pgfqpoint{2.477927in}{5.363777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928916in}{5.067334in}}%
\pgfpathcurveto{\pgfqpoint{1.930023in}{5.066884in}}{\pgfqpoint{1.934555in}{5.065466in}}{\pgfqpoint{1.939208in}{5.065466in}}%
\pgfpathcurveto{\pgfqpoint{1.949499in}{5.065466in}}{\pgfqpoint{1.955137in}{5.071122in}}{\pgfqpoint{1.958354in}{5.074391in}}%
\pgfpathcurveto{\pgfqpoint{1.958354in}{5.075377in}}{\pgfqpoint{1.958354in}{5.075982in}}{\pgfqpoint{1.957697in}{5.075982in}}%
\pgfpathcurveto{\pgfqpoint{1.957576in}{5.075982in}}{\pgfqpoint{1.957351in}{5.075982in}}{\pgfqpoint{1.956469in}{5.075480in}}%
\pgfpathcurveto{\pgfqpoint{1.952595in}{5.073664in}}{\pgfqpoint{1.948063in}{5.072194in}}{\pgfqpoint{1.942528in}{5.072194in}}%
\pgfpathcurveto{\pgfqpoint{1.939208in}{5.072194in}}{\pgfqpoint{1.934226in}{5.072644in}}{\pgfqpoint{1.928795in}{5.075065in}}%
\pgfpathcurveto{\pgfqpoint{1.927584in}{5.075619in}}{\pgfqpoint{1.927360in}{5.075619in}}{\pgfqpoint{1.927256in}{5.075619in}}%
\pgfpathcurveto{\pgfqpoint{1.926702in}{5.075619in}}{\pgfqpoint{1.926581in}{5.075498in}}{\pgfqpoint{1.926581in}{5.073301in}}%
\pgfpathlineto{\pgfqpoint{1.926581in}{5.041580in}}%
\pgfpathcurveto{\pgfqpoint{1.926581in}{5.039608in}}{\pgfqpoint{1.926581in}{5.039054in}}{\pgfqpoint{1.927688in}{5.039054in}}%
\pgfpathcurveto{\pgfqpoint{1.928242in}{5.039054in}}{\pgfqpoint{1.928467in}{5.039279in}}{\pgfqpoint{1.929020in}{5.040040in}}%
\pgfpathcurveto{\pgfqpoint{1.932566in}{5.045004in}}{\pgfqpoint{1.937426in}{5.047097in}}{\pgfqpoint{1.942961in}{5.047097in}}%
\pgfpathcurveto{\pgfqpoint{1.946835in}{5.047097in}}{\pgfqpoint{1.955137in}{5.044676in}}{\pgfqpoint{1.955137in}{5.025771in}}%
\pgfpathcurveto{\pgfqpoint{1.955137in}{5.022243in}}{\pgfqpoint{1.955137in}{5.015843in}}{\pgfqpoint{1.951816in}{5.010758in}}%
\pgfpathcurveto{\pgfqpoint{1.949049in}{5.006226in}}{\pgfqpoint{1.944742in}{5.003908in}}{\pgfqpoint{1.939986in}{5.003908in}}%
\pgfpathcurveto{\pgfqpoint{1.932670in}{5.003908in}}{\pgfqpoint{1.925249in}{5.009011in}}{\pgfqpoint{1.923260in}{5.017555in}}%
\pgfpathcurveto{\pgfqpoint{1.923710in}{5.017434in}}{\pgfqpoint{1.924592in}{5.017227in}}{\pgfqpoint{1.925042in}{5.017227in}}%
\pgfpathcurveto{\pgfqpoint{1.926477in}{5.017227in}}{\pgfqpoint{1.929245in}{5.018005in}}{\pgfqpoint{1.929245in}{5.021430in}}%
\pgfpathcurveto{\pgfqpoint{1.929245in}{5.024405in}}{\pgfqpoint{1.927135in}{5.025615in}}{\pgfqpoint{1.925042in}{5.025615in}}%
\pgfpathcurveto{\pgfqpoint{1.922482in}{5.025615in}}{\pgfqpoint{1.920822in}{5.024059in}}{\pgfqpoint{1.920822in}{5.020963in}}%
\pgfpathcurveto{\pgfqpoint{1.920822in}{5.011329in}}{\pgfqpoint{1.928467in}{5.001262in}}{\pgfqpoint{1.940193in}{5.001262in}}%
\pgfpathcurveto{\pgfqpoint{1.951609in}{5.001262in}}{\pgfqpoint{1.962454in}{5.011086in}}{\pgfqpoint{1.962454in}{5.025339in}}%
\pgfpathcurveto{\pgfqpoint{1.962454in}{5.038587in}}{\pgfqpoint{1.953823in}{5.048861in}}{\pgfqpoint{1.943082in}{5.048861in}}%
\pgfpathcurveto{\pgfqpoint{1.937426in}{5.048861in}}{\pgfqpoint{1.932670in}{5.046769in}}{\pgfqpoint{1.928916in}{5.042808in}}%
\pgfpathlineto{\pgfqpoint{1.928916in}{5.067334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.004244in}{5.074771in}}%
\pgfpathcurveto{\pgfqpoint{2.004244in}{5.077089in}}{\pgfqpoint{2.004140in}{5.077089in}}{\pgfqpoint{2.002151in}{5.077089in}}%
\pgfpathlineto{\pgfqpoint{1.969271in}{5.025166in}}%
\pgfpathlineto{\pgfqpoint{1.969271in}{5.022294in}}%
\pgfpathlineto{\pgfqpoint{1.997827in}{5.022294in}}%
\pgfpathlineto{\pgfqpoint{1.997827in}{5.011380in}}%
\pgfpathcurveto{\pgfqpoint{1.997827in}{5.007350in}}{\pgfqpoint{1.997602in}{5.006243in}}{\pgfqpoint{1.989854in}{5.006243in}}%
\pgfpathlineto{\pgfqpoint{1.987761in}{5.006243in}}%
\pgfpathlineto{\pgfqpoint{1.987761in}{5.003476in}}%
\pgfpathcurveto{\pgfqpoint{1.991307in}{5.003476in}}{\pgfqpoint{1.997274in}{5.003476in}}{\pgfqpoint{2.001044in}{5.003476in}}%
\pgfpathcurveto{\pgfqpoint{2.004798in}{5.003476in}}{\pgfqpoint{2.010782in}{5.003476in}}{\pgfqpoint{2.014328in}{5.003476in}}%
\pgfpathlineto{\pgfqpoint{2.014328in}{5.006243in}}%
\pgfpathlineto{\pgfqpoint{2.012218in}{5.006243in}}%
\pgfpathcurveto{\pgfqpoint{2.004469in}{5.006243in}}{\pgfqpoint{2.004244in}{5.007350in}}{\pgfqpoint{2.004244in}{5.011380in}}%
\pgfpathlineto{\pgfqpoint{2.004244in}{5.022294in}}%
\pgfpathlineto{\pgfqpoint{2.015539in}{5.022294in}}%
\pgfpathlineto{\pgfqpoint{2.015539in}{5.025166in}}%
\pgfpathlineto{\pgfqpoint{2.004244in}{5.025166in}}%
\pgfpathlineto{\pgfqpoint{2.004244in}{5.074771in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.998156in}{5.067524in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{5.025166in}}%
\pgfpathlineto{\pgfqpoint{1.971485in}{5.025166in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{5.067524in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.047937in}{5.042635in}}%
\pgfpathcurveto{\pgfqpoint{2.054908in}{5.046146in}}{\pgfqpoint{2.061999in}{5.051439in}}{\pgfqpoint{2.061999in}{5.059914in}}%
\pgfpathcurveto{\pgfqpoint{2.061999in}{5.069911in}}{\pgfqpoint{2.052244in}{5.075757in}}{\pgfqpoint{2.043284in}{5.075757in}}%
\pgfpathcurveto{\pgfqpoint{2.033218in}{5.075757in}}{\pgfqpoint{2.024362in}{5.068493in}}{\pgfqpoint{2.024362in}{5.058478in}}%
\pgfpathcurveto{\pgfqpoint{2.024362in}{5.055728in}}{\pgfqpoint{2.025020in}{5.050989in}}{\pgfqpoint{2.029344in}{5.046803in}}%
\pgfpathcurveto{\pgfqpoint{2.030451in}{5.045714in}}{\pgfqpoint{2.035086in}{5.042410in}}{\pgfqpoint{2.038078in}{5.040317in}}%
\pgfpathcurveto{\pgfqpoint{2.033097in}{5.037775in}}{\pgfqpoint{2.021474in}{5.031738in}}{\pgfqpoint{2.021474in}{5.019631in}}%
\pgfpathcurveto{\pgfqpoint{2.021474in}{5.008302in}}{\pgfqpoint{2.032319in}{5.001262in}}{\pgfqpoint{2.043060in}{5.001262in}}%
\pgfpathcurveto{\pgfqpoint{2.054908in}{5.001262in}}{\pgfqpoint{2.064870in}{5.009737in}}{\pgfqpoint{2.064870in}{5.020945in}}%
\pgfpathcurveto{\pgfqpoint{2.064870in}{5.030977in}}{\pgfqpoint{2.058125in}{5.035595in}}{\pgfqpoint{2.053697in}{5.038570in}}%
\pgfpathlineto{\pgfqpoint{2.047937in}{5.042635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.033426in}{5.052286in}}%
\pgfpathcurveto{\pgfqpoint{2.032543in}{5.052840in}}{\pgfqpoint{2.028116in}{5.056247in}}{\pgfqpoint{2.028116in}{5.061436in}}%
\pgfpathcurveto{\pgfqpoint{2.028116in}{5.068147in}}{\pgfqpoint{2.035086in}{5.073215in}}{\pgfqpoint{2.043060in}{5.073215in}}%
\pgfpathcurveto{\pgfqpoint{2.051811in}{5.073215in}}{\pgfqpoint{2.058228in}{5.067057in}}{\pgfqpoint{2.058228in}{5.059896in}}%
\pgfpathcurveto{\pgfqpoint{2.058228in}{5.049640in}}{\pgfqpoint{2.046709in}{5.043794in}}{\pgfqpoint{2.046156in}{5.043794in}}%
\pgfpathcurveto{\pgfqpoint{2.046052in}{5.043794in}}{\pgfqpoint{2.045948in}{5.043794in}}{\pgfqpoint{2.045049in}{5.044468in}}%
\pgfpathlineto{\pgfqpoint{2.033426in}{5.052286in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.053801in}{5.029749in}}%
\pgfpathcurveto{\pgfqpoint{2.055461in}{5.028538in}}{\pgfqpoint{2.060771in}{5.024923in}}{\pgfqpoint{2.060771in}{5.018195in}}%
\pgfpathcurveto{\pgfqpoint{2.060771in}{5.010066in}}{\pgfqpoint{2.052590in}{5.003908in}}{\pgfqpoint{2.043284in}{5.003908in}}%
\pgfpathcurveto{\pgfqpoint{2.033218in}{5.003908in}}{\pgfqpoint{2.025573in}{5.011052in}}{\pgfqpoint{2.025573in}{5.019735in}}%
\pgfpathcurveto{\pgfqpoint{2.025573in}{5.028435in}}{\pgfqpoint{2.032319in}{5.035682in}}{\pgfqpoint{2.039964in}{5.039106in}}%
\pgfpathlineto{\pgfqpoint{2.053801in}{5.029749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.114755in}{5.020582in}}%
\pgfpathlineto{\pgfqpoint{2.112766in}{5.020582in}}%
\pgfpathcurveto{\pgfqpoint{2.111659in}{5.012747in}}{\pgfqpoint{2.110760in}{5.011415in}}{\pgfqpoint{2.110327in}{5.010741in}}%
\pgfpathcurveto{\pgfqpoint{2.109774in}{5.009858in}}{\pgfqpoint{2.101800in}{5.009858in}}{\pgfqpoint{2.100244in}{5.009858in}}%
\pgfpathlineto{\pgfqpoint{2.079004in}{5.009858in}}%
\pgfpathcurveto{\pgfqpoint{2.082982in}{5.014182in}}{\pgfqpoint{2.090731in}{5.022018in}}{\pgfqpoint{2.100140in}{5.031098in}}%
\pgfpathcurveto{\pgfqpoint{2.106885in}{5.037498in}}{\pgfqpoint{2.114755in}{5.045022in}}{\pgfqpoint{2.114755in}{5.055970in}}%
\pgfpathcurveto{\pgfqpoint{2.114755in}{5.069029in}}{\pgfqpoint{2.104343in}{5.076535in}}{\pgfqpoint{2.092720in}{5.076535in}}%
\pgfpathcurveto{\pgfqpoint{2.080543in}{5.076535in}}{\pgfqpoint{2.073123in}{5.065812in}}{\pgfqpoint{2.073123in}{5.055884in}}%
\pgfpathcurveto{\pgfqpoint{2.073123in}{5.051560in}}{\pgfqpoint{2.076340in}{5.051006in}}{\pgfqpoint{2.077672in}{5.051006in}}%
\pgfpathcurveto{\pgfqpoint{2.078779in}{5.051006in}}{\pgfqpoint{2.082100in}{5.051681in}}{\pgfqpoint{2.082100in}{5.055538in}}%
\pgfpathcurveto{\pgfqpoint{2.082100in}{5.058945in}}{\pgfqpoint{2.079211in}{5.059931in}}{\pgfqpoint{2.077672in}{5.059931in}}%
\pgfpathcurveto{\pgfqpoint{2.076998in}{5.059931in}}{\pgfqpoint{2.076340in}{5.059827in}}{\pgfqpoint{2.075891in}{5.059602in}}%
\pgfpathcurveto{\pgfqpoint{2.078001in}{5.069029in}}{\pgfqpoint{2.084418in}{5.073664in}}{\pgfqpoint{2.091180in}{5.073664in}}%
\pgfpathcurveto{\pgfqpoint{2.100797in}{5.073664in}}{\pgfqpoint{2.107110in}{5.066037in}}{\pgfqpoint{2.107110in}{5.055970in}}%
\pgfpathcurveto{\pgfqpoint{2.107110in}{5.046353in}}{\pgfqpoint{2.101472in}{5.038069in}}{\pgfqpoint{2.095159in}{5.030873in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{5.006001in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{5.003476in}}%
\pgfpathlineto{\pgfqpoint{2.112092in}{5.003476in}}%
\pgfpathlineto{\pgfqpoint{2.114755in}{5.020582in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.169276in}{5.071641in}}%
\pgfpathlineto{\pgfqpoint{2.169276in}{5.074062in}}%
\pgfpathlineto{\pgfqpoint{2.143262in}{5.074062in}}%
\pgfpathcurveto{\pgfqpoint{2.130325in}{5.074062in}}{\pgfqpoint{2.130100in}{5.075515in}}{\pgfqpoint{2.129650in}{5.077642in}}%
\pgfpathlineto{\pgfqpoint{2.127661in}{5.077642in}}%
\pgfpathlineto{\pgfqpoint{2.124444in}{5.056991in}}%
\pgfpathlineto{\pgfqpoint{2.126450in}{5.056991in}}%
\pgfpathcurveto{\pgfqpoint{2.126779in}{5.059084in}}{\pgfqpoint{2.127557in}{5.064705in}}{\pgfqpoint{2.128872in}{5.066798in}}%
\pgfpathcurveto{\pgfqpoint{2.129546in}{5.067680in}}{\pgfqpoint{2.137727in}{5.067680in}}{\pgfqpoint{2.139613in}{5.067680in}}%
\pgfpathlineto{\pgfqpoint{2.163966in}{5.067680in}}%
\pgfpathlineto{\pgfqpoint{2.151685in}{5.049501in}}%
\pgfpathcurveto{\pgfqpoint{2.143487in}{5.037273in}}{\pgfqpoint{2.137848in}{5.020755in}}{\pgfqpoint{2.137848in}{5.006330in}}%
\pgfpathcurveto{\pgfqpoint{2.137848in}{5.005015in}}{\pgfqpoint{2.137848in}{5.001262in}}{\pgfqpoint{2.141827in}{5.001262in}}%
\pgfpathcurveto{\pgfqpoint{2.145822in}{5.001262in}}{\pgfqpoint{2.145822in}{5.005015in}}{\pgfqpoint{2.145822in}{5.006434in}}%
\pgfpathlineto{\pgfqpoint{2.145822in}{5.011519in}}%
\pgfpathcurveto{\pgfqpoint{2.145822in}{5.029559in}}{\pgfqpoint{2.148918in}{5.041459in}}{\pgfqpoint{2.154003in}{5.049069in}}%
\pgfpathlineto{\pgfqpoint{2.169276in}{5.071641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.466667,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928916in}{5.067334in}}%
\pgfpathcurveto{\pgfqpoint{1.930023in}{5.066884in}}{\pgfqpoint{1.934555in}{5.065466in}}{\pgfqpoint{1.939208in}{5.065466in}}%
\pgfpathcurveto{\pgfqpoint{1.949499in}{5.065466in}}{\pgfqpoint{1.955137in}{5.071122in}}{\pgfqpoint{1.958354in}{5.074391in}}%
\pgfpathcurveto{\pgfqpoint{1.958354in}{5.075377in}}{\pgfqpoint{1.958354in}{5.075982in}}{\pgfqpoint{1.957697in}{5.075982in}}%
\pgfpathcurveto{\pgfqpoint{1.957576in}{5.075982in}}{\pgfqpoint{1.957351in}{5.075982in}}{\pgfqpoint{1.956469in}{5.075480in}}%
\pgfpathcurveto{\pgfqpoint{1.952595in}{5.073664in}}{\pgfqpoint{1.948063in}{5.072194in}}{\pgfqpoint{1.942528in}{5.072194in}}%
\pgfpathcurveto{\pgfqpoint{1.939208in}{5.072194in}}{\pgfqpoint{1.934226in}{5.072644in}}{\pgfqpoint{1.928795in}{5.075065in}}%
\pgfpathcurveto{\pgfqpoint{1.927584in}{5.075619in}}{\pgfqpoint{1.927360in}{5.075619in}}{\pgfqpoint{1.927256in}{5.075619in}}%
\pgfpathcurveto{\pgfqpoint{1.926702in}{5.075619in}}{\pgfqpoint{1.926581in}{5.075498in}}{\pgfqpoint{1.926581in}{5.073301in}}%
\pgfpathlineto{\pgfqpoint{1.926581in}{5.041580in}}%
\pgfpathcurveto{\pgfqpoint{1.926581in}{5.039608in}}{\pgfqpoint{1.926581in}{5.039054in}}{\pgfqpoint{1.927688in}{5.039054in}}%
\pgfpathcurveto{\pgfqpoint{1.928242in}{5.039054in}}{\pgfqpoint{1.928467in}{5.039279in}}{\pgfqpoint{1.929020in}{5.040040in}}%
\pgfpathcurveto{\pgfqpoint{1.932566in}{5.045004in}}{\pgfqpoint{1.937426in}{5.047097in}}{\pgfqpoint{1.942961in}{5.047097in}}%
\pgfpathcurveto{\pgfqpoint{1.946835in}{5.047097in}}{\pgfqpoint{1.955137in}{5.044676in}}{\pgfqpoint{1.955137in}{5.025771in}}%
\pgfpathcurveto{\pgfqpoint{1.955137in}{5.022243in}}{\pgfqpoint{1.955137in}{5.015843in}}{\pgfqpoint{1.951816in}{5.010758in}}%
\pgfpathcurveto{\pgfqpoint{1.949049in}{5.006226in}}{\pgfqpoint{1.944742in}{5.003908in}}{\pgfqpoint{1.939986in}{5.003908in}}%
\pgfpathcurveto{\pgfqpoint{1.932670in}{5.003908in}}{\pgfqpoint{1.925249in}{5.009011in}}{\pgfqpoint{1.923260in}{5.017555in}}%
\pgfpathcurveto{\pgfqpoint{1.923710in}{5.017434in}}{\pgfqpoint{1.924592in}{5.017227in}}{\pgfqpoint{1.925042in}{5.017227in}}%
\pgfpathcurveto{\pgfqpoint{1.926477in}{5.017227in}}{\pgfqpoint{1.929245in}{5.018005in}}{\pgfqpoint{1.929245in}{5.021430in}}%
\pgfpathcurveto{\pgfqpoint{1.929245in}{5.024405in}}{\pgfqpoint{1.927135in}{5.025615in}}{\pgfqpoint{1.925042in}{5.025615in}}%
\pgfpathcurveto{\pgfqpoint{1.922482in}{5.025615in}}{\pgfqpoint{1.920822in}{5.024059in}}{\pgfqpoint{1.920822in}{5.020963in}}%
\pgfpathcurveto{\pgfqpoint{1.920822in}{5.011329in}}{\pgfqpoint{1.928467in}{5.001262in}}{\pgfqpoint{1.940193in}{5.001262in}}%
\pgfpathcurveto{\pgfqpoint{1.951609in}{5.001262in}}{\pgfqpoint{1.962454in}{5.011086in}}{\pgfqpoint{1.962454in}{5.025339in}}%
\pgfpathcurveto{\pgfqpoint{1.962454in}{5.038587in}}{\pgfqpoint{1.953823in}{5.048861in}}{\pgfqpoint{1.943082in}{5.048861in}}%
\pgfpathcurveto{\pgfqpoint{1.937426in}{5.048861in}}{\pgfqpoint{1.932670in}{5.046769in}}{\pgfqpoint{1.928916in}{5.042808in}}%
\pgfpathlineto{\pgfqpoint{1.928916in}{5.067334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.004244in}{5.074771in}}%
\pgfpathcurveto{\pgfqpoint{2.004244in}{5.077089in}}{\pgfqpoint{2.004140in}{5.077089in}}{\pgfqpoint{2.002151in}{5.077089in}}%
\pgfpathlineto{\pgfqpoint{1.969271in}{5.025166in}}%
\pgfpathlineto{\pgfqpoint{1.969271in}{5.022294in}}%
\pgfpathlineto{\pgfqpoint{1.997827in}{5.022294in}}%
\pgfpathlineto{\pgfqpoint{1.997827in}{5.011380in}}%
\pgfpathcurveto{\pgfqpoint{1.997827in}{5.007350in}}{\pgfqpoint{1.997602in}{5.006243in}}{\pgfqpoint{1.989854in}{5.006243in}}%
\pgfpathlineto{\pgfqpoint{1.987761in}{5.006243in}}%
\pgfpathlineto{\pgfqpoint{1.987761in}{5.003476in}}%
\pgfpathcurveto{\pgfqpoint{1.991307in}{5.003476in}}{\pgfqpoint{1.997274in}{5.003476in}}{\pgfqpoint{2.001044in}{5.003476in}}%
\pgfpathcurveto{\pgfqpoint{2.004798in}{5.003476in}}{\pgfqpoint{2.010782in}{5.003476in}}{\pgfqpoint{2.014328in}{5.003476in}}%
\pgfpathlineto{\pgfqpoint{2.014328in}{5.006243in}}%
\pgfpathlineto{\pgfqpoint{2.012218in}{5.006243in}}%
\pgfpathcurveto{\pgfqpoint{2.004469in}{5.006243in}}{\pgfqpoint{2.004244in}{5.007350in}}{\pgfqpoint{2.004244in}{5.011380in}}%
\pgfpathlineto{\pgfqpoint{2.004244in}{5.022294in}}%
\pgfpathlineto{\pgfqpoint{2.015539in}{5.022294in}}%
\pgfpathlineto{\pgfqpoint{2.015539in}{5.025166in}}%
\pgfpathlineto{\pgfqpoint{2.004244in}{5.025166in}}%
\pgfpathlineto{\pgfqpoint{2.004244in}{5.074771in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.998156in}{5.067524in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{5.025166in}}%
\pgfpathlineto{\pgfqpoint{1.971485in}{5.025166in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{5.067524in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.047937in}{5.042635in}}%
\pgfpathcurveto{\pgfqpoint{2.054908in}{5.046146in}}{\pgfqpoint{2.061999in}{5.051439in}}{\pgfqpoint{2.061999in}{5.059914in}}%
\pgfpathcurveto{\pgfqpoint{2.061999in}{5.069911in}}{\pgfqpoint{2.052244in}{5.075757in}}{\pgfqpoint{2.043284in}{5.075757in}}%
\pgfpathcurveto{\pgfqpoint{2.033218in}{5.075757in}}{\pgfqpoint{2.024362in}{5.068493in}}{\pgfqpoint{2.024362in}{5.058478in}}%
\pgfpathcurveto{\pgfqpoint{2.024362in}{5.055728in}}{\pgfqpoint{2.025020in}{5.050989in}}{\pgfqpoint{2.029344in}{5.046803in}}%
\pgfpathcurveto{\pgfqpoint{2.030451in}{5.045714in}}{\pgfqpoint{2.035086in}{5.042410in}}{\pgfqpoint{2.038078in}{5.040317in}}%
\pgfpathcurveto{\pgfqpoint{2.033097in}{5.037775in}}{\pgfqpoint{2.021474in}{5.031738in}}{\pgfqpoint{2.021474in}{5.019631in}}%
\pgfpathcurveto{\pgfqpoint{2.021474in}{5.008302in}}{\pgfqpoint{2.032319in}{5.001262in}}{\pgfqpoint{2.043060in}{5.001262in}}%
\pgfpathcurveto{\pgfqpoint{2.054908in}{5.001262in}}{\pgfqpoint{2.064870in}{5.009737in}}{\pgfqpoint{2.064870in}{5.020945in}}%
\pgfpathcurveto{\pgfqpoint{2.064870in}{5.030977in}}{\pgfqpoint{2.058125in}{5.035595in}}{\pgfqpoint{2.053697in}{5.038570in}}%
\pgfpathlineto{\pgfqpoint{2.047937in}{5.042635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.033426in}{5.052286in}}%
\pgfpathcurveto{\pgfqpoint{2.032543in}{5.052840in}}{\pgfqpoint{2.028116in}{5.056247in}}{\pgfqpoint{2.028116in}{5.061436in}}%
\pgfpathcurveto{\pgfqpoint{2.028116in}{5.068147in}}{\pgfqpoint{2.035086in}{5.073215in}}{\pgfqpoint{2.043060in}{5.073215in}}%
\pgfpathcurveto{\pgfqpoint{2.051811in}{5.073215in}}{\pgfqpoint{2.058228in}{5.067057in}}{\pgfqpoint{2.058228in}{5.059896in}}%
\pgfpathcurveto{\pgfqpoint{2.058228in}{5.049640in}}{\pgfqpoint{2.046709in}{5.043794in}}{\pgfqpoint{2.046156in}{5.043794in}}%
\pgfpathcurveto{\pgfqpoint{2.046052in}{5.043794in}}{\pgfqpoint{2.045948in}{5.043794in}}{\pgfqpoint{2.045049in}{5.044468in}}%
\pgfpathlineto{\pgfqpoint{2.033426in}{5.052286in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.053801in}{5.029749in}}%
\pgfpathcurveto{\pgfqpoint{2.055461in}{5.028538in}}{\pgfqpoint{2.060771in}{5.024923in}}{\pgfqpoint{2.060771in}{5.018195in}}%
\pgfpathcurveto{\pgfqpoint{2.060771in}{5.010066in}}{\pgfqpoint{2.052590in}{5.003908in}}{\pgfqpoint{2.043284in}{5.003908in}}%
\pgfpathcurveto{\pgfqpoint{2.033218in}{5.003908in}}{\pgfqpoint{2.025573in}{5.011052in}}{\pgfqpoint{2.025573in}{5.019735in}}%
\pgfpathcurveto{\pgfqpoint{2.025573in}{5.028435in}}{\pgfqpoint{2.032319in}{5.035682in}}{\pgfqpoint{2.039964in}{5.039106in}}%
\pgfpathlineto{\pgfqpoint{2.053801in}{5.029749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.114755in}{5.020582in}}%
\pgfpathlineto{\pgfqpoint{2.112766in}{5.020582in}}%
\pgfpathcurveto{\pgfqpoint{2.111659in}{5.012747in}}{\pgfqpoint{2.110760in}{5.011415in}}{\pgfqpoint{2.110327in}{5.010741in}}%
\pgfpathcurveto{\pgfqpoint{2.109774in}{5.009858in}}{\pgfqpoint{2.101800in}{5.009858in}}{\pgfqpoint{2.100244in}{5.009858in}}%
\pgfpathlineto{\pgfqpoint{2.079004in}{5.009858in}}%
\pgfpathcurveto{\pgfqpoint{2.082982in}{5.014182in}}{\pgfqpoint{2.090731in}{5.022018in}}{\pgfqpoint{2.100140in}{5.031098in}}%
\pgfpathcurveto{\pgfqpoint{2.106885in}{5.037498in}}{\pgfqpoint{2.114755in}{5.045022in}}{\pgfqpoint{2.114755in}{5.055970in}}%
\pgfpathcurveto{\pgfqpoint{2.114755in}{5.069029in}}{\pgfqpoint{2.104343in}{5.076535in}}{\pgfqpoint{2.092720in}{5.076535in}}%
\pgfpathcurveto{\pgfqpoint{2.080543in}{5.076535in}}{\pgfqpoint{2.073123in}{5.065812in}}{\pgfqpoint{2.073123in}{5.055884in}}%
\pgfpathcurveto{\pgfqpoint{2.073123in}{5.051560in}}{\pgfqpoint{2.076340in}{5.051006in}}{\pgfqpoint{2.077672in}{5.051006in}}%
\pgfpathcurveto{\pgfqpoint{2.078779in}{5.051006in}}{\pgfqpoint{2.082100in}{5.051681in}}{\pgfqpoint{2.082100in}{5.055538in}}%
\pgfpathcurveto{\pgfqpoint{2.082100in}{5.058945in}}{\pgfqpoint{2.079211in}{5.059931in}}{\pgfqpoint{2.077672in}{5.059931in}}%
\pgfpathcurveto{\pgfqpoint{2.076998in}{5.059931in}}{\pgfqpoint{2.076340in}{5.059827in}}{\pgfqpoint{2.075891in}{5.059602in}}%
\pgfpathcurveto{\pgfqpoint{2.078001in}{5.069029in}}{\pgfqpoint{2.084418in}{5.073664in}}{\pgfqpoint{2.091180in}{5.073664in}}%
\pgfpathcurveto{\pgfqpoint{2.100797in}{5.073664in}}{\pgfqpoint{2.107110in}{5.066037in}}{\pgfqpoint{2.107110in}{5.055970in}}%
\pgfpathcurveto{\pgfqpoint{2.107110in}{5.046353in}}{\pgfqpoint{2.101472in}{5.038069in}}{\pgfqpoint{2.095159in}{5.030873in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{5.006001in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{5.003476in}}%
\pgfpathlineto{\pgfqpoint{2.112092in}{5.003476in}}%
\pgfpathlineto{\pgfqpoint{2.114755in}{5.020582in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.169276in}{5.071641in}}%
\pgfpathlineto{\pgfqpoint{2.169276in}{5.074062in}}%
\pgfpathlineto{\pgfqpoint{2.143262in}{5.074062in}}%
\pgfpathcurveto{\pgfqpoint{2.130325in}{5.074062in}}{\pgfqpoint{2.130100in}{5.075515in}}{\pgfqpoint{2.129650in}{5.077642in}}%
\pgfpathlineto{\pgfqpoint{2.127661in}{5.077642in}}%
\pgfpathlineto{\pgfqpoint{2.124444in}{5.056991in}}%
\pgfpathlineto{\pgfqpoint{2.126450in}{5.056991in}}%
\pgfpathcurveto{\pgfqpoint{2.126779in}{5.059084in}}{\pgfqpoint{2.127557in}{5.064705in}}{\pgfqpoint{2.128872in}{5.066798in}}%
\pgfpathcurveto{\pgfqpoint{2.129546in}{5.067680in}}{\pgfqpoint{2.137727in}{5.067680in}}{\pgfqpoint{2.139613in}{5.067680in}}%
\pgfpathlineto{\pgfqpoint{2.163966in}{5.067680in}}%
\pgfpathlineto{\pgfqpoint{2.151685in}{5.049501in}}%
\pgfpathcurveto{\pgfqpoint{2.143487in}{5.037273in}}{\pgfqpoint{2.137848in}{5.020755in}}{\pgfqpoint{2.137848in}{5.006330in}}%
\pgfpathcurveto{\pgfqpoint{2.137848in}{5.005015in}}{\pgfqpoint{2.137848in}{5.001262in}}{\pgfqpoint{2.141827in}{5.001262in}}%
\pgfpathcurveto{\pgfqpoint{2.145822in}{5.001262in}}{\pgfqpoint{2.145822in}{5.005015in}}{\pgfqpoint{2.145822in}{5.006434in}}%
\pgfpathlineto{\pgfqpoint{2.145822in}{5.011519in}}%
\pgfpathcurveto{\pgfqpoint{2.145822in}{5.029559in}}{\pgfqpoint{2.148918in}{5.041459in}}{\pgfqpoint{2.154003in}{5.049069in}}%
\pgfpathlineto{\pgfqpoint{2.169276in}{5.071641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260256in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{4.375430in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{4.375430in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{3.260256in}{5.538455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260000in}{4.967625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.085000in,height=0.550000in]{highlight_classes_s-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260256in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{3.260256in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375430in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{4.375430in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260256in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{4.375430in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260256in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{4.375430in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282559in,y=5.458994in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont c}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549264in}{5.179386in}}%
\pgfpathcurveto{\pgfqpoint{4.559123in}{5.179386in}}{\pgfqpoint{4.563447in}{5.170824in}}{\pgfqpoint{4.563447in}{5.160931in}}%
\pgfpathcurveto{\pgfqpoint{4.563447in}{5.147612in}}{\pgfqpoint{4.556356in}{5.142510in}}{\pgfqpoint{4.549939in}{5.142510in}}%
\pgfpathcurveto{\pgfqpoint{4.544075in}{5.142510in}}{\pgfqpoint{4.534545in}{5.145433in}}{\pgfqpoint{4.531553in}{5.154064in}}%
\pgfpathcurveto{\pgfqpoint{4.532106in}{5.153839in}}{\pgfqpoint{4.532660in}{5.153839in}}{\pgfqpoint{4.533213in}{5.153839in}}%
\pgfpathcurveto{\pgfqpoint{4.535877in}{5.153839in}}{\pgfqpoint{4.537866in}{5.155603in}}{\pgfqpoint{4.537866in}{5.158475in}}%
\pgfpathcurveto{\pgfqpoint{4.537866in}{5.161674in}}{\pgfqpoint{4.535427in}{5.163110in}}{\pgfqpoint{4.533213in}{5.163110in}}%
\pgfpathcurveto{\pgfqpoint{4.531345in}{5.163110in}}{\pgfqpoint{4.528457in}{5.162228in}}{\pgfqpoint{4.528457in}{5.158094in}}%
\pgfpathcurveto{\pgfqpoint{4.528457in}{5.147872in}}{\pgfqpoint{4.538419in}{5.139864in}}{\pgfqpoint{4.550164in}{5.139864in}}%
\pgfpathcurveto{\pgfqpoint{4.562444in}{5.139864in}}{\pgfqpoint{4.571853in}{5.149515in}}{\pgfqpoint{4.571853in}{5.160844in}}%
\pgfpathcurveto{\pgfqpoint{4.571853in}{5.171602in}}{\pgfqpoint{4.562997in}{5.179386in}}{\pgfqpoint{4.552481in}{5.180596in}}%
\pgfpathcurveto{\pgfqpoint{4.560887in}{5.182343in}}{\pgfqpoint{4.568982in}{5.189746in}}{\pgfqpoint{4.568982in}{5.199657in}}%
\pgfpathcurveto{\pgfqpoint{4.568982in}{5.208149in}}{\pgfqpoint{4.560230in}{5.214359in}}{\pgfqpoint{4.550267in}{5.214359in}}%
\pgfpathcurveto{\pgfqpoint{4.540201in}{5.214359in}}{\pgfqpoint{4.531345in}{5.208305in}}{\pgfqpoint{4.531345in}{5.199657in}}%
\pgfpathcurveto{\pgfqpoint{4.531345in}{5.195869in}}{\pgfqpoint{4.534216in}{5.195212in}}{\pgfqpoint{4.535652in}{5.195212in}}%
\pgfpathcurveto{\pgfqpoint{4.537987in}{5.195212in}}{\pgfqpoint{4.539976in}{5.196647in}}{\pgfqpoint{4.539976in}{5.199519in}}%
\pgfpathcurveto{\pgfqpoint{4.539976in}{5.202372in}}{\pgfqpoint{4.537987in}{5.203808in}}{\pgfqpoint{4.535652in}{5.203808in}}%
\pgfpathcurveto{\pgfqpoint{4.535220in}{5.203808in}}{\pgfqpoint{4.534666in}{5.203808in}}{\pgfqpoint{4.534216in}{5.203600in}}%
\pgfpathcurveto{\pgfqpoint{4.537434in}{5.210554in}}{\pgfqpoint{4.546168in}{5.211816in}}{\pgfqpoint{4.550043in}{5.211816in}}%
\pgfpathcurveto{\pgfqpoint{4.553917in}{5.211816in}}{\pgfqpoint{4.561233in}{5.209965in}}{\pgfqpoint{4.561233in}{5.199501in}}%
\pgfpathcurveto{\pgfqpoint{4.561233in}{5.196440in}}{\pgfqpoint{4.560784in}{5.190991in}}{\pgfqpoint{4.557013in}{5.186183in}}%
\pgfpathcurveto{\pgfqpoint{4.553692in}{5.181928in}}{\pgfqpoint{4.549939in}{5.181928in}}{\pgfqpoint{4.546289in}{5.181582in}}%
\pgfpathcurveto{\pgfqpoint{4.545736in}{5.181582in}}{\pgfqpoint{4.543176in}{5.181323in}}{\pgfqpoint{4.542744in}{5.181323in}}%
\pgfpathcurveto{\pgfqpoint{4.541965in}{5.181219in}}{\pgfqpoint{4.541516in}{5.181115in}}{\pgfqpoint{4.541516in}{5.180268in}}%
\pgfpathcurveto{\pgfqpoint{4.541516in}{5.179489in}}{\pgfqpoint{4.541637in}{5.179386in}}{\pgfqpoint{4.543851in}{5.179386in}}%
\pgfpathlineto{\pgfqpoint{4.549264in}{5.179386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.612761in}{5.213373in}}%
\pgfpathcurveto{\pgfqpoint{4.612761in}{5.215691in}}{\pgfqpoint{4.612658in}{5.215691in}}{\pgfqpoint{4.610669in}{5.215691in}}%
\pgfpathlineto{\pgfqpoint{4.577788in}{5.163767in}}%
\pgfpathlineto{\pgfqpoint{4.577788in}{5.160896in}}%
\pgfpathlineto{\pgfqpoint{4.606345in}{5.160896in}}%
\pgfpathlineto{\pgfqpoint{4.606345in}{5.149982in}}%
\pgfpathcurveto{\pgfqpoint{4.606345in}{5.145952in}}{\pgfqpoint{4.606120in}{5.144845in}}{\pgfqpoint{4.598371in}{5.144845in}}%
\pgfpathlineto{\pgfqpoint{4.596278in}{5.144845in}}%
\pgfpathlineto{\pgfqpoint{4.596278in}{5.142078in}}%
\pgfpathcurveto{\pgfqpoint{4.599824in}{5.142078in}}{\pgfqpoint{4.605791in}{5.142078in}}{\pgfqpoint{4.609562in}{5.142078in}}%
\pgfpathcurveto{\pgfqpoint{4.613315in}{5.142078in}}{\pgfqpoint{4.619299in}{5.142078in}}{\pgfqpoint{4.622845in}{5.142078in}}%
\pgfpathlineto{\pgfqpoint{4.622845in}{5.144845in}}%
\pgfpathlineto{\pgfqpoint{4.620735in}{5.144845in}}%
\pgfpathcurveto{\pgfqpoint{4.612986in}{5.144845in}}{\pgfqpoint{4.612761in}{5.145952in}}{\pgfqpoint{4.612761in}{5.149982in}}%
\pgfpathlineto{\pgfqpoint{4.612761in}{5.160896in}}%
\pgfpathlineto{\pgfqpoint{4.624056in}{5.160896in}}%
\pgfpathlineto{\pgfqpoint{4.624056in}{5.163767in}}%
\pgfpathlineto{\pgfqpoint{4.612761in}{5.163767in}}%
\pgfpathlineto{\pgfqpoint{4.612761in}{5.213373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.606673in}{5.206126in}}%
\pgfpathlineto{\pgfqpoint{4.606673in}{5.163767in}}%
\pgfpathlineto{\pgfqpoint{4.580002in}{5.163767in}}%
\pgfpathlineto{\pgfqpoint{4.606673in}{5.206126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.665310in}{5.174318in}}%
\pgfpathcurveto{\pgfqpoint{4.665310in}{5.150103in}}{\pgfqpoint{4.655226in}{5.142614in}}{\pgfqpoint{4.646924in}{5.142614in}}%
\pgfpathcurveto{\pgfqpoint{4.644382in}{5.142614in}}{\pgfqpoint{4.638190in}{5.142614in}}{\pgfqpoint{4.635647in}{5.147163in}}%
\pgfpathcurveto{\pgfqpoint{4.638518in}{5.146713in}}{\pgfqpoint{4.640628in}{5.148252in}}{\pgfqpoint{4.640628in}{5.151037in}}%
\pgfpathcurveto{\pgfqpoint{4.640628in}{5.154047in}}{\pgfqpoint{4.638190in}{5.155033in}}{\pgfqpoint{4.636633in}{5.155033in}}%
\pgfpathcurveto{\pgfqpoint{4.635647in}{5.155033in}}{\pgfqpoint{4.632655in}{5.154583in}}{\pgfqpoint{4.632655in}{5.150830in}}%
\pgfpathcurveto{\pgfqpoint{4.632655in}{5.143306in}}{\pgfqpoint{4.639176in}{5.139864in}}{\pgfqpoint{4.647149in}{5.139864in}}%
\pgfpathcurveto{\pgfqpoint{4.659879in}{5.139864in}}{\pgfqpoint{4.672834in}{5.153735in}}{\pgfqpoint{4.672834in}{5.177933in}}%
\pgfpathcurveto{\pgfqpoint{4.672834in}{5.208097in}}{\pgfqpoint{4.660433in}{5.214359in}}{\pgfqpoint{4.652027in}{5.214359in}}%
\pgfpathcurveto{\pgfqpoint{4.641061in}{5.214359in}}{\pgfqpoint{4.630545in}{5.204828in}}{\pgfqpoint{4.630545in}{5.190127in}}%
\pgfpathcurveto{\pgfqpoint{4.630545in}{5.176515in}}{\pgfqpoint{4.639521in}{5.166431in}}{\pgfqpoint{4.650799in}{5.166431in}}%
\pgfpathcurveto{\pgfqpoint{4.660104in}{5.166431in}}{\pgfqpoint{4.664203in}{5.174992in}}{\pgfqpoint{4.665310in}{5.178607in}}%
\pgfpathlineto{\pgfqpoint{4.665310in}{5.174318in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.651023in}{5.168195in}}%
\pgfpathcurveto{\pgfqpoint{4.648031in}{5.168195in}}{\pgfqpoint{4.643828in}{5.168748in}}{\pgfqpoint{4.640404in}{5.175321in}}%
\pgfpathcurveto{\pgfqpoint{4.638069in}{5.179593in}}{\pgfqpoint{4.638069in}{5.184644in}}{\pgfqpoint{4.638069in}{5.190006in}}%
\pgfpathcurveto{\pgfqpoint{4.638069in}{5.196492in}}{\pgfqpoint{4.638069in}{5.200971in}}{\pgfqpoint{4.641182in}{5.205797in}}%
\pgfpathcurveto{\pgfqpoint{4.642721in}{5.208097in}}{\pgfqpoint{4.645610in}{5.211816in}}{\pgfqpoint{4.652027in}{5.211816in}}%
\pgfpathcurveto{\pgfqpoint{4.665085in}{5.211816in}}{\pgfqpoint{4.665085in}{5.191977in}}{\pgfqpoint{4.665085in}{5.187601in}}%
\pgfpathcurveto{\pgfqpoint{4.665085in}{5.179818in}}{\pgfqpoint{4.661540in}{5.168195in}}{\pgfqpoint{4.651023in}{5.168195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549264in}{5.179386in}}%
\pgfpathcurveto{\pgfqpoint{4.559123in}{5.179386in}}{\pgfqpoint{4.563447in}{5.170824in}}{\pgfqpoint{4.563447in}{5.160931in}}%
\pgfpathcurveto{\pgfqpoint{4.563447in}{5.147612in}}{\pgfqpoint{4.556356in}{5.142510in}}{\pgfqpoint{4.549939in}{5.142510in}}%
\pgfpathcurveto{\pgfqpoint{4.544075in}{5.142510in}}{\pgfqpoint{4.534545in}{5.145433in}}{\pgfqpoint{4.531553in}{5.154064in}}%
\pgfpathcurveto{\pgfqpoint{4.532106in}{5.153839in}}{\pgfqpoint{4.532660in}{5.153839in}}{\pgfqpoint{4.533213in}{5.153839in}}%
\pgfpathcurveto{\pgfqpoint{4.535877in}{5.153839in}}{\pgfqpoint{4.537866in}{5.155603in}}{\pgfqpoint{4.537866in}{5.158475in}}%
\pgfpathcurveto{\pgfqpoint{4.537866in}{5.161674in}}{\pgfqpoint{4.535427in}{5.163110in}}{\pgfqpoint{4.533213in}{5.163110in}}%
\pgfpathcurveto{\pgfqpoint{4.531345in}{5.163110in}}{\pgfqpoint{4.528457in}{5.162228in}}{\pgfqpoint{4.528457in}{5.158094in}}%
\pgfpathcurveto{\pgfqpoint{4.528457in}{5.147872in}}{\pgfqpoint{4.538419in}{5.139864in}}{\pgfqpoint{4.550164in}{5.139864in}}%
\pgfpathcurveto{\pgfqpoint{4.562444in}{5.139864in}}{\pgfqpoint{4.571853in}{5.149515in}}{\pgfqpoint{4.571853in}{5.160844in}}%
\pgfpathcurveto{\pgfqpoint{4.571853in}{5.171602in}}{\pgfqpoint{4.562997in}{5.179386in}}{\pgfqpoint{4.552481in}{5.180596in}}%
\pgfpathcurveto{\pgfqpoint{4.560887in}{5.182343in}}{\pgfqpoint{4.568982in}{5.189746in}}{\pgfqpoint{4.568982in}{5.199657in}}%
\pgfpathcurveto{\pgfqpoint{4.568982in}{5.208149in}}{\pgfqpoint{4.560230in}{5.214359in}}{\pgfqpoint{4.550267in}{5.214359in}}%
\pgfpathcurveto{\pgfqpoint{4.540201in}{5.214359in}}{\pgfqpoint{4.531345in}{5.208305in}}{\pgfqpoint{4.531345in}{5.199657in}}%
\pgfpathcurveto{\pgfqpoint{4.531345in}{5.195869in}}{\pgfqpoint{4.534216in}{5.195212in}}{\pgfqpoint{4.535652in}{5.195212in}}%
\pgfpathcurveto{\pgfqpoint{4.537987in}{5.195212in}}{\pgfqpoint{4.539976in}{5.196647in}}{\pgfqpoint{4.539976in}{5.199519in}}%
\pgfpathcurveto{\pgfqpoint{4.539976in}{5.202372in}}{\pgfqpoint{4.537987in}{5.203808in}}{\pgfqpoint{4.535652in}{5.203808in}}%
\pgfpathcurveto{\pgfqpoint{4.535220in}{5.203808in}}{\pgfqpoint{4.534666in}{5.203808in}}{\pgfqpoint{4.534216in}{5.203600in}}%
\pgfpathcurveto{\pgfqpoint{4.537434in}{5.210554in}}{\pgfqpoint{4.546168in}{5.211816in}}{\pgfqpoint{4.550043in}{5.211816in}}%
\pgfpathcurveto{\pgfqpoint{4.553917in}{5.211816in}}{\pgfqpoint{4.561233in}{5.209965in}}{\pgfqpoint{4.561233in}{5.199501in}}%
\pgfpathcurveto{\pgfqpoint{4.561233in}{5.196440in}}{\pgfqpoint{4.560784in}{5.190991in}}{\pgfqpoint{4.557013in}{5.186183in}}%
\pgfpathcurveto{\pgfqpoint{4.553692in}{5.181928in}}{\pgfqpoint{4.549939in}{5.181928in}}{\pgfqpoint{4.546289in}{5.181582in}}%
\pgfpathcurveto{\pgfqpoint{4.545736in}{5.181582in}}{\pgfqpoint{4.543176in}{5.181323in}}{\pgfqpoint{4.542744in}{5.181323in}}%
\pgfpathcurveto{\pgfqpoint{4.541965in}{5.181219in}}{\pgfqpoint{4.541516in}{5.181115in}}{\pgfqpoint{4.541516in}{5.180268in}}%
\pgfpathcurveto{\pgfqpoint{4.541516in}{5.179489in}}{\pgfqpoint{4.541637in}{5.179386in}}{\pgfqpoint{4.543851in}{5.179386in}}%
\pgfpathlineto{\pgfqpoint{4.549264in}{5.179386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.612761in}{5.213373in}}%
\pgfpathcurveto{\pgfqpoint{4.612761in}{5.215691in}}{\pgfqpoint{4.612658in}{5.215691in}}{\pgfqpoint{4.610669in}{5.215691in}}%
\pgfpathlineto{\pgfqpoint{4.577788in}{5.163767in}}%
\pgfpathlineto{\pgfqpoint{4.577788in}{5.160896in}}%
\pgfpathlineto{\pgfqpoint{4.606345in}{5.160896in}}%
\pgfpathlineto{\pgfqpoint{4.606345in}{5.149982in}}%
\pgfpathcurveto{\pgfqpoint{4.606345in}{5.145952in}}{\pgfqpoint{4.606120in}{5.144845in}}{\pgfqpoint{4.598371in}{5.144845in}}%
\pgfpathlineto{\pgfqpoint{4.596278in}{5.144845in}}%
\pgfpathlineto{\pgfqpoint{4.596278in}{5.142078in}}%
\pgfpathcurveto{\pgfqpoint{4.599824in}{5.142078in}}{\pgfqpoint{4.605791in}{5.142078in}}{\pgfqpoint{4.609562in}{5.142078in}}%
\pgfpathcurveto{\pgfqpoint{4.613315in}{5.142078in}}{\pgfqpoint{4.619299in}{5.142078in}}{\pgfqpoint{4.622845in}{5.142078in}}%
\pgfpathlineto{\pgfqpoint{4.622845in}{5.144845in}}%
\pgfpathlineto{\pgfqpoint{4.620735in}{5.144845in}}%
\pgfpathcurveto{\pgfqpoint{4.612986in}{5.144845in}}{\pgfqpoint{4.612761in}{5.145952in}}{\pgfqpoint{4.612761in}{5.149982in}}%
\pgfpathlineto{\pgfqpoint{4.612761in}{5.160896in}}%
\pgfpathlineto{\pgfqpoint{4.624056in}{5.160896in}}%
\pgfpathlineto{\pgfqpoint{4.624056in}{5.163767in}}%
\pgfpathlineto{\pgfqpoint{4.612761in}{5.163767in}}%
\pgfpathlineto{\pgfqpoint{4.612761in}{5.213373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.606673in}{5.206126in}}%
\pgfpathlineto{\pgfqpoint{4.606673in}{5.163767in}}%
\pgfpathlineto{\pgfqpoint{4.580002in}{5.163767in}}%
\pgfpathlineto{\pgfqpoint{4.606673in}{5.206126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.665310in}{5.174318in}}%
\pgfpathcurveto{\pgfqpoint{4.665310in}{5.150103in}}{\pgfqpoint{4.655226in}{5.142614in}}{\pgfqpoint{4.646924in}{5.142614in}}%
\pgfpathcurveto{\pgfqpoint{4.644382in}{5.142614in}}{\pgfqpoint{4.638190in}{5.142614in}}{\pgfqpoint{4.635647in}{5.147163in}}%
\pgfpathcurveto{\pgfqpoint{4.638518in}{5.146713in}}{\pgfqpoint{4.640628in}{5.148252in}}{\pgfqpoint{4.640628in}{5.151037in}}%
\pgfpathcurveto{\pgfqpoint{4.640628in}{5.154047in}}{\pgfqpoint{4.638190in}{5.155033in}}{\pgfqpoint{4.636633in}{5.155033in}}%
\pgfpathcurveto{\pgfqpoint{4.635647in}{5.155033in}}{\pgfqpoint{4.632655in}{5.154583in}}{\pgfqpoint{4.632655in}{5.150830in}}%
\pgfpathcurveto{\pgfqpoint{4.632655in}{5.143306in}}{\pgfqpoint{4.639176in}{5.139864in}}{\pgfqpoint{4.647149in}{5.139864in}}%
\pgfpathcurveto{\pgfqpoint{4.659879in}{5.139864in}}{\pgfqpoint{4.672834in}{5.153735in}}{\pgfqpoint{4.672834in}{5.177933in}}%
\pgfpathcurveto{\pgfqpoint{4.672834in}{5.208097in}}{\pgfqpoint{4.660433in}{5.214359in}}{\pgfqpoint{4.652027in}{5.214359in}}%
\pgfpathcurveto{\pgfqpoint{4.641061in}{5.214359in}}{\pgfqpoint{4.630545in}{5.204828in}}{\pgfqpoint{4.630545in}{5.190127in}}%
\pgfpathcurveto{\pgfqpoint{4.630545in}{5.176515in}}{\pgfqpoint{4.639521in}{5.166431in}}{\pgfqpoint{4.650799in}{5.166431in}}%
\pgfpathcurveto{\pgfqpoint{4.660104in}{5.166431in}}{\pgfqpoint{4.664203in}{5.174992in}}{\pgfqpoint{4.665310in}{5.178607in}}%
\pgfpathlineto{\pgfqpoint{4.665310in}{5.174318in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.651023in}{5.168195in}}%
\pgfpathcurveto{\pgfqpoint{4.648031in}{5.168195in}}{\pgfqpoint{4.643828in}{5.168748in}}{\pgfqpoint{4.640404in}{5.175321in}}%
\pgfpathcurveto{\pgfqpoint{4.638069in}{5.179593in}}{\pgfqpoint{4.638069in}{5.184644in}}{\pgfqpoint{4.638069in}{5.190006in}}%
\pgfpathcurveto{\pgfqpoint{4.638069in}{5.196492in}}{\pgfqpoint{4.638069in}{5.200971in}}{\pgfqpoint{4.641182in}{5.205797in}}%
\pgfpathcurveto{\pgfqpoint{4.642721in}{5.208097in}}{\pgfqpoint{4.645610in}{5.211816in}}{\pgfqpoint{4.652027in}{5.211816in}}%
\pgfpathcurveto{\pgfqpoint{4.665085in}{5.211816in}}{\pgfqpoint{4.665085in}{5.191977in}}{\pgfqpoint{4.665085in}{5.187601in}}%
\pgfpathcurveto{\pgfqpoint{4.665085in}{5.179818in}}{\pgfqpoint{4.661540in}{5.168195in}}{\pgfqpoint{4.651023in}{5.168195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822479in}{5.045811in}}%
\pgfpathcurveto{\pgfqpoint{3.832338in}{5.045811in}}{\pgfqpoint{3.836662in}{5.037250in}}{\pgfqpoint{3.836662in}{5.027356in}}%
\pgfpathcurveto{\pgfqpoint{3.836662in}{5.014038in}}{\pgfqpoint{3.829571in}{5.008936in}}{\pgfqpoint{3.823154in}{5.008936in}}%
\pgfpathcurveto{\pgfqpoint{3.817290in}{5.008936in}}{\pgfqpoint{3.807760in}{5.011859in}}{\pgfqpoint{3.804768in}{5.020489in}}%
\pgfpathcurveto{\pgfqpoint{3.805321in}{5.020265in}}{\pgfqpoint{3.805875in}{5.020265in}}{\pgfqpoint{3.806428in}{5.020265in}}%
\pgfpathcurveto{\pgfqpoint{3.809092in}{5.020265in}}{\pgfqpoint{3.811081in}{5.022029in}}{\pgfqpoint{3.811081in}{5.024900in}}%
\pgfpathcurveto{\pgfqpoint{3.811081in}{5.028100in}}{\pgfqpoint{3.808642in}{5.029535in}}{\pgfqpoint{3.806428in}{5.029535in}}%
\pgfpathcurveto{\pgfqpoint{3.804560in}{5.029535in}}{\pgfqpoint{3.801672in}{5.028653in}}{\pgfqpoint{3.801672in}{5.024519in}}%
\pgfpathcurveto{\pgfqpoint{3.801672in}{5.014297in}}{\pgfqpoint{3.811635in}{5.006289in}}{\pgfqpoint{3.823379in}{5.006289in}}%
\pgfpathcurveto{\pgfqpoint{3.835659in}{5.006289in}}{\pgfqpoint{3.845068in}{5.015941in}}{\pgfqpoint{3.845068in}{5.027270in}}%
\pgfpathcurveto{\pgfqpoint{3.845068in}{5.038028in}}{\pgfqpoint{3.836212in}{5.045811in}}{\pgfqpoint{3.825696in}{5.047022in}}%
\pgfpathcurveto{\pgfqpoint{3.834102in}{5.048769in}}{\pgfqpoint{3.842197in}{5.056172in}}{\pgfqpoint{3.842197in}{5.066082in}}%
\pgfpathcurveto{\pgfqpoint{3.842197in}{5.074575in}}{\pgfqpoint{3.833445in}{5.080784in}}{\pgfqpoint{3.823482in}{5.080784in}}%
\pgfpathcurveto{\pgfqpoint{3.813416in}{5.080784in}}{\pgfqpoint{3.804560in}{5.074730in}}{\pgfqpoint{3.804560in}{5.066082in}}%
\pgfpathcurveto{\pgfqpoint{3.804560in}{5.062294in}}{\pgfqpoint{3.807432in}{5.061637in}}{\pgfqpoint{3.808867in}{5.061637in}}%
\pgfpathcurveto{\pgfqpoint{3.811202in}{5.061637in}}{\pgfqpoint{3.813191in}{5.063073in}}{\pgfqpoint{3.813191in}{5.065944in}}%
\pgfpathcurveto{\pgfqpoint{3.813191in}{5.068798in}}{\pgfqpoint{3.811202in}{5.070233in}}{\pgfqpoint{3.808867in}{5.070233in}}%
\pgfpathcurveto{\pgfqpoint{3.808435in}{5.070233in}}{\pgfqpoint{3.807881in}{5.070233in}}{\pgfqpoint{3.807432in}{5.070026in}}%
\pgfpathcurveto{\pgfqpoint{3.810649in}{5.076979in}}{\pgfqpoint{3.819383in}{5.078242in}}{\pgfqpoint{3.823258in}{5.078242in}}%
\pgfpathcurveto{\pgfqpoint{3.827132in}{5.078242in}}{\pgfqpoint{3.834448in}{5.076391in}}{\pgfqpoint{3.834448in}{5.065927in}}%
\pgfpathcurveto{\pgfqpoint{3.834448in}{5.062865in}}{\pgfqpoint{3.833999in}{5.057417in}}{\pgfqpoint{3.830228in}{5.052609in}}%
\pgfpathcurveto{\pgfqpoint{3.826907in}{5.048354in}}{\pgfqpoint{3.823154in}{5.048354in}}{\pgfqpoint{3.819504in}{5.048008in}}%
\pgfpathcurveto{\pgfqpoint{3.818951in}{5.048008in}}{\pgfqpoint{3.816391in}{5.047748in}}{\pgfqpoint{3.815959in}{5.047748in}}%
\pgfpathcurveto{\pgfqpoint{3.815180in}{5.047645in}}{\pgfqpoint{3.814731in}{5.047541in}}{\pgfqpoint{3.814731in}{5.046693in}}%
\pgfpathcurveto{\pgfqpoint{3.814731in}{5.045915in}}{\pgfqpoint{3.814852in}{5.045811in}}{\pgfqpoint{3.817066in}{5.045811in}}%
\pgfpathlineto{\pgfqpoint{3.822479in}{5.045811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.885977in}{5.079798in}}%
\pgfpathcurveto{\pgfqpoint{3.885977in}{5.082116in}}{\pgfqpoint{3.885873in}{5.082116in}}{\pgfqpoint{3.883884in}{5.082116in}}%
\pgfpathlineto{\pgfqpoint{3.851003in}{5.030193in}}%
\pgfpathlineto{\pgfqpoint{3.851003in}{5.027321in}}%
\pgfpathlineto{\pgfqpoint{3.879560in}{5.027321in}}%
\pgfpathlineto{\pgfqpoint{3.879560in}{5.016408in}}%
\pgfpathcurveto{\pgfqpoint{3.879560in}{5.012378in}}{\pgfqpoint{3.879335in}{5.011271in}}{\pgfqpoint{3.871586in}{5.011271in}}%
\pgfpathlineto{\pgfqpoint{3.869493in}{5.011271in}}%
\pgfpathlineto{\pgfqpoint{3.869493in}{5.008503in}}%
\pgfpathcurveto{\pgfqpoint{3.873039in}{5.008503in}}{\pgfqpoint{3.879006in}{5.008503in}}{\pgfqpoint{3.882777in}{5.008503in}}%
\pgfpathcurveto{\pgfqpoint{3.886530in}{5.008503in}}{\pgfqpoint{3.892514in}{5.008503in}}{\pgfqpoint{3.896060in}{5.008503in}}%
\pgfpathlineto{\pgfqpoint{3.896060in}{5.011271in}}%
\pgfpathlineto{\pgfqpoint{3.893950in}{5.011271in}}%
\pgfpathcurveto{\pgfqpoint{3.886201in}{5.011271in}}{\pgfqpoint{3.885977in}{5.012378in}}{\pgfqpoint{3.885977in}{5.016408in}}%
\pgfpathlineto{\pgfqpoint{3.885977in}{5.027321in}}%
\pgfpathlineto{\pgfqpoint{3.897271in}{5.027321in}}%
\pgfpathlineto{\pgfqpoint{3.897271in}{5.030193in}}%
\pgfpathlineto{\pgfqpoint{3.885977in}{5.030193in}}%
\pgfpathlineto{\pgfqpoint{3.885977in}{5.079798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.879888in}{5.072551in}}%
\pgfpathlineto{\pgfqpoint{3.879888in}{5.030193in}}%
\pgfpathlineto{\pgfqpoint{3.853217in}{5.030193in}}%
\pgfpathlineto{\pgfqpoint{3.879888in}{5.072551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.938525in}{5.040743in}}%
\pgfpathcurveto{\pgfqpoint{3.938525in}{5.016529in}}{\pgfqpoint{3.928442in}{5.009039in}}{\pgfqpoint{3.920139in}{5.009039in}}%
\pgfpathcurveto{\pgfqpoint{3.917597in}{5.009039in}}{\pgfqpoint{3.911405in}{5.009039in}}{\pgfqpoint{3.908862in}{5.013588in}}%
\pgfpathcurveto{\pgfqpoint{3.911733in}{5.013139in}}{\pgfqpoint{3.913843in}{5.014678in}}{\pgfqpoint{3.913843in}{5.017463in}}%
\pgfpathcurveto{\pgfqpoint{3.913843in}{5.020472in}}{\pgfqpoint{3.911405in}{5.021458in}}{\pgfqpoint{3.909848in}{5.021458in}}%
\pgfpathcurveto{\pgfqpoint{3.908862in}{5.021458in}}{\pgfqpoint{3.905870in}{5.021008in}}{\pgfqpoint{3.905870in}{5.017255in}}%
\pgfpathcurveto{\pgfqpoint{3.905870in}{5.009731in}}{\pgfqpoint{3.912391in}{5.006289in}}{\pgfqpoint{3.920364in}{5.006289in}}%
\pgfpathcurveto{\pgfqpoint{3.933094in}{5.006289in}}{\pgfqpoint{3.946049in}{5.020161in}}{\pgfqpoint{3.946049in}{5.044358in}}%
\pgfpathcurveto{\pgfqpoint{3.946049in}{5.074523in}}{\pgfqpoint{3.933648in}{5.080784in}}{\pgfqpoint{3.925242in}{5.080784in}}%
\pgfpathcurveto{\pgfqpoint{3.914276in}{5.080784in}}{\pgfqpoint{3.903760in}{5.071254in}}{\pgfqpoint{3.903760in}{5.056552in}}%
\pgfpathcurveto{\pgfqpoint{3.903760in}{5.042940in}}{\pgfqpoint{3.912737in}{5.032856in}}{\pgfqpoint{3.924014in}{5.032856in}}%
\pgfpathcurveto{\pgfqpoint{3.933319in}{5.032856in}}{\pgfqpoint{3.937418in}{5.041418in}}{\pgfqpoint{3.938525in}{5.045033in}}%
\pgfpathlineto{\pgfqpoint{3.938525in}{5.040743in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.924239in}{5.034620in}}%
\pgfpathcurveto{\pgfqpoint{3.921246in}{5.034620in}}{\pgfqpoint{3.917043in}{5.035174in}}{\pgfqpoint{3.913619in}{5.041747in}}%
\pgfpathcurveto{\pgfqpoint{3.911284in}{5.046019in}}{\pgfqpoint{3.911284in}{5.051069in}}{\pgfqpoint{3.911284in}{5.056431in}}%
\pgfpathcurveto{\pgfqpoint{3.911284in}{5.062917in}}{\pgfqpoint{3.911284in}{5.067397in}}{\pgfqpoint{3.914397in}{5.072223in}}%
\pgfpathcurveto{\pgfqpoint{3.915936in}{5.074523in}}{\pgfqpoint{3.918825in}{5.078242in}}{\pgfqpoint{3.925242in}{5.078242in}}%
\pgfpathcurveto{\pgfqpoint{3.938300in}{5.078242in}}{\pgfqpoint{3.938300in}{5.058403in}}{\pgfqpoint{3.938300in}{5.054027in}}%
\pgfpathcurveto{\pgfqpoint{3.938300in}{5.046244in}}{\pgfqpoint{3.934755in}{5.034620in}}{\pgfqpoint{3.924239in}{5.034620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822479in}{5.045811in}}%
\pgfpathcurveto{\pgfqpoint{3.832338in}{5.045811in}}{\pgfqpoint{3.836662in}{5.037250in}}{\pgfqpoint{3.836662in}{5.027356in}}%
\pgfpathcurveto{\pgfqpoint{3.836662in}{5.014038in}}{\pgfqpoint{3.829571in}{5.008936in}}{\pgfqpoint{3.823154in}{5.008936in}}%
\pgfpathcurveto{\pgfqpoint{3.817290in}{5.008936in}}{\pgfqpoint{3.807760in}{5.011859in}}{\pgfqpoint{3.804768in}{5.020489in}}%
\pgfpathcurveto{\pgfqpoint{3.805321in}{5.020265in}}{\pgfqpoint{3.805875in}{5.020265in}}{\pgfqpoint{3.806428in}{5.020265in}}%
\pgfpathcurveto{\pgfqpoint{3.809092in}{5.020265in}}{\pgfqpoint{3.811081in}{5.022029in}}{\pgfqpoint{3.811081in}{5.024900in}}%
\pgfpathcurveto{\pgfqpoint{3.811081in}{5.028100in}}{\pgfqpoint{3.808642in}{5.029535in}}{\pgfqpoint{3.806428in}{5.029535in}}%
\pgfpathcurveto{\pgfqpoint{3.804560in}{5.029535in}}{\pgfqpoint{3.801672in}{5.028653in}}{\pgfqpoint{3.801672in}{5.024519in}}%
\pgfpathcurveto{\pgfqpoint{3.801672in}{5.014297in}}{\pgfqpoint{3.811635in}{5.006289in}}{\pgfqpoint{3.823379in}{5.006289in}}%
\pgfpathcurveto{\pgfqpoint{3.835659in}{5.006289in}}{\pgfqpoint{3.845068in}{5.015941in}}{\pgfqpoint{3.845068in}{5.027270in}}%
\pgfpathcurveto{\pgfqpoint{3.845068in}{5.038028in}}{\pgfqpoint{3.836212in}{5.045811in}}{\pgfqpoint{3.825696in}{5.047022in}}%
\pgfpathcurveto{\pgfqpoint{3.834102in}{5.048769in}}{\pgfqpoint{3.842197in}{5.056172in}}{\pgfqpoint{3.842197in}{5.066082in}}%
\pgfpathcurveto{\pgfqpoint{3.842197in}{5.074575in}}{\pgfqpoint{3.833445in}{5.080784in}}{\pgfqpoint{3.823482in}{5.080784in}}%
\pgfpathcurveto{\pgfqpoint{3.813416in}{5.080784in}}{\pgfqpoint{3.804560in}{5.074730in}}{\pgfqpoint{3.804560in}{5.066082in}}%
\pgfpathcurveto{\pgfqpoint{3.804560in}{5.062294in}}{\pgfqpoint{3.807432in}{5.061637in}}{\pgfqpoint{3.808867in}{5.061637in}}%
\pgfpathcurveto{\pgfqpoint{3.811202in}{5.061637in}}{\pgfqpoint{3.813191in}{5.063073in}}{\pgfqpoint{3.813191in}{5.065944in}}%
\pgfpathcurveto{\pgfqpoint{3.813191in}{5.068798in}}{\pgfqpoint{3.811202in}{5.070233in}}{\pgfqpoint{3.808867in}{5.070233in}}%
\pgfpathcurveto{\pgfqpoint{3.808435in}{5.070233in}}{\pgfqpoint{3.807881in}{5.070233in}}{\pgfqpoint{3.807432in}{5.070026in}}%
\pgfpathcurveto{\pgfqpoint{3.810649in}{5.076979in}}{\pgfqpoint{3.819383in}{5.078242in}}{\pgfqpoint{3.823258in}{5.078242in}}%
\pgfpathcurveto{\pgfqpoint{3.827132in}{5.078242in}}{\pgfqpoint{3.834448in}{5.076391in}}{\pgfqpoint{3.834448in}{5.065927in}}%
\pgfpathcurveto{\pgfqpoint{3.834448in}{5.062865in}}{\pgfqpoint{3.833999in}{5.057417in}}{\pgfqpoint{3.830228in}{5.052609in}}%
\pgfpathcurveto{\pgfqpoint{3.826907in}{5.048354in}}{\pgfqpoint{3.823154in}{5.048354in}}{\pgfqpoint{3.819504in}{5.048008in}}%
\pgfpathcurveto{\pgfqpoint{3.818951in}{5.048008in}}{\pgfqpoint{3.816391in}{5.047748in}}{\pgfqpoint{3.815959in}{5.047748in}}%
\pgfpathcurveto{\pgfqpoint{3.815180in}{5.047645in}}{\pgfqpoint{3.814731in}{5.047541in}}{\pgfqpoint{3.814731in}{5.046693in}}%
\pgfpathcurveto{\pgfqpoint{3.814731in}{5.045915in}}{\pgfqpoint{3.814852in}{5.045811in}}{\pgfqpoint{3.817066in}{5.045811in}}%
\pgfpathlineto{\pgfqpoint{3.822479in}{5.045811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.885977in}{5.079798in}}%
\pgfpathcurveto{\pgfqpoint{3.885977in}{5.082116in}}{\pgfqpoint{3.885873in}{5.082116in}}{\pgfqpoint{3.883884in}{5.082116in}}%
\pgfpathlineto{\pgfqpoint{3.851003in}{5.030193in}}%
\pgfpathlineto{\pgfqpoint{3.851003in}{5.027321in}}%
\pgfpathlineto{\pgfqpoint{3.879560in}{5.027321in}}%
\pgfpathlineto{\pgfqpoint{3.879560in}{5.016408in}}%
\pgfpathcurveto{\pgfqpoint{3.879560in}{5.012378in}}{\pgfqpoint{3.879335in}{5.011271in}}{\pgfqpoint{3.871586in}{5.011271in}}%
\pgfpathlineto{\pgfqpoint{3.869493in}{5.011271in}}%
\pgfpathlineto{\pgfqpoint{3.869493in}{5.008503in}}%
\pgfpathcurveto{\pgfqpoint{3.873039in}{5.008503in}}{\pgfqpoint{3.879006in}{5.008503in}}{\pgfqpoint{3.882777in}{5.008503in}}%
\pgfpathcurveto{\pgfqpoint{3.886530in}{5.008503in}}{\pgfqpoint{3.892514in}{5.008503in}}{\pgfqpoint{3.896060in}{5.008503in}}%
\pgfpathlineto{\pgfqpoint{3.896060in}{5.011271in}}%
\pgfpathlineto{\pgfqpoint{3.893950in}{5.011271in}}%
\pgfpathcurveto{\pgfqpoint{3.886201in}{5.011271in}}{\pgfqpoint{3.885977in}{5.012378in}}{\pgfqpoint{3.885977in}{5.016408in}}%
\pgfpathlineto{\pgfqpoint{3.885977in}{5.027321in}}%
\pgfpathlineto{\pgfqpoint{3.897271in}{5.027321in}}%
\pgfpathlineto{\pgfqpoint{3.897271in}{5.030193in}}%
\pgfpathlineto{\pgfqpoint{3.885977in}{5.030193in}}%
\pgfpathlineto{\pgfqpoint{3.885977in}{5.079798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.879888in}{5.072551in}}%
\pgfpathlineto{\pgfqpoint{3.879888in}{5.030193in}}%
\pgfpathlineto{\pgfqpoint{3.853217in}{5.030193in}}%
\pgfpathlineto{\pgfqpoint{3.879888in}{5.072551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.938525in}{5.040743in}}%
\pgfpathcurveto{\pgfqpoint{3.938525in}{5.016529in}}{\pgfqpoint{3.928442in}{5.009039in}}{\pgfqpoint{3.920139in}{5.009039in}}%
\pgfpathcurveto{\pgfqpoint{3.917597in}{5.009039in}}{\pgfqpoint{3.911405in}{5.009039in}}{\pgfqpoint{3.908862in}{5.013588in}}%
\pgfpathcurveto{\pgfqpoint{3.911733in}{5.013139in}}{\pgfqpoint{3.913843in}{5.014678in}}{\pgfqpoint{3.913843in}{5.017463in}}%
\pgfpathcurveto{\pgfqpoint{3.913843in}{5.020472in}}{\pgfqpoint{3.911405in}{5.021458in}}{\pgfqpoint{3.909848in}{5.021458in}}%
\pgfpathcurveto{\pgfqpoint{3.908862in}{5.021458in}}{\pgfqpoint{3.905870in}{5.021008in}}{\pgfqpoint{3.905870in}{5.017255in}}%
\pgfpathcurveto{\pgfqpoint{3.905870in}{5.009731in}}{\pgfqpoint{3.912391in}{5.006289in}}{\pgfqpoint{3.920364in}{5.006289in}}%
\pgfpathcurveto{\pgfqpoint{3.933094in}{5.006289in}}{\pgfqpoint{3.946049in}{5.020161in}}{\pgfqpoint{3.946049in}{5.044358in}}%
\pgfpathcurveto{\pgfqpoint{3.946049in}{5.074523in}}{\pgfqpoint{3.933648in}{5.080784in}}{\pgfqpoint{3.925242in}{5.080784in}}%
\pgfpathcurveto{\pgfqpoint{3.914276in}{5.080784in}}{\pgfqpoint{3.903760in}{5.071254in}}{\pgfqpoint{3.903760in}{5.056552in}}%
\pgfpathcurveto{\pgfqpoint{3.903760in}{5.042940in}}{\pgfqpoint{3.912737in}{5.032856in}}{\pgfqpoint{3.924014in}{5.032856in}}%
\pgfpathcurveto{\pgfqpoint{3.933319in}{5.032856in}}{\pgfqpoint{3.937418in}{5.041418in}}{\pgfqpoint{3.938525in}{5.045033in}}%
\pgfpathlineto{\pgfqpoint{3.938525in}{5.040743in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.924239in}{5.034620in}}%
\pgfpathcurveto{\pgfqpoint{3.921246in}{5.034620in}}{\pgfqpoint{3.917043in}{5.035174in}}{\pgfqpoint{3.913619in}{5.041747in}}%
\pgfpathcurveto{\pgfqpoint{3.911284in}{5.046019in}}{\pgfqpoint{3.911284in}{5.051069in}}{\pgfqpoint{3.911284in}{5.056431in}}%
\pgfpathcurveto{\pgfqpoint{3.911284in}{5.062917in}}{\pgfqpoint{3.911284in}{5.067397in}}{\pgfqpoint{3.914397in}{5.072223in}}%
\pgfpathcurveto{\pgfqpoint{3.915936in}{5.074523in}}{\pgfqpoint{3.918825in}{5.078242in}}{\pgfqpoint{3.925242in}{5.078242in}}%
\pgfpathcurveto{\pgfqpoint{3.938300in}{5.078242in}}{\pgfqpoint{3.938300in}{5.058403in}}{\pgfqpoint{3.938300in}{5.054027in}}%
\pgfpathcurveto{\pgfqpoint{3.938300in}{5.046244in}}{\pgfqpoint{3.934755in}{5.034620in}}{\pgfqpoint{3.924239in}{5.034620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739826in}{5.450528in}}%
\pgfpathcurveto{\pgfqpoint{3.749685in}{5.450528in}}{\pgfqpoint{3.754009in}{5.441966in}}{\pgfqpoint{3.754009in}{5.432072in}}%
\pgfpathcurveto{\pgfqpoint{3.754009in}{5.418754in}}{\pgfqpoint{3.746918in}{5.413652in}}{\pgfqpoint{3.740501in}{5.413652in}}%
\pgfpathcurveto{\pgfqpoint{3.734637in}{5.413652in}}{\pgfqpoint{3.725107in}{5.416575in}}{\pgfqpoint{3.722115in}{5.425206in}}%
\pgfpathcurveto{\pgfqpoint{3.722668in}{5.424981in}}{\pgfqpoint{3.723222in}{5.424981in}}{\pgfqpoint{3.723775in}{5.424981in}}%
\pgfpathcurveto{\pgfqpoint{3.726439in}{5.424981in}}{\pgfqpoint{3.728428in}{5.426745in}}{\pgfqpoint{3.728428in}{5.429616in}}%
\pgfpathcurveto{\pgfqpoint{3.728428in}{5.432816in}}{\pgfqpoint{3.725989in}{5.434252in}}{\pgfqpoint{3.723775in}{5.434252in}}%
\pgfpathcurveto{\pgfqpoint{3.721907in}{5.434252in}}{\pgfqpoint{3.719019in}{5.433370in}}{\pgfqpoint{3.719019in}{5.429236in}}%
\pgfpathcurveto{\pgfqpoint{3.719019in}{5.419014in}}{\pgfqpoint{3.728982in}{5.411006in}}{\pgfqpoint{3.740726in}{5.411006in}}%
\pgfpathcurveto{\pgfqpoint{3.753006in}{5.411006in}}{\pgfqpoint{3.762415in}{5.420657in}}{\pgfqpoint{3.762415in}{5.431986in}}%
\pgfpathcurveto{\pgfqpoint{3.762415in}{5.442744in}}{\pgfqpoint{3.753560in}{5.450528in}}{\pgfqpoint{3.743043in}{5.451738in}}%
\pgfpathcurveto{\pgfqpoint{3.751449in}{5.453485in}}{\pgfqpoint{3.759544in}{5.460888in}}{\pgfqpoint{3.759544in}{5.470799in}}%
\pgfpathcurveto{\pgfqpoint{3.759544in}{5.479291in}}{\pgfqpoint{3.750792in}{5.485501in}}{\pgfqpoint{3.740830in}{5.485501in}}%
\pgfpathcurveto{\pgfqpoint{3.730763in}{5.485501in}}{\pgfqpoint{3.721907in}{5.479447in}}{\pgfqpoint{3.721907in}{5.470799in}}%
\pgfpathcurveto{\pgfqpoint{3.721907in}{5.467011in}}{\pgfqpoint{3.724779in}{5.466354in}}{\pgfqpoint{3.726214in}{5.466354in}}%
\pgfpathcurveto{\pgfqpoint{3.728549in}{5.466354in}}{\pgfqpoint{3.730538in}{5.467789in}}{\pgfqpoint{3.730538in}{5.470660in}}%
\pgfpathcurveto{\pgfqpoint{3.730538in}{5.473514in}}{\pgfqpoint{3.728549in}{5.474950in}}{\pgfqpoint{3.726214in}{5.474950in}}%
\pgfpathcurveto{\pgfqpoint{3.725782in}{5.474950in}}{\pgfqpoint{3.725228in}{5.474950in}}{\pgfqpoint{3.724779in}{5.474742in}}%
\pgfpathcurveto{\pgfqpoint{3.727996in}{5.481695in}}{\pgfqpoint{3.736730in}{5.482958in}}{\pgfqpoint{3.740605in}{5.482958in}}%
\pgfpathcurveto{\pgfqpoint{3.744479in}{5.482958in}}{\pgfqpoint{3.751795in}{5.481107in}}{\pgfqpoint{3.751795in}{5.470643in}}%
\pgfpathcurveto{\pgfqpoint{3.751795in}{5.467582in}}{\pgfqpoint{3.751346in}{5.462133in}}{\pgfqpoint{3.747575in}{5.457325in}}%
\pgfpathcurveto{\pgfqpoint{3.744254in}{5.453070in}}{\pgfqpoint{3.740501in}{5.453070in}}{\pgfqpoint{3.736851in}{5.452724in}}%
\pgfpathcurveto{\pgfqpoint{3.736298in}{5.452724in}}{\pgfqpoint{3.733738in}{5.452465in}}{\pgfqpoint{3.733306in}{5.452465in}}%
\pgfpathcurveto{\pgfqpoint{3.732527in}{5.452361in}}{\pgfqpoint{3.732078in}{5.452257in}}{\pgfqpoint{3.732078in}{5.451410in}}%
\pgfpathcurveto{\pgfqpoint{3.732078in}{5.450631in}}{\pgfqpoint{3.732199in}{5.450528in}}{\pgfqpoint{3.734413in}{5.450528in}}%
\pgfpathlineto{\pgfqpoint{3.739826in}{5.450528in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.803324in}{5.484515in}}%
\pgfpathcurveto{\pgfqpoint{3.803324in}{5.486832in}}{\pgfqpoint{3.803220in}{5.486832in}}{\pgfqpoint{3.801231in}{5.486832in}}%
\pgfpathlineto{\pgfqpoint{3.768351in}{5.434909in}}%
\pgfpathlineto{\pgfqpoint{3.768351in}{5.432038in}}%
\pgfpathlineto{\pgfqpoint{3.796907in}{5.432038in}}%
\pgfpathlineto{\pgfqpoint{3.796907in}{5.421124in}}%
\pgfpathcurveto{\pgfqpoint{3.796907in}{5.417094in}}{\pgfqpoint{3.796682in}{5.415987in}}{\pgfqpoint{3.788933in}{5.415987in}}%
\pgfpathlineto{\pgfqpoint{3.786840in}{5.415987in}}%
\pgfpathlineto{\pgfqpoint{3.786840in}{5.413220in}}%
\pgfpathcurveto{\pgfqpoint{3.790386in}{5.413220in}}{\pgfqpoint{3.796353in}{5.413220in}}{\pgfqpoint{3.800124in}{5.413220in}}%
\pgfpathcurveto{\pgfqpoint{3.803877in}{5.413220in}}{\pgfqpoint{3.809862in}{5.413220in}}{\pgfqpoint{3.813407in}{5.413220in}}%
\pgfpathlineto{\pgfqpoint{3.813407in}{5.415987in}}%
\pgfpathlineto{\pgfqpoint{3.811297in}{5.415987in}}%
\pgfpathcurveto{\pgfqpoint{3.803548in}{5.415987in}}{\pgfqpoint{3.803324in}{5.417094in}}{\pgfqpoint{3.803324in}{5.421124in}}%
\pgfpathlineto{\pgfqpoint{3.803324in}{5.432038in}}%
\pgfpathlineto{\pgfqpoint{3.814618in}{5.432038in}}%
\pgfpathlineto{\pgfqpoint{3.814618in}{5.434909in}}%
\pgfpathlineto{\pgfqpoint{3.803324in}{5.434909in}}%
\pgfpathlineto{\pgfqpoint{3.803324in}{5.484515in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.797235in}{5.477268in}}%
\pgfpathlineto{\pgfqpoint{3.797235in}{5.434909in}}%
\pgfpathlineto{\pgfqpoint{3.770564in}{5.434909in}}%
\pgfpathlineto{\pgfqpoint{3.797235in}{5.477268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.855872in}{5.445460in}}%
\pgfpathcurveto{\pgfqpoint{3.855872in}{5.421245in}}{\pgfqpoint{3.845789in}{5.413756in}}{\pgfqpoint{3.837486in}{5.413756in}}%
\pgfpathcurveto{\pgfqpoint{3.834944in}{5.413756in}}{\pgfqpoint{3.828752in}{5.413756in}}{\pgfqpoint{3.826209in}{5.418305in}}%
\pgfpathcurveto{\pgfqpoint{3.829080in}{5.417855in}}{\pgfqpoint{3.831191in}{5.419394in}}{\pgfqpoint{3.831191in}{5.422179in}}%
\pgfpathcurveto{\pgfqpoint{3.831191in}{5.425189in}}{\pgfqpoint{3.828752in}{5.426174in}}{\pgfqpoint{3.827195in}{5.426174in}}%
\pgfpathcurveto{\pgfqpoint{3.826209in}{5.426174in}}{\pgfqpoint{3.823217in}{5.425725in}}{\pgfqpoint{3.823217in}{5.421971in}}%
\pgfpathcurveto{\pgfqpoint{3.823217in}{5.414448in}}{\pgfqpoint{3.829738in}{5.411006in}}{\pgfqpoint{3.837711in}{5.411006in}}%
\pgfpathcurveto{\pgfqpoint{3.850441in}{5.411006in}}{\pgfqpoint{3.863396in}{5.424877in}}{\pgfqpoint{3.863396in}{5.449075in}}%
\pgfpathcurveto{\pgfqpoint{3.863396in}{5.479239in}}{\pgfqpoint{3.850995in}{5.485501in}}{\pgfqpoint{3.842589in}{5.485501in}}%
\pgfpathcurveto{\pgfqpoint{3.831623in}{5.485501in}}{\pgfqpoint{3.821107in}{5.475970in}}{\pgfqpoint{3.821107in}{5.461269in}}%
\pgfpathcurveto{\pgfqpoint{3.821107in}{5.447656in}}{\pgfqpoint{3.830084in}{5.437573in}}{\pgfqpoint{3.841361in}{5.437573in}}%
\pgfpathcurveto{\pgfqpoint{3.850666in}{5.437573in}}{\pgfqpoint{3.854765in}{5.446134in}}{\pgfqpoint{3.855872in}{5.449749in}}%
\pgfpathlineto{\pgfqpoint{3.855872in}{5.445460in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.841586in}{5.439337in}}%
\pgfpathcurveto{\pgfqpoint{3.838593in}{5.439337in}}{\pgfqpoint{3.834390in}{5.439890in}}{\pgfqpoint{3.830966in}{5.446463in}}%
\pgfpathcurveto{\pgfqpoint{3.828631in}{5.450735in}}{\pgfqpoint{3.828631in}{5.455786in}}{\pgfqpoint{3.828631in}{5.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.828631in}{5.467634in}}{\pgfqpoint{3.828631in}{5.472113in}}{\pgfqpoint{3.831744in}{5.476939in}}%
\pgfpathcurveto{\pgfqpoint{3.833283in}{5.479239in}}{\pgfqpoint{3.836172in}{5.482958in}}{\pgfqpoint{3.842589in}{5.482958in}}%
\pgfpathcurveto{\pgfqpoint{3.855647in}{5.482958in}}{\pgfqpoint{3.855647in}{5.463119in}}{\pgfqpoint{3.855647in}{5.458743in}}%
\pgfpathcurveto{\pgfqpoint{3.855647in}{5.450960in}}{\pgfqpoint{3.852102in}{5.439337in}}{\pgfqpoint{3.841586in}{5.439337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739826in}{5.450528in}}%
\pgfpathcurveto{\pgfqpoint{3.749685in}{5.450528in}}{\pgfqpoint{3.754009in}{5.441966in}}{\pgfqpoint{3.754009in}{5.432072in}}%
\pgfpathcurveto{\pgfqpoint{3.754009in}{5.418754in}}{\pgfqpoint{3.746918in}{5.413652in}}{\pgfqpoint{3.740501in}{5.413652in}}%
\pgfpathcurveto{\pgfqpoint{3.734637in}{5.413652in}}{\pgfqpoint{3.725107in}{5.416575in}}{\pgfqpoint{3.722115in}{5.425206in}}%
\pgfpathcurveto{\pgfqpoint{3.722668in}{5.424981in}}{\pgfqpoint{3.723222in}{5.424981in}}{\pgfqpoint{3.723775in}{5.424981in}}%
\pgfpathcurveto{\pgfqpoint{3.726439in}{5.424981in}}{\pgfqpoint{3.728428in}{5.426745in}}{\pgfqpoint{3.728428in}{5.429616in}}%
\pgfpathcurveto{\pgfqpoint{3.728428in}{5.432816in}}{\pgfqpoint{3.725989in}{5.434252in}}{\pgfqpoint{3.723775in}{5.434252in}}%
\pgfpathcurveto{\pgfqpoint{3.721907in}{5.434252in}}{\pgfqpoint{3.719019in}{5.433370in}}{\pgfqpoint{3.719019in}{5.429236in}}%
\pgfpathcurveto{\pgfqpoint{3.719019in}{5.419014in}}{\pgfqpoint{3.728982in}{5.411006in}}{\pgfqpoint{3.740726in}{5.411006in}}%
\pgfpathcurveto{\pgfqpoint{3.753006in}{5.411006in}}{\pgfqpoint{3.762415in}{5.420657in}}{\pgfqpoint{3.762415in}{5.431986in}}%
\pgfpathcurveto{\pgfqpoint{3.762415in}{5.442744in}}{\pgfqpoint{3.753560in}{5.450528in}}{\pgfqpoint{3.743043in}{5.451738in}}%
\pgfpathcurveto{\pgfqpoint{3.751449in}{5.453485in}}{\pgfqpoint{3.759544in}{5.460888in}}{\pgfqpoint{3.759544in}{5.470799in}}%
\pgfpathcurveto{\pgfqpoint{3.759544in}{5.479291in}}{\pgfqpoint{3.750792in}{5.485501in}}{\pgfqpoint{3.740830in}{5.485501in}}%
\pgfpathcurveto{\pgfqpoint{3.730763in}{5.485501in}}{\pgfqpoint{3.721907in}{5.479447in}}{\pgfqpoint{3.721907in}{5.470799in}}%
\pgfpathcurveto{\pgfqpoint{3.721907in}{5.467011in}}{\pgfqpoint{3.724779in}{5.466354in}}{\pgfqpoint{3.726214in}{5.466354in}}%
\pgfpathcurveto{\pgfqpoint{3.728549in}{5.466354in}}{\pgfqpoint{3.730538in}{5.467789in}}{\pgfqpoint{3.730538in}{5.470660in}}%
\pgfpathcurveto{\pgfqpoint{3.730538in}{5.473514in}}{\pgfqpoint{3.728549in}{5.474950in}}{\pgfqpoint{3.726214in}{5.474950in}}%
\pgfpathcurveto{\pgfqpoint{3.725782in}{5.474950in}}{\pgfqpoint{3.725228in}{5.474950in}}{\pgfqpoint{3.724779in}{5.474742in}}%
\pgfpathcurveto{\pgfqpoint{3.727996in}{5.481695in}}{\pgfqpoint{3.736730in}{5.482958in}}{\pgfqpoint{3.740605in}{5.482958in}}%
\pgfpathcurveto{\pgfqpoint{3.744479in}{5.482958in}}{\pgfqpoint{3.751795in}{5.481107in}}{\pgfqpoint{3.751795in}{5.470643in}}%
\pgfpathcurveto{\pgfqpoint{3.751795in}{5.467582in}}{\pgfqpoint{3.751346in}{5.462133in}}{\pgfqpoint{3.747575in}{5.457325in}}%
\pgfpathcurveto{\pgfqpoint{3.744254in}{5.453070in}}{\pgfqpoint{3.740501in}{5.453070in}}{\pgfqpoint{3.736851in}{5.452724in}}%
\pgfpathcurveto{\pgfqpoint{3.736298in}{5.452724in}}{\pgfqpoint{3.733738in}{5.452465in}}{\pgfqpoint{3.733306in}{5.452465in}}%
\pgfpathcurveto{\pgfqpoint{3.732527in}{5.452361in}}{\pgfqpoint{3.732078in}{5.452257in}}{\pgfqpoint{3.732078in}{5.451410in}}%
\pgfpathcurveto{\pgfqpoint{3.732078in}{5.450631in}}{\pgfqpoint{3.732199in}{5.450528in}}{\pgfqpoint{3.734413in}{5.450528in}}%
\pgfpathlineto{\pgfqpoint{3.739826in}{5.450528in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.803324in}{5.484515in}}%
\pgfpathcurveto{\pgfqpoint{3.803324in}{5.486832in}}{\pgfqpoint{3.803220in}{5.486832in}}{\pgfqpoint{3.801231in}{5.486832in}}%
\pgfpathlineto{\pgfqpoint{3.768351in}{5.434909in}}%
\pgfpathlineto{\pgfqpoint{3.768351in}{5.432038in}}%
\pgfpathlineto{\pgfqpoint{3.796907in}{5.432038in}}%
\pgfpathlineto{\pgfqpoint{3.796907in}{5.421124in}}%
\pgfpathcurveto{\pgfqpoint{3.796907in}{5.417094in}}{\pgfqpoint{3.796682in}{5.415987in}}{\pgfqpoint{3.788933in}{5.415987in}}%
\pgfpathlineto{\pgfqpoint{3.786840in}{5.415987in}}%
\pgfpathlineto{\pgfqpoint{3.786840in}{5.413220in}}%
\pgfpathcurveto{\pgfqpoint{3.790386in}{5.413220in}}{\pgfqpoint{3.796353in}{5.413220in}}{\pgfqpoint{3.800124in}{5.413220in}}%
\pgfpathcurveto{\pgfqpoint{3.803877in}{5.413220in}}{\pgfqpoint{3.809862in}{5.413220in}}{\pgfqpoint{3.813407in}{5.413220in}}%
\pgfpathlineto{\pgfqpoint{3.813407in}{5.415987in}}%
\pgfpathlineto{\pgfqpoint{3.811297in}{5.415987in}}%
\pgfpathcurveto{\pgfqpoint{3.803548in}{5.415987in}}{\pgfqpoint{3.803324in}{5.417094in}}{\pgfqpoint{3.803324in}{5.421124in}}%
\pgfpathlineto{\pgfqpoint{3.803324in}{5.432038in}}%
\pgfpathlineto{\pgfqpoint{3.814618in}{5.432038in}}%
\pgfpathlineto{\pgfqpoint{3.814618in}{5.434909in}}%
\pgfpathlineto{\pgfqpoint{3.803324in}{5.434909in}}%
\pgfpathlineto{\pgfqpoint{3.803324in}{5.484515in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.797235in}{5.477268in}}%
\pgfpathlineto{\pgfqpoint{3.797235in}{5.434909in}}%
\pgfpathlineto{\pgfqpoint{3.770564in}{5.434909in}}%
\pgfpathlineto{\pgfqpoint{3.797235in}{5.477268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.855872in}{5.445460in}}%
\pgfpathcurveto{\pgfqpoint{3.855872in}{5.421245in}}{\pgfqpoint{3.845789in}{5.413756in}}{\pgfqpoint{3.837486in}{5.413756in}}%
\pgfpathcurveto{\pgfqpoint{3.834944in}{5.413756in}}{\pgfqpoint{3.828752in}{5.413756in}}{\pgfqpoint{3.826209in}{5.418305in}}%
\pgfpathcurveto{\pgfqpoint{3.829080in}{5.417855in}}{\pgfqpoint{3.831191in}{5.419394in}}{\pgfqpoint{3.831191in}{5.422179in}}%
\pgfpathcurveto{\pgfqpoint{3.831191in}{5.425189in}}{\pgfqpoint{3.828752in}{5.426174in}}{\pgfqpoint{3.827195in}{5.426174in}}%
\pgfpathcurveto{\pgfqpoint{3.826209in}{5.426174in}}{\pgfqpoint{3.823217in}{5.425725in}}{\pgfqpoint{3.823217in}{5.421971in}}%
\pgfpathcurveto{\pgfqpoint{3.823217in}{5.414448in}}{\pgfqpoint{3.829738in}{5.411006in}}{\pgfqpoint{3.837711in}{5.411006in}}%
\pgfpathcurveto{\pgfqpoint{3.850441in}{5.411006in}}{\pgfqpoint{3.863396in}{5.424877in}}{\pgfqpoint{3.863396in}{5.449075in}}%
\pgfpathcurveto{\pgfqpoint{3.863396in}{5.479239in}}{\pgfqpoint{3.850995in}{5.485501in}}{\pgfqpoint{3.842589in}{5.485501in}}%
\pgfpathcurveto{\pgfqpoint{3.831623in}{5.485501in}}{\pgfqpoint{3.821107in}{5.475970in}}{\pgfqpoint{3.821107in}{5.461269in}}%
\pgfpathcurveto{\pgfqpoint{3.821107in}{5.447656in}}{\pgfqpoint{3.830084in}{5.437573in}}{\pgfqpoint{3.841361in}{5.437573in}}%
\pgfpathcurveto{\pgfqpoint{3.850666in}{5.437573in}}{\pgfqpoint{3.854765in}{5.446134in}}{\pgfqpoint{3.855872in}{5.449749in}}%
\pgfpathlineto{\pgfqpoint{3.855872in}{5.445460in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.841586in}{5.439337in}}%
\pgfpathcurveto{\pgfqpoint{3.838593in}{5.439337in}}{\pgfqpoint{3.834390in}{5.439890in}}{\pgfqpoint{3.830966in}{5.446463in}}%
\pgfpathcurveto{\pgfqpoint{3.828631in}{5.450735in}}{\pgfqpoint{3.828631in}{5.455786in}}{\pgfqpoint{3.828631in}{5.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.828631in}{5.467634in}}{\pgfqpoint{3.828631in}{5.472113in}}{\pgfqpoint{3.831744in}{5.476939in}}%
\pgfpathcurveto{\pgfqpoint{3.833283in}{5.479239in}}{\pgfqpoint{3.836172in}{5.482958in}}{\pgfqpoint{3.842589in}{5.482958in}}%
\pgfpathcurveto{\pgfqpoint{3.855647in}{5.482958in}}{\pgfqpoint{3.855647in}{5.463119in}}{\pgfqpoint{3.855647in}{5.458743in}}%
\pgfpathcurveto{\pgfqpoint{3.855647in}{5.450960in}}{\pgfqpoint{3.852102in}{5.439337in}}{\pgfqpoint{3.841586in}{5.439337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755425in}{5.399811in}}%
\pgfpathcurveto{\pgfqpoint{4.765284in}{5.399811in}}{\pgfqpoint{4.769608in}{5.391250in}}{\pgfqpoint{4.769608in}{5.381356in}}%
\pgfpathcurveto{\pgfqpoint{4.769608in}{5.368038in}}{\pgfqpoint{4.762516in}{5.362936in}}{\pgfqpoint{4.756099in}{5.362936in}}%
\pgfpathcurveto{\pgfqpoint{4.750236in}{5.362936in}}{\pgfqpoint{4.740706in}{5.365859in}}{\pgfqpoint{4.737714in}{5.374490in}}%
\pgfpathcurveto{\pgfqpoint{4.738267in}{5.374265in}}{\pgfqpoint{4.738820in}{5.374265in}}{\pgfqpoint{4.739374in}{5.374265in}}%
\pgfpathcurveto{\pgfqpoint{4.742038in}{5.374265in}}{\pgfqpoint{4.744027in}{5.376029in}}{\pgfqpoint{4.744027in}{5.378900in}}%
\pgfpathcurveto{\pgfqpoint{4.744027in}{5.382100in}}{\pgfqpoint{4.741588in}{5.383536in}}{\pgfqpoint{4.739374in}{5.383536in}}%
\pgfpathcurveto{\pgfqpoint{4.737506in}{5.383536in}}{\pgfqpoint{4.734618in}{5.382654in}}{\pgfqpoint{4.734618in}{5.378520in}}%
\pgfpathcurveto{\pgfqpoint{4.734618in}{5.368298in}}{\pgfqpoint{4.744580in}{5.360290in}}{\pgfqpoint{4.756324in}{5.360290in}}%
\pgfpathcurveto{\pgfqpoint{4.768605in}{5.360290in}}{\pgfqpoint{4.778014in}{5.369941in}}{\pgfqpoint{4.778014in}{5.381270in}}%
\pgfpathcurveto{\pgfqpoint{4.778014in}{5.392028in}}{\pgfqpoint{4.769158in}{5.399811in}}{\pgfqpoint{4.758642in}{5.401022in}}%
\pgfpathcurveto{\pgfqpoint{4.767048in}{5.402769in}}{\pgfqpoint{4.775143in}{5.410172in}}{\pgfqpoint{4.775143in}{5.420083in}}%
\pgfpathcurveto{\pgfqpoint{4.775143in}{5.428575in}}{\pgfqpoint{4.766391in}{5.434784in}}{\pgfqpoint{4.756428in}{5.434784in}}%
\pgfpathcurveto{\pgfqpoint{4.746362in}{5.434784in}}{\pgfqpoint{4.737506in}{5.428731in}}{\pgfqpoint{4.737506in}{5.420083in}}%
\pgfpathcurveto{\pgfqpoint{4.737506in}{5.416295in}}{\pgfqpoint{4.740377in}{5.415638in}}{\pgfqpoint{4.741813in}{5.415638in}}%
\pgfpathcurveto{\pgfqpoint{4.744148in}{5.415638in}}{\pgfqpoint{4.746137in}{5.417073in}}{\pgfqpoint{4.746137in}{5.419944in}}%
\pgfpathcurveto{\pgfqpoint{4.746137in}{5.422798in}}{\pgfqpoint{4.744148in}{5.424234in}}{\pgfqpoint{4.741813in}{5.424234in}}%
\pgfpathcurveto{\pgfqpoint{4.741380in}{5.424234in}}{\pgfqpoint{4.740827in}{5.424234in}}{\pgfqpoint{4.740377in}{5.424026in}}%
\pgfpathcurveto{\pgfqpoint{4.743594in}{5.430979in}}{\pgfqpoint{4.752329in}{5.432242in}}{\pgfqpoint{4.756203in}{5.432242in}}%
\pgfpathcurveto{\pgfqpoint{4.760078in}{5.432242in}}{\pgfqpoint{4.767394in}{5.430391in}}{\pgfqpoint{4.767394in}{5.419927in}}%
\pgfpathcurveto{\pgfqpoint{4.767394in}{5.416866in}}{\pgfqpoint{4.766944in}{5.411417in}}{\pgfqpoint{4.763174in}{5.406609in}}%
\pgfpathcurveto{\pgfqpoint{4.759853in}{5.402354in}}{\pgfqpoint{4.756099in}{5.402354in}}{\pgfqpoint{4.752450in}{5.402008in}}%
\pgfpathcurveto{\pgfqpoint{4.751896in}{5.402008in}}{\pgfqpoint{4.749337in}{5.401749in}}{\pgfqpoint{4.748904in}{5.401749in}}%
\pgfpathcurveto{\pgfqpoint{4.748126in}{5.401645in}}{\pgfqpoint{4.747676in}{5.401541in}}{\pgfqpoint{4.747676in}{5.400694in}}%
\pgfpathcurveto{\pgfqpoint{4.747676in}{5.399915in}}{\pgfqpoint{4.747797in}{5.399811in}}{\pgfqpoint{4.750011in}{5.399811in}}%
\pgfpathlineto{\pgfqpoint{4.755425in}{5.399811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.818922in}{5.433799in}}%
\pgfpathcurveto{\pgfqpoint{4.818922in}{5.436116in}}{\pgfqpoint{4.818818in}{5.436116in}}{\pgfqpoint{4.816829in}{5.436116in}}%
\pgfpathlineto{\pgfqpoint{4.783949in}{5.384193in}}%
\pgfpathlineto{\pgfqpoint{4.783949in}{5.381322in}}%
\pgfpathlineto{\pgfqpoint{4.812505in}{5.381322in}}%
\pgfpathlineto{\pgfqpoint{4.812505in}{5.370408in}}%
\pgfpathcurveto{\pgfqpoint{4.812505in}{5.366378in}}{\pgfqpoint{4.812280in}{5.365271in}}{\pgfqpoint{4.804532in}{5.365271in}}%
\pgfpathlineto{\pgfqpoint{4.802439in}{5.365271in}}%
\pgfpathlineto{\pgfqpoint{4.802439in}{5.362503in}}%
\pgfpathcurveto{\pgfqpoint{4.805985in}{5.362503in}}{\pgfqpoint{4.811952in}{5.362503in}}{\pgfqpoint{4.815722in}{5.362503in}}%
\pgfpathcurveto{\pgfqpoint{4.819476in}{5.362503in}}{\pgfqpoint{4.825460in}{5.362503in}}{\pgfqpoint{4.829006in}{5.362503in}}%
\pgfpathlineto{\pgfqpoint{4.829006in}{5.365271in}}%
\pgfpathlineto{\pgfqpoint{4.826896in}{5.365271in}}%
\pgfpathcurveto{\pgfqpoint{4.819147in}{5.365271in}}{\pgfqpoint{4.818922in}{5.366378in}}{\pgfqpoint{4.818922in}{5.370408in}}%
\pgfpathlineto{\pgfqpoint{4.818922in}{5.381322in}}%
\pgfpathlineto{\pgfqpoint{4.830217in}{5.381322in}}%
\pgfpathlineto{\pgfqpoint{4.830217in}{5.384193in}}%
\pgfpathlineto{\pgfqpoint{4.818922in}{5.384193in}}%
\pgfpathlineto{\pgfqpoint{4.818922in}{5.433799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.812834in}{5.426551in}}%
\pgfpathlineto{\pgfqpoint{4.812834in}{5.384193in}}%
\pgfpathlineto{\pgfqpoint{4.786163in}{5.384193in}}%
\pgfpathlineto{\pgfqpoint{4.812834in}{5.426551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.871471in}{5.394744in}}%
\pgfpathcurveto{\pgfqpoint{4.871471in}{5.370529in}}{\pgfqpoint{4.861387in}{5.363040in}}{\pgfqpoint{4.853085in}{5.363040in}}%
\pgfpathcurveto{\pgfqpoint{4.850542in}{5.363040in}}{\pgfqpoint{4.844350in}{5.363040in}}{\pgfqpoint{4.841808in}{5.367589in}}%
\pgfpathcurveto{\pgfqpoint{4.844679in}{5.367139in}}{\pgfqpoint{4.846789in}{5.368678in}}{\pgfqpoint{4.846789in}{5.371463in}}%
\pgfpathcurveto{\pgfqpoint{4.846789in}{5.374472in}}{\pgfqpoint{4.844350in}{5.375458in}}{\pgfqpoint{4.842794in}{5.375458in}}%
\pgfpathcurveto{\pgfqpoint{4.841808in}{5.375458in}}{\pgfqpoint{4.838816in}{5.375009in}}{\pgfqpoint{4.838816in}{5.371255in}}%
\pgfpathcurveto{\pgfqpoint{4.838816in}{5.363731in}}{\pgfqpoint{4.845336in}{5.360290in}}{\pgfqpoint{4.853310in}{5.360290in}}%
\pgfpathcurveto{\pgfqpoint{4.866040in}{5.360290in}}{\pgfqpoint{4.878995in}{5.374161in}}{\pgfqpoint{4.878995in}{5.398359in}}%
\pgfpathcurveto{\pgfqpoint{4.878995in}{5.428523in}}{\pgfqpoint{4.866593in}{5.434784in}}{\pgfqpoint{4.858187in}{5.434784in}}%
\pgfpathcurveto{\pgfqpoint{4.847222in}{5.434784in}}{\pgfqpoint{4.836705in}{5.425254in}}{\pgfqpoint{4.836705in}{5.410552in}}%
\pgfpathcurveto{\pgfqpoint{4.836705in}{5.396940in}}{\pgfqpoint{4.845682in}{5.386857in}}{\pgfqpoint{4.856959in}{5.386857in}}%
\pgfpathcurveto{\pgfqpoint{4.866265in}{5.386857in}}{\pgfqpoint{4.870364in}{5.395418in}}{\pgfqpoint{4.871471in}{5.399033in}}%
\pgfpathlineto{\pgfqpoint{4.871471in}{5.394744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.857184in}{5.388621in}}%
\pgfpathcurveto{\pgfqpoint{4.854192in}{5.388621in}}{\pgfqpoint{4.849989in}{5.389174in}}{\pgfqpoint{4.846564in}{5.395747in}}%
\pgfpathcurveto{\pgfqpoint{4.844229in}{5.400019in}}{\pgfqpoint{4.844229in}{5.405070in}}{\pgfqpoint{4.844229in}{5.410431in}}%
\pgfpathcurveto{\pgfqpoint{4.844229in}{5.416917in}}{\pgfqpoint{4.844229in}{5.421397in}}{\pgfqpoint{4.847343in}{5.426223in}}%
\pgfpathcurveto{\pgfqpoint{4.848882in}{5.428523in}}{\pgfqpoint{4.851770in}{5.432242in}}{\pgfqpoint{4.858187in}{5.432242in}}%
\pgfpathcurveto{\pgfqpoint{4.871246in}{5.432242in}}{\pgfqpoint{4.871246in}{5.412403in}}{\pgfqpoint{4.871246in}{5.408027in}}%
\pgfpathcurveto{\pgfqpoint{4.871246in}{5.400244in}}{\pgfqpoint{4.867700in}{5.388621in}}{\pgfqpoint{4.857184in}{5.388621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755425in}{5.399811in}}%
\pgfpathcurveto{\pgfqpoint{4.765284in}{5.399811in}}{\pgfqpoint{4.769608in}{5.391250in}}{\pgfqpoint{4.769608in}{5.381356in}}%
\pgfpathcurveto{\pgfqpoint{4.769608in}{5.368038in}}{\pgfqpoint{4.762516in}{5.362936in}}{\pgfqpoint{4.756099in}{5.362936in}}%
\pgfpathcurveto{\pgfqpoint{4.750236in}{5.362936in}}{\pgfqpoint{4.740706in}{5.365859in}}{\pgfqpoint{4.737714in}{5.374490in}}%
\pgfpathcurveto{\pgfqpoint{4.738267in}{5.374265in}}{\pgfqpoint{4.738820in}{5.374265in}}{\pgfqpoint{4.739374in}{5.374265in}}%
\pgfpathcurveto{\pgfqpoint{4.742038in}{5.374265in}}{\pgfqpoint{4.744027in}{5.376029in}}{\pgfqpoint{4.744027in}{5.378900in}}%
\pgfpathcurveto{\pgfqpoint{4.744027in}{5.382100in}}{\pgfqpoint{4.741588in}{5.383536in}}{\pgfqpoint{4.739374in}{5.383536in}}%
\pgfpathcurveto{\pgfqpoint{4.737506in}{5.383536in}}{\pgfqpoint{4.734618in}{5.382654in}}{\pgfqpoint{4.734618in}{5.378520in}}%
\pgfpathcurveto{\pgfqpoint{4.734618in}{5.368298in}}{\pgfqpoint{4.744580in}{5.360290in}}{\pgfqpoint{4.756324in}{5.360290in}}%
\pgfpathcurveto{\pgfqpoint{4.768605in}{5.360290in}}{\pgfqpoint{4.778014in}{5.369941in}}{\pgfqpoint{4.778014in}{5.381270in}}%
\pgfpathcurveto{\pgfqpoint{4.778014in}{5.392028in}}{\pgfqpoint{4.769158in}{5.399811in}}{\pgfqpoint{4.758642in}{5.401022in}}%
\pgfpathcurveto{\pgfqpoint{4.767048in}{5.402769in}}{\pgfqpoint{4.775143in}{5.410172in}}{\pgfqpoint{4.775143in}{5.420083in}}%
\pgfpathcurveto{\pgfqpoint{4.775143in}{5.428575in}}{\pgfqpoint{4.766391in}{5.434784in}}{\pgfqpoint{4.756428in}{5.434784in}}%
\pgfpathcurveto{\pgfqpoint{4.746362in}{5.434784in}}{\pgfqpoint{4.737506in}{5.428731in}}{\pgfqpoint{4.737506in}{5.420083in}}%
\pgfpathcurveto{\pgfqpoint{4.737506in}{5.416295in}}{\pgfqpoint{4.740377in}{5.415638in}}{\pgfqpoint{4.741813in}{5.415638in}}%
\pgfpathcurveto{\pgfqpoint{4.744148in}{5.415638in}}{\pgfqpoint{4.746137in}{5.417073in}}{\pgfqpoint{4.746137in}{5.419944in}}%
\pgfpathcurveto{\pgfqpoint{4.746137in}{5.422798in}}{\pgfqpoint{4.744148in}{5.424234in}}{\pgfqpoint{4.741813in}{5.424234in}}%
\pgfpathcurveto{\pgfqpoint{4.741380in}{5.424234in}}{\pgfqpoint{4.740827in}{5.424234in}}{\pgfqpoint{4.740377in}{5.424026in}}%
\pgfpathcurveto{\pgfqpoint{4.743594in}{5.430979in}}{\pgfqpoint{4.752329in}{5.432242in}}{\pgfqpoint{4.756203in}{5.432242in}}%
\pgfpathcurveto{\pgfqpoint{4.760078in}{5.432242in}}{\pgfqpoint{4.767394in}{5.430391in}}{\pgfqpoint{4.767394in}{5.419927in}}%
\pgfpathcurveto{\pgfqpoint{4.767394in}{5.416866in}}{\pgfqpoint{4.766944in}{5.411417in}}{\pgfqpoint{4.763174in}{5.406609in}}%
\pgfpathcurveto{\pgfqpoint{4.759853in}{5.402354in}}{\pgfqpoint{4.756099in}{5.402354in}}{\pgfqpoint{4.752450in}{5.402008in}}%
\pgfpathcurveto{\pgfqpoint{4.751896in}{5.402008in}}{\pgfqpoint{4.749337in}{5.401749in}}{\pgfqpoint{4.748904in}{5.401749in}}%
\pgfpathcurveto{\pgfqpoint{4.748126in}{5.401645in}}{\pgfqpoint{4.747676in}{5.401541in}}{\pgfqpoint{4.747676in}{5.400694in}}%
\pgfpathcurveto{\pgfqpoint{4.747676in}{5.399915in}}{\pgfqpoint{4.747797in}{5.399811in}}{\pgfqpoint{4.750011in}{5.399811in}}%
\pgfpathlineto{\pgfqpoint{4.755425in}{5.399811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.818922in}{5.433799in}}%
\pgfpathcurveto{\pgfqpoint{4.818922in}{5.436116in}}{\pgfqpoint{4.818818in}{5.436116in}}{\pgfqpoint{4.816829in}{5.436116in}}%
\pgfpathlineto{\pgfqpoint{4.783949in}{5.384193in}}%
\pgfpathlineto{\pgfqpoint{4.783949in}{5.381322in}}%
\pgfpathlineto{\pgfqpoint{4.812505in}{5.381322in}}%
\pgfpathlineto{\pgfqpoint{4.812505in}{5.370408in}}%
\pgfpathcurveto{\pgfqpoint{4.812505in}{5.366378in}}{\pgfqpoint{4.812280in}{5.365271in}}{\pgfqpoint{4.804532in}{5.365271in}}%
\pgfpathlineto{\pgfqpoint{4.802439in}{5.365271in}}%
\pgfpathlineto{\pgfqpoint{4.802439in}{5.362503in}}%
\pgfpathcurveto{\pgfqpoint{4.805985in}{5.362503in}}{\pgfqpoint{4.811952in}{5.362503in}}{\pgfqpoint{4.815722in}{5.362503in}}%
\pgfpathcurveto{\pgfqpoint{4.819476in}{5.362503in}}{\pgfqpoint{4.825460in}{5.362503in}}{\pgfqpoint{4.829006in}{5.362503in}}%
\pgfpathlineto{\pgfqpoint{4.829006in}{5.365271in}}%
\pgfpathlineto{\pgfqpoint{4.826896in}{5.365271in}}%
\pgfpathcurveto{\pgfqpoint{4.819147in}{5.365271in}}{\pgfqpoint{4.818922in}{5.366378in}}{\pgfqpoint{4.818922in}{5.370408in}}%
\pgfpathlineto{\pgfqpoint{4.818922in}{5.381322in}}%
\pgfpathlineto{\pgfqpoint{4.830217in}{5.381322in}}%
\pgfpathlineto{\pgfqpoint{4.830217in}{5.384193in}}%
\pgfpathlineto{\pgfqpoint{4.818922in}{5.384193in}}%
\pgfpathlineto{\pgfqpoint{4.818922in}{5.433799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.812834in}{5.426551in}}%
\pgfpathlineto{\pgfqpoint{4.812834in}{5.384193in}}%
\pgfpathlineto{\pgfqpoint{4.786163in}{5.384193in}}%
\pgfpathlineto{\pgfqpoint{4.812834in}{5.426551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.871471in}{5.394744in}}%
\pgfpathcurveto{\pgfqpoint{4.871471in}{5.370529in}}{\pgfqpoint{4.861387in}{5.363040in}}{\pgfqpoint{4.853085in}{5.363040in}}%
\pgfpathcurveto{\pgfqpoint{4.850542in}{5.363040in}}{\pgfqpoint{4.844350in}{5.363040in}}{\pgfqpoint{4.841808in}{5.367589in}}%
\pgfpathcurveto{\pgfqpoint{4.844679in}{5.367139in}}{\pgfqpoint{4.846789in}{5.368678in}}{\pgfqpoint{4.846789in}{5.371463in}}%
\pgfpathcurveto{\pgfqpoint{4.846789in}{5.374472in}}{\pgfqpoint{4.844350in}{5.375458in}}{\pgfqpoint{4.842794in}{5.375458in}}%
\pgfpathcurveto{\pgfqpoint{4.841808in}{5.375458in}}{\pgfqpoint{4.838816in}{5.375009in}}{\pgfqpoint{4.838816in}{5.371255in}}%
\pgfpathcurveto{\pgfqpoint{4.838816in}{5.363731in}}{\pgfqpoint{4.845336in}{5.360290in}}{\pgfqpoint{4.853310in}{5.360290in}}%
\pgfpathcurveto{\pgfqpoint{4.866040in}{5.360290in}}{\pgfqpoint{4.878995in}{5.374161in}}{\pgfqpoint{4.878995in}{5.398359in}}%
\pgfpathcurveto{\pgfqpoint{4.878995in}{5.428523in}}{\pgfqpoint{4.866593in}{5.434784in}}{\pgfqpoint{4.858187in}{5.434784in}}%
\pgfpathcurveto{\pgfqpoint{4.847222in}{5.434784in}}{\pgfqpoint{4.836705in}{5.425254in}}{\pgfqpoint{4.836705in}{5.410552in}}%
\pgfpathcurveto{\pgfqpoint{4.836705in}{5.396940in}}{\pgfqpoint{4.845682in}{5.386857in}}{\pgfqpoint{4.856959in}{5.386857in}}%
\pgfpathcurveto{\pgfqpoint{4.866265in}{5.386857in}}{\pgfqpoint{4.870364in}{5.395418in}}{\pgfqpoint{4.871471in}{5.399033in}}%
\pgfpathlineto{\pgfqpoint{4.871471in}{5.394744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.857184in}{5.388621in}}%
\pgfpathcurveto{\pgfqpoint{4.854192in}{5.388621in}}{\pgfqpoint{4.849989in}{5.389174in}}{\pgfqpoint{4.846564in}{5.395747in}}%
\pgfpathcurveto{\pgfqpoint{4.844229in}{5.400019in}}{\pgfqpoint{4.844229in}{5.405070in}}{\pgfqpoint{4.844229in}{5.410431in}}%
\pgfpathcurveto{\pgfqpoint{4.844229in}{5.416917in}}{\pgfqpoint{4.844229in}{5.421397in}}{\pgfqpoint{4.847343in}{5.426223in}}%
\pgfpathcurveto{\pgfqpoint{4.848882in}{5.428523in}}{\pgfqpoint{4.851770in}{5.432242in}}{\pgfqpoint{4.858187in}{5.432242in}}%
\pgfpathcurveto{\pgfqpoint{4.871246in}{5.432242in}}{\pgfqpoint{4.871246in}{5.412403in}}{\pgfqpoint{4.871246in}{5.408027in}}%
\pgfpathcurveto{\pgfqpoint{4.871246in}{5.400244in}}{\pgfqpoint{4.867700in}{5.388621in}}{\pgfqpoint{4.857184in}{5.388621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804431in}{5.366139in}}%
\pgfpathcurveto{\pgfqpoint{3.811401in}{5.369650in}}{\pgfqpoint{3.818492in}{5.374943in}}{\pgfqpoint{3.818492in}{5.383418in}}%
\pgfpathcurveto{\pgfqpoint{3.818492in}{5.393415in}}{\pgfqpoint{3.808737in}{5.399262in}}{\pgfqpoint{3.799778in}{5.399262in}}%
\pgfpathcurveto{\pgfqpoint{3.789712in}{5.399262in}}{\pgfqpoint{3.780856in}{5.391997in}}{\pgfqpoint{3.780856in}{5.381983in}}%
\pgfpathcurveto{\pgfqpoint{3.780856in}{5.379232in}}{\pgfqpoint{3.781513in}{5.374493in}}{\pgfqpoint{3.785837in}{5.370308in}}%
\pgfpathcurveto{\pgfqpoint{3.786944in}{5.369218in}}{\pgfqpoint{3.791580in}{5.365914in}}{\pgfqpoint{3.794572in}{5.363822in}}%
\pgfpathcurveto{\pgfqpoint{3.789590in}{5.361279in}}{\pgfqpoint{3.777967in}{5.355243in}}{\pgfqpoint{3.777967in}{5.343135in}}%
\pgfpathcurveto{\pgfqpoint{3.777967in}{5.331806in}}{\pgfqpoint{3.788812in}{5.324767in}}{\pgfqpoint{3.799553in}{5.324767in}}%
\pgfpathcurveto{\pgfqpoint{3.811401in}{5.324767in}}{\pgfqpoint{3.821364in}{5.333242in}}{\pgfqpoint{3.821364in}{5.344450in}}%
\pgfpathcurveto{\pgfqpoint{3.821364in}{5.354482in}}{\pgfqpoint{3.814618in}{5.359100in}}{\pgfqpoint{3.810190in}{5.362075in}}%
\pgfpathlineto{\pgfqpoint{3.804431in}{5.366139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.789919in}{5.375791in}}%
\pgfpathcurveto{\pgfqpoint{3.789037in}{5.376344in}}{\pgfqpoint{3.784609in}{5.379751in}}{\pgfqpoint{3.784609in}{5.384940in}}%
\pgfpathcurveto{\pgfqpoint{3.784609in}{5.391651in}}{\pgfqpoint{3.791580in}{5.396719in}}{\pgfqpoint{3.799553in}{5.396719in}}%
\pgfpathcurveto{\pgfqpoint{3.808305in}{5.396719in}}{\pgfqpoint{3.814722in}{5.390562in}}{\pgfqpoint{3.814722in}{5.383401in}}%
\pgfpathcurveto{\pgfqpoint{3.814722in}{5.373144in}}{\pgfqpoint{3.803203in}{5.367298in}}{\pgfqpoint{3.802649in}{5.367298in}}%
\pgfpathcurveto{\pgfqpoint{3.802545in}{5.367298in}}{\pgfqpoint{3.802442in}{5.367298in}}{\pgfqpoint{3.801542in}{5.367973in}}%
\pgfpathlineto{\pgfqpoint{3.789919in}{5.375791in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.810294in}{5.353254in}}%
\pgfpathcurveto{\pgfqpoint{3.811954in}{5.352043in}}{\pgfqpoint{3.817264in}{5.348428in}}{\pgfqpoint{3.817264in}{5.341700in}}%
\pgfpathcurveto{\pgfqpoint{3.817264in}{5.333570in}}{\pgfqpoint{3.809083in}{5.327413in}}{\pgfqpoint{3.799778in}{5.327413in}}%
\pgfpathcurveto{\pgfqpoint{3.789712in}{5.327413in}}{\pgfqpoint{3.782067in}{5.334556in}}{\pgfqpoint{3.782067in}{5.343239in}}%
\pgfpathcurveto{\pgfqpoint{3.782067in}{5.351939in}}{\pgfqpoint{3.788812in}{5.359186in}}{\pgfqpoint{3.796457in}{5.362611in}}%
\pgfpathlineto{\pgfqpoint{3.810294in}{5.353254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.836812in}{5.364617in}}%
\pgfpathcurveto{\pgfqpoint{3.836812in}{5.390804in}}{\pgfqpoint{3.849213in}{5.396719in}}{\pgfqpoint{3.856409in}{5.396719in}}%
\pgfpathcurveto{\pgfqpoint{3.858744in}{5.396719in}}{\pgfqpoint{3.864382in}{5.396321in}}{\pgfqpoint{3.866596in}{5.392291in}}%
\pgfpathcurveto{\pgfqpoint{3.864832in}{5.392291in}}{\pgfqpoint{3.861511in}{5.392291in}}{\pgfqpoint{3.861511in}{5.388434in}}%
\pgfpathcurveto{\pgfqpoint{3.861511in}{5.385459in}}{\pgfqpoint{3.863932in}{5.384456in}}{\pgfqpoint{3.865489in}{5.384456in}}%
\pgfpathcurveto{\pgfqpoint{3.866492in}{5.384456in}}{\pgfqpoint{3.869467in}{5.384888in}}{\pgfqpoint{3.869467in}{5.388555in}}%
\pgfpathcurveto{\pgfqpoint{3.869467in}{5.395370in}}{\pgfqpoint{3.863932in}{5.399262in}}{\pgfqpoint{3.856305in}{5.399262in}}%
\pgfpathcurveto{\pgfqpoint{3.843125in}{5.399262in}}{\pgfqpoint{3.829288in}{5.385615in}}{\pgfqpoint{3.829288in}{5.361296in}}%
\pgfpathcurveto{\pgfqpoint{3.829288in}{5.331356in}}{\pgfqpoint{3.841793in}{5.324767in}}{\pgfqpoint{3.850649in}{5.324767in}}%
\pgfpathcurveto{\pgfqpoint{3.861390in}{5.324767in}}{\pgfqpoint{3.871577in}{5.334366in}}{\pgfqpoint{3.871577in}{5.349172in}}%
\pgfpathcurveto{\pgfqpoint{3.871577in}{5.362974in}}{\pgfqpoint{3.862618in}{5.373023in}}{\pgfqpoint{3.851323in}{5.373023in}}%
\pgfpathcurveto{\pgfqpoint{3.844561in}{5.373023in}}{\pgfqpoint{3.839579in}{5.368613in}}{\pgfqpoint{3.836812in}{5.360881in}}%
\pgfpathlineto{\pgfqpoint{3.836812in}{5.364617in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.850649in}{5.327413in}}%
\pgfpathcurveto{\pgfqpoint{3.837037in}{5.327413in}}{\pgfqpoint{3.837037in}{5.347736in}}{\pgfqpoint{3.837037in}{5.351818in}}%
\pgfpathcurveto{\pgfqpoint{3.837037in}{5.359774in}}{\pgfqpoint{3.840807in}{5.371259in}}{\pgfqpoint{3.851099in}{5.371259in}}%
\pgfpathcurveto{\pgfqpoint{3.852984in}{5.371259in}}{\pgfqpoint{3.858398in}{5.371259in}}{\pgfqpoint{3.862064in}{5.363649in}}%
\pgfpathcurveto{\pgfqpoint{3.864053in}{5.359325in}}{\pgfqpoint{3.864053in}{5.354810in}}{\pgfqpoint{3.864053in}{5.349275in}}%
\pgfpathcurveto{\pgfqpoint{3.864053in}{5.343308in}}{\pgfqpoint{3.864053in}{5.338915in}}{\pgfqpoint{3.861718in}{5.334487in}}%
\pgfpathcurveto{\pgfqpoint{3.859297in}{5.329938in}}{\pgfqpoint{3.855751in}{5.327413in}}{\pgfqpoint{3.850649in}{5.327413in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.914821in}{5.359221in}}%
\pgfpathcurveto{\pgfqpoint{3.914821in}{5.335006in}}{\pgfqpoint{3.904737in}{5.327517in}}{\pgfqpoint{3.896435in}{5.327517in}}%
\pgfpathcurveto{\pgfqpoint{3.893892in}{5.327517in}}{\pgfqpoint{3.887700in}{5.327517in}}{\pgfqpoint{3.885158in}{5.332066in}}%
\pgfpathcurveto{\pgfqpoint{3.888029in}{5.331616in}}{\pgfqpoint{3.890139in}{5.333155in}}{\pgfqpoint{3.890139in}{5.335940in}}%
\pgfpathcurveto{\pgfqpoint{3.890139in}{5.338950in}}{\pgfqpoint{3.887700in}{5.339935in}}{\pgfqpoint{3.886144in}{5.339935in}}%
\pgfpathcurveto{\pgfqpoint{3.885158in}{5.339935in}}{\pgfqpoint{3.882165in}{5.339486in}}{\pgfqpoint{3.882165in}{5.335732in}}%
\pgfpathcurveto{\pgfqpoint{3.882165in}{5.328209in}}{\pgfqpoint{3.888686in}{5.324767in}}{\pgfqpoint{3.896660in}{5.324767in}}%
\pgfpathcurveto{\pgfqpoint{3.909390in}{5.324767in}}{\pgfqpoint{3.922345in}{5.338638in}}{\pgfqpoint{3.922345in}{5.362836in}}%
\pgfpathcurveto{\pgfqpoint{3.922345in}{5.393000in}}{\pgfqpoint{3.909943in}{5.399262in}}{\pgfqpoint{3.901537in}{5.399262in}}%
\pgfpathcurveto{\pgfqpoint{3.890571in}{5.399262in}}{\pgfqpoint{3.880055in}{5.389731in}}{\pgfqpoint{3.880055in}{5.375030in}}%
\pgfpathcurveto{\pgfqpoint{3.880055in}{5.361417in}}{\pgfqpoint{3.889032in}{5.351334in}}{\pgfqpoint{3.900309in}{5.351334in}}%
\pgfpathcurveto{\pgfqpoint{3.909615in}{5.351334in}}{\pgfqpoint{3.913714in}{5.359895in}}{\pgfqpoint{3.914821in}{5.363510in}}%
\pgfpathlineto{\pgfqpoint{3.914821in}{5.359221in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.900534in}{5.353098in}}%
\pgfpathcurveto{\pgfqpoint{3.897542in}{5.353098in}}{\pgfqpoint{3.893339in}{5.353651in}}{\pgfqpoint{3.889914in}{5.360224in}}%
\pgfpathcurveto{\pgfqpoint{3.887579in}{5.364496in}}{\pgfqpoint{3.887579in}{5.369547in}}{\pgfqpoint{3.887579in}{5.374908in}}%
\pgfpathcurveto{\pgfqpoint{3.887579in}{5.381395in}}{\pgfqpoint{3.887579in}{5.385874in}}{\pgfqpoint{3.890692in}{5.390700in}}%
\pgfpathcurveto{\pgfqpoint{3.892232in}{5.393000in}}{\pgfqpoint{3.895120in}{5.396719in}}{\pgfqpoint{3.901537in}{5.396719in}}%
\pgfpathcurveto{\pgfqpoint{3.914596in}{5.396719in}}{\pgfqpoint{3.914596in}{5.376880in}}{\pgfqpoint{3.914596in}{5.372504in}}%
\pgfpathcurveto{\pgfqpoint{3.914596in}{5.364721in}}{\pgfqpoint{3.911050in}{5.353098in}}{\pgfqpoint{3.900534in}{5.353098in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.951076in}{5.364289in}}%
\pgfpathcurveto{\pgfqpoint{3.960935in}{5.364289in}}{\pgfqpoint{3.965259in}{5.355727in}}{\pgfqpoint{3.965259in}{5.345833in}}%
\pgfpathcurveto{\pgfqpoint{3.965259in}{5.332515in}}{\pgfqpoint{3.958168in}{5.327413in}}{\pgfqpoint{3.951751in}{5.327413in}}%
\pgfpathcurveto{\pgfqpoint{3.945887in}{5.327413in}}{\pgfqpoint{3.936357in}{5.330336in}}{\pgfqpoint{3.933365in}{5.338967in}}%
\pgfpathcurveto{\pgfqpoint{3.933918in}{5.338742in}}{\pgfqpoint{3.934472in}{5.338742in}}{\pgfqpoint{3.935025in}{5.338742in}}%
\pgfpathcurveto{\pgfqpoint{3.937689in}{5.338742in}}{\pgfqpoint{3.939678in}{5.340506in}}{\pgfqpoint{3.939678in}{5.343377in}}%
\pgfpathcurveto{\pgfqpoint{3.939678in}{5.346577in}}{\pgfqpoint{3.937239in}{5.348013in}}{\pgfqpoint{3.935025in}{5.348013in}}%
\pgfpathcurveto{\pgfqpoint{3.933157in}{5.348013in}}{\pgfqpoint{3.930269in}{5.347131in}}{\pgfqpoint{3.930269in}{5.342997in}}%
\pgfpathcurveto{\pgfqpoint{3.930269in}{5.332775in}}{\pgfqpoint{3.940232in}{5.324767in}}{\pgfqpoint{3.951976in}{5.324767in}}%
\pgfpathcurveto{\pgfqpoint{3.964256in}{5.324767in}}{\pgfqpoint{3.973665in}{5.334418in}}{\pgfqpoint{3.973665in}{5.345747in}}%
\pgfpathcurveto{\pgfqpoint{3.973665in}{5.356505in}}{\pgfqpoint{3.964810in}{5.364289in}}{\pgfqpoint{3.954293in}{5.365499in}}%
\pgfpathcurveto{\pgfqpoint{3.962699in}{5.367246in}}{\pgfqpoint{3.970794in}{5.374649in}}{\pgfqpoint{3.970794in}{5.384560in}}%
\pgfpathcurveto{\pgfqpoint{3.970794in}{5.393052in}}{\pgfqpoint{3.962042in}{5.399262in}}{\pgfqpoint{3.952080in}{5.399262in}}%
\pgfpathcurveto{\pgfqpoint{3.942013in}{5.399262in}}{\pgfqpoint{3.933157in}{5.393208in}}{\pgfqpoint{3.933157in}{5.384560in}}%
\pgfpathcurveto{\pgfqpoint{3.933157in}{5.380772in}}{\pgfqpoint{3.936029in}{5.380115in}}{\pgfqpoint{3.937464in}{5.380115in}}%
\pgfpathcurveto{\pgfqpoint{3.939799in}{5.380115in}}{\pgfqpoint{3.941788in}{5.381550in}}{\pgfqpoint{3.941788in}{5.384421in}}%
\pgfpathcurveto{\pgfqpoint{3.941788in}{5.387275in}}{\pgfqpoint{3.939799in}{5.388711in}}{\pgfqpoint{3.937464in}{5.388711in}}%
\pgfpathcurveto{\pgfqpoint{3.937032in}{5.388711in}}{\pgfqpoint{3.936478in}{5.388711in}}{\pgfqpoint{3.936029in}{5.388503in}}%
\pgfpathcurveto{\pgfqpoint{3.939246in}{5.395456in}}{\pgfqpoint{3.947980in}{5.396719in}}{\pgfqpoint{3.951855in}{5.396719in}}%
\pgfpathcurveto{\pgfqpoint{3.955729in}{5.396719in}}{\pgfqpoint{3.963045in}{5.394868in}}{\pgfqpoint{3.963045in}{5.384404in}}%
\pgfpathcurveto{\pgfqpoint{3.963045in}{5.381343in}}{\pgfqpoint{3.962596in}{5.375894in}}{\pgfqpoint{3.958825in}{5.371086in}}%
\pgfpathcurveto{\pgfqpoint{3.955504in}{5.366831in}}{\pgfqpoint{3.951751in}{5.366831in}}{\pgfqpoint{3.948101in}{5.366485in}}%
\pgfpathcurveto{\pgfqpoint{3.947548in}{5.366485in}}{\pgfqpoint{3.944988in}{5.366226in}}{\pgfqpoint{3.944556in}{5.366226in}}%
\pgfpathcurveto{\pgfqpoint{3.943777in}{5.366122in}}{\pgfqpoint{3.943328in}{5.366018in}}{\pgfqpoint{3.943328in}{5.365171in}}%
\pgfpathcurveto{\pgfqpoint{3.943328in}{5.364392in}}{\pgfqpoint{3.943449in}{5.364289in}}{\pgfqpoint{3.945663in}{5.364289in}}%
\pgfpathlineto{\pgfqpoint{3.951076in}{5.364289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804431in}{5.366139in}}%
\pgfpathcurveto{\pgfqpoint{3.811401in}{5.369650in}}{\pgfqpoint{3.818492in}{5.374943in}}{\pgfqpoint{3.818492in}{5.383418in}}%
\pgfpathcurveto{\pgfqpoint{3.818492in}{5.393415in}}{\pgfqpoint{3.808737in}{5.399262in}}{\pgfqpoint{3.799778in}{5.399262in}}%
\pgfpathcurveto{\pgfqpoint{3.789712in}{5.399262in}}{\pgfqpoint{3.780856in}{5.391997in}}{\pgfqpoint{3.780856in}{5.381983in}}%
\pgfpathcurveto{\pgfqpoint{3.780856in}{5.379232in}}{\pgfqpoint{3.781513in}{5.374493in}}{\pgfqpoint{3.785837in}{5.370308in}}%
\pgfpathcurveto{\pgfqpoint{3.786944in}{5.369218in}}{\pgfqpoint{3.791580in}{5.365914in}}{\pgfqpoint{3.794572in}{5.363822in}}%
\pgfpathcurveto{\pgfqpoint{3.789590in}{5.361279in}}{\pgfqpoint{3.777967in}{5.355243in}}{\pgfqpoint{3.777967in}{5.343135in}}%
\pgfpathcurveto{\pgfqpoint{3.777967in}{5.331806in}}{\pgfqpoint{3.788812in}{5.324767in}}{\pgfqpoint{3.799553in}{5.324767in}}%
\pgfpathcurveto{\pgfqpoint{3.811401in}{5.324767in}}{\pgfqpoint{3.821364in}{5.333242in}}{\pgfqpoint{3.821364in}{5.344450in}}%
\pgfpathcurveto{\pgfqpoint{3.821364in}{5.354482in}}{\pgfqpoint{3.814618in}{5.359100in}}{\pgfqpoint{3.810190in}{5.362075in}}%
\pgfpathlineto{\pgfqpoint{3.804431in}{5.366139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.789919in}{5.375791in}}%
\pgfpathcurveto{\pgfqpoint{3.789037in}{5.376344in}}{\pgfqpoint{3.784609in}{5.379751in}}{\pgfqpoint{3.784609in}{5.384940in}}%
\pgfpathcurveto{\pgfqpoint{3.784609in}{5.391651in}}{\pgfqpoint{3.791580in}{5.396719in}}{\pgfqpoint{3.799553in}{5.396719in}}%
\pgfpathcurveto{\pgfqpoint{3.808305in}{5.396719in}}{\pgfqpoint{3.814722in}{5.390562in}}{\pgfqpoint{3.814722in}{5.383401in}}%
\pgfpathcurveto{\pgfqpoint{3.814722in}{5.373144in}}{\pgfqpoint{3.803203in}{5.367298in}}{\pgfqpoint{3.802649in}{5.367298in}}%
\pgfpathcurveto{\pgfqpoint{3.802545in}{5.367298in}}{\pgfqpoint{3.802442in}{5.367298in}}{\pgfqpoint{3.801542in}{5.367973in}}%
\pgfpathlineto{\pgfqpoint{3.789919in}{5.375791in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.810294in}{5.353254in}}%
\pgfpathcurveto{\pgfqpoint{3.811954in}{5.352043in}}{\pgfqpoint{3.817264in}{5.348428in}}{\pgfqpoint{3.817264in}{5.341700in}}%
\pgfpathcurveto{\pgfqpoint{3.817264in}{5.333570in}}{\pgfqpoint{3.809083in}{5.327413in}}{\pgfqpoint{3.799778in}{5.327413in}}%
\pgfpathcurveto{\pgfqpoint{3.789712in}{5.327413in}}{\pgfqpoint{3.782067in}{5.334556in}}{\pgfqpoint{3.782067in}{5.343239in}}%
\pgfpathcurveto{\pgfqpoint{3.782067in}{5.351939in}}{\pgfqpoint{3.788812in}{5.359186in}}{\pgfqpoint{3.796457in}{5.362611in}}%
\pgfpathlineto{\pgfqpoint{3.810294in}{5.353254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.836812in}{5.364617in}}%
\pgfpathcurveto{\pgfqpoint{3.836812in}{5.390804in}}{\pgfqpoint{3.849213in}{5.396719in}}{\pgfqpoint{3.856409in}{5.396719in}}%
\pgfpathcurveto{\pgfqpoint{3.858744in}{5.396719in}}{\pgfqpoint{3.864382in}{5.396321in}}{\pgfqpoint{3.866596in}{5.392291in}}%
\pgfpathcurveto{\pgfqpoint{3.864832in}{5.392291in}}{\pgfqpoint{3.861511in}{5.392291in}}{\pgfqpoint{3.861511in}{5.388434in}}%
\pgfpathcurveto{\pgfqpoint{3.861511in}{5.385459in}}{\pgfqpoint{3.863932in}{5.384456in}}{\pgfqpoint{3.865489in}{5.384456in}}%
\pgfpathcurveto{\pgfqpoint{3.866492in}{5.384456in}}{\pgfqpoint{3.869467in}{5.384888in}}{\pgfqpoint{3.869467in}{5.388555in}}%
\pgfpathcurveto{\pgfqpoint{3.869467in}{5.395370in}}{\pgfqpoint{3.863932in}{5.399262in}}{\pgfqpoint{3.856305in}{5.399262in}}%
\pgfpathcurveto{\pgfqpoint{3.843125in}{5.399262in}}{\pgfqpoint{3.829288in}{5.385615in}}{\pgfqpoint{3.829288in}{5.361296in}}%
\pgfpathcurveto{\pgfqpoint{3.829288in}{5.331356in}}{\pgfqpoint{3.841793in}{5.324767in}}{\pgfqpoint{3.850649in}{5.324767in}}%
\pgfpathcurveto{\pgfqpoint{3.861390in}{5.324767in}}{\pgfqpoint{3.871577in}{5.334366in}}{\pgfqpoint{3.871577in}{5.349172in}}%
\pgfpathcurveto{\pgfqpoint{3.871577in}{5.362974in}}{\pgfqpoint{3.862618in}{5.373023in}}{\pgfqpoint{3.851323in}{5.373023in}}%
\pgfpathcurveto{\pgfqpoint{3.844561in}{5.373023in}}{\pgfqpoint{3.839579in}{5.368613in}}{\pgfqpoint{3.836812in}{5.360881in}}%
\pgfpathlineto{\pgfqpoint{3.836812in}{5.364617in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.850649in}{5.327413in}}%
\pgfpathcurveto{\pgfqpoint{3.837037in}{5.327413in}}{\pgfqpoint{3.837037in}{5.347736in}}{\pgfqpoint{3.837037in}{5.351818in}}%
\pgfpathcurveto{\pgfqpoint{3.837037in}{5.359774in}}{\pgfqpoint{3.840807in}{5.371259in}}{\pgfqpoint{3.851099in}{5.371259in}}%
\pgfpathcurveto{\pgfqpoint{3.852984in}{5.371259in}}{\pgfqpoint{3.858398in}{5.371259in}}{\pgfqpoint{3.862064in}{5.363649in}}%
\pgfpathcurveto{\pgfqpoint{3.864053in}{5.359325in}}{\pgfqpoint{3.864053in}{5.354810in}}{\pgfqpoint{3.864053in}{5.349275in}}%
\pgfpathcurveto{\pgfqpoint{3.864053in}{5.343308in}}{\pgfqpoint{3.864053in}{5.338915in}}{\pgfqpoint{3.861718in}{5.334487in}}%
\pgfpathcurveto{\pgfqpoint{3.859297in}{5.329938in}}{\pgfqpoint{3.855751in}{5.327413in}}{\pgfqpoint{3.850649in}{5.327413in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.914821in}{5.359221in}}%
\pgfpathcurveto{\pgfqpoint{3.914821in}{5.335006in}}{\pgfqpoint{3.904737in}{5.327517in}}{\pgfqpoint{3.896435in}{5.327517in}}%
\pgfpathcurveto{\pgfqpoint{3.893892in}{5.327517in}}{\pgfqpoint{3.887700in}{5.327517in}}{\pgfqpoint{3.885158in}{5.332066in}}%
\pgfpathcurveto{\pgfqpoint{3.888029in}{5.331616in}}{\pgfqpoint{3.890139in}{5.333155in}}{\pgfqpoint{3.890139in}{5.335940in}}%
\pgfpathcurveto{\pgfqpoint{3.890139in}{5.338950in}}{\pgfqpoint{3.887700in}{5.339935in}}{\pgfqpoint{3.886144in}{5.339935in}}%
\pgfpathcurveto{\pgfqpoint{3.885158in}{5.339935in}}{\pgfqpoint{3.882165in}{5.339486in}}{\pgfqpoint{3.882165in}{5.335732in}}%
\pgfpathcurveto{\pgfqpoint{3.882165in}{5.328209in}}{\pgfqpoint{3.888686in}{5.324767in}}{\pgfqpoint{3.896660in}{5.324767in}}%
\pgfpathcurveto{\pgfqpoint{3.909390in}{5.324767in}}{\pgfqpoint{3.922345in}{5.338638in}}{\pgfqpoint{3.922345in}{5.362836in}}%
\pgfpathcurveto{\pgfqpoint{3.922345in}{5.393000in}}{\pgfqpoint{3.909943in}{5.399262in}}{\pgfqpoint{3.901537in}{5.399262in}}%
\pgfpathcurveto{\pgfqpoint{3.890571in}{5.399262in}}{\pgfqpoint{3.880055in}{5.389731in}}{\pgfqpoint{3.880055in}{5.375030in}}%
\pgfpathcurveto{\pgfqpoint{3.880055in}{5.361417in}}{\pgfqpoint{3.889032in}{5.351334in}}{\pgfqpoint{3.900309in}{5.351334in}}%
\pgfpathcurveto{\pgfqpoint{3.909615in}{5.351334in}}{\pgfqpoint{3.913714in}{5.359895in}}{\pgfqpoint{3.914821in}{5.363510in}}%
\pgfpathlineto{\pgfqpoint{3.914821in}{5.359221in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.900534in}{5.353098in}}%
\pgfpathcurveto{\pgfqpoint{3.897542in}{5.353098in}}{\pgfqpoint{3.893339in}{5.353651in}}{\pgfqpoint{3.889914in}{5.360224in}}%
\pgfpathcurveto{\pgfqpoint{3.887579in}{5.364496in}}{\pgfqpoint{3.887579in}{5.369547in}}{\pgfqpoint{3.887579in}{5.374908in}}%
\pgfpathcurveto{\pgfqpoint{3.887579in}{5.381395in}}{\pgfqpoint{3.887579in}{5.385874in}}{\pgfqpoint{3.890692in}{5.390700in}}%
\pgfpathcurveto{\pgfqpoint{3.892232in}{5.393000in}}{\pgfqpoint{3.895120in}{5.396719in}}{\pgfqpoint{3.901537in}{5.396719in}}%
\pgfpathcurveto{\pgfqpoint{3.914596in}{5.396719in}}{\pgfqpoint{3.914596in}{5.376880in}}{\pgfqpoint{3.914596in}{5.372504in}}%
\pgfpathcurveto{\pgfqpoint{3.914596in}{5.364721in}}{\pgfqpoint{3.911050in}{5.353098in}}{\pgfqpoint{3.900534in}{5.353098in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.951076in}{5.364289in}}%
\pgfpathcurveto{\pgfqpoint{3.960935in}{5.364289in}}{\pgfqpoint{3.965259in}{5.355727in}}{\pgfqpoint{3.965259in}{5.345833in}}%
\pgfpathcurveto{\pgfqpoint{3.965259in}{5.332515in}}{\pgfqpoint{3.958168in}{5.327413in}}{\pgfqpoint{3.951751in}{5.327413in}}%
\pgfpathcurveto{\pgfqpoint{3.945887in}{5.327413in}}{\pgfqpoint{3.936357in}{5.330336in}}{\pgfqpoint{3.933365in}{5.338967in}}%
\pgfpathcurveto{\pgfqpoint{3.933918in}{5.338742in}}{\pgfqpoint{3.934472in}{5.338742in}}{\pgfqpoint{3.935025in}{5.338742in}}%
\pgfpathcurveto{\pgfqpoint{3.937689in}{5.338742in}}{\pgfqpoint{3.939678in}{5.340506in}}{\pgfqpoint{3.939678in}{5.343377in}}%
\pgfpathcurveto{\pgfqpoint{3.939678in}{5.346577in}}{\pgfqpoint{3.937239in}{5.348013in}}{\pgfqpoint{3.935025in}{5.348013in}}%
\pgfpathcurveto{\pgfqpoint{3.933157in}{5.348013in}}{\pgfqpoint{3.930269in}{5.347131in}}{\pgfqpoint{3.930269in}{5.342997in}}%
\pgfpathcurveto{\pgfqpoint{3.930269in}{5.332775in}}{\pgfqpoint{3.940232in}{5.324767in}}{\pgfqpoint{3.951976in}{5.324767in}}%
\pgfpathcurveto{\pgfqpoint{3.964256in}{5.324767in}}{\pgfqpoint{3.973665in}{5.334418in}}{\pgfqpoint{3.973665in}{5.345747in}}%
\pgfpathcurveto{\pgfqpoint{3.973665in}{5.356505in}}{\pgfqpoint{3.964810in}{5.364289in}}{\pgfqpoint{3.954293in}{5.365499in}}%
\pgfpathcurveto{\pgfqpoint{3.962699in}{5.367246in}}{\pgfqpoint{3.970794in}{5.374649in}}{\pgfqpoint{3.970794in}{5.384560in}}%
\pgfpathcurveto{\pgfqpoint{3.970794in}{5.393052in}}{\pgfqpoint{3.962042in}{5.399262in}}{\pgfqpoint{3.952080in}{5.399262in}}%
\pgfpathcurveto{\pgfqpoint{3.942013in}{5.399262in}}{\pgfqpoint{3.933157in}{5.393208in}}{\pgfqpoint{3.933157in}{5.384560in}}%
\pgfpathcurveto{\pgfqpoint{3.933157in}{5.380772in}}{\pgfqpoint{3.936029in}{5.380115in}}{\pgfqpoint{3.937464in}{5.380115in}}%
\pgfpathcurveto{\pgfqpoint{3.939799in}{5.380115in}}{\pgfqpoint{3.941788in}{5.381550in}}{\pgfqpoint{3.941788in}{5.384421in}}%
\pgfpathcurveto{\pgfqpoint{3.941788in}{5.387275in}}{\pgfqpoint{3.939799in}{5.388711in}}{\pgfqpoint{3.937464in}{5.388711in}}%
\pgfpathcurveto{\pgfqpoint{3.937032in}{5.388711in}}{\pgfqpoint{3.936478in}{5.388711in}}{\pgfqpoint{3.936029in}{5.388503in}}%
\pgfpathcurveto{\pgfqpoint{3.939246in}{5.395456in}}{\pgfqpoint{3.947980in}{5.396719in}}{\pgfqpoint{3.951855in}{5.396719in}}%
\pgfpathcurveto{\pgfqpoint{3.955729in}{5.396719in}}{\pgfqpoint{3.963045in}{5.394868in}}{\pgfqpoint{3.963045in}{5.384404in}}%
\pgfpathcurveto{\pgfqpoint{3.963045in}{5.381343in}}{\pgfqpoint{3.962596in}{5.375894in}}{\pgfqpoint{3.958825in}{5.371086in}}%
\pgfpathcurveto{\pgfqpoint{3.955504in}{5.366831in}}{\pgfqpoint{3.951751in}{5.366831in}}{\pgfqpoint{3.948101in}{5.366485in}}%
\pgfpathcurveto{\pgfqpoint{3.947548in}{5.366485in}}{\pgfqpoint{3.944988in}{5.366226in}}{\pgfqpoint{3.944556in}{5.366226in}}%
\pgfpathcurveto{\pgfqpoint{3.943777in}{5.366122in}}{\pgfqpoint{3.943328in}{5.366018in}}{\pgfqpoint{3.943328in}{5.365171in}}%
\pgfpathcurveto{\pgfqpoint{3.943328in}{5.364392in}}{\pgfqpoint{3.943449in}{5.364289in}}{\pgfqpoint{3.945663in}{5.364289in}}%
\pgfpathlineto{\pgfqpoint{3.951076in}{5.364289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625450in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{5.740624in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{5.740624in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{4.625450in}{5.538455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642500in}{4.967625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.100000in,height=0.540000in]{highlight_classes_s-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625450in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{4.625450in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740624in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{5.740624in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625450in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{5.740624in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625450in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{5.740624in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647753in,y=5.458994in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657446in}{5.023267in}}%
\pgfpathcurveto{\pgfqpoint{6.657446in}{5.025585in}}{\pgfqpoint{6.657342in}{5.025585in}}{\pgfqpoint{6.655353in}{5.025585in}}%
\pgfpathlineto{\pgfqpoint{6.622473in}{4.973662in}}%
\pgfpathlineto{\pgfqpoint{6.622473in}{4.970791in}}%
\pgfpathlineto{\pgfqpoint{6.651029in}{4.970791in}}%
\pgfpathlineto{\pgfqpoint{6.651029in}{4.959877in}}%
\pgfpathcurveto{\pgfqpoint{6.651029in}{4.955847in}}{\pgfqpoint{6.650804in}{4.954740in}}{\pgfqpoint{6.643055in}{4.954740in}}%
\pgfpathlineto{\pgfqpoint{6.640962in}{4.954740in}}%
\pgfpathlineto{\pgfqpoint{6.640962in}{4.951972in}}%
\pgfpathcurveto{\pgfqpoint{6.644508in}{4.951972in}}{\pgfqpoint{6.650475in}{4.951972in}}{\pgfqpoint{6.654246in}{4.951972in}}%
\pgfpathcurveto{\pgfqpoint{6.657999in}{4.951972in}}{\pgfqpoint{6.663984in}{4.951972in}}{\pgfqpoint{6.667529in}{4.951972in}}%
\pgfpathlineto{\pgfqpoint{6.667529in}{4.954740in}}%
\pgfpathlineto{\pgfqpoint{6.665419in}{4.954740in}}%
\pgfpathcurveto{\pgfqpoint{6.657671in}{4.954740in}}{\pgfqpoint{6.657446in}{4.955847in}}{\pgfqpoint{6.657446in}{4.959877in}}%
\pgfpathlineto{\pgfqpoint{6.657446in}{4.970791in}}%
\pgfpathlineto{\pgfqpoint{6.668740in}{4.970791in}}%
\pgfpathlineto{\pgfqpoint{6.668740in}{4.973662in}}%
\pgfpathlineto{\pgfqpoint{6.657446in}{4.973662in}}%
\pgfpathlineto{\pgfqpoint{6.657446in}{5.023267in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.651358in}{5.016020in}}%
\pgfpathlineto{\pgfqpoint{6.651358in}{4.973662in}}%
\pgfpathlineto{\pgfqpoint{6.624687in}{4.973662in}}%
\pgfpathlineto{\pgfqpoint{6.651358in}{5.016020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.720943in}{5.020137in}}%
\pgfpathlineto{\pgfqpoint{6.720943in}{5.022558in}}%
\pgfpathlineto{\pgfqpoint{6.694929in}{5.022558in}}%
\pgfpathcurveto{\pgfqpoint{6.681992in}{5.022558in}}{\pgfqpoint{6.681767in}{5.024011in}}{\pgfqpoint{6.681317in}{5.026139in}}%
\pgfpathlineto{\pgfqpoint{6.679328in}{5.026139in}}%
\pgfpathlineto{\pgfqpoint{6.676111in}{5.005487in}}%
\pgfpathlineto{\pgfqpoint{6.678118in}{5.005487in}}%
\pgfpathcurveto{\pgfqpoint{6.678446in}{5.007580in}}{\pgfqpoint{6.679224in}{5.013201in}}{\pgfqpoint{6.680539in}{5.015294in}}%
\pgfpathcurveto{\pgfqpoint{6.681214in}{5.016176in}}{\pgfqpoint{6.689395in}{5.016176in}}{\pgfqpoint{6.691280in}{5.016176in}}%
\pgfpathlineto{\pgfqpoint{6.715633in}{5.016176in}}%
\pgfpathlineto{\pgfqpoint{6.703353in}{4.997998in}}%
\pgfpathcurveto{\pgfqpoint{6.695154in}{4.985769in}}{\pgfqpoint{6.689516in}{4.969251in}}{\pgfqpoint{6.689516in}{4.954826in}}%
\pgfpathcurveto{\pgfqpoint{6.689516in}{4.953512in}}{\pgfqpoint{6.689516in}{4.949758in}}{\pgfqpoint{6.693494in}{4.949758in}}%
\pgfpathcurveto{\pgfqpoint{6.697489in}{4.949758in}}{\pgfqpoint{6.697489in}{4.953512in}}{\pgfqpoint{6.697489in}{4.954930in}}%
\pgfpathlineto{\pgfqpoint{6.697489in}{4.960015in}}%
\pgfpathcurveto{\pgfqpoint{6.697489in}{4.978055in}}{\pgfqpoint{6.700585in}{4.989955in}}{\pgfqpoint{6.705670in}{4.997565in}}%
\pgfpathlineto{\pgfqpoint{6.720943in}{5.020137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.751231in}{5.022160in}}%
\pgfpathcurveto{\pgfqpoint{6.751231in}{5.024478in}}{\pgfqpoint{6.751128in}{5.024478in}}{\pgfqpoint{6.749571in}{5.024478in}}%
\pgfpathcurveto{\pgfqpoint{6.745264in}{5.019704in}}{\pgfqpoint{6.738726in}{5.018165in}}{\pgfqpoint{6.732534in}{5.018165in}}%
\pgfpathcurveto{\pgfqpoint{6.732206in}{5.018165in}}{\pgfqpoint{6.731652in}{5.018165in}}{\pgfqpoint{6.731531in}{5.017836in}}%
\pgfpathcurveto{\pgfqpoint{6.731427in}{5.017611in}}{\pgfqpoint{6.731427in}{5.017387in}}{\pgfqpoint{6.731427in}{5.015069in}}%
\pgfpathcurveto{\pgfqpoint{6.734852in}{5.015069in}}{\pgfqpoint{6.740612in}{5.015726in}}{\pgfqpoint{6.745039in}{5.018372in}}%
\pgfpathlineto{\pgfqpoint{6.745039in}{4.959946in}}%
\pgfpathcurveto{\pgfqpoint{6.745039in}{4.956054in}}{\pgfqpoint{6.744815in}{4.954740in}}{\pgfqpoint{6.735302in}{4.954740in}}%
\pgfpathlineto{\pgfqpoint{6.731981in}{4.954740in}}%
\pgfpathlineto{\pgfqpoint{6.731981in}{4.951972in}}%
\pgfpathcurveto{\pgfqpoint{6.737291in}{4.951972in}}{\pgfqpoint{6.742825in}{4.951972in}}{\pgfqpoint{6.748135in}{4.951972in}}%
\pgfpathcurveto{\pgfqpoint{6.753445in}{4.951972in}}{\pgfqpoint{6.758980in}{4.951972in}}{\pgfqpoint{6.764307in}{4.951972in}}%
\pgfpathlineto{\pgfqpoint{6.764307in}{4.954740in}}%
\pgfpathlineto{\pgfqpoint{6.760987in}{4.954740in}}%
\pgfpathcurveto{\pgfqpoint{6.751456in}{4.954740in}}{\pgfqpoint{6.751231in}{4.955950in}}{\pgfqpoint{6.751231in}{4.959894in}}%
\pgfpathlineto{\pgfqpoint{6.751231in}{5.022160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.797017in}{4.989280in}}%
\pgfpathcurveto{\pgfqpoint{6.806876in}{4.989280in}}{\pgfqpoint{6.811200in}{4.980719in}}{\pgfqpoint{6.811200in}{4.970825in}}%
\pgfpathcurveto{\pgfqpoint{6.811200in}{4.957507in}}{\pgfqpoint{6.804109in}{4.952405in}}{\pgfqpoint{6.797692in}{4.952405in}}%
\pgfpathcurveto{\pgfqpoint{6.791828in}{4.952405in}}{\pgfqpoint{6.782298in}{4.955328in}}{\pgfqpoint{6.779306in}{4.963958in}}%
\pgfpathcurveto{\pgfqpoint{6.779859in}{4.963734in}}{\pgfqpoint{6.780413in}{4.963734in}}{\pgfqpoint{6.780966in}{4.963734in}}%
\pgfpathcurveto{\pgfqpoint{6.783630in}{4.963734in}}{\pgfqpoint{6.785619in}{4.965498in}}{\pgfqpoint{6.785619in}{4.968369in}}%
\pgfpathcurveto{\pgfqpoint{6.785619in}{4.971569in}}{\pgfqpoint{6.783180in}{4.973004in}}{\pgfqpoint{6.780966in}{4.973004in}}%
\pgfpathcurveto{\pgfqpoint{6.779098in}{4.973004in}}{\pgfqpoint{6.776210in}{4.972122in}}{\pgfqpoint{6.776210in}{4.967989in}}%
\pgfpathcurveto{\pgfqpoint{6.776210in}{4.957766in}}{\pgfqpoint{6.786173in}{4.949758in}}{\pgfqpoint{6.797917in}{4.949758in}}%
\pgfpathcurveto{\pgfqpoint{6.810197in}{4.949758in}}{\pgfqpoint{6.819606in}{4.959410in}}{\pgfqpoint{6.819606in}{4.970739in}}%
\pgfpathcurveto{\pgfqpoint{6.819606in}{4.981497in}}{\pgfqpoint{6.810751in}{4.989280in}}{\pgfqpoint{6.800234in}{4.990491in}}%
\pgfpathcurveto{\pgfqpoint{6.808640in}{4.992238in}}{\pgfqpoint{6.816735in}{4.999641in}}{\pgfqpoint{6.816735in}{5.009551in}}%
\pgfpathcurveto{\pgfqpoint{6.816735in}{5.018044in}}{\pgfqpoint{6.807983in}{5.024253in}}{\pgfqpoint{6.798021in}{5.024253in}}%
\pgfpathcurveto{\pgfqpoint{6.787954in}{5.024253in}}{\pgfqpoint{6.779098in}{5.018200in}}{\pgfqpoint{6.779098in}{5.009551in}}%
\pgfpathcurveto{\pgfqpoint{6.779098in}{5.005764in}}{\pgfqpoint{6.781970in}{5.005106in}}{\pgfqpoint{6.783405in}{5.005106in}}%
\pgfpathcurveto{\pgfqpoint{6.785740in}{5.005106in}}{\pgfqpoint{6.787729in}{5.006542in}}{\pgfqpoint{6.787729in}{5.009413in}}%
\pgfpathcurveto{\pgfqpoint{6.787729in}{5.012267in}}{\pgfqpoint{6.785740in}{5.013702in}}{\pgfqpoint{6.783405in}{5.013702in}}%
\pgfpathcurveto{\pgfqpoint{6.782973in}{5.013702in}}{\pgfqpoint{6.782419in}{5.013702in}}{\pgfqpoint{6.781970in}{5.013495in}}%
\pgfpathcurveto{\pgfqpoint{6.785187in}{5.020448in}}{\pgfqpoint{6.793921in}{5.021711in}}{\pgfqpoint{6.797796in}{5.021711in}}%
\pgfpathcurveto{\pgfqpoint{6.801670in}{5.021711in}}{\pgfqpoint{6.808986in}{5.019860in}}{\pgfqpoint{6.808986in}{5.009396in}}%
\pgfpathcurveto{\pgfqpoint{6.808986in}{5.006334in}}{\pgfqpoint{6.808537in}{5.000886in}}{\pgfqpoint{6.804766in}{4.996078in}}%
\pgfpathcurveto{\pgfqpoint{6.801445in}{4.991823in}}{\pgfqpoint{6.797692in}{4.991823in}}{\pgfqpoint{6.794042in}{4.991477in}}%
\pgfpathcurveto{\pgfqpoint{6.793489in}{4.991477in}}{\pgfqpoint{6.790929in}{4.991217in}}{\pgfqpoint{6.790497in}{4.991217in}}%
\pgfpathcurveto{\pgfqpoint{6.789718in}{4.991114in}}{\pgfqpoint{6.789269in}{4.991010in}}{\pgfqpoint{6.789269in}{4.990162in}}%
\pgfpathcurveto{\pgfqpoint{6.789269in}{4.989384in}}{\pgfqpoint{6.789390in}{4.989280in}}{\pgfqpoint{6.791604in}{4.989280in}}%
\pgfpathlineto{\pgfqpoint{6.797017in}{4.989280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657446in}{5.023267in}}%
\pgfpathcurveto{\pgfqpoint{6.657446in}{5.025585in}}{\pgfqpoint{6.657342in}{5.025585in}}{\pgfqpoint{6.655353in}{5.025585in}}%
\pgfpathlineto{\pgfqpoint{6.622473in}{4.973662in}}%
\pgfpathlineto{\pgfqpoint{6.622473in}{4.970791in}}%
\pgfpathlineto{\pgfqpoint{6.651029in}{4.970791in}}%
\pgfpathlineto{\pgfqpoint{6.651029in}{4.959877in}}%
\pgfpathcurveto{\pgfqpoint{6.651029in}{4.955847in}}{\pgfqpoint{6.650804in}{4.954740in}}{\pgfqpoint{6.643055in}{4.954740in}}%
\pgfpathlineto{\pgfqpoint{6.640962in}{4.954740in}}%
\pgfpathlineto{\pgfqpoint{6.640962in}{4.951972in}}%
\pgfpathcurveto{\pgfqpoint{6.644508in}{4.951972in}}{\pgfqpoint{6.650475in}{4.951972in}}{\pgfqpoint{6.654246in}{4.951972in}}%
\pgfpathcurveto{\pgfqpoint{6.657999in}{4.951972in}}{\pgfqpoint{6.663984in}{4.951972in}}{\pgfqpoint{6.667529in}{4.951972in}}%
\pgfpathlineto{\pgfqpoint{6.667529in}{4.954740in}}%
\pgfpathlineto{\pgfqpoint{6.665419in}{4.954740in}}%
\pgfpathcurveto{\pgfqpoint{6.657671in}{4.954740in}}{\pgfqpoint{6.657446in}{4.955847in}}{\pgfqpoint{6.657446in}{4.959877in}}%
\pgfpathlineto{\pgfqpoint{6.657446in}{4.970791in}}%
\pgfpathlineto{\pgfqpoint{6.668740in}{4.970791in}}%
\pgfpathlineto{\pgfqpoint{6.668740in}{4.973662in}}%
\pgfpathlineto{\pgfqpoint{6.657446in}{4.973662in}}%
\pgfpathlineto{\pgfqpoint{6.657446in}{5.023267in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.651358in}{5.016020in}}%
\pgfpathlineto{\pgfqpoint{6.651358in}{4.973662in}}%
\pgfpathlineto{\pgfqpoint{6.624687in}{4.973662in}}%
\pgfpathlineto{\pgfqpoint{6.651358in}{5.016020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.720943in}{5.020137in}}%
\pgfpathlineto{\pgfqpoint{6.720943in}{5.022558in}}%
\pgfpathlineto{\pgfqpoint{6.694929in}{5.022558in}}%
\pgfpathcurveto{\pgfqpoint{6.681992in}{5.022558in}}{\pgfqpoint{6.681767in}{5.024011in}}{\pgfqpoint{6.681317in}{5.026139in}}%
\pgfpathlineto{\pgfqpoint{6.679328in}{5.026139in}}%
\pgfpathlineto{\pgfqpoint{6.676111in}{5.005487in}}%
\pgfpathlineto{\pgfqpoint{6.678118in}{5.005487in}}%
\pgfpathcurveto{\pgfqpoint{6.678446in}{5.007580in}}{\pgfqpoint{6.679224in}{5.013201in}}{\pgfqpoint{6.680539in}{5.015294in}}%
\pgfpathcurveto{\pgfqpoint{6.681214in}{5.016176in}}{\pgfqpoint{6.689395in}{5.016176in}}{\pgfqpoint{6.691280in}{5.016176in}}%
\pgfpathlineto{\pgfqpoint{6.715633in}{5.016176in}}%
\pgfpathlineto{\pgfqpoint{6.703353in}{4.997998in}}%
\pgfpathcurveto{\pgfqpoint{6.695154in}{4.985769in}}{\pgfqpoint{6.689516in}{4.969251in}}{\pgfqpoint{6.689516in}{4.954826in}}%
\pgfpathcurveto{\pgfqpoint{6.689516in}{4.953512in}}{\pgfqpoint{6.689516in}{4.949758in}}{\pgfqpoint{6.693494in}{4.949758in}}%
\pgfpathcurveto{\pgfqpoint{6.697489in}{4.949758in}}{\pgfqpoint{6.697489in}{4.953512in}}{\pgfqpoint{6.697489in}{4.954930in}}%
\pgfpathlineto{\pgfqpoint{6.697489in}{4.960015in}}%
\pgfpathcurveto{\pgfqpoint{6.697489in}{4.978055in}}{\pgfqpoint{6.700585in}{4.989955in}}{\pgfqpoint{6.705670in}{4.997565in}}%
\pgfpathlineto{\pgfqpoint{6.720943in}{5.020137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.751231in}{5.022160in}}%
\pgfpathcurveto{\pgfqpoint{6.751231in}{5.024478in}}{\pgfqpoint{6.751128in}{5.024478in}}{\pgfqpoint{6.749571in}{5.024478in}}%
\pgfpathcurveto{\pgfqpoint{6.745264in}{5.019704in}}{\pgfqpoint{6.738726in}{5.018165in}}{\pgfqpoint{6.732534in}{5.018165in}}%
\pgfpathcurveto{\pgfqpoint{6.732206in}{5.018165in}}{\pgfqpoint{6.731652in}{5.018165in}}{\pgfqpoint{6.731531in}{5.017836in}}%
\pgfpathcurveto{\pgfqpoint{6.731427in}{5.017611in}}{\pgfqpoint{6.731427in}{5.017387in}}{\pgfqpoint{6.731427in}{5.015069in}}%
\pgfpathcurveto{\pgfqpoint{6.734852in}{5.015069in}}{\pgfqpoint{6.740612in}{5.015726in}}{\pgfqpoint{6.745039in}{5.018372in}}%
\pgfpathlineto{\pgfqpoint{6.745039in}{4.959946in}}%
\pgfpathcurveto{\pgfqpoint{6.745039in}{4.956054in}}{\pgfqpoint{6.744815in}{4.954740in}}{\pgfqpoint{6.735302in}{4.954740in}}%
\pgfpathlineto{\pgfqpoint{6.731981in}{4.954740in}}%
\pgfpathlineto{\pgfqpoint{6.731981in}{4.951972in}}%
\pgfpathcurveto{\pgfqpoint{6.737291in}{4.951972in}}{\pgfqpoint{6.742825in}{4.951972in}}{\pgfqpoint{6.748135in}{4.951972in}}%
\pgfpathcurveto{\pgfqpoint{6.753445in}{4.951972in}}{\pgfqpoint{6.758980in}{4.951972in}}{\pgfqpoint{6.764307in}{4.951972in}}%
\pgfpathlineto{\pgfqpoint{6.764307in}{4.954740in}}%
\pgfpathlineto{\pgfqpoint{6.760987in}{4.954740in}}%
\pgfpathcurveto{\pgfqpoint{6.751456in}{4.954740in}}{\pgfqpoint{6.751231in}{4.955950in}}{\pgfqpoint{6.751231in}{4.959894in}}%
\pgfpathlineto{\pgfqpoint{6.751231in}{5.022160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.797017in}{4.989280in}}%
\pgfpathcurveto{\pgfqpoint{6.806876in}{4.989280in}}{\pgfqpoint{6.811200in}{4.980719in}}{\pgfqpoint{6.811200in}{4.970825in}}%
\pgfpathcurveto{\pgfqpoint{6.811200in}{4.957507in}}{\pgfqpoint{6.804109in}{4.952405in}}{\pgfqpoint{6.797692in}{4.952405in}}%
\pgfpathcurveto{\pgfqpoint{6.791828in}{4.952405in}}{\pgfqpoint{6.782298in}{4.955328in}}{\pgfqpoint{6.779306in}{4.963958in}}%
\pgfpathcurveto{\pgfqpoint{6.779859in}{4.963734in}}{\pgfqpoint{6.780413in}{4.963734in}}{\pgfqpoint{6.780966in}{4.963734in}}%
\pgfpathcurveto{\pgfqpoint{6.783630in}{4.963734in}}{\pgfqpoint{6.785619in}{4.965498in}}{\pgfqpoint{6.785619in}{4.968369in}}%
\pgfpathcurveto{\pgfqpoint{6.785619in}{4.971569in}}{\pgfqpoint{6.783180in}{4.973004in}}{\pgfqpoint{6.780966in}{4.973004in}}%
\pgfpathcurveto{\pgfqpoint{6.779098in}{4.973004in}}{\pgfqpoint{6.776210in}{4.972122in}}{\pgfqpoint{6.776210in}{4.967989in}}%
\pgfpathcurveto{\pgfqpoint{6.776210in}{4.957766in}}{\pgfqpoint{6.786173in}{4.949758in}}{\pgfqpoint{6.797917in}{4.949758in}}%
\pgfpathcurveto{\pgfqpoint{6.810197in}{4.949758in}}{\pgfqpoint{6.819606in}{4.959410in}}{\pgfqpoint{6.819606in}{4.970739in}}%
\pgfpathcurveto{\pgfqpoint{6.819606in}{4.981497in}}{\pgfqpoint{6.810751in}{4.989280in}}{\pgfqpoint{6.800234in}{4.990491in}}%
\pgfpathcurveto{\pgfqpoint{6.808640in}{4.992238in}}{\pgfqpoint{6.816735in}{4.999641in}}{\pgfqpoint{6.816735in}{5.009551in}}%
\pgfpathcurveto{\pgfqpoint{6.816735in}{5.018044in}}{\pgfqpoint{6.807983in}{5.024253in}}{\pgfqpoint{6.798021in}{5.024253in}}%
\pgfpathcurveto{\pgfqpoint{6.787954in}{5.024253in}}{\pgfqpoint{6.779098in}{5.018200in}}{\pgfqpoint{6.779098in}{5.009551in}}%
\pgfpathcurveto{\pgfqpoint{6.779098in}{5.005764in}}{\pgfqpoint{6.781970in}{5.005106in}}{\pgfqpoint{6.783405in}{5.005106in}}%
\pgfpathcurveto{\pgfqpoint{6.785740in}{5.005106in}}{\pgfqpoint{6.787729in}{5.006542in}}{\pgfqpoint{6.787729in}{5.009413in}}%
\pgfpathcurveto{\pgfqpoint{6.787729in}{5.012267in}}{\pgfqpoint{6.785740in}{5.013702in}}{\pgfqpoint{6.783405in}{5.013702in}}%
\pgfpathcurveto{\pgfqpoint{6.782973in}{5.013702in}}{\pgfqpoint{6.782419in}{5.013702in}}{\pgfqpoint{6.781970in}{5.013495in}}%
\pgfpathcurveto{\pgfqpoint{6.785187in}{5.020448in}}{\pgfqpoint{6.793921in}{5.021711in}}{\pgfqpoint{6.797796in}{5.021711in}}%
\pgfpathcurveto{\pgfqpoint{6.801670in}{5.021711in}}{\pgfqpoint{6.808986in}{5.019860in}}{\pgfqpoint{6.808986in}{5.009396in}}%
\pgfpathcurveto{\pgfqpoint{6.808986in}{5.006334in}}{\pgfqpoint{6.808537in}{5.000886in}}{\pgfqpoint{6.804766in}{4.996078in}}%
\pgfpathcurveto{\pgfqpoint{6.801445in}{4.991823in}}{\pgfqpoint{6.797692in}{4.991823in}}{\pgfqpoint{6.794042in}{4.991477in}}%
\pgfpathcurveto{\pgfqpoint{6.793489in}{4.991477in}}{\pgfqpoint{6.790929in}{4.991217in}}{\pgfqpoint{6.790497in}{4.991217in}}%
\pgfpathcurveto{\pgfqpoint{6.789718in}{4.991114in}}{\pgfqpoint{6.789269in}{4.991010in}}{\pgfqpoint{6.789269in}{4.990162in}}%
\pgfpathcurveto{\pgfqpoint{6.789269in}{4.989384in}}{\pgfqpoint{6.789390in}{4.989280in}}{\pgfqpoint{6.791604in}{4.989280in}}%
\pgfpathlineto{\pgfqpoint{6.797017in}{4.989280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479502in}{5.492758in}}%
\pgfpathcurveto{\pgfqpoint{5.479502in}{5.495076in}}{\pgfqpoint{5.479398in}{5.495076in}}{\pgfqpoint{5.477409in}{5.495076in}}%
\pgfpathlineto{\pgfqpoint{5.444529in}{5.443153in}}%
\pgfpathlineto{\pgfqpoint{5.444529in}{5.440282in}}%
\pgfpathlineto{\pgfqpoint{5.473085in}{5.440282in}}%
\pgfpathlineto{\pgfqpoint{5.473085in}{5.429368in}}%
\pgfpathcurveto{\pgfqpoint{5.473085in}{5.425338in}}{\pgfqpoint{5.472860in}{5.424231in}}{\pgfqpoint{5.465111in}{5.424231in}}%
\pgfpathlineto{\pgfqpoint{5.463018in}{5.424231in}}%
\pgfpathlineto{\pgfqpoint{5.463018in}{5.421463in}}%
\pgfpathcurveto{\pgfqpoint{5.466564in}{5.421463in}}{\pgfqpoint{5.472531in}{5.421463in}}{\pgfqpoint{5.476302in}{5.421463in}}%
\pgfpathcurveto{\pgfqpoint{5.480055in}{5.421463in}}{\pgfqpoint{5.486040in}{5.421463in}}{\pgfqpoint{5.489585in}{5.421463in}}%
\pgfpathlineto{\pgfqpoint{5.489585in}{5.424231in}}%
\pgfpathlineto{\pgfqpoint{5.487475in}{5.424231in}}%
\pgfpathcurveto{\pgfqpoint{5.479727in}{5.424231in}}{\pgfqpoint{5.479502in}{5.425338in}}{\pgfqpoint{5.479502in}{5.429368in}}%
\pgfpathlineto{\pgfqpoint{5.479502in}{5.440282in}}%
\pgfpathlineto{\pgfqpoint{5.490796in}{5.440282in}}%
\pgfpathlineto{\pgfqpoint{5.490796in}{5.443153in}}%
\pgfpathlineto{\pgfqpoint{5.479502in}{5.443153in}}%
\pgfpathlineto{\pgfqpoint{5.479502in}{5.492758in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.473413in}{5.485511in}}%
\pgfpathlineto{\pgfqpoint{5.473413in}{5.443153in}}%
\pgfpathlineto{\pgfqpoint{5.446743in}{5.443153in}}%
\pgfpathlineto{\pgfqpoint{5.473413in}{5.485511in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.542999in}{5.489628in}}%
\pgfpathlineto{\pgfqpoint{5.542999in}{5.492049in}}%
\pgfpathlineto{\pgfqpoint{5.516985in}{5.492049in}}%
\pgfpathcurveto{\pgfqpoint{5.504048in}{5.492049in}}{\pgfqpoint{5.503823in}{5.493502in}}{\pgfqpoint{5.503373in}{5.495630in}}%
\pgfpathlineto{\pgfqpoint{5.501384in}{5.495630in}}%
\pgfpathlineto{\pgfqpoint{5.498167in}{5.474978in}}%
\pgfpathlineto{\pgfqpoint{5.500173in}{5.474978in}}%
\pgfpathcurveto{\pgfqpoint{5.500502in}{5.477071in}}{\pgfqpoint{5.501280in}{5.482692in}}{\pgfqpoint{5.502595in}{5.484785in}}%
\pgfpathcurveto{\pgfqpoint{5.503269in}{5.485667in}}{\pgfqpoint{5.511451in}{5.485667in}}{\pgfqpoint{5.513336in}{5.485667in}}%
\pgfpathlineto{\pgfqpoint{5.537689in}{5.485667in}}%
\pgfpathlineto{\pgfqpoint{5.525409in}{5.467489in}}%
\pgfpathcurveto{\pgfqpoint{5.517210in}{5.455260in}}{\pgfqpoint{5.511572in}{5.438742in}}{\pgfqpoint{5.511572in}{5.424317in}}%
\pgfpathcurveto{\pgfqpoint{5.511572in}{5.423003in}}{\pgfqpoint{5.511572in}{5.419249in}}{\pgfqpoint{5.515550in}{5.419249in}}%
\pgfpathcurveto{\pgfqpoint{5.519545in}{5.419249in}}{\pgfqpoint{5.519545in}{5.423003in}}{\pgfqpoint{5.519545in}{5.424421in}}%
\pgfpathlineto{\pgfqpoint{5.519545in}{5.429506in}}%
\pgfpathcurveto{\pgfqpoint{5.519545in}{5.447546in}}{\pgfqpoint{5.522641in}{5.459446in}}{\pgfqpoint{5.527726in}{5.467056in}}%
\pgfpathlineto{\pgfqpoint{5.542999in}{5.489628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.573287in}{5.491652in}}%
\pgfpathcurveto{\pgfqpoint{5.573287in}{5.493969in}}{\pgfqpoint{5.573184in}{5.493969in}}{\pgfqpoint{5.571627in}{5.493969in}}%
\pgfpathcurveto{\pgfqpoint{5.567320in}{5.489195in}}{\pgfqpoint{5.560782in}{5.487656in}}{\pgfqpoint{5.554590in}{5.487656in}}%
\pgfpathcurveto{\pgfqpoint{5.554262in}{5.487656in}}{\pgfqpoint{5.553708in}{5.487656in}}{\pgfqpoint{5.553587in}{5.487327in}}%
\pgfpathcurveto{\pgfqpoint{5.553483in}{5.487103in}}{\pgfqpoint{5.553483in}{5.486878in}}{\pgfqpoint{5.553483in}{5.484560in}}%
\pgfpathcurveto{\pgfqpoint{5.556908in}{5.484560in}}{\pgfqpoint{5.562667in}{5.485217in}}{\pgfqpoint{5.567095in}{5.487864in}}%
\pgfpathlineto{\pgfqpoint{5.567095in}{5.429437in}}%
\pgfpathcurveto{\pgfqpoint{5.567095in}{5.425545in}}{\pgfqpoint{5.566870in}{5.424231in}}{\pgfqpoint{5.557358in}{5.424231in}}%
\pgfpathlineto{\pgfqpoint{5.554037in}{5.424231in}}%
\pgfpathlineto{\pgfqpoint{5.554037in}{5.421463in}}%
\pgfpathcurveto{\pgfqpoint{5.559347in}{5.421463in}}{\pgfqpoint{5.564881in}{5.421463in}}{\pgfqpoint{5.570191in}{5.421463in}}%
\pgfpathcurveto{\pgfqpoint{5.575501in}{5.421463in}}{\pgfqpoint{5.581036in}{5.421463in}}{\pgfqpoint{5.586363in}{5.421463in}}%
\pgfpathlineto{\pgfqpoint{5.586363in}{5.424231in}}%
\pgfpathlineto{\pgfqpoint{5.583042in}{5.424231in}}%
\pgfpathcurveto{\pgfqpoint{5.573512in}{5.424231in}}{\pgfqpoint{5.573287in}{5.425441in}}{\pgfqpoint{5.573287in}{5.429385in}}%
\pgfpathlineto{\pgfqpoint{5.573287in}{5.491652in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.619073in}{5.458771in}}%
\pgfpathcurveto{\pgfqpoint{5.628932in}{5.458771in}}{\pgfqpoint{5.633256in}{5.450210in}}{\pgfqpoint{5.633256in}{5.440316in}}%
\pgfpathcurveto{\pgfqpoint{5.633256in}{5.426998in}}{\pgfqpoint{5.626165in}{5.421896in}}{\pgfqpoint{5.619748in}{5.421896in}}%
\pgfpathcurveto{\pgfqpoint{5.613884in}{5.421896in}}{\pgfqpoint{5.604354in}{5.424819in}}{\pgfqpoint{5.601362in}{5.433450in}}%
\pgfpathcurveto{\pgfqpoint{5.601915in}{5.433225in}}{\pgfqpoint{5.602469in}{5.433225in}}{\pgfqpoint{5.603022in}{5.433225in}}%
\pgfpathcurveto{\pgfqpoint{5.605686in}{5.433225in}}{\pgfqpoint{5.607675in}{5.434989in}}{\pgfqpoint{5.607675in}{5.437860in}}%
\pgfpathcurveto{\pgfqpoint{5.607675in}{5.441060in}}{\pgfqpoint{5.605236in}{5.442496in}}{\pgfqpoint{5.603022in}{5.442496in}}%
\pgfpathcurveto{\pgfqpoint{5.601154in}{5.442496in}}{\pgfqpoint{5.598266in}{5.441613in}}{\pgfqpoint{5.598266in}{5.437480in}}%
\pgfpathcurveto{\pgfqpoint{5.598266in}{5.427258in}}{\pgfqpoint{5.608229in}{5.419249in}}{\pgfqpoint{5.619973in}{5.419249in}}%
\pgfpathcurveto{\pgfqpoint{5.632253in}{5.419249in}}{\pgfqpoint{5.641662in}{5.428901in}}{\pgfqpoint{5.641662in}{5.440230in}}%
\pgfpathcurveto{\pgfqpoint{5.641662in}{5.450988in}}{\pgfqpoint{5.632806in}{5.458771in}}{\pgfqpoint{5.622290in}{5.459982in}}%
\pgfpathcurveto{\pgfqpoint{5.630696in}{5.461729in}}{\pgfqpoint{5.638791in}{5.469132in}}{\pgfqpoint{5.638791in}{5.479043in}}%
\pgfpathcurveto{\pgfqpoint{5.638791in}{5.487535in}}{\pgfqpoint{5.630039in}{5.493744in}}{\pgfqpoint{5.620076in}{5.493744in}}%
\pgfpathcurveto{\pgfqpoint{5.610010in}{5.493744in}}{\pgfqpoint{5.601154in}{5.487691in}}{\pgfqpoint{5.601154in}{5.479043in}}%
\pgfpathcurveto{\pgfqpoint{5.601154in}{5.475255in}}{\pgfqpoint{5.604026in}{5.474597in}}{\pgfqpoint{5.605461in}{5.474597in}}%
\pgfpathcurveto{\pgfqpoint{5.607796in}{5.474597in}}{\pgfqpoint{5.609785in}{5.476033in}}{\pgfqpoint{5.609785in}{5.478904in}}%
\pgfpathcurveto{\pgfqpoint{5.609785in}{5.481758in}}{\pgfqpoint{5.607796in}{5.483194in}}{\pgfqpoint{5.605461in}{5.483194in}}%
\pgfpathcurveto{\pgfqpoint{5.605029in}{5.483194in}}{\pgfqpoint{5.604475in}{5.483194in}}{\pgfqpoint{5.604026in}{5.482986in}}%
\pgfpathcurveto{\pgfqpoint{5.607243in}{5.489939in}}{\pgfqpoint{5.615977in}{5.491202in}}{\pgfqpoint{5.619852in}{5.491202in}}%
\pgfpathcurveto{\pgfqpoint{5.623726in}{5.491202in}}{\pgfqpoint{5.631042in}{5.489351in}}{\pgfqpoint{5.631042in}{5.478887in}}%
\pgfpathcurveto{\pgfqpoint{5.631042in}{5.475825in}}{\pgfqpoint{5.630593in}{5.470377in}}{\pgfqpoint{5.626822in}{5.465569in}}%
\pgfpathcurveto{\pgfqpoint{5.623501in}{5.461314in}}{\pgfqpoint{5.619748in}{5.461314in}}{\pgfqpoint{5.616098in}{5.460968in}}%
\pgfpathcurveto{\pgfqpoint{5.615545in}{5.460968in}}{\pgfqpoint{5.612985in}{5.460709in}}{\pgfqpoint{5.612553in}{5.460709in}}%
\pgfpathcurveto{\pgfqpoint{5.611774in}{5.460605in}}{\pgfqpoint{5.611325in}{5.460501in}}{\pgfqpoint{5.611325in}{5.459653in}}%
\pgfpathcurveto{\pgfqpoint{5.611325in}{5.458875in}}{\pgfqpoint{5.611446in}{5.458771in}}{\pgfqpoint{5.613660in}{5.458771in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{5.458771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479502in}{5.492758in}}%
\pgfpathcurveto{\pgfqpoint{5.479502in}{5.495076in}}{\pgfqpoint{5.479398in}{5.495076in}}{\pgfqpoint{5.477409in}{5.495076in}}%
\pgfpathlineto{\pgfqpoint{5.444529in}{5.443153in}}%
\pgfpathlineto{\pgfqpoint{5.444529in}{5.440282in}}%
\pgfpathlineto{\pgfqpoint{5.473085in}{5.440282in}}%
\pgfpathlineto{\pgfqpoint{5.473085in}{5.429368in}}%
\pgfpathcurveto{\pgfqpoint{5.473085in}{5.425338in}}{\pgfqpoint{5.472860in}{5.424231in}}{\pgfqpoint{5.465111in}{5.424231in}}%
\pgfpathlineto{\pgfqpoint{5.463018in}{5.424231in}}%
\pgfpathlineto{\pgfqpoint{5.463018in}{5.421463in}}%
\pgfpathcurveto{\pgfqpoint{5.466564in}{5.421463in}}{\pgfqpoint{5.472531in}{5.421463in}}{\pgfqpoint{5.476302in}{5.421463in}}%
\pgfpathcurveto{\pgfqpoint{5.480055in}{5.421463in}}{\pgfqpoint{5.486040in}{5.421463in}}{\pgfqpoint{5.489585in}{5.421463in}}%
\pgfpathlineto{\pgfqpoint{5.489585in}{5.424231in}}%
\pgfpathlineto{\pgfqpoint{5.487475in}{5.424231in}}%
\pgfpathcurveto{\pgfqpoint{5.479727in}{5.424231in}}{\pgfqpoint{5.479502in}{5.425338in}}{\pgfqpoint{5.479502in}{5.429368in}}%
\pgfpathlineto{\pgfqpoint{5.479502in}{5.440282in}}%
\pgfpathlineto{\pgfqpoint{5.490796in}{5.440282in}}%
\pgfpathlineto{\pgfqpoint{5.490796in}{5.443153in}}%
\pgfpathlineto{\pgfqpoint{5.479502in}{5.443153in}}%
\pgfpathlineto{\pgfqpoint{5.479502in}{5.492758in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.473413in}{5.485511in}}%
\pgfpathlineto{\pgfqpoint{5.473413in}{5.443153in}}%
\pgfpathlineto{\pgfqpoint{5.446743in}{5.443153in}}%
\pgfpathlineto{\pgfqpoint{5.473413in}{5.485511in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.542999in}{5.489628in}}%
\pgfpathlineto{\pgfqpoint{5.542999in}{5.492049in}}%
\pgfpathlineto{\pgfqpoint{5.516985in}{5.492049in}}%
\pgfpathcurveto{\pgfqpoint{5.504048in}{5.492049in}}{\pgfqpoint{5.503823in}{5.493502in}}{\pgfqpoint{5.503373in}{5.495630in}}%
\pgfpathlineto{\pgfqpoint{5.501384in}{5.495630in}}%
\pgfpathlineto{\pgfqpoint{5.498167in}{5.474978in}}%
\pgfpathlineto{\pgfqpoint{5.500173in}{5.474978in}}%
\pgfpathcurveto{\pgfqpoint{5.500502in}{5.477071in}}{\pgfqpoint{5.501280in}{5.482692in}}{\pgfqpoint{5.502595in}{5.484785in}}%
\pgfpathcurveto{\pgfqpoint{5.503269in}{5.485667in}}{\pgfqpoint{5.511451in}{5.485667in}}{\pgfqpoint{5.513336in}{5.485667in}}%
\pgfpathlineto{\pgfqpoint{5.537689in}{5.485667in}}%
\pgfpathlineto{\pgfqpoint{5.525409in}{5.467489in}}%
\pgfpathcurveto{\pgfqpoint{5.517210in}{5.455260in}}{\pgfqpoint{5.511572in}{5.438742in}}{\pgfqpoint{5.511572in}{5.424317in}}%
\pgfpathcurveto{\pgfqpoint{5.511572in}{5.423003in}}{\pgfqpoint{5.511572in}{5.419249in}}{\pgfqpoint{5.515550in}{5.419249in}}%
\pgfpathcurveto{\pgfqpoint{5.519545in}{5.419249in}}{\pgfqpoint{5.519545in}{5.423003in}}{\pgfqpoint{5.519545in}{5.424421in}}%
\pgfpathlineto{\pgfqpoint{5.519545in}{5.429506in}}%
\pgfpathcurveto{\pgfqpoint{5.519545in}{5.447546in}}{\pgfqpoint{5.522641in}{5.459446in}}{\pgfqpoint{5.527726in}{5.467056in}}%
\pgfpathlineto{\pgfqpoint{5.542999in}{5.489628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.573287in}{5.491652in}}%
\pgfpathcurveto{\pgfqpoint{5.573287in}{5.493969in}}{\pgfqpoint{5.573184in}{5.493969in}}{\pgfqpoint{5.571627in}{5.493969in}}%
\pgfpathcurveto{\pgfqpoint{5.567320in}{5.489195in}}{\pgfqpoint{5.560782in}{5.487656in}}{\pgfqpoint{5.554590in}{5.487656in}}%
\pgfpathcurveto{\pgfqpoint{5.554262in}{5.487656in}}{\pgfqpoint{5.553708in}{5.487656in}}{\pgfqpoint{5.553587in}{5.487327in}}%
\pgfpathcurveto{\pgfqpoint{5.553483in}{5.487103in}}{\pgfqpoint{5.553483in}{5.486878in}}{\pgfqpoint{5.553483in}{5.484560in}}%
\pgfpathcurveto{\pgfqpoint{5.556908in}{5.484560in}}{\pgfqpoint{5.562667in}{5.485217in}}{\pgfqpoint{5.567095in}{5.487864in}}%
\pgfpathlineto{\pgfqpoint{5.567095in}{5.429437in}}%
\pgfpathcurveto{\pgfqpoint{5.567095in}{5.425545in}}{\pgfqpoint{5.566870in}{5.424231in}}{\pgfqpoint{5.557358in}{5.424231in}}%
\pgfpathlineto{\pgfqpoint{5.554037in}{5.424231in}}%
\pgfpathlineto{\pgfqpoint{5.554037in}{5.421463in}}%
\pgfpathcurveto{\pgfqpoint{5.559347in}{5.421463in}}{\pgfqpoint{5.564881in}{5.421463in}}{\pgfqpoint{5.570191in}{5.421463in}}%
\pgfpathcurveto{\pgfqpoint{5.575501in}{5.421463in}}{\pgfqpoint{5.581036in}{5.421463in}}{\pgfqpoint{5.586363in}{5.421463in}}%
\pgfpathlineto{\pgfqpoint{5.586363in}{5.424231in}}%
\pgfpathlineto{\pgfqpoint{5.583042in}{5.424231in}}%
\pgfpathcurveto{\pgfqpoint{5.573512in}{5.424231in}}{\pgfqpoint{5.573287in}{5.425441in}}{\pgfqpoint{5.573287in}{5.429385in}}%
\pgfpathlineto{\pgfqpoint{5.573287in}{5.491652in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.619073in}{5.458771in}}%
\pgfpathcurveto{\pgfqpoint{5.628932in}{5.458771in}}{\pgfqpoint{5.633256in}{5.450210in}}{\pgfqpoint{5.633256in}{5.440316in}}%
\pgfpathcurveto{\pgfqpoint{5.633256in}{5.426998in}}{\pgfqpoint{5.626165in}{5.421896in}}{\pgfqpoint{5.619748in}{5.421896in}}%
\pgfpathcurveto{\pgfqpoint{5.613884in}{5.421896in}}{\pgfqpoint{5.604354in}{5.424819in}}{\pgfqpoint{5.601362in}{5.433450in}}%
\pgfpathcurveto{\pgfqpoint{5.601915in}{5.433225in}}{\pgfqpoint{5.602469in}{5.433225in}}{\pgfqpoint{5.603022in}{5.433225in}}%
\pgfpathcurveto{\pgfqpoint{5.605686in}{5.433225in}}{\pgfqpoint{5.607675in}{5.434989in}}{\pgfqpoint{5.607675in}{5.437860in}}%
\pgfpathcurveto{\pgfqpoint{5.607675in}{5.441060in}}{\pgfqpoint{5.605236in}{5.442496in}}{\pgfqpoint{5.603022in}{5.442496in}}%
\pgfpathcurveto{\pgfqpoint{5.601154in}{5.442496in}}{\pgfqpoint{5.598266in}{5.441613in}}{\pgfqpoint{5.598266in}{5.437480in}}%
\pgfpathcurveto{\pgfqpoint{5.598266in}{5.427258in}}{\pgfqpoint{5.608229in}{5.419249in}}{\pgfqpoint{5.619973in}{5.419249in}}%
\pgfpathcurveto{\pgfqpoint{5.632253in}{5.419249in}}{\pgfqpoint{5.641662in}{5.428901in}}{\pgfqpoint{5.641662in}{5.440230in}}%
\pgfpathcurveto{\pgfqpoint{5.641662in}{5.450988in}}{\pgfqpoint{5.632806in}{5.458771in}}{\pgfqpoint{5.622290in}{5.459982in}}%
\pgfpathcurveto{\pgfqpoint{5.630696in}{5.461729in}}{\pgfqpoint{5.638791in}{5.469132in}}{\pgfqpoint{5.638791in}{5.479043in}}%
\pgfpathcurveto{\pgfqpoint{5.638791in}{5.487535in}}{\pgfqpoint{5.630039in}{5.493744in}}{\pgfqpoint{5.620076in}{5.493744in}}%
\pgfpathcurveto{\pgfqpoint{5.610010in}{5.493744in}}{\pgfqpoint{5.601154in}{5.487691in}}{\pgfqpoint{5.601154in}{5.479043in}}%
\pgfpathcurveto{\pgfqpoint{5.601154in}{5.475255in}}{\pgfqpoint{5.604026in}{5.474597in}}{\pgfqpoint{5.605461in}{5.474597in}}%
\pgfpathcurveto{\pgfqpoint{5.607796in}{5.474597in}}{\pgfqpoint{5.609785in}{5.476033in}}{\pgfqpoint{5.609785in}{5.478904in}}%
\pgfpathcurveto{\pgfqpoint{5.609785in}{5.481758in}}{\pgfqpoint{5.607796in}{5.483194in}}{\pgfqpoint{5.605461in}{5.483194in}}%
\pgfpathcurveto{\pgfqpoint{5.605029in}{5.483194in}}{\pgfqpoint{5.604475in}{5.483194in}}{\pgfqpoint{5.604026in}{5.482986in}}%
\pgfpathcurveto{\pgfqpoint{5.607243in}{5.489939in}}{\pgfqpoint{5.615977in}{5.491202in}}{\pgfqpoint{5.619852in}{5.491202in}}%
\pgfpathcurveto{\pgfqpoint{5.623726in}{5.491202in}}{\pgfqpoint{5.631042in}{5.489351in}}{\pgfqpoint{5.631042in}{5.478887in}}%
\pgfpathcurveto{\pgfqpoint{5.631042in}{5.475825in}}{\pgfqpoint{5.630593in}{5.470377in}}{\pgfqpoint{5.626822in}{5.465569in}}%
\pgfpathcurveto{\pgfqpoint{5.623501in}{5.461314in}}{\pgfqpoint{5.619748in}{5.461314in}}{\pgfqpoint{5.616098in}{5.460968in}}%
\pgfpathcurveto{\pgfqpoint{5.615545in}{5.460968in}}{\pgfqpoint{5.612985in}{5.460709in}}{\pgfqpoint{5.612553in}{5.460709in}}%
\pgfpathcurveto{\pgfqpoint{5.611774in}{5.460605in}}{\pgfqpoint{5.611325in}{5.460501in}}{\pgfqpoint{5.611325in}{5.459653in}}%
\pgfpathcurveto{\pgfqpoint{5.611325in}{5.458875in}}{\pgfqpoint{5.611446in}{5.458771in}}{\pgfqpoint{5.613660in}{5.458771in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{5.458771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033931in}{5.199258in}}%
\pgfpathcurveto{\pgfqpoint{5.033931in}{5.201575in}}{\pgfqpoint{5.033827in}{5.201575in}}{\pgfqpoint{5.032270in}{5.201575in}}%
\pgfpathcurveto{\pgfqpoint{5.027963in}{5.196802in}}{\pgfqpoint{5.021425in}{5.195262in}}{\pgfqpoint{5.015233in}{5.195262in}}%
\pgfpathcurveto{\pgfqpoint{5.014905in}{5.195262in}}{\pgfqpoint{5.014351in}{5.195262in}}{\pgfqpoint{5.014230in}{5.194934in}}%
\pgfpathcurveto{\pgfqpoint{5.014126in}{5.194709in}}{\pgfqpoint{5.014126in}{5.194484in}}{\pgfqpoint{5.014126in}{5.192166in}}%
\pgfpathcurveto{\pgfqpoint{5.017551in}{5.192166in}}{\pgfqpoint{5.023311in}{5.192823in}}{\pgfqpoint{5.027739in}{5.195470in}}%
\pgfpathlineto{\pgfqpoint{5.027739in}{5.137043in}}%
\pgfpathcurveto{\pgfqpoint{5.027739in}{5.133151in}}{\pgfqpoint{5.027514in}{5.131837in}}{\pgfqpoint{5.018001in}{5.131837in}}%
\pgfpathlineto{\pgfqpoint{5.014680in}{5.131837in}}%
\pgfpathlineto{\pgfqpoint{5.014680in}{5.129069in}}%
\pgfpathcurveto{\pgfqpoint{5.019990in}{5.129069in}}{\pgfqpoint{5.025525in}{5.129069in}}{\pgfqpoint{5.030835in}{5.129069in}}%
\pgfpathcurveto{\pgfqpoint{5.036144in}{5.129069in}}{\pgfqpoint{5.041679in}{5.129069in}}{\pgfqpoint{5.047007in}{5.129069in}}%
\pgfpathlineto{\pgfqpoint{5.047007in}{5.131837in}}%
\pgfpathlineto{\pgfqpoint{5.043686in}{5.131837in}}%
\pgfpathcurveto{\pgfqpoint{5.034155in}{5.131837in}}{\pgfqpoint{5.033931in}{5.133048in}}{\pgfqpoint{5.033931in}{5.136991in}}%
\pgfpathlineto{\pgfqpoint{5.033931in}{5.199258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.101752in}{5.164094in}}%
\pgfpathcurveto{\pgfqpoint{5.101752in}{5.170857in}}{\pgfqpoint{5.101648in}{5.182342in}}{\pgfqpoint{5.096995in}{5.191180in}}%
\pgfpathcurveto{\pgfqpoint{5.092896in}{5.198929in}}{\pgfqpoint{5.086358in}{5.201679in}}{\pgfqpoint{5.080616in}{5.201679in}}%
\pgfpathcurveto{\pgfqpoint{5.075289in}{5.201679in}}{\pgfqpoint{5.068543in}{5.199258in}}{\pgfqpoint{5.064340in}{5.191284in}}%
\pgfpathcurveto{\pgfqpoint{5.059912in}{5.182999in}}{\pgfqpoint{5.059463in}{5.172725in}}{\pgfqpoint{5.059463in}{5.164094in}}%
\pgfpathcurveto{\pgfqpoint{5.059463in}{5.157799in}}{\pgfqpoint{5.059584in}{5.148199in}}{\pgfqpoint{5.063008in}{5.139776in}}%
\pgfpathcurveto{\pgfqpoint{5.067765in}{5.128395in}}{\pgfqpoint{5.076292in}{5.126856in}}{\pgfqpoint{5.080616in}{5.126856in}}%
\pgfpathcurveto{\pgfqpoint{5.085701in}{5.126856in}}{\pgfqpoint{5.093450in}{5.128948in}}{\pgfqpoint{5.097981in}{5.139447in}}%
\pgfpathcurveto{\pgfqpoint{5.101302in}{5.147092in}}{\pgfqpoint{5.101752in}{5.156034in}}{\pgfqpoint{5.101752in}{5.164094in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.080616in}{5.128620in}}%
\pgfpathcurveto{\pgfqpoint{5.073524in}{5.128620in}}{\pgfqpoint{5.069321in}{5.134691in}}{\pgfqpoint{5.067765in}{5.143114in}}%
\pgfpathcurveto{\pgfqpoint{5.066554in}{5.149617in}}{\pgfqpoint{5.066554in}{5.159130in}}{\pgfqpoint{5.066554in}{5.165322in}}%
\pgfpathcurveto{\pgfqpoint{5.066554in}{5.173832in}}{\pgfqpoint{5.066554in}{5.180906in}}{\pgfqpoint{5.067990in}{5.187652in}}%
\pgfpathcurveto{\pgfqpoint{5.070100in}{5.197026in}}{\pgfqpoint{5.076292in}{5.199915in}}{\pgfqpoint{5.080616in}{5.199915in}}%
\pgfpathcurveto{\pgfqpoint{5.085147in}{5.199915in}}{\pgfqpoint{5.091011in}{5.196923in}}{\pgfqpoint{5.093121in}{5.187877in}}%
\pgfpathcurveto{\pgfqpoint{5.094557in}{5.181581in}}{\pgfqpoint{5.094660in}{5.174161in}}{\pgfqpoint{5.094660in}{5.165322in}}%
\pgfpathcurveto{\pgfqpoint{5.094660in}{5.158127in}}{\pgfqpoint{5.094660in}{5.149289in}}{\pgfqpoint{5.093346in}{5.142768in}}%
\pgfpathcurveto{\pgfqpoint{5.091011in}{5.130713in}}{\pgfqpoint{5.084490in}{5.128620in}}{\pgfqpoint{5.080616in}{5.128620in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.135465in}{5.199258in}}%
\pgfpathcurveto{\pgfqpoint{5.135465in}{5.201575in}}{\pgfqpoint{5.135361in}{5.201575in}}{\pgfqpoint{5.133805in}{5.201575in}}%
\pgfpathcurveto{\pgfqpoint{5.129498in}{5.196802in}}{\pgfqpoint{5.122960in}{5.195262in}}{\pgfqpoint{5.116768in}{5.195262in}}%
\pgfpathcurveto{\pgfqpoint{5.116439in}{5.195262in}}{\pgfqpoint{5.115886in}{5.195262in}}{\pgfqpoint{5.115765in}{5.194934in}}%
\pgfpathcurveto{\pgfqpoint{5.115661in}{5.194709in}}{\pgfqpoint{5.115661in}{5.194484in}}{\pgfqpoint{5.115661in}{5.192166in}}%
\pgfpathcurveto{\pgfqpoint{5.119085in}{5.192166in}}{\pgfqpoint{5.124845in}{5.192823in}}{\pgfqpoint{5.129273in}{5.195470in}}%
\pgfpathlineto{\pgfqpoint{5.129273in}{5.137043in}}%
\pgfpathcurveto{\pgfqpoint{5.129273in}{5.133151in}}{\pgfqpoint{5.129048in}{5.131837in}}{\pgfqpoint{5.119535in}{5.131837in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{5.131837in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{5.129069in}}%
\pgfpathcurveto{\pgfqpoint{5.121524in}{5.129069in}}{\pgfqpoint{5.127059in}{5.129069in}}{\pgfqpoint{5.132369in}{5.129069in}}%
\pgfpathcurveto{\pgfqpoint{5.137679in}{5.129069in}}{\pgfqpoint{5.143214in}{5.129069in}}{\pgfqpoint{5.148541in}{5.129069in}}%
\pgfpathlineto{\pgfqpoint{5.148541in}{5.131837in}}%
\pgfpathlineto{\pgfqpoint{5.145220in}{5.131837in}}%
\pgfpathcurveto{\pgfqpoint{5.135690in}{5.131837in}}{\pgfqpoint{5.135465in}{5.133048in}}{\pgfqpoint{5.135465in}{5.136991in}}%
\pgfpathlineto{\pgfqpoint{5.135465in}{5.199258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.195762in}{5.161310in}}%
\pgfpathcurveto{\pgfqpoint{5.195762in}{5.137095in}}{\pgfqpoint{5.185679in}{5.129606in}}{\pgfqpoint{5.177376in}{5.129606in}}%
\pgfpathcurveto{\pgfqpoint{5.174834in}{5.129606in}}{\pgfqpoint{5.168642in}{5.129606in}}{\pgfqpoint{5.166099in}{5.134155in}}%
\pgfpathcurveto{\pgfqpoint{5.168970in}{5.133705in}}{\pgfqpoint{5.171081in}{5.135244in}}{\pgfqpoint{5.171081in}{5.138029in}}%
\pgfpathcurveto{\pgfqpoint{5.171081in}{5.141038in}}{\pgfqpoint{5.168642in}{5.142024in}}{\pgfqpoint{5.167085in}{5.142024in}}%
\pgfpathcurveto{\pgfqpoint{5.166099in}{5.142024in}}{\pgfqpoint{5.163107in}{5.141575in}}{\pgfqpoint{5.163107in}{5.137821in}}%
\pgfpathcurveto{\pgfqpoint{5.163107in}{5.130298in}}{\pgfqpoint{5.169628in}{5.126856in}}{\pgfqpoint{5.177601in}{5.126856in}}%
\pgfpathcurveto{\pgfqpoint{5.190331in}{5.126856in}}{\pgfqpoint{5.203286in}{5.140727in}}{\pgfqpoint{5.203286in}{5.164925in}}%
\pgfpathcurveto{\pgfqpoint{5.203286in}{5.195089in}}{\pgfqpoint{5.190885in}{5.201351in}}{\pgfqpoint{5.182479in}{5.201351in}}%
\pgfpathcurveto{\pgfqpoint{5.171513in}{5.201351in}}{\pgfqpoint{5.160997in}{5.191820in}}{\pgfqpoint{5.160997in}{5.177118in}}%
\pgfpathcurveto{\pgfqpoint{5.160997in}{5.163506in}}{\pgfqpoint{5.169974in}{5.153423in}}{\pgfqpoint{5.181251in}{5.153423in}}%
\pgfpathcurveto{\pgfqpoint{5.190556in}{5.153423in}}{\pgfqpoint{5.194655in}{5.161984in}}{\pgfqpoint{5.195762in}{5.165599in}}%
\pgfpathlineto{\pgfqpoint{5.195762in}{5.161310in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.181476in}{5.155187in}}%
\pgfpathcurveto{\pgfqpoint{5.178483in}{5.155187in}}{\pgfqpoint{5.174280in}{5.155740in}}{\pgfqpoint{5.170856in}{5.162313in}}%
\pgfpathcurveto{\pgfqpoint{5.168521in}{5.166585in}}{\pgfqpoint{5.168521in}{5.171636in}}{\pgfqpoint{5.168521in}{5.176997in}}%
\pgfpathcurveto{\pgfqpoint{5.168521in}{5.183483in}}{\pgfqpoint{5.168521in}{5.187963in}}{\pgfqpoint{5.171634in}{5.192789in}}%
\pgfpathcurveto{\pgfqpoint{5.173173in}{5.195089in}}{\pgfqpoint{5.176062in}{5.198808in}}{\pgfqpoint{5.182479in}{5.198808in}}%
\pgfpathcurveto{\pgfqpoint{5.195538in}{5.198808in}}{\pgfqpoint{5.195538in}{5.178969in}}{\pgfqpoint{5.195538in}{5.174593in}}%
\pgfpathcurveto{\pgfqpoint{5.195538in}{5.166810in}}{\pgfqpoint{5.191992in}{5.155187in}}{\pgfqpoint{5.181476in}{5.155187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033931in}{5.199258in}}%
\pgfpathcurveto{\pgfqpoint{5.033931in}{5.201575in}}{\pgfqpoint{5.033827in}{5.201575in}}{\pgfqpoint{5.032270in}{5.201575in}}%
\pgfpathcurveto{\pgfqpoint{5.027963in}{5.196802in}}{\pgfqpoint{5.021425in}{5.195262in}}{\pgfqpoint{5.015233in}{5.195262in}}%
\pgfpathcurveto{\pgfqpoint{5.014905in}{5.195262in}}{\pgfqpoint{5.014351in}{5.195262in}}{\pgfqpoint{5.014230in}{5.194934in}}%
\pgfpathcurveto{\pgfqpoint{5.014126in}{5.194709in}}{\pgfqpoint{5.014126in}{5.194484in}}{\pgfqpoint{5.014126in}{5.192166in}}%
\pgfpathcurveto{\pgfqpoint{5.017551in}{5.192166in}}{\pgfqpoint{5.023311in}{5.192823in}}{\pgfqpoint{5.027739in}{5.195470in}}%
\pgfpathlineto{\pgfqpoint{5.027739in}{5.137043in}}%
\pgfpathcurveto{\pgfqpoint{5.027739in}{5.133151in}}{\pgfqpoint{5.027514in}{5.131837in}}{\pgfqpoint{5.018001in}{5.131837in}}%
\pgfpathlineto{\pgfqpoint{5.014680in}{5.131837in}}%
\pgfpathlineto{\pgfqpoint{5.014680in}{5.129069in}}%
\pgfpathcurveto{\pgfqpoint{5.019990in}{5.129069in}}{\pgfqpoint{5.025525in}{5.129069in}}{\pgfqpoint{5.030835in}{5.129069in}}%
\pgfpathcurveto{\pgfqpoint{5.036144in}{5.129069in}}{\pgfqpoint{5.041679in}{5.129069in}}{\pgfqpoint{5.047007in}{5.129069in}}%
\pgfpathlineto{\pgfqpoint{5.047007in}{5.131837in}}%
\pgfpathlineto{\pgfqpoint{5.043686in}{5.131837in}}%
\pgfpathcurveto{\pgfqpoint{5.034155in}{5.131837in}}{\pgfqpoint{5.033931in}{5.133048in}}{\pgfqpoint{5.033931in}{5.136991in}}%
\pgfpathlineto{\pgfqpoint{5.033931in}{5.199258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.101752in}{5.164094in}}%
\pgfpathcurveto{\pgfqpoint{5.101752in}{5.170857in}}{\pgfqpoint{5.101648in}{5.182342in}}{\pgfqpoint{5.096995in}{5.191180in}}%
\pgfpathcurveto{\pgfqpoint{5.092896in}{5.198929in}}{\pgfqpoint{5.086358in}{5.201679in}}{\pgfqpoint{5.080616in}{5.201679in}}%
\pgfpathcurveto{\pgfqpoint{5.075289in}{5.201679in}}{\pgfqpoint{5.068543in}{5.199258in}}{\pgfqpoint{5.064340in}{5.191284in}}%
\pgfpathcurveto{\pgfqpoint{5.059912in}{5.182999in}}{\pgfqpoint{5.059463in}{5.172725in}}{\pgfqpoint{5.059463in}{5.164094in}}%
\pgfpathcurveto{\pgfqpoint{5.059463in}{5.157799in}}{\pgfqpoint{5.059584in}{5.148199in}}{\pgfqpoint{5.063008in}{5.139776in}}%
\pgfpathcurveto{\pgfqpoint{5.067765in}{5.128395in}}{\pgfqpoint{5.076292in}{5.126856in}}{\pgfqpoint{5.080616in}{5.126856in}}%
\pgfpathcurveto{\pgfqpoint{5.085701in}{5.126856in}}{\pgfqpoint{5.093450in}{5.128948in}}{\pgfqpoint{5.097981in}{5.139447in}}%
\pgfpathcurveto{\pgfqpoint{5.101302in}{5.147092in}}{\pgfqpoint{5.101752in}{5.156034in}}{\pgfqpoint{5.101752in}{5.164094in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.080616in}{5.128620in}}%
\pgfpathcurveto{\pgfqpoint{5.073524in}{5.128620in}}{\pgfqpoint{5.069321in}{5.134691in}}{\pgfqpoint{5.067765in}{5.143114in}}%
\pgfpathcurveto{\pgfqpoint{5.066554in}{5.149617in}}{\pgfqpoint{5.066554in}{5.159130in}}{\pgfqpoint{5.066554in}{5.165322in}}%
\pgfpathcurveto{\pgfqpoint{5.066554in}{5.173832in}}{\pgfqpoint{5.066554in}{5.180906in}}{\pgfqpoint{5.067990in}{5.187652in}}%
\pgfpathcurveto{\pgfqpoint{5.070100in}{5.197026in}}{\pgfqpoint{5.076292in}{5.199915in}}{\pgfqpoint{5.080616in}{5.199915in}}%
\pgfpathcurveto{\pgfqpoint{5.085147in}{5.199915in}}{\pgfqpoint{5.091011in}{5.196923in}}{\pgfqpoint{5.093121in}{5.187877in}}%
\pgfpathcurveto{\pgfqpoint{5.094557in}{5.181581in}}{\pgfqpoint{5.094660in}{5.174161in}}{\pgfqpoint{5.094660in}{5.165322in}}%
\pgfpathcurveto{\pgfqpoint{5.094660in}{5.158127in}}{\pgfqpoint{5.094660in}{5.149289in}}{\pgfqpoint{5.093346in}{5.142768in}}%
\pgfpathcurveto{\pgfqpoint{5.091011in}{5.130713in}}{\pgfqpoint{5.084490in}{5.128620in}}{\pgfqpoint{5.080616in}{5.128620in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.135465in}{5.199258in}}%
\pgfpathcurveto{\pgfqpoint{5.135465in}{5.201575in}}{\pgfqpoint{5.135361in}{5.201575in}}{\pgfqpoint{5.133805in}{5.201575in}}%
\pgfpathcurveto{\pgfqpoint{5.129498in}{5.196802in}}{\pgfqpoint{5.122960in}{5.195262in}}{\pgfqpoint{5.116768in}{5.195262in}}%
\pgfpathcurveto{\pgfqpoint{5.116439in}{5.195262in}}{\pgfqpoint{5.115886in}{5.195262in}}{\pgfqpoint{5.115765in}{5.194934in}}%
\pgfpathcurveto{\pgfqpoint{5.115661in}{5.194709in}}{\pgfqpoint{5.115661in}{5.194484in}}{\pgfqpoint{5.115661in}{5.192166in}}%
\pgfpathcurveto{\pgfqpoint{5.119085in}{5.192166in}}{\pgfqpoint{5.124845in}{5.192823in}}{\pgfqpoint{5.129273in}{5.195470in}}%
\pgfpathlineto{\pgfqpoint{5.129273in}{5.137043in}}%
\pgfpathcurveto{\pgfqpoint{5.129273in}{5.133151in}}{\pgfqpoint{5.129048in}{5.131837in}}{\pgfqpoint{5.119535in}{5.131837in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{5.131837in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{5.129069in}}%
\pgfpathcurveto{\pgfqpoint{5.121524in}{5.129069in}}{\pgfqpoint{5.127059in}{5.129069in}}{\pgfqpoint{5.132369in}{5.129069in}}%
\pgfpathcurveto{\pgfqpoint{5.137679in}{5.129069in}}{\pgfqpoint{5.143214in}{5.129069in}}{\pgfqpoint{5.148541in}{5.129069in}}%
\pgfpathlineto{\pgfqpoint{5.148541in}{5.131837in}}%
\pgfpathlineto{\pgfqpoint{5.145220in}{5.131837in}}%
\pgfpathcurveto{\pgfqpoint{5.135690in}{5.131837in}}{\pgfqpoint{5.135465in}{5.133048in}}{\pgfqpoint{5.135465in}{5.136991in}}%
\pgfpathlineto{\pgfqpoint{5.135465in}{5.199258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.195762in}{5.161310in}}%
\pgfpathcurveto{\pgfqpoint{5.195762in}{5.137095in}}{\pgfqpoint{5.185679in}{5.129606in}}{\pgfqpoint{5.177376in}{5.129606in}}%
\pgfpathcurveto{\pgfqpoint{5.174834in}{5.129606in}}{\pgfqpoint{5.168642in}{5.129606in}}{\pgfqpoint{5.166099in}{5.134155in}}%
\pgfpathcurveto{\pgfqpoint{5.168970in}{5.133705in}}{\pgfqpoint{5.171081in}{5.135244in}}{\pgfqpoint{5.171081in}{5.138029in}}%
\pgfpathcurveto{\pgfqpoint{5.171081in}{5.141038in}}{\pgfqpoint{5.168642in}{5.142024in}}{\pgfqpoint{5.167085in}{5.142024in}}%
\pgfpathcurveto{\pgfqpoint{5.166099in}{5.142024in}}{\pgfqpoint{5.163107in}{5.141575in}}{\pgfqpoint{5.163107in}{5.137821in}}%
\pgfpathcurveto{\pgfqpoint{5.163107in}{5.130298in}}{\pgfqpoint{5.169628in}{5.126856in}}{\pgfqpoint{5.177601in}{5.126856in}}%
\pgfpathcurveto{\pgfqpoint{5.190331in}{5.126856in}}{\pgfqpoint{5.203286in}{5.140727in}}{\pgfqpoint{5.203286in}{5.164925in}}%
\pgfpathcurveto{\pgfqpoint{5.203286in}{5.195089in}}{\pgfqpoint{5.190885in}{5.201351in}}{\pgfqpoint{5.182479in}{5.201351in}}%
\pgfpathcurveto{\pgfqpoint{5.171513in}{5.201351in}}{\pgfqpoint{5.160997in}{5.191820in}}{\pgfqpoint{5.160997in}{5.177118in}}%
\pgfpathcurveto{\pgfqpoint{5.160997in}{5.163506in}}{\pgfqpoint{5.169974in}{5.153423in}}{\pgfqpoint{5.181251in}{5.153423in}}%
\pgfpathcurveto{\pgfqpoint{5.190556in}{5.153423in}}{\pgfqpoint{5.194655in}{5.161984in}}{\pgfqpoint{5.195762in}{5.165599in}}%
\pgfpathlineto{\pgfqpoint{5.195762in}{5.161310in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.181476in}{5.155187in}}%
\pgfpathcurveto{\pgfqpoint{5.178483in}{5.155187in}}{\pgfqpoint{5.174280in}{5.155740in}}{\pgfqpoint{5.170856in}{5.162313in}}%
\pgfpathcurveto{\pgfqpoint{5.168521in}{5.166585in}}{\pgfqpoint{5.168521in}{5.171636in}}{\pgfqpoint{5.168521in}{5.176997in}}%
\pgfpathcurveto{\pgfqpoint{5.168521in}{5.183483in}}{\pgfqpoint{5.168521in}{5.187963in}}{\pgfqpoint{5.171634in}{5.192789in}}%
\pgfpathcurveto{\pgfqpoint{5.173173in}{5.195089in}}{\pgfqpoint{5.176062in}{5.198808in}}{\pgfqpoint{5.182479in}{5.198808in}}%
\pgfpathcurveto{\pgfqpoint{5.195538in}{5.198808in}}{\pgfqpoint{5.195538in}{5.178969in}}{\pgfqpoint{5.195538in}{5.174593in}}%
\pgfpathcurveto{\pgfqpoint{5.195538in}{5.166810in}}{\pgfqpoint{5.191992in}{5.155187in}}{\pgfqpoint{5.181476in}{5.155187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153659in}{4.530039in}}%
\pgfpathcurveto{\pgfqpoint{6.153659in}{4.505824in}}{\pgfqpoint{6.143575in}{4.498335in}}{\pgfqpoint{6.135273in}{4.498335in}}%
\pgfpathcurveto{\pgfqpoint{6.132730in}{4.498335in}}{\pgfqpoint{6.126538in}{4.498335in}}{\pgfqpoint{6.123996in}{4.502884in}}%
\pgfpathcurveto{\pgfqpoint{6.126867in}{4.502434in}}{\pgfqpoint{6.128977in}{4.503973in}}{\pgfqpoint{6.128977in}{4.506758in}}%
\pgfpathcurveto{\pgfqpoint{6.128977in}{4.509768in}}{\pgfqpoint{6.126538in}{4.510753in}}{\pgfqpoint{6.124981in}{4.510753in}}%
\pgfpathcurveto{\pgfqpoint{6.123996in}{4.510753in}}{\pgfqpoint{6.121003in}{4.510304in}}{\pgfqpoint{6.121003in}{4.506551in}}%
\pgfpathcurveto{\pgfqpoint{6.121003in}{4.499027in}}{\pgfqpoint{6.127524in}{4.495585in}}{\pgfqpoint{6.135498in}{4.495585in}}%
\pgfpathcurveto{\pgfqpoint{6.148228in}{4.495585in}}{\pgfqpoint{6.161182in}{4.509456in}}{\pgfqpoint{6.161182in}{4.533654in}}%
\pgfpathcurveto{\pgfqpoint{6.161182in}{4.563818in}}{\pgfqpoint{6.148781in}{4.570080in}}{\pgfqpoint{6.140375in}{4.570080in}}%
\pgfpathcurveto{\pgfqpoint{6.129409in}{4.570080in}}{\pgfqpoint{6.118893in}{4.560549in}}{\pgfqpoint{6.118893in}{4.545848in}}%
\pgfpathcurveto{\pgfqpoint{6.118893in}{4.532235in}}{\pgfqpoint{6.127870in}{4.522152in}}{\pgfqpoint{6.139147in}{4.522152in}}%
\pgfpathcurveto{\pgfqpoint{6.148452in}{4.522152in}}{\pgfqpoint{6.152552in}{4.530713in}}{\pgfqpoint{6.153659in}{4.534328in}}%
\pgfpathlineto{\pgfqpoint{6.153659in}{4.530039in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.139372in}{4.523916in}}%
\pgfpathcurveto{\pgfqpoint{6.136380in}{4.523916in}}{\pgfqpoint{6.132177in}{4.524469in}}{\pgfqpoint{6.128752in}{4.531042in}}%
\pgfpathcurveto{\pgfqpoint{6.126417in}{4.535314in}}{\pgfqpoint{6.126417in}{4.540365in}}{\pgfqpoint{6.126417in}{4.545727in}}%
\pgfpathcurveto{\pgfqpoint{6.126417in}{4.552213in}}{\pgfqpoint{6.126417in}{4.556692in}}{\pgfqpoint{6.129530in}{4.561518in}}%
\pgfpathcurveto{\pgfqpoint{6.131070in}{4.563818in}}{\pgfqpoint{6.133958in}{4.567537in}}{\pgfqpoint{6.140375in}{4.567537in}}%
\pgfpathcurveto{\pgfqpoint{6.153434in}{4.567537in}}{\pgfqpoint{6.153434in}{4.547698in}}{\pgfqpoint{6.153434in}{4.543322in}}%
\pgfpathcurveto{\pgfqpoint{6.153434in}{4.535539in}}{\pgfqpoint{6.149888in}{4.523916in}}{\pgfqpoint{6.139372in}{4.523916in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.195570in}{4.536957in}}%
\pgfpathcurveto{\pgfqpoint{6.202540in}{4.540468in}}{\pgfqpoint{6.209632in}{4.545761in}}{\pgfqpoint{6.209632in}{4.554236in}}%
\pgfpathcurveto{\pgfqpoint{6.209632in}{4.564233in}}{\pgfqpoint{6.199877in}{4.570080in}}{\pgfqpoint{6.190917in}{4.570080in}}%
\pgfpathcurveto{\pgfqpoint{6.180851in}{4.570080in}}{\pgfqpoint{6.171995in}{4.562815in}}{\pgfqpoint{6.171995in}{4.552801in}}%
\pgfpathcurveto{\pgfqpoint{6.171995in}{4.550051in}}{\pgfqpoint{6.172653in}{4.545311in}}{\pgfqpoint{6.176977in}{4.541126in}}%
\pgfpathcurveto{\pgfqpoint{6.178084in}{4.540036in}}{\pgfqpoint{6.182719in}{4.536732in}}{\pgfqpoint{6.185711in}{4.534640in}}%
\pgfpathcurveto{\pgfqpoint{6.180730in}{4.532097in}}{\pgfqpoint{6.169107in}{4.526061in}}{\pgfqpoint{6.169107in}{4.513953in}}%
\pgfpathcurveto{\pgfqpoint{6.169107in}{4.502624in}}{\pgfqpoint{6.179952in}{4.495585in}}{\pgfqpoint{6.190693in}{4.495585in}}%
\pgfpathcurveto{\pgfqpoint{6.202540in}{4.495585in}}{\pgfqpoint{6.212503in}{4.504060in}}{\pgfqpoint{6.212503in}{4.515268in}}%
\pgfpathcurveto{\pgfqpoint{6.212503in}{4.525300in}}{\pgfqpoint{6.205758in}{4.529918in}}{\pgfqpoint{6.201330in}{4.532893in}}%
\pgfpathlineto{\pgfqpoint{6.195570in}{4.536957in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.181059in}{4.546609in}}%
\pgfpathcurveto{\pgfqpoint{6.180176in}{4.547162in}}{\pgfqpoint{6.175749in}{4.550569in}}{\pgfqpoint{6.175749in}{4.555758in}}%
\pgfpathcurveto{\pgfqpoint{6.175749in}{4.562469in}}{\pgfqpoint{6.182719in}{4.567537in}}{\pgfqpoint{6.190693in}{4.567537in}}%
\pgfpathcurveto{\pgfqpoint{6.199444in}{4.567537in}}{\pgfqpoint{6.205861in}{4.561380in}}{\pgfqpoint{6.205861in}{4.554219in}}%
\pgfpathcurveto{\pgfqpoint{6.205861in}{4.543962in}}{\pgfqpoint{6.194342in}{4.538116in}}{\pgfqpoint{6.193789in}{4.538116in}}%
\pgfpathcurveto{\pgfqpoint{6.193685in}{4.538116in}}{\pgfqpoint{6.193581in}{4.538116in}}{\pgfqpoint{6.192682in}{4.538791in}}%
\pgfpathlineto{\pgfqpoint{6.181059in}{4.546609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.201434in}{4.524072in}}%
\pgfpathcurveto{\pgfqpoint{6.203094in}{4.522861in}}{\pgfqpoint{6.208404in}{4.519246in}}{\pgfqpoint{6.208404in}{4.512518in}}%
\pgfpathcurveto{\pgfqpoint{6.208404in}{4.504388in}}{\pgfqpoint{6.200223in}{4.498231in}}{\pgfqpoint{6.190917in}{4.498231in}}%
\pgfpathcurveto{\pgfqpoint{6.180851in}{4.498231in}}{\pgfqpoint{6.173206in}{4.505374in}}{\pgfqpoint{6.173206in}{4.514057in}}%
\pgfpathcurveto{\pgfqpoint{6.173206in}{4.522757in}}{\pgfqpoint{6.179952in}{4.530004in}}{\pgfqpoint{6.187597in}{4.533429in}}%
\pgfpathlineto{\pgfqpoint{6.201434in}{4.524072in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.253411in}{4.569094in}}%
\pgfpathcurveto{\pgfqpoint{6.253411in}{4.571411in}}{\pgfqpoint{6.253308in}{4.571411in}}{\pgfqpoint{6.251319in}{4.571411in}}%
\pgfpathlineto{\pgfqpoint{6.218438in}{4.519488in}}%
\pgfpathlineto{\pgfqpoint{6.218438in}{4.516617in}}%
\pgfpathlineto{\pgfqpoint{6.246995in}{4.516617in}}%
\pgfpathlineto{\pgfqpoint{6.246995in}{4.505703in}}%
\pgfpathcurveto{\pgfqpoint{6.246995in}{4.501673in}}{\pgfqpoint{6.246770in}{4.500566in}}{\pgfqpoint{6.239021in}{4.500566in}}%
\pgfpathlineto{\pgfqpoint{6.236928in}{4.500566in}}%
\pgfpathlineto{\pgfqpoint{6.236928in}{4.497799in}}%
\pgfpathcurveto{\pgfqpoint{6.240474in}{4.497799in}}{\pgfqpoint{6.246441in}{4.497799in}}{\pgfqpoint{6.250212in}{4.497799in}}%
\pgfpathcurveto{\pgfqpoint{6.253965in}{4.497799in}}{\pgfqpoint{6.259949in}{4.497799in}}{\pgfqpoint{6.263495in}{4.497799in}}%
\pgfpathlineto{\pgfqpoint{6.263495in}{4.500566in}}%
\pgfpathlineto{\pgfqpoint{6.261385in}{4.500566in}}%
\pgfpathcurveto{\pgfqpoint{6.253636in}{4.500566in}}{\pgfqpoint{6.253411in}{4.501673in}}{\pgfqpoint{6.253411in}{4.505703in}}%
\pgfpathlineto{\pgfqpoint{6.253411in}{4.516617in}}%
\pgfpathlineto{\pgfqpoint{6.264706in}{4.516617in}}%
\pgfpathlineto{\pgfqpoint{6.264706in}{4.519488in}}%
\pgfpathlineto{\pgfqpoint{6.253411in}{4.519488in}}%
\pgfpathlineto{\pgfqpoint{6.253411in}{4.569094in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.247323in}{4.561847in}}%
\pgfpathlineto{\pgfqpoint{6.247323in}{4.519488in}}%
\pgfpathlineto{\pgfqpoint{6.220652in}{4.519488in}}%
\pgfpathlineto{\pgfqpoint{6.247323in}{4.561847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153659in}{4.530039in}}%
\pgfpathcurveto{\pgfqpoint{6.153659in}{4.505824in}}{\pgfqpoint{6.143575in}{4.498335in}}{\pgfqpoint{6.135273in}{4.498335in}}%
\pgfpathcurveto{\pgfqpoint{6.132730in}{4.498335in}}{\pgfqpoint{6.126538in}{4.498335in}}{\pgfqpoint{6.123996in}{4.502884in}}%
\pgfpathcurveto{\pgfqpoint{6.126867in}{4.502434in}}{\pgfqpoint{6.128977in}{4.503973in}}{\pgfqpoint{6.128977in}{4.506758in}}%
\pgfpathcurveto{\pgfqpoint{6.128977in}{4.509768in}}{\pgfqpoint{6.126538in}{4.510753in}}{\pgfqpoint{6.124981in}{4.510753in}}%
\pgfpathcurveto{\pgfqpoint{6.123996in}{4.510753in}}{\pgfqpoint{6.121003in}{4.510304in}}{\pgfqpoint{6.121003in}{4.506551in}}%
\pgfpathcurveto{\pgfqpoint{6.121003in}{4.499027in}}{\pgfqpoint{6.127524in}{4.495585in}}{\pgfqpoint{6.135498in}{4.495585in}}%
\pgfpathcurveto{\pgfqpoint{6.148228in}{4.495585in}}{\pgfqpoint{6.161182in}{4.509456in}}{\pgfqpoint{6.161182in}{4.533654in}}%
\pgfpathcurveto{\pgfqpoint{6.161182in}{4.563818in}}{\pgfqpoint{6.148781in}{4.570080in}}{\pgfqpoint{6.140375in}{4.570080in}}%
\pgfpathcurveto{\pgfqpoint{6.129409in}{4.570080in}}{\pgfqpoint{6.118893in}{4.560549in}}{\pgfqpoint{6.118893in}{4.545848in}}%
\pgfpathcurveto{\pgfqpoint{6.118893in}{4.532235in}}{\pgfqpoint{6.127870in}{4.522152in}}{\pgfqpoint{6.139147in}{4.522152in}}%
\pgfpathcurveto{\pgfqpoint{6.148452in}{4.522152in}}{\pgfqpoint{6.152552in}{4.530713in}}{\pgfqpoint{6.153659in}{4.534328in}}%
\pgfpathlineto{\pgfqpoint{6.153659in}{4.530039in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.139372in}{4.523916in}}%
\pgfpathcurveto{\pgfqpoint{6.136380in}{4.523916in}}{\pgfqpoint{6.132177in}{4.524469in}}{\pgfqpoint{6.128752in}{4.531042in}}%
\pgfpathcurveto{\pgfqpoint{6.126417in}{4.535314in}}{\pgfqpoint{6.126417in}{4.540365in}}{\pgfqpoint{6.126417in}{4.545727in}}%
\pgfpathcurveto{\pgfqpoint{6.126417in}{4.552213in}}{\pgfqpoint{6.126417in}{4.556692in}}{\pgfqpoint{6.129530in}{4.561518in}}%
\pgfpathcurveto{\pgfqpoint{6.131070in}{4.563818in}}{\pgfqpoint{6.133958in}{4.567537in}}{\pgfqpoint{6.140375in}{4.567537in}}%
\pgfpathcurveto{\pgfqpoint{6.153434in}{4.567537in}}{\pgfqpoint{6.153434in}{4.547698in}}{\pgfqpoint{6.153434in}{4.543322in}}%
\pgfpathcurveto{\pgfqpoint{6.153434in}{4.535539in}}{\pgfqpoint{6.149888in}{4.523916in}}{\pgfqpoint{6.139372in}{4.523916in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.195570in}{4.536957in}}%
\pgfpathcurveto{\pgfqpoint{6.202540in}{4.540468in}}{\pgfqpoint{6.209632in}{4.545761in}}{\pgfqpoint{6.209632in}{4.554236in}}%
\pgfpathcurveto{\pgfqpoint{6.209632in}{4.564233in}}{\pgfqpoint{6.199877in}{4.570080in}}{\pgfqpoint{6.190917in}{4.570080in}}%
\pgfpathcurveto{\pgfqpoint{6.180851in}{4.570080in}}{\pgfqpoint{6.171995in}{4.562815in}}{\pgfqpoint{6.171995in}{4.552801in}}%
\pgfpathcurveto{\pgfqpoint{6.171995in}{4.550051in}}{\pgfqpoint{6.172653in}{4.545311in}}{\pgfqpoint{6.176977in}{4.541126in}}%
\pgfpathcurveto{\pgfqpoint{6.178084in}{4.540036in}}{\pgfqpoint{6.182719in}{4.536732in}}{\pgfqpoint{6.185711in}{4.534640in}}%
\pgfpathcurveto{\pgfqpoint{6.180730in}{4.532097in}}{\pgfqpoint{6.169107in}{4.526061in}}{\pgfqpoint{6.169107in}{4.513953in}}%
\pgfpathcurveto{\pgfqpoint{6.169107in}{4.502624in}}{\pgfqpoint{6.179952in}{4.495585in}}{\pgfqpoint{6.190693in}{4.495585in}}%
\pgfpathcurveto{\pgfqpoint{6.202540in}{4.495585in}}{\pgfqpoint{6.212503in}{4.504060in}}{\pgfqpoint{6.212503in}{4.515268in}}%
\pgfpathcurveto{\pgfqpoint{6.212503in}{4.525300in}}{\pgfqpoint{6.205758in}{4.529918in}}{\pgfqpoint{6.201330in}{4.532893in}}%
\pgfpathlineto{\pgfqpoint{6.195570in}{4.536957in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.181059in}{4.546609in}}%
\pgfpathcurveto{\pgfqpoint{6.180176in}{4.547162in}}{\pgfqpoint{6.175749in}{4.550569in}}{\pgfqpoint{6.175749in}{4.555758in}}%
\pgfpathcurveto{\pgfqpoint{6.175749in}{4.562469in}}{\pgfqpoint{6.182719in}{4.567537in}}{\pgfqpoint{6.190693in}{4.567537in}}%
\pgfpathcurveto{\pgfqpoint{6.199444in}{4.567537in}}{\pgfqpoint{6.205861in}{4.561380in}}{\pgfqpoint{6.205861in}{4.554219in}}%
\pgfpathcurveto{\pgfqpoint{6.205861in}{4.543962in}}{\pgfqpoint{6.194342in}{4.538116in}}{\pgfqpoint{6.193789in}{4.538116in}}%
\pgfpathcurveto{\pgfqpoint{6.193685in}{4.538116in}}{\pgfqpoint{6.193581in}{4.538116in}}{\pgfqpoint{6.192682in}{4.538791in}}%
\pgfpathlineto{\pgfqpoint{6.181059in}{4.546609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.201434in}{4.524072in}}%
\pgfpathcurveto{\pgfqpoint{6.203094in}{4.522861in}}{\pgfqpoint{6.208404in}{4.519246in}}{\pgfqpoint{6.208404in}{4.512518in}}%
\pgfpathcurveto{\pgfqpoint{6.208404in}{4.504388in}}{\pgfqpoint{6.200223in}{4.498231in}}{\pgfqpoint{6.190917in}{4.498231in}}%
\pgfpathcurveto{\pgfqpoint{6.180851in}{4.498231in}}{\pgfqpoint{6.173206in}{4.505374in}}{\pgfqpoint{6.173206in}{4.514057in}}%
\pgfpathcurveto{\pgfqpoint{6.173206in}{4.522757in}}{\pgfqpoint{6.179952in}{4.530004in}}{\pgfqpoint{6.187597in}{4.533429in}}%
\pgfpathlineto{\pgfqpoint{6.201434in}{4.524072in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.253411in}{4.569094in}}%
\pgfpathcurveto{\pgfqpoint{6.253411in}{4.571411in}}{\pgfqpoint{6.253308in}{4.571411in}}{\pgfqpoint{6.251319in}{4.571411in}}%
\pgfpathlineto{\pgfqpoint{6.218438in}{4.519488in}}%
\pgfpathlineto{\pgfqpoint{6.218438in}{4.516617in}}%
\pgfpathlineto{\pgfqpoint{6.246995in}{4.516617in}}%
\pgfpathlineto{\pgfqpoint{6.246995in}{4.505703in}}%
\pgfpathcurveto{\pgfqpoint{6.246995in}{4.501673in}}{\pgfqpoint{6.246770in}{4.500566in}}{\pgfqpoint{6.239021in}{4.500566in}}%
\pgfpathlineto{\pgfqpoint{6.236928in}{4.500566in}}%
\pgfpathlineto{\pgfqpoint{6.236928in}{4.497799in}}%
\pgfpathcurveto{\pgfqpoint{6.240474in}{4.497799in}}{\pgfqpoint{6.246441in}{4.497799in}}{\pgfqpoint{6.250212in}{4.497799in}}%
\pgfpathcurveto{\pgfqpoint{6.253965in}{4.497799in}}{\pgfqpoint{6.259949in}{4.497799in}}{\pgfqpoint{6.263495in}{4.497799in}}%
\pgfpathlineto{\pgfqpoint{6.263495in}{4.500566in}}%
\pgfpathlineto{\pgfqpoint{6.261385in}{4.500566in}}%
\pgfpathcurveto{\pgfqpoint{6.253636in}{4.500566in}}{\pgfqpoint{6.253411in}{4.501673in}}{\pgfqpoint{6.253411in}{4.505703in}}%
\pgfpathlineto{\pgfqpoint{6.253411in}{4.516617in}}%
\pgfpathlineto{\pgfqpoint{6.264706in}{4.516617in}}%
\pgfpathlineto{\pgfqpoint{6.264706in}{4.519488in}}%
\pgfpathlineto{\pgfqpoint{6.253411in}{4.519488in}}%
\pgfpathlineto{\pgfqpoint{6.253411in}{4.569094in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.247323in}{4.561847in}}%
\pgfpathlineto{\pgfqpoint{6.247323in}{4.519488in}}%
\pgfpathlineto{\pgfqpoint{6.220652in}{4.519488in}}%
\pgfpathlineto{\pgfqpoint{6.247323in}{4.561847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420114in}{5.330861in}}%
\pgfpathcurveto{\pgfqpoint{5.420114in}{5.306646in}}{\pgfqpoint{5.410030in}{5.299157in}}{\pgfqpoint{5.401728in}{5.299157in}}%
\pgfpathcurveto{\pgfqpoint{5.399186in}{5.299157in}}{\pgfqpoint{5.392994in}{5.299157in}}{\pgfqpoint{5.390451in}{5.303705in}}%
\pgfpathcurveto{\pgfqpoint{5.393322in}{5.303256in}}{\pgfqpoint{5.395432in}{5.304795in}}{\pgfqpoint{5.395432in}{5.307580in}}%
\pgfpathcurveto{\pgfqpoint{5.395432in}{5.310589in}}{\pgfqpoint{5.392994in}{5.311575in}}{\pgfqpoint{5.391437in}{5.311575in}}%
\pgfpathcurveto{\pgfqpoint{5.390451in}{5.311575in}}{\pgfqpoint{5.387459in}{5.311126in}}{\pgfqpoint{5.387459in}{5.307372in}}%
\pgfpathcurveto{\pgfqpoint{5.387459in}{5.299848in}}{\pgfqpoint{5.393979in}{5.296406in}}{\pgfqpoint{5.401953in}{5.296406in}}%
\pgfpathcurveto{\pgfqpoint{5.414683in}{5.296406in}}{\pgfqpoint{5.427638in}{5.310278in}}{\pgfqpoint{5.427638in}{5.334475in}}%
\pgfpathcurveto{\pgfqpoint{5.427638in}{5.364640in}}{\pgfqpoint{5.415237in}{5.370901in}}{\pgfqpoint{5.406831in}{5.370901in}}%
\pgfpathcurveto{\pgfqpoint{5.395865in}{5.370901in}}{\pgfqpoint{5.385349in}{5.361371in}}{\pgfqpoint{5.385349in}{5.346669in}}%
\pgfpathcurveto{\pgfqpoint{5.385349in}{5.333057in}}{\pgfqpoint{5.394325in}{5.322973in}}{\pgfqpoint{5.405603in}{5.322973in}}%
\pgfpathcurveto{\pgfqpoint{5.414908in}{5.322973in}}{\pgfqpoint{5.419007in}{5.331535in}}{\pgfqpoint{5.420114in}{5.335150in}}%
\pgfpathlineto{\pgfqpoint{5.420114in}{5.330861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.405827in}{5.324738in}}%
\pgfpathcurveto{\pgfqpoint{5.402835in}{5.324738in}}{\pgfqpoint{5.398632in}{5.325291in}}{\pgfqpoint{5.395207in}{5.331864in}}%
\pgfpathcurveto{\pgfqpoint{5.392872in}{5.336136in}}{\pgfqpoint{5.392872in}{5.341186in}}{\pgfqpoint{5.392872in}{5.346548in}}%
\pgfpathcurveto{\pgfqpoint{5.392872in}{5.353034in}}{\pgfqpoint{5.392872in}{5.357514in}}{\pgfqpoint{5.395986in}{5.362340in}}%
\pgfpathcurveto{\pgfqpoint{5.397525in}{5.364640in}}{\pgfqpoint{5.400414in}{5.368359in}}{\pgfqpoint{5.406831in}{5.368359in}}%
\pgfpathcurveto{\pgfqpoint{5.419889in}{5.368359in}}{\pgfqpoint{5.419889in}{5.348520in}}{\pgfqpoint{5.419889in}{5.344144in}}%
\pgfpathcurveto{\pgfqpoint{5.419889in}{5.336361in}}{\pgfqpoint{5.416343in}{5.324738in}}{\pgfqpoint{5.405827in}{5.324738in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.462026in}{5.337779in}}%
\pgfpathcurveto{\pgfqpoint{5.468996in}{5.341290in}}{\pgfqpoint{5.476087in}{5.346583in}}{\pgfqpoint{5.476087in}{5.355058in}}%
\pgfpathcurveto{\pgfqpoint{5.476087in}{5.365055in}}{\pgfqpoint{5.466332in}{5.370901in}}{\pgfqpoint{5.457373in}{5.370901in}}%
\pgfpathcurveto{\pgfqpoint{5.447306in}{5.370901in}}{\pgfqpoint{5.438451in}{5.363637in}}{\pgfqpoint{5.438451in}{5.353622in}}%
\pgfpathcurveto{\pgfqpoint{5.438451in}{5.350872in}}{\pgfqpoint{5.439108in}{5.346133in}}{\pgfqpoint{5.443432in}{5.341947in}}%
\pgfpathcurveto{\pgfqpoint{5.444539in}{5.340858in}}{\pgfqpoint{5.449174in}{5.337554in}}{\pgfqpoint{5.452167in}{5.335461in}}%
\pgfpathcurveto{\pgfqpoint{5.447185in}{5.332919in}}{\pgfqpoint{5.435562in}{5.326882in}}{\pgfqpoint{5.435562in}{5.314775in}}%
\pgfpathcurveto{\pgfqpoint{5.435562in}{5.303446in}}{\pgfqpoint{5.446407in}{5.296406in}}{\pgfqpoint{5.457148in}{5.296406in}}%
\pgfpathcurveto{\pgfqpoint{5.468996in}{5.296406in}}{\pgfqpoint{5.478959in}{5.304882in}}{\pgfqpoint{5.478959in}{5.316090in}}%
\pgfpathcurveto{\pgfqpoint{5.478959in}{5.326121in}}{\pgfqpoint{5.472213in}{5.330739in}}{\pgfqpoint{5.467785in}{5.333714in}}%
\pgfpathlineto{\pgfqpoint{5.462026in}{5.337779in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.447514in}{5.347430in}}%
\pgfpathcurveto{\pgfqpoint{5.446632in}{5.347984in}}{\pgfqpoint{5.442204in}{5.351391in}}{\pgfqpoint{5.442204in}{5.356580in}}%
\pgfpathcurveto{\pgfqpoint{5.442204in}{5.363291in}}{\pgfqpoint{5.449174in}{5.368359in}}{\pgfqpoint{5.457148in}{5.368359in}}%
\pgfpathcurveto{\pgfqpoint{5.465900in}{5.368359in}}{\pgfqpoint{5.472317in}{5.362201in}}{\pgfqpoint{5.472317in}{5.355041in}}%
\pgfpathcurveto{\pgfqpoint{5.472317in}{5.344784in}}{\pgfqpoint{5.460798in}{5.338938in}}{\pgfqpoint{5.460244in}{5.338938in}}%
\pgfpathcurveto{\pgfqpoint{5.460140in}{5.338938in}}{\pgfqpoint{5.460037in}{5.338938in}}{\pgfqpoint{5.459137in}{5.339612in}}%
\pgfpathlineto{\pgfqpoint{5.447514in}{5.347430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.467889in}{5.324893in}}%
\pgfpathcurveto{\pgfqpoint{5.469549in}{5.323683in}}{\pgfqpoint{5.474859in}{5.320068in}}{\pgfqpoint{5.474859in}{5.313339in}}%
\pgfpathcurveto{\pgfqpoint{5.474859in}{5.305210in}}{\pgfqpoint{5.466678in}{5.299053in}}{\pgfqpoint{5.457373in}{5.299053in}}%
\pgfpathcurveto{\pgfqpoint{5.447306in}{5.299053in}}{\pgfqpoint{5.439662in}{5.306196in}}{\pgfqpoint{5.439662in}{5.314879in}}%
\pgfpathcurveto{\pgfqpoint{5.439662in}{5.323579in}}{\pgfqpoint{5.446407in}{5.330826in}}{\pgfqpoint{5.454052in}{5.334251in}}%
\pgfpathlineto{\pgfqpoint{5.467889in}{5.324893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.519867in}{5.369915in}}%
\pgfpathcurveto{\pgfqpoint{5.519867in}{5.372233in}}{\pgfqpoint{5.519763in}{5.372233in}}{\pgfqpoint{5.517774in}{5.372233in}}%
\pgfpathlineto{\pgfqpoint{5.484894in}{5.320310in}}%
\pgfpathlineto{\pgfqpoint{5.484894in}{5.317439in}}%
\pgfpathlineto{\pgfqpoint{5.513450in}{5.317439in}}%
\pgfpathlineto{\pgfqpoint{5.513450in}{5.306525in}}%
\pgfpathcurveto{\pgfqpoint{5.513450in}{5.302495in}}{\pgfqpoint{5.513225in}{5.301388in}}{\pgfqpoint{5.505476in}{5.301388in}}%
\pgfpathlineto{\pgfqpoint{5.503384in}{5.301388in}}%
\pgfpathlineto{\pgfqpoint{5.503384in}{5.298620in}}%
\pgfpathcurveto{\pgfqpoint{5.506929in}{5.298620in}}{\pgfqpoint{5.512897in}{5.298620in}}{\pgfqpoint{5.516667in}{5.298620in}}%
\pgfpathcurveto{\pgfqpoint{5.520420in}{5.298620in}}{\pgfqpoint{5.526405in}{5.298620in}}{\pgfqpoint{5.529951in}{5.298620in}}%
\pgfpathlineto{\pgfqpoint{5.529951in}{5.301388in}}%
\pgfpathlineto{\pgfqpoint{5.527841in}{5.301388in}}%
\pgfpathcurveto{\pgfqpoint{5.520092in}{5.301388in}}{\pgfqpoint{5.519867in}{5.302495in}}{\pgfqpoint{5.519867in}{5.306525in}}%
\pgfpathlineto{\pgfqpoint{5.519867in}{5.317439in}}%
\pgfpathlineto{\pgfqpoint{5.531161in}{5.317439in}}%
\pgfpathlineto{\pgfqpoint{5.531161in}{5.320310in}}%
\pgfpathlineto{\pgfqpoint{5.519867in}{5.320310in}}%
\pgfpathlineto{\pgfqpoint{5.519867in}{5.369915in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.513779in}{5.362668in}}%
\pgfpathlineto{\pgfqpoint{5.513779in}{5.320310in}}%
\pgfpathlineto{\pgfqpoint{5.487108in}{5.320310in}}%
\pgfpathlineto{\pgfqpoint{5.513779in}{5.362668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420114in}{5.330861in}}%
\pgfpathcurveto{\pgfqpoint{5.420114in}{5.306646in}}{\pgfqpoint{5.410030in}{5.299157in}}{\pgfqpoint{5.401728in}{5.299157in}}%
\pgfpathcurveto{\pgfqpoint{5.399186in}{5.299157in}}{\pgfqpoint{5.392994in}{5.299157in}}{\pgfqpoint{5.390451in}{5.303705in}}%
\pgfpathcurveto{\pgfqpoint{5.393322in}{5.303256in}}{\pgfqpoint{5.395432in}{5.304795in}}{\pgfqpoint{5.395432in}{5.307580in}}%
\pgfpathcurveto{\pgfqpoint{5.395432in}{5.310589in}}{\pgfqpoint{5.392994in}{5.311575in}}{\pgfqpoint{5.391437in}{5.311575in}}%
\pgfpathcurveto{\pgfqpoint{5.390451in}{5.311575in}}{\pgfqpoint{5.387459in}{5.311126in}}{\pgfqpoint{5.387459in}{5.307372in}}%
\pgfpathcurveto{\pgfqpoint{5.387459in}{5.299848in}}{\pgfqpoint{5.393979in}{5.296406in}}{\pgfqpoint{5.401953in}{5.296406in}}%
\pgfpathcurveto{\pgfqpoint{5.414683in}{5.296406in}}{\pgfqpoint{5.427638in}{5.310278in}}{\pgfqpoint{5.427638in}{5.334475in}}%
\pgfpathcurveto{\pgfqpoint{5.427638in}{5.364640in}}{\pgfqpoint{5.415237in}{5.370901in}}{\pgfqpoint{5.406831in}{5.370901in}}%
\pgfpathcurveto{\pgfqpoint{5.395865in}{5.370901in}}{\pgfqpoint{5.385349in}{5.361371in}}{\pgfqpoint{5.385349in}{5.346669in}}%
\pgfpathcurveto{\pgfqpoint{5.385349in}{5.333057in}}{\pgfqpoint{5.394325in}{5.322973in}}{\pgfqpoint{5.405603in}{5.322973in}}%
\pgfpathcurveto{\pgfqpoint{5.414908in}{5.322973in}}{\pgfqpoint{5.419007in}{5.331535in}}{\pgfqpoint{5.420114in}{5.335150in}}%
\pgfpathlineto{\pgfqpoint{5.420114in}{5.330861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.405827in}{5.324738in}}%
\pgfpathcurveto{\pgfqpoint{5.402835in}{5.324738in}}{\pgfqpoint{5.398632in}{5.325291in}}{\pgfqpoint{5.395207in}{5.331864in}}%
\pgfpathcurveto{\pgfqpoint{5.392872in}{5.336136in}}{\pgfqpoint{5.392872in}{5.341186in}}{\pgfqpoint{5.392872in}{5.346548in}}%
\pgfpathcurveto{\pgfqpoint{5.392872in}{5.353034in}}{\pgfqpoint{5.392872in}{5.357514in}}{\pgfqpoint{5.395986in}{5.362340in}}%
\pgfpathcurveto{\pgfqpoint{5.397525in}{5.364640in}}{\pgfqpoint{5.400414in}{5.368359in}}{\pgfqpoint{5.406831in}{5.368359in}}%
\pgfpathcurveto{\pgfqpoint{5.419889in}{5.368359in}}{\pgfqpoint{5.419889in}{5.348520in}}{\pgfqpoint{5.419889in}{5.344144in}}%
\pgfpathcurveto{\pgfqpoint{5.419889in}{5.336361in}}{\pgfqpoint{5.416343in}{5.324738in}}{\pgfqpoint{5.405827in}{5.324738in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.462026in}{5.337779in}}%
\pgfpathcurveto{\pgfqpoint{5.468996in}{5.341290in}}{\pgfqpoint{5.476087in}{5.346583in}}{\pgfqpoint{5.476087in}{5.355058in}}%
\pgfpathcurveto{\pgfqpoint{5.476087in}{5.365055in}}{\pgfqpoint{5.466332in}{5.370901in}}{\pgfqpoint{5.457373in}{5.370901in}}%
\pgfpathcurveto{\pgfqpoint{5.447306in}{5.370901in}}{\pgfqpoint{5.438451in}{5.363637in}}{\pgfqpoint{5.438451in}{5.353622in}}%
\pgfpathcurveto{\pgfqpoint{5.438451in}{5.350872in}}{\pgfqpoint{5.439108in}{5.346133in}}{\pgfqpoint{5.443432in}{5.341947in}}%
\pgfpathcurveto{\pgfqpoint{5.444539in}{5.340858in}}{\pgfqpoint{5.449174in}{5.337554in}}{\pgfqpoint{5.452167in}{5.335461in}}%
\pgfpathcurveto{\pgfqpoint{5.447185in}{5.332919in}}{\pgfqpoint{5.435562in}{5.326882in}}{\pgfqpoint{5.435562in}{5.314775in}}%
\pgfpathcurveto{\pgfqpoint{5.435562in}{5.303446in}}{\pgfqpoint{5.446407in}{5.296406in}}{\pgfqpoint{5.457148in}{5.296406in}}%
\pgfpathcurveto{\pgfqpoint{5.468996in}{5.296406in}}{\pgfqpoint{5.478959in}{5.304882in}}{\pgfqpoint{5.478959in}{5.316090in}}%
\pgfpathcurveto{\pgfqpoint{5.478959in}{5.326121in}}{\pgfqpoint{5.472213in}{5.330739in}}{\pgfqpoint{5.467785in}{5.333714in}}%
\pgfpathlineto{\pgfqpoint{5.462026in}{5.337779in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.447514in}{5.347430in}}%
\pgfpathcurveto{\pgfqpoint{5.446632in}{5.347984in}}{\pgfqpoint{5.442204in}{5.351391in}}{\pgfqpoint{5.442204in}{5.356580in}}%
\pgfpathcurveto{\pgfqpoint{5.442204in}{5.363291in}}{\pgfqpoint{5.449174in}{5.368359in}}{\pgfqpoint{5.457148in}{5.368359in}}%
\pgfpathcurveto{\pgfqpoint{5.465900in}{5.368359in}}{\pgfqpoint{5.472317in}{5.362201in}}{\pgfqpoint{5.472317in}{5.355041in}}%
\pgfpathcurveto{\pgfqpoint{5.472317in}{5.344784in}}{\pgfqpoint{5.460798in}{5.338938in}}{\pgfqpoint{5.460244in}{5.338938in}}%
\pgfpathcurveto{\pgfqpoint{5.460140in}{5.338938in}}{\pgfqpoint{5.460037in}{5.338938in}}{\pgfqpoint{5.459137in}{5.339612in}}%
\pgfpathlineto{\pgfqpoint{5.447514in}{5.347430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.467889in}{5.324893in}}%
\pgfpathcurveto{\pgfqpoint{5.469549in}{5.323683in}}{\pgfqpoint{5.474859in}{5.320068in}}{\pgfqpoint{5.474859in}{5.313339in}}%
\pgfpathcurveto{\pgfqpoint{5.474859in}{5.305210in}}{\pgfqpoint{5.466678in}{5.299053in}}{\pgfqpoint{5.457373in}{5.299053in}}%
\pgfpathcurveto{\pgfqpoint{5.447306in}{5.299053in}}{\pgfqpoint{5.439662in}{5.306196in}}{\pgfqpoint{5.439662in}{5.314879in}}%
\pgfpathcurveto{\pgfqpoint{5.439662in}{5.323579in}}{\pgfqpoint{5.446407in}{5.330826in}}{\pgfqpoint{5.454052in}{5.334251in}}%
\pgfpathlineto{\pgfqpoint{5.467889in}{5.324893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.519867in}{5.369915in}}%
\pgfpathcurveto{\pgfqpoint{5.519867in}{5.372233in}}{\pgfqpoint{5.519763in}{5.372233in}}{\pgfqpoint{5.517774in}{5.372233in}}%
\pgfpathlineto{\pgfqpoint{5.484894in}{5.320310in}}%
\pgfpathlineto{\pgfqpoint{5.484894in}{5.317439in}}%
\pgfpathlineto{\pgfqpoint{5.513450in}{5.317439in}}%
\pgfpathlineto{\pgfqpoint{5.513450in}{5.306525in}}%
\pgfpathcurveto{\pgfqpoint{5.513450in}{5.302495in}}{\pgfqpoint{5.513225in}{5.301388in}}{\pgfqpoint{5.505476in}{5.301388in}}%
\pgfpathlineto{\pgfqpoint{5.503384in}{5.301388in}}%
\pgfpathlineto{\pgfqpoint{5.503384in}{5.298620in}}%
\pgfpathcurveto{\pgfqpoint{5.506929in}{5.298620in}}{\pgfqpoint{5.512897in}{5.298620in}}{\pgfqpoint{5.516667in}{5.298620in}}%
\pgfpathcurveto{\pgfqpoint{5.520420in}{5.298620in}}{\pgfqpoint{5.526405in}{5.298620in}}{\pgfqpoint{5.529951in}{5.298620in}}%
\pgfpathlineto{\pgfqpoint{5.529951in}{5.301388in}}%
\pgfpathlineto{\pgfqpoint{5.527841in}{5.301388in}}%
\pgfpathcurveto{\pgfqpoint{5.520092in}{5.301388in}}{\pgfqpoint{5.519867in}{5.302495in}}{\pgfqpoint{5.519867in}{5.306525in}}%
\pgfpathlineto{\pgfqpoint{5.519867in}{5.317439in}}%
\pgfpathlineto{\pgfqpoint{5.531161in}{5.317439in}}%
\pgfpathlineto{\pgfqpoint{5.531161in}{5.320310in}}%
\pgfpathlineto{\pgfqpoint{5.519867in}{5.320310in}}%
\pgfpathlineto{\pgfqpoint{5.519867in}{5.369915in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.513779in}{5.362668in}}%
\pgfpathlineto{\pgfqpoint{5.513779in}{5.320310in}}%
\pgfpathlineto{\pgfqpoint{5.487108in}{5.320310in}}%
\pgfpathlineto{\pgfqpoint{5.513779in}{5.362668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012861in}{4.880350in}}%
\pgfpathcurveto{\pgfqpoint{6.012861in}{4.856136in}}{\pgfqpoint{6.002777in}{4.848646in}}{\pgfqpoint{5.994475in}{4.848646in}}%
\pgfpathcurveto{\pgfqpoint{5.991933in}{4.848646in}}{\pgfqpoint{5.985741in}{4.848646in}}{\pgfqpoint{5.983198in}{4.853195in}}%
\pgfpathcurveto{\pgfqpoint{5.986069in}{4.852746in}}{\pgfqpoint{5.988179in}{4.854285in}}{\pgfqpoint{5.988179in}{4.857070in}}%
\pgfpathcurveto{\pgfqpoint{5.988179in}{4.860079in}}{\pgfqpoint{5.985741in}{4.861065in}}{\pgfqpoint{5.984184in}{4.861065in}}%
\pgfpathcurveto{\pgfqpoint{5.983198in}{4.861065in}}{\pgfqpoint{5.980206in}{4.860615in}}{\pgfqpoint{5.980206in}{4.856862in}}%
\pgfpathcurveto{\pgfqpoint{5.980206in}{4.849338in}}{\pgfqpoint{5.986727in}{4.845896in}}{\pgfqpoint{5.994700in}{4.845896in}}%
\pgfpathcurveto{\pgfqpoint{6.007430in}{4.845896in}}{\pgfqpoint{6.020385in}{4.859768in}}{\pgfqpoint{6.020385in}{4.883965in}}%
\pgfpathcurveto{\pgfqpoint{6.020385in}{4.914130in}}{\pgfqpoint{6.007984in}{4.920391in}}{\pgfqpoint{5.999578in}{4.920391in}}%
\pgfpathcurveto{\pgfqpoint{5.988612in}{4.920391in}}{\pgfqpoint{5.978096in}{4.910861in}}{\pgfqpoint{5.978096in}{4.896159in}}%
\pgfpathcurveto{\pgfqpoint{5.978096in}{4.882547in}}{\pgfqpoint{5.987072in}{4.872463in}}{\pgfqpoint{5.998350in}{4.872463in}}%
\pgfpathcurveto{\pgfqpoint{6.007655in}{4.872463in}}{\pgfqpoint{6.011754in}{4.881025in}}{\pgfqpoint{6.012861in}{4.884640in}}%
\pgfpathlineto{\pgfqpoint{6.012861in}{4.880350in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.998574in}{4.874228in}}%
\pgfpathcurveto{\pgfqpoint{5.995582in}{4.874228in}}{\pgfqpoint{5.991379in}{4.874781in}}{\pgfqpoint{5.987955in}{4.881354in}}%
\pgfpathcurveto{\pgfqpoint{5.985620in}{4.885626in}}{\pgfqpoint{5.985620in}{4.890676in}}{\pgfqpoint{5.985620in}{4.896038in}}%
\pgfpathcurveto{\pgfqpoint{5.985620in}{4.902524in}}{\pgfqpoint{5.985620in}{4.907004in}}{\pgfqpoint{5.988733in}{4.911830in}}%
\pgfpathcurveto{\pgfqpoint{5.990272in}{4.914130in}}{\pgfqpoint{5.993161in}{4.917849in}}{\pgfqpoint{5.999578in}{4.917849in}}%
\pgfpathcurveto{\pgfqpoint{6.012636in}{4.917849in}}{\pgfqpoint{6.012636in}{4.898010in}}{\pgfqpoint{6.012636in}{4.893634in}}%
\pgfpathcurveto{\pgfqpoint{6.012636in}{4.885851in}}{\pgfqpoint{6.009091in}{4.874228in}}{\pgfqpoint{5.998574in}{4.874228in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.054773in}{4.887269in}}%
\pgfpathcurveto{\pgfqpoint{6.061743in}{4.890780in}}{\pgfqpoint{6.068835in}{4.896073in}}{\pgfqpoint{6.068835in}{4.904548in}}%
\pgfpathcurveto{\pgfqpoint{6.068835in}{4.914545in}}{\pgfqpoint{6.059079in}{4.920391in}}{\pgfqpoint{6.050120in}{4.920391in}}%
\pgfpathcurveto{\pgfqpoint{6.040054in}{4.920391in}}{\pgfqpoint{6.031198in}{4.913127in}}{\pgfqpoint{6.031198in}{4.903112in}}%
\pgfpathcurveto{\pgfqpoint{6.031198in}{4.900362in}}{\pgfqpoint{6.031855in}{4.895623in}}{\pgfqpoint{6.036179in}{4.891437in}}%
\pgfpathcurveto{\pgfqpoint{6.037286in}{4.890348in}}{\pgfqpoint{6.041922in}{4.887044in}}{\pgfqpoint{6.044914in}{4.884951in}}%
\pgfpathcurveto{\pgfqpoint{6.039933in}{4.882409in}}{\pgfqpoint{6.028309in}{4.876372in}}{\pgfqpoint{6.028309in}{4.864265in}}%
\pgfpathcurveto{\pgfqpoint{6.028309in}{4.852936in}}{\pgfqpoint{6.039154in}{4.845896in}}{\pgfqpoint{6.049895in}{4.845896in}}%
\pgfpathcurveto{\pgfqpoint{6.061743in}{4.845896in}}{\pgfqpoint{6.071706in}{4.854371in}}{\pgfqpoint{6.071706in}{4.865579in}}%
\pgfpathcurveto{\pgfqpoint{6.071706in}{4.875611in}}{\pgfqpoint{6.064960in}{4.880229in}}{\pgfqpoint{6.060532in}{4.883204in}}%
\pgfpathlineto{\pgfqpoint{6.054773in}{4.887269in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.040261in}{4.896920in}}%
\pgfpathcurveto{\pgfqpoint{6.039379in}{4.897474in}}{\pgfqpoint{6.034951in}{4.900881in}}{\pgfqpoint{6.034951in}{4.906070in}}%
\pgfpathcurveto{\pgfqpoint{6.034951in}{4.912781in}}{\pgfqpoint{6.041922in}{4.917849in}}{\pgfqpoint{6.049895in}{4.917849in}}%
\pgfpathcurveto{\pgfqpoint{6.058647in}{4.917849in}}{\pgfqpoint{6.065064in}{4.911691in}}{\pgfqpoint{6.065064in}{4.904531in}}%
\pgfpathcurveto{\pgfqpoint{6.065064in}{4.894274in}}{\pgfqpoint{6.053545in}{4.888428in}}{\pgfqpoint{6.052991in}{4.888428in}}%
\pgfpathcurveto{\pgfqpoint{6.052887in}{4.888428in}}{\pgfqpoint{6.052784in}{4.888428in}}{\pgfqpoint{6.051884in}{4.889102in}}%
\pgfpathlineto{\pgfqpoint{6.040261in}{4.896920in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.060636in}{4.874383in}}%
\pgfpathcurveto{\pgfqpoint{6.062297in}{4.873172in}}{\pgfqpoint{6.067607in}{4.869558in}}{\pgfqpoint{6.067607in}{4.862829in}}%
\pgfpathcurveto{\pgfqpoint{6.067607in}{4.854700in}}{\pgfqpoint{6.059425in}{4.848543in}}{\pgfqpoint{6.050120in}{4.848543in}}%
\pgfpathcurveto{\pgfqpoint{6.040054in}{4.848543in}}{\pgfqpoint{6.032409in}{4.855686in}}{\pgfqpoint{6.032409in}{4.864369in}}%
\pgfpathcurveto{\pgfqpoint{6.032409in}{4.873069in}}{\pgfqpoint{6.039154in}{4.880316in}}{\pgfqpoint{6.046799in}{4.883740in}}%
\pgfpathlineto{\pgfqpoint{6.060636in}{4.874383in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.112614in}{4.919405in}}%
\pgfpathcurveto{\pgfqpoint{6.112614in}{4.921723in}}{\pgfqpoint{6.112510in}{4.921723in}}{\pgfqpoint{6.110521in}{4.921723in}}%
\pgfpathlineto{\pgfqpoint{6.077641in}{4.869800in}}%
\pgfpathlineto{\pgfqpoint{6.077641in}{4.866928in}}%
\pgfpathlineto{\pgfqpoint{6.106197in}{4.866928in}}%
\pgfpathlineto{\pgfqpoint{6.106197in}{4.856015in}}%
\pgfpathcurveto{\pgfqpoint{6.106197in}{4.851985in}}{\pgfqpoint{6.105972in}{4.850878in}}{\pgfqpoint{6.098224in}{4.850878in}}%
\pgfpathlineto{\pgfqpoint{6.096131in}{4.850878in}}%
\pgfpathlineto{\pgfqpoint{6.096131in}{4.848110in}}%
\pgfpathcurveto{\pgfqpoint{6.099676in}{4.848110in}}{\pgfqpoint{6.105644in}{4.848110in}}{\pgfqpoint{6.109414in}{4.848110in}}%
\pgfpathcurveto{\pgfqpoint{6.113168in}{4.848110in}}{\pgfqpoint{6.119152in}{4.848110in}}{\pgfqpoint{6.122698in}{4.848110in}}%
\pgfpathlineto{\pgfqpoint{6.122698in}{4.850878in}}%
\pgfpathlineto{\pgfqpoint{6.120588in}{4.850878in}}%
\pgfpathcurveto{\pgfqpoint{6.112839in}{4.850878in}}{\pgfqpoint{6.112614in}{4.851985in}}{\pgfqpoint{6.112614in}{4.856015in}}%
\pgfpathlineto{\pgfqpoint{6.112614in}{4.866928in}}%
\pgfpathlineto{\pgfqpoint{6.123909in}{4.866928in}}%
\pgfpathlineto{\pgfqpoint{6.123909in}{4.869800in}}%
\pgfpathlineto{\pgfqpoint{6.112614in}{4.869800in}}%
\pgfpathlineto{\pgfqpoint{6.112614in}{4.919405in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.106526in}{4.912158in}}%
\pgfpathlineto{\pgfqpoint{6.106526in}{4.869800in}}%
\pgfpathlineto{\pgfqpoint{6.079855in}{4.869800in}}%
\pgfpathlineto{\pgfqpoint{6.106526in}{4.912158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012861in}{4.880350in}}%
\pgfpathcurveto{\pgfqpoint{6.012861in}{4.856136in}}{\pgfqpoint{6.002777in}{4.848646in}}{\pgfqpoint{5.994475in}{4.848646in}}%
\pgfpathcurveto{\pgfqpoint{5.991933in}{4.848646in}}{\pgfqpoint{5.985741in}{4.848646in}}{\pgfqpoint{5.983198in}{4.853195in}}%
\pgfpathcurveto{\pgfqpoint{5.986069in}{4.852746in}}{\pgfqpoint{5.988179in}{4.854285in}}{\pgfqpoint{5.988179in}{4.857070in}}%
\pgfpathcurveto{\pgfqpoint{5.988179in}{4.860079in}}{\pgfqpoint{5.985741in}{4.861065in}}{\pgfqpoint{5.984184in}{4.861065in}}%
\pgfpathcurveto{\pgfqpoint{5.983198in}{4.861065in}}{\pgfqpoint{5.980206in}{4.860615in}}{\pgfqpoint{5.980206in}{4.856862in}}%
\pgfpathcurveto{\pgfqpoint{5.980206in}{4.849338in}}{\pgfqpoint{5.986727in}{4.845896in}}{\pgfqpoint{5.994700in}{4.845896in}}%
\pgfpathcurveto{\pgfqpoint{6.007430in}{4.845896in}}{\pgfqpoint{6.020385in}{4.859768in}}{\pgfqpoint{6.020385in}{4.883965in}}%
\pgfpathcurveto{\pgfqpoint{6.020385in}{4.914130in}}{\pgfqpoint{6.007984in}{4.920391in}}{\pgfqpoint{5.999578in}{4.920391in}}%
\pgfpathcurveto{\pgfqpoint{5.988612in}{4.920391in}}{\pgfqpoint{5.978096in}{4.910861in}}{\pgfqpoint{5.978096in}{4.896159in}}%
\pgfpathcurveto{\pgfqpoint{5.978096in}{4.882547in}}{\pgfqpoint{5.987072in}{4.872463in}}{\pgfqpoint{5.998350in}{4.872463in}}%
\pgfpathcurveto{\pgfqpoint{6.007655in}{4.872463in}}{\pgfqpoint{6.011754in}{4.881025in}}{\pgfqpoint{6.012861in}{4.884640in}}%
\pgfpathlineto{\pgfqpoint{6.012861in}{4.880350in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.998574in}{4.874228in}}%
\pgfpathcurveto{\pgfqpoint{5.995582in}{4.874228in}}{\pgfqpoint{5.991379in}{4.874781in}}{\pgfqpoint{5.987955in}{4.881354in}}%
\pgfpathcurveto{\pgfqpoint{5.985620in}{4.885626in}}{\pgfqpoint{5.985620in}{4.890676in}}{\pgfqpoint{5.985620in}{4.896038in}}%
\pgfpathcurveto{\pgfqpoint{5.985620in}{4.902524in}}{\pgfqpoint{5.985620in}{4.907004in}}{\pgfqpoint{5.988733in}{4.911830in}}%
\pgfpathcurveto{\pgfqpoint{5.990272in}{4.914130in}}{\pgfqpoint{5.993161in}{4.917849in}}{\pgfqpoint{5.999578in}{4.917849in}}%
\pgfpathcurveto{\pgfqpoint{6.012636in}{4.917849in}}{\pgfqpoint{6.012636in}{4.898010in}}{\pgfqpoint{6.012636in}{4.893634in}}%
\pgfpathcurveto{\pgfqpoint{6.012636in}{4.885851in}}{\pgfqpoint{6.009091in}{4.874228in}}{\pgfqpoint{5.998574in}{4.874228in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.054773in}{4.887269in}}%
\pgfpathcurveto{\pgfqpoint{6.061743in}{4.890780in}}{\pgfqpoint{6.068835in}{4.896073in}}{\pgfqpoint{6.068835in}{4.904548in}}%
\pgfpathcurveto{\pgfqpoint{6.068835in}{4.914545in}}{\pgfqpoint{6.059079in}{4.920391in}}{\pgfqpoint{6.050120in}{4.920391in}}%
\pgfpathcurveto{\pgfqpoint{6.040054in}{4.920391in}}{\pgfqpoint{6.031198in}{4.913127in}}{\pgfqpoint{6.031198in}{4.903112in}}%
\pgfpathcurveto{\pgfqpoint{6.031198in}{4.900362in}}{\pgfqpoint{6.031855in}{4.895623in}}{\pgfqpoint{6.036179in}{4.891437in}}%
\pgfpathcurveto{\pgfqpoint{6.037286in}{4.890348in}}{\pgfqpoint{6.041922in}{4.887044in}}{\pgfqpoint{6.044914in}{4.884951in}}%
\pgfpathcurveto{\pgfqpoint{6.039933in}{4.882409in}}{\pgfqpoint{6.028309in}{4.876372in}}{\pgfqpoint{6.028309in}{4.864265in}}%
\pgfpathcurveto{\pgfqpoint{6.028309in}{4.852936in}}{\pgfqpoint{6.039154in}{4.845896in}}{\pgfqpoint{6.049895in}{4.845896in}}%
\pgfpathcurveto{\pgfqpoint{6.061743in}{4.845896in}}{\pgfqpoint{6.071706in}{4.854371in}}{\pgfqpoint{6.071706in}{4.865579in}}%
\pgfpathcurveto{\pgfqpoint{6.071706in}{4.875611in}}{\pgfqpoint{6.064960in}{4.880229in}}{\pgfqpoint{6.060532in}{4.883204in}}%
\pgfpathlineto{\pgfqpoint{6.054773in}{4.887269in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.040261in}{4.896920in}}%
\pgfpathcurveto{\pgfqpoint{6.039379in}{4.897474in}}{\pgfqpoint{6.034951in}{4.900881in}}{\pgfqpoint{6.034951in}{4.906070in}}%
\pgfpathcurveto{\pgfqpoint{6.034951in}{4.912781in}}{\pgfqpoint{6.041922in}{4.917849in}}{\pgfqpoint{6.049895in}{4.917849in}}%
\pgfpathcurveto{\pgfqpoint{6.058647in}{4.917849in}}{\pgfqpoint{6.065064in}{4.911691in}}{\pgfqpoint{6.065064in}{4.904531in}}%
\pgfpathcurveto{\pgfqpoint{6.065064in}{4.894274in}}{\pgfqpoint{6.053545in}{4.888428in}}{\pgfqpoint{6.052991in}{4.888428in}}%
\pgfpathcurveto{\pgfqpoint{6.052887in}{4.888428in}}{\pgfqpoint{6.052784in}{4.888428in}}{\pgfqpoint{6.051884in}{4.889102in}}%
\pgfpathlineto{\pgfqpoint{6.040261in}{4.896920in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.060636in}{4.874383in}}%
\pgfpathcurveto{\pgfqpoint{6.062297in}{4.873172in}}{\pgfqpoint{6.067607in}{4.869558in}}{\pgfqpoint{6.067607in}{4.862829in}}%
\pgfpathcurveto{\pgfqpoint{6.067607in}{4.854700in}}{\pgfqpoint{6.059425in}{4.848543in}}{\pgfqpoint{6.050120in}{4.848543in}}%
\pgfpathcurveto{\pgfqpoint{6.040054in}{4.848543in}}{\pgfqpoint{6.032409in}{4.855686in}}{\pgfqpoint{6.032409in}{4.864369in}}%
\pgfpathcurveto{\pgfqpoint{6.032409in}{4.873069in}}{\pgfqpoint{6.039154in}{4.880316in}}{\pgfqpoint{6.046799in}{4.883740in}}%
\pgfpathlineto{\pgfqpoint{6.060636in}{4.874383in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.112614in}{4.919405in}}%
\pgfpathcurveto{\pgfqpoint{6.112614in}{4.921723in}}{\pgfqpoint{6.112510in}{4.921723in}}{\pgfqpoint{6.110521in}{4.921723in}}%
\pgfpathlineto{\pgfqpoint{6.077641in}{4.869800in}}%
\pgfpathlineto{\pgfqpoint{6.077641in}{4.866928in}}%
\pgfpathlineto{\pgfqpoint{6.106197in}{4.866928in}}%
\pgfpathlineto{\pgfqpoint{6.106197in}{4.856015in}}%
\pgfpathcurveto{\pgfqpoint{6.106197in}{4.851985in}}{\pgfqpoint{6.105972in}{4.850878in}}{\pgfqpoint{6.098224in}{4.850878in}}%
\pgfpathlineto{\pgfqpoint{6.096131in}{4.850878in}}%
\pgfpathlineto{\pgfqpoint{6.096131in}{4.848110in}}%
\pgfpathcurveto{\pgfqpoint{6.099676in}{4.848110in}}{\pgfqpoint{6.105644in}{4.848110in}}{\pgfqpoint{6.109414in}{4.848110in}}%
\pgfpathcurveto{\pgfqpoint{6.113168in}{4.848110in}}{\pgfqpoint{6.119152in}{4.848110in}}{\pgfqpoint{6.122698in}{4.848110in}}%
\pgfpathlineto{\pgfqpoint{6.122698in}{4.850878in}}%
\pgfpathlineto{\pgfqpoint{6.120588in}{4.850878in}}%
\pgfpathcurveto{\pgfqpoint{6.112839in}{4.850878in}}{\pgfqpoint{6.112614in}{4.851985in}}{\pgfqpoint{6.112614in}{4.856015in}}%
\pgfpathlineto{\pgfqpoint{6.112614in}{4.866928in}}%
\pgfpathlineto{\pgfqpoint{6.123909in}{4.866928in}}%
\pgfpathlineto{\pgfqpoint{6.123909in}{4.869800in}}%
\pgfpathlineto{\pgfqpoint{6.112614in}{4.869800in}}%
\pgfpathlineto{\pgfqpoint{6.112614in}{4.919405in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.106526in}{4.912158in}}%
\pgfpathlineto{\pgfqpoint{6.106526in}{4.869800in}}%
\pgfpathlineto{\pgfqpoint{6.079855in}{4.869800in}}%
\pgfpathlineto{\pgfqpoint{6.106526in}{4.912158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688218in}{5.414276in}}%
\pgfpathcurveto{\pgfqpoint{4.689325in}{5.413826in}}{\pgfqpoint{4.693856in}{5.412408in}}{\pgfqpoint{4.698509in}{5.412408in}}%
\pgfpathcurveto{\pgfqpoint{4.708800in}{5.412408in}}{\pgfqpoint{4.714439in}{5.418063in}}{\pgfqpoint{4.717656in}{5.421332in}}%
\pgfpathcurveto{\pgfqpoint{4.717656in}{5.422318in}}{\pgfqpoint{4.717656in}{5.422924in}}{\pgfqpoint{4.716999in}{5.422924in}}%
\pgfpathcurveto{\pgfqpoint{4.716878in}{5.422924in}}{\pgfqpoint{4.716653in}{5.422924in}}{\pgfqpoint{4.715771in}{5.422422in}}%
\pgfpathcurveto{\pgfqpoint{4.711896in}{5.420606in}}{\pgfqpoint{4.707365in}{5.419136in}}{\pgfqpoint{4.701830in}{5.419136in}}%
\pgfpathcurveto{\pgfqpoint{4.698509in}{5.419136in}}{\pgfqpoint{4.693528in}{5.419586in}}{\pgfqpoint{4.688097in}{5.422007in}}%
\pgfpathcurveto{\pgfqpoint{4.686886in}{5.422560in}}{\pgfqpoint{4.686661in}{5.422560in}}{\pgfqpoint{4.686557in}{5.422560in}}%
\pgfpathcurveto{\pgfqpoint{4.686004in}{5.422560in}}{\pgfqpoint{4.685883in}{5.422439in}}{\pgfqpoint{4.685883in}{5.420243in}}%
\pgfpathlineto{\pgfqpoint{4.685883in}{5.388521in}}%
\pgfpathcurveto{\pgfqpoint{4.685883in}{5.386550in}}{\pgfqpoint{4.685883in}{5.385996in}}{\pgfqpoint{4.686990in}{5.385996in}}%
\pgfpathcurveto{\pgfqpoint{4.687543in}{5.385996in}}{\pgfqpoint{4.687768in}{5.386221in}}{\pgfqpoint{4.688322in}{5.386982in}}%
\pgfpathcurveto{\pgfqpoint{4.691867in}{5.391946in}}{\pgfqpoint{4.696728in}{5.394039in}}{\pgfqpoint{4.702262in}{5.394039in}}%
\pgfpathcurveto{\pgfqpoint{4.706137in}{5.394039in}}{\pgfqpoint{4.714439in}{5.391617in}}{\pgfqpoint{4.714439in}{5.372713in}}%
\pgfpathcurveto{\pgfqpoint{4.714439in}{5.369184in}}{\pgfqpoint{4.714439in}{5.362785in}}{\pgfqpoint{4.711118in}{5.357700in}}%
\pgfpathcurveto{\pgfqpoint{4.708351in}{5.353168in}}{\pgfqpoint{4.704044in}{5.350850in}}{\pgfqpoint{4.699287in}{5.350850in}}%
\pgfpathcurveto{\pgfqpoint{4.691971in}{5.350850in}}{\pgfqpoint{4.684551in}{5.355953in}}{\pgfqpoint{4.682562in}{5.364497in}}%
\pgfpathcurveto{\pgfqpoint{4.683012in}{5.364376in}}{\pgfqpoint{4.683894in}{5.364168in}}{\pgfqpoint{4.684343in}{5.364168in}}%
\pgfpathcurveto{\pgfqpoint{4.685779in}{5.364168in}}{\pgfqpoint{4.688546in}{5.364947in}}{\pgfqpoint{4.688546in}{5.368371in}}%
\pgfpathcurveto{\pgfqpoint{4.688546in}{5.371346in}}{\pgfqpoint{4.686436in}{5.372557in}}{\pgfqpoint{4.684343in}{5.372557in}}%
\pgfpathcurveto{\pgfqpoint{4.681784in}{5.372557in}}{\pgfqpoint{4.680123in}{5.371000in}}{\pgfqpoint{4.680123in}{5.367904in}}%
\pgfpathcurveto{\pgfqpoint{4.680123in}{5.358270in}}{\pgfqpoint{4.687768in}{5.348204in}}{\pgfqpoint{4.699495in}{5.348204in}}%
\pgfpathcurveto{\pgfqpoint{4.710910in}{5.348204in}}{\pgfqpoint{4.721755in}{5.358028in}}{\pgfqpoint{4.721755in}{5.372280in}}%
\pgfpathcurveto{\pgfqpoint{4.721755in}{5.385529in}}{\pgfqpoint{4.713124in}{5.395803in}}{\pgfqpoint{4.702383in}{5.395803in}}%
\pgfpathcurveto{\pgfqpoint{4.696728in}{5.395803in}}{\pgfqpoint{4.691971in}{5.393710in}}{\pgfqpoint{4.688218in}{5.389749in}}%
\pgfpathlineto{\pgfqpoint{4.688218in}{5.414276in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.755797in}{5.420606in}}%
\pgfpathcurveto{\pgfqpoint{4.755797in}{5.422924in}}{\pgfqpoint{4.755693in}{5.422924in}}{\pgfqpoint{4.754136in}{5.422924in}}%
\pgfpathcurveto{\pgfqpoint{4.749830in}{5.418150in}}{\pgfqpoint{4.743292in}{5.416611in}}{\pgfqpoint{4.737100in}{5.416611in}}%
\pgfpathcurveto{\pgfqpoint{4.736771in}{5.416611in}}{\pgfqpoint{4.736218in}{5.416611in}}{\pgfqpoint{4.736096in}{5.416282in}}%
\pgfpathcurveto{\pgfqpoint{4.735993in}{5.416057in}}{\pgfqpoint{4.735993in}{5.415832in}}{\pgfqpoint{4.735993in}{5.413515in}}%
\pgfpathcurveto{\pgfqpoint{4.739417in}{5.413515in}}{\pgfqpoint{4.745177in}{5.414172in}}{\pgfqpoint{4.749605in}{5.416818in}}%
\pgfpathlineto{\pgfqpoint{4.749605in}{5.358391in}}%
\pgfpathcurveto{\pgfqpoint{4.749605in}{5.354500in}}{\pgfqpoint{4.749380in}{5.353185in}}{\pgfqpoint{4.739867in}{5.353185in}}%
\pgfpathlineto{\pgfqpoint{4.736546in}{5.353185in}}%
\pgfpathlineto{\pgfqpoint{4.736546in}{5.350418in}}%
\pgfpathcurveto{\pgfqpoint{4.741856in}{5.350418in}}{\pgfqpoint{4.747391in}{5.350418in}}{\pgfqpoint{4.752701in}{5.350418in}}%
\pgfpathcurveto{\pgfqpoint{4.758011in}{5.350418in}}{\pgfqpoint{4.763546in}{5.350418in}}{\pgfqpoint{4.768873in}{5.350418in}}%
\pgfpathlineto{\pgfqpoint{4.768873in}{5.353185in}}%
\pgfpathlineto{\pgfqpoint{4.765552in}{5.353185in}}%
\pgfpathcurveto{\pgfqpoint{4.756022in}{5.353185in}}{\pgfqpoint{4.755797in}{5.354396in}}{\pgfqpoint{4.755797in}{5.358340in}}%
\pgfpathlineto{\pgfqpoint{4.755797in}{5.420606in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.801583in}{5.387726in}}%
\pgfpathcurveto{\pgfqpoint{4.811442in}{5.387726in}}{\pgfqpoint{4.815766in}{5.379164in}}{\pgfqpoint{4.815766in}{5.369271in}}%
\pgfpathcurveto{\pgfqpoint{4.815766in}{5.355953in}}{\pgfqpoint{4.808674in}{5.350850in}}{\pgfqpoint{4.802257in}{5.350850in}}%
\pgfpathcurveto{\pgfqpoint{4.796394in}{5.350850in}}{\pgfqpoint{4.786864in}{5.353773in}}{\pgfqpoint{4.783871in}{5.362404in}}%
\pgfpathcurveto{\pgfqpoint{4.784425in}{5.362179in}}{\pgfqpoint{4.784978in}{5.362179in}}{\pgfqpoint{4.785532in}{5.362179in}}%
\pgfpathcurveto{\pgfqpoint{4.788195in}{5.362179in}}{\pgfqpoint{4.790185in}{5.363943in}}{\pgfqpoint{4.790185in}{5.366815in}}%
\pgfpathcurveto{\pgfqpoint{4.790185in}{5.370014in}}{\pgfqpoint{4.787746in}{5.371450in}}{\pgfqpoint{4.785532in}{5.371450in}}%
\pgfpathcurveto{\pgfqpoint{4.783664in}{5.371450in}}{\pgfqpoint{4.780775in}{5.370568in}}{\pgfqpoint{4.780775in}{5.366434in}}%
\pgfpathcurveto{\pgfqpoint{4.780775in}{5.356212in}}{\pgfqpoint{4.790738in}{5.348204in}}{\pgfqpoint{4.802482in}{5.348204in}}%
\pgfpathcurveto{\pgfqpoint{4.814763in}{5.348204in}}{\pgfqpoint{4.824172in}{5.357855in}}{\pgfqpoint{4.824172in}{5.369184in}}%
\pgfpathcurveto{\pgfqpoint{4.824172in}{5.379943in}}{\pgfqpoint{4.815316in}{5.387726in}}{\pgfqpoint{4.804800in}{5.388937in}}%
\pgfpathcurveto{\pgfqpoint{4.813206in}{5.390683in}}{\pgfqpoint{4.821301in}{5.398086in}}{\pgfqpoint{4.821301in}{5.407997in}}%
\pgfpathcurveto{\pgfqpoint{4.821301in}{5.416489in}}{\pgfqpoint{4.812549in}{5.422699in}}{\pgfqpoint{4.802586in}{5.422699in}}%
\pgfpathcurveto{\pgfqpoint{4.792520in}{5.422699in}}{\pgfqpoint{4.783664in}{5.416645in}}{\pgfqpoint{4.783664in}{5.407997in}}%
\pgfpathcurveto{\pgfqpoint{4.783664in}{5.404209in}}{\pgfqpoint{4.786535in}{5.403552in}}{\pgfqpoint{4.787971in}{5.403552in}}%
\pgfpathcurveto{\pgfqpoint{4.790306in}{5.403552in}}{\pgfqpoint{4.792295in}{5.404987in}}{\pgfqpoint{4.792295in}{5.407859in}}%
\pgfpathcurveto{\pgfqpoint{4.792295in}{5.410713in}}{\pgfqpoint{4.790306in}{5.412148in}}{\pgfqpoint{4.787971in}{5.412148in}}%
\pgfpathcurveto{\pgfqpoint{4.787538in}{5.412148in}}{\pgfqpoint{4.786985in}{5.412148in}}{\pgfqpoint{4.786535in}{5.411941in}}%
\pgfpathcurveto{\pgfqpoint{4.789752in}{5.418894in}}{\pgfqpoint{4.798487in}{5.420156in}}{\pgfqpoint{4.802361in}{5.420156in}}%
\pgfpathcurveto{\pgfqpoint{4.806235in}{5.420156in}}{\pgfqpoint{4.813552in}{5.418306in}}{\pgfqpoint{4.813552in}{5.407841in}}%
\pgfpathcurveto{\pgfqpoint{4.813552in}{5.404780in}}{\pgfqpoint{4.813102in}{5.399332in}}{\pgfqpoint{4.809331in}{5.394523in}}%
\pgfpathcurveto{\pgfqpoint{4.806011in}{5.390268in}}{\pgfqpoint{4.802257in}{5.390268in}}{\pgfqpoint{4.798608in}{5.389922in}}%
\pgfpathcurveto{\pgfqpoint{4.798054in}{5.389922in}}{\pgfqpoint{4.795494in}{5.389663in}}{\pgfqpoint{4.795062in}{5.389663in}}%
\pgfpathcurveto{\pgfqpoint{4.794284in}{5.389559in}}{\pgfqpoint{4.793834in}{5.389455in}}{\pgfqpoint{4.793834in}{5.388608in}}%
\pgfpathcurveto{\pgfqpoint{4.793834in}{5.387830in}}{\pgfqpoint{4.793955in}{5.387726in}}{\pgfqpoint{4.796169in}{5.387726in}}%
\pgfpathlineto{\pgfqpoint{4.801583in}{5.387726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.857331in}{5.420606in}}%
\pgfpathcurveto{\pgfqpoint{4.857331in}{5.422924in}}{\pgfqpoint{4.857228in}{5.422924in}}{\pgfqpoint{4.855671in}{5.422924in}}%
\pgfpathcurveto{\pgfqpoint{4.851364in}{5.418150in}}{\pgfqpoint{4.844826in}{5.416611in}}{\pgfqpoint{4.838634in}{5.416611in}}%
\pgfpathcurveto{\pgfqpoint{4.838305in}{5.416611in}}{\pgfqpoint{4.837752in}{5.416611in}}{\pgfqpoint{4.837631in}{5.416282in}}%
\pgfpathcurveto{\pgfqpoint{4.837527in}{5.416057in}}{\pgfqpoint{4.837527in}{5.415832in}}{\pgfqpoint{4.837527in}{5.413515in}}%
\pgfpathcurveto{\pgfqpoint{4.840952in}{5.413515in}}{\pgfqpoint{4.846711in}{5.414172in}}{\pgfqpoint{4.851139in}{5.416818in}}%
\pgfpathlineto{\pgfqpoint{4.851139in}{5.358391in}}%
\pgfpathcurveto{\pgfqpoint{4.851139in}{5.354500in}}{\pgfqpoint{4.850914in}{5.353185in}}{\pgfqpoint{4.841401in}{5.353185in}}%
\pgfpathlineto{\pgfqpoint{4.838081in}{5.353185in}}%
\pgfpathlineto{\pgfqpoint{4.838081in}{5.350418in}}%
\pgfpathcurveto{\pgfqpoint{4.843391in}{5.350418in}}{\pgfqpoint{4.848925in}{5.350418in}}{\pgfqpoint{4.854235in}{5.350418in}}%
\pgfpathcurveto{\pgfqpoint{4.859545in}{5.350418in}}{\pgfqpoint{4.865080in}{5.350418in}}{\pgfqpoint{4.870407in}{5.350418in}}%
\pgfpathlineto{\pgfqpoint{4.870407in}{5.353185in}}%
\pgfpathlineto{\pgfqpoint{4.867086in}{5.353185in}}%
\pgfpathcurveto{\pgfqpoint{4.857556in}{5.353185in}}{\pgfqpoint{4.857331in}{5.354396in}}{\pgfqpoint{4.857331in}{5.358340in}}%
\pgfpathlineto{\pgfqpoint{4.857331in}{5.420606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688218in}{5.414276in}}%
\pgfpathcurveto{\pgfqpoint{4.689325in}{5.413826in}}{\pgfqpoint{4.693856in}{5.412408in}}{\pgfqpoint{4.698509in}{5.412408in}}%
\pgfpathcurveto{\pgfqpoint{4.708800in}{5.412408in}}{\pgfqpoint{4.714439in}{5.418063in}}{\pgfqpoint{4.717656in}{5.421332in}}%
\pgfpathcurveto{\pgfqpoint{4.717656in}{5.422318in}}{\pgfqpoint{4.717656in}{5.422924in}}{\pgfqpoint{4.716999in}{5.422924in}}%
\pgfpathcurveto{\pgfqpoint{4.716878in}{5.422924in}}{\pgfqpoint{4.716653in}{5.422924in}}{\pgfqpoint{4.715771in}{5.422422in}}%
\pgfpathcurveto{\pgfqpoint{4.711896in}{5.420606in}}{\pgfqpoint{4.707365in}{5.419136in}}{\pgfqpoint{4.701830in}{5.419136in}}%
\pgfpathcurveto{\pgfqpoint{4.698509in}{5.419136in}}{\pgfqpoint{4.693528in}{5.419586in}}{\pgfqpoint{4.688097in}{5.422007in}}%
\pgfpathcurveto{\pgfqpoint{4.686886in}{5.422560in}}{\pgfqpoint{4.686661in}{5.422560in}}{\pgfqpoint{4.686557in}{5.422560in}}%
\pgfpathcurveto{\pgfqpoint{4.686004in}{5.422560in}}{\pgfqpoint{4.685883in}{5.422439in}}{\pgfqpoint{4.685883in}{5.420243in}}%
\pgfpathlineto{\pgfqpoint{4.685883in}{5.388521in}}%
\pgfpathcurveto{\pgfqpoint{4.685883in}{5.386550in}}{\pgfqpoint{4.685883in}{5.385996in}}{\pgfqpoint{4.686990in}{5.385996in}}%
\pgfpathcurveto{\pgfqpoint{4.687543in}{5.385996in}}{\pgfqpoint{4.687768in}{5.386221in}}{\pgfqpoint{4.688322in}{5.386982in}}%
\pgfpathcurveto{\pgfqpoint{4.691867in}{5.391946in}}{\pgfqpoint{4.696728in}{5.394039in}}{\pgfqpoint{4.702262in}{5.394039in}}%
\pgfpathcurveto{\pgfqpoint{4.706137in}{5.394039in}}{\pgfqpoint{4.714439in}{5.391617in}}{\pgfqpoint{4.714439in}{5.372713in}}%
\pgfpathcurveto{\pgfqpoint{4.714439in}{5.369184in}}{\pgfqpoint{4.714439in}{5.362785in}}{\pgfqpoint{4.711118in}{5.357700in}}%
\pgfpathcurveto{\pgfqpoint{4.708351in}{5.353168in}}{\pgfqpoint{4.704044in}{5.350850in}}{\pgfqpoint{4.699287in}{5.350850in}}%
\pgfpathcurveto{\pgfqpoint{4.691971in}{5.350850in}}{\pgfqpoint{4.684551in}{5.355953in}}{\pgfqpoint{4.682562in}{5.364497in}}%
\pgfpathcurveto{\pgfqpoint{4.683012in}{5.364376in}}{\pgfqpoint{4.683894in}{5.364168in}}{\pgfqpoint{4.684343in}{5.364168in}}%
\pgfpathcurveto{\pgfqpoint{4.685779in}{5.364168in}}{\pgfqpoint{4.688546in}{5.364947in}}{\pgfqpoint{4.688546in}{5.368371in}}%
\pgfpathcurveto{\pgfqpoint{4.688546in}{5.371346in}}{\pgfqpoint{4.686436in}{5.372557in}}{\pgfqpoint{4.684343in}{5.372557in}}%
\pgfpathcurveto{\pgfqpoint{4.681784in}{5.372557in}}{\pgfqpoint{4.680123in}{5.371000in}}{\pgfqpoint{4.680123in}{5.367904in}}%
\pgfpathcurveto{\pgfqpoint{4.680123in}{5.358270in}}{\pgfqpoint{4.687768in}{5.348204in}}{\pgfqpoint{4.699495in}{5.348204in}}%
\pgfpathcurveto{\pgfqpoint{4.710910in}{5.348204in}}{\pgfqpoint{4.721755in}{5.358028in}}{\pgfqpoint{4.721755in}{5.372280in}}%
\pgfpathcurveto{\pgfqpoint{4.721755in}{5.385529in}}{\pgfqpoint{4.713124in}{5.395803in}}{\pgfqpoint{4.702383in}{5.395803in}}%
\pgfpathcurveto{\pgfqpoint{4.696728in}{5.395803in}}{\pgfqpoint{4.691971in}{5.393710in}}{\pgfqpoint{4.688218in}{5.389749in}}%
\pgfpathlineto{\pgfqpoint{4.688218in}{5.414276in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.755797in}{5.420606in}}%
\pgfpathcurveto{\pgfqpoint{4.755797in}{5.422924in}}{\pgfqpoint{4.755693in}{5.422924in}}{\pgfqpoint{4.754136in}{5.422924in}}%
\pgfpathcurveto{\pgfqpoint{4.749830in}{5.418150in}}{\pgfqpoint{4.743292in}{5.416611in}}{\pgfqpoint{4.737100in}{5.416611in}}%
\pgfpathcurveto{\pgfqpoint{4.736771in}{5.416611in}}{\pgfqpoint{4.736218in}{5.416611in}}{\pgfqpoint{4.736096in}{5.416282in}}%
\pgfpathcurveto{\pgfqpoint{4.735993in}{5.416057in}}{\pgfqpoint{4.735993in}{5.415832in}}{\pgfqpoint{4.735993in}{5.413515in}}%
\pgfpathcurveto{\pgfqpoint{4.739417in}{5.413515in}}{\pgfqpoint{4.745177in}{5.414172in}}{\pgfqpoint{4.749605in}{5.416818in}}%
\pgfpathlineto{\pgfqpoint{4.749605in}{5.358391in}}%
\pgfpathcurveto{\pgfqpoint{4.749605in}{5.354500in}}{\pgfqpoint{4.749380in}{5.353185in}}{\pgfqpoint{4.739867in}{5.353185in}}%
\pgfpathlineto{\pgfqpoint{4.736546in}{5.353185in}}%
\pgfpathlineto{\pgfqpoint{4.736546in}{5.350418in}}%
\pgfpathcurveto{\pgfqpoint{4.741856in}{5.350418in}}{\pgfqpoint{4.747391in}{5.350418in}}{\pgfqpoint{4.752701in}{5.350418in}}%
\pgfpathcurveto{\pgfqpoint{4.758011in}{5.350418in}}{\pgfqpoint{4.763546in}{5.350418in}}{\pgfqpoint{4.768873in}{5.350418in}}%
\pgfpathlineto{\pgfqpoint{4.768873in}{5.353185in}}%
\pgfpathlineto{\pgfqpoint{4.765552in}{5.353185in}}%
\pgfpathcurveto{\pgfqpoint{4.756022in}{5.353185in}}{\pgfqpoint{4.755797in}{5.354396in}}{\pgfqpoint{4.755797in}{5.358340in}}%
\pgfpathlineto{\pgfqpoint{4.755797in}{5.420606in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.801583in}{5.387726in}}%
\pgfpathcurveto{\pgfqpoint{4.811442in}{5.387726in}}{\pgfqpoint{4.815766in}{5.379164in}}{\pgfqpoint{4.815766in}{5.369271in}}%
\pgfpathcurveto{\pgfqpoint{4.815766in}{5.355953in}}{\pgfqpoint{4.808674in}{5.350850in}}{\pgfqpoint{4.802257in}{5.350850in}}%
\pgfpathcurveto{\pgfqpoint{4.796394in}{5.350850in}}{\pgfqpoint{4.786864in}{5.353773in}}{\pgfqpoint{4.783871in}{5.362404in}}%
\pgfpathcurveto{\pgfqpoint{4.784425in}{5.362179in}}{\pgfqpoint{4.784978in}{5.362179in}}{\pgfqpoint{4.785532in}{5.362179in}}%
\pgfpathcurveto{\pgfqpoint{4.788195in}{5.362179in}}{\pgfqpoint{4.790185in}{5.363943in}}{\pgfqpoint{4.790185in}{5.366815in}}%
\pgfpathcurveto{\pgfqpoint{4.790185in}{5.370014in}}{\pgfqpoint{4.787746in}{5.371450in}}{\pgfqpoint{4.785532in}{5.371450in}}%
\pgfpathcurveto{\pgfqpoint{4.783664in}{5.371450in}}{\pgfqpoint{4.780775in}{5.370568in}}{\pgfqpoint{4.780775in}{5.366434in}}%
\pgfpathcurveto{\pgfqpoint{4.780775in}{5.356212in}}{\pgfqpoint{4.790738in}{5.348204in}}{\pgfqpoint{4.802482in}{5.348204in}}%
\pgfpathcurveto{\pgfqpoint{4.814763in}{5.348204in}}{\pgfqpoint{4.824172in}{5.357855in}}{\pgfqpoint{4.824172in}{5.369184in}}%
\pgfpathcurveto{\pgfqpoint{4.824172in}{5.379943in}}{\pgfqpoint{4.815316in}{5.387726in}}{\pgfqpoint{4.804800in}{5.388937in}}%
\pgfpathcurveto{\pgfqpoint{4.813206in}{5.390683in}}{\pgfqpoint{4.821301in}{5.398086in}}{\pgfqpoint{4.821301in}{5.407997in}}%
\pgfpathcurveto{\pgfqpoint{4.821301in}{5.416489in}}{\pgfqpoint{4.812549in}{5.422699in}}{\pgfqpoint{4.802586in}{5.422699in}}%
\pgfpathcurveto{\pgfqpoint{4.792520in}{5.422699in}}{\pgfqpoint{4.783664in}{5.416645in}}{\pgfqpoint{4.783664in}{5.407997in}}%
\pgfpathcurveto{\pgfqpoint{4.783664in}{5.404209in}}{\pgfqpoint{4.786535in}{5.403552in}}{\pgfqpoint{4.787971in}{5.403552in}}%
\pgfpathcurveto{\pgfqpoint{4.790306in}{5.403552in}}{\pgfqpoint{4.792295in}{5.404987in}}{\pgfqpoint{4.792295in}{5.407859in}}%
\pgfpathcurveto{\pgfqpoint{4.792295in}{5.410713in}}{\pgfqpoint{4.790306in}{5.412148in}}{\pgfqpoint{4.787971in}{5.412148in}}%
\pgfpathcurveto{\pgfqpoint{4.787538in}{5.412148in}}{\pgfqpoint{4.786985in}{5.412148in}}{\pgfqpoint{4.786535in}{5.411941in}}%
\pgfpathcurveto{\pgfqpoint{4.789752in}{5.418894in}}{\pgfqpoint{4.798487in}{5.420156in}}{\pgfqpoint{4.802361in}{5.420156in}}%
\pgfpathcurveto{\pgfqpoint{4.806235in}{5.420156in}}{\pgfqpoint{4.813552in}{5.418306in}}{\pgfqpoint{4.813552in}{5.407841in}}%
\pgfpathcurveto{\pgfqpoint{4.813552in}{5.404780in}}{\pgfqpoint{4.813102in}{5.399332in}}{\pgfqpoint{4.809331in}{5.394523in}}%
\pgfpathcurveto{\pgfqpoint{4.806011in}{5.390268in}}{\pgfqpoint{4.802257in}{5.390268in}}{\pgfqpoint{4.798608in}{5.389922in}}%
\pgfpathcurveto{\pgfqpoint{4.798054in}{5.389922in}}{\pgfqpoint{4.795494in}{5.389663in}}{\pgfqpoint{4.795062in}{5.389663in}}%
\pgfpathcurveto{\pgfqpoint{4.794284in}{5.389559in}}{\pgfqpoint{4.793834in}{5.389455in}}{\pgfqpoint{4.793834in}{5.388608in}}%
\pgfpathcurveto{\pgfqpoint{4.793834in}{5.387830in}}{\pgfqpoint{4.793955in}{5.387726in}}{\pgfqpoint{4.796169in}{5.387726in}}%
\pgfpathlineto{\pgfqpoint{4.801583in}{5.387726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.857331in}{5.420606in}}%
\pgfpathcurveto{\pgfqpoint{4.857331in}{5.422924in}}{\pgfqpoint{4.857228in}{5.422924in}}{\pgfqpoint{4.855671in}{5.422924in}}%
\pgfpathcurveto{\pgfqpoint{4.851364in}{5.418150in}}{\pgfqpoint{4.844826in}{5.416611in}}{\pgfqpoint{4.838634in}{5.416611in}}%
\pgfpathcurveto{\pgfqpoint{4.838305in}{5.416611in}}{\pgfqpoint{4.837752in}{5.416611in}}{\pgfqpoint{4.837631in}{5.416282in}}%
\pgfpathcurveto{\pgfqpoint{4.837527in}{5.416057in}}{\pgfqpoint{4.837527in}{5.415832in}}{\pgfqpoint{4.837527in}{5.413515in}}%
\pgfpathcurveto{\pgfqpoint{4.840952in}{5.413515in}}{\pgfqpoint{4.846711in}{5.414172in}}{\pgfqpoint{4.851139in}{5.416818in}}%
\pgfpathlineto{\pgfqpoint{4.851139in}{5.358391in}}%
\pgfpathcurveto{\pgfqpoint{4.851139in}{5.354500in}}{\pgfqpoint{4.850914in}{5.353185in}}{\pgfqpoint{4.841401in}{5.353185in}}%
\pgfpathlineto{\pgfqpoint{4.838081in}{5.353185in}}%
\pgfpathlineto{\pgfqpoint{4.838081in}{5.350418in}}%
\pgfpathcurveto{\pgfqpoint{4.843391in}{5.350418in}}{\pgfqpoint{4.848925in}{5.350418in}}{\pgfqpoint{4.854235in}{5.350418in}}%
\pgfpathcurveto{\pgfqpoint{4.859545in}{5.350418in}}{\pgfqpoint{4.865080in}{5.350418in}}{\pgfqpoint{4.870407in}{5.350418in}}%
\pgfpathlineto{\pgfqpoint{4.870407in}{5.353185in}}%
\pgfpathlineto{\pgfqpoint{4.867086in}{5.353185in}}%
\pgfpathcurveto{\pgfqpoint{4.857556in}{5.353185in}}{\pgfqpoint{4.857331in}{5.354396in}}{\pgfqpoint{4.857331in}{5.358340in}}%
\pgfpathlineto{\pgfqpoint{4.857331in}{5.420606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961982in}{5.996628in}}%
\pgfpathcurveto{\pgfqpoint{1.963089in}{5.996178in}}{\pgfqpoint{1.967621in}{5.994760in}}{\pgfqpoint{1.972274in}{5.994760in}}%
\pgfpathcurveto{\pgfqpoint{1.982565in}{5.994760in}}{\pgfqpoint{1.988203in}{6.000416in}}{\pgfqpoint{1.991420in}{6.003685in}}%
\pgfpathcurveto{\pgfqpoint{1.991420in}{6.004670in}}{\pgfqpoint{1.991420in}{6.005276in}}{\pgfqpoint{1.990763in}{6.005276in}}%
\pgfpathcurveto{\pgfqpoint{1.990642in}{6.005276in}}{\pgfqpoint{1.990417in}{6.005276in}}{\pgfqpoint{1.989535in}{6.004774in}}%
\pgfpathcurveto{\pgfqpoint{1.985661in}{6.002958in}}{\pgfqpoint{1.981129in}{6.001488in}}{\pgfqpoint{1.975594in}{6.001488in}}%
\pgfpathcurveto{\pgfqpoint{1.972274in}{6.001488in}}{\pgfqpoint{1.967292in}{6.001938in}}{\pgfqpoint{1.961861in}{6.004359in}}%
\pgfpathcurveto{\pgfqpoint{1.960650in}{6.004913in}}{\pgfqpoint{1.960426in}{6.004913in}}{\pgfqpoint{1.960322in}{6.004913in}}%
\pgfpathcurveto{\pgfqpoint{1.959768in}{6.004913in}}{\pgfqpoint{1.959647in}{6.004792in}}{\pgfqpoint{1.959647in}{6.002595in}}%
\pgfpathlineto{\pgfqpoint{1.959647in}{5.970874in}}%
\pgfpathcurveto{\pgfqpoint{1.959647in}{5.968902in}}{\pgfqpoint{1.959647in}{5.968348in}}{\pgfqpoint{1.960754in}{5.968348in}}%
\pgfpathcurveto{\pgfqpoint{1.961308in}{5.968348in}}{\pgfqpoint{1.961533in}{5.968573in}}{\pgfqpoint{1.962086in}{5.969334in}}%
\pgfpathcurveto{\pgfqpoint{1.965632in}{5.974298in}}{\pgfqpoint{1.970492in}{5.976391in}}{\pgfqpoint{1.976027in}{5.976391in}}%
\pgfpathcurveto{\pgfqpoint{1.979901in}{5.976391in}}{\pgfqpoint{1.988203in}{5.973970in}}{\pgfqpoint{1.988203in}{5.955065in}}%
\pgfpathcurveto{\pgfqpoint{1.988203in}{5.951536in}}{\pgfqpoint{1.988203in}{5.945137in}}{\pgfqpoint{1.984882in}{5.940052in}}%
\pgfpathcurveto{\pgfqpoint{1.982115in}{5.935520in}}{\pgfqpoint{1.977808in}{5.933202in}}{\pgfqpoint{1.973052in}{5.933202in}}%
\pgfpathcurveto{\pgfqpoint{1.965736in}{5.933202in}}{\pgfqpoint{1.958315in}{5.938305in}}{\pgfqpoint{1.956326in}{5.946849in}}%
\pgfpathcurveto{\pgfqpoint{1.956776in}{5.946728in}}{\pgfqpoint{1.957658in}{5.946520in}}{\pgfqpoint{1.958108in}{5.946520in}}%
\pgfpathcurveto{\pgfqpoint{1.959543in}{5.946520in}}{\pgfqpoint{1.962311in}{5.947299in}}{\pgfqpoint{1.962311in}{5.950723in}}%
\pgfpathcurveto{\pgfqpoint{1.962311in}{5.953698in}}{\pgfqpoint{1.960201in}{5.954909in}}{\pgfqpoint{1.958108in}{5.954909in}}%
\pgfpathcurveto{\pgfqpoint{1.955548in}{5.954909in}}{\pgfqpoint{1.953888in}{5.953352in}}{\pgfqpoint{1.953888in}{5.950256in}}%
\pgfpathcurveto{\pgfqpoint{1.953888in}{5.940622in}}{\pgfqpoint{1.961533in}{5.930556in}}{\pgfqpoint{1.973259in}{5.930556in}}%
\pgfpathcurveto{\pgfqpoint{1.984675in}{5.930556in}}{\pgfqpoint{1.995520in}{5.940380in}}{\pgfqpoint{1.995520in}{5.954632in}}%
\pgfpathcurveto{\pgfqpoint{1.995520in}{5.967881in}}{\pgfqpoint{1.986889in}{5.978155in}}{\pgfqpoint{1.976148in}{5.978155in}}%
\pgfpathcurveto{\pgfqpoint{1.970492in}{5.978155in}}{\pgfqpoint{1.965736in}{5.976062in}}{\pgfqpoint{1.961982in}{5.972102in}}%
\pgfpathlineto{\pgfqpoint{1.961982in}{5.996628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.029561in}{6.002958in}}%
\pgfpathcurveto{\pgfqpoint{2.029561in}{6.005276in}}{\pgfqpoint{2.029458in}{6.005276in}}{\pgfqpoint{2.027901in}{6.005276in}}%
\pgfpathcurveto{\pgfqpoint{2.023594in}{6.000502in}}{\pgfqpoint{2.017056in}{5.998963in}}{\pgfqpoint{2.010864in}{5.998963in}}%
\pgfpathcurveto{\pgfqpoint{2.010536in}{5.998963in}}{\pgfqpoint{2.009982in}{5.998963in}}{\pgfqpoint{2.009861in}{5.998634in}}%
\pgfpathcurveto{\pgfqpoint{2.009757in}{5.998409in}}{\pgfqpoint{2.009757in}{5.998184in}}{\pgfqpoint{2.009757in}{5.995867in}}%
\pgfpathcurveto{\pgfqpoint{2.013182in}{5.995867in}}{\pgfqpoint{2.018941in}{5.996524in}}{\pgfqpoint{2.023369in}{5.999170in}}%
\pgfpathlineto{\pgfqpoint{2.023369in}{5.940744in}}%
\pgfpathcurveto{\pgfqpoint{2.023369in}{5.936852in}}{\pgfqpoint{2.023144in}{5.935537in}}{\pgfqpoint{2.013632in}{5.935537in}}%
\pgfpathlineto{\pgfqpoint{2.010311in}{5.935537in}}%
\pgfpathlineto{\pgfqpoint{2.010311in}{5.932770in}}%
\pgfpathcurveto{\pgfqpoint{2.015621in}{5.932770in}}{\pgfqpoint{2.021155in}{5.932770in}}{\pgfqpoint{2.026465in}{5.932770in}}%
\pgfpathcurveto{\pgfqpoint{2.031775in}{5.932770in}}{\pgfqpoint{2.037310in}{5.932770in}}{\pgfqpoint{2.042637in}{5.932770in}}%
\pgfpathlineto{\pgfqpoint{2.042637in}{5.935537in}}%
\pgfpathlineto{\pgfqpoint{2.039316in}{5.935537in}}%
\pgfpathcurveto{\pgfqpoint{2.029786in}{5.935537in}}{\pgfqpoint{2.029561in}{5.936748in}}{\pgfqpoint{2.029561in}{5.940692in}}%
\pgfpathlineto{\pgfqpoint{2.029561in}{6.002958in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.075347in}{5.970078in}}%
\pgfpathcurveto{\pgfqpoint{2.085206in}{5.970078in}}{\pgfqpoint{2.089530in}{5.961516in}}{\pgfqpoint{2.089530in}{5.951623in}}%
\pgfpathcurveto{\pgfqpoint{2.089530in}{5.938305in}}{\pgfqpoint{2.082439in}{5.933202in}}{\pgfqpoint{2.076022in}{5.933202in}}%
\pgfpathcurveto{\pgfqpoint{2.070158in}{5.933202in}}{\pgfqpoint{2.060628in}{5.936125in}}{\pgfqpoint{2.057636in}{5.944756in}}%
\pgfpathcurveto{\pgfqpoint{2.058189in}{5.944531in}}{\pgfqpoint{2.058743in}{5.944531in}}{\pgfqpoint{2.059296in}{5.944531in}}%
\pgfpathcurveto{\pgfqpoint{2.061960in}{5.944531in}}{\pgfqpoint{2.063949in}{5.946296in}}{\pgfqpoint{2.063949in}{5.949167in}}%
\pgfpathcurveto{\pgfqpoint{2.063949in}{5.952367in}}{\pgfqpoint{2.061510in}{5.953802in}}{\pgfqpoint{2.059296in}{5.953802in}}%
\pgfpathcurveto{\pgfqpoint{2.057428in}{5.953802in}}{\pgfqpoint{2.054540in}{5.952920in}}{\pgfqpoint{2.054540in}{5.948786in}}%
\pgfpathcurveto{\pgfqpoint{2.054540in}{5.938564in}}{\pgfqpoint{2.064503in}{5.930556in}}{\pgfqpoint{2.076247in}{5.930556in}}%
\pgfpathcurveto{\pgfqpoint{2.088527in}{5.930556in}}{\pgfqpoint{2.097936in}{5.940207in}}{\pgfqpoint{2.097936in}{5.951536in}}%
\pgfpathcurveto{\pgfqpoint{2.097936in}{5.962295in}}{\pgfqpoint{2.089080in}{5.970078in}}{\pgfqpoint{2.078564in}{5.971289in}}%
\pgfpathcurveto{\pgfqpoint{2.086970in}{5.973036in}}{\pgfqpoint{2.095065in}{5.980438in}}{\pgfqpoint{2.095065in}{5.990349in}}%
\pgfpathcurveto{\pgfqpoint{2.095065in}{5.998842in}}{\pgfqpoint{2.086313in}{6.005051in}}{\pgfqpoint{2.076350in}{6.005051in}}%
\pgfpathcurveto{\pgfqpoint{2.066284in}{6.005051in}}{\pgfqpoint{2.057428in}{5.998997in}}{\pgfqpoint{2.057428in}{5.990349in}}%
\pgfpathcurveto{\pgfqpoint{2.057428in}{5.986561in}}{\pgfqpoint{2.060300in}{5.985904in}}{\pgfqpoint{2.061735in}{5.985904in}}%
\pgfpathcurveto{\pgfqpoint{2.064070in}{5.985904in}}{\pgfqpoint{2.066059in}{5.987340in}}{\pgfqpoint{2.066059in}{5.990211in}}%
\pgfpathcurveto{\pgfqpoint{2.066059in}{5.993065in}}{\pgfqpoint{2.064070in}{5.994500in}}{\pgfqpoint{2.061735in}{5.994500in}}%
\pgfpathcurveto{\pgfqpoint{2.061303in}{5.994500in}}{\pgfqpoint{2.060749in}{5.994500in}}{\pgfqpoint{2.060300in}{5.994293in}}%
\pgfpathcurveto{\pgfqpoint{2.063517in}{6.001246in}}{\pgfqpoint{2.072251in}{6.002508in}}{\pgfqpoint{2.076126in}{6.002508in}}%
\pgfpathcurveto{\pgfqpoint{2.080000in}{6.002508in}}{\pgfqpoint{2.087316in}{6.000658in}}{\pgfqpoint{2.087316in}{5.990194in}}%
\pgfpathcurveto{\pgfqpoint{2.087316in}{5.987132in}}{\pgfqpoint{2.086867in}{5.981684in}}{\pgfqpoint{2.083096in}{5.976875in}}%
\pgfpathcurveto{\pgfqpoint{2.079775in}{5.972621in}}{\pgfqpoint{2.076022in}{5.972621in}}{\pgfqpoint{2.072372in}{5.972275in}}%
\pgfpathcurveto{\pgfqpoint{2.071819in}{5.972275in}}{\pgfqpoint{2.069259in}{5.972015in}}{\pgfqpoint{2.068827in}{5.972015in}}%
\pgfpathcurveto{\pgfqpoint{2.068048in}{5.971911in}}{\pgfqpoint{2.067599in}{5.971808in}}{\pgfqpoint{2.067599in}{5.970960in}}%
\pgfpathcurveto{\pgfqpoint{2.067599in}{5.970182in}}{\pgfqpoint{2.067720in}{5.970078in}}{\pgfqpoint{2.069934in}{5.970078in}}%
\pgfpathlineto{\pgfqpoint{2.075347in}{5.970078in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.131096in}{6.002958in}}%
\pgfpathcurveto{\pgfqpoint{2.131096in}{6.005276in}}{\pgfqpoint{2.130992in}{6.005276in}}{\pgfqpoint{2.129435in}{6.005276in}}%
\pgfpathcurveto{\pgfqpoint{2.125129in}{6.000502in}}{\pgfqpoint{2.118591in}{5.998963in}}{\pgfqpoint{2.112399in}{5.998963in}}%
\pgfpathcurveto{\pgfqpoint{2.112070in}{5.998963in}}{\pgfqpoint{2.111516in}{5.998963in}}{\pgfqpoint{2.111395in}{5.998634in}}%
\pgfpathcurveto{\pgfqpoint{2.111292in}{5.998409in}}{\pgfqpoint{2.111292in}{5.998184in}}{\pgfqpoint{2.111292in}{5.995867in}}%
\pgfpathcurveto{\pgfqpoint{2.114716in}{5.995867in}}{\pgfqpoint{2.120476in}{5.996524in}}{\pgfqpoint{2.124904in}{5.999170in}}%
\pgfpathlineto{\pgfqpoint{2.124904in}{5.940744in}}%
\pgfpathcurveto{\pgfqpoint{2.124904in}{5.936852in}}{\pgfqpoint{2.124679in}{5.935537in}}{\pgfqpoint{2.115166in}{5.935537in}}%
\pgfpathlineto{\pgfqpoint{2.111845in}{5.935537in}}%
\pgfpathlineto{\pgfqpoint{2.111845in}{5.932770in}}%
\pgfpathcurveto{\pgfqpoint{2.117155in}{5.932770in}}{\pgfqpoint{2.122690in}{5.932770in}}{\pgfqpoint{2.128000in}{5.932770in}}%
\pgfpathcurveto{\pgfqpoint{2.133310in}{5.932770in}}{\pgfqpoint{2.138845in}{5.932770in}}{\pgfqpoint{2.144172in}{5.932770in}}%
\pgfpathlineto{\pgfqpoint{2.144172in}{5.935537in}}%
\pgfpathlineto{\pgfqpoint{2.140851in}{5.935537in}}%
\pgfpathcurveto{\pgfqpoint{2.131321in}{5.935537in}}{\pgfqpoint{2.131096in}{5.936748in}}{\pgfqpoint{2.131096in}{5.940692in}}%
\pgfpathlineto{\pgfqpoint{2.131096in}{6.002958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961982in}{5.996628in}}%
\pgfpathcurveto{\pgfqpoint{1.963089in}{5.996178in}}{\pgfqpoint{1.967621in}{5.994760in}}{\pgfqpoint{1.972274in}{5.994760in}}%
\pgfpathcurveto{\pgfqpoint{1.982565in}{5.994760in}}{\pgfqpoint{1.988203in}{6.000416in}}{\pgfqpoint{1.991420in}{6.003685in}}%
\pgfpathcurveto{\pgfqpoint{1.991420in}{6.004670in}}{\pgfqpoint{1.991420in}{6.005276in}}{\pgfqpoint{1.990763in}{6.005276in}}%
\pgfpathcurveto{\pgfqpoint{1.990642in}{6.005276in}}{\pgfqpoint{1.990417in}{6.005276in}}{\pgfqpoint{1.989535in}{6.004774in}}%
\pgfpathcurveto{\pgfqpoint{1.985661in}{6.002958in}}{\pgfqpoint{1.981129in}{6.001488in}}{\pgfqpoint{1.975594in}{6.001488in}}%
\pgfpathcurveto{\pgfqpoint{1.972274in}{6.001488in}}{\pgfqpoint{1.967292in}{6.001938in}}{\pgfqpoint{1.961861in}{6.004359in}}%
\pgfpathcurveto{\pgfqpoint{1.960650in}{6.004913in}}{\pgfqpoint{1.960426in}{6.004913in}}{\pgfqpoint{1.960322in}{6.004913in}}%
\pgfpathcurveto{\pgfqpoint{1.959768in}{6.004913in}}{\pgfqpoint{1.959647in}{6.004792in}}{\pgfqpoint{1.959647in}{6.002595in}}%
\pgfpathlineto{\pgfqpoint{1.959647in}{5.970874in}}%
\pgfpathcurveto{\pgfqpoint{1.959647in}{5.968902in}}{\pgfqpoint{1.959647in}{5.968348in}}{\pgfqpoint{1.960754in}{5.968348in}}%
\pgfpathcurveto{\pgfqpoint{1.961308in}{5.968348in}}{\pgfqpoint{1.961533in}{5.968573in}}{\pgfqpoint{1.962086in}{5.969334in}}%
\pgfpathcurveto{\pgfqpoint{1.965632in}{5.974298in}}{\pgfqpoint{1.970492in}{5.976391in}}{\pgfqpoint{1.976027in}{5.976391in}}%
\pgfpathcurveto{\pgfqpoint{1.979901in}{5.976391in}}{\pgfqpoint{1.988203in}{5.973970in}}{\pgfqpoint{1.988203in}{5.955065in}}%
\pgfpathcurveto{\pgfqpoint{1.988203in}{5.951536in}}{\pgfqpoint{1.988203in}{5.945137in}}{\pgfqpoint{1.984882in}{5.940052in}}%
\pgfpathcurveto{\pgfqpoint{1.982115in}{5.935520in}}{\pgfqpoint{1.977808in}{5.933202in}}{\pgfqpoint{1.973052in}{5.933202in}}%
\pgfpathcurveto{\pgfqpoint{1.965736in}{5.933202in}}{\pgfqpoint{1.958315in}{5.938305in}}{\pgfqpoint{1.956326in}{5.946849in}}%
\pgfpathcurveto{\pgfqpoint{1.956776in}{5.946728in}}{\pgfqpoint{1.957658in}{5.946520in}}{\pgfqpoint{1.958108in}{5.946520in}}%
\pgfpathcurveto{\pgfqpoint{1.959543in}{5.946520in}}{\pgfqpoint{1.962311in}{5.947299in}}{\pgfqpoint{1.962311in}{5.950723in}}%
\pgfpathcurveto{\pgfqpoint{1.962311in}{5.953698in}}{\pgfqpoint{1.960201in}{5.954909in}}{\pgfqpoint{1.958108in}{5.954909in}}%
\pgfpathcurveto{\pgfqpoint{1.955548in}{5.954909in}}{\pgfqpoint{1.953888in}{5.953352in}}{\pgfqpoint{1.953888in}{5.950256in}}%
\pgfpathcurveto{\pgfqpoint{1.953888in}{5.940622in}}{\pgfqpoint{1.961533in}{5.930556in}}{\pgfqpoint{1.973259in}{5.930556in}}%
\pgfpathcurveto{\pgfqpoint{1.984675in}{5.930556in}}{\pgfqpoint{1.995520in}{5.940380in}}{\pgfqpoint{1.995520in}{5.954632in}}%
\pgfpathcurveto{\pgfqpoint{1.995520in}{5.967881in}}{\pgfqpoint{1.986889in}{5.978155in}}{\pgfqpoint{1.976148in}{5.978155in}}%
\pgfpathcurveto{\pgfqpoint{1.970492in}{5.978155in}}{\pgfqpoint{1.965736in}{5.976062in}}{\pgfqpoint{1.961982in}{5.972102in}}%
\pgfpathlineto{\pgfqpoint{1.961982in}{5.996628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.029561in}{6.002958in}}%
\pgfpathcurveto{\pgfqpoint{2.029561in}{6.005276in}}{\pgfqpoint{2.029458in}{6.005276in}}{\pgfqpoint{2.027901in}{6.005276in}}%
\pgfpathcurveto{\pgfqpoint{2.023594in}{6.000502in}}{\pgfqpoint{2.017056in}{5.998963in}}{\pgfqpoint{2.010864in}{5.998963in}}%
\pgfpathcurveto{\pgfqpoint{2.010536in}{5.998963in}}{\pgfqpoint{2.009982in}{5.998963in}}{\pgfqpoint{2.009861in}{5.998634in}}%
\pgfpathcurveto{\pgfqpoint{2.009757in}{5.998409in}}{\pgfqpoint{2.009757in}{5.998184in}}{\pgfqpoint{2.009757in}{5.995867in}}%
\pgfpathcurveto{\pgfqpoint{2.013182in}{5.995867in}}{\pgfqpoint{2.018941in}{5.996524in}}{\pgfqpoint{2.023369in}{5.999170in}}%
\pgfpathlineto{\pgfqpoint{2.023369in}{5.940744in}}%
\pgfpathcurveto{\pgfqpoint{2.023369in}{5.936852in}}{\pgfqpoint{2.023144in}{5.935537in}}{\pgfqpoint{2.013632in}{5.935537in}}%
\pgfpathlineto{\pgfqpoint{2.010311in}{5.935537in}}%
\pgfpathlineto{\pgfqpoint{2.010311in}{5.932770in}}%
\pgfpathcurveto{\pgfqpoint{2.015621in}{5.932770in}}{\pgfqpoint{2.021155in}{5.932770in}}{\pgfqpoint{2.026465in}{5.932770in}}%
\pgfpathcurveto{\pgfqpoint{2.031775in}{5.932770in}}{\pgfqpoint{2.037310in}{5.932770in}}{\pgfqpoint{2.042637in}{5.932770in}}%
\pgfpathlineto{\pgfqpoint{2.042637in}{5.935537in}}%
\pgfpathlineto{\pgfqpoint{2.039316in}{5.935537in}}%
\pgfpathcurveto{\pgfqpoint{2.029786in}{5.935537in}}{\pgfqpoint{2.029561in}{5.936748in}}{\pgfqpoint{2.029561in}{5.940692in}}%
\pgfpathlineto{\pgfqpoint{2.029561in}{6.002958in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.075347in}{5.970078in}}%
\pgfpathcurveto{\pgfqpoint{2.085206in}{5.970078in}}{\pgfqpoint{2.089530in}{5.961516in}}{\pgfqpoint{2.089530in}{5.951623in}}%
\pgfpathcurveto{\pgfqpoint{2.089530in}{5.938305in}}{\pgfqpoint{2.082439in}{5.933202in}}{\pgfqpoint{2.076022in}{5.933202in}}%
\pgfpathcurveto{\pgfqpoint{2.070158in}{5.933202in}}{\pgfqpoint{2.060628in}{5.936125in}}{\pgfqpoint{2.057636in}{5.944756in}}%
\pgfpathcurveto{\pgfqpoint{2.058189in}{5.944531in}}{\pgfqpoint{2.058743in}{5.944531in}}{\pgfqpoint{2.059296in}{5.944531in}}%
\pgfpathcurveto{\pgfqpoint{2.061960in}{5.944531in}}{\pgfqpoint{2.063949in}{5.946296in}}{\pgfqpoint{2.063949in}{5.949167in}}%
\pgfpathcurveto{\pgfqpoint{2.063949in}{5.952367in}}{\pgfqpoint{2.061510in}{5.953802in}}{\pgfqpoint{2.059296in}{5.953802in}}%
\pgfpathcurveto{\pgfqpoint{2.057428in}{5.953802in}}{\pgfqpoint{2.054540in}{5.952920in}}{\pgfqpoint{2.054540in}{5.948786in}}%
\pgfpathcurveto{\pgfqpoint{2.054540in}{5.938564in}}{\pgfqpoint{2.064503in}{5.930556in}}{\pgfqpoint{2.076247in}{5.930556in}}%
\pgfpathcurveto{\pgfqpoint{2.088527in}{5.930556in}}{\pgfqpoint{2.097936in}{5.940207in}}{\pgfqpoint{2.097936in}{5.951536in}}%
\pgfpathcurveto{\pgfqpoint{2.097936in}{5.962295in}}{\pgfqpoint{2.089080in}{5.970078in}}{\pgfqpoint{2.078564in}{5.971289in}}%
\pgfpathcurveto{\pgfqpoint{2.086970in}{5.973036in}}{\pgfqpoint{2.095065in}{5.980438in}}{\pgfqpoint{2.095065in}{5.990349in}}%
\pgfpathcurveto{\pgfqpoint{2.095065in}{5.998842in}}{\pgfqpoint{2.086313in}{6.005051in}}{\pgfqpoint{2.076350in}{6.005051in}}%
\pgfpathcurveto{\pgfqpoint{2.066284in}{6.005051in}}{\pgfqpoint{2.057428in}{5.998997in}}{\pgfqpoint{2.057428in}{5.990349in}}%
\pgfpathcurveto{\pgfqpoint{2.057428in}{5.986561in}}{\pgfqpoint{2.060300in}{5.985904in}}{\pgfqpoint{2.061735in}{5.985904in}}%
\pgfpathcurveto{\pgfqpoint{2.064070in}{5.985904in}}{\pgfqpoint{2.066059in}{5.987340in}}{\pgfqpoint{2.066059in}{5.990211in}}%
\pgfpathcurveto{\pgfqpoint{2.066059in}{5.993065in}}{\pgfqpoint{2.064070in}{5.994500in}}{\pgfqpoint{2.061735in}{5.994500in}}%
\pgfpathcurveto{\pgfqpoint{2.061303in}{5.994500in}}{\pgfqpoint{2.060749in}{5.994500in}}{\pgfqpoint{2.060300in}{5.994293in}}%
\pgfpathcurveto{\pgfqpoint{2.063517in}{6.001246in}}{\pgfqpoint{2.072251in}{6.002508in}}{\pgfqpoint{2.076126in}{6.002508in}}%
\pgfpathcurveto{\pgfqpoint{2.080000in}{6.002508in}}{\pgfqpoint{2.087316in}{6.000658in}}{\pgfqpoint{2.087316in}{5.990194in}}%
\pgfpathcurveto{\pgfqpoint{2.087316in}{5.987132in}}{\pgfqpoint{2.086867in}{5.981684in}}{\pgfqpoint{2.083096in}{5.976875in}}%
\pgfpathcurveto{\pgfqpoint{2.079775in}{5.972621in}}{\pgfqpoint{2.076022in}{5.972621in}}{\pgfqpoint{2.072372in}{5.972275in}}%
\pgfpathcurveto{\pgfqpoint{2.071819in}{5.972275in}}{\pgfqpoint{2.069259in}{5.972015in}}{\pgfqpoint{2.068827in}{5.972015in}}%
\pgfpathcurveto{\pgfqpoint{2.068048in}{5.971911in}}{\pgfqpoint{2.067599in}{5.971808in}}{\pgfqpoint{2.067599in}{5.970960in}}%
\pgfpathcurveto{\pgfqpoint{2.067599in}{5.970182in}}{\pgfqpoint{2.067720in}{5.970078in}}{\pgfqpoint{2.069934in}{5.970078in}}%
\pgfpathlineto{\pgfqpoint{2.075347in}{5.970078in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.131096in}{6.002958in}}%
\pgfpathcurveto{\pgfqpoint{2.131096in}{6.005276in}}{\pgfqpoint{2.130992in}{6.005276in}}{\pgfqpoint{2.129435in}{6.005276in}}%
\pgfpathcurveto{\pgfqpoint{2.125129in}{6.000502in}}{\pgfqpoint{2.118591in}{5.998963in}}{\pgfqpoint{2.112399in}{5.998963in}}%
\pgfpathcurveto{\pgfqpoint{2.112070in}{5.998963in}}{\pgfqpoint{2.111516in}{5.998963in}}{\pgfqpoint{2.111395in}{5.998634in}}%
\pgfpathcurveto{\pgfqpoint{2.111292in}{5.998409in}}{\pgfqpoint{2.111292in}{5.998184in}}{\pgfqpoint{2.111292in}{5.995867in}}%
\pgfpathcurveto{\pgfqpoint{2.114716in}{5.995867in}}{\pgfqpoint{2.120476in}{5.996524in}}{\pgfqpoint{2.124904in}{5.999170in}}%
\pgfpathlineto{\pgfqpoint{2.124904in}{5.940744in}}%
\pgfpathcurveto{\pgfqpoint{2.124904in}{5.936852in}}{\pgfqpoint{2.124679in}{5.935537in}}{\pgfqpoint{2.115166in}{5.935537in}}%
\pgfpathlineto{\pgfqpoint{2.111845in}{5.935537in}}%
\pgfpathlineto{\pgfqpoint{2.111845in}{5.932770in}}%
\pgfpathcurveto{\pgfqpoint{2.117155in}{5.932770in}}{\pgfqpoint{2.122690in}{5.932770in}}{\pgfqpoint{2.128000in}{5.932770in}}%
\pgfpathcurveto{\pgfqpoint{2.133310in}{5.932770in}}{\pgfqpoint{2.138845in}{5.932770in}}{\pgfqpoint{2.144172in}{5.932770in}}%
\pgfpathlineto{\pgfqpoint{2.144172in}{5.935537in}}%
\pgfpathlineto{\pgfqpoint{2.140851in}{5.935537in}}%
\pgfpathcurveto{\pgfqpoint{2.131321in}{5.935537in}}{\pgfqpoint{2.131096in}{5.936748in}}{\pgfqpoint{2.131096in}{5.940692in}}%
\pgfpathlineto{\pgfqpoint{2.131096in}{6.002958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990644in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{5.990644in}{5.538455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205000in}{5.137625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.392500in,height=0.320000in]{highlight_classes_s-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990644in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{5.990644in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105819in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990644in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990644in}{5.538455in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{5.538455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012948in,y=5.458994in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont e}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013016in}{5.114878in}}%
\pgfpathcurveto{\pgfqpoint{6.022875in}{5.114878in}}{\pgfqpoint{6.027199in}{5.106317in}}{\pgfqpoint{6.027199in}{5.096423in}}%
\pgfpathcurveto{\pgfqpoint{6.027199in}{5.083105in}}{\pgfqpoint{6.020107in}{5.078003in}}{\pgfqpoint{6.013690in}{5.078003in}}%
\pgfpathcurveto{\pgfqpoint{6.007827in}{5.078003in}}{\pgfqpoint{5.998297in}{5.080926in}}{\pgfqpoint{5.995304in}{5.089557in}}%
\pgfpathcurveto{\pgfqpoint{5.995858in}{5.089332in}}{\pgfqpoint{5.996411in}{5.089332in}}{\pgfqpoint{5.996965in}{5.089332in}}%
\pgfpathcurveto{\pgfqpoint{5.999628in}{5.089332in}}{\pgfqpoint{6.001617in}{5.091096in}}{\pgfqpoint{6.001617in}{5.093967in}}%
\pgfpathcurveto{\pgfqpoint{6.001617in}{5.097167in}}{\pgfqpoint{5.999179in}{5.098603in}}{\pgfqpoint{5.996965in}{5.098603in}}%
\pgfpathcurveto{\pgfqpoint{5.995097in}{5.098603in}}{\pgfqpoint{5.992208in}{5.097720in}}{\pgfqpoint{5.992208in}{5.093587in}}%
\pgfpathcurveto{\pgfqpoint{5.992208in}{5.083365in}}{\pgfqpoint{6.002171in}{5.075356in}}{\pgfqpoint{6.013915in}{5.075356in}}%
\pgfpathcurveto{\pgfqpoint{6.026195in}{5.075356in}}{\pgfqpoint{6.035605in}{5.085008in}}{\pgfqpoint{6.035605in}{5.096337in}}%
\pgfpathcurveto{\pgfqpoint{6.035605in}{5.107095in}}{\pgfqpoint{6.026749in}{5.114878in}}{\pgfqpoint{6.016233in}{5.116089in}}%
\pgfpathcurveto{\pgfqpoint{6.024639in}{5.117836in}}{\pgfqpoint{6.032733in}{5.125239in}}{\pgfqpoint{6.032733in}{5.135150in}}%
\pgfpathcurveto{\pgfqpoint{6.032733in}{5.143642in}}{\pgfqpoint{6.023982in}{5.149851in}}{\pgfqpoint{6.014019in}{5.149851in}}%
\pgfpathcurveto{\pgfqpoint{6.003952in}{5.149851in}}{\pgfqpoint{5.995097in}{5.143798in}}{\pgfqpoint{5.995097in}{5.135150in}}%
\pgfpathcurveto{\pgfqpoint{5.995097in}{5.131362in}}{\pgfqpoint{5.997968in}{5.130704in}}{\pgfqpoint{5.999404in}{5.130704in}}%
\pgfpathcurveto{\pgfqpoint{6.001739in}{5.130704in}}{\pgfqpoint{6.003728in}{5.132140in}}{\pgfqpoint{6.003728in}{5.135011in}}%
\pgfpathcurveto{\pgfqpoint{6.003728in}{5.137865in}}{\pgfqpoint{6.001739in}{5.139301in}}{\pgfqpoint{5.999404in}{5.139301in}}%
\pgfpathcurveto{\pgfqpoint{5.998971in}{5.139301in}}{\pgfqpoint{5.998418in}{5.139301in}}{\pgfqpoint{5.997968in}{5.139093in}}%
\pgfpathcurveto{\pgfqpoint{6.001185in}{5.146046in}}{\pgfqpoint{6.009920in}{5.147309in}}{\pgfqpoint{6.013794in}{5.147309in}}%
\pgfpathcurveto{\pgfqpoint{6.017668in}{5.147309in}}{\pgfqpoint{6.024985in}{5.145458in}}{\pgfqpoint{6.024985in}{5.134994in}}%
\pgfpathcurveto{\pgfqpoint{6.024985in}{5.131932in}}{\pgfqpoint{6.024535in}{5.126484in}}{\pgfqpoint{6.020764in}{5.121676in}}%
\pgfpathcurveto{\pgfqpoint{6.017444in}{5.117421in}}{\pgfqpoint{6.013690in}{5.117421in}}{\pgfqpoint{6.010041in}{5.117075in}}%
\pgfpathcurveto{\pgfqpoint{6.009487in}{5.117075in}}{\pgfqpoint{6.006927in}{5.116815in}}{\pgfqpoint{6.006495in}{5.116815in}}%
\pgfpathcurveto{\pgfqpoint{6.005717in}{5.116712in}}{\pgfqpoint{6.005267in}{5.116608in}}{\pgfqpoint{6.005267in}{5.115760in}}%
\pgfpathcurveto{\pgfqpoint{6.005267in}{5.114982in}}{\pgfqpoint{6.005388in}{5.114878in}}{\pgfqpoint{6.007602in}{5.114878in}}%
\pgfpathlineto{\pgfqpoint{6.013016in}{5.114878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.051952in}{5.141428in}}%
\pgfpathcurveto{\pgfqpoint{6.053059in}{5.140978in}}{\pgfqpoint{6.057591in}{5.139560in}}{\pgfqpoint{6.062244in}{5.139560in}}%
\pgfpathcurveto{\pgfqpoint{6.072535in}{5.139560in}}{\pgfqpoint{6.078173in}{5.145216in}}{\pgfqpoint{6.081390in}{5.148485in}}%
\pgfpathcurveto{\pgfqpoint{6.081390in}{5.149471in}}{\pgfqpoint{6.081390in}{5.150076in}}{\pgfqpoint{6.080733in}{5.150076in}}%
\pgfpathcurveto{\pgfqpoint{6.080612in}{5.150076in}}{\pgfqpoint{6.080387in}{5.150076in}}{\pgfqpoint{6.079505in}{5.149575in}}%
\pgfpathcurveto{\pgfqpoint{6.075631in}{5.147758in}}{\pgfqpoint{6.071099in}{5.146288in}}{\pgfqpoint{6.065564in}{5.146288in}}%
\pgfpathcurveto{\pgfqpoint{6.062244in}{5.146288in}}{\pgfqpoint{6.057262in}{5.146738in}}{\pgfqpoint{6.051831in}{5.149159in}}%
\pgfpathcurveto{\pgfqpoint{6.050620in}{5.149713in}}{\pgfqpoint{6.050396in}{5.149713in}}{\pgfqpoint{6.050292in}{5.149713in}}%
\pgfpathcurveto{\pgfqpoint{6.049738in}{5.149713in}}{\pgfqpoint{6.049617in}{5.149592in}}{\pgfqpoint{6.049617in}{5.147395in}}%
\pgfpathlineto{\pgfqpoint{6.049617in}{5.115674in}}%
\pgfpathcurveto{\pgfqpoint{6.049617in}{5.113702in}}{\pgfqpoint{6.049617in}{5.113149in}}{\pgfqpoint{6.050724in}{5.113149in}}%
\pgfpathcurveto{\pgfqpoint{6.051278in}{5.113149in}}{\pgfqpoint{6.051503in}{5.113374in}}{\pgfqpoint{6.052056in}{5.114135in}}%
\pgfpathcurveto{\pgfqpoint{6.055602in}{5.119099in}}{\pgfqpoint{6.060462in}{5.121191in}}{\pgfqpoint{6.065997in}{5.121191in}}%
\pgfpathcurveto{\pgfqpoint{6.069871in}{5.121191in}}{\pgfqpoint{6.078173in}{5.118770in}}{\pgfqpoint{6.078173in}{5.099865in}}%
\pgfpathcurveto{\pgfqpoint{6.078173in}{5.096337in}}{\pgfqpoint{6.078173in}{5.089937in}}{\pgfqpoint{6.074852in}{5.084852in}}%
\pgfpathcurveto{\pgfqpoint{6.072085in}{5.080320in}}{\pgfqpoint{6.067778in}{5.078003in}}{\pgfqpoint{6.063022in}{5.078003in}}%
\pgfpathcurveto{\pgfqpoint{6.055706in}{5.078003in}}{\pgfqpoint{6.048285in}{5.083105in}}{\pgfqpoint{6.046296in}{5.091649in}}%
\pgfpathcurveto{\pgfqpoint{6.046746in}{5.091528in}}{\pgfqpoint{6.047628in}{5.091321in}}{\pgfqpoint{6.048078in}{5.091321in}}%
\pgfpathcurveto{\pgfqpoint{6.049513in}{5.091321in}}{\pgfqpoint{6.052281in}{5.092099in}}{\pgfqpoint{6.052281in}{5.095524in}}%
\pgfpathcurveto{\pgfqpoint{6.052281in}{5.098499in}}{\pgfqpoint{6.050171in}{5.099709in}}{\pgfqpoint{6.048078in}{5.099709in}}%
\pgfpathcurveto{\pgfqpoint{6.045518in}{5.099709in}}{\pgfqpoint{6.043858in}{5.098153in}}{\pgfqpoint{6.043858in}{5.095057in}}%
\pgfpathcurveto{\pgfqpoint{6.043858in}{5.085423in}}{\pgfqpoint{6.051503in}{5.075356in}}{\pgfqpoint{6.063229in}{5.075356in}}%
\pgfpathcurveto{\pgfqpoint{6.074645in}{5.075356in}}{\pgfqpoint{6.085490in}{5.085181in}}{\pgfqpoint{6.085490in}{5.099433in}}%
\pgfpathcurveto{\pgfqpoint{6.085490in}{5.112682in}}{\pgfqpoint{6.076859in}{5.122956in}}{\pgfqpoint{6.066118in}{5.122956in}}%
\pgfpathcurveto{\pgfqpoint{6.060462in}{5.122956in}}{\pgfqpoint{6.055706in}{5.120863in}}{\pgfqpoint{6.051952in}{5.116902in}}%
\pgfpathlineto{\pgfqpoint{6.051952in}{5.141428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.127280in}{5.148865in}}%
\pgfpathcurveto{\pgfqpoint{6.127280in}{5.151183in}}{\pgfqpoint{6.127176in}{5.151183in}}{\pgfqpoint{6.125187in}{5.151183in}}%
\pgfpathlineto{\pgfqpoint{6.092307in}{5.099260in}}%
\pgfpathlineto{\pgfqpoint{6.092307in}{5.096389in}}%
\pgfpathlineto{\pgfqpoint{6.120863in}{5.096389in}}%
\pgfpathlineto{\pgfqpoint{6.120863in}{5.085475in}}%
\pgfpathcurveto{\pgfqpoint{6.120863in}{5.081445in}}{\pgfqpoint{6.120638in}{5.080338in}}{\pgfqpoint{6.112890in}{5.080338in}}%
\pgfpathlineto{\pgfqpoint{6.110797in}{5.080338in}}%
\pgfpathlineto{\pgfqpoint{6.110797in}{5.077570in}}%
\pgfpathcurveto{\pgfqpoint{6.114343in}{5.077570in}}{\pgfqpoint{6.120310in}{5.077570in}}{\pgfqpoint{6.124080in}{5.077570in}}%
\pgfpathcurveto{\pgfqpoint{6.127834in}{5.077570in}}{\pgfqpoint{6.133818in}{5.077570in}}{\pgfqpoint{6.137364in}{5.077570in}}%
\pgfpathlineto{\pgfqpoint{6.137364in}{5.080338in}}%
\pgfpathlineto{\pgfqpoint{6.135254in}{5.080338in}}%
\pgfpathcurveto{\pgfqpoint{6.127505in}{5.080338in}}{\pgfqpoint{6.127280in}{5.081445in}}{\pgfqpoint{6.127280in}{5.085475in}}%
\pgfpathlineto{\pgfqpoint{6.127280in}{5.096389in}}%
\pgfpathlineto{\pgfqpoint{6.138575in}{5.096389in}}%
\pgfpathlineto{\pgfqpoint{6.138575in}{5.099260in}}%
\pgfpathlineto{\pgfqpoint{6.127280in}{5.099260in}}%
\pgfpathlineto{\pgfqpoint{6.127280in}{5.148865in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.121192in}{5.141618in}}%
\pgfpathlineto{\pgfqpoint{6.121192in}{5.099260in}}%
\pgfpathlineto{\pgfqpoint{6.094521in}{5.099260in}}%
\pgfpathlineto{\pgfqpoint{6.121192in}{5.141618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013016in}{5.114878in}}%
\pgfpathcurveto{\pgfqpoint{6.022875in}{5.114878in}}{\pgfqpoint{6.027199in}{5.106317in}}{\pgfqpoint{6.027199in}{5.096423in}}%
\pgfpathcurveto{\pgfqpoint{6.027199in}{5.083105in}}{\pgfqpoint{6.020107in}{5.078003in}}{\pgfqpoint{6.013690in}{5.078003in}}%
\pgfpathcurveto{\pgfqpoint{6.007827in}{5.078003in}}{\pgfqpoint{5.998297in}{5.080926in}}{\pgfqpoint{5.995304in}{5.089557in}}%
\pgfpathcurveto{\pgfqpoint{5.995858in}{5.089332in}}{\pgfqpoint{5.996411in}{5.089332in}}{\pgfqpoint{5.996965in}{5.089332in}}%
\pgfpathcurveto{\pgfqpoint{5.999628in}{5.089332in}}{\pgfqpoint{6.001617in}{5.091096in}}{\pgfqpoint{6.001617in}{5.093967in}}%
\pgfpathcurveto{\pgfqpoint{6.001617in}{5.097167in}}{\pgfqpoint{5.999179in}{5.098603in}}{\pgfqpoint{5.996965in}{5.098603in}}%
\pgfpathcurveto{\pgfqpoint{5.995097in}{5.098603in}}{\pgfqpoint{5.992208in}{5.097720in}}{\pgfqpoint{5.992208in}{5.093587in}}%
\pgfpathcurveto{\pgfqpoint{5.992208in}{5.083365in}}{\pgfqpoint{6.002171in}{5.075356in}}{\pgfqpoint{6.013915in}{5.075356in}}%
\pgfpathcurveto{\pgfqpoint{6.026195in}{5.075356in}}{\pgfqpoint{6.035605in}{5.085008in}}{\pgfqpoint{6.035605in}{5.096337in}}%
\pgfpathcurveto{\pgfqpoint{6.035605in}{5.107095in}}{\pgfqpoint{6.026749in}{5.114878in}}{\pgfqpoint{6.016233in}{5.116089in}}%
\pgfpathcurveto{\pgfqpoint{6.024639in}{5.117836in}}{\pgfqpoint{6.032733in}{5.125239in}}{\pgfqpoint{6.032733in}{5.135150in}}%
\pgfpathcurveto{\pgfqpoint{6.032733in}{5.143642in}}{\pgfqpoint{6.023982in}{5.149851in}}{\pgfqpoint{6.014019in}{5.149851in}}%
\pgfpathcurveto{\pgfqpoint{6.003952in}{5.149851in}}{\pgfqpoint{5.995097in}{5.143798in}}{\pgfqpoint{5.995097in}{5.135150in}}%
\pgfpathcurveto{\pgfqpoint{5.995097in}{5.131362in}}{\pgfqpoint{5.997968in}{5.130704in}}{\pgfqpoint{5.999404in}{5.130704in}}%
\pgfpathcurveto{\pgfqpoint{6.001739in}{5.130704in}}{\pgfqpoint{6.003728in}{5.132140in}}{\pgfqpoint{6.003728in}{5.135011in}}%
\pgfpathcurveto{\pgfqpoint{6.003728in}{5.137865in}}{\pgfqpoint{6.001739in}{5.139301in}}{\pgfqpoint{5.999404in}{5.139301in}}%
\pgfpathcurveto{\pgfqpoint{5.998971in}{5.139301in}}{\pgfqpoint{5.998418in}{5.139301in}}{\pgfqpoint{5.997968in}{5.139093in}}%
\pgfpathcurveto{\pgfqpoint{6.001185in}{5.146046in}}{\pgfqpoint{6.009920in}{5.147309in}}{\pgfqpoint{6.013794in}{5.147309in}}%
\pgfpathcurveto{\pgfqpoint{6.017668in}{5.147309in}}{\pgfqpoint{6.024985in}{5.145458in}}{\pgfqpoint{6.024985in}{5.134994in}}%
\pgfpathcurveto{\pgfqpoint{6.024985in}{5.131932in}}{\pgfqpoint{6.024535in}{5.126484in}}{\pgfqpoint{6.020764in}{5.121676in}}%
\pgfpathcurveto{\pgfqpoint{6.017444in}{5.117421in}}{\pgfqpoint{6.013690in}{5.117421in}}{\pgfqpoint{6.010041in}{5.117075in}}%
\pgfpathcurveto{\pgfqpoint{6.009487in}{5.117075in}}{\pgfqpoint{6.006927in}{5.116815in}}{\pgfqpoint{6.006495in}{5.116815in}}%
\pgfpathcurveto{\pgfqpoint{6.005717in}{5.116712in}}{\pgfqpoint{6.005267in}{5.116608in}}{\pgfqpoint{6.005267in}{5.115760in}}%
\pgfpathcurveto{\pgfqpoint{6.005267in}{5.114982in}}{\pgfqpoint{6.005388in}{5.114878in}}{\pgfqpoint{6.007602in}{5.114878in}}%
\pgfpathlineto{\pgfqpoint{6.013016in}{5.114878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.051952in}{5.141428in}}%
\pgfpathcurveto{\pgfqpoint{6.053059in}{5.140978in}}{\pgfqpoint{6.057591in}{5.139560in}}{\pgfqpoint{6.062244in}{5.139560in}}%
\pgfpathcurveto{\pgfqpoint{6.072535in}{5.139560in}}{\pgfqpoint{6.078173in}{5.145216in}}{\pgfqpoint{6.081390in}{5.148485in}}%
\pgfpathcurveto{\pgfqpoint{6.081390in}{5.149471in}}{\pgfqpoint{6.081390in}{5.150076in}}{\pgfqpoint{6.080733in}{5.150076in}}%
\pgfpathcurveto{\pgfqpoint{6.080612in}{5.150076in}}{\pgfqpoint{6.080387in}{5.150076in}}{\pgfqpoint{6.079505in}{5.149575in}}%
\pgfpathcurveto{\pgfqpoint{6.075631in}{5.147758in}}{\pgfqpoint{6.071099in}{5.146288in}}{\pgfqpoint{6.065564in}{5.146288in}}%
\pgfpathcurveto{\pgfqpoint{6.062244in}{5.146288in}}{\pgfqpoint{6.057262in}{5.146738in}}{\pgfqpoint{6.051831in}{5.149159in}}%
\pgfpathcurveto{\pgfqpoint{6.050620in}{5.149713in}}{\pgfqpoint{6.050396in}{5.149713in}}{\pgfqpoint{6.050292in}{5.149713in}}%
\pgfpathcurveto{\pgfqpoint{6.049738in}{5.149713in}}{\pgfqpoint{6.049617in}{5.149592in}}{\pgfqpoint{6.049617in}{5.147395in}}%
\pgfpathlineto{\pgfqpoint{6.049617in}{5.115674in}}%
\pgfpathcurveto{\pgfqpoint{6.049617in}{5.113702in}}{\pgfqpoint{6.049617in}{5.113149in}}{\pgfqpoint{6.050724in}{5.113149in}}%
\pgfpathcurveto{\pgfqpoint{6.051278in}{5.113149in}}{\pgfqpoint{6.051503in}{5.113374in}}{\pgfqpoint{6.052056in}{5.114135in}}%
\pgfpathcurveto{\pgfqpoint{6.055602in}{5.119099in}}{\pgfqpoint{6.060462in}{5.121191in}}{\pgfqpoint{6.065997in}{5.121191in}}%
\pgfpathcurveto{\pgfqpoint{6.069871in}{5.121191in}}{\pgfqpoint{6.078173in}{5.118770in}}{\pgfqpoint{6.078173in}{5.099865in}}%
\pgfpathcurveto{\pgfqpoint{6.078173in}{5.096337in}}{\pgfqpoint{6.078173in}{5.089937in}}{\pgfqpoint{6.074852in}{5.084852in}}%
\pgfpathcurveto{\pgfqpoint{6.072085in}{5.080320in}}{\pgfqpoint{6.067778in}{5.078003in}}{\pgfqpoint{6.063022in}{5.078003in}}%
\pgfpathcurveto{\pgfqpoint{6.055706in}{5.078003in}}{\pgfqpoint{6.048285in}{5.083105in}}{\pgfqpoint{6.046296in}{5.091649in}}%
\pgfpathcurveto{\pgfqpoint{6.046746in}{5.091528in}}{\pgfqpoint{6.047628in}{5.091321in}}{\pgfqpoint{6.048078in}{5.091321in}}%
\pgfpathcurveto{\pgfqpoint{6.049513in}{5.091321in}}{\pgfqpoint{6.052281in}{5.092099in}}{\pgfqpoint{6.052281in}{5.095524in}}%
\pgfpathcurveto{\pgfqpoint{6.052281in}{5.098499in}}{\pgfqpoint{6.050171in}{5.099709in}}{\pgfqpoint{6.048078in}{5.099709in}}%
\pgfpathcurveto{\pgfqpoint{6.045518in}{5.099709in}}{\pgfqpoint{6.043858in}{5.098153in}}{\pgfqpoint{6.043858in}{5.095057in}}%
\pgfpathcurveto{\pgfqpoint{6.043858in}{5.085423in}}{\pgfqpoint{6.051503in}{5.075356in}}{\pgfqpoint{6.063229in}{5.075356in}}%
\pgfpathcurveto{\pgfqpoint{6.074645in}{5.075356in}}{\pgfqpoint{6.085490in}{5.085181in}}{\pgfqpoint{6.085490in}{5.099433in}}%
\pgfpathcurveto{\pgfqpoint{6.085490in}{5.112682in}}{\pgfqpoint{6.076859in}{5.122956in}}{\pgfqpoint{6.066118in}{5.122956in}}%
\pgfpathcurveto{\pgfqpoint{6.060462in}{5.122956in}}{\pgfqpoint{6.055706in}{5.120863in}}{\pgfqpoint{6.051952in}{5.116902in}}%
\pgfpathlineto{\pgfqpoint{6.051952in}{5.141428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.127280in}{5.148865in}}%
\pgfpathcurveto{\pgfqpoint{6.127280in}{5.151183in}}{\pgfqpoint{6.127176in}{5.151183in}}{\pgfqpoint{6.125187in}{5.151183in}}%
\pgfpathlineto{\pgfqpoint{6.092307in}{5.099260in}}%
\pgfpathlineto{\pgfqpoint{6.092307in}{5.096389in}}%
\pgfpathlineto{\pgfqpoint{6.120863in}{5.096389in}}%
\pgfpathlineto{\pgfqpoint{6.120863in}{5.085475in}}%
\pgfpathcurveto{\pgfqpoint{6.120863in}{5.081445in}}{\pgfqpoint{6.120638in}{5.080338in}}{\pgfqpoint{6.112890in}{5.080338in}}%
\pgfpathlineto{\pgfqpoint{6.110797in}{5.080338in}}%
\pgfpathlineto{\pgfqpoint{6.110797in}{5.077570in}}%
\pgfpathcurveto{\pgfqpoint{6.114343in}{5.077570in}}{\pgfqpoint{6.120310in}{5.077570in}}{\pgfqpoint{6.124080in}{5.077570in}}%
\pgfpathcurveto{\pgfqpoint{6.127834in}{5.077570in}}{\pgfqpoint{6.133818in}{5.077570in}}{\pgfqpoint{6.137364in}{5.077570in}}%
\pgfpathlineto{\pgfqpoint{6.137364in}{5.080338in}}%
\pgfpathlineto{\pgfqpoint{6.135254in}{5.080338in}}%
\pgfpathcurveto{\pgfqpoint{6.127505in}{5.080338in}}{\pgfqpoint{6.127280in}{5.081445in}}{\pgfqpoint{6.127280in}{5.085475in}}%
\pgfpathlineto{\pgfqpoint{6.127280in}{5.096389in}}%
\pgfpathlineto{\pgfqpoint{6.138575in}{5.096389in}}%
\pgfpathlineto{\pgfqpoint{6.138575in}{5.099260in}}%
\pgfpathlineto{\pgfqpoint{6.127280in}{5.099260in}}%
\pgfpathlineto{\pgfqpoint{6.127280in}{5.148865in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.121192in}{5.141618in}}%
\pgfpathlineto{\pgfqpoint{6.121192in}{5.099260in}}%
\pgfpathlineto{\pgfqpoint{6.094521in}{5.099260in}}%
\pgfpathlineto{\pgfqpoint{6.121192in}{5.141618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.761519in}{4.503991in}}%
\pgfpathcurveto{\pgfqpoint{7.771378in}{4.503991in}}{\pgfqpoint{7.775702in}{4.495430in}}{\pgfqpoint{7.775702in}{4.485536in}}%
\pgfpathcurveto{\pgfqpoint{7.775702in}{4.472218in}}{\pgfqpoint{7.768611in}{4.467116in}}{\pgfqpoint{7.762194in}{4.467116in}}%
\pgfpathcurveto{\pgfqpoint{7.756331in}{4.467116in}}{\pgfqpoint{7.746800in}{4.470039in}}{\pgfqpoint{7.743808in}{4.478669in}}%
\pgfpathcurveto{\pgfqpoint{7.744361in}{4.478445in}}{\pgfqpoint{7.744915in}{4.478445in}}{\pgfqpoint{7.745468in}{4.478445in}}%
\pgfpathcurveto{\pgfqpoint{7.748132in}{4.478445in}}{\pgfqpoint{7.750121in}{4.480209in}}{\pgfqpoint{7.750121in}{4.483080in}}%
\pgfpathcurveto{\pgfqpoint{7.750121in}{4.486280in}}{\pgfqpoint{7.747682in}{4.487715in}}{\pgfqpoint{7.745468in}{4.487715in}}%
\pgfpathcurveto{\pgfqpoint{7.743600in}{4.487715in}}{\pgfqpoint{7.740712in}{4.486833in}}{\pgfqpoint{7.740712in}{4.482700in}}%
\pgfpathcurveto{\pgfqpoint{7.740712in}{4.472477in}}{\pgfqpoint{7.750675in}{4.464469in}}{\pgfqpoint{7.762419in}{4.464469in}}%
\pgfpathcurveto{\pgfqpoint{7.774699in}{4.464469in}}{\pgfqpoint{7.784108in}{4.474121in}}{\pgfqpoint{7.784108in}{4.485450in}}%
\pgfpathcurveto{\pgfqpoint{7.784108in}{4.496208in}}{\pgfqpoint{7.775253in}{4.503991in}}{\pgfqpoint{7.764736in}{4.505202in}}%
\pgfpathcurveto{\pgfqpoint{7.773142in}{4.506949in}}{\pgfqpoint{7.781237in}{4.514352in}}{\pgfqpoint{7.781237in}{4.524262in}}%
\pgfpathcurveto{\pgfqpoint{7.781237in}{4.532755in}}{\pgfqpoint{7.772485in}{4.538964in}}{\pgfqpoint{7.762523in}{4.538964in}}%
\pgfpathcurveto{\pgfqpoint{7.752456in}{4.538964in}}{\pgfqpoint{7.743600in}{4.532911in}}{\pgfqpoint{7.743600in}{4.524262in}}%
\pgfpathcurveto{\pgfqpoint{7.743600in}{4.520475in}}{\pgfqpoint{7.746472in}{4.519817in}}{\pgfqpoint{7.747907in}{4.519817in}}%
\pgfpathcurveto{\pgfqpoint{7.750242in}{4.519817in}}{\pgfqpoint{7.752231in}{4.521253in}}{\pgfqpoint{7.752231in}{4.524124in}}%
\pgfpathcurveto{\pgfqpoint{7.752231in}{4.526978in}}{\pgfqpoint{7.750242in}{4.528413in}}{\pgfqpoint{7.747907in}{4.528413in}}%
\pgfpathcurveto{\pgfqpoint{7.747475in}{4.528413in}}{\pgfqpoint{7.746921in}{4.528413in}}{\pgfqpoint{7.746472in}{4.528206in}}%
\pgfpathcurveto{\pgfqpoint{7.749689in}{4.535159in}}{\pgfqpoint{7.758423in}{4.536422in}}{\pgfqpoint{7.762298in}{4.536422in}}%
\pgfpathcurveto{\pgfqpoint{7.766172in}{4.536422in}}{\pgfqpoint{7.773488in}{4.534571in}}{\pgfqpoint{7.773488in}{4.524107in}}%
\pgfpathcurveto{\pgfqpoint{7.773488in}{4.521045in}}{\pgfqpoint{7.773039in}{4.515597in}}{\pgfqpoint{7.769268in}{4.510789in}}%
\pgfpathcurveto{\pgfqpoint{7.765947in}{4.506534in}}{\pgfqpoint{7.762194in}{4.506534in}}{\pgfqpoint{7.758544in}{4.506188in}}%
\pgfpathcurveto{\pgfqpoint{7.757991in}{4.506188in}}{\pgfqpoint{7.755431in}{4.505928in}}{\pgfqpoint{7.754999in}{4.505928in}}%
\pgfpathcurveto{\pgfqpoint{7.754220in}{4.505825in}}{\pgfqpoint{7.753771in}{4.505721in}}{\pgfqpoint{7.753771in}{4.504873in}}%
\pgfpathcurveto{\pgfqpoint{7.753771in}{4.504095in}}{\pgfqpoint{7.753892in}{4.503991in}}{\pgfqpoint{7.756106in}{4.503991in}}%
\pgfpathlineto{\pgfqpoint{7.761519in}{4.503991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.800456in}{4.530541in}}%
\pgfpathcurveto{\pgfqpoint{7.801563in}{4.530091in}}{\pgfqpoint{7.806095in}{4.528673in}}{\pgfqpoint{7.810747in}{4.528673in}}%
\pgfpathcurveto{\pgfqpoint{7.821038in}{4.528673in}}{\pgfqpoint{7.826677in}{4.534329in}}{\pgfqpoint{7.829894in}{4.537598in}}%
\pgfpathcurveto{\pgfqpoint{7.829894in}{4.538584in}}{\pgfqpoint{7.829894in}{4.539189in}}{\pgfqpoint{7.829237in}{4.539189in}}%
\pgfpathcurveto{\pgfqpoint{7.829116in}{4.539189in}}{\pgfqpoint{7.828891in}{4.539189in}}{\pgfqpoint{7.828009in}{4.538687in}}%
\pgfpathcurveto{\pgfqpoint{7.824135in}{4.536871in}}{\pgfqpoint{7.819603in}{4.535401in}}{\pgfqpoint{7.814068in}{4.535401in}}%
\pgfpathcurveto{\pgfqpoint{7.810747in}{4.535401in}}{\pgfqpoint{7.805766in}{4.535851in}}{\pgfqpoint{7.800335in}{4.538272in}}%
\pgfpathcurveto{\pgfqpoint{7.799124in}{4.538826in}}{\pgfqpoint{7.798899in}{4.538826in}}{\pgfqpoint{7.798796in}{4.538826in}}%
\pgfpathcurveto{\pgfqpoint{7.798242in}{4.538826in}}{\pgfqpoint{7.798121in}{4.538705in}}{\pgfqpoint{7.798121in}{4.536508in}}%
\pgfpathlineto{\pgfqpoint{7.798121in}{4.504787in}}%
\pgfpathcurveto{\pgfqpoint{7.798121in}{4.502815in}}{\pgfqpoint{7.798121in}{4.502262in}}{\pgfqpoint{7.799228in}{4.502262in}}%
\pgfpathcurveto{\pgfqpoint{7.799781in}{4.502262in}}{\pgfqpoint{7.800006in}{4.502486in}}{\pgfqpoint{7.800560in}{4.503247in}}%
\pgfpathcurveto{\pgfqpoint{7.804105in}{4.508211in}}{\pgfqpoint{7.808966in}{4.510304in}}{\pgfqpoint{7.814500in}{4.510304in}}%
\pgfpathcurveto{\pgfqpoint{7.818375in}{4.510304in}}{\pgfqpoint{7.826677in}{4.507883in}}{\pgfqpoint{7.826677in}{4.488978in}}%
\pgfpathcurveto{\pgfqpoint{7.826677in}{4.485450in}}{\pgfqpoint{7.826677in}{4.479050in}}{\pgfqpoint{7.823356in}{4.473965in}}%
\pgfpathcurveto{\pgfqpoint{7.820589in}{4.469433in}}{\pgfqpoint{7.816282in}{4.467116in}}{\pgfqpoint{7.811526in}{4.467116in}}%
\pgfpathcurveto{\pgfqpoint{7.804209in}{4.467116in}}{\pgfqpoint{7.796789in}{4.472218in}}{\pgfqpoint{7.794800in}{4.480762in}}%
\pgfpathcurveto{\pgfqpoint{7.795250in}{4.480641in}}{\pgfqpoint{7.796132in}{4.480434in}}{\pgfqpoint{7.796582in}{4.480434in}}%
\pgfpathcurveto{\pgfqpoint{7.798017in}{4.480434in}}{\pgfqpoint{7.800785in}{4.481212in}}{\pgfqpoint{7.800785in}{4.484637in}}%
\pgfpathcurveto{\pgfqpoint{7.800785in}{4.487612in}}{\pgfqpoint{7.798674in}{4.488822in}}{\pgfqpoint{7.796582in}{4.488822in}}%
\pgfpathcurveto{\pgfqpoint{7.794022in}{4.488822in}}{\pgfqpoint{7.792361in}{4.487266in}}{\pgfqpoint{7.792361in}{4.484170in}}%
\pgfpathcurveto{\pgfqpoint{7.792361in}{4.474536in}}{\pgfqpoint{7.800006in}{4.464469in}}{\pgfqpoint{7.811733in}{4.464469in}}%
\pgfpathcurveto{\pgfqpoint{7.823149in}{4.464469in}}{\pgfqpoint{7.833993in}{4.474294in}}{\pgfqpoint{7.833993in}{4.488546in}}%
\pgfpathcurveto{\pgfqpoint{7.833993in}{4.501795in}}{\pgfqpoint{7.825363in}{4.512069in}}{\pgfqpoint{7.814622in}{4.512069in}}%
\pgfpathcurveto{\pgfqpoint{7.808966in}{4.512069in}}{\pgfqpoint{7.804209in}{4.509976in}}{\pgfqpoint{7.800456in}{4.506015in}}%
\pgfpathlineto{\pgfqpoint{7.800456in}{4.530541in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.875784in}{4.537978in}}%
\pgfpathcurveto{\pgfqpoint{7.875784in}{4.540296in}}{\pgfqpoint{7.875680in}{4.540296in}}{\pgfqpoint{7.873691in}{4.540296in}}%
\pgfpathlineto{\pgfqpoint{7.840811in}{4.488373in}}%
\pgfpathlineto{\pgfqpoint{7.840811in}{4.485501in}}%
\pgfpathlineto{\pgfqpoint{7.869367in}{4.485501in}}%
\pgfpathlineto{\pgfqpoint{7.869367in}{4.474588in}}%
\pgfpathcurveto{\pgfqpoint{7.869367in}{4.470558in}}{\pgfqpoint{7.869142in}{4.469451in}}{\pgfqpoint{7.861393in}{4.469451in}}%
\pgfpathlineto{\pgfqpoint{7.859300in}{4.469451in}}%
\pgfpathlineto{\pgfqpoint{7.859300in}{4.466683in}}%
\pgfpathcurveto{\pgfqpoint{7.862846in}{4.466683in}}{\pgfqpoint{7.868813in}{4.466683in}}{\pgfqpoint{7.872584in}{4.466683in}}%
\pgfpathcurveto{\pgfqpoint{7.876337in}{4.466683in}}{\pgfqpoint{7.882322in}{4.466683in}}{\pgfqpoint{7.885868in}{4.466683in}}%
\pgfpathlineto{\pgfqpoint{7.885868in}{4.469451in}}%
\pgfpathlineto{\pgfqpoint{7.883757in}{4.469451in}}%
\pgfpathcurveto{\pgfqpoint{7.876009in}{4.469451in}}{\pgfqpoint{7.875784in}{4.470558in}}{\pgfqpoint{7.875784in}{4.474588in}}%
\pgfpathlineto{\pgfqpoint{7.875784in}{4.485501in}}%
\pgfpathlineto{\pgfqpoint{7.887078in}{4.485501in}}%
\pgfpathlineto{\pgfqpoint{7.887078in}{4.488373in}}%
\pgfpathlineto{\pgfqpoint{7.875784in}{4.488373in}}%
\pgfpathlineto{\pgfqpoint{7.875784in}{4.537978in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.869696in}{4.530731in}}%
\pgfpathlineto{\pgfqpoint{7.869696in}{4.488373in}}%
\pgfpathlineto{\pgfqpoint{7.843025in}{4.488373in}}%
\pgfpathlineto{\pgfqpoint{7.869696in}{4.530731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.761519in}{4.503991in}}%
\pgfpathcurveto{\pgfqpoint{7.771378in}{4.503991in}}{\pgfqpoint{7.775702in}{4.495430in}}{\pgfqpoint{7.775702in}{4.485536in}}%
\pgfpathcurveto{\pgfqpoint{7.775702in}{4.472218in}}{\pgfqpoint{7.768611in}{4.467116in}}{\pgfqpoint{7.762194in}{4.467116in}}%
\pgfpathcurveto{\pgfqpoint{7.756331in}{4.467116in}}{\pgfqpoint{7.746800in}{4.470039in}}{\pgfqpoint{7.743808in}{4.478669in}}%
\pgfpathcurveto{\pgfqpoint{7.744361in}{4.478445in}}{\pgfqpoint{7.744915in}{4.478445in}}{\pgfqpoint{7.745468in}{4.478445in}}%
\pgfpathcurveto{\pgfqpoint{7.748132in}{4.478445in}}{\pgfqpoint{7.750121in}{4.480209in}}{\pgfqpoint{7.750121in}{4.483080in}}%
\pgfpathcurveto{\pgfqpoint{7.750121in}{4.486280in}}{\pgfqpoint{7.747682in}{4.487715in}}{\pgfqpoint{7.745468in}{4.487715in}}%
\pgfpathcurveto{\pgfqpoint{7.743600in}{4.487715in}}{\pgfqpoint{7.740712in}{4.486833in}}{\pgfqpoint{7.740712in}{4.482700in}}%
\pgfpathcurveto{\pgfqpoint{7.740712in}{4.472477in}}{\pgfqpoint{7.750675in}{4.464469in}}{\pgfqpoint{7.762419in}{4.464469in}}%
\pgfpathcurveto{\pgfqpoint{7.774699in}{4.464469in}}{\pgfqpoint{7.784108in}{4.474121in}}{\pgfqpoint{7.784108in}{4.485450in}}%
\pgfpathcurveto{\pgfqpoint{7.784108in}{4.496208in}}{\pgfqpoint{7.775253in}{4.503991in}}{\pgfqpoint{7.764736in}{4.505202in}}%
\pgfpathcurveto{\pgfqpoint{7.773142in}{4.506949in}}{\pgfqpoint{7.781237in}{4.514352in}}{\pgfqpoint{7.781237in}{4.524262in}}%
\pgfpathcurveto{\pgfqpoint{7.781237in}{4.532755in}}{\pgfqpoint{7.772485in}{4.538964in}}{\pgfqpoint{7.762523in}{4.538964in}}%
\pgfpathcurveto{\pgfqpoint{7.752456in}{4.538964in}}{\pgfqpoint{7.743600in}{4.532911in}}{\pgfqpoint{7.743600in}{4.524262in}}%
\pgfpathcurveto{\pgfqpoint{7.743600in}{4.520475in}}{\pgfqpoint{7.746472in}{4.519817in}}{\pgfqpoint{7.747907in}{4.519817in}}%
\pgfpathcurveto{\pgfqpoint{7.750242in}{4.519817in}}{\pgfqpoint{7.752231in}{4.521253in}}{\pgfqpoint{7.752231in}{4.524124in}}%
\pgfpathcurveto{\pgfqpoint{7.752231in}{4.526978in}}{\pgfqpoint{7.750242in}{4.528413in}}{\pgfqpoint{7.747907in}{4.528413in}}%
\pgfpathcurveto{\pgfqpoint{7.747475in}{4.528413in}}{\pgfqpoint{7.746921in}{4.528413in}}{\pgfqpoint{7.746472in}{4.528206in}}%
\pgfpathcurveto{\pgfqpoint{7.749689in}{4.535159in}}{\pgfqpoint{7.758423in}{4.536422in}}{\pgfqpoint{7.762298in}{4.536422in}}%
\pgfpathcurveto{\pgfqpoint{7.766172in}{4.536422in}}{\pgfqpoint{7.773488in}{4.534571in}}{\pgfqpoint{7.773488in}{4.524107in}}%
\pgfpathcurveto{\pgfqpoint{7.773488in}{4.521045in}}{\pgfqpoint{7.773039in}{4.515597in}}{\pgfqpoint{7.769268in}{4.510789in}}%
\pgfpathcurveto{\pgfqpoint{7.765947in}{4.506534in}}{\pgfqpoint{7.762194in}{4.506534in}}{\pgfqpoint{7.758544in}{4.506188in}}%
\pgfpathcurveto{\pgfqpoint{7.757991in}{4.506188in}}{\pgfqpoint{7.755431in}{4.505928in}}{\pgfqpoint{7.754999in}{4.505928in}}%
\pgfpathcurveto{\pgfqpoint{7.754220in}{4.505825in}}{\pgfqpoint{7.753771in}{4.505721in}}{\pgfqpoint{7.753771in}{4.504873in}}%
\pgfpathcurveto{\pgfqpoint{7.753771in}{4.504095in}}{\pgfqpoint{7.753892in}{4.503991in}}{\pgfqpoint{7.756106in}{4.503991in}}%
\pgfpathlineto{\pgfqpoint{7.761519in}{4.503991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.800456in}{4.530541in}}%
\pgfpathcurveto{\pgfqpoint{7.801563in}{4.530091in}}{\pgfqpoint{7.806095in}{4.528673in}}{\pgfqpoint{7.810747in}{4.528673in}}%
\pgfpathcurveto{\pgfqpoint{7.821038in}{4.528673in}}{\pgfqpoint{7.826677in}{4.534329in}}{\pgfqpoint{7.829894in}{4.537598in}}%
\pgfpathcurveto{\pgfqpoint{7.829894in}{4.538584in}}{\pgfqpoint{7.829894in}{4.539189in}}{\pgfqpoint{7.829237in}{4.539189in}}%
\pgfpathcurveto{\pgfqpoint{7.829116in}{4.539189in}}{\pgfqpoint{7.828891in}{4.539189in}}{\pgfqpoint{7.828009in}{4.538687in}}%
\pgfpathcurveto{\pgfqpoint{7.824135in}{4.536871in}}{\pgfqpoint{7.819603in}{4.535401in}}{\pgfqpoint{7.814068in}{4.535401in}}%
\pgfpathcurveto{\pgfqpoint{7.810747in}{4.535401in}}{\pgfqpoint{7.805766in}{4.535851in}}{\pgfqpoint{7.800335in}{4.538272in}}%
\pgfpathcurveto{\pgfqpoint{7.799124in}{4.538826in}}{\pgfqpoint{7.798899in}{4.538826in}}{\pgfqpoint{7.798796in}{4.538826in}}%
\pgfpathcurveto{\pgfqpoint{7.798242in}{4.538826in}}{\pgfqpoint{7.798121in}{4.538705in}}{\pgfqpoint{7.798121in}{4.536508in}}%
\pgfpathlineto{\pgfqpoint{7.798121in}{4.504787in}}%
\pgfpathcurveto{\pgfqpoint{7.798121in}{4.502815in}}{\pgfqpoint{7.798121in}{4.502262in}}{\pgfqpoint{7.799228in}{4.502262in}}%
\pgfpathcurveto{\pgfqpoint{7.799781in}{4.502262in}}{\pgfqpoint{7.800006in}{4.502486in}}{\pgfqpoint{7.800560in}{4.503247in}}%
\pgfpathcurveto{\pgfqpoint{7.804105in}{4.508211in}}{\pgfqpoint{7.808966in}{4.510304in}}{\pgfqpoint{7.814500in}{4.510304in}}%
\pgfpathcurveto{\pgfqpoint{7.818375in}{4.510304in}}{\pgfqpoint{7.826677in}{4.507883in}}{\pgfqpoint{7.826677in}{4.488978in}}%
\pgfpathcurveto{\pgfqpoint{7.826677in}{4.485450in}}{\pgfqpoint{7.826677in}{4.479050in}}{\pgfqpoint{7.823356in}{4.473965in}}%
\pgfpathcurveto{\pgfqpoint{7.820589in}{4.469433in}}{\pgfqpoint{7.816282in}{4.467116in}}{\pgfqpoint{7.811526in}{4.467116in}}%
\pgfpathcurveto{\pgfqpoint{7.804209in}{4.467116in}}{\pgfqpoint{7.796789in}{4.472218in}}{\pgfqpoint{7.794800in}{4.480762in}}%
\pgfpathcurveto{\pgfqpoint{7.795250in}{4.480641in}}{\pgfqpoint{7.796132in}{4.480434in}}{\pgfqpoint{7.796582in}{4.480434in}}%
\pgfpathcurveto{\pgfqpoint{7.798017in}{4.480434in}}{\pgfqpoint{7.800785in}{4.481212in}}{\pgfqpoint{7.800785in}{4.484637in}}%
\pgfpathcurveto{\pgfqpoint{7.800785in}{4.487612in}}{\pgfqpoint{7.798674in}{4.488822in}}{\pgfqpoint{7.796582in}{4.488822in}}%
\pgfpathcurveto{\pgfqpoint{7.794022in}{4.488822in}}{\pgfqpoint{7.792361in}{4.487266in}}{\pgfqpoint{7.792361in}{4.484170in}}%
\pgfpathcurveto{\pgfqpoint{7.792361in}{4.474536in}}{\pgfqpoint{7.800006in}{4.464469in}}{\pgfqpoint{7.811733in}{4.464469in}}%
\pgfpathcurveto{\pgfqpoint{7.823149in}{4.464469in}}{\pgfqpoint{7.833993in}{4.474294in}}{\pgfqpoint{7.833993in}{4.488546in}}%
\pgfpathcurveto{\pgfqpoint{7.833993in}{4.501795in}}{\pgfqpoint{7.825363in}{4.512069in}}{\pgfqpoint{7.814622in}{4.512069in}}%
\pgfpathcurveto{\pgfqpoint{7.808966in}{4.512069in}}{\pgfqpoint{7.804209in}{4.509976in}}{\pgfqpoint{7.800456in}{4.506015in}}%
\pgfpathlineto{\pgfqpoint{7.800456in}{4.530541in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.875784in}{4.537978in}}%
\pgfpathcurveto{\pgfqpoint{7.875784in}{4.540296in}}{\pgfqpoint{7.875680in}{4.540296in}}{\pgfqpoint{7.873691in}{4.540296in}}%
\pgfpathlineto{\pgfqpoint{7.840811in}{4.488373in}}%
\pgfpathlineto{\pgfqpoint{7.840811in}{4.485501in}}%
\pgfpathlineto{\pgfqpoint{7.869367in}{4.485501in}}%
\pgfpathlineto{\pgfqpoint{7.869367in}{4.474588in}}%
\pgfpathcurveto{\pgfqpoint{7.869367in}{4.470558in}}{\pgfqpoint{7.869142in}{4.469451in}}{\pgfqpoint{7.861393in}{4.469451in}}%
\pgfpathlineto{\pgfqpoint{7.859300in}{4.469451in}}%
\pgfpathlineto{\pgfqpoint{7.859300in}{4.466683in}}%
\pgfpathcurveto{\pgfqpoint{7.862846in}{4.466683in}}{\pgfqpoint{7.868813in}{4.466683in}}{\pgfqpoint{7.872584in}{4.466683in}}%
\pgfpathcurveto{\pgfqpoint{7.876337in}{4.466683in}}{\pgfqpoint{7.882322in}{4.466683in}}{\pgfqpoint{7.885868in}{4.466683in}}%
\pgfpathlineto{\pgfqpoint{7.885868in}{4.469451in}}%
\pgfpathlineto{\pgfqpoint{7.883757in}{4.469451in}}%
\pgfpathcurveto{\pgfqpoint{7.876009in}{4.469451in}}{\pgfqpoint{7.875784in}{4.470558in}}{\pgfqpoint{7.875784in}{4.474588in}}%
\pgfpathlineto{\pgfqpoint{7.875784in}{4.485501in}}%
\pgfpathlineto{\pgfqpoint{7.887078in}{4.485501in}}%
\pgfpathlineto{\pgfqpoint{7.887078in}{4.488373in}}%
\pgfpathlineto{\pgfqpoint{7.875784in}{4.488373in}}%
\pgfpathlineto{\pgfqpoint{7.875784in}{4.537978in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.869696in}{4.530731in}}%
\pgfpathlineto{\pgfqpoint{7.869696in}{4.488373in}}%
\pgfpathlineto{\pgfqpoint{7.843025in}{4.488373in}}%
\pgfpathlineto{\pgfqpoint{7.869696in}{4.530731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.031530in}{4.938607in}}%
\pgfpathcurveto{\pgfqpoint{8.041389in}{4.938607in}}{\pgfqpoint{8.045713in}{4.930045in}}{\pgfqpoint{8.045713in}{4.920152in}}%
\pgfpathcurveto{\pgfqpoint{8.045713in}{4.906834in}}{\pgfqpoint{8.038622in}{4.901731in}}{\pgfqpoint{8.032205in}{4.901731in}}%
\pgfpathcurveto{\pgfqpoint{8.026342in}{4.901731in}}{\pgfqpoint{8.016811in}{4.904654in}}{\pgfqpoint{8.013819in}{4.913285in}}%
\pgfpathcurveto{\pgfqpoint{8.014373in}{4.913060in}}{\pgfqpoint{8.014926in}{4.913060in}}{\pgfqpoint{8.015480in}{4.913060in}}%
\pgfpathcurveto{\pgfqpoint{8.018143in}{4.913060in}}{\pgfqpoint{8.020132in}{4.914825in}}{\pgfqpoint{8.020132in}{4.917696in}}%
\pgfpathcurveto{\pgfqpoint{8.020132in}{4.920895in}}{\pgfqpoint{8.017693in}{4.922331in}}{\pgfqpoint{8.015480in}{4.922331in}}%
\pgfpathcurveto{\pgfqpoint{8.013612in}{4.922331in}}{\pgfqpoint{8.010723in}{4.921449in}}{\pgfqpoint{8.010723in}{4.917315in}}%
\pgfpathcurveto{\pgfqpoint{8.010723in}{4.907093in}}{\pgfqpoint{8.020686in}{4.899085in}}{\pgfqpoint{8.032430in}{4.899085in}}%
\pgfpathcurveto{\pgfqpoint{8.044710in}{4.899085in}}{\pgfqpoint{8.054119in}{4.908736in}}{\pgfqpoint{8.054119in}{4.920065in}}%
\pgfpathcurveto{\pgfqpoint{8.054119in}{4.930824in}}{\pgfqpoint{8.045264in}{4.938607in}}{\pgfqpoint{8.034748in}{4.939818in}}%
\pgfpathcurveto{\pgfqpoint{8.043154in}{4.941565in}}{\pgfqpoint{8.051248in}{4.948967in}}{\pgfqpoint{8.051248in}{4.958878in}}%
\pgfpathcurveto{\pgfqpoint{8.051248in}{4.967371in}}{\pgfqpoint{8.042496in}{4.973580in}}{\pgfqpoint{8.032534in}{4.973580in}}%
\pgfpathcurveto{\pgfqpoint{8.022467in}{4.973580in}}{\pgfqpoint{8.013612in}{4.967526in}}{\pgfqpoint{8.013612in}{4.958878in}}%
\pgfpathcurveto{\pgfqpoint{8.013612in}{4.955090in}}{\pgfqpoint{8.016483in}{4.954433in}}{\pgfqpoint{8.017918in}{4.954433in}}%
\pgfpathcurveto{\pgfqpoint{8.020253in}{4.954433in}}{\pgfqpoint{8.022242in}{4.955869in}}{\pgfqpoint{8.022242in}{4.958740in}}%
\pgfpathcurveto{\pgfqpoint{8.022242in}{4.961594in}}{\pgfqpoint{8.020253in}{4.963029in}}{\pgfqpoint{8.017918in}{4.963029in}}%
\pgfpathcurveto{\pgfqpoint{8.017486in}{4.963029in}}{\pgfqpoint{8.016932in}{4.963029in}}{\pgfqpoint{8.016483in}{4.962822in}}%
\pgfpathcurveto{\pgfqpoint{8.019700in}{4.969775in}}{\pgfqpoint{8.028434in}{4.971037in}}{\pgfqpoint{8.032309in}{4.971037in}}%
\pgfpathcurveto{\pgfqpoint{8.036183in}{4.971037in}}{\pgfqpoint{8.043499in}{4.969187in}}{\pgfqpoint{8.043499in}{4.958722in}}%
\pgfpathcurveto{\pgfqpoint{8.043499in}{4.955661in}}{\pgfqpoint{8.043050in}{4.950213in}}{\pgfqpoint{8.039279in}{4.945404in}}%
\pgfpathcurveto{\pgfqpoint{8.035958in}{4.941149in}}{\pgfqpoint{8.032205in}{4.941149in}}{\pgfqpoint{8.028556in}{4.940803in}}%
\pgfpathcurveto{\pgfqpoint{8.028002in}{4.940803in}}{\pgfqpoint{8.025442in}{4.940544in}}{\pgfqpoint{8.025010in}{4.940544in}}%
\pgfpathcurveto{\pgfqpoint{8.024231in}{4.940440in}}{\pgfqpoint{8.023782in}{4.940336in}}{\pgfqpoint{8.023782in}{4.939489in}}%
\pgfpathcurveto{\pgfqpoint{8.023782in}{4.938711in}}{\pgfqpoint{8.023903in}{4.938607in}}{\pgfqpoint{8.026117in}{4.938607in}}%
\pgfpathlineto{\pgfqpoint{8.031530in}{4.938607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.070467in}{4.965157in}}%
\pgfpathcurveto{\pgfqpoint{8.071574in}{4.964707in}}{\pgfqpoint{8.076106in}{4.963289in}}{\pgfqpoint{8.080758in}{4.963289in}}%
\pgfpathcurveto{\pgfqpoint{8.091050in}{4.963289in}}{\pgfqpoint{8.096688in}{4.968944in}}{\pgfqpoint{8.099905in}{4.972213in}}%
\pgfpathcurveto{\pgfqpoint{8.099905in}{4.973199in}}{\pgfqpoint{8.099905in}{4.973805in}}{\pgfqpoint{8.099248in}{4.973805in}}%
\pgfpathcurveto{\pgfqpoint{8.099127in}{4.973805in}}{\pgfqpoint{8.098902in}{4.973805in}}{\pgfqpoint{8.098020in}{4.973303in}}%
\pgfpathcurveto{\pgfqpoint{8.094146in}{4.971487in}}{\pgfqpoint{8.089614in}{4.970017in}}{\pgfqpoint{8.084079in}{4.970017in}}%
\pgfpathcurveto{\pgfqpoint{8.080758in}{4.970017in}}{\pgfqpoint{8.075777in}{4.970467in}}{\pgfqpoint{8.070346in}{4.972888in}}%
\pgfpathcurveto{\pgfqpoint{8.069135in}{4.973442in}}{\pgfqpoint{8.068910in}{4.973442in}}{\pgfqpoint{8.068807in}{4.973442in}}%
\pgfpathcurveto{\pgfqpoint{8.068253in}{4.973442in}}{\pgfqpoint{8.068132in}{4.973320in}}{\pgfqpoint{8.068132in}{4.971124in}}%
\pgfpathlineto{\pgfqpoint{8.068132in}{4.939402in}}%
\pgfpathcurveto{\pgfqpoint{8.068132in}{4.937431in}}{\pgfqpoint{8.068132in}{4.936877in}}{\pgfqpoint{8.069239in}{4.936877in}}%
\pgfpathcurveto{\pgfqpoint{8.069792in}{4.936877in}}{\pgfqpoint{8.070017in}{4.937102in}}{\pgfqpoint{8.070571in}{4.937863in}}%
\pgfpathcurveto{\pgfqpoint{8.074117in}{4.942827in}}{\pgfqpoint{8.078977in}{4.944920in}}{\pgfqpoint{8.084512in}{4.944920in}}%
\pgfpathcurveto{\pgfqpoint{8.088386in}{4.944920in}}{\pgfqpoint{8.096688in}{4.942499in}}{\pgfqpoint{8.096688in}{4.923594in}}%
\pgfpathcurveto{\pgfqpoint{8.096688in}{4.920065in}}{\pgfqpoint{8.096688in}{4.913666in}}{\pgfqpoint{8.093367in}{4.908581in}}%
\pgfpathcurveto{\pgfqpoint{8.090600in}{4.904049in}}{\pgfqpoint{8.086293in}{4.901731in}}{\pgfqpoint{8.081537in}{4.901731in}}%
\pgfpathcurveto{\pgfqpoint{8.074220in}{4.901731in}}{\pgfqpoint{8.066800in}{4.906834in}}{\pgfqpoint{8.064811in}{4.915378in}}%
\pgfpathcurveto{\pgfqpoint{8.065261in}{4.915257in}}{\pgfqpoint{8.066143in}{4.915049in}}{\pgfqpoint{8.066593in}{4.915049in}}%
\pgfpathcurveto{\pgfqpoint{8.068028in}{4.915049in}}{\pgfqpoint{8.070796in}{4.915828in}}{\pgfqpoint{8.070796in}{4.919252in}}%
\pgfpathcurveto{\pgfqpoint{8.070796in}{4.922227in}}{\pgfqpoint{8.068686in}{4.923438in}}{\pgfqpoint{8.066593in}{4.923438in}}%
\pgfpathcurveto{\pgfqpoint{8.064033in}{4.923438in}}{\pgfqpoint{8.062372in}{4.921881in}}{\pgfqpoint{8.062372in}{4.918785in}}%
\pgfpathcurveto{\pgfqpoint{8.062372in}{4.909151in}}{\pgfqpoint{8.070017in}{4.899085in}}{\pgfqpoint{8.081744in}{4.899085in}}%
\pgfpathcurveto{\pgfqpoint{8.093160in}{4.899085in}}{\pgfqpoint{8.104004in}{4.908909in}}{\pgfqpoint{8.104004in}{4.923161in}}%
\pgfpathcurveto{\pgfqpoint{8.104004in}{4.936410in}}{\pgfqpoint{8.095374in}{4.946684in}}{\pgfqpoint{8.084633in}{4.946684in}}%
\pgfpathcurveto{\pgfqpoint{8.078977in}{4.946684in}}{\pgfqpoint{8.074220in}{4.944591in}}{\pgfqpoint{8.070467in}{4.940631in}}%
\pgfpathlineto{\pgfqpoint{8.070467in}{4.965157in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.145795in}{4.972594in}}%
\pgfpathcurveto{\pgfqpoint{8.145795in}{4.974912in}}{\pgfqpoint{8.145691in}{4.974912in}}{\pgfqpoint{8.143702in}{4.974912in}}%
\pgfpathlineto{\pgfqpoint{8.110822in}{4.922988in}}%
\pgfpathlineto{\pgfqpoint{8.110822in}{4.920117in}}%
\pgfpathlineto{\pgfqpoint{8.139378in}{4.920117in}}%
\pgfpathlineto{\pgfqpoint{8.139378in}{4.909203in}}%
\pgfpathcurveto{\pgfqpoint{8.139378in}{4.905173in}}{\pgfqpoint{8.139153in}{4.904066in}}{\pgfqpoint{8.131404in}{4.904066in}}%
\pgfpathlineto{\pgfqpoint{8.129312in}{4.904066in}}%
\pgfpathlineto{\pgfqpoint{8.129312in}{4.901299in}}%
\pgfpathcurveto{\pgfqpoint{8.132857in}{4.901299in}}{\pgfqpoint{8.138825in}{4.901299in}}{\pgfqpoint{8.142595in}{4.901299in}}%
\pgfpathcurveto{\pgfqpoint{8.146348in}{4.901299in}}{\pgfqpoint{8.152333in}{4.901299in}}{\pgfqpoint{8.155879in}{4.901299in}}%
\pgfpathlineto{\pgfqpoint{8.155879in}{4.904066in}}%
\pgfpathlineto{\pgfqpoint{8.153768in}{4.904066in}}%
\pgfpathcurveto{\pgfqpoint{8.146020in}{4.904066in}}{\pgfqpoint{8.145795in}{4.905173in}}{\pgfqpoint{8.145795in}{4.909203in}}%
\pgfpathlineto{\pgfqpoint{8.145795in}{4.920117in}}%
\pgfpathlineto{\pgfqpoint{8.157089in}{4.920117in}}%
\pgfpathlineto{\pgfqpoint{8.157089in}{4.922988in}}%
\pgfpathlineto{\pgfqpoint{8.145795in}{4.922988in}}%
\pgfpathlineto{\pgfqpoint{8.145795in}{4.972594in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.139707in}{4.965347in}}%
\pgfpathlineto{\pgfqpoint{8.139707in}{4.922988in}}%
\pgfpathlineto{\pgfqpoint{8.113036in}{4.922988in}}%
\pgfpathlineto{\pgfqpoint{8.139707in}{4.965347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.031530in}{4.938607in}}%
\pgfpathcurveto{\pgfqpoint{8.041389in}{4.938607in}}{\pgfqpoint{8.045713in}{4.930045in}}{\pgfqpoint{8.045713in}{4.920152in}}%
\pgfpathcurveto{\pgfqpoint{8.045713in}{4.906834in}}{\pgfqpoint{8.038622in}{4.901731in}}{\pgfqpoint{8.032205in}{4.901731in}}%
\pgfpathcurveto{\pgfqpoint{8.026342in}{4.901731in}}{\pgfqpoint{8.016811in}{4.904654in}}{\pgfqpoint{8.013819in}{4.913285in}}%
\pgfpathcurveto{\pgfqpoint{8.014373in}{4.913060in}}{\pgfqpoint{8.014926in}{4.913060in}}{\pgfqpoint{8.015480in}{4.913060in}}%
\pgfpathcurveto{\pgfqpoint{8.018143in}{4.913060in}}{\pgfqpoint{8.020132in}{4.914825in}}{\pgfqpoint{8.020132in}{4.917696in}}%
\pgfpathcurveto{\pgfqpoint{8.020132in}{4.920895in}}{\pgfqpoint{8.017693in}{4.922331in}}{\pgfqpoint{8.015480in}{4.922331in}}%
\pgfpathcurveto{\pgfqpoint{8.013612in}{4.922331in}}{\pgfqpoint{8.010723in}{4.921449in}}{\pgfqpoint{8.010723in}{4.917315in}}%
\pgfpathcurveto{\pgfqpoint{8.010723in}{4.907093in}}{\pgfqpoint{8.020686in}{4.899085in}}{\pgfqpoint{8.032430in}{4.899085in}}%
\pgfpathcurveto{\pgfqpoint{8.044710in}{4.899085in}}{\pgfqpoint{8.054119in}{4.908736in}}{\pgfqpoint{8.054119in}{4.920065in}}%
\pgfpathcurveto{\pgfqpoint{8.054119in}{4.930824in}}{\pgfqpoint{8.045264in}{4.938607in}}{\pgfqpoint{8.034748in}{4.939818in}}%
\pgfpathcurveto{\pgfqpoint{8.043154in}{4.941565in}}{\pgfqpoint{8.051248in}{4.948967in}}{\pgfqpoint{8.051248in}{4.958878in}}%
\pgfpathcurveto{\pgfqpoint{8.051248in}{4.967371in}}{\pgfqpoint{8.042496in}{4.973580in}}{\pgfqpoint{8.032534in}{4.973580in}}%
\pgfpathcurveto{\pgfqpoint{8.022467in}{4.973580in}}{\pgfqpoint{8.013612in}{4.967526in}}{\pgfqpoint{8.013612in}{4.958878in}}%
\pgfpathcurveto{\pgfqpoint{8.013612in}{4.955090in}}{\pgfqpoint{8.016483in}{4.954433in}}{\pgfqpoint{8.017918in}{4.954433in}}%
\pgfpathcurveto{\pgfqpoint{8.020253in}{4.954433in}}{\pgfqpoint{8.022242in}{4.955869in}}{\pgfqpoint{8.022242in}{4.958740in}}%
\pgfpathcurveto{\pgfqpoint{8.022242in}{4.961594in}}{\pgfqpoint{8.020253in}{4.963029in}}{\pgfqpoint{8.017918in}{4.963029in}}%
\pgfpathcurveto{\pgfqpoint{8.017486in}{4.963029in}}{\pgfqpoint{8.016932in}{4.963029in}}{\pgfqpoint{8.016483in}{4.962822in}}%
\pgfpathcurveto{\pgfqpoint{8.019700in}{4.969775in}}{\pgfqpoint{8.028434in}{4.971037in}}{\pgfqpoint{8.032309in}{4.971037in}}%
\pgfpathcurveto{\pgfqpoint{8.036183in}{4.971037in}}{\pgfqpoint{8.043499in}{4.969187in}}{\pgfqpoint{8.043499in}{4.958722in}}%
\pgfpathcurveto{\pgfqpoint{8.043499in}{4.955661in}}{\pgfqpoint{8.043050in}{4.950213in}}{\pgfqpoint{8.039279in}{4.945404in}}%
\pgfpathcurveto{\pgfqpoint{8.035958in}{4.941149in}}{\pgfqpoint{8.032205in}{4.941149in}}{\pgfqpoint{8.028556in}{4.940803in}}%
\pgfpathcurveto{\pgfqpoint{8.028002in}{4.940803in}}{\pgfqpoint{8.025442in}{4.940544in}}{\pgfqpoint{8.025010in}{4.940544in}}%
\pgfpathcurveto{\pgfqpoint{8.024231in}{4.940440in}}{\pgfqpoint{8.023782in}{4.940336in}}{\pgfqpoint{8.023782in}{4.939489in}}%
\pgfpathcurveto{\pgfqpoint{8.023782in}{4.938711in}}{\pgfqpoint{8.023903in}{4.938607in}}{\pgfqpoint{8.026117in}{4.938607in}}%
\pgfpathlineto{\pgfqpoint{8.031530in}{4.938607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.070467in}{4.965157in}}%
\pgfpathcurveto{\pgfqpoint{8.071574in}{4.964707in}}{\pgfqpoint{8.076106in}{4.963289in}}{\pgfqpoint{8.080758in}{4.963289in}}%
\pgfpathcurveto{\pgfqpoint{8.091050in}{4.963289in}}{\pgfqpoint{8.096688in}{4.968944in}}{\pgfqpoint{8.099905in}{4.972213in}}%
\pgfpathcurveto{\pgfqpoint{8.099905in}{4.973199in}}{\pgfqpoint{8.099905in}{4.973805in}}{\pgfqpoint{8.099248in}{4.973805in}}%
\pgfpathcurveto{\pgfqpoint{8.099127in}{4.973805in}}{\pgfqpoint{8.098902in}{4.973805in}}{\pgfqpoint{8.098020in}{4.973303in}}%
\pgfpathcurveto{\pgfqpoint{8.094146in}{4.971487in}}{\pgfqpoint{8.089614in}{4.970017in}}{\pgfqpoint{8.084079in}{4.970017in}}%
\pgfpathcurveto{\pgfqpoint{8.080758in}{4.970017in}}{\pgfqpoint{8.075777in}{4.970467in}}{\pgfqpoint{8.070346in}{4.972888in}}%
\pgfpathcurveto{\pgfqpoint{8.069135in}{4.973442in}}{\pgfqpoint{8.068910in}{4.973442in}}{\pgfqpoint{8.068807in}{4.973442in}}%
\pgfpathcurveto{\pgfqpoint{8.068253in}{4.973442in}}{\pgfqpoint{8.068132in}{4.973320in}}{\pgfqpoint{8.068132in}{4.971124in}}%
\pgfpathlineto{\pgfqpoint{8.068132in}{4.939402in}}%
\pgfpathcurveto{\pgfqpoint{8.068132in}{4.937431in}}{\pgfqpoint{8.068132in}{4.936877in}}{\pgfqpoint{8.069239in}{4.936877in}}%
\pgfpathcurveto{\pgfqpoint{8.069792in}{4.936877in}}{\pgfqpoint{8.070017in}{4.937102in}}{\pgfqpoint{8.070571in}{4.937863in}}%
\pgfpathcurveto{\pgfqpoint{8.074117in}{4.942827in}}{\pgfqpoint{8.078977in}{4.944920in}}{\pgfqpoint{8.084512in}{4.944920in}}%
\pgfpathcurveto{\pgfqpoint{8.088386in}{4.944920in}}{\pgfqpoint{8.096688in}{4.942499in}}{\pgfqpoint{8.096688in}{4.923594in}}%
\pgfpathcurveto{\pgfqpoint{8.096688in}{4.920065in}}{\pgfqpoint{8.096688in}{4.913666in}}{\pgfqpoint{8.093367in}{4.908581in}}%
\pgfpathcurveto{\pgfqpoint{8.090600in}{4.904049in}}{\pgfqpoint{8.086293in}{4.901731in}}{\pgfqpoint{8.081537in}{4.901731in}}%
\pgfpathcurveto{\pgfqpoint{8.074220in}{4.901731in}}{\pgfqpoint{8.066800in}{4.906834in}}{\pgfqpoint{8.064811in}{4.915378in}}%
\pgfpathcurveto{\pgfqpoint{8.065261in}{4.915257in}}{\pgfqpoint{8.066143in}{4.915049in}}{\pgfqpoint{8.066593in}{4.915049in}}%
\pgfpathcurveto{\pgfqpoint{8.068028in}{4.915049in}}{\pgfqpoint{8.070796in}{4.915828in}}{\pgfqpoint{8.070796in}{4.919252in}}%
\pgfpathcurveto{\pgfqpoint{8.070796in}{4.922227in}}{\pgfqpoint{8.068686in}{4.923438in}}{\pgfqpoint{8.066593in}{4.923438in}}%
\pgfpathcurveto{\pgfqpoint{8.064033in}{4.923438in}}{\pgfqpoint{8.062372in}{4.921881in}}{\pgfqpoint{8.062372in}{4.918785in}}%
\pgfpathcurveto{\pgfqpoint{8.062372in}{4.909151in}}{\pgfqpoint{8.070017in}{4.899085in}}{\pgfqpoint{8.081744in}{4.899085in}}%
\pgfpathcurveto{\pgfqpoint{8.093160in}{4.899085in}}{\pgfqpoint{8.104004in}{4.908909in}}{\pgfqpoint{8.104004in}{4.923161in}}%
\pgfpathcurveto{\pgfqpoint{8.104004in}{4.936410in}}{\pgfqpoint{8.095374in}{4.946684in}}{\pgfqpoint{8.084633in}{4.946684in}}%
\pgfpathcurveto{\pgfqpoint{8.078977in}{4.946684in}}{\pgfqpoint{8.074220in}{4.944591in}}{\pgfqpoint{8.070467in}{4.940631in}}%
\pgfpathlineto{\pgfqpoint{8.070467in}{4.965157in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.145795in}{4.972594in}}%
\pgfpathcurveto{\pgfqpoint{8.145795in}{4.974912in}}{\pgfqpoint{8.145691in}{4.974912in}}{\pgfqpoint{8.143702in}{4.974912in}}%
\pgfpathlineto{\pgfqpoint{8.110822in}{4.922988in}}%
\pgfpathlineto{\pgfqpoint{8.110822in}{4.920117in}}%
\pgfpathlineto{\pgfqpoint{8.139378in}{4.920117in}}%
\pgfpathlineto{\pgfqpoint{8.139378in}{4.909203in}}%
\pgfpathcurveto{\pgfqpoint{8.139378in}{4.905173in}}{\pgfqpoint{8.139153in}{4.904066in}}{\pgfqpoint{8.131404in}{4.904066in}}%
\pgfpathlineto{\pgfqpoint{8.129312in}{4.904066in}}%
\pgfpathlineto{\pgfqpoint{8.129312in}{4.901299in}}%
\pgfpathcurveto{\pgfqpoint{8.132857in}{4.901299in}}{\pgfqpoint{8.138825in}{4.901299in}}{\pgfqpoint{8.142595in}{4.901299in}}%
\pgfpathcurveto{\pgfqpoint{8.146348in}{4.901299in}}{\pgfqpoint{8.152333in}{4.901299in}}{\pgfqpoint{8.155879in}{4.901299in}}%
\pgfpathlineto{\pgfqpoint{8.155879in}{4.904066in}}%
\pgfpathlineto{\pgfqpoint{8.153768in}{4.904066in}}%
\pgfpathcurveto{\pgfqpoint{8.146020in}{4.904066in}}{\pgfqpoint{8.145795in}{4.905173in}}{\pgfqpoint{8.145795in}{4.909203in}}%
\pgfpathlineto{\pgfqpoint{8.145795in}{4.920117in}}%
\pgfpathlineto{\pgfqpoint{8.157089in}{4.920117in}}%
\pgfpathlineto{\pgfqpoint{8.157089in}{4.922988in}}%
\pgfpathlineto{\pgfqpoint{8.145795in}{4.922988in}}%
\pgfpathlineto{\pgfqpoint{8.145795in}{4.972594in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.139707in}{4.965347in}}%
\pgfpathlineto{\pgfqpoint{8.139707in}{4.922988in}}%
\pgfpathlineto{\pgfqpoint{8.113036in}{4.922988in}}%
\pgfpathlineto{\pgfqpoint{8.139707in}{4.965347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010284in}{5.064771in}}%
\pgfpathcurveto{\pgfqpoint{6.020143in}{5.064771in}}{\pgfqpoint{6.024467in}{5.056209in}}{\pgfqpoint{6.024467in}{5.046316in}}%
\pgfpathcurveto{\pgfqpoint{6.024467in}{5.032998in}}{\pgfqpoint{6.017376in}{5.027896in}}{\pgfqpoint{6.010959in}{5.027896in}}%
\pgfpathcurveto{\pgfqpoint{6.005095in}{5.027896in}}{\pgfqpoint{5.995565in}{5.030819in}}{\pgfqpoint{5.992573in}{5.039449in}}%
\pgfpathcurveto{\pgfqpoint{5.993126in}{5.039225in}}{\pgfqpoint{5.993680in}{5.039225in}}{\pgfqpoint{5.994233in}{5.039225in}}%
\pgfpathcurveto{\pgfqpoint{5.996897in}{5.039225in}}{\pgfqpoint{5.998886in}{5.040989in}}{\pgfqpoint{5.998886in}{5.043860in}}%
\pgfpathcurveto{\pgfqpoint{5.998886in}{5.047060in}}{\pgfqpoint{5.996447in}{5.048495in}}{\pgfqpoint{5.994233in}{5.048495in}}%
\pgfpathcurveto{\pgfqpoint{5.992365in}{5.048495in}}{\pgfqpoint{5.989477in}{5.047613in}}{\pgfqpoint{5.989477in}{5.043479in}}%
\pgfpathcurveto{\pgfqpoint{5.989477in}{5.033257in}}{\pgfqpoint{5.999439in}{5.025249in}}{\pgfqpoint{6.011183in}{5.025249in}}%
\pgfpathcurveto{\pgfqpoint{6.023464in}{5.025249in}}{\pgfqpoint{6.032873in}{5.034900in}}{\pgfqpoint{6.032873in}{5.046230in}}%
\pgfpathcurveto{\pgfqpoint{6.032873in}{5.056988in}}{\pgfqpoint{6.024017in}{5.064771in}}{\pgfqpoint{6.013501in}{5.065982in}}%
\pgfpathcurveto{\pgfqpoint{6.021907in}{5.067729in}}{\pgfqpoint{6.030002in}{5.075132in}}{\pgfqpoint{6.030002in}{5.085042in}}%
\pgfpathcurveto{\pgfqpoint{6.030002in}{5.093535in}}{\pgfqpoint{6.021250in}{5.099744in}}{\pgfqpoint{6.011287in}{5.099744in}}%
\pgfpathcurveto{\pgfqpoint{6.001221in}{5.099744in}}{\pgfqpoint{5.992365in}{5.093690in}}{\pgfqpoint{5.992365in}{5.085042in}}%
\pgfpathcurveto{\pgfqpoint{5.992365in}{5.081254in}}{\pgfqpoint{5.995236in}{5.080597in}}{\pgfqpoint{5.996672in}{5.080597in}}%
\pgfpathcurveto{\pgfqpoint{5.999007in}{5.080597in}}{\pgfqpoint{6.000996in}{5.082033in}}{\pgfqpoint{6.000996in}{5.084904in}}%
\pgfpathcurveto{\pgfqpoint{6.000996in}{5.087758in}}{\pgfqpoint{5.999007in}{5.089193in}}{\pgfqpoint{5.996672in}{5.089193in}}%
\pgfpathcurveto{\pgfqpoint{5.996240in}{5.089193in}}{\pgfqpoint{5.995686in}{5.089193in}}{\pgfqpoint{5.995236in}{5.088986in}}%
\pgfpathcurveto{\pgfqpoint{5.998453in}{5.095939in}}{\pgfqpoint{6.007188in}{5.097202in}}{\pgfqpoint{6.011062in}{5.097202in}}%
\pgfpathcurveto{\pgfqpoint{6.014937in}{5.097202in}}{\pgfqpoint{6.022253in}{5.095351in}}{\pgfqpoint{6.022253in}{5.084887in}}%
\pgfpathcurveto{\pgfqpoint{6.022253in}{5.081825in}}{\pgfqpoint{6.021803in}{5.076377in}}{\pgfqpoint{6.018033in}{5.071569in}}%
\pgfpathcurveto{\pgfqpoint{6.014712in}{5.067314in}}{\pgfqpoint{6.010959in}{5.067314in}}{\pgfqpoint{6.007309in}{5.066968in}}%
\pgfpathcurveto{\pgfqpoint{6.006756in}{5.066968in}}{\pgfqpoint{6.004196in}{5.066708in}}{\pgfqpoint{6.003763in}{5.066708in}}%
\pgfpathcurveto{\pgfqpoint{6.002985in}{5.066605in}}{\pgfqpoint{6.002535in}{5.066501in}}{\pgfqpoint{6.002535in}{5.065653in}}%
\pgfpathcurveto{\pgfqpoint{6.002535in}{5.064875in}}{\pgfqpoint{6.002656in}{5.064771in}}{\pgfqpoint{6.004870in}{5.064771in}}%
\pgfpathlineto{\pgfqpoint{6.010284in}{5.064771in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.049221in}{5.091321in}}%
\pgfpathcurveto{\pgfqpoint{6.050328in}{5.090871in}}{\pgfqpoint{6.054859in}{5.089453in}}{\pgfqpoint{6.059512in}{5.089453in}}%
\pgfpathcurveto{\pgfqpoint{6.069803in}{5.089453in}}{\pgfqpoint{6.075442in}{5.095109in}}{\pgfqpoint{6.078659in}{5.098378in}}%
\pgfpathcurveto{\pgfqpoint{6.078659in}{5.099364in}}{\pgfqpoint{6.078659in}{5.099969in}}{\pgfqpoint{6.078002in}{5.099969in}}%
\pgfpathcurveto{\pgfqpoint{6.077881in}{5.099969in}}{\pgfqpoint{6.077656in}{5.099969in}}{\pgfqpoint{6.076774in}{5.099467in}}%
\pgfpathcurveto{\pgfqpoint{6.072899in}{5.097651in}}{\pgfqpoint{6.068368in}{5.096181in}}{\pgfqpoint{6.062833in}{5.096181in}}%
\pgfpathcurveto{\pgfqpoint{6.059512in}{5.096181in}}{\pgfqpoint{6.054531in}{5.096631in}}{\pgfqpoint{6.049100in}{5.099052in}}%
\pgfpathcurveto{\pgfqpoint{6.047889in}{5.099606in}}{\pgfqpoint{6.047664in}{5.099606in}}{\pgfqpoint{6.047560in}{5.099606in}}%
\pgfpathcurveto{\pgfqpoint{6.047007in}{5.099606in}}{\pgfqpoint{6.046886in}{5.099485in}}{\pgfqpoint{6.046886in}{5.097288in}}%
\pgfpathlineto{\pgfqpoint{6.046886in}{5.065567in}}%
\pgfpathcurveto{\pgfqpoint{6.046886in}{5.063595in}}{\pgfqpoint{6.046886in}{5.063041in}}{\pgfqpoint{6.047993in}{5.063041in}}%
\pgfpathcurveto{\pgfqpoint{6.048546in}{5.063041in}}{\pgfqpoint{6.048771in}{5.063266in}}{\pgfqpoint{6.049324in}{5.064027in}}%
\pgfpathcurveto{\pgfqpoint{6.052870in}{5.068991in}}{\pgfqpoint{6.057730in}{5.071084in}}{\pgfqpoint{6.063265in}{5.071084in}}%
\pgfpathcurveto{\pgfqpoint{6.067140in}{5.071084in}}{\pgfqpoint{6.075442in}{5.068663in}}{\pgfqpoint{6.075442in}{5.049758in}}%
\pgfpathcurveto{\pgfqpoint{6.075442in}{5.046230in}}{\pgfqpoint{6.075442in}{5.039830in}}{\pgfqpoint{6.072121in}{5.034745in}}%
\pgfpathcurveto{\pgfqpoint{6.069353in}{5.030213in}}{\pgfqpoint{6.065047in}{5.027896in}}{\pgfqpoint{6.060290in}{5.027896in}}%
\pgfpathcurveto{\pgfqpoint{6.052974in}{5.027896in}}{\pgfqpoint{6.045554in}{5.032998in}}{\pgfqpoint{6.043565in}{5.041542in}}%
\pgfpathcurveto{\pgfqpoint{6.044014in}{5.041421in}}{\pgfqpoint{6.044897in}{5.041214in}}{\pgfqpoint{6.045346in}{5.041214in}}%
\pgfpathcurveto{\pgfqpoint{6.046782in}{5.041214in}}{\pgfqpoint{6.049549in}{5.041992in}}{\pgfqpoint{6.049549in}{5.045417in}}%
\pgfpathcurveto{\pgfqpoint{6.049549in}{5.048392in}}{\pgfqpoint{6.047439in}{5.049602in}}{\pgfqpoint{6.045346in}{5.049602in}}%
\pgfpathcurveto{\pgfqpoint{6.042786in}{5.049602in}}{\pgfqpoint{6.041126in}{5.048046in}}{\pgfqpoint{6.041126in}{5.044950in}}%
\pgfpathcurveto{\pgfqpoint{6.041126in}{5.035316in}}{\pgfqpoint{6.048771in}{5.025249in}}{\pgfqpoint{6.060498in}{5.025249in}}%
\pgfpathcurveto{\pgfqpoint{6.071913in}{5.025249in}}{\pgfqpoint{6.082758in}{5.035073in}}{\pgfqpoint{6.082758in}{5.049326in}}%
\pgfpathcurveto{\pgfqpoint{6.082758in}{5.062574in}}{\pgfqpoint{6.074127in}{5.072848in}}{\pgfqpoint{6.063386in}{5.072848in}}%
\pgfpathcurveto{\pgfqpoint{6.057730in}{5.072848in}}{\pgfqpoint{6.052974in}{5.070756in}}{\pgfqpoint{6.049221in}{5.066795in}}%
\pgfpathlineto{\pgfqpoint{6.049221in}{5.091321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.124549in}{5.098758in}}%
\pgfpathcurveto{\pgfqpoint{6.124549in}{5.101076in}}{\pgfqpoint{6.124445in}{5.101076in}}{\pgfqpoint{6.122456in}{5.101076in}}%
\pgfpathlineto{\pgfqpoint{6.089576in}{5.049153in}}%
\pgfpathlineto{\pgfqpoint{6.089576in}{5.046281in}}%
\pgfpathlineto{\pgfqpoint{6.118132in}{5.046281in}}%
\pgfpathlineto{\pgfqpoint{6.118132in}{5.035367in}}%
\pgfpathcurveto{\pgfqpoint{6.118132in}{5.031337in}}{\pgfqpoint{6.117907in}{5.030230in}}{\pgfqpoint{6.110158in}{5.030230in}}%
\pgfpathlineto{\pgfqpoint{6.108065in}{5.030230in}}%
\pgfpathlineto{\pgfqpoint{6.108065in}{5.027463in}}%
\pgfpathcurveto{\pgfqpoint{6.111611in}{5.027463in}}{\pgfqpoint{6.117578in}{5.027463in}}{\pgfqpoint{6.121349in}{5.027463in}}%
\pgfpathcurveto{\pgfqpoint{6.125102in}{5.027463in}}{\pgfqpoint{6.131087in}{5.027463in}}{\pgfqpoint{6.134632in}{5.027463in}}%
\pgfpathlineto{\pgfqpoint{6.134632in}{5.030230in}}%
\pgfpathlineto{\pgfqpoint{6.132522in}{5.030230in}}%
\pgfpathcurveto{\pgfqpoint{6.124773in}{5.030230in}}{\pgfqpoint{6.124549in}{5.031337in}}{\pgfqpoint{6.124549in}{5.035367in}}%
\pgfpathlineto{\pgfqpoint{6.124549in}{5.046281in}}%
\pgfpathlineto{\pgfqpoint{6.135843in}{5.046281in}}%
\pgfpathlineto{\pgfqpoint{6.135843in}{5.049153in}}%
\pgfpathlineto{\pgfqpoint{6.124549in}{5.049153in}}%
\pgfpathlineto{\pgfqpoint{6.124549in}{5.098758in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.118460in}{5.091511in}}%
\pgfpathlineto{\pgfqpoint{6.118460in}{5.049153in}}%
\pgfpathlineto{\pgfqpoint{6.091789in}{5.049153in}}%
\pgfpathlineto{\pgfqpoint{6.118460in}{5.091511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010284in}{5.064771in}}%
\pgfpathcurveto{\pgfqpoint{6.020143in}{5.064771in}}{\pgfqpoint{6.024467in}{5.056209in}}{\pgfqpoint{6.024467in}{5.046316in}}%
\pgfpathcurveto{\pgfqpoint{6.024467in}{5.032998in}}{\pgfqpoint{6.017376in}{5.027896in}}{\pgfqpoint{6.010959in}{5.027896in}}%
\pgfpathcurveto{\pgfqpoint{6.005095in}{5.027896in}}{\pgfqpoint{5.995565in}{5.030819in}}{\pgfqpoint{5.992573in}{5.039449in}}%
\pgfpathcurveto{\pgfqpoint{5.993126in}{5.039225in}}{\pgfqpoint{5.993680in}{5.039225in}}{\pgfqpoint{5.994233in}{5.039225in}}%
\pgfpathcurveto{\pgfqpoint{5.996897in}{5.039225in}}{\pgfqpoint{5.998886in}{5.040989in}}{\pgfqpoint{5.998886in}{5.043860in}}%
\pgfpathcurveto{\pgfqpoint{5.998886in}{5.047060in}}{\pgfqpoint{5.996447in}{5.048495in}}{\pgfqpoint{5.994233in}{5.048495in}}%
\pgfpathcurveto{\pgfqpoint{5.992365in}{5.048495in}}{\pgfqpoint{5.989477in}{5.047613in}}{\pgfqpoint{5.989477in}{5.043479in}}%
\pgfpathcurveto{\pgfqpoint{5.989477in}{5.033257in}}{\pgfqpoint{5.999439in}{5.025249in}}{\pgfqpoint{6.011183in}{5.025249in}}%
\pgfpathcurveto{\pgfqpoint{6.023464in}{5.025249in}}{\pgfqpoint{6.032873in}{5.034900in}}{\pgfqpoint{6.032873in}{5.046230in}}%
\pgfpathcurveto{\pgfqpoint{6.032873in}{5.056988in}}{\pgfqpoint{6.024017in}{5.064771in}}{\pgfqpoint{6.013501in}{5.065982in}}%
\pgfpathcurveto{\pgfqpoint{6.021907in}{5.067729in}}{\pgfqpoint{6.030002in}{5.075132in}}{\pgfqpoint{6.030002in}{5.085042in}}%
\pgfpathcurveto{\pgfqpoint{6.030002in}{5.093535in}}{\pgfqpoint{6.021250in}{5.099744in}}{\pgfqpoint{6.011287in}{5.099744in}}%
\pgfpathcurveto{\pgfqpoint{6.001221in}{5.099744in}}{\pgfqpoint{5.992365in}{5.093690in}}{\pgfqpoint{5.992365in}{5.085042in}}%
\pgfpathcurveto{\pgfqpoint{5.992365in}{5.081254in}}{\pgfqpoint{5.995236in}{5.080597in}}{\pgfqpoint{5.996672in}{5.080597in}}%
\pgfpathcurveto{\pgfqpoint{5.999007in}{5.080597in}}{\pgfqpoint{6.000996in}{5.082033in}}{\pgfqpoint{6.000996in}{5.084904in}}%
\pgfpathcurveto{\pgfqpoint{6.000996in}{5.087758in}}{\pgfqpoint{5.999007in}{5.089193in}}{\pgfqpoint{5.996672in}{5.089193in}}%
\pgfpathcurveto{\pgfqpoint{5.996240in}{5.089193in}}{\pgfqpoint{5.995686in}{5.089193in}}{\pgfqpoint{5.995236in}{5.088986in}}%
\pgfpathcurveto{\pgfqpoint{5.998453in}{5.095939in}}{\pgfqpoint{6.007188in}{5.097202in}}{\pgfqpoint{6.011062in}{5.097202in}}%
\pgfpathcurveto{\pgfqpoint{6.014937in}{5.097202in}}{\pgfqpoint{6.022253in}{5.095351in}}{\pgfqpoint{6.022253in}{5.084887in}}%
\pgfpathcurveto{\pgfqpoint{6.022253in}{5.081825in}}{\pgfqpoint{6.021803in}{5.076377in}}{\pgfqpoint{6.018033in}{5.071569in}}%
\pgfpathcurveto{\pgfqpoint{6.014712in}{5.067314in}}{\pgfqpoint{6.010959in}{5.067314in}}{\pgfqpoint{6.007309in}{5.066968in}}%
\pgfpathcurveto{\pgfqpoint{6.006756in}{5.066968in}}{\pgfqpoint{6.004196in}{5.066708in}}{\pgfqpoint{6.003763in}{5.066708in}}%
\pgfpathcurveto{\pgfqpoint{6.002985in}{5.066605in}}{\pgfqpoint{6.002535in}{5.066501in}}{\pgfqpoint{6.002535in}{5.065653in}}%
\pgfpathcurveto{\pgfqpoint{6.002535in}{5.064875in}}{\pgfqpoint{6.002656in}{5.064771in}}{\pgfqpoint{6.004870in}{5.064771in}}%
\pgfpathlineto{\pgfqpoint{6.010284in}{5.064771in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.049221in}{5.091321in}}%
\pgfpathcurveto{\pgfqpoint{6.050328in}{5.090871in}}{\pgfqpoint{6.054859in}{5.089453in}}{\pgfqpoint{6.059512in}{5.089453in}}%
\pgfpathcurveto{\pgfqpoint{6.069803in}{5.089453in}}{\pgfqpoint{6.075442in}{5.095109in}}{\pgfqpoint{6.078659in}{5.098378in}}%
\pgfpathcurveto{\pgfqpoint{6.078659in}{5.099364in}}{\pgfqpoint{6.078659in}{5.099969in}}{\pgfqpoint{6.078002in}{5.099969in}}%
\pgfpathcurveto{\pgfqpoint{6.077881in}{5.099969in}}{\pgfqpoint{6.077656in}{5.099969in}}{\pgfqpoint{6.076774in}{5.099467in}}%
\pgfpathcurveto{\pgfqpoint{6.072899in}{5.097651in}}{\pgfqpoint{6.068368in}{5.096181in}}{\pgfqpoint{6.062833in}{5.096181in}}%
\pgfpathcurveto{\pgfqpoint{6.059512in}{5.096181in}}{\pgfqpoint{6.054531in}{5.096631in}}{\pgfqpoint{6.049100in}{5.099052in}}%
\pgfpathcurveto{\pgfqpoint{6.047889in}{5.099606in}}{\pgfqpoint{6.047664in}{5.099606in}}{\pgfqpoint{6.047560in}{5.099606in}}%
\pgfpathcurveto{\pgfqpoint{6.047007in}{5.099606in}}{\pgfqpoint{6.046886in}{5.099485in}}{\pgfqpoint{6.046886in}{5.097288in}}%
\pgfpathlineto{\pgfqpoint{6.046886in}{5.065567in}}%
\pgfpathcurveto{\pgfqpoint{6.046886in}{5.063595in}}{\pgfqpoint{6.046886in}{5.063041in}}{\pgfqpoint{6.047993in}{5.063041in}}%
\pgfpathcurveto{\pgfqpoint{6.048546in}{5.063041in}}{\pgfqpoint{6.048771in}{5.063266in}}{\pgfqpoint{6.049324in}{5.064027in}}%
\pgfpathcurveto{\pgfqpoint{6.052870in}{5.068991in}}{\pgfqpoint{6.057730in}{5.071084in}}{\pgfqpoint{6.063265in}{5.071084in}}%
\pgfpathcurveto{\pgfqpoint{6.067140in}{5.071084in}}{\pgfqpoint{6.075442in}{5.068663in}}{\pgfqpoint{6.075442in}{5.049758in}}%
\pgfpathcurveto{\pgfqpoint{6.075442in}{5.046230in}}{\pgfqpoint{6.075442in}{5.039830in}}{\pgfqpoint{6.072121in}{5.034745in}}%
\pgfpathcurveto{\pgfqpoint{6.069353in}{5.030213in}}{\pgfqpoint{6.065047in}{5.027896in}}{\pgfqpoint{6.060290in}{5.027896in}}%
\pgfpathcurveto{\pgfqpoint{6.052974in}{5.027896in}}{\pgfqpoint{6.045554in}{5.032998in}}{\pgfqpoint{6.043565in}{5.041542in}}%
\pgfpathcurveto{\pgfqpoint{6.044014in}{5.041421in}}{\pgfqpoint{6.044897in}{5.041214in}}{\pgfqpoint{6.045346in}{5.041214in}}%
\pgfpathcurveto{\pgfqpoint{6.046782in}{5.041214in}}{\pgfqpoint{6.049549in}{5.041992in}}{\pgfqpoint{6.049549in}{5.045417in}}%
\pgfpathcurveto{\pgfqpoint{6.049549in}{5.048392in}}{\pgfqpoint{6.047439in}{5.049602in}}{\pgfqpoint{6.045346in}{5.049602in}}%
\pgfpathcurveto{\pgfqpoint{6.042786in}{5.049602in}}{\pgfqpoint{6.041126in}{5.048046in}}{\pgfqpoint{6.041126in}{5.044950in}}%
\pgfpathcurveto{\pgfqpoint{6.041126in}{5.035316in}}{\pgfqpoint{6.048771in}{5.025249in}}{\pgfqpoint{6.060498in}{5.025249in}}%
\pgfpathcurveto{\pgfqpoint{6.071913in}{5.025249in}}{\pgfqpoint{6.082758in}{5.035073in}}{\pgfqpoint{6.082758in}{5.049326in}}%
\pgfpathcurveto{\pgfqpoint{6.082758in}{5.062574in}}{\pgfqpoint{6.074127in}{5.072848in}}{\pgfqpoint{6.063386in}{5.072848in}}%
\pgfpathcurveto{\pgfqpoint{6.057730in}{5.072848in}}{\pgfqpoint{6.052974in}{5.070756in}}{\pgfqpoint{6.049221in}{5.066795in}}%
\pgfpathlineto{\pgfqpoint{6.049221in}{5.091321in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.124549in}{5.098758in}}%
\pgfpathcurveto{\pgfqpoint{6.124549in}{5.101076in}}{\pgfqpoint{6.124445in}{5.101076in}}{\pgfqpoint{6.122456in}{5.101076in}}%
\pgfpathlineto{\pgfqpoint{6.089576in}{5.049153in}}%
\pgfpathlineto{\pgfqpoint{6.089576in}{5.046281in}}%
\pgfpathlineto{\pgfqpoint{6.118132in}{5.046281in}}%
\pgfpathlineto{\pgfqpoint{6.118132in}{5.035367in}}%
\pgfpathcurveto{\pgfqpoint{6.118132in}{5.031337in}}{\pgfqpoint{6.117907in}{5.030230in}}{\pgfqpoint{6.110158in}{5.030230in}}%
\pgfpathlineto{\pgfqpoint{6.108065in}{5.030230in}}%
\pgfpathlineto{\pgfqpoint{6.108065in}{5.027463in}}%
\pgfpathcurveto{\pgfqpoint{6.111611in}{5.027463in}}{\pgfqpoint{6.117578in}{5.027463in}}{\pgfqpoint{6.121349in}{5.027463in}}%
\pgfpathcurveto{\pgfqpoint{6.125102in}{5.027463in}}{\pgfqpoint{6.131087in}{5.027463in}}{\pgfqpoint{6.134632in}{5.027463in}}%
\pgfpathlineto{\pgfqpoint{6.134632in}{5.030230in}}%
\pgfpathlineto{\pgfqpoint{6.132522in}{5.030230in}}%
\pgfpathcurveto{\pgfqpoint{6.124773in}{5.030230in}}{\pgfqpoint{6.124549in}{5.031337in}}{\pgfqpoint{6.124549in}{5.035367in}}%
\pgfpathlineto{\pgfqpoint{6.124549in}{5.046281in}}%
\pgfpathlineto{\pgfqpoint{6.135843in}{5.046281in}}%
\pgfpathlineto{\pgfqpoint{6.135843in}{5.049153in}}%
\pgfpathlineto{\pgfqpoint{6.124549in}{5.049153in}}%
\pgfpathlineto{\pgfqpoint{6.124549in}{5.098758in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.118460in}{5.091511in}}%
\pgfpathlineto{\pgfqpoint{6.118460in}{5.049153in}}%
\pgfpathlineto{\pgfqpoint{6.091789in}{5.049153in}}%
\pgfpathlineto{\pgfqpoint{6.118460in}{5.091511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.444359in}{4.495548in}}%
\pgfpathcurveto{\pgfqpoint{7.454218in}{4.495548in}}{\pgfqpoint{7.458542in}{4.486986in}}{\pgfqpoint{7.458542in}{4.477093in}}%
\pgfpathcurveto{\pgfqpoint{7.458542in}{4.463775in}}{\pgfqpoint{7.451450in}{4.458672in}}{\pgfqpoint{7.445033in}{4.458672in}}%
\pgfpathcurveto{\pgfqpoint{7.439170in}{4.458672in}}{\pgfqpoint{7.429640in}{4.461595in}}{\pgfqpoint{7.426647in}{4.470226in}}%
\pgfpathcurveto{\pgfqpoint{7.427201in}{4.470001in}}{\pgfqpoint{7.427754in}{4.470001in}}{\pgfqpoint{7.428308in}{4.470001in}}%
\pgfpathcurveto{\pgfqpoint{7.430972in}{4.470001in}}{\pgfqpoint{7.432961in}{4.471766in}}{\pgfqpoint{7.432961in}{4.474637in}}%
\pgfpathcurveto{\pgfqpoint{7.432961in}{4.477837in}}{\pgfqpoint{7.430522in}{4.479272in}}{\pgfqpoint{7.428308in}{4.479272in}}%
\pgfpathcurveto{\pgfqpoint{7.426440in}{4.479272in}}{\pgfqpoint{7.423551in}{4.478390in}}{\pgfqpoint{7.423551in}{4.474256in}}%
\pgfpathcurveto{\pgfqpoint{7.423551in}{4.464034in}}{\pgfqpoint{7.433514in}{4.456026in}}{\pgfqpoint{7.445258in}{4.456026in}}%
\pgfpathcurveto{\pgfqpoint{7.457539in}{4.456026in}}{\pgfqpoint{7.466948in}{4.465677in}}{\pgfqpoint{7.466948in}{4.477006in}}%
\pgfpathcurveto{\pgfqpoint{7.466948in}{4.487765in}}{\pgfqpoint{7.458092in}{4.495548in}}{\pgfqpoint{7.447576in}{4.496759in}}%
\pgfpathcurveto{\pgfqpoint{7.455982in}{4.498506in}}{\pgfqpoint{7.464077in}{4.505908in}}{\pgfqpoint{7.464077in}{4.515819in}}%
\pgfpathcurveto{\pgfqpoint{7.464077in}{4.524312in}}{\pgfqpoint{7.455325in}{4.530521in}}{\pgfqpoint{7.445362in}{4.530521in}}%
\pgfpathcurveto{\pgfqpoint{7.435296in}{4.530521in}}{\pgfqpoint{7.426440in}{4.524467in}}{\pgfqpoint{7.426440in}{4.515819in}}%
\pgfpathcurveto{\pgfqpoint{7.426440in}{4.512031in}}{\pgfqpoint{7.429311in}{4.511374in}}{\pgfqpoint{7.430747in}{4.511374in}}%
\pgfpathcurveto{\pgfqpoint{7.433082in}{4.511374in}}{\pgfqpoint{7.435071in}{4.512810in}}{\pgfqpoint{7.435071in}{4.515681in}}%
\pgfpathcurveto{\pgfqpoint{7.435071in}{4.518535in}}{\pgfqpoint{7.433082in}{4.519970in}}{\pgfqpoint{7.430747in}{4.519970in}}%
\pgfpathcurveto{\pgfqpoint{7.430314in}{4.519970in}}{\pgfqpoint{7.429761in}{4.519970in}}{\pgfqpoint{7.429311in}{4.519763in}}%
\pgfpathcurveto{\pgfqpoint{7.432528in}{4.526716in}}{\pgfqpoint{7.441263in}{4.527978in}}{\pgfqpoint{7.445137in}{4.527978in}}%
\pgfpathcurveto{\pgfqpoint{7.449011in}{4.527978in}}{\pgfqpoint{7.456328in}{4.526128in}}{\pgfqpoint{7.456328in}{4.515664in}}%
\pgfpathcurveto{\pgfqpoint{7.456328in}{4.512602in}}{\pgfqpoint{7.455878in}{4.507154in}}{\pgfqpoint{7.452108in}{4.502345in}}%
\pgfpathcurveto{\pgfqpoint{7.448787in}{4.498091in}}{\pgfqpoint{7.445033in}{4.498091in}}{\pgfqpoint{7.441384in}{4.497745in}}%
\pgfpathcurveto{\pgfqpoint{7.440830in}{4.497745in}}{\pgfqpoint{7.438271in}{4.497485in}}{\pgfqpoint{7.437838in}{4.497485in}}%
\pgfpathcurveto{\pgfqpoint{7.437060in}{4.497381in}}{\pgfqpoint{7.436610in}{4.497278in}}{\pgfqpoint{7.436610in}{4.496430in}}%
\pgfpathcurveto{\pgfqpoint{7.436610in}{4.495652in}}{\pgfqpoint{7.436731in}{4.495548in}}{\pgfqpoint{7.438945in}{4.495548in}}%
\pgfpathlineto{\pgfqpoint{7.444359in}{4.495548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.483295in}{4.522098in}}%
\pgfpathcurveto{\pgfqpoint{7.484402in}{4.521648in}}{\pgfqpoint{7.488934in}{4.520230in}}{\pgfqpoint{7.493587in}{4.520230in}}%
\pgfpathcurveto{\pgfqpoint{7.503878in}{4.520230in}}{\pgfqpoint{7.509516in}{4.525886in}}{\pgfqpoint{7.512734in}{4.529155in}}%
\pgfpathcurveto{\pgfqpoint{7.512734in}{4.530140in}}{\pgfqpoint{7.512734in}{4.530746in}}{\pgfqpoint{7.512076in}{4.530746in}}%
\pgfpathcurveto{\pgfqpoint{7.511955in}{4.530746in}}{\pgfqpoint{7.511730in}{4.530746in}}{\pgfqpoint{7.510848in}{4.530244in}}%
\pgfpathcurveto{\pgfqpoint{7.506974in}{4.528428in}}{\pgfqpoint{7.502442in}{4.526958in}}{\pgfqpoint{7.496908in}{4.526958in}}%
\pgfpathcurveto{\pgfqpoint{7.493587in}{4.526958in}}{\pgfqpoint{7.488605in}{4.527408in}}{\pgfqpoint{7.483174in}{4.529829in}}%
\pgfpathcurveto{\pgfqpoint{7.481964in}{4.530383in}}{\pgfqpoint{7.481739in}{4.530383in}}{\pgfqpoint{7.481635in}{4.530383in}}%
\pgfpathcurveto{\pgfqpoint{7.481081in}{4.530383in}}{\pgfqpoint{7.480960in}{4.530262in}}{\pgfqpoint{7.480960in}{4.528065in}}%
\pgfpathlineto{\pgfqpoint{7.480960in}{4.496344in}}%
\pgfpathcurveto{\pgfqpoint{7.480960in}{4.494372in}}{\pgfqpoint{7.480960in}{4.493818in}}{\pgfqpoint{7.482067in}{4.493818in}}%
\pgfpathcurveto{\pgfqpoint{7.482621in}{4.493818in}}{\pgfqpoint{7.482846in}{4.494043in}}{\pgfqpoint{7.483399in}{4.494804in}}%
\pgfpathcurveto{\pgfqpoint{7.486945in}{4.499768in}}{\pgfqpoint{7.491805in}{4.501861in}}{\pgfqpoint{7.497340in}{4.501861in}}%
\pgfpathcurveto{\pgfqpoint{7.501214in}{4.501861in}}{\pgfqpoint{7.509516in}{4.499440in}}{\pgfqpoint{7.509516in}{4.480535in}}%
\pgfpathcurveto{\pgfqpoint{7.509516in}{4.477006in}}{\pgfqpoint{7.509516in}{4.470607in}}{\pgfqpoint{7.506196in}{4.465522in}}%
\pgfpathcurveto{\pgfqpoint{7.503428in}{4.460990in}}{\pgfqpoint{7.499121in}{4.458672in}}{\pgfqpoint{7.494365in}{4.458672in}}%
\pgfpathcurveto{\pgfqpoint{7.487049in}{4.458672in}}{\pgfqpoint{7.479629in}{4.463775in}}{\pgfqpoint{7.477639in}{4.472319in}}%
\pgfpathcurveto{\pgfqpoint{7.478089in}{4.472198in}}{\pgfqpoint{7.478971in}{4.471991in}}{\pgfqpoint{7.479421in}{4.471991in}}%
\pgfpathcurveto{\pgfqpoint{7.480857in}{4.471991in}}{\pgfqpoint{7.483624in}{4.472769in}}{\pgfqpoint{7.483624in}{4.476193in}}%
\pgfpathcurveto{\pgfqpoint{7.483624in}{4.479168in}}{\pgfqpoint{7.481514in}{4.480379in}}{\pgfqpoint{7.479421in}{4.480379in}}%
\pgfpathcurveto{\pgfqpoint{7.476861in}{4.480379in}}{\pgfqpoint{7.475201in}{4.478823in}}{\pgfqpoint{7.475201in}{4.475726in}}%
\pgfpathcurveto{\pgfqpoint{7.475201in}{4.466092in}}{\pgfqpoint{7.482846in}{4.456026in}}{\pgfqpoint{7.494573in}{4.456026in}}%
\pgfpathcurveto{\pgfqpoint{7.505988in}{4.456026in}}{\pgfqpoint{7.516833in}{4.465850in}}{\pgfqpoint{7.516833in}{4.480102in}}%
\pgfpathcurveto{\pgfqpoint{7.516833in}{4.493351in}}{\pgfqpoint{7.508202in}{4.503625in}}{\pgfqpoint{7.497461in}{4.503625in}}%
\pgfpathcurveto{\pgfqpoint{7.491805in}{4.503625in}}{\pgfqpoint{7.487049in}{4.501533in}}{\pgfqpoint{7.483295in}{4.497572in}}%
\pgfpathlineto{\pgfqpoint{7.483295in}{4.522098in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.558623in}{4.529535in}}%
\pgfpathcurveto{\pgfqpoint{7.558623in}{4.531853in}}{\pgfqpoint{7.558519in}{4.531853in}}{\pgfqpoint{7.556530in}{4.531853in}}%
\pgfpathlineto{\pgfqpoint{7.523650in}{4.479929in}}%
\pgfpathlineto{\pgfqpoint{7.523650in}{4.477058in}}%
\pgfpathlineto{\pgfqpoint{7.552206in}{4.477058in}}%
\pgfpathlineto{\pgfqpoint{7.552206in}{4.466144in}}%
\pgfpathcurveto{\pgfqpoint{7.552206in}{4.462114in}}{\pgfqpoint{7.551981in}{4.461007in}}{\pgfqpoint{7.544233in}{4.461007in}}%
\pgfpathlineto{\pgfqpoint{7.542140in}{4.461007in}}%
\pgfpathlineto{\pgfqpoint{7.542140in}{4.458240in}}%
\pgfpathcurveto{\pgfqpoint{7.545686in}{4.458240in}}{\pgfqpoint{7.551653in}{4.458240in}}{\pgfqpoint{7.555423in}{4.458240in}}%
\pgfpathcurveto{\pgfqpoint{7.559177in}{4.458240in}}{\pgfqpoint{7.565161in}{4.458240in}}{\pgfqpoint{7.568707in}{4.458240in}}%
\pgfpathlineto{\pgfqpoint{7.568707in}{4.461007in}}%
\pgfpathlineto{\pgfqpoint{7.566597in}{4.461007in}}%
\pgfpathcurveto{\pgfqpoint{7.558848in}{4.461007in}}{\pgfqpoint{7.558623in}{4.462114in}}{\pgfqpoint{7.558623in}{4.466144in}}%
\pgfpathlineto{\pgfqpoint{7.558623in}{4.477058in}}%
\pgfpathlineto{\pgfqpoint{7.569918in}{4.477058in}}%
\pgfpathlineto{\pgfqpoint{7.569918in}{4.479929in}}%
\pgfpathlineto{\pgfqpoint{7.558623in}{4.479929in}}%
\pgfpathlineto{\pgfqpoint{7.558623in}{4.529535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.552535in}{4.522288in}}%
\pgfpathlineto{\pgfqpoint{7.552535in}{4.479929in}}%
\pgfpathlineto{\pgfqpoint{7.525864in}{4.479929in}}%
\pgfpathlineto{\pgfqpoint{7.552535in}{4.522288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.444359in}{4.495548in}}%
\pgfpathcurveto{\pgfqpoint{7.454218in}{4.495548in}}{\pgfqpoint{7.458542in}{4.486986in}}{\pgfqpoint{7.458542in}{4.477093in}}%
\pgfpathcurveto{\pgfqpoint{7.458542in}{4.463775in}}{\pgfqpoint{7.451450in}{4.458672in}}{\pgfqpoint{7.445033in}{4.458672in}}%
\pgfpathcurveto{\pgfqpoint{7.439170in}{4.458672in}}{\pgfqpoint{7.429640in}{4.461595in}}{\pgfqpoint{7.426647in}{4.470226in}}%
\pgfpathcurveto{\pgfqpoint{7.427201in}{4.470001in}}{\pgfqpoint{7.427754in}{4.470001in}}{\pgfqpoint{7.428308in}{4.470001in}}%
\pgfpathcurveto{\pgfqpoint{7.430972in}{4.470001in}}{\pgfqpoint{7.432961in}{4.471766in}}{\pgfqpoint{7.432961in}{4.474637in}}%
\pgfpathcurveto{\pgfqpoint{7.432961in}{4.477837in}}{\pgfqpoint{7.430522in}{4.479272in}}{\pgfqpoint{7.428308in}{4.479272in}}%
\pgfpathcurveto{\pgfqpoint{7.426440in}{4.479272in}}{\pgfqpoint{7.423551in}{4.478390in}}{\pgfqpoint{7.423551in}{4.474256in}}%
\pgfpathcurveto{\pgfqpoint{7.423551in}{4.464034in}}{\pgfqpoint{7.433514in}{4.456026in}}{\pgfqpoint{7.445258in}{4.456026in}}%
\pgfpathcurveto{\pgfqpoint{7.457539in}{4.456026in}}{\pgfqpoint{7.466948in}{4.465677in}}{\pgfqpoint{7.466948in}{4.477006in}}%
\pgfpathcurveto{\pgfqpoint{7.466948in}{4.487765in}}{\pgfqpoint{7.458092in}{4.495548in}}{\pgfqpoint{7.447576in}{4.496759in}}%
\pgfpathcurveto{\pgfqpoint{7.455982in}{4.498506in}}{\pgfqpoint{7.464077in}{4.505908in}}{\pgfqpoint{7.464077in}{4.515819in}}%
\pgfpathcurveto{\pgfqpoint{7.464077in}{4.524312in}}{\pgfqpoint{7.455325in}{4.530521in}}{\pgfqpoint{7.445362in}{4.530521in}}%
\pgfpathcurveto{\pgfqpoint{7.435296in}{4.530521in}}{\pgfqpoint{7.426440in}{4.524467in}}{\pgfqpoint{7.426440in}{4.515819in}}%
\pgfpathcurveto{\pgfqpoint{7.426440in}{4.512031in}}{\pgfqpoint{7.429311in}{4.511374in}}{\pgfqpoint{7.430747in}{4.511374in}}%
\pgfpathcurveto{\pgfqpoint{7.433082in}{4.511374in}}{\pgfqpoint{7.435071in}{4.512810in}}{\pgfqpoint{7.435071in}{4.515681in}}%
\pgfpathcurveto{\pgfqpoint{7.435071in}{4.518535in}}{\pgfqpoint{7.433082in}{4.519970in}}{\pgfqpoint{7.430747in}{4.519970in}}%
\pgfpathcurveto{\pgfqpoint{7.430314in}{4.519970in}}{\pgfqpoint{7.429761in}{4.519970in}}{\pgfqpoint{7.429311in}{4.519763in}}%
\pgfpathcurveto{\pgfqpoint{7.432528in}{4.526716in}}{\pgfqpoint{7.441263in}{4.527978in}}{\pgfqpoint{7.445137in}{4.527978in}}%
\pgfpathcurveto{\pgfqpoint{7.449011in}{4.527978in}}{\pgfqpoint{7.456328in}{4.526128in}}{\pgfqpoint{7.456328in}{4.515664in}}%
\pgfpathcurveto{\pgfqpoint{7.456328in}{4.512602in}}{\pgfqpoint{7.455878in}{4.507154in}}{\pgfqpoint{7.452108in}{4.502345in}}%
\pgfpathcurveto{\pgfqpoint{7.448787in}{4.498091in}}{\pgfqpoint{7.445033in}{4.498091in}}{\pgfqpoint{7.441384in}{4.497745in}}%
\pgfpathcurveto{\pgfqpoint{7.440830in}{4.497745in}}{\pgfqpoint{7.438271in}{4.497485in}}{\pgfqpoint{7.437838in}{4.497485in}}%
\pgfpathcurveto{\pgfqpoint{7.437060in}{4.497381in}}{\pgfqpoint{7.436610in}{4.497278in}}{\pgfqpoint{7.436610in}{4.496430in}}%
\pgfpathcurveto{\pgfqpoint{7.436610in}{4.495652in}}{\pgfqpoint{7.436731in}{4.495548in}}{\pgfqpoint{7.438945in}{4.495548in}}%
\pgfpathlineto{\pgfqpoint{7.444359in}{4.495548in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.483295in}{4.522098in}}%
\pgfpathcurveto{\pgfqpoint{7.484402in}{4.521648in}}{\pgfqpoint{7.488934in}{4.520230in}}{\pgfqpoint{7.493587in}{4.520230in}}%
\pgfpathcurveto{\pgfqpoint{7.503878in}{4.520230in}}{\pgfqpoint{7.509516in}{4.525886in}}{\pgfqpoint{7.512734in}{4.529155in}}%
\pgfpathcurveto{\pgfqpoint{7.512734in}{4.530140in}}{\pgfqpoint{7.512734in}{4.530746in}}{\pgfqpoint{7.512076in}{4.530746in}}%
\pgfpathcurveto{\pgfqpoint{7.511955in}{4.530746in}}{\pgfqpoint{7.511730in}{4.530746in}}{\pgfqpoint{7.510848in}{4.530244in}}%
\pgfpathcurveto{\pgfqpoint{7.506974in}{4.528428in}}{\pgfqpoint{7.502442in}{4.526958in}}{\pgfqpoint{7.496908in}{4.526958in}}%
\pgfpathcurveto{\pgfqpoint{7.493587in}{4.526958in}}{\pgfqpoint{7.488605in}{4.527408in}}{\pgfqpoint{7.483174in}{4.529829in}}%
\pgfpathcurveto{\pgfqpoint{7.481964in}{4.530383in}}{\pgfqpoint{7.481739in}{4.530383in}}{\pgfqpoint{7.481635in}{4.530383in}}%
\pgfpathcurveto{\pgfqpoint{7.481081in}{4.530383in}}{\pgfqpoint{7.480960in}{4.530262in}}{\pgfqpoint{7.480960in}{4.528065in}}%
\pgfpathlineto{\pgfqpoint{7.480960in}{4.496344in}}%
\pgfpathcurveto{\pgfqpoint{7.480960in}{4.494372in}}{\pgfqpoint{7.480960in}{4.493818in}}{\pgfqpoint{7.482067in}{4.493818in}}%
\pgfpathcurveto{\pgfqpoint{7.482621in}{4.493818in}}{\pgfqpoint{7.482846in}{4.494043in}}{\pgfqpoint{7.483399in}{4.494804in}}%
\pgfpathcurveto{\pgfqpoint{7.486945in}{4.499768in}}{\pgfqpoint{7.491805in}{4.501861in}}{\pgfqpoint{7.497340in}{4.501861in}}%
\pgfpathcurveto{\pgfqpoint{7.501214in}{4.501861in}}{\pgfqpoint{7.509516in}{4.499440in}}{\pgfqpoint{7.509516in}{4.480535in}}%
\pgfpathcurveto{\pgfqpoint{7.509516in}{4.477006in}}{\pgfqpoint{7.509516in}{4.470607in}}{\pgfqpoint{7.506196in}{4.465522in}}%
\pgfpathcurveto{\pgfqpoint{7.503428in}{4.460990in}}{\pgfqpoint{7.499121in}{4.458672in}}{\pgfqpoint{7.494365in}{4.458672in}}%
\pgfpathcurveto{\pgfqpoint{7.487049in}{4.458672in}}{\pgfqpoint{7.479629in}{4.463775in}}{\pgfqpoint{7.477639in}{4.472319in}}%
\pgfpathcurveto{\pgfqpoint{7.478089in}{4.472198in}}{\pgfqpoint{7.478971in}{4.471991in}}{\pgfqpoint{7.479421in}{4.471991in}}%
\pgfpathcurveto{\pgfqpoint{7.480857in}{4.471991in}}{\pgfqpoint{7.483624in}{4.472769in}}{\pgfqpoint{7.483624in}{4.476193in}}%
\pgfpathcurveto{\pgfqpoint{7.483624in}{4.479168in}}{\pgfqpoint{7.481514in}{4.480379in}}{\pgfqpoint{7.479421in}{4.480379in}}%
\pgfpathcurveto{\pgfqpoint{7.476861in}{4.480379in}}{\pgfqpoint{7.475201in}{4.478823in}}{\pgfqpoint{7.475201in}{4.475726in}}%
\pgfpathcurveto{\pgfqpoint{7.475201in}{4.466092in}}{\pgfqpoint{7.482846in}{4.456026in}}{\pgfqpoint{7.494573in}{4.456026in}}%
\pgfpathcurveto{\pgfqpoint{7.505988in}{4.456026in}}{\pgfqpoint{7.516833in}{4.465850in}}{\pgfqpoint{7.516833in}{4.480102in}}%
\pgfpathcurveto{\pgfqpoint{7.516833in}{4.493351in}}{\pgfqpoint{7.508202in}{4.503625in}}{\pgfqpoint{7.497461in}{4.503625in}}%
\pgfpathcurveto{\pgfqpoint{7.491805in}{4.503625in}}{\pgfqpoint{7.487049in}{4.501533in}}{\pgfqpoint{7.483295in}{4.497572in}}%
\pgfpathlineto{\pgfqpoint{7.483295in}{4.522098in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.558623in}{4.529535in}}%
\pgfpathcurveto{\pgfqpoint{7.558623in}{4.531853in}}{\pgfqpoint{7.558519in}{4.531853in}}{\pgfqpoint{7.556530in}{4.531853in}}%
\pgfpathlineto{\pgfqpoint{7.523650in}{4.479929in}}%
\pgfpathlineto{\pgfqpoint{7.523650in}{4.477058in}}%
\pgfpathlineto{\pgfqpoint{7.552206in}{4.477058in}}%
\pgfpathlineto{\pgfqpoint{7.552206in}{4.466144in}}%
\pgfpathcurveto{\pgfqpoint{7.552206in}{4.462114in}}{\pgfqpoint{7.551981in}{4.461007in}}{\pgfqpoint{7.544233in}{4.461007in}}%
\pgfpathlineto{\pgfqpoint{7.542140in}{4.461007in}}%
\pgfpathlineto{\pgfqpoint{7.542140in}{4.458240in}}%
\pgfpathcurveto{\pgfqpoint{7.545686in}{4.458240in}}{\pgfqpoint{7.551653in}{4.458240in}}{\pgfqpoint{7.555423in}{4.458240in}}%
\pgfpathcurveto{\pgfqpoint{7.559177in}{4.458240in}}{\pgfqpoint{7.565161in}{4.458240in}}{\pgfqpoint{7.568707in}{4.458240in}}%
\pgfpathlineto{\pgfqpoint{7.568707in}{4.461007in}}%
\pgfpathlineto{\pgfqpoint{7.566597in}{4.461007in}}%
\pgfpathcurveto{\pgfqpoint{7.558848in}{4.461007in}}{\pgfqpoint{7.558623in}{4.462114in}}{\pgfqpoint{7.558623in}{4.466144in}}%
\pgfpathlineto{\pgfqpoint{7.558623in}{4.477058in}}%
\pgfpathlineto{\pgfqpoint{7.569918in}{4.477058in}}%
\pgfpathlineto{\pgfqpoint{7.569918in}{4.479929in}}%
\pgfpathlineto{\pgfqpoint{7.558623in}{4.479929in}}%
\pgfpathlineto{\pgfqpoint{7.558623in}{4.529535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.552535in}{4.522288in}}%
\pgfpathlineto{\pgfqpoint{7.552535in}{4.479929in}}%
\pgfpathlineto{\pgfqpoint{7.525864in}{4.479929in}}%
\pgfpathlineto{\pgfqpoint{7.552535in}{4.522288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965154in}{6.129054in}}%
\pgfpathlineto{\pgfqpoint{4.963165in}{6.129054in}}%
\pgfpathcurveto{\pgfqpoint{4.962058in}{6.121219in}}{\pgfqpoint{4.961158in}{6.119887in}}{\pgfqpoint{4.960726in}{6.119213in}}%
\pgfpathcurveto{\pgfqpoint{4.960172in}{6.118331in}}{\pgfqpoint{4.952199in}{6.118331in}}{\pgfqpoint{4.950642in}{6.118331in}}%
\pgfpathlineto{\pgfqpoint{4.929402in}{6.118331in}}%
\pgfpathcurveto{\pgfqpoint{4.933380in}{6.122655in}}{\pgfqpoint{4.941129in}{6.130490in}}{\pgfqpoint{4.950538in}{6.139570in}}%
\pgfpathcurveto{\pgfqpoint{4.957284in}{6.145970in}}{\pgfqpoint{4.965154in}{6.153494in}}{\pgfqpoint{4.965154in}{6.164442in}}%
\pgfpathcurveto{\pgfqpoint{4.965154in}{6.177501in}}{\pgfqpoint{4.954741in}{6.185008in}}{\pgfqpoint{4.943118in}{6.185008in}}%
\pgfpathcurveto{\pgfqpoint{4.930942in}{6.185008in}}{\pgfqpoint{4.923522in}{6.174284in}}{\pgfqpoint{4.923522in}{6.164356in}}%
\pgfpathcurveto{\pgfqpoint{4.923522in}{6.160032in}}{\pgfqpoint{4.926739in}{6.159478in}}{\pgfqpoint{4.928070in}{6.159478in}}%
\pgfpathcurveto{\pgfqpoint{4.929177in}{6.159478in}}{\pgfqpoint{4.932498in}{6.160153in}}{\pgfqpoint{4.932498in}{6.164010in}}%
\pgfpathcurveto{\pgfqpoint{4.932498in}{6.167417in}}{\pgfqpoint{4.929610in}{6.168403in}}{\pgfqpoint{4.928070in}{6.168403in}}%
\pgfpathcurveto{\pgfqpoint{4.927396in}{6.168403in}}{\pgfqpoint{4.926739in}{6.168299in}}{\pgfqpoint{4.926289in}{6.168075in}}%
\pgfpathcurveto{\pgfqpoint{4.928399in}{6.177501in}}{\pgfqpoint{4.934816in}{6.182136in}}{\pgfqpoint{4.941579in}{6.182136in}}%
\pgfpathcurveto{\pgfqpoint{4.951196in}{6.182136in}}{\pgfqpoint{4.957509in}{6.174509in}}{\pgfqpoint{4.957509in}{6.164442in}}%
\pgfpathcurveto{\pgfqpoint{4.957509in}{6.154826in}}{\pgfqpoint{4.951870in}{6.146541in}}{\pgfqpoint{4.945557in}{6.139345in}}%
\pgfpathlineto{\pgfqpoint{4.923522in}{6.114473in}}%
\pgfpathlineto{\pgfqpoint{4.923522in}{6.111948in}}%
\pgfpathlineto{\pgfqpoint{4.962490in}{6.111948in}}%
\pgfpathlineto{\pgfqpoint{4.965154in}{6.129054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.006944in}{6.183243in}}%
\pgfpathcurveto{\pgfqpoint{5.006944in}{6.185561in}}{\pgfqpoint{5.006840in}{6.185561in}}{\pgfqpoint{5.004851in}{6.185561in}}%
\pgfpathlineto{\pgfqpoint{4.971971in}{6.133638in}}%
\pgfpathlineto{\pgfqpoint{4.971971in}{6.130767in}}%
\pgfpathlineto{\pgfqpoint{5.000527in}{6.130767in}}%
\pgfpathlineto{\pgfqpoint{5.000527in}{6.119853in}}%
\pgfpathcurveto{\pgfqpoint{5.000527in}{6.115823in}}{\pgfqpoint{5.000302in}{6.114716in}}{\pgfqpoint{4.992554in}{6.114716in}}%
\pgfpathlineto{\pgfqpoint{4.990461in}{6.114716in}}%
\pgfpathlineto{\pgfqpoint{4.990461in}{6.111948in}}%
\pgfpathcurveto{\pgfqpoint{4.994007in}{6.111948in}}{\pgfqpoint{4.999974in}{6.111948in}}{\pgfqpoint{5.003744in}{6.111948in}}%
\pgfpathcurveto{\pgfqpoint{5.007498in}{6.111948in}}{\pgfqpoint{5.013482in}{6.111948in}}{\pgfqpoint{5.017028in}{6.111948in}}%
\pgfpathlineto{\pgfqpoint{5.017028in}{6.114716in}}%
\pgfpathlineto{\pgfqpoint{5.014918in}{6.114716in}}%
\pgfpathcurveto{\pgfqpoint{5.007169in}{6.114716in}}{\pgfqpoint{5.006944in}{6.115823in}}{\pgfqpoint{5.006944in}{6.119853in}}%
\pgfpathlineto{\pgfqpoint{5.006944in}{6.130767in}}%
\pgfpathlineto{\pgfqpoint{5.018239in}{6.130767in}}%
\pgfpathlineto{\pgfqpoint{5.018239in}{6.133638in}}%
\pgfpathlineto{\pgfqpoint{5.006944in}{6.133638in}}%
\pgfpathlineto{\pgfqpoint{5.006944in}{6.183243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.000856in}{6.175996in}}%
\pgfpathlineto{\pgfqpoint{5.000856in}{6.133638in}}%
\pgfpathlineto{\pgfqpoint{4.974185in}{6.133638in}}%
\pgfpathlineto{\pgfqpoint{5.000856in}{6.175996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.032251in}{6.149585in}}%
\pgfpathcurveto{\pgfqpoint{5.032251in}{6.175771in}}{\pgfqpoint{5.044653in}{6.181687in}}{\pgfqpoint{5.051848in}{6.181687in}}%
\pgfpathcurveto{\pgfqpoint{5.054183in}{6.181687in}}{\pgfqpoint{5.059821in}{6.181289in}}{\pgfqpoint{5.062035in}{6.177259in}}%
\pgfpathcurveto{\pgfqpoint{5.060271in}{6.177259in}}{\pgfqpoint{5.056950in}{6.177259in}}{\pgfqpoint{5.056950in}{6.173402in}}%
\pgfpathcurveto{\pgfqpoint{5.056950in}{6.170427in}}{\pgfqpoint{5.059372in}{6.169424in}}{\pgfqpoint{5.060928in}{6.169424in}}%
\pgfpathcurveto{\pgfqpoint{5.061932in}{6.169424in}}{\pgfqpoint{5.064907in}{6.169856in}}{\pgfqpoint{5.064907in}{6.173523in}}%
\pgfpathcurveto{\pgfqpoint{5.064907in}{6.180338in}}{\pgfqpoint{5.059372in}{6.184229in}}{\pgfqpoint{5.051744in}{6.184229in}}%
\pgfpathcurveto{\pgfqpoint{5.038564in}{6.184229in}}{\pgfqpoint{5.024727in}{6.170582in}}{\pgfqpoint{5.024727in}{6.146264in}}%
\pgfpathcurveto{\pgfqpoint{5.024727in}{6.116324in}}{\pgfqpoint{5.037233in}{6.109734in}}{\pgfqpoint{5.046088in}{6.109734in}}%
\pgfpathcurveto{\pgfqpoint{5.056829in}{6.109734in}}{\pgfqpoint{5.067017in}{6.119334in}}{\pgfqpoint{5.067017in}{6.134139in}}%
\pgfpathcurveto{\pgfqpoint{5.067017in}{6.147942in}}{\pgfqpoint{5.058057in}{6.157991in}}{\pgfqpoint{5.046763in}{6.157991in}}%
\pgfpathcurveto{\pgfqpoint{5.040000in}{6.157991in}}{\pgfqpoint{5.035019in}{6.153580in}}{\pgfqpoint{5.032251in}{6.145849in}}%
\pgfpathlineto{\pgfqpoint{5.032251in}{6.149585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.046088in}{6.112381in}}%
\pgfpathcurveto{\pgfqpoint{5.032476in}{6.112381in}}{\pgfqpoint{5.032476in}{6.132704in}}{\pgfqpoint{5.032476in}{6.136786in}}%
\pgfpathcurveto{\pgfqpoint{5.032476in}{6.144742in}}{\pgfqpoint{5.036247in}{6.156227in}}{\pgfqpoint{5.046538in}{6.156227in}}%
\pgfpathcurveto{\pgfqpoint{5.048423in}{6.156227in}}{\pgfqpoint{5.053837in}{6.156227in}}{\pgfqpoint{5.057504in}{6.148616in}}%
\pgfpathcurveto{\pgfqpoint{5.059493in}{6.144292in}}{\pgfqpoint{5.059493in}{6.139778in}}{\pgfqpoint{5.059493in}{6.134243in}}%
\pgfpathcurveto{\pgfqpoint{5.059493in}{6.128276in}}{\pgfqpoint{5.059493in}{6.123883in}}{\pgfqpoint{5.057158in}{6.119455in}}%
\pgfpathcurveto{\pgfqpoint{5.054736in}{6.114906in}}{\pgfqpoint{5.051191in}{6.112381in}}{\pgfqpoint{5.046088in}{6.112381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965154in}{6.129054in}}%
\pgfpathlineto{\pgfqpoint{4.963165in}{6.129054in}}%
\pgfpathcurveto{\pgfqpoint{4.962058in}{6.121219in}}{\pgfqpoint{4.961158in}{6.119887in}}{\pgfqpoint{4.960726in}{6.119213in}}%
\pgfpathcurveto{\pgfqpoint{4.960172in}{6.118331in}}{\pgfqpoint{4.952199in}{6.118331in}}{\pgfqpoint{4.950642in}{6.118331in}}%
\pgfpathlineto{\pgfqpoint{4.929402in}{6.118331in}}%
\pgfpathcurveto{\pgfqpoint{4.933380in}{6.122655in}}{\pgfqpoint{4.941129in}{6.130490in}}{\pgfqpoint{4.950538in}{6.139570in}}%
\pgfpathcurveto{\pgfqpoint{4.957284in}{6.145970in}}{\pgfqpoint{4.965154in}{6.153494in}}{\pgfqpoint{4.965154in}{6.164442in}}%
\pgfpathcurveto{\pgfqpoint{4.965154in}{6.177501in}}{\pgfqpoint{4.954741in}{6.185008in}}{\pgfqpoint{4.943118in}{6.185008in}}%
\pgfpathcurveto{\pgfqpoint{4.930942in}{6.185008in}}{\pgfqpoint{4.923522in}{6.174284in}}{\pgfqpoint{4.923522in}{6.164356in}}%
\pgfpathcurveto{\pgfqpoint{4.923522in}{6.160032in}}{\pgfqpoint{4.926739in}{6.159478in}}{\pgfqpoint{4.928070in}{6.159478in}}%
\pgfpathcurveto{\pgfqpoint{4.929177in}{6.159478in}}{\pgfqpoint{4.932498in}{6.160153in}}{\pgfqpoint{4.932498in}{6.164010in}}%
\pgfpathcurveto{\pgfqpoint{4.932498in}{6.167417in}}{\pgfqpoint{4.929610in}{6.168403in}}{\pgfqpoint{4.928070in}{6.168403in}}%
\pgfpathcurveto{\pgfqpoint{4.927396in}{6.168403in}}{\pgfqpoint{4.926739in}{6.168299in}}{\pgfqpoint{4.926289in}{6.168075in}}%
\pgfpathcurveto{\pgfqpoint{4.928399in}{6.177501in}}{\pgfqpoint{4.934816in}{6.182136in}}{\pgfqpoint{4.941579in}{6.182136in}}%
\pgfpathcurveto{\pgfqpoint{4.951196in}{6.182136in}}{\pgfqpoint{4.957509in}{6.174509in}}{\pgfqpoint{4.957509in}{6.164442in}}%
\pgfpathcurveto{\pgfqpoint{4.957509in}{6.154826in}}{\pgfqpoint{4.951870in}{6.146541in}}{\pgfqpoint{4.945557in}{6.139345in}}%
\pgfpathlineto{\pgfqpoint{4.923522in}{6.114473in}}%
\pgfpathlineto{\pgfqpoint{4.923522in}{6.111948in}}%
\pgfpathlineto{\pgfqpoint{4.962490in}{6.111948in}}%
\pgfpathlineto{\pgfqpoint{4.965154in}{6.129054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.006944in}{6.183243in}}%
\pgfpathcurveto{\pgfqpoint{5.006944in}{6.185561in}}{\pgfqpoint{5.006840in}{6.185561in}}{\pgfqpoint{5.004851in}{6.185561in}}%
\pgfpathlineto{\pgfqpoint{4.971971in}{6.133638in}}%
\pgfpathlineto{\pgfqpoint{4.971971in}{6.130767in}}%
\pgfpathlineto{\pgfqpoint{5.000527in}{6.130767in}}%
\pgfpathlineto{\pgfqpoint{5.000527in}{6.119853in}}%
\pgfpathcurveto{\pgfqpoint{5.000527in}{6.115823in}}{\pgfqpoint{5.000302in}{6.114716in}}{\pgfqpoint{4.992554in}{6.114716in}}%
\pgfpathlineto{\pgfqpoint{4.990461in}{6.114716in}}%
\pgfpathlineto{\pgfqpoint{4.990461in}{6.111948in}}%
\pgfpathcurveto{\pgfqpoint{4.994007in}{6.111948in}}{\pgfqpoint{4.999974in}{6.111948in}}{\pgfqpoint{5.003744in}{6.111948in}}%
\pgfpathcurveto{\pgfqpoint{5.007498in}{6.111948in}}{\pgfqpoint{5.013482in}{6.111948in}}{\pgfqpoint{5.017028in}{6.111948in}}%
\pgfpathlineto{\pgfqpoint{5.017028in}{6.114716in}}%
\pgfpathlineto{\pgfqpoint{5.014918in}{6.114716in}}%
\pgfpathcurveto{\pgfqpoint{5.007169in}{6.114716in}}{\pgfqpoint{5.006944in}{6.115823in}}{\pgfqpoint{5.006944in}{6.119853in}}%
\pgfpathlineto{\pgfqpoint{5.006944in}{6.130767in}}%
\pgfpathlineto{\pgfqpoint{5.018239in}{6.130767in}}%
\pgfpathlineto{\pgfqpoint{5.018239in}{6.133638in}}%
\pgfpathlineto{\pgfqpoint{5.006944in}{6.133638in}}%
\pgfpathlineto{\pgfqpoint{5.006944in}{6.183243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.000856in}{6.175996in}}%
\pgfpathlineto{\pgfqpoint{5.000856in}{6.133638in}}%
\pgfpathlineto{\pgfqpoint{4.974185in}{6.133638in}}%
\pgfpathlineto{\pgfqpoint{5.000856in}{6.175996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.032251in}{6.149585in}}%
\pgfpathcurveto{\pgfqpoint{5.032251in}{6.175771in}}{\pgfqpoint{5.044653in}{6.181687in}}{\pgfqpoint{5.051848in}{6.181687in}}%
\pgfpathcurveto{\pgfqpoint{5.054183in}{6.181687in}}{\pgfqpoint{5.059821in}{6.181289in}}{\pgfqpoint{5.062035in}{6.177259in}}%
\pgfpathcurveto{\pgfqpoint{5.060271in}{6.177259in}}{\pgfqpoint{5.056950in}{6.177259in}}{\pgfqpoint{5.056950in}{6.173402in}}%
\pgfpathcurveto{\pgfqpoint{5.056950in}{6.170427in}}{\pgfqpoint{5.059372in}{6.169424in}}{\pgfqpoint{5.060928in}{6.169424in}}%
\pgfpathcurveto{\pgfqpoint{5.061932in}{6.169424in}}{\pgfqpoint{5.064907in}{6.169856in}}{\pgfqpoint{5.064907in}{6.173523in}}%
\pgfpathcurveto{\pgfqpoint{5.064907in}{6.180338in}}{\pgfqpoint{5.059372in}{6.184229in}}{\pgfqpoint{5.051744in}{6.184229in}}%
\pgfpathcurveto{\pgfqpoint{5.038564in}{6.184229in}}{\pgfqpoint{5.024727in}{6.170582in}}{\pgfqpoint{5.024727in}{6.146264in}}%
\pgfpathcurveto{\pgfqpoint{5.024727in}{6.116324in}}{\pgfqpoint{5.037233in}{6.109734in}}{\pgfqpoint{5.046088in}{6.109734in}}%
\pgfpathcurveto{\pgfqpoint{5.056829in}{6.109734in}}{\pgfqpoint{5.067017in}{6.119334in}}{\pgfqpoint{5.067017in}{6.134139in}}%
\pgfpathcurveto{\pgfqpoint{5.067017in}{6.147942in}}{\pgfqpoint{5.058057in}{6.157991in}}{\pgfqpoint{5.046763in}{6.157991in}}%
\pgfpathcurveto{\pgfqpoint{5.040000in}{6.157991in}}{\pgfqpoint{5.035019in}{6.153580in}}{\pgfqpoint{5.032251in}{6.145849in}}%
\pgfpathlineto{\pgfqpoint{5.032251in}{6.149585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.046088in}{6.112381in}}%
\pgfpathcurveto{\pgfqpoint{5.032476in}{6.112381in}}{\pgfqpoint{5.032476in}{6.132704in}}{\pgfqpoint{5.032476in}{6.136786in}}%
\pgfpathcurveto{\pgfqpoint{5.032476in}{6.144742in}}{\pgfqpoint{5.036247in}{6.156227in}}{\pgfqpoint{5.046538in}{6.156227in}}%
\pgfpathcurveto{\pgfqpoint{5.048423in}{6.156227in}}{\pgfqpoint{5.053837in}{6.156227in}}{\pgfqpoint{5.057504in}{6.148616in}}%
\pgfpathcurveto{\pgfqpoint{5.059493in}{6.144292in}}{\pgfqpoint{5.059493in}{6.139778in}}{\pgfqpoint{5.059493in}{6.134243in}}%
\pgfpathcurveto{\pgfqpoint{5.059493in}{6.128276in}}{\pgfqpoint{5.059493in}{6.123883in}}{\pgfqpoint{5.057158in}{6.119455in}}%
\pgfpathcurveto{\pgfqpoint{5.054736in}{6.114906in}}{\pgfqpoint{5.051191in}{6.112381in}}{\pgfqpoint{5.046088in}{6.112381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448982in}{4.965215in}}%
\pgfpathlineto{\pgfqpoint{7.446993in}{4.965215in}}%
\pgfpathcurveto{\pgfqpoint{7.445886in}{4.957380in}}{\pgfqpoint{7.444987in}{4.956048in}}{\pgfqpoint{7.444554in}{4.955374in}}%
\pgfpathcurveto{\pgfqpoint{7.444001in}{4.954492in}}{\pgfqpoint{7.436027in}{4.954492in}}{\pgfqpoint{7.434471in}{4.954492in}}%
\pgfpathlineto{\pgfqpoint{7.413231in}{4.954492in}}%
\pgfpathcurveto{\pgfqpoint{7.417209in}{4.958816in}}{\pgfqpoint{7.424958in}{4.966651in}}{\pgfqpoint{7.434367in}{4.975731in}}%
\pgfpathcurveto{\pgfqpoint{7.441112in}{4.982131in}}{\pgfqpoint{7.448982in}{4.989655in}}{\pgfqpoint{7.448982in}{5.000603in}}%
\pgfpathcurveto{\pgfqpoint{7.448982in}{5.013662in}}{\pgfqpoint{7.438570in}{5.021169in}}{\pgfqpoint{7.426947in}{5.021169in}}%
\pgfpathcurveto{\pgfqpoint{7.414770in}{5.021169in}}{\pgfqpoint{7.407350in}{5.010445in}}{\pgfqpoint{7.407350in}{5.000517in}}%
\pgfpathcurveto{\pgfqpoint{7.407350in}{4.996193in}}{\pgfqpoint{7.410567in}{4.995639in}}{\pgfqpoint{7.411899in}{4.995639in}}%
\pgfpathcurveto{\pgfqpoint{7.413006in}{4.995639in}}{\pgfqpoint{7.416327in}{4.996314in}}{\pgfqpoint{7.416327in}{5.000171in}}%
\pgfpathcurveto{\pgfqpoint{7.416327in}{5.003578in}}{\pgfqpoint{7.413438in}{5.004564in}}{\pgfqpoint{7.411899in}{5.004564in}}%
\pgfpathcurveto{\pgfqpoint{7.411224in}{5.004564in}}{\pgfqpoint{7.410567in}{5.004461in}}{\pgfqpoint{7.410117in}{5.004236in}}%
\pgfpathcurveto{\pgfqpoint{7.412228in}{5.013662in}}{\pgfqpoint{7.418644in}{5.018298in}}{\pgfqpoint{7.425407in}{5.018298in}}%
\pgfpathcurveto{\pgfqpoint{7.435024in}{5.018298in}}{\pgfqpoint{7.441337in}{5.010670in}}{\pgfqpoint{7.441337in}{5.000603in}}%
\pgfpathcurveto{\pgfqpoint{7.441337in}{4.990987in}}{\pgfqpoint{7.435699in}{4.982702in}}{\pgfqpoint{7.429385in}{4.975507in}}%
\pgfpathlineto{\pgfqpoint{7.407350in}{4.950635in}}%
\pgfpathlineto{\pgfqpoint{7.407350in}{4.948109in}}%
\pgfpathlineto{\pgfqpoint{7.446318in}{4.948109in}}%
\pgfpathlineto{\pgfqpoint{7.448982in}{4.965215in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.490773in}{5.019405in}}%
\pgfpathcurveto{\pgfqpoint{7.490773in}{5.021722in}}{\pgfqpoint{7.490669in}{5.021722in}}{\pgfqpoint{7.488680in}{5.021722in}}%
\pgfpathlineto{\pgfqpoint{7.455800in}{4.969799in}}%
\pgfpathlineto{\pgfqpoint{7.455800in}{4.966928in}}%
\pgfpathlineto{\pgfqpoint{7.484356in}{4.966928in}}%
\pgfpathlineto{\pgfqpoint{7.484356in}{4.956014in}}%
\pgfpathcurveto{\pgfqpoint{7.484356in}{4.951984in}}{\pgfqpoint{7.484131in}{4.950877in}}{\pgfqpoint{7.476382in}{4.950877in}}%
\pgfpathlineto{\pgfqpoint{7.474289in}{4.950877in}}%
\pgfpathlineto{\pgfqpoint{7.474289in}{4.948109in}}%
\pgfpathcurveto{\pgfqpoint{7.477835in}{4.948109in}}{\pgfqpoint{7.483802in}{4.948109in}}{\pgfqpoint{7.487573in}{4.948109in}}%
\pgfpathcurveto{\pgfqpoint{7.491326in}{4.948109in}}{\pgfqpoint{7.497311in}{4.948109in}}{\pgfqpoint{7.500856in}{4.948109in}}%
\pgfpathlineto{\pgfqpoint{7.500856in}{4.950877in}}%
\pgfpathlineto{\pgfqpoint{7.498746in}{4.950877in}}%
\pgfpathcurveto{\pgfqpoint{7.490997in}{4.950877in}}{\pgfqpoint{7.490773in}{4.951984in}}{\pgfqpoint{7.490773in}{4.956014in}}%
\pgfpathlineto{\pgfqpoint{7.490773in}{4.966928in}}%
\pgfpathlineto{\pgfqpoint{7.502067in}{4.966928in}}%
\pgfpathlineto{\pgfqpoint{7.502067in}{4.969799in}}%
\pgfpathlineto{\pgfqpoint{7.490773in}{4.969799in}}%
\pgfpathlineto{\pgfqpoint{7.490773in}{5.019405in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.484684in}{5.012157in}}%
\pgfpathlineto{\pgfqpoint{7.484684in}{4.969799in}}%
\pgfpathlineto{\pgfqpoint{7.458013in}{4.969799in}}%
\pgfpathlineto{\pgfqpoint{7.484684in}{5.012157in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.516080in}{4.985746in}}%
\pgfpathcurveto{\pgfqpoint{7.516080in}{5.011933in}}{\pgfqpoint{7.528481in}{5.017848in}}{\pgfqpoint{7.535676in}{5.017848in}}%
\pgfpathcurveto{\pgfqpoint{7.538011in}{5.017848in}}{\pgfqpoint{7.543650in}{5.017450in}}{\pgfqpoint{7.545864in}{5.013420in}}%
\pgfpathcurveto{\pgfqpoint{7.544100in}{5.013420in}}{\pgfqpoint{7.540779in}{5.013420in}}{\pgfqpoint{7.540779in}{5.009563in}}%
\pgfpathcurveto{\pgfqpoint{7.540779in}{5.006588in}}{\pgfqpoint{7.543200in}{5.005585in}}{\pgfqpoint{7.544757in}{5.005585in}}%
\pgfpathcurveto{\pgfqpoint{7.545760in}{5.005585in}}{\pgfqpoint{7.548735in}{5.006017in}}{\pgfqpoint{7.548735in}{5.009684in}}%
\pgfpathcurveto{\pgfqpoint{7.548735in}{5.016499in}}{\pgfqpoint{7.543200in}{5.020390in}}{\pgfqpoint{7.535573in}{5.020390in}}%
\pgfpathcurveto{\pgfqpoint{7.522393in}{5.020390in}}{\pgfqpoint{7.508556in}{5.006744in}}{\pgfqpoint{7.508556in}{4.982425in}}%
\pgfpathcurveto{\pgfqpoint{7.508556in}{4.952485in}}{\pgfqpoint{7.521061in}{4.945895in}}{\pgfqpoint{7.529917in}{4.945895in}}%
\pgfpathcurveto{\pgfqpoint{7.540658in}{4.945895in}}{\pgfqpoint{7.550845in}{4.955495in}}{\pgfqpoint{7.550845in}{4.970300in}}%
\pgfpathcurveto{\pgfqpoint{7.550845in}{4.984103in}}{\pgfqpoint{7.541886in}{4.994152in}}{\pgfqpoint{7.530591in}{4.994152in}}%
\pgfpathcurveto{\pgfqpoint{7.523828in}{4.994152in}}{\pgfqpoint{7.518847in}{4.989741in}}{\pgfqpoint{7.516080in}{4.982010in}}%
\pgfpathlineto{\pgfqpoint{7.516080in}{4.985746in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.529917in}{4.948542in}}%
\pgfpathcurveto{\pgfqpoint{7.516305in}{4.948542in}}{\pgfqpoint{7.516305in}{4.968865in}}{\pgfqpoint{7.516305in}{4.972947in}}%
\pgfpathcurveto{\pgfqpoint{7.516305in}{4.980903in}}{\pgfqpoint{7.520075in}{4.992388in}}{\pgfqpoint{7.530366in}{4.992388in}}%
\pgfpathcurveto{\pgfqpoint{7.532252in}{4.992388in}}{\pgfqpoint{7.537665in}{4.992388in}}{\pgfqpoint{7.541332in}{4.984777in}}%
\pgfpathcurveto{\pgfqpoint{7.543321in}{4.980453in}}{\pgfqpoint{7.543321in}{4.975939in}}{\pgfqpoint{7.543321in}{4.970404in}}%
\pgfpathcurveto{\pgfqpoint{7.543321in}{4.964437in}}{\pgfqpoint{7.543321in}{4.960044in}}{\pgfqpoint{7.540986in}{4.955616in}}%
\pgfpathcurveto{\pgfqpoint{7.538565in}{4.951067in}}{\pgfqpoint{7.535019in}{4.948542in}}{\pgfqpoint{7.529917in}{4.948542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448982in}{4.965215in}}%
\pgfpathlineto{\pgfqpoint{7.446993in}{4.965215in}}%
\pgfpathcurveto{\pgfqpoint{7.445886in}{4.957380in}}{\pgfqpoint{7.444987in}{4.956048in}}{\pgfqpoint{7.444554in}{4.955374in}}%
\pgfpathcurveto{\pgfqpoint{7.444001in}{4.954492in}}{\pgfqpoint{7.436027in}{4.954492in}}{\pgfqpoint{7.434471in}{4.954492in}}%
\pgfpathlineto{\pgfqpoint{7.413231in}{4.954492in}}%
\pgfpathcurveto{\pgfqpoint{7.417209in}{4.958816in}}{\pgfqpoint{7.424958in}{4.966651in}}{\pgfqpoint{7.434367in}{4.975731in}}%
\pgfpathcurveto{\pgfqpoint{7.441112in}{4.982131in}}{\pgfqpoint{7.448982in}{4.989655in}}{\pgfqpoint{7.448982in}{5.000603in}}%
\pgfpathcurveto{\pgfqpoint{7.448982in}{5.013662in}}{\pgfqpoint{7.438570in}{5.021169in}}{\pgfqpoint{7.426947in}{5.021169in}}%
\pgfpathcurveto{\pgfqpoint{7.414770in}{5.021169in}}{\pgfqpoint{7.407350in}{5.010445in}}{\pgfqpoint{7.407350in}{5.000517in}}%
\pgfpathcurveto{\pgfqpoint{7.407350in}{4.996193in}}{\pgfqpoint{7.410567in}{4.995639in}}{\pgfqpoint{7.411899in}{4.995639in}}%
\pgfpathcurveto{\pgfqpoint{7.413006in}{4.995639in}}{\pgfqpoint{7.416327in}{4.996314in}}{\pgfqpoint{7.416327in}{5.000171in}}%
\pgfpathcurveto{\pgfqpoint{7.416327in}{5.003578in}}{\pgfqpoint{7.413438in}{5.004564in}}{\pgfqpoint{7.411899in}{5.004564in}}%
\pgfpathcurveto{\pgfqpoint{7.411224in}{5.004564in}}{\pgfqpoint{7.410567in}{5.004461in}}{\pgfqpoint{7.410117in}{5.004236in}}%
\pgfpathcurveto{\pgfqpoint{7.412228in}{5.013662in}}{\pgfqpoint{7.418644in}{5.018298in}}{\pgfqpoint{7.425407in}{5.018298in}}%
\pgfpathcurveto{\pgfqpoint{7.435024in}{5.018298in}}{\pgfqpoint{7.441337in}{5.010670in}}{\pgfqpoint{7.441337in}{5.000603in}}%
\pgfpathcurveto{\pgfqpoint{7.441337in}{4.990987in}}{\pgfqpoint{7.435699in}{4.982702in}}{\pgfqpoint{7.429385in}{4.975507in}}%
\pgfpathlineto{\pgfqpoint{7.407350in}{4.950635in}}%
\pgfpathlineto{\pgfqpoint{7.407350in}{4.948109in}}%
\pgfpathlineto{\pgfqpoint{7.446318in}{4.948109in}}%
\pgfpathlineto{\pgfqpoint{7.448982in}{4.965215in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.490773in}{5.019405in}}%
\pgfpathcurveto{\pgfqpoint{7.490773in}{5.021722in}}{\pgfqpoint{7.490669in}{5.021722in}}{\pgfqpoint{7.488680in}{5.021722in}}%
\pgfpathlineto{\pgfqpoint{7.455800in}{4.969799in}}%
\pgfpathlineto{\pgfqpoint{7.455800in}{4.966928in}}%
\pgfpathlineto{\pgfqpoint{7.484356in}{4.966928in}}%
\pgfpathlineto{\pgfqpoint{7.484356in}{4.956014in}}%
\pgfpathcurveto{\pgfqpoint{7.484356in}{4.951984in}}{\pgfqpoint{7.484131in}{4.950877in}}{\pgfqpoint{7.476382in}{4.950877in}}%
\pgfpathlineto{\pgfqpoint{7.474289in}{4.950877in}}%
\pgfpathlineto{\pgfqpoint{7.474289in}{4.948109in}}%
\pgfpathcurveto{\pgfqpoint{7.477835in}{4.948109in}}{\pgfqpoint{7.483802in}{4.948109in}}{\pgfqpoint{7.487573in}{4.948109in}}%
\pgfpathcurveto{\pgfqpoint{7.491326in}{4.948109in}}{\pgfqpoint{7.497311in}{4.948109in}}{\pgfqpoint{7.500856in}{4.948109in}}%
\pgfpathlineto{\pgfqpoint{7.500856in}{4.950877in}}%
\pgfpathlineto{\pgfqpoint{7.498746in}{4.950877in}}%
\pgfpathcurveto{\pgfqpoint{7.490997in}{4.950877in}}{\pgfqpoint{7.490773in}{4.951984in}}{\pgfqpoint{7.490773in}{4.956014in}}%
\pgfpathlineto{\pgfqpoint{7.490773in}{4.966928in}}%
\pgfpathlineto{\pgfqpoint{7.502067in}{4.966928in}}%
\pgfpathlineto{\pgfqpoint{7.502067in}{4.969799in}}%
\pgfpathlineto{\pgfqpoint{7.490773in}{4.969799in}}%
\pgfpathlineto{\pgfqpoint{7.490773in}{5.019405in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.484684in}{5.012157in}}%
\pgfpathlineto{\pgfqpoint{7.484684in}{4.969799in}}%
\pgfpathlineto{\pgfqpoint{7.458013in}{4.969799in}}%
\pgfpathlineto{\pgfqpoint{7.484684in}{5.012157in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.516080in}{4.985746in}}%
\pgfpathcurveto{\pgfqpoint{7.516080in}{5.011933in}}{\pgfqpoint{7.528481in}{5.017848in}}{\pgfqpoint{7.535676in}{5.017848in}}%
\pgfpathcurveto{\pgfqpoint{7.538011in}{5.017848in}}{\pgfqpoint{7.543650in}{5.017450in}}{\pgfqpoint{7.545864in}{5.013420in}}%
\pgfpathcurveto{\pgfqpoint{7.544100in}{5.013420in}}{\pgfqpoint{7.540779in}{5.013420in}}{\pgfqpoint{7.540779in}{5.009563in}}%
\pgfpathcurveto{\pgfqpoint{7.540779in}{5.006588in}}{\pgfqpoint{7.543200in}{5.005585in}}{\pgfqpoint{7.544757in}{5.005585in}}%
\pgfpathcurveto{\pgfqpoint{7.545760in}{5.005585in}}{\pgfqpoint{7.548735in}{5.006017in}}{\pgfqpoint{7.548735in}{5.009684in}}%
\pgfpathcurveto{\pgfqpoint{7.548735in}{5.016499in}}{\pgfqpoint{7.543200in}{5.020390in}}{\pgfqpoint{7.535573in}{5.020390in}}%
\pgfpathcurveto{\pgfqpoint{7.522393in}{5.020390in}}{\pgfqpoint{7.508556in}{5.006744in}}{\pgfqpoint{7.508556in}{4.982425in}}%
\pgfpathcurveto{\pgfqpoint{7.508556in}{4.952485in}}{\pgfqpoint{7.521061in}{4.945895in}}{\pgfqpoint{7.529917in}{4.945895in}}%
\pgfpathcurveto{\pgfqpoint{7.540658in}{4.945895in}}{\pgfqpoint{7.550845in}{4.955495in}}{\pgfqpoint{7.550845in}{4.970300in}}%
\pgfpathcurveto{\pgfqpoint{7.550845in}{4.984103in}}{\pgfqpoint{7.541886in}{4.994152in}}{\pgfqpoint{7.530591in}{4.994152in}}%
\pgfpathcurveto{\pgfqpoint{7.523828in}{4.994152in}}{\pgfqpoint{7.518847in}{4.989741in}}{\pgfqpoint{7.516080in}{4.982010in}}%
\pgfpathlineto{\pgfqpoint{7.516080in}{4.985746in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.529917in}{4.948542in}}%
\pgfpathcurveto{\pgfqpoint{7.516305in}{4.948542in}}{\pgfqpoint{7.516305in}{4.968865in}}{\pgfqpoint{7.516305in}{4.972947in}}%
\pgfpathcurveto{\pgfqpoint{7.516305in}{4.980903in}}{\pgfqpoint{7.520075in}{4.992388in}}{\pgfqpoint{7.530366in}{4.992388in}}%
\pgfpathcurveto{\pgfqpoint{7.532252in}{4.992388in}}{\pgfqpoint{7.537665in}{4.992388in}}{\pgfqpoint{7.541332in}{4.984777in}}%
\pgfpathcurveto{\pgfqpoint{7.543321in}{4.980453in}}{\pgfqpoint{7.543321in}{4.975939in}}{\pgfqpoint{7.543321in}{4.970404in}}%
\pgfpathcurveto{\pgfqpoint{7.543321in}{4.964437in}}{\pgfqpoint{7.543321in}{4.960044in}}{\pgfqpoint{7.540986in}{4.955616in}}%
\pgfpathcurveto{\pgfqpoint{7.538565in}{4.951067in}}{\pgfqpoint{7.535019in}{4.948542in}}{\pgfqpoint{7.529917in}{4.948542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665814in}{5.394364in}}%
\pgfpathlineto{\pgfqpoint{6.663825in}{5.394364in}}%
\pgfpathcurveto{\pgfqpoint{6.662718in}{5.386529in}}{\pgfqpoint{6.661818in}{5.385197in}}{\pgfqpoint{6.661386in}{5.384523in}}%
\pgfpathcurveto{\pgfqpoint{6.660832in}{5.383641in}}{\pgfqpoint{6.652859in}{5.383641in}}{\pgfqpoint{6.651302in}{5.383641in}}%
\pgfpathlineto{\pgfqpoint{6.630062in}{5.383641in}}%
\pgfpathcurveto{\pgfqpoint{6.634041in}{5.387965in}}{\pgfqpoint{6.641789in}{5.395800in}}{\pgfqpoint{6.651198in}{5.404880in}}%
\pgfpathcurveto{\pgfqpoint{6.657944in}{5.411280in}}{\pgfqpoint{6.665814in}{5.418804in}}{\pgfqpoint{6.665814in}{5.429752in}}%
\pgfpathcurveto{\pgfqpoint{6.665814in}{5.442811in}}{\pgfqpoint{6.655401in}{5.450318in}}{\pgfqpoint{6.643778in}{5.450318in}}%
\pgfpathcurveto{\pgfqpoint{6.631602in}{5.450318in}}{\pgfqpoint{6.624182in}{5.439594in}}{\pgfqpoint{6.624182in}{5.429666in}}%
\pgfpathcurveto{\pgfqpoint{6.624182in}{5.425342in}}{\pgfqpoint{6.627399in}{5.424788in}}{\pgfqpoint{6.628731in}{5.424788in}}%
\pgfpathcurveto{\pgfqpoint{6.629838in}{5.424788in}}{\pgfqpoint{6.633158in}{5.425463in}}{\pgfqpoint{6.633158in}{5.429320in}}%
\pgfpathcurveto{\pgfqpoint{6.633158in}{5.432727in}}{\pgfqpoint{6.630270in}{5.433713in}}{\pgfqpoint{6.628731in}{5.433713in}}%
\pgfpathcurveto{\pgfqpoint{6.628056in}{5.433713in}}{\pgfqpoint{6.627399in}{5.433609in}}{\pgfqpoint{6.626949in}{5.433385in}}%
\pgfpathcurveto{\pgfqpoint{6.629059in}{5.442811in}}{\pgfqpoint{6.635476in}{5.447446in}}{\pgfqpoint{6.642239in}{5.447446in}}%
\pgfpathcurveto{\pgfqpoint{6.651856in}{5.447446in}}{\pgfqpoint{6.658169in}{5.439819in}}{\pgfqpoint{6.658169in}{5.429752in}}%
\pgfpathcurveto{\pgfqpoint{6.658169in}{5.420136in}}{\pgfqpoint{6.652530in}{5.411851in}}{\pgfqpoint{6.646217in}{5.404656in}}%
\pgfpathlineto{\pgfqpoint{6.624182in}{5.379784in}}%
\pgfpathlineto{\pgfqpoint{6.624182in}{5.377258in}}%
\pgfpathlineto{\pgfqpoint{6.663150in}{5.377258in}}%
\pgfpathlineto{\pgfqpoint{6.665814in}{5.394364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.707604in}{5.448553in}}%
\pgfpathcurveto{\pgfqpoint{6.707604in}{5.450871in}}{\pgfqpoint{6.707500in}{5.450871in}}{\pgfqpoint{6.705511in}{5.450871in}}%
\pgfpathlineto{\pgfqpoint{6.672631in}{5.398948in}}%
\pgfpathlineto{\pgfqpoint{6.672631in}{5.396077in}}%
\pgfpathlineto{\pgfqpoint{6.701187in}{5.396077in}}%
\pgfpathlineto{\pgfqpoint{6.701187in}{5.385163in}}%
\pgfpathcurveto{\pgfqpoint{6.701187in}{5.381133in}}{\pgfqpoint{6.700962in}{5.380026in}}{\pgfqpoint{6.693214in}{5.380026in}}%
\pgfpathlineto{\pgfqpoint{6.691121in}{5.380026in}}%
\pgfpathlineto{\pgfqpoint{6.691121in}{5.377258in}}%
\pgfpathcurveto{\pgfqpoint{6.694667in}{5.377258in}}{\pgfqpoint{6.700634in}{5.377258in}}{\pgfqpoint{6.704404in}{5.377258in}}%
\pgfpathcurveto{\pgfqpoint{6.708158in}{5.377258in}}{\pgfqpoint{6.714142in}{5.377258in}}{\pgfqpoint{6.717688in}{5.377258in}}%
\pgfpathlineto{\pgfqpoint{6.717688in}{5.380026in}}%
\pgfpathlineto{\pgfqpoint{6.715578in}{5.380026in}}%
\pgfpathcurveto{\pgfqpoint{6.707829in}{5.380026in}}{\pgfqpoint{6.707604in}{5.381133in}}{\pgfqpoint{6.707604in}{5.385163in}}%
\pgfpathlineto{\pgfqpoint{6.707604in}{5.396077in}}%
\pgfpathlineto{\pgfqpoint{6.718899in}{5.396077in}}%
\pgfpathlineto{\pgfqpoint{6.718899in}{5.398948in}}%
\pgfpathlineto{\pgfqpoint{6.707604in}{5.398948in}}%
\pgfpathlineto{\pgfqpoint{6.707604in}{5.448553in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.701516in}{5.441306in}}%
\pgfpathlineto{\pgfqpoint{6.701516in}{5.398948in}}%
\pgfpathlineto{\pgfqpoint{6.674845in}{5.398948in}}%
\pgfpathlineto{\pgfqpoint{6.701516in}{5.441306in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.732911in}{5.414895in}}%
\pgfpathcurveto{\pgfqpoint{6.732911in}{5.441081in}}{\pgfqpoint{6.745313in}{5.446997in}}{\pgfqpoint{6.752508in}{5.446997in}}%
\pgfpathcurveto{\pgfqpoint{6.754843in}{5.446997in}}{\pgfqpoint{6.760482in}{5.446599in}}{\pgfqpoint{6.762695in}{5.442569in}}%
\pgfpathcurveto{\pgfqpoint{6.760931in}{5.442569in}}{\pgfqpoint{6.757610in}{5.442569in}}{\pgfqpoint{6.757610in}{5.438712in}}%
\pgfpathcurveto{\pgfqpoint{6.757610in}{5.435737in}}{\pgfqpoint{6.760032in}{5.434734in}}{\pgfqpoint{6.761588in}{5.434734in}}%
\pgfpathcurveto{\pgfqpoint{6.762592in}{5.434734in}}{\pgfqpoint{6.765567in}{5.435166in}}{\pgfqpoint{6.765567in}{5.438833in}}%
\pgfpathcurveto{\pgfqpoint{6.765567in}{5.445648in}}{\pgfqpoint{6.760032in}{5.449539in}}{\pgfqpoint{6.752404in}{5.449539in}}%
\pgfpathcurveto{\pgfqpoint{6.739224in}{5.449539in}}{\pgfqpoint{6.725387in}{5.435893in}}{\pgfqpoint{6.725387in}{5.411574in}}%
\pgfpathcurveto{\pgfqpoint{6.725387in}{5.381634in}}{\pgfqpoint{6.737893in}{5.375044in}}{\pgfqpoint{6.746748in}{5.375044in}}%
\pgfpathcurveto{\pgfqpoint{6.757489in}{5.375044in}}{\pgfqpoint{6.767677in}{5.384644in}}{\pgfqpoint{6.767677in}{5.399449in}}%
\pgfpathcurveto{\pgfqpoint{6.767677in}{5.413252in}}{\pgfqpoint{6.758717in}{5.423301in}}{\pgfqpoint{6.747423in}{5.423301in}}%
\pgfpathcurveto{\pgfqpoint{6.740660in}{5.423301in}}{\pgfqpoint{6.735679in}{5.418890in}}{\pgfqpoint{6.732911in}{5.411159in}}%
\pgfpathlineto{\pgfqpoint{6.732911in}{5.414895in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.746748in}{5.377691in}}%
\pgfpathcurveto{\pgfqpoint{6.733136in}{5.377691in}}{\pgfqpoint{6.733136in}{5.398014in}}{\pgfqpoint{6.733136in}{5.402096in}}%
\pgfpathcurveto{\pgfqpoint{6.733136in}{5.410052in}}{\pgfqpoint{6.736907in}{5.421537in}}{\pgfqpoint{6.747198in}{5.421537in}}%
\pgfpathcurveto{\pgfqpoint{6.749083in}{5.421537in}}{\pgfqpoint{6.754497in}{5.421537in}}{\pgfqpoint{6.758164in}{5.413926in}}%
\pgfpathcurveto{\pgfqpoint{6.760153in}{5.409602in}}{\pgfqpoint{6.760153in}{5.405088in}}{\pgfqpoint{6.760153in}{5.399553in}}%
\pgfpathcurveto{\pgfqpoint{6.760153in}{5.393586in}}{\pgfqpoint{6.760153in}{5.389193in}}{\pgfqpoint{6.757818in}{5.384765in}}%
\pgfpathcurveto{\pgfqpoint{6.755396in}{5.380216in}}{\pgfqpoint{6.751851in}{5.377691in}}{\pgfqpoint{6.746748in}{5.377691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665814in}{5.394364in}}%
\pgfpathlineto{\pgfqpoint{6.663825in}{5.394364in}}%
\pgfpathcurveto{\pgfqpoint{6.662718in}{5.386529in}}{\pgfqpoint{6.661818in}{5.385197in}}{\pgfqpoint{6.661386in}{5.384523in}}%
\pgfpathcurveto{\pgfqpoint{6.660832in}{5.383641in}}{\pgfqpoint{6.652859in}{5.383641in}}{\pgfqpoint{6.651302in}{5.383641in}}%
\pgfpathlineto{\pgfqpoint{6.630062in}{5.383641in}}%
\pgfpathcurveto{\pgfqpoint{6.634041in}{5.387965in}}{\pgfqpoint{6.641789in}{5.395800in}}{\pgfqpoint{6.651198in}{5.404880in}}%
\pgfpathcurveto{\pgfqpoint{6.657944in}{5.411280in}}{\pgfqpoint{6.665814in}{5.418804in}}{\pgfqpoint{6.665814in}{5.429752in}}%
\pgfpathcurveto{\pgfqpoint{6.665814in}{5.442811in}}{\pgfqpoint{6.655401in}{5.450318in}}{\pgfqpoint{6.643778in}{5.450318in}}%
\pgfpathcurveto{\pgfqpoint{6.631602in}{5.450318in}}{\pgfqpoint{6.624182in}{5.439594in}}{\pgfqpoint{6.624182in}{5.429666in}}%
\pgfpathcurveto{\pgfqpoint{6.624182in}{5.425342in}}{\pgfqpoint{6.627399in}{5.424788in}}{\pgfqpoint{6.628731in}{5.424788in}}%
\pgfpathcurveto{\pgfqpoint{6.629838in}{5.424788in}}{\pgfqpoint{6.633158in}{5.425463in}}{\pgfqpoint{6.633158in}{5.429320in}}%
\pgfpathcurveto{\pgfqpoint{6.633158in}{5.432727in}}{\pgfqpoint{6.630270in}{5.433713in}}{\pgfqpoint{6.628731in}{5.433713in}}%
\pgfpathcurveto{\pgfqpoint{6.628056in}{5.433713in}}{\pgfqpoint{6.627399in}{5.433609in}}{\pgfqpoint{6.626949in}{5.433385in}}%
\pgfpathcurveto{\pgfqpoint{6.629059in}{5.442811in}}{\pgfqpoint{6.635476in}{5.447446in}}{\pgfqpoint{6.642239in}{5.447446in}}%
\pgfpathcurveto{\pgfqpoint{6.651856in}{5.447446in}}{\pgfqpoint{6.658169in}{5.439819in}}{\pgfqpoint{6.658169in}{5.429752in}}%
\pgfpathcurveto{\pgfqpoint{6.658169in}{5.420136in}}{\pgfqpoint{6.652530in}{5.411851in}}{\pgfqpoint{6.646217in}{5.404656in}}%
\pgfpathlineto{\pgfqpoint{6.624182in}{5.379784in}}%
\pgfpathlineto{\pgfqpoint{6.624182in}{5.377258in}}%
\pgfpathlineto{\pgfqpoint{6.663150in}{5.377258in}}%
\pgfpathlineto{\pgfqpoint{6.665814in}{5.394364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.707604in}{5.448553in}}%
\pgfpathcurveto{\pgfqpoint{6.707604in}{5.450871in}}{\pgfqpoint{6.707500in}{5.450871in}}{\pgfqpoint{6.705511in}{5.450871in}}%
\pgfpathlineto{\pgfqpoint{6.672631in}{5.398948in}}%
\pgfpathlineto{\pgfqpoint{6.672631in}{5.396077in}}%
\pgfpathlineto{\pgfqpoint{6.701187in}{5.396077in}}%
\pgfpathlineto{\pgfqpoint{6.701187in}{5.385163in}}%
\pgfpathcurveto{\pgfqpoint{6.701187in}{5.381133in}}{\pgfqpoint{6.700962in}{5.380026in}}{\pgfqpoint{6.693214in}{5.380026in}}%
\pgfpathlineto{\pgfqpoint{6.691121in}{5.380026in}}%
\pgfpathlineto{\pgfqpoint{6.691121in}{5.377258in}}%
\pgfpathcurveto{\pgfqpoint{6.694667in}{5.377258in}}{\pgfqpoint{6.700634in}{5.377258in}}{\pgfqpoint{6.704404in}{5.377258in}}%
\pgfpathcurveto{\pgfqpoint{6.708158in}{5.377258in}}{\pgfqpoint{6.714142in}{5.377258in}}{\pgfqpoint{6.717688in}{5.377258in}}%
\pgfpathlineto{\pgfqpoint{6.717688in}{5.380026in}}%
\pgfpathlineto{\pgfqpoint{6.715578in}{5.380026in}}%
\pgfpathcurveto{\pgfqpoint{6.707829in}{5.380026in}}{\pgfqpoint{6.707604in}{5.381133in}}{\pgfqpoint{6.707604in}{5.385163in}}%
\pgfpathlineto{\pgfqpoint{6.707604in}{5.396077in}}%
\pgfpathlineto{\pgfqpoint{6.718899in}{5.396077in}}%
\pgfpathlineto{\pgfqpoint{6.718899in}{5.398948in}}%
\pgfpathlineto{\pgfqpoint{6.707604in}{5.398948in}}%
\pgfpathlineto{\pgfqpoint{6.707604in}{5.448553in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.701516in}{5.441306in}}%
\pgfpathlineto{\pgfqpoint{6.701516in}{5.398948in}}%
\pgfpathlineto{\pgfqpoint{6.674845in}{5.398948in}}%
\pgfpathlineto{\pgfqpoint{6.701516in}{5.441306in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.732911in}{5.414895in}}%
\pgfpathcurveto{\pgfqpoint{6.732911in}{5.441081in}}{\pgfqpoint{6.745313in}{5.446997in}}{\pgfqpoint{6.752508in}{5.446997in}}%
\pgfpathcurveto{\pgfqpoint{6.754843in}{5.446997in}}{\pgfqpoint{6.760482in}{5.446599in}}{\pgfqpoint{6.762695in}{5.442569in}}%
\pgfpathcurveto{\pgfqpoint{6.760931in}{5.442569in}}{\pgfqpoint{6.757610in}{5.442569in}}{\pgfqpoint{6.757610in}{5.438712in}}%
\pgfpathcurveto{\pgfqpoint{6.757610in}{5.435737in}}{\pgfqpoint{6.760032in}{5.434734in}}{\pgfqpoint{6.761588in}{5.434734in}}%
\pgfpathcurveto{\pgfqpoint{6.762592in}{5.434734in}}{\pgfqpoint{6.765567in}{5.435166in}}{\pgfqpoint{6.765567in}{5.438833in}}%
\pgfpathcurveto{\pgfqpoint{6.765567in}{5.445648in}}{\pgfqpoint{6.760032in}{5.449539in}}{\pgfqpoint{6.752404in}{5.449539in}}%
\pgfpathcurveto{\pgfqpoint{6.739224in}{5.449539in}}{\pgfqpoint{6.725387in}{5.435893in}}{\pgfqpoint{6.725387in}{5.411574in}}%
\pgfpathcurveto{\pgfqpoint{6.725387in}{5.381634in}}{\pgfqpoint{6.737893in}{5.375044in}}{\pgfqpoint{6.746748in}{5.375044in}}%
\pgfpathcurveto{\pgfqpoint{6.757489in}{5.375044in}}{\pgfqpoint{6.767677in}{5.384644in}}{\pgfqpoint{6.767677in}{5.399449in}}%
\pgfpathcurveto{\pgfqpoint{6.767677in}{5.413252in}}{\pgfqpoint{6.758717in}{5.423301in}}{\pgfqpoint{6.747423in}{5.423301in}}%
\pgfpathcurveto{\pgfqpoint{6.740660in}{5.423301in}}{\pgfqpoint{6.735679in}{5.418890in}}{\pgfqpoint{6.732911in}{5.411159in}}%
\pgfpathlineto{\pgfqpoint{6.732911in}{5.414895in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.746748in}{5.377691in}}%
\pgfpathcurveto{\pgfqpoint{6.733136in}{5.377691in}}{\pgfqpoint{6.733136in}{5.398014in}}{\pgfqpoint{6.733136in}{5.402096in}}%
\pgfpathcurveto{\pgfqpoint{6.733136in}{5.410052in}}{\pgfqpoint{6.736907in}{5.421537in}}{\pgfqpoint{6.747198in}{5.421537in}}%
\pgfpathcurveto{\pgfqpoint{6.749083in}{5.421537in}}{\pgfqpoint{6.754497in}{5.421537in}}{\pgfqpoint{6.758164in}{5.413926in}}%
\pgfpathcurveto{\pgfqpoint{6.760153in}{5.409602in}}{\pgfqpoint{6.760153in}{5.405088in}}{\pgfqpoint{6.760153in}{5.399553in}}%
\pgfpathcurveto{\pgfqpoint{6.760153in}{5.393586in}}{\pgfqpoint{6.760153in}{5.389193in}}{\pgfqpoint{6.757818in}{5.384765in}}%
\pgfpathcurveto{\pgfqpoint{6.755396in}{5.380216in}}{\pgfqpoint{6.751851in}{5.377691in}}{\pgfqpoint{6.746748in}{5.377691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.602859in}{5.727943in}}%
\pgfpathcurveto{\pgfqpoint{7.602859in}{5.730260in}}{\pgfqpoint{7.602755in}{5.730260in}}{\pgfqpoint{7.600766in}{5.730260in}}%
\pgfpathlineto{\pgfqpoint{7.567886in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.567886in}{5.675466in}}%
\pgfpathlineto{\pgfqpoint{7.596442in}{5.675466in}}%
\pgfpathlineto{\pgfqpoint{7.596442in}{5.664552in}}%
\pgfpathcurveto{\pgfqpoint{7.596442in}{5.660522in}}{\pgfqpoint{7.596217in}{5.659415in}}{\pgfqpoint{7.588468in}{5.659415in}}%
\pgfpathlineto{\pgfqpoint{7.586376in}{5.659415in}}%
\pgfpathlineto{\pgfqpoint{7.586376in}{5.656648in}}%
\pgfpathcurveto{\pgfqpoint{7.589921in}{5.656648in}}{\pgfqpoint{7.595889in}{5.656648in}}{\pgfqpoint{7.599659in}{5.656648in}}%
\pgfpathcurveto{\pgfqpoint{7.603412in}{5.656648in}}{\pgfqpoint{7.609397in}{5.656648in}}{\pgfqpoint{7.612943in}{5.656648in}}%
\pgfpathlineto{\pgfqpoint{7.612943in}{5.659415in}}%
\pgfpathlineto{\pgfqpoint{7.610833in}{5.659415in}}%
\pgfpathcurveto{\pgfqpoint{7.603084in}{5.659415in}}{\pgfqpoint{7.602859in}{5.660522in}}{\pgfqpoint{7.602859in}{5.664552in}}%
\pgfpathlineto{\pgfqpoint{7.602859in}{5.675466in}}%
\pgfpathlineto{\pgfqpoint{7.614153in}{5.675466in}}%
\pgfpathlineto{\pgfqpoint{7.614153in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.602859in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.602859in}{5.727943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.596771in}{5.720696in}}%
\pgfpathlineto{\pgfqpoint{7.596771in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.570100in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.596771in}{5.720696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.653626in}{5.727943in}}%
\pgfpathcurveto{\pgfqpoint{7.653626in}{5.730260in}}{\pgfqpoint{7.653522in}{5.730260in}}{\pgfqpoint{7.651533in}{5.730260in}}%
\pgfpathlineto{\pgfqpoint{7.618653in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.618653in}{5.675466in}}%
\pgfpathlineto{\pgfqpoint{7.647209in}{5.675466in}}%
\pgfpathlineto{\pgfqpoint{7.647209in}{5.664552in}}%
\pgfpathcurveto{\pgfqpoint{7.647209in}{5.660522in}}{\pgfqpoint{7.646984in}{5.659415in}}{\pgfqpoint{7.639236in}{5.659415in}}%
\pgfpathlineto{\pgfqpoint{7.637143in}{5.659415in}}%
\pgfpathlineto{\pgfqpoint{7.637143in}{5.656648in}}%
\pgfpathcurveto{\pgfqpoint{7.640689in}{5.656648in}}{\pgfqpoint{7.646656in}{5.656648in}}{\pgfqpoint{7.650426in}{5.656648in}}%
\pgfpathcurveto{\pgfqpoint{7.654180in}{5.656648in}}{\pgfqpoint{7.660164in}{5.656648in}}{\pgfqpoint{7.663710in}{5.656648in}}%
\pgfpathlineto{\pgfqpoint{7.663710in}{5.659415in}}%
\pgfpathlineto{\pgfqpoint{7.661600in}{5.659415in}}%
\pgfpathcurveto{\pgfqpoint{7.653851in}{5.659415in}}{\pgfqpoint{7.653626in}{5.660522in}}{\pgfqpoint{7.653626in}{5.664552in}}%
\pgfpathlineto{\pgfqpoint{7.653626in}{5.675466in}}%
\pgfpathlineto{\pgfqpoint{7.664921in}{5.675466in}}%
\pgfpathlineto{\pgfqpoint{7.664921in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.653626in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.653626in}{5.727943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.647538in}{5.720696in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.620867in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.720696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.678933in}{5.694284in}}%
\pgfpathcurveto{\pgfqpoint{7.678933in}{5.720471in}}{\pgfqpoint{7.691335in}{5.726386in}}{\pgfqpoint{7.698530in}{5.726386in}}%
\pgfpathcurveto{\pgfqpoint{7.700865in}{5.726386in}}{\pgfqpoint{7.706503in}{5.725988in}}{\pgfqpoint{7.708717in}{5.721958in}}%
\pgfpathcurveto{\pgfqpoint{7.706953in}{5.721958in}}{\pgfqpoint{7.703632in}{5.721958in}}{\pgfqpoint{7.703632in}{5.718101in}}%
\pgfpathcurveto{\pgfqpoint{7.703632in}{5.715126in}}{\pgfqpoint{7.706054in}{5.714123in}}{\pgfqpoint{7.707610in}{5.714123in}}%
\pgfpathcurveto{\pgfqpoint{7.708614in}{5.714123in}}{\pgfqpoint{7.711589in}{5.714555in}}{\pgfqpoint{7.711589in}{5.718222in}}%
\pgfpathcurveto{\pgfqpoint{7.711589in}{5.725037in}}{\pgfqpoint{7.706054in}{5.728929in}}{\pgfqpoint{7.698426in}{5.728929in}}%
\pgfpathcurveto{\pgfqpoint{7.685246in}{5.728929in}}{\pgfqpoint{7.671409in}{5.715282in}}{\pgfqpoint{7.671409in}{5.690963in}}%
\pgfpathcurveto{\pgfqpoint{7.671409in}{5.661024in}}{\pgfqpoint{7.683915in}{5.654434in}}{\pgfqpoint{7.692770in}{5.654434in}}%
\pgfpathcurveto{\pgfqpoint{7.703511in}{5.654434in}}{\pgfqpoint{7.713699in}{5.664033in}}{\pgfqpoint{7.713699in}{5.678839in}}%
\pgfpathcurveto{\pgfqpoint{7.713699in}{5.692641in}}{\pgfqpoint{7.704739in}{5.702690in}}{\pgfqpoint{7.693445in}{5.702690in}}%
\pgfpathcurveto{\pgfqpoint{7.686682in}{5.702690in}}{\pgfqpoint{7.681701in}{5.698280in}}{\pgfqpoint{7.678933in}{5.690548in}}%
\pgfpathlineto{\pgfqpoint{7.678933in}{5.694284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.692770in}{5.657080in}}%
\pgfpathcurveto{\pgfqpoint{7.679158in}{5.657080in}}{\pgfqpoint{7.679158in}{5.677403in}}{\pgfqpoint{7.679158in}{5.681485in}}%
\pgfpathcurveto{\pgfqpoint{7.679158in}{5.689441in}}{\pgfqpoint{7.682929in}{5.700926in}}{\pgfqpoint{7.693220in}{5.700926in}}%
\pgfpathcurveto{\pgfqpoint{7.695105in}{5.700926in}}{\pgfqpoint{7.700519in}{5.700926in}}{\pgfqpoint{7.704186in}{5.693316in}}%
\pgfpathcurveto{\pgfqpoint{7.706175in}{5.688992in}}{\pgfqpoint{7.706175in}{5.684477in}}{\pgfqpoint{7.706175in}{5.678943in}}%
\pgfpathcurveto{\pgfqpoint{7.706175in}{5.672975in}}{\pgfqpoint{7.706175in}{5.668582in}}{\pgfqpoint{7.703840in}{5.664154in}}%
\pgfpathcurveto{\pgfqpoint{7.701418in}{5.659605in}}{\pgfqpoint{7.697873in}{5.657080in}}{\pgfqpoint{7.692770in}{5.657080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.602859in}{5.727943in}}%
\pgfpathcurveto{\pgfqpoint{7.602859in}{5.730260in}}{\pgfqpoint{7.602755in}{5.730260in}}{\pgfqpoint{7.600766in}{5.730260in}}%
\pgfpathlineto{\pgfqpoint{7.567886in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.567886in}{5.675466in}}%
\pgfpathlineto{\pgfqpoint{7.596442in}{5.675466in}}%
\pgfpathlineto{\pgfqpoint{7.596442in}{5.664552in}}%
\pgfpathcurveto{\pgfqpoint{7.596442in}{5.660522in}}{\pgfqpoint{7.596217in}{5.659415in}}{\pgfqpoint{7.588468in}{5.659415in}}%
\pgfpathlineto{\pgfqpoint{7.586376in}{5.659415in}}%
\pgfpathlineto{\pgfqpoint{7.586376in}{5.656648in}}%
\pgfpathcurveto{\pgfqpoint{7.589921in}{5.656648in}}{\pgfqpoint{7.595889in}{5.656648in}}{\pgfqpoint{7.599659in}{5.656648in}}%
\pgfpathcurveto{\pgfqpoint{7.603412in}{5.656648in}}{\pgfqpoint{7.609397in}{5.656648in}}{\pgfqpoint{7.612943in}{5.656648in}}%
\pgfpathlineto{\pgfqpoint{7.612943in}{5.659415in}}%
\pgfpathlineto{\pgfqpoint{7.610833in}{5.659415in}}%
\pgfpathcurveto{\pgfqpoint{7.603084in}{5.659415in}}{\pgfqpoint{7.602859in}{5.660522in}}{\pgfqpoint{7.602859in}{5.664552in}}%
\pgfpathlineto{\pgfqpoint{7.602859in}{5.675466in}}%
\pgfpathlineto{\pgfqpoint{7.614153in}{5.675466in}}%
\pgfpathlineto{\pgfqpoint{7.614153in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.602859in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.602859in}{5.727943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.596771in}{5.720696in}}%
\pgfpathlineto{\pgfqpoint{7.596771in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.570100in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.596771in}{5.720696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.653626in}{5.727943in}}%
\pgfpathcurveto{\pgfqpoint{7.653626in}{5.730260in}}{\pgfqpoint{7.653522in}{5.730260in}}{\pgfqpoint{7.651533in}{5.730260in}}%
\pgfpathlineto{\pgfqpoint{7.618653in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.618653in}{5.675466in}}%
\pgfpathlineto{\pgfqpoint{7.647209in}{5.675466in}}%
\pgfpathlineto{\pgfqpoint{7.647209in}{5.664552in}}%
\pgfpathcurveto{\pgfqpoint{7.647209in}{5.660522in}}{\pgfqpoint{7.646984in}{5.659415in}}{\pgfqpoint{7.639236in}{5.659415in}}%
\pgfpathlineto{\pgfqpoint{7.637143in}{5.659415in}}%
\pgfpathlineto{\pgfqpoint{7.637143in}{5.656648in}}%
\pgfpathcurveto{\pgfqpoint{7.640689in}{5.656648in}}{\pgfqpoint{7.646656in}{5.656648in}}{\pgfqpoint{7.650426in}{5.656648in}}%
\pgfpathcurveto{\pgfqpoint{7.654180in}{5.656648in}}{\pgfqpoint{7.660164in}{5.656648in}}{\pgfqpoint{7.663710in}{5.656648in}}%
\pgfpathlineto{\pgfqpoint{7.663710in}{5.659415in}}%
\pgfpathlineto{\pgfqpoint{7.661600in}{5.659415in}}%
\pgfpathcurveto{\pgfqpoint{7.653851in}{5.659415in}}{\pgfqpoint{7.653626in}{5.660522in}}{\pgfqpoint{7.653626in}{5.664552in}}%
\pgfpathlineto{\pgfqpoint{7.653626in}{5.675466in}}%
\pgfpathlineto{\pgfqpoint{7.664921in}{5.675466in}}%
\pgfpathlineto{\pgfqpoint{7.664921in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.653626in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.653626in}{5.727943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.647538in}{5.720696in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.620867in}{5.678337in}}%
\pgfpathlineto{\pgfqpoint{7.647538in}{5.720696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.678933in}{5.694284in}}%
\pgfpathcurveto{\pgfqpoint{7.678933in}{5.720471in}}{\pgfqpoint{7.691335in}{5.726386in}}{\pgfqpoint{7.698530in}{5.726386in}}%
\pgfpathcurveto{\pgfqpoint{7.700865in}{5.726386in}}{\pgfqpoint{7.706503in}{5.725988in}}{\pgfqpoint{7.708717in}{5.721958in}}%
\pgfpathcurveto{\pgfqpoint{7.706953in}{5.721958in}}{\pgfqpoint{7.703632in}{5.721958in}}{\pgfqpoint{7.703632in}{5.718101in}}%
\pgfpathcurveto{\pgfqpoint{7.703632in}{5.715126in}}{\pgfqpoint{7.706054in}{5.714123in}}{\pgfqpoint{7.707610in}{5.714123in}}%
\pgfpathcurveto{\pgfqpoint{7.708614in}{5.714123in}}{\pgfqpoint{7.711589in}{5.714555in}}{\pgfqpoint{7.711589in}{5.718222in}}%
\pgfpathcurveto{\pgfqpoint{7.711589in}{5.725037in}}{\pgfqpoint{7.706054in}{5.728929in}}{\pgfqpoint{7.698426in}{5.728929in}}%
\pgfpathcurveto{\pgfqpoint{7.685246in}{5.728929in}}{\pgfqpoint{7.671409in}{5.715282in}}{\pgfqpoint{7.671409in}{5.690963in}}%
\pgfpathcurveto{\pgfqpoint{7.671409in}{5.661024in}}{\pgfqpoint{7.683915in}{5.654434in}}{\pgfqpoint{7.692770in}{5.654434in}}%
\pgfpathcurveto{\pgfqpoint{7.703511in}{5.654434in}}{\pgfqpoint{7.713699in}{5.664033in}}{\pgfqpoint{7.713699in}{5.678839in}}%
\pgfpathcurveto{\pgfqpoint{7.713699in}{5.692641in}}{\pgfqpoint{7.704739in}{5.702690in}}{\pgfqpoint{7.693445in}{5.702690in}}%
\pgfpathcurveto{\pgfqpoint{7.686682in}{5.702690in}}{\pgfqpoint{7.681701in}{5.698280in}}{\pgfqpoint{7.678933in}{5.690548in}}%
\pgfpathlineto{\pgfqpoint{7.678933in}{5.694284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.692770in}{5.657080in}}%
\pgfpathcurveto{\pgfqpoint{7.679158in}{5.657080in}}{\pgfqpoint{7.679158in}{5.677403in}}{\pgfqpoint{7.679158in}{5.681485in}}%
\pgfpathcurveto{\pgfqpoint{7.679158in}{5.689441in}}{\pgfqpoint{7.682929in}{5.700926in}}{\pgfqpoint{7.693220in}{5.700926in}}%
\pgfpathcurveto{\pgfqpoint{7.695105in}{5.700926in}}{\pgfqpoint{7.700519in}{5.700926in}}{\pgfqpoint{7.704186in}{5.693316in}}%
\pgfpathcurveto{\pgfqpoint{7.706175in}{5.688992in}}{\pgfqpoint{7.706175in}{5.684477in}}{\pgfqpoint{7.706175in}{5.678943in}}%
\pgfpathcurveto{\pgfqpoint{7.706175in}{5.672975in}}{\pgfqpoint{7.706175in}{5.668582in}}{\pgfqpoint{7.703840in}{5.664154in}}%
\pgfpathcurveto{\pgfqpoint{7.701418in}{5.659605in}}{\pgfqpoint{7.697873in}{5.657080in}}{\pgfqpoint{7.692770in}{5.657080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240757in}{4.933455in}}%
\pgfpathcurveto{\pgfqpoint{9.240757in}{4.935772in}}{\pgfqpoint{9.240654in}{4.935772in}}{\pgfqpoint{9.238665in}{4.935772in}}%
\pgfpathlineto{\pgfqpoint{9.205784in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.205784in}{4.880978in}}%
\pgfpathlineto{\pgfqpoint{9.234340in}{4.880978in}}%
\pgfpathlineto{\pgfqpoint{9.234340in}{4.870064in}}%
\pgfpathcurveto{\pgfqpoint{9.234340in}{4.866034in}}{\pgfqpoint{9.234116in}{4.864927in}}{\pgfqpoint{9.226367in}{4.864927in}}%
\pgfpathlineto{\pgfqpoint{9.224274in}{4.864927in}}%
\pgfpathlineto{\pgfqpoint{9.224274in}{4.862159in}}%
\pgfpathcurveto{\pgfqpoint{9.227820in}{4.862159in}}{\pgfqpoint{9.233787in}{4.862159in}}{\pgfqpoint{9.237558in}{4.862159in}}%
\pgfpathcurveto{\pgfqpoint{9.241311in}{4.862159in}}{\pgfqpoint{9.247295in}{4.862159in}}{\pgfqpoint{9.250841in}{4.862159in}}%
\pgfpathlineto{\pgfqpoint{9.250841in}{4.864927in}}%
\pgfpathlineto{\pgfqpoint{9.248731in}{4.864927in}}%
\pgfpathcurveto{\pgfqpoint{9.240982in}{4.864927in}}{\pgfqpoint{9.240757in}{4.866034in}}{\pgfqpoint{9.240757in}{4.870064in}}%
\pgfpathlineto{\pgfqpoint{9.240757in}{4.880978in}}%
\pgfpathlineto{\pgfqpoint{9.252052in}{4.880978in}}%
\pgfpathlineto{\pgfqpoint{9.252052in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.240757in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.240757in}{4.933455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.234669in}{4.926207in}}%
\pgfpathlineto{\pgfqpoint{9.234669in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.207998in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.234669in}{4.926207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.291525in}{4.933455in}}%
\pgfpathcurveto{\pgfqpoint{9.291525in}{4.935772in}}{\pgfqpoint{9.291421in}{4.935772in}}{\pgfqpoint{9.289432in}{4.935772in}}%
\pgfpathlineto{\pgfqpoint{9.256552in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.256552in}{4.880978in}}%
\pgfpathlineto{\pgfqpoint{9.285108in}{4.880978in}}%
\pgfpathlineto{\pgfqpoint{9.285108in}{4.870064in}}%
\pgfpathcurveto{\pgfqpoint{9.285108in}{4.866034in}}{\pgfqpoint{9.284883in}{4.864927in}}{\pgfqpoint{9.277134in}{4.864927in}}%
\pgfpathlineto{\pgfqpoint{9.275041in}{4.864927in}}%
\pgfpathlineto{\pgfqpoint{9.275041in}{4.862159in}}%
\pgfpathcurveto{\pgfqpoint{9.278587in}{4.862159in}}{\pgfqpoint{9.284554in}{4.862159in}}{\pgfqpoint{9.288325in}{4.862159in}}%
\pgfpathcurveto{\pgfqpoint{9.292078in}{4.862159in}}{\pgfqpoint{9.298063in}{4.862159in}}{\pgfqpoint{9.301608in}{4.862159in}}%
\pgfpathlineto{\pgfqpoint{9.301608in}{4.864927in}}%
\pgfpathlineto{\pgfqpoint{9.299498in}{4.864927in}}%
\pgfpathcurveto{\pgfqpoint{9.291749in}{4.864927in}}{\pgfqpoint{9.291525in}{4.866034in}}{\pgfqpoint{9.291525in}{4.870064in}}%
\pgfpathlineto{\pgfqpoint{9.291525in}{4.880978in}}%
\pgfpathlineto{\pgfqpoint{9.302819in}{4.880978in}}%
\pgfpathlineto{\pgfqpoint{9.302819in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.291525in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.291525in}{4.933455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.285436in}{4.926207in}}%
\pgfpathlineto{\pgfqpoint{9.285436in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.258766in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.285436in}{4.926207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.316832in}{4.899796in}}%
\pgfpathcurveto{\pgfqpoint{9.316832in}{4.925983in}}{\pgfqpoint{9.329233in}{4.931898in}}{\pgfqpoint{9.336428in}{4.931898in}}%
\pgfpathcurveto{\pgfqpoint{9.338763in}{4.931898in}}{\pgfqpoint{9.344402in}{4.931500in}}{\pgfqpoint{9.346616in}{4.927470in}}%
\pgfpathcurveto{\pgfqpoint{9.344852in}{4.927470in}}{\pgfqpoint{9.341531in}{4.927470in}}{\pgfqpoint{9.341531in}{4.923613in}}%
\pgfpathcurveto{\pgfqpoint{9.341531in}{4.920638in}}{\pgfqpoint{9.343952in}{4.919635in}}{\pgfqpoint{9.345509in}{4.919635in}}%
\pgfpathcurveto{\pgfqpoint{9.346512in}{4.919635in}}{\pgfqpoint{9.349487in}{4.920067in}}{\pgfqpoint{9.349487in}{4.923734in}}%
\pgfpathcurveto{\pgfqpoint{9.349487in}{4.930549in}}{\pgfqpoint{9.343952in}{4.934441in}}{\pgfqpoint{9.336325in}{4.934441in}}%
\pgfpathcurveto{\pgfqpoint{9.323145in}{4.934441in}}{\pgfqpoint{9.309308in}{4.920794in}}{\pgfqpoint{9.309308in}{4.896475in}}%
\pgfpathcurveto{\pgfqpoint{9.309308in}{4.866535in}}{\pgfqpoint{9.321813in}{4.859946in}}{\pgfqpoint{9.330669in}{4.859946in}}%
\pgfpathcurveto{\pgfqpoint{9.341410in}{4.859946in}}{\pgfqpoint{9.351597in}{4.869545in}}{\pgfqpoint{9.351597in}{4.884351in}}%
\pgfpathcurveto{\pgfqpoint{9.351597in}{4.898153in}}{\pgfqpoint{9.342638in}{4.908202in}}{\pgfqpoint{9.331343in}{4.908202in}}%
\pgfpathcurveto{\pgfqpoint{9.324580in}{4.908202in}}{\pgfqpoint{9.319599in}{4.903792in}}{\pgfqpoint{9.316832in}{4.896060in}}%
\pgfpathlineto{\pgfqpoint{9.316832in}{4.899796in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.330669in}{4.862592in}}%
\pgfpathcurveto{\pgfqpoint{9.317057in}{4.862592in}}{\pgfqpoint{9.317057in}{4.882915in}}{\pgfqpoint{9.317057in}{4.886997in}}%
\pgfpathcurveto{\pgfqpoint{9.317057in}{4.894953in}}{\pgfqpoint{9.320827in}{4.906438in}}{\pgfqpoint{9.331118in}{4.906438in}}%
\pgfpathcurveto{\pgfqpoint{9.333004in}{4.906438in}}{\pgfqpoint{9.338417in}{4.906438in}}{\pgfqpoint{9.342084in}{4.898828in}}%
\pgfpathcurveto{\pgfqpoint{9.344073in}{4.894503in}}{\pgfqpoint{9.344073in}{4.889989in}}{\pgfqpoint{9.344073in}{4.884454in}}%
\pgfpathcurveto{\pgfqpoint{9.344073in}{4.878487in}}{\pgfqpoint{9.344073in}{4.874094in}}{\pgfqpoint{9.341738in}{4.869666in}}%
\pgfpathcurveto{\pgfqpoint{9.339317in}{4.865117in}}{\pgfqpoint{9.335771in}{4.862592in}}{\pgfqpoint{9.330669in}{4.862592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.240757in}{4.933455in}}%
\pgfpathcurveto{\pgfqpoint{9.240757in}{4.935772in}}{\pgfqpoint{9.240654in}{4.935772in}}{\pgfqpoint{9.238665in}{4.935772in}}%
\pgfpathlineto{\pgfqpoint{9.205784in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.205784in}{4.880978in}}%
\pgfpathlineto{\pgfqpoint{9.234340in}{4.880978in}}%
\pgfpathlineto{\pgfqpoint{9.234340in}{4.870064in}}%
\pgfpathcurveto{\pgfqpoint{9.234340in}{4.866034in}}{\pgfqpoint{9.234116in}{4.864927in}}{\pgfqpoint{9.226367in}{4.864927in}}%
\pgfpathlineto{\pgfqpoint{9.224274in}{4.864927in}}%
\pgfpathlineto{\pgfqpoint{9.224274in}{4.862159in}}%
\pgfpathcurveto{\pgfqpoint{9.227820in}{4.862159in}}{\pgfqpoint{9.233787in}{4.862159in}}{\pgfqpoint{9.237558in}{4.862159in}}%
\pgfpathcurveto{\pgfqpoint{9.241311in}{4.862159in}}{\pgfqpoint{9.247295in}{4.862159in}}{\pgfqpoint{9.250841in}{4.862159in}}%
\pgfpathlineto{\pgfqpoint{9.250841in}{4.864927in}}%
\pgfpathlineto{\pgfqpoint{9.248731in}{4.864927in}}%
\pgfpathcurveto{\pgfqpoint{9.240982in}{4.864927in}}{\pgfqpoint{9.240757in}{4.866034in}}{\pgfqpoint{9.240757in}{4.870064in}}%
\pgfpathlineto{\pgfqpoint{9.240757in}{4.880978in}}%
\pgfpathlineto{\pgfqpoint{9.252052in}{4.880978in}}%
\pgfpathlineto{\pgfqpoint{9.252052in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.240757in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.240757in}{4.933455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.234669in}{4.926207in}}%
\pgfpathlineto{\pgfqpoint{9.234669in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.207998in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.234669in}{4.926207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.291525in}{4.933455in}}%
\pgfpathcurveto{\pgfqpoint{9.291525in}{4.935772in}}{\pgfqpoint{9.291421in}{4.935772in}}{\pgfqpoint{9.289432in}{4.935772in}}%
\pgfpathlineto{\pgfqpoint{9.256552in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.256552in}{4.880978in}}%
\pgfpathlineto{\pgfqpoint{9.285108in}{4.880978in}}%
\pgfpathlineto{\pgfqpoint{9.285108in}{4.870064in}}%
\pgfpathcurveto{\pgfqpoint{9.285108in}{4.866034in}}{\pgfqpoint{9.284883in}{4.864927in}}{\pgfqpoint{9.277134in}{4.864927in}}%
\pgfpathlineto{\pgfqpoint{9.275041in}{4.864927in}}%
\pgfpathlineto{\pgfqpoint{9.275041in}{4.862159in}}%
\pgfpathcurveto{\pgfqpoint{9.278587in}{4.862159in}}{\pgfqpoint{9.284554in}{4.862159in}}{\pgfqpoint{9.288325in}{4.862159in}}%
\pgfpathcurveto{\pgfqpoint{9.292078in}{4.862159in}}{\pgfqpoint{9.298063in}{4.862159in}}{\pgfqpoint{9.301608in}{4.862159in}}%
\pgfpathlineto{\pgfqpoint{9.301608in}{4.864927in}}%
\pgfpathlineto{\pgfqpoint{9.299498in}{4.864927in}}%
\pgfpathcurveto{\pgfqpoint{9.291749in}{4.864927in}}{\pgfqpoint{9.291525in}{4.866034in}}{\pgfqpoint{9.291525in}{4.870064in}}%
\pgfpathlineto{\pgfqpoint{9.291525in}{4.880978in}}%
\pgfpathlineto{\pgfqpoint{9.302819in}{4.880978in}}%
\pgfpathlineto{\pgfqpoint{9.302819in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.291525in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.291525in}{4.933455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.285436in}{4.926207in}}%
\pgfpathlineto{\pgfqpoint{9.285436in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.258766in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{9.285436in}{4.926207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.316832in}{4.899796in}}%
\pgfpathcurveto{\pgfqpoint{9.316832in}{4.925983in}}{\pgfqpoint{9.329233in}{4.931898in}}{\pgfqpoint{9.336428in}{4.931898in}}%
\pgfpathcurveto{\pgfqpoint{9.338763in}{4.931898in}}{\pgfqpoint{9.344402in}{4.931500in}}{\pgfqpoint{9.346616in}{4.927470in}}%
\pgfpathcurveto{\pgfqpoint{9.344852in}{4.927470in}}{\pgfqpoint{9.341531in}{4.927470in}}{\pgfqpoint{9.341531in}{4.923613in}}%
\pgfpathcurveto{\pgfqpoint{9.341531in}{4.920638in}}{\pgfqpoint{9.343952in}{4.919635in}}{\pgfqpoint{9.345509in}{4.919635in}}%
\pgfpathcurveto{\pgfqpoint{9.346512in}{4.919635in}}{\pgfqpoint{9.349487in}{4.920067in}}{\pgfqpoint{9.349487in}{4.923734in}}%
\pgfpathcurveto{\pgfqpoint{9.349487in}{4.930549in}}{\pgfqpoint{9.343952in}{4.934441in}}{\pgfqpoint{9.336325in}{4.934441in}}%
\pgfpathcurveto{\pgfqpoint{9.323145in}{4.934441in}}{\pgfqpoint{9.309308in}{4.920794in}}{\pgfqpoint{9.309308in}{4.896475in}}%
\pgfpathcurveto{\pgfqpoint{9.309308in}{4.866535in}}{\pgfqpoint{9.321813in}{4.859946in}}{\pgfqpoint{9.330669in}{4.859946in}}%
\pgfpathcurveto{\pgfqpoint{9.341410in}{4.859946in}}{\pgfqpoint{9.351597in}{4.869545in}}{\pgfqpoint{9.351597in}{4.884351in}}%
\pgfpathcurveto{\pgfqpoint{9.351597in}{4.898153in}}{\pgfqpoint{9.342638in}{4.908202in}}{\pgfqpoint{9.331343in}{4.908202in}}%
\pgfpathcurveto{\pgfqpoint{9.324580in}{4.908202in}}{\pgfqpoint{9.319599in}{4.903792in}}{\pgfqpoint{9.316832in}{4.896060in}}%
\pgfpathlineto{\pgfqpoint{9.316832in}{4.899796in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.330669in}{4.862592in}}%
\pgfpathcurveto{\pgfqpoint{9.317057in}{4.862592in}}{\pgfqpoint{9.317057in}{4.882915in}}{\pgfqpoint{9.317057in}{4.886997in}}%
\pgfpathcurveto{\pgfqpoint{9.317057in}{4.894953in}}{\pgfqpoint{9.320827in}{4.906438in}}{\pgfqpoint{9.331118in}{4.906438in}}%
\pgfpathcurveto{\pgfqpoint{9.333004in}{4.906438in}}{\pgfqpoint{9.338417in}{4.906438in}}{\pgfqpoint{9.342084in}{4.898828in}}%
\pgfpathcurveto{\pgfqpoint{9.344073in}{4.894503in}}{\pgfqpoint{9.344073in}{4.889989in}}{\pgfqpoint{9.344073in}{4.884454in}}%
\pgfpathcurveto{\pgfqpoint{9.344073in}{4.878487in}}{\pgfqpoint{9.344073in}{4.874094in}}{\pgfqpoint{9.341738in}{4.869666in}}%
\pgfpathcurveto{\pgfqpoint{9.339317in}{4.865117in}}{\pgfqpoint{9.335771in}{4.862592in}}{\pgfqpoint{9.330669in}{4.862592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846364in}{5.146048in}}%
\pgfpathcurveto{\pgfqpoint{6.846364in}{5.148366in}}{\pgfqpoint{6.846261in}{5.148366in}}{\pgfqpoint{6.844272in}{5.148366in}}%
\pgfpathlineto{\pgfqpoint{6.811391in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.811391in}{5.093572in}}%
\pgfpathlineto{\pgfqpoint{6.839948in}{5.093572in}}%
\pgfpathlineto{\pgfqpoint{6.839948in}{5.082658in}}%
\pgfpathcurveto{\pgfqpoint{6.839948in}{5.078628in}}{\pgfqpoint{6.839723in}{5.077521in}}{\pgfqpoint{6.831974in}{5.077521in}}%
\pgfpathlineto{\pgfqpoint{6.829881in}{5.077521in}}%
\pgfpathlineto{\pgfqpoint{6.829881in}{5.074753in}}%
\pgfpathcurveto{\pgfqpoint{6.833427in}{5.074753in}}{\pgfqpoint{6.839394in}{5.074753in}}{\pgfqpoint{6.843165in}{5.074753in}}%
\pgfpathcurveto{\pgfqpoint{6.846918in}{5.074753in}}{\pgfqpoint{6.852902in}{5.074753in}}{\pgfqpoint{6.856448in}{5.074753in}}%
\pgfpathlineto{\pgfqpoint{6.856448in}{5.077521in}}%
\pgfpathlineto{\pgfqpoint{6.854338in}{5.077521in}}%
\pgfpathcurveto{\pgfqpoint{6.846589in}{5.077521in}}{\pgfqpoint{6.846364in}{5.078628in}}{\pgfqpoint{6.846364in}{5.082658in}}%
\pgfpathlineto{\pgfqpoint{6.846364in}{5.093572in}}%
\pgfpathlineto{\pgfqpoint{6.857659in}{5.093572in}}%
\pgfpathlineto{\pgfqpoint{6.857659in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.846364in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.846364in}{5.146048in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.840276in}{5.138801in}}%
\pgfpathlineto{\pgfqpoint{6.840276in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.813605in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.840276in}{5.138801in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.897132in}{5.146048in}}%
\pgfpathcurveto{\pgfqpoint{6.897132in}{5.148366in}}{\pgfqpoint{6.897028in}{5.148366in}}{\pgfqpoint{6.895039in}{5.148366in}}%
\pgfpathlineto{\pgfqpoint{6.862159in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.862159in}{5.093572in}}%
\pgfpathlineto{\pgfqpoint{6.890715in}{5.093572in}}%
\pgfpathlineto{\pgfqpoint{6.890715in}{5.082658in}}%
\pgfpathcurveto{\pgfqpoint{6.890715in}{5.078628in}}{\pgfqpoint{6.890490in}{5.077521in}}{\pgfqpoint{6.882741in}{5.077521in}}%
\pgfpathlineto{\pgfqpoint{6.880648in}{5.077521in}}%
\pgfpathlineto{\pgfqpoint{6.880648in}{5.074753in}}%
\pgfpathcurveto{\pgfqpoint{6.884194in}{5.074753in}}{\pgfqpoint{6.890161in}{5.074753in}}{\pgfqpoint{6.893932in}{5.074753in}}%
\pgfpathcurveto{\pgfqpoint{6.897685in}{5.074753in}}{\pgfqpoint{6.903670in}{5.074753in}}{\pgfqpoint{6.907215in}{5.074753in}}%
\pgfpathlineto{\pgfqpoint{6.907215in}{5.077521in}}%
\pgfpathlineto{\pgfqpoint{6.905105in}{5.077521in}}%
\pgfpathcurveto{\pgfqpoint{6.897357in}{5.077521in}}{\pgfqpoint{6.897132in}{5.078628in}}{\pgfqpoint{6.897132in}{5.082658in}}%
\pgfpathlineto{\pgfqpoint{6.897132in}{5.093572in}}%
\pgfpathlineto{\pgfqpoint{6.908426in}{5.093572in}}%
\pgfpathlineto{\pgfqpoint{6.908426in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.897132in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.897132in}{5.146048in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.891043in}{5.138801in}}%
\pgfpathlineto{\pgfqpoint{6.891043in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.864373in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.891043in}{5.138801in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.922439in}{5.112390in}}%
\pgfpathcurveto{\pgfqpoint{6.922439in}{5.138576in}}{\pgfqpoint{6.934840in}{5.144492in}}{\pgfqpoint{6.942035in}{5.144492in}}%
\pgfpathcurveto{\pgfqpoint{6.944370in}{5.144492in}}{\pgfqpoint{6.950009in}{5.144094in}}{\pgfqpoint{6.952223in}{5.140064in}}%
\pgfpathcurveto{\pgfqpoint{6.950459in}{5.140064in}}{\pgfqpoint{6.947138in}{5.140064in}}{\pgfqpoint{6.947138in}{5.136207in}}%
\pgfpathcurveto{\pgfqpoint{6.947138in}{5.133232in}}{\pgfqpoint{6.949559in}{5.132229in}}{\pgfqpoint{6.951116in}{5.132229in}}%
\pgfpathcurveto{\pgfqpoint{6.952119in}{5.132229in}}{\pgfqpoint{6.955094in}{5.132661in}}{\pgfqpoint{6.955094in}{5.136328in}}%
\pgfpathcurveto{\pgfqpoint{6.955094in}{5.143143in}}{\pgfqpoint{6.949559in}{5.147034in}}{\pgfqpoint{6.941932in}{5.147034in}}%
\pgfpathcurveto{\pgfqpoint{6.928752in}{5.147034in}}{\pgfqpoint{6.914915in}{5.133388in}}{\pgfqpoint{6.914915in}{5.109069in}}%
\pgfpathcurveto{\pgfqpoint{6.914915in}{5.079129in}}{\pgfqpoint{6.927420in}{5.072539in}}{\pgfqpoint{6.936276in}{5.072539in}}%
\pgfpathcurveto{\pgfqpoint{6.947017in}{5.072539in}}{\pgfqpoint{6.957204in}{5.082139in}}{\pgfqpoint{6.957204in}{5.096944in}}%
\pgfpathcurveto{\pgfqpoint{6.957204in}{5.110747in}}{\pgfqpoint{6.948245in}{5.120796in}}{\pgfqpoint{6.936950in}{5.120796in}}%
\pgfpathcurveto{\pgfqpoint{6.930188in}{5.120796in}}{\pgfqpoint{6.925206in}{5.116385in}}{\pgfqpoint{6.922439in}{5.108654in}}%
\pgfpathlineto{\pgfqpoint{6.922439in}{5.112390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.936276in}{5.075186in}}%
\pgfpathcurveto{\pgfqpoint{6.922664in}{5.075186in}}{\pgfqpoint{6.922664in}{5.095509in}}{\pgfqpoint{6.922664in}{5.099591in}}%
\pgfpathcurveto{\pgfqpoint{6.922664in}{5.107547in}}{\pgfqpoint{6.926434in}{5.119032in}}{\pgfqpoint{6.936726in}{5.119032in}}%
\pgfpathcurveto{\pgfqpoint{6.938611in}{5.119032in}}{\pgfqpoint{6.944025in}{5.119032in}}{\pgfqpoint{6.947691in}{5.111421in}}%
\pgfpathcurveto{\pgfqpoint{6.949680in}{5.107097in}}{\pgfqpoint{6.949680in}{5.102583in}}{\pgfqpoint{6.949680in}{5.097048in}}%
\pgfpathcurveto{\pgfqpoint{6.949680in}{5.091081in}}{\pgfqpoint{6.949680in}{5.086688in}}{\pgfqpoint{6.947345in}{5.082260in}}%
\pgfpathcurveto{\pgfqpoint{6.944924in}{5.077711in}}{\pgfqpoint{6.941378in}{5.075186in}}{\pgfqpoint{6.936276in}{5.075186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846364in}{5.146048in}}%
\pgfpathcurveto{\pgfqpoint{6.846364in}{5.148366in}}{\pgfqpoint{6.846261in}{5.148366in}}{\pgfqpoint{6.844272in}{5.148366in}}%
\pgfpathlineto{\pgfqpoint{6.811391in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.811391in}{5.093572in}}%
\pgfpathlineto{\pgfqpoint{6.839948in}{5.093572in}}%
\pgfpathlineto{\pgfqpoint{6.839948in}{5.082658in}}%
\pgfpathcurveto{\pgfqpoint{6.839948in}{5.078628in}}{\pgfqpoint{6.839723in}{5.077521in}}{\pgfqpoint{6.831974in}{5.077521in}}%
\pgfpathlineto{\pgfqpoint{6.829881in}{5.077521in}}%
\pgfpathlineto{\pgfqpoint{6.829881in}{5.074753in}}%
\pgfpathcurveto{\pgfqpoint{6.833427in}{5.074753in}}{\pgfqpoint{6.839394in}{5.074753in}}{\pgfqpoint{6.843165in}{5.074753in}}%
\pgfpathcurveto{\pgfqpoint{6.846918in}{5.074753in}}{\pgfqpoint{6.852902in}{5.074753in}}{\pgfqpoint{6.856448in}{5.074753in}}%
\pgfpathlineto{\pgfqpoint{6.856448in}{5.077521in}}%
\pgfpathlineto{\pgfqpoint{6.854338in}{5.077521in}}%
\pgfpathcurveto{\pgfqpoint{6.846589in}{5.077521in}}{\pgfqpoint{6.846364in}{5.078628in}}{\pgfqpoint{6.846364in}{5.082658in}}%
\pgfpathlineto{\pgfqpoint{6.846364in}{5.093572in}}%
\pgfpathlineto{\pgfqpoint{6.857659in}{5.093572in}}%
\pgfpathlineto{\pgfqpoint{6.857659in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.846364in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.846364in}{5.146048in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.840276in}{5.138801in}}%
\pgfpathlineto{\pgfqpoint{6.840276in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.813605in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.840276in}{5.138801in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.897132in}{5.146048in}}%
\pgfpathcurveto{\pgfqpoint{6.897132in}{5.148366in}}{\pgfqpoint{6.897028in}{5.148366in}}{\pgfqpoint{6.895039in}{5.148366in}}%
\pgfpathlineto{\pgfqpoint{6.862159in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.862159in}{5.093572in}}%
\pgfpathlineto{\pgfqpoint{6.890715in}{5.093572in}}%
\pgfpathlineto{\pgfqpoint{6.890715in}{5.082658in}}%
\pgfpathcurveto{\pgfqpoint{6.890715in}{5.078628in}}{\pgfqpoint{6.890490in}{5.077521in}}{\pgfqpoint{6.882741in}{5.077521in}}%
\pgfpathlineto{\pgfqpoint{6.880648in}{5.077521in}}%
\pgfpathlineto{\pgfqpoint{6.880648in}{5.074753in}}%
\pgfpathcurveto{\pgfqpoint{6.884194in}{5.074753in}}{\pgfqpoint{6.890161in}{5.074753in}}{\pgfqpoint{6.893932in}{5.074753in}}%
\pgfpathcurveto{\pgfqpoint{6.897685in}{5.074753in}}{\pgfqpoint{6.903670in}{5.074753in}}{\pgfqpoint{6.907215in}{5.074753in}}%
\pgfpathlineto{\pgfqpoint{6.907215in}{5.077521in}}%
\pgfpathlineto{\pgfqpoint{6.905105in}{5.077521in}}%
\pgfpathcurveto{\pgfqpoint{6.897357in}{5.077521in}}{\pgfqpoint{6.897132in}{5.078628in}}{\pgfqpoint{6.897132in}{5.082658in}}%
\pgfpathlineto{\pgfqpoint{6.897132in}{5.093572in}}%
\pgfpathlineto{\pgfqpoint{6.908426in}{5.093572in}}%
\pgfpathlineto{\pgfqpoint{6.908426in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.897132in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.897132in}{5.146048in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.891043in}{5.138801in}}%
\pgfpathlineto{\pgfqpoint{6.891043in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.864373in}{5.096443in}}%
\pgfpathlineto{\pgfqpoint{6.891043in}{5.138801in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.922439in}{5.112390in}}%
\pgfpathcurveto{\pgfqpoint{6.922439in}{5.138576in}}{\pgfqpoint{6.934840in}{5.144492in}}{\pgfqpoint{6.942035in}{5.144492in}}%
\pgfpathcurveto{\pgfqpoint{6.944370in}{5.144492in}}{\pgfqpoint{6.950009in}{5.144094in}}{\pgfqpoint{6.952223in}{5.140064in}}%
\pgfpathcurveto{\pgfqpoint{6.950459in}{5.140064in}}{\pgfqpoint{6.947138in}{5.140064in}}{\pgfqpoint{6.947138in}{5.136207in}}%
\pgfpathcurveto{\pgfqpoint{6.947138in}{5.133232in}}{\pgfqpoint{6.949559in}{5.132229in}}{\pgfqpoint{6.951116in}{5.132229in}}%
\pgfpathcurveto{\pgfqpoint{6.952119in}{5.132229in}}{\pgfqpoint{6.955094in}{5.132661in}}{\pgfqpoint{6.955094in}{5.136328in}}%
\pgfpathcurveto{\pgfqpoint{6.955094in}{5.143143in}}{\pgfqpoint{6.949559in}{5.147034in}}{\pgfqpoint{6.941932in}{5.147034in}}%
\pgfpathcurveto{\pgfqpoint{6.928752in}{5.147034in}}{\pgfqpoint{6.914915in}{5.133388in}}{\pgfqpoint{6.914915in}{5.109069in}}%
\pgfpathcurveto{\pgfqpoint{6.914915in}{5.079129in}}{\pgfqpoint{6.927420in}{5.072539in}}{\pgfqpoint{6.936276in}{5.072539in}}%
\pgfpathcurveto{\pgfqpoint{6.947017in}{5.072539in}}{\pgfqpoint{6.957204in}{5.082139in}}{\pgfqpoint{6.957204in}{5.096944in}}%
\pgfpathcurveto{\pgfqpoint{6.957204in}{5.110747in}}{\pgfqpoint{6.948245in}{5.120796in}}{\pgfqpoint{6.936950in}{5.120796in}}%
\pgfpathcurveto{\pgfqpoint{6.930188in}{5.120796in}}{\pgfqpoint{6.925206in}{5.116385in}}{\pgfqpoint{6.922439in}{5.108654in}}%
\pgfpathlineto{\pgfqpoint{6.922439in}{5.112390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.936276in}{5.075186in}}%
\pgfpathcurveto{\pgfqpoint{6.922664in}{5.075186in}}{\pgfqpoint{6.922664in}{5.095509in}}{\pgfqpoint{6.922664in}{5.099591in}}%
\pgfpathcurveto{\pgfqpoint{6.922664in}{5.107547in}}{\pgfqpoint{6.926434in}{5.119032in}}{\pgfqpoint{6.936726in}{5.119032in}}%
\pgfpathcurveto{\pgfqpoint{6.938611in}{5.119032in}}{\pgfqpoint{6.944025in}{5.119032in}}{\pgfqpoint{6.947691in}{5.111421in}}%
\pgfpathcurveto{\pgfqpoint{6.949680in}{5.107097in}}{\pgfqpoint{6.949680in}{5.102583in}}{\pgfqpoint{6.949680in}{5.097048in}}%
\pgfpathcurveto{\pgfqpoint{6.949680in}{5.091081in}}{\pgfqpoint{6.949680in}{5.086688in}}{\pgfqpoint{6.947345in}{5.082260in}}%
\pgfpathcurveto{\pgfqpoint{6.944924in}{5.077711in}}{\pgfqpoint{6.941378in}{5.075186in}}{\pgfqpoint{6.936276in}{5.075186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.297914in}{5.199764in}}%
\pgfpathcurveto{\pgfqpoint{8.297914in}{5.202082in}}{\pgfqpoint{8.297811in}{5.202082in}}{\pgfqpoint{8.295822in}{5.202082in}}%
\pgfpathlineto{\pgfqpoint{8.262941in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.262941in}{5.147288in}}%
\pgfpathlineto{\pgfqpoint{8.291498in}{5.147288in}}%
\pgfpathlineto{\pgfqpoint{8.291498in}{5.136374in}}%
\pgfpathcurveto{\pgfqpoint{8.291498in}{5.132344in}}{\pgfqpoint{8.291273in}{5.131237in}}{\pgfqpoint{8.283524in}{5.131237in}}%
\pgfpathlineto{\pgfqpoint{8.281431in}{5.131237in}}%
\pgfpathlineto{\pgfqpoint{8.281431in}{5.128469in}}%
\pgfpathcurveto{\pgfqpoint{8.284977in}{5.128469in}}{\pgfqpoint{8.290944in}{5.128469in}}{\pgfqpoint{8.294715in}{5.128469in}}%
\pgfpathcurveto{\pgfqpoint{8.298468in}{5.128469in}}{\pgfqpoint{8.304452in}{5.128469in}}{\pgfqpoint{8.307998in}{5.128469in}}%
\pgfpathlineto{\pgfqpoint{8.307998in}{5.131237in}}%
\pgfpathlineto{\pgfqpoint{8.305888in}{5.131237in}}%
\pgfpathcurveto{\pgfqpoint{8.298139in}{5.131237in}}{\pgfqpoint{8.297914in}{5.132344in}}{\pgfqpoint{8.297914in}{5.136374in}}%
\pgfpathlineto{\pgfqpoint{8.297914in}{5.147288in}}%
\pgfpathlineto{\pgfqpoint{8.309209in}{5.147288in}}%
\pgfpathlineto{\pgfqpoint{8.309209in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.297914in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.297914in}{5.199764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.291826in}{5.192517in}}%
\pgfpathlineto{\pgfqpoint{8.291826in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.265155in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.291826in}{5.192517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.348682in}{5.199764in}}%
\pgfpathcurveto{\pgfqpoint{8.348682in}{5.202082in}}{\pgfqpoint{8.348578in}{5.202082in}}{\pgfqpoint{8.346589in}{5.202082in}}%
\pgfpathlineto{\pgfqpoint{8.313709in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.313709in}{5.147288in}}%
\pgfpathlineto{\pgfqpoint{8.342265in}{5.147288in}}%
\pgfpathlineto{\pgfqpoint{8.342265in}{5.136374in}}%
\pgfpathcurveto{\pgfqpoint{8.342265in}{5.132344in}}{\pgfqpoint{8.342040in}{5.131237in}}{\pgfqpoint{8.334291in}{5.131237in}}%
\pgfpathlineto{\pgfqpoint{8.332198in}{5.131237in}}%
\pgfpathlineto{\pgfqpoint{8.332198in}{5.128469in}}%
\pgfpathcurveto{\pgfqpoint{8.335744in}{5.128469in}}{\pgfqpoint{8.341711in}{5.128469in}}{\pgfqpoint{8.345482in}{5.128469in}}%
\pgfpathcurveto{\pgfqpoint{8.349235in}{5.128469in}}{\pgfqpoint{8.355220in}{5.128469in}}{\pgfqpoint{8.358765in}{5.128469in}}%
\pgfpathlineto{\pgfqpoint{8.358765in}{5.131237in}}%
\pgfpathlineto{\pgfqpoint{8.356655in}{5.131237in}}%
\pgfpathcurveto{\pgfqpoint{8.348907in}{5.131237in}}{\pgfqpoint{8.348682in}{5.132344in}}{\pgfqpoint{8.348682in}{5.136374in}}%
\pgfpathlineto{\pgfqpoint{8.348682in}{5.147288in}}%
\pgfpathlineto{\pgfqpoint{8.359976in}{5.147288in}}%
\pgfpathlineto{\pgfqpoint{8.359976in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.348682in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.348682in}{5.199764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.342593in}{5.192517in}}%
\pgfpathlineto{\pgfqpoint{8.342593in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.315923in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.342593in}{5.192517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.373989in}{5.166106in}}%
\pgfpathcurveto{\pgfqpoint{8.373989in}{5.192292in}}{\pgfqpoint{8.386390in}{5.198208in}}{\pgfqpoint{8.393585in}{5.198208in}}%
\pgfpathcurveto{\pgfqpoint{8.395920in}{5.198208in}}{\pgfqpoint{8.401559in}{5.197810in}}{\pgfqpoint{8.403773in}{5.193780in}}%
\pgfpathcurveto{\pgfqpoint{8.402009in}{5.193780in}}{\pgfqpoint{8.398688in}{5.193780in}}{\pgfqpoint{8.398688in}{5.189923in}}%
\pgfpathcurveto{\pgfqpoint{8.398688in}{5.186948in}}{\pgfqpoint{8.401109in}{5.185945in}}{\pgfqpoint{8.402666in}{5.185945in}}%
\pgfpathcurveto{\pgfqpoint{8.403669in}{5.185945in}}{\pgfqpoint{8.406644in}{5.186377in}}{\pgfqpoint{8.406644in}{5.190044in}}%
\pgfpathcurveto{\pgfqpoint{8.406644in}{5.196859in}}{\pgfqpoint{8.401109in}{5.200750in}}{\pgfqpoint{8.393482in}{5.200750in}}%
\pgfpathcurveto{\pgfqpoint{8.380302in}{5.200750in}}{\pgfqpoint{8.366465in}{5.187104in}}{\pgfqpoint{8.366465in}{5.162785in}}%
\pgfpathcurveto{\pgfqpoint{8.366465in}{5.132845in}}{\pgfqpoint{8.378970in}{5.126255in}}{\pgfqpoint{8.387826in}{5.126255in}}%
\pgfpathcurveto{\pgfqpoint{8.398567in}{5.126255in}}{\pgfqpoint{8.408754in}{5.135855in}}{\pgfqpoint{8.408754in}{5.150660in}}%
\pgfpathcurveto{\pgfqpoint{8.408754in}{5.164463in}}{\pgfqpoint{8.399795in}{5.174512in}}{\pgfqpoint{8.388500in}{5.174512in}}%
\pgfpathcurveto{\pgfqpoint{8.381738in}{5.174512in}}{\pgfqpoint{8.376756in}{5.170101in}}{\pgfqpoint{8.373989in}{5.162370in}}%
\pgfpathlineto{\pgfqpoint{8.373989in}{5.166106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.387826in}{5.128902in}}%
\pgfpathcurveto{\pgfqpoint{8.374214in}{5.128902in}}{\pgfqpoint{8.374214in}{5.149225in}}{\pgfqpoint{8.374214in}{5.153307in}}%
\pgfpathcurveto{\pgfqpoint{8.374214in}{5.161263in}}{\pgfqpoint{8.377984in}{5.172748in}}{\pgfqpoint{8.388275in}{5.172748in}}%
\pgfpathcurveto{\pgfqpoint{8.390161in}{5.172748in}}{\pgfqpoint{8.395575in}{5.172748in}}{\pgfqpoint{8.399241in}{5.165137in}}%
\pgfpathcurveto{\pgfqpoint{8.401230in}{5.160813in}}{\pgfqpoint{8.401230in}{5.156299in}}{\pgfqpoint{8.401230in}{5.150764in}}%
\pgfpathcurveto{\pgfqpoint{8.401230in}{5.144797in}}{\pgfqpoint{8.401230in}{5.140404in}}{\pgfqpoint{8.398895in}{5.135976in}}%
\pgfpathcurveto{\pgfqpoint{8.396474in}{5.131427in}}{\pgfqpoint{8.392928in}{5.128902in}}{\pgfqpoint{8.387826in}{5.128902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{4.970873in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.297914in}{5.199764in}}%
\pgfpathcurveto{\pgfqpoint{8.297914in}{5.202082in}}{\pgfqpoint{8.297811in}{5.202082in}}{\pgfqpoint{8.295822in}{5.202082in}}%
\pgfpathlineto{\pgfqpoint{8.262941in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.262941in}{5.147288in}}%
\pgfpathlineto{\pgfqpoint{8.291498in}{5.147288in}}%
\pgfpathlineto{\pgfqpoint{8.291498in}{5.136374in}}%
\pgfpathcurveto{\pgfqpoint{8.291498in}{5.132344in}}{\pgfqpoint{8.291273in}{5.131237in}}{\pgfqpoint{8.283524in}{5.131237in}}%
\pgfpathlineto{\pgfqpoint{8.281431in}{5.131237in}}%
\pgfpathlineto{\pgfqpoint{8.281431in}{5.128469in}}%
\pgfpathcurveto{\pgfqpoint{8.284977in}{5.128469in}}{\pgfqpoint{8.290944in}{5.128469in}}{\pgfqpoint{8.294715in}{5.128469in}}%
\pgfpathcurveto{\pgfqpoint{8.298468in}{5.128469in}}{\pgfqpoint{8.304452in}{5.128469in}}{\pgfqpoint{8.307998in}{5.128469in}}%
\pgfpathlineto{\pgfqpoint{8.307998in}{5.131237in}}%
\pgfpathlineto{\pgfqpoint{8.305888in}{5.131237in}}%
\pgfpathcurveto{\pgfqpoint{8.298139in}{5.131237in}}{\pgfqpoint{8.297914in}{5.132344in}}{\pgfqpoint{8.297914in}{5.136374in}}%
\pgfpathlineto{\pgfqpoint{8.297914in}{5.147288in}}%
\pgfpathlineto{\pgfqpoint{8.309209in}{5.147288in}}%
\pgfpathlineto{\pgfqpoint{8.309209in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.297914in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.297914in}{5.199764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.291826in}{5.192517in}}%
\pgfpathlineto{\pgfqpoint{8.291826in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.265155in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.291826in}{5.192517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.348682in}{5.199764in}}%
\pgfpathcurveto{\pgfqpoint{8.348682in}{5.202082in}}{\pgfqpoint{8.348578in}{5.202082in}}{\pgfqpoint{8.346589in}{5.202082in}}%
\pgfpathlineto{\pgfqpoint{8.313709in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.313709in}{5.147288in}}%
\pgfpathlineto{\pgfqpoint{8.342265in}{5.147288in}}%
\pgfpathlineto{\pgfqpoint{8.342265in}{5.136374in}}%
\pgfpathcurveto{\pgfqpoint{8.342265in}{5.132344in}}{\pgfqpoint{8.342040in}{5.131237in}}{\pgfqpoint{8.334291in}{5.131237in}}%
\pgfpathlineto{\pgfqpoint{8.332198in}{5.131237in}}%
\pgfpathlineto{\pgfqpoint{8.332198in}{5.128469in}}%
\pgfpathcurveto{\pgfqpoint{8.335744in}{5.128469in}}{\pgfqpoint{8.341711in}{5.128469in}}{\pgfqpoint{8.345482in}{5.128469in}}%
\pgfpathcurveto{\pgfqpoint{8.349235in}{5.128469in}}{\pgfqpoint{8.355220in}{5.128469in}}{\pgfqpoint{8.358765in}{5.128469in}}%
\pgfpathlineto{\pgfqpoint{8.358765in}{5.131237in}}%
\pgfpathlineto{\pgfqpoint{8.356655in}{5.131237in}}%
\pgfpathcurveto{\pgfqpoint{8.348907in}{5.131237in}}{\pgfqpoint{8.348682in}{5.132344in}}{\pgfqpoint{8.348682in}{5.136374in}}%
\pgfpathlineto{\pgfqpoint{8.348682in}{5.147288in}}%
\pgfpathlineto{\pgfqpoint{8.359976in}{5.147288in}}%
\pgfpathlineto{\pgfqpoint{8.359976in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.348682in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.348682in}{5.199764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.342593in}{5.192517in}}%
\pgfpathlineto{\pgfqpoint{8.342593in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.315923in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{8.342593in}{5.192517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.373989in}{5.166106in}}%
\pgfpathcurveto{\pgfqpoint{8.373989in}{5.192292in}}{\pgfqpoint{8.386390in}{5.198208in}}{\pgfqpoint{8.393585in}{5.198208in}}%
\pgfpathcurveto{\pgfqpoint{8.395920in}{5.198208in}}{\pgfqpoint{8.401559in}{5.197810in}}{\pgfqpoint{8.403773in}{5.193780in}}%
\pgfpathcurveto{\pgfqpoint{8.402009in}{5.193780in}}{\pgfqpoint{8.398688in}{5.193780in}}{\pgfqpoint{8.398688in}{5.189923in}}%
\pgfpathcurveto{\pgfqpoint{8.398688in}{5.186948in}}{\pgfqpoint{8.401109in}{5.185945in}}{\pgfqpoint{8.402666in}{5.185945in}}%
\pgfpathcurveto{\pgfqpoint{8.403669in}{5.185945in}}{\pgfqpoint{8.406644in}{5.186377in}}{\pgfqpoint{8.406644in}{5.190044in}}%
\pgfpathcurveto{\pgfqpoint{8.406644in}{5.196859in}}{\pgfqpoint{8.401109in}{5.200750in}}{\pgfqpoint{8.393482in}{5.200750in}}%
\pgfpathcurveto{\pgfqpoint{8.380302in}{5.200750in}}{\pgfqpoint{8.366465in}{5.187104in}}{\pgfqpoint{8.366465in}{5.162785in}}%
\pgfpathcurveto{\pgfqpoint{8.366465in}{5.132845in}}{\pgfqpoint{8.378970in}{5.126255in}}{\pgfqpoint{8.387826in}{5.126255in}}%
\pgfpathcurveto{\pgfqpoint{8.398567in}{5.126255in}}{\pgfqpoint{8.408754in}{5.135855in}}{\pgfqpoint{8.408754in}{5.150660in}}%
\pgfpathcurveto{\pgfqpoint{8.408754in}{5.164463in}}{\pgfqpoint{8.399795in}{5.174512in}}{\pgfqpoint{8.388500in}{5.174512in}}%
\pgfpathcurveto{\pgfqpoint{8.381738in}{5.174512in}}{\pgfqpoint{8.376756in}{5.170101in}}{\pgfqpoint{8.373989in}{5.162370in}}%
\pgfpathlineto{\pgfqpoint{8.373989in}{5.166106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.387826in}{5.128902in}}%
\pgfpathcurveto{\pgfqpoint{8.374214in}{5.128902in}}{\pgfqpoint{8.374214in}{5.149225in}}{\pgfqpoint{8.374214in}{5.153307in}}%
\pgfpathcurveto{\pgfqpoint{8.374214in}{5.161263in}}{\pgfqpoint{8.377984in}{5.172748in}}{\pgfqpoint{8.388275in}{5.172748in}}%
\pgfpathcurveto{\pgfqpoint{8.390161in}{5.172748in}}{\pgfqpoint{8.395575in}{5.172748in}}{\pgfqpoint{8.399241in}{5.165137in}}%
\pgfpathcurveto{\pgfqpoint{8.401230in}{5.160813in}}{\pgfqpoint{8.401230in}{5.156299in}}{\pgfqpoint{8.401230in}{5.150764in}}%
\pgfpathcurveto{\pgfqpoint{8.401230in}{5.144797in}}{\pgfqpoint{8.401230in}{5.140404in}}{\pgfqpoint{8.398895in}{5.135976in}}%
\pgfpathcurveto{\pgfqpoint{8.396474in}{5.131427in}}{\pgfqpoint{8.392928in}{5.128902in}}{\pgfqpoint{8.387826in}{5.128902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{1.645041in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{1.645041in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.748393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557500in}{2.177625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.972500in,height=0.562500in]{highlight_classes_s-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645041in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{1.645041in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{1.645041in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{1.645041in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552171in,y=2.668931in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont f}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490601in}{2.446547in}}%
\pgfpathcurveto{\pgfqpoint{1.490601in}{2.422332in}}{\pgfqpoint{1.480517in}{2.414843in}}{\pgfqpoint{1.472215in}{2.414843in}}%
\pgfpathcurveto{\pgfqpoint{1.469672in}{2.414843in}}{\pgfqpoint{1.463480in}{2.414843in}}{\pgfqpoint{1.460938in}{2.419392in}}%
\pgfpathcurveto{\pgfqpoint{1.463809in}{2.418942in}}{\pgfqpoint{1.465919in}{2.420482in}}{\pgfqpoint{1.465919in}{2.423266in}}%
\pgfpathcurveto{\pgfqpoint{1.465919in}{2.426276in}}{\pgfqpoint{1.463480in}{2.427262in}}{\pgfqpoint{1.461924in}{2.427262in}}%
\pgfpathcurveto{\pgfqpoint{1.460938in}{2.427262in}}{\pgfqpoint{1.457946in}{2.426812in}}{\pgfqpoint{1.457946in}{2.423059in}}%
\pgfpathcurveto{\pgfqpoint{1.457946in}{2.415535in}}{\pgfqpoint{1.464466in}{2.412093in}}{\pgfqpoint{1.472440in}{2.412093in}}%
\pgfpathcurveto{\pgfqpoint{1.485170in}{2.412093in}}{\pgfqpoint{1.498125in}{2.425965in}}{\pgfqpoint{1.498125in}{2.450162in}}%
\pgfpathcurveto{\pgfqpoint{1.498125in}{2.480327in}}{\pgfqpoint{1.485723in}{2.486588in}}{\pgfqpoint{1.477317in}{2.486588in}}%
\pgfpathcurveto{\pgfqpoint{1.466352in}{2.486588in}}{\pgfqpoint{1.455835in}{2.477058in}}{\pgfqpoint{1.455835in}{2.462356in}}%
\pgfpathcurveto{\pgfqpoint{1.455835in}{2.448744in}}{\pgfqpoint{1.464812in}{2.438660in}}{\pgfqpoint{1.476089in}{2.438660in}}%
\pgfpathcurveto{\pgfqpoint{1.485395in}{2.438660in}}{\pgfqpoint{1.489494in}{2.447222in}}{\pgfqpoint{1.490601in}{2.450837in}}%
\pgfpathlineto{\pgfqpoint{1.490601in}{2.446547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.476314in}{2.440424in}}%
\pgfpathcurveto{\pgfqpoint{1.473322in}{2.440424in}}{\pgfqpoint{1.469119in}{2.440978in}}{\pgfqpoint{1.465694in}{2.447550in}}%
\pgfpathcurveto{\pgfqpoint{1.463359in}{2.451822in}}{\pgfqpoint{1.463359in}{2.456873in}}{\pgfqpoint{1.463359in}{2.462235in}}%
\pgfpathcurveto{\pgfqpoint{1.463359in}{2.468721in}}{\pgfqpoint{1.463359in}{2.473201in}}{\pgfqpoint{1.466473in}{2.478026in}}%
\pgfpathcurveto{\pgfqpoint{1.468012in}{2.480327in}}{\pgfqpoint{1.470900in}{2.484045in}}{\pgfqpoint{1.477317in}{2.484045in}}%
\pgfpathcurveto{\pgfqpoint{1.490376in}{2.484045in}}{\pgfqpoint{1.490376in}{2.464207in}}{\pgfqpoint{1.490376in}{2.459831in}}%
\pgfpathcurveto{\pgfqpoint{1.490376in}{2.452047in}}{\pgfqpoint{1.486830in}{2.440424in}}{\pgfqpoint{1.476314in}{2.440424in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.532512in}{2.453466in}}%
\pgfpathcurveto{\pgfqpoint{1.539483in}{2.456977in}}{\pgfqpoint{1.546574in}{2.462269in}}{\pgfqpoint{1.546574in}{2.470744in}}%
\pgfpathcurveto{\pgfqpoint{1.546574in}{2.480742in}}{\pgfqpoint{1.536819in}{2.486588in}}{\pgfqpoint{1.527860in}{2.486588in}}%
\pgfpathcurveto{\pgfqpoint{1.517793in}{2.486588in}}{\pgfqpoint{1.508938in}{2.479323in}}{\pgfqpoint{1.508938in}{2.469309in}}%
\pgfpathcurveto{\pgfqpoint{1.508938in}{2.466559in}}{\pgfqpoint{1.509595in}{2.461820in}}{\pgfqpoint{1.513919in}{2.457634in}}%
\pgfpathcurveto{\pgfqpoint{1.515026in}{2.456544in}}{\pgfqpoint{1.519661in}{2.453241in}}{\pgfqpoint{1.522654in}{2.451148in}}%
\pgfpathcurveto{\pgfqpoint{1.517672in}{2.448605in}}{\pgfqpoint{1.506049in}{2.442569in}}{\pgfqpoint{1.506049in}{2.430462in}}%
\pgfpathcurveto{\pgfqpoint{1.506049in}{2.419132in}}{\pgfqpoint{1.516894in}{2.412093in}}{\pgfqpoint{1.527635in}{2.412093in}}%
\pgfpathcurveto{\pgfqpoint{1.539483in}{2.412093in}}{\pgfqpoint{1.549445in}{2.420568in}}{\pgfqpoint{1.549445in}{2.431776in}}%
\pgfpathcurveto{\pgfqpoint{1.549445in}{2.441808in}}{\pgfqpoint{1.542700in}{2.446426in}}{\pgfqpoint{1.538272in}{2.449401in}}%
\pgfpathlineto{\pgfqpoint{1.532512in}{2.453466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.518001in}{2.463117in}}%
\pgfpathcurveto{\pgfqpoint{1.517119in}{2.463670in}}{\pgfqpoint{1.512691in}{2.467078in}}{\pgfqpoint{1.512691in}{2.472267in}}%
\pgfpathcurveto{\pgfqpoint{1.512691in}{2.478978in}}{\pgfqpoint{1.519661in}{2.484045in}}{\pgfqpoint{1.527635in}{2.484045in}}%
\pgfpathcurveto{\pgfqpoint{1.536387in}{2.484045in}}{\pgfqpoint{1.542804in}{2.477888in}}{\pgfqpoint{1.542804in}{2.470727in}}%
\pgfpathcurveto{\pgfqpoint{1.542804in}{2.460471in}}{\pgfqpoint{1.531284in}{2.454624in}}{\pgfqpoint{1.530731in}{2.454624in}}%
\pgfpathcurveto{\pgfqpoint{1.530627in}{2.454624in}}{\pgfqpoint{1.530523in}{2.454624in}}{\pgfqpoint{1.529624in}{2.455299in}}%
\pgfpathlineto{\pgfqpoint{1.518001in}{2.463117in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.538376in}{2.440580in}}%
\pgfpathcurveto{\pgfqpoint{1.540036in}{2.439369in}}{\pgfqpoint{1.545346in}{2.435754in}}{\pgfqpoint{1.545346in}{2.429026in}}%
\pgfpathcurveto{\pgfqpoint{1.545346in}{2.420897in}}{\pgfqpoint{1.537165in}{2.414739in}}{\pgfqpoint{1.527860in}{2.414739in}}%
\pgfpathcurveto{\pgfqpoint{1.517793in}{2.414739in}}{\pgfqpoint{1.510148in}{2.421883in}}{\pgfqpoint{1.510148in}{2.430565in}}%
\pgfpathcurveto{\pgfqpoint{1.510148in}{2.439265in}}{\pgfqpoint{1.516894in}{2.446512in}}{\pgfqpoint{1.524539in}{2.449937in}}%
\pgfpathlineto{\pgfqpoint{1.538376in}{2.440580in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.590354in}{2.485602in}}%
\pgfpathcurveto{\pgfqpoint{1.590354in}{2.487920in}}{\pgfqpoint{1.590250in}{2.487920in}}{\pgfqpoint{1.588261in}{2.487920in}}%
\pgfpathlineto{\pgfqpoint{1.555381in}{2.435996in}}%
\pgfpathlineto{\pgfqpoint{1.555381in}{2.433125in}}%
\pgfpathlineto{\pgfqpoint{1.583937in}{2.433125in}}%
\pgfpathlineto{\pgfqpoint{1.583937in}{2.422211in}}%
\pgfpathcurveto{\pgfqpoint{1.583937in}{2.418181in}}{\pgfqpoint{1.583712in}{2.417074in}}{\pgfqpoint{1.575963in}{2.417074in}}%
\pgfpathlineto{\pgfqpoint{1.573870in}{2.417074in}}%
\pgfpathlineto{\pgfqpoint{1.573870in}{2.414307in}}%
\pgfpathcurveto{\pgfqpoint{1.577416in}{2.414307in}}{\pgfqpoint{1.583383in}{2.414307in}}{\pgfqpoint{1.587154in}{2.414307in}}%
\pgfpathcurveto{\pgfqpoint{1.590907in}{2.414307in}}{\pgfqpoint{1.596892in}{2.414307in}}{\pgfqpoint{1.600437in}{2.414307in}}%
\pgfpathlineto{\pgfqpoint{1.600437in}{2.417074in}}%
\pgfpathlineto{\pgfqpoint{1.598327in}{2.417074in}}%
\pgfpathcurveto{\pgfqpoint{1.590579in}{2.417074in}}{\pgfqpoint{1.590354in}{2.418181in}}{\pgfqpoint{1.590354in}{2.422211in}}%
\pgfpathlineto{\pgfqpoint{1.590354in}{2.433125in}}%
\pgfpathlineto{\pgfqpoint{1.601648in}{2.433125in}}%
\pgfpathlineto{\pgfqpoint{1.601648in}{2.435996in}}%
\pgfpathlineto{\pgfqpoint{1.590354in}{2.435996in}}%
\pgfpathlineto{\pgfqpoint{1.590354in}{2.485602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.584265in}{2.478355in}}%
\pgfpathlineto{\pgfqpoint{1.584265in}{2.435996in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{2.435996in}}%
\pgfpathlineto{\pgfqpoint{1.584265in}{2.478355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490601in}{2.446547in}}%
\pgfpathcurveto{\pgfqpoint{1.490601in}{2.422332in}}{\pgfqpoint{1.480517in}{2.414843in}}{\pgfqpoint{1.472215in}{2.414843in}}%
\pgfpathcurveto{\pgfqpoint{1.469672in}{2.414843in}}{\pgfqpoint{1.463480in}{2.414843in}}{\pgfqpoint{1.460938in}{2.419392in}}%
\pgfpathcurveto{\pgfqpoint{1.463809in}{2.418942in}}{\pgfqpoint{1.465919in}{2.420482in}}{\pgfqpoint{1.465919in}{2.423266in}}%
\pgfpathcurveto{\pgfqpoint{1.465919in}{2.426276in}}{\pgfqpoint{1.463480in}{2.427262in}}{\pgfqpoint{1.461924in}{2.427262in}}%
\pgfpathcurveto{\pgfqpoint{1.460938in}{2.427262in}}{\pgfqpoint{1.457946in}{2.426812in}}{\pgfqpoint{1.457946in}{2.423059in}}%
\pgfpathcurveto{\pgfqpoint{1.457946in}{2.415535in}}{\pgfqpoint{1.464466in}{2.412093in}}{\pgfqpoint{1.472440in}{2.412093in}}%
\pgfpathcurveto{\pgfqpoint{1.485170in}{2.412093in}}{\pgfqpoint{1.498125in}{2.425965in}}{\pgfqpoint{1.498125in}{2.450162in}}%
\pgfpathcurveto{\pgfqpoint{1.498125in}{2.480327in}}{\pgfqpoint{1.485723in}{2.486588in}}{\pgfqpoint{1.477317in}{2.486588in}}%
\pgfpathcurveto{\pgfqpoint{1.466352in}{2.486588in}}{\pgfqpoint{1.455835in}{2.477058in}}{\pgfqpoint{1.455835in}{2.462356in}}%
\pgfpathcurveto{\pgfqpoint{1.455835in}{2.448744in}}{\pgfqpoint{1.464812in}{2.438660in}}{\pgfqpoint{1.476089in}{2.438660in}}%
\pgfpathcurveto{\pgfqpoint{1.485395in}{2.438660in}}{\pgfqpoint{1.489494in}{2.447222in}}{\pgfqpoint{1.490601in}{2.450837in}}%
\pgfpathlineto{\pgfqpoint{1.490601in}{2.446547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.476314in}{2.440424in}}%
\pgfpathcurveto{\pgfqpoint{1.473322in}{2.440424in}}{\pgfqpoint{1.469119in}{2.440978in}}{\pgfqpoint{1.465694in}{2.447550in}}%
\pgfpathcurveto{\pgfqpoint{1.463359in}{2.451822in}}{\pgfqpoint{1.463359in}{2.456873in}}{\pgfqpoint{1.463359in}{2.462235in}}%
\pgfpathcurveto{\pgfqpoint{1.463359in}{2.468721in}}{\pgfqpoint{1.463359in}{2.473201in}}{\pgfqpoint{1.466473in}{2.478026in}}%
\pgfpathcurveto{\pgfqpoint{1.468012in}{2.480327in}}{\pgfqpoint{1.470900in}{2.484045in}}{\pgfqpoint{1.477317in}{2.484045in}}%
\pgfpathcurveto{\pgfqpoint{1.490376in}{2.484045in}}{\pgfqpoint{1.490376in}{2.464207in}}{\pgfqpoint{1.490376in}{2.459831in}}%
\pgfpathcurveto{\pgfqpoint{1.490376in}{2.452047in}}{\pgfqpoint{1.486830in}{2.440424in}}{\pgfqpoint{1.476314in}{2.440424in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.532512in}{2.453466in}}%
\pgfpathcurveto{\pgfqpoint{1.539483in}{2.456977in}}{\pgfqpoint{1.546574in}{2.462269in}}{\pgfqpoint{1.546574in}{2.470744in}}%
\pgfpathcurveto{\pgfqpoint{1.546574in}{2.480742in}}{\pgfqpoint{1.536819in}{2.486588in}}{\pgfqpoint{1.527860in}{2.486588in}}%
\pgfpathcurveto{\pgfqpoint{1.517793in}{2.486588in}}{\pgfqpoint{1.508938in}{2.479323in}}{\pgfqpoint{1.508938in}{2.469309in}}%
\pgfpathcurveto{\pgfqpoint{1.508938in}{2.466559in}}{\pgfqpoint{1.509595in}{2.461820in}}{\pgfqpoint{1.513919in}{2.457634in}}%
\pgfpathcurveto{\pgfqpoint{1.515026in}{2.456544in}}{\pgfqpoint{1.519661in}{2.453241in}}{\pgfqpoint{1.522654in}{2.451148in}}%
\pgfpathcurveto{\pgfqpoint{1.517672in}{2.448605in}}{\pgfqpoint{1.506049in}{2.442569in}}{\pgfqpoint{1.506049in}{2.430462in}}%
\pgfpathcurveto{\pgfqpoint{1.506049in}{2.419132in}}{\pgfqpoint{1.516894in}{2.412093in}}{\pgfqpoint{1.527635in}{2.412093in}}%
\pgfpathcurveto{\pgfqpoint{1.539483in}{2.412093in}}{\pgfqpoint{1.549445in}{2.420568in}}{\pgfqpoint{1.549445in}{2.431776in}}%
\pgfpathcurveto{\pgfqpoint{1.549445in}{2.441808in}}{\pgfqpoint{1.542700in}{2.446426in}}{\pgfqpoint{1.538272in}{2.449401in}}%
\pgfpathlineto{\pgfqpoint{1.532512in}{2.453466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.518001in}{2.463117in}}%
\pgfpathcurveto{\pgfqpoint{1.517119in}{2.463670in}}{\pgfqpoint{1.512691in}{2.467078in}}{\pgfqpoint{1.512691in}{2.472267in}}%
\pgfpathcurveto{\pgfqpoint{1.512691in}{2.478978in}}{\pgfqpoint{1.519661in}{2.484045in}}{\pgfqpoint{1.527635in}{2.484045in}}%
\pgfpathcurveto{\pgfqpoint{1.536387in}{2.484045in}}{\pgfqpoint{1.542804in}{2.477888in}}{\pgfqpoint{1.542804in}{2.470727in}}%
\pgfpathcurveto{\pgfqpoint{1.542804in}{2.460471in}}{\pgfqpoint{1.531284in}{2.454624in}}{\pgfqpoint{1.530731in}{2.454624in}}%
\pgfpathcurveto{\pgfqpoint{1.530627in}{2.454624in}}{\pgfqpoint{1.530523in}{2.454624in}}{\pgfqpoint{1.529624in}{2.455299in}}%
\pgfpathlineto{\pgfqpoint{1.518001in}{2.463117in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.538376in}{2.440580in}}%
\pgfpathcurveto{\pgfqpoint{1.540036in}{2.439369in}}{\pgfqpoint{1.545346in}{2.435754in}}{\pgfqpoint{1.545346in}{2.429026in}}%
\pgfpathcurveto{\pgfqpoint{1.545346in}{2.420897in}}{\pgfqpoint{1.537165in}{2.414739in}}{\pgfqpoint{1.527860in}{2.414739in}}%
\pgfpathcurveto{\pgfqpoint{1.517793in}{2.414739in}}{\pgfqpoint{1.510148in}{2.421883in}}{\pgfqpoint{1.510148in}{2.430565in}}%
\pgfpathcurveto{\pgfqpoint{1.510148in}{2.439265in}}{\pgfqpoint{1.516894in}{2.446512in}}{\pgfqpoint{1.524539in}{2.449937in}}%
\pgfpathlineto{\pgfqpoint{1.538376in}{2.440580in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.590354in}{2.485602in}}%
\pgfpathcurveto{\pgfqpoint{1.590354in}{2.487920in}}{\pgfqpoint{1.590250in}{2.487920in}}{\pgfqpoint{1.588261in}{2.487920in}}%
\pgfpathlineto{\pgfqpoint{1.555381in}{2.435996in}}%
\pgfpathlineto{\pgfqpoint{1.555381in}{2.433125in}}%
\pgfpathlineto{\pgfqpoint{1.583937in}{2.433125in}}%
\pgfpathlineto{\pgfqpoint{1.583937in}{2.422211in}}%
\pgfpathcurveto{\pgfqpoint{1.583937in}{2.418181in}}{\pgfqpoint{1.583712in}{2.417074in}}{\pgfqpoint{1.575963in}{2.417074in}}%
\pgfpathlineto{\pgfqpoint{1.573870in}{2.417074in}}%
\pgfpathlineto{\pgfqpoint{1.573870in}{2.414307in}}%
\pgfpathcurveto{\pgfqpoint{1.577416in}{2.414307in}}{\pgfqpoint{1.583383in}{2.414307in}}{\pgfqpoint{1.587154in}{2.414307in}}%
\pgfpathcurveto{\pgfqpoint{1.590907in}{2.414307in}}{\pgfqpoint{1.596892in}{2.414307in}}{\pgfqpoint{1.600437in}{2.414307in}}%
\pgfpathlineto{\pgfqpoint{1.600437in}{2.417074in}}%
\pgfpathlineto{\pgfqpoint{1.598327in}{2.417074in}}%
\pgfpathcurveto{\pgfqpoint{1.590579in}{2.417074in}}{\pgfqpoint{1.590354in}{2.418181in}}{\pgfqpoint{1.590354in}{2.422211in}}%
\pgfpathlineto{\pgfqpoint{1.590354in}{2.433125in}}%
\pgfpathlineto{\pgfqpoint{1.601648in}{2.433125in}}%
\pgfpathlineto{\pgfqpoint{1.601648in}{2.435996in}}%
\pgfpathlineto{\pgfqpoint{1.590354in}{2.435996in}}%
\pgfpathlineto{\pgfqpoint{1.590354in}{2.485602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.584265in}{2.478355in}}%
\pgfpathlineto{\pgfqpoint{1.584265in}{2.435996in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{2.435996in}}%
\pgfpathlineto{\pgfqpoint{1.584265in}{2.478355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703439in}{2.404603in}}%
\pgfpathcurveto{\pgfqpoint{0.703439in}{2.380388in}}{\pgfqpoint{0.693356in}{2.372899in}}{\pgfqpoint{0.685053in}{2.372899in}}%
\pgfpathcurveto{\pgfqpoint{0.682511in}{2.372899in}}{\pgfqpoint{0.676319in}{2.372899in}}{\pgfqpoint{0.673776in}{2.377448in}}%
\pgfpathcurveto{\pgfqpoint{0.676647in}{2.376998in}}{\pgfqpoint{0.678757in}{2.378538in}}{\pgfqpoint{0.678757in}{2.381322in}}%
\pgfpathcurveto{\pgfqpoint{0.678757in}{2.384332in}}{\pgfqpoint{0.676319in}{2.385318in}}{\pgfqpoint{0.674762in}{2.385318in}}%
\pgfpathcurveto{\pgfqpoint{0.673776in}{2.385318in}}{\pgfqpoint{0.670784in}{2.384868in}}{\pgfqpoint{0.670784in}{2.381115in}}%
\pgfpathcurveto{\pgfqpoint{0.670784in}{2.373591in}}{\pgfqpoint{0.677305in}{2.370149in}}{\pgfqpoint{0.685278in}{2.370149in}}%
\pgfpathcurveto{\pgfqpoint{0.698008in}{2.370149in}}{\pgfqpoint{0.710963in}{2.384021in}}{\pgfqpoint{0.710963in}{2.408218in}}%
\pgfpathcurveto{\pgfqpoint{0.710963in}{2.438383in}}{\pgfqpoint{0.698562in}{2.444644in}}{\pgfqpoint{0.690156in}{2.444644in}}%
\pgfpathcurveto{\pgfqpoint{0.679190in}{2.444644in}}{\pgfqpoint{0.668674in}{2.435114in}}{\pgfqpoint{0.668674in}{2.420412in}}%
\pgfpathcurveto{\pgfqpoint{0.668674in}{2.406800in}}{\pgfqpoint{0.677651in}{2.396716in}}{\pgfqpoint{0.688928in}{2.396716in}}%
\pgfpathcurveto{\pgfqpoint{0.698233in}{2.396716in}}{\pgfqpoint{0.702332in}{2.405278in}}{\pgfqpoint{0.703439in}{2.408893in}}%
\pgfpathlineto{\pgfqpoint{0.703439in}{2.404603in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.689153in}{2.398480in}}%
\pgfpathcurveto{\pgfqpoint{0.686160in}{2.398480in}}{\pgfqpoint{0.681957in}{2.399034in}}{\pgfqpoint{0.678533in}{2.405606in}}%
\pgfpathcurveto{\pgfqpoint{0.676198in}{2.409878in}}{\pgfqpoint{0.676198in}{2.414929in}}{\pgfqpoint{0.676198in}{2.420291in}}%
\pgfpathcurveto{\pgfqpoint{0.676198in}{2.426777in}}{\pgfqpoint{0.676198in}{2.431257in}}{\pgfqpoint{0.679311in}{2.436082in}}%
\pgfpathcurveto{\pgfqpoint{0.680850in}{2.438383in}}{\pgfqpoint{0.683739in}{2.442101in}}{\pgfqpoint{0.690156in}{2.442101in}}%
\pgfpathcurveto{\pgfqpoint{0.703214in}{2.442101in}}{\pgfqpoint{0.703214in}{2.422263in}}{\pgfqpoint{0.703214in}{2.417887in}}%
\pgfpathcurveto{\pgfqpoint{0.703214in}{2.410103in}}{\pgfqpoint{0.699669in}{2.398480in}}{\pgfqpoint{0.689153in}{2.398480in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.745351in}{2.411522in}}%
\pgfpathcurveto{\pgfqpoint{0.752321in}{2.415033in}}{\pgfqpoint{0.759413in}{2.420325in}}{\pgfqpoint{0.759413in}{2.428801in}}%
\pgfpathcurveto{\pgfqpoint{0.759413in}{2.438798in}}{\pgfqpoint{0.749658in}{2.444644in}}{\pgfqpoint{0.740698in}{2.444644in}}%
\pgfpathcurveto{\pgfqpoint{0.730632in}{2.444644in}}{\pgfqpoint{0.721776in}{2.437379in}}{\pgfqpoint{0.721776in}{2.427365in}}%
\pgfpathcurveto{\pgfqpoint{0.721776in}{2.424615in}}{\pgfqpoint{0.722433in}{2.419876in}}{\pgfqpoint{0.726757in}{2.415690in}}%
\pgfpathcurveto{\pgfqpoint{0.727864in}{2.414600in}}{\pgfqpoint{0.732500in}{2.411297in}}{\pgfqpoint{0.735492in}{2.409204in}}%
\pgfpathcurveto{\pgfqpoint{0.730511in}{2.406661in}}{\pgfqpoint{0.718887in}{2.400625in}}{\pgfqpoint{0.718887in}{2.388518in}}%
\pgfpathcurveto{\pgfqpoint{0.718887in}{2.377189in}}{\pgfqpoint{0.729732in}{2.370149in}}{\pgfqpoint{0.740473in}{2.370149in}}%
\pgfpathcurveto{\pgfqpoint{0.752321in}{2.370149in}}{\pgfqpoint{0.762284in}{2.378624in}}{\pgfqpoint{0.762284in}{2.389832in}}%
\pgfpathcurveto{\pgfqpoint{0.762284in}{2.399864in}}{\pgfqpoint{0.755538in}{2.404482in}}{\pgfqpoint{0.751110in}{2.407457in}}%
\pgfpathlineto{\pgfqpoint{0.745351in}{2.411522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.730839in}{2.421173in}}%
\pgfpathcurveto{\pgfqpoint{0.729957in}{2.421726in}}{\pgfqpoint{0.725529in}{2.425134in}}{\pgfqpoint{0.725529in}{2.430323in}}%
\pgfpathcurveto{\pgfqpoint{0.725529in}{2.437034in}}{\pgfqpoint{0.732500in}{2.442101in}}{\pgfqpoint{0.740473in}{2.442101in}}%
\pgfpathcurveto{\pgfqpoint{0.749225in}{2.442101in}}{\pgfqpoint{0.755642in}{2.435944in}}{\pgfqpoint{0.755642in}{2.428783in}}%
\pgfpathcurveto{\pgfqpoint{0.755642in}{2.418527in}}{\pgfqpoint{0.744123in}{2.412680in}}{\pgfqpoint{0.743569in}{2.412680in}}%
\pgfpathcurveto{\pgfqpoint{0.743465in}{2.412680in}}{\pgfqpoint{0.743362in}{2.412680in}}{\pgfqpoint{0.742462in}{2.413355in}}%
\pgfpathlineto{\pgfqpoint{0.730839in}{2.421173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.751214in}{2.398636in}}%
\pgfpathcurveto{\pgfqpoint{0.752875in}{2.397425in}}{\pgfqpoint{0.758185in}{2.393810in}}{\pgfqpoint{0.758185in}{2.387082in}}%
\pgfpathcurveto{\pgfqpoint{0.758185in}{2.378953in}}{\pgfqpoint{0.750003in}{2.372795in}}{\pgfqpoint{0.740698in}{2.372795in}}%
\pgfpathcurveto{\pgfqpoint{0.730632in}{2.372795in}}{\pgfqpoint{0.722987in}{2.379939in}}{\pgfqpoint{0.722987in}{2.388621in}}%
\pgfpathcurveto{\pgfqpoint{0.722987in}{2.397321in}}{\pgfqpoint{0.729732in}{2.404568in}}{\pgfqpoint{0.737377in}{2.407993in}}%
\pgfpathlineto{\pgfqpoint{0.751214in}{2.398636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.803192in}{2.443658in}}%
\pgfpathcurveto{\pgfqpoint{0.803192in}{2.445976in}}{\pgfqpoint{0.803088in}{2.445976in}}{\pgfqpoint{0.801099in}{2.445976in}}%
\pgfpathlineto{\pgfqpoint{0.768219in}{2.394052in}}%
\pgfpathlineto{\pgfqpoint{0.768219in}{2.391181in}}%
\pgfpathlineto{\pgfqpoint{0.796775in}{2.391181in}}%
\pgfpathlineto{\pgfqpoint{0.796775in}{2.380267in}}%
\pgfpathcurveto{\pgfqpoint{0.796775in}{2.376237in}}{\pgfqpoint{0.796550in}{2.375130in}}{\pgfqpoint{0.788802in}{2.375130in}}%
\pgfpathlineto{\pgfqpoint{0.786709in}{2.375130in}}%
\pgfpathlineto{\pgfqpoint{0.786709in}{2.372363in}}%
\pgfpathcurveto{\pgfqpoint{0.790255in}{2.372363in}}{\pgfqpoint{0.796222in}{2.372363in}}{\pgfqpoint{0.799992in}{2.372363in}}%
\pgfpathcurveto{\pgfqpoint{0.803746in}{2.372363in}}{\pgfqpoint{0.809730in}{2.372363in}}{\pgfqpoint{0.813276in}{2.372363in}}%
\pgfpathlineto{\pgfqpoint{0.813276in}{2.375130in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{2.375130in}}%
\pgfpathcurveto{\pgfqpoint{0.803417in}{2.375130in}}{\pgfqpoint{0.803192in}{2.376237in}}{\pgfqpoint{0.803192in}{2.380267in}}%
\pgfpathlineto{\pgfqpoint{0.803192in}{2.391181in}}%
\pgfpathlineto{\pgfqpoint{0.814487in}{2.391181in}}%
\pgfpathlineto{\pgfqpoint{0.814487in}{2.394052in}}%
\pgfpathlineto{\pgfqpoint{0.803192in}{2.394052in}}%
\pgfpathlineto{\pgfqpoint{0.803192in}{2.443658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.797104in}{2.436411in}}%
\pgfpathlineto{\pgfqpoint{0.797104in}{2.394052in}}%
\pgfpathlineto{\pgfqpoint{0.770433in}{2.394052in}}%
\pgfpathlineto{\pgfqpoint{0.797104in}{2.436411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703439in}{2.404603in}}%
\pgfpathcurveto{\pgfqpoint{0.703439in}{2.380388in}}{\pgfqpoint{0.693356in}{2.372899in}}{\pgfqpoint{0.685053in}{2.372899in}}%
\pgfpathcurveto{\pgfqpoint{0.682511in}{2.372899in}}{\pgfqpoint{0.676319in}{2.372899in}}{\pgfqpoint{0.673776in}{2.377448in}}%
\pgfpathcurveto{\pgfqpoint{0.676647in}{2.376998in}}{\pgfqpoint{0.678757in}{2.378538in}}{\pgfqpoint{0.678757in}{2.381322in}}%
\pgfpathcurveto{\pgfqpoint{0.678757in}{2.384332in}}{\pgfqpoint{0.676319in}{2.385318in}}{\pgfqpoint{0.674762in}{2.385318in}}%
\pgfpathcurveto{\pgfqpoint{0.673776in}{2.385318in}}{\pgfqpoint{0.670784in}{2.384868in}}{\pgfqpoint{0.670784in}{2.381115in}}%
\pgfpathcurveto{\pgfqpoint{0.670784in}{2.373591in}}{\pgfqpoint{0.677305in}{2.370149in}}{\pgfqpoint{0.685278in}{2.370149in}}%
\pgfpathcurveto{\pgfqpoint{0.698008in}{2.370149in}}{\pgfqpoint{0.710963in}{2.384021in}}{\pgfqpoint{0.710963in}{2.408218in}}%
\pgfpathcurveto{\pgfqpoint{0.710963in}{2.438383in}}{\pgfqpoint{0.698562in}{2.444644in}}{\pgfqpoint{0.690156in}{2.444644in}}%
\pgfpathcurveto{\pgfqpoint{0.679190in}{2.444644in}}{\pgfqpoint{0.668674in}{2.435114in}}{\pgfqpoint{0.668674in}{2.420412in}}%
\pgfpathcurveto{\pgfqpoint{0.668674in}{2.406800in}}{\pgfqpoint{0.677651in}{2.396716in}}{\pgfqpoint{0.688928in}{2.396716in}}%
\pgfpathcurveto{\pgfqpoint{0.698233in}{2.396716in}}{\pgfqpoint{0.702332in}{2.405278in}}{\pgfqpoint{0.703439in}{2.408893in}}%
\pgfpathlineto{\pgfqpoint{0.703439in}{2.404603in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.689153in}{2.398480in}}%
\pgfpathcurveto{\pgfqpoint{0.686160in}{2.398480in}}{\pgfqpoint{0.681957in}{2.399034in}}{\pgfqpoint{0.678533in}{2.405606in}}%
\pgfpathcurveto{\pgfqpoint{0.676198in}{2.409878in}}{\pgfqpoint{0.676198in}{2.414929in}}{\pgfqpoint{0.676198in}{2.420291in}}%
\pgfpathcurveto{\pgfqpoint{0.676198in}{2.426777in}}{\pgfqpoint{0.676198in}{2.431257in}}{\pgfqpoint{0.679311in}{2.436082in}}%
\pgfpathcurveto{\pgfqpoint{0.680850in}{2.438383in}}{\pgfqpoint{0.683739in}{2.442101in}}{\pgfqpoint{0.690156in}{2.442101in}}%
\pgfpathcurveto{\pgfqpoint{0.703214in}{2.442101in}}{\pgfqpoint{0.703214in}{2.422263in}}{\pgfqpoint{0.703214in}{2.417887in}}%
\pgfpathcurveto{\pgfqpoint{0.703214in}{2.410103in}}{\pgfqpoint{0.699669in}{2.398480in}}{\pgfqpoint{0.689153in}{2.398480in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.745351in}{2.411522in}}%
\pgfpathcurveto{\pgfqpoint{0.752321in}{2.415033in}}{\pgfqpoint{0.759413in}{2.420325in}}{\pgfqpoint{0.759413in}{2.428801in}}%
\pgfpathcurveto{\pgfqpoint{0.759413in}{2.438798in}}{\pgfqpoint{0.749658in}{2.444644in}}{\pgfqpoint{0.740698in}{2.444644in}}%
\pgfpathcurveto{\pgfqpoint{0.730632in}{2.444644in}}{\pgfqpoint{0.721776in}{2.437379in}}{\pgfqpoint{0.721776in}{2.427365in}}%
\pgfpathcurveto{\pgfqpoint{0.721776in}{2.424615in}}{\pgfqpoint{0.722433in}{2.419876in}}{\pgfqpoint{0.726757in}{2.415690in}}%
\pgfpathcurveto{\pgfqpoint{0.727864in}{2.414600in}}{\pgfqpoint{0.732500in}{2.411297in}}{\pgfqpoint{0.735492in}{2.409204in}}%
\pgfpathcurveto{\pgfqpoint{0.730511in}{2.406661in}}{\pgfqpoint{0.718887in}{2.400625in}}{\pgfqpoint{0.718887in}{2.388518in}}%
\pgfpathcurveto{\pgfqpoint{0.718887in}{2.377189in}}{\pgfqpoint{0.729732in}{2.370149in}}{\pgfqpoint{0.740473in}{2.370149in}}%
\pgfpathcurveto{\pgfqpoint{0.752321in}{2.370149in}}{\pgfqpoint{0.762284in}{2.378624in}}{\pgfqpoint{0.762284in}{2.389832in}}%
\pgfpathcurveto{\pgfqpoint{0.762284in}{2.399864in}}{\pgfqpoint{0.755538in}{2.404482in}}{\pgfqpoint{0.751110in}{2.407457in}}%
\pgfpathlineto{\pgfqpoint{0.745351in}{2.411522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.730839in}{2.421173in}}%
\pgfpathcurveto{\pgfqpoint{0.729957in}{2.421726in}}{\pgfqpoint{0.725529in}{2.425134in}}{\pgfqpoint{0.725529in}{2.430323in}}%
\pgfpathcurveto{\pgfqpoint{0.725529in}{2.437034in}}{\pgfqpoint{0.732500in}{2.442101in}}{\pgfqpoint{0.740473in}{2.442101in}}%
\pgfpathcurveto{\pgfqpoint{0.749225in}{2.442101in}}{\pgfqpoint{0.755642in}{2.435944in}}{\pgfqpoint{0.755642in}{2.428783in}}%
\pgfpathcurveto{\pgfqpoint{0.755642in}{2.418527in}}{\pgfqpoint{0.744123in}{2.412680in}}{\pgfqpoint{0.743569in}{2.412680in}}%
\pgfpathcurveto{\pgfqpoint{0.743465in}{2.412680in}}{\pgfqpoint{0.743362in}{2.412680in}}{\pgfqpoint{0.742462in}{2.413355in}}%
\pgfpathlineto{\pgfqpoint{0.730839in}{2.421173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.751214in}{2.398636in}}%
\pgfpathcurveto{\pgfqpoint{0.752875in}{2.397425in}}{\pgfqpoint{0.758185in}{2.393810in}}{\pgfqpoint{0.758185in}{2.387082in}}%
\pgfpathcurveto{\pgfqpoint{0.758185in}{2.378953in}}{\pgfqpoint{0.750003in}{2.372795in}}{\pgfqpoint{0.740698in}{2.372795in}}%
\pgfpathcurveto{\pgfqpoint{0.730632in}{2.372795in}}{\pgfqpoint{0.722987in}{2.379939in}}{\pgfqpoint{0.722987in}{2.388621in}}%
\pgfpathcurveto{\pgfqpoint{0.722987in}{2.397321in}}{\pgfqpoint{0.729732in}{2.404568in}}{\pgfqpoint{0.737377in}{2.407993in}}%
\pgfpathlineto{\pgfqpoint{0.751214in}{2.398636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.803192in}{2.443658in}}%
\pgfpathcurveto{\pgfqpoint{0.803192in}{2.445976in}}{\pgfqpoint{0.803088in}{2.445976in}}{\pgfqpoint{0.801099in}{2.445976in}}%
\pgfpathlineto{\pgfqpoint{0.768219in}{2.394052in}}%
\pgfpathlineto{\pgfqpoint{0.768219in}{2.391181in}}%
\pgfpathlineto{\pgfqpoint{0.796775in}{2.391181in}}%
\pgfpathlineto{\pgfqpoint{0.796775in}{2.380267in}}%
\pgfpathcurveto{\pgfqpoint{0.796775in}{2.376237in}}{\pgfqpoint{0.796550in}{2.375130in}}{\pgfqpoint{0.788802in}{2.375130in}}%
\pgfpathlineto{\pgfqpoint{0.786709in}{2.375130in}}%
\pgfpathlineto{\pgfqpoint{0.786709in}{2.372363in}}%
\pgfpathcurveto{\pgfqpoint{0.790255in}{2.372363in}}{\pgfqpoint{0.796222in}{2.372363in}}{\pgfqpoint{0.799992in}{2.372363in}}%
\pgfpathcurveto{\pgfqpoint{0.803746in}{2.372363in}}{\pgfqpoint{0.809730in}{2.372363in}}{\pgfqpoint{0.813276in}{2.372363in}}%
\pgfpathlineto{\pgfqpoint{0.813276in}{2.375130in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{2.375130in}}%
\pgfpathcurveto{\pgfqpoint{0.803417in}{2.375130in}}{\pgfqpoint{0.803192in}{2.376237in}}{\pgfqpoint{0.803192in}{2.380267in}}%
\pgfpathlineto{\pgfqpoint{0.803192in}{2.391181in}}%
\pgfpathlineto{\pgfqpoint{0.814487in}{2.391181in}}%
\pgfpathlineto{\pgfqpoint{0.814487in}{2.394052in}}%
\pgfpathlineto{\pgfqpoint{0.803192in}{2.394052in}}%
\pgfpathlineto{\pgfqpoint{0.803192in}{2.443658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.797104in}{2.436411in}}%
\pgfpathlineto{\pgfqpoint{0.797104in}{2.394052in}}%
\pgfpathlineto{\pgfqpoint{0.770433in}{2.394052in}}%
\pgfpathlineto{\pgfqpoint{0.797104in}{2.436411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098534in}{2.455890in}}%
\pgfpathcurveto{\pgfqpoint{1.098534in}{2.431675in}}{\pgfqpoint{1.088451in}{2.424186in}}{\pgfqpoint{1.080149in}{2.424186in}}%
\pgfpathcurveto{\pgfqpoint{1.077606in}{2.424186in}}{\pgfqpoint{1.071414in}{2.424186in}}{\pgfqpoint{1.068871in}{2.428735in}}%
\pgfpathcurveto{\pgfqpoint{1.071743in}{2.428285in}}{\pgfqpoint{1.073853in}{2.429825in}}{\pgfqpoint{1.073853in}{2.432609in}}%
\pgfpathcurveto{\pgfqpoint{1.073853in}{2.435619in}}{\pgfqpoint{1.071414in}{2.436605in}}{\pgfqpoint{1.069857in}{2.436605in}}%
\pgfpathcurveto{\pgfqpoint{1.068871in}{2.436605in}}{\pgfqpoint{1.065879in}{2.436155in}}{\pgfqpoint{1.065879in}{2.432402in}}%
\pgfpathcurveto{\pgfqpoint{1.065879in}{2.424878in}}{\pgfqpoint{1.072400in}{2.421436in}}{\pgfqpoint{1.080373in}{2.421436in}}%
\pgfpathcurveto{\pgfqpoint{1.093103in}{2.421436in}}{\pgfqpoint{1.106058in}{2.435308in}}{\pgfqpoint{1.106058in}{2.459505in}}%
\pgfpathcurveto{\pgfqpoint{1.106058in}{2.489670in}}{\pgfqpoint{1.093657in}{2.495931in}}{\pgfqpoint{1.085251in}{2.495931in}}%
\pgfpathcurveto{\pgfqpoint{1.074285in}{2.495931in}}{\pgfqpoint{1.063769in}{2.486401in}}{\pgfqpoint{1.063769in}{2.471699in}}%
\pgfpathcurveto{\pgfqpoint{1.063769in}{2.458087in}}{\pgfqpoint{1.072746in}{2.448003in}}{\pgfqpoint{1.084023in}{2.448003in}}%
\pgfpathcurveto{\pgfqpoint{1.093328in}{2.448003in}}{\pgfqpoint{1.097428in}{2.456565in}}{\pgfqpoint{1.098534in}{2.460180in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{2.455890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.084248in}{2.449767in}}%
\pgfpathcurveto{\pgfqpoint{1.081256in}{2.449767in}}{\pgfqpoint{1.077053in}{2.450321in}}{\pgfqpoint{1.073628in}{2.456893in}}%
\pgfpathcurveto{\pgfqpoint{1.071293in}{2.461166in}}{\pgfqpoint{1.071293in}{2.466216in}}{\pgfqpoint{1.071293in}{2.471578in}}%
\pgfpathcurveto{\pgfqpoint{1.071293in}{2.478064in}}{\pgfqpoint{1.071293in}{2.482544in}}{\pgfqpoint{1.074406in}{2.487369in}}%
\pgfpathcurveto{\pgfqpoint{1.075946in}{2.489670in}}{\pgfqpoint{1.078834in}{2.493388in}}{\pgfqpoint{1.085251in}{2.493388in}}%
\pgfpathcurveto{\pgfqpoint{1.098310in}{2.493388in}}{\pgfqpoint{1.098310in}{2.473550in}}{\pgfqpoint{1.098310in}{2.469174in}}%
\pgfpathcurveto{\pgfqpoint{1.098310in}{2.461390in}}{\pgfqpoint{1.094764in}{2.449767in}}{\pgfqpoint{1.084248in}{2.449767in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.140446in}{2.462809in}}%
\pgfpathcurveto{\pgfqpoint{1.147416in}{2.466320in}}{\pgfqpoint{1.154508in}{2.471612in}}{\pgfqpoint{1.154508in}{2.480088in}}%
\pgfpathcurveto{\pgfqpoint{1.154508in}{2.490085in}}{\pgfqpoint{1.144753in}{2.495931in}}{\pgfqpoint{1.135793in}{2.495931in}}%
\pgfpathcurveto{\pgfqpoint{1.125727in}{2.495931in}}{\pgfqpoint{1.116871in}{2.488667in}}{\pgfqpoint{1.116871in}{2.478652in}}%
\pgfpathcurveto{\pgfqpoint{1.116871in}{2.475902in}}{\pgfqpoint{1.117528in}{2.471163in}}{\pgfqpoint{1.121853in}{2.466977in}}%
\pgfpathcurveto{\pgfqpoint{1.122959in}{2.465887in}}{\pgfqpoint{1.127595in}{2.462584in}}{\pgfqpoint{1.130587in}{2.460491in}}%
\pgfpathcurveto{\pgfqpoint{1.125606in}{2.457948in}}{\pgfqpoint{1.113983in}{2.451912in}}{\pgfqpoint{1.113983in}{2.439805in}}%
\pgfpathcurveto{\pgfqpoint{1.113983in}{2.428476in}}{\pgfqpoint{1.124827in}{2.421436in}}{\pgfqpoint{1.135568in}{2.421436in}}%
\pgfpathcurveto{\pgfqpoint{1.147416in}{2.421436in}}{\pgfqpoint{1.157379in}{2.429911in}}{\pgfqpoint{1.157379in}{2.441119in}}%
\pgfpathcurveto{\pgfqpoint{1.157379in}{2.451151in}}{\pgfqpoint{1.150633in}{2.455769in}}{\pgfqpoint{1.146206in}{2.458744in}}%
\pgfpathlineto{\pgfqpoint{1.140446in}{2.462809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.125934in}{2.472460in}}%
\pgfpathcurveto{\pgfqpoint{1.125052in}{2.473013in}}{\pgfqpoint{1.120624in}{2.476421in}}{\pgfqpoint{1.120624in}{2.481610in}}%
\pgfpathcurveto{\pgfqpoint{1.120624in}{2.488321in}}{\pgfqpoint{1.127595in}{2.493388in}}{\pgfqpoint{1.135568in}{2.493388in}}%
\pgfpathcurveto{\pgfqpoint{1.144320in}{2.493388in}}{\pgfqpoint{1.150737in}{2.487231in}}{\pgfqpoint{1.150737in}{2.480070in}}%
\pgfpathcurveto{\pgfqpoint{1.150737in}{2.469814in}}{\pgfqpoint{1.139218in}{2.463968in}}{\pgfqpoint{1.138664in}{2.463968in}}%
\pgfpathcurveto{\pgfqpoint{1.138561in}{2.463968in}}{\pgfqpoint{1.138457in}{2.463968in}}{\pgfqpoint{1.137558in}{2.464642in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{2.472460in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.146309in}{2.449923in}}%
\pgfpathcurveto{\pgfqpoint{1.147970in}{2.448712in}}{\pgfqpoint{1.153280in}{2.445097in}}{\pgfqpoint{1.153280in}{2.438369in}}%
\pgfpathcurveto{\pgfqpoint{1.153280in}{2.430240in}}{\pgfqpoint{1.145099in}{2.424082in}}{\pgfqpoint{1.135793in}{2.424082in}}%
\pgfpathcurveto{\pgfqpoint{1.125727in}{2.424082in}}{\pgfqpoint{1.118082in}{2.431226in}}{\pgfqpoint{1.118082in}{2.439908in}}%
\pgfpathcurveto{\pgfqpoint{1.118082in}{2.448608in}}{\pgfqpoint{1.124827in}{2.455856in}}{\pgfqpoint{1.132472in}{2.459280in}}%
\pgfpathlineto{\pgfqpoint{1.146309in}{2.449923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.198287in}{2.494945in}}%
\pgfpathcurveto{\pgfqpoint{1.198287in}{2.497263in}}{\pgfqpoint{1.198184in}{2.497263in}}{\pgfqpoint{1.196195in}{2.497263in}}%
\pgfpathlineto{\pgfqpoint{1.163314in}{2.445339in}}%
\pgfpathlineto{\pgfqpoint{1.163314in}{2.442468in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.442468in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.431554in}}%
\pgfpathcurveto{\pgfqpoint{1.191870in}{2.427524in}}{\pgfqpoint{1.191646in}{2.426417in}}{\pgfqpoint{1.183897in}{2.426417in}}%
\pgfpathlineto{\pgfqpoint{1.181804in}{2.426417in}}%
\pgfpathlineto{\pgfqpoint{1.181804in}{2.423650in}}%
\pgfpathcurveto{\pgfqpoint{1.185350in}{2.423650in}}{\pgfqpoint{1.191317in}{2.423650in}}{\pgfqpoint{1.195088in}{2.423650in}}%
\pgfpathcurveto{\pgfqpoint{1.198841in}{2.423650in}}{\pgfqpoint{1.204825in}{2.423650in}}{\pgfqpoint{1.208371in}{2.423650in}}%
\pgfpathlineto{\pgfqpoint{1.208371in}{2.426417in}}%
\pgfpathlineto{\pgfqpoint{1.206261in}{2.426417in}}%
\pgfpathcurveto{\pgfqpoint{1.198512in}{2.426417in}}{\pgfqpoint{1.198287in}{2.427524in}}{\pgfqpoint{1.198287in}{2.431554in}}%
\pgfpathlineto{\pgfqpoint{1.198287in}{2.442468in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.442468in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.445339in}}%
\pgfpathlineto{\pgfqpoint{1.198287in}{2.445339in}}%
\pgfpathlineto{\pgfqpoint{1.198287in}{2.494945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.192199in}{2.487698in}}%
\pgfpathlineto{\pgfqpoint{1.192199in}{2.445339in}}%
\pgfpathlineto{\pgfqpoint{1.165528in}{2.445339in}}%
\pgfpathlineto{\pgfqpoint{1.192199in}{2.487698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098534in}{2.455890in}}%
\pgfpathcurveto{\pgfqpoint{1.098534in}{2.431675in}}{\pgfqpoint{1.088451in}{2.424186in}}{\pgfqpoint{1.080149in}{2.424186in}}%
\pgfpathcurveto{\pgfqpoint{1.077606in}{2.424186in}}{\pgfqpoint{1.071414in}{2.424186in}}{\pgfqpoint{1.068871in}{2.428735in}}%
\pgfpathcurveto{\pgfqpoint{1.071743in}{2.428285in}}{\pgfqpoint{1.073853in}{2.429825in}}{\pgfqpoint{1.073853in}{2.432609in}}%
\pgfpathcurveto{\pgfqpoint{1.073853in}{2.435619in}}{\pgfqpoint{1.071414in}{2.436605in}}{\pgfqpoint{1.069857in}{2.436605in}}%
\pgfpathcurveto{\pgfqpoint{1.068871in}{2.436605in}}{\pgfqpoint{1.065879in}{2.436155in}}{\pgfqpoint{1.065879in}{2.432402in}}%
\pgfpathcurveto{\pgfqpoint{1.065879in}{2.424878in}}{\pgfqpoint{1.072400in}{2.421436in}}{\pgfqpoint{1.080373in}{2.421436in}}%
\pgfpathcurveto{\pgfqpoint{1.093103in}{2.421436in}}{\pgfqpoint{1.106058in}{2.435308in}}{\pgfqpoint{1.106058in}{2.459505in}}%
\pgfpathcurveto{\pgfqpoint{1.106058in}{2.489670in}}{\pgfqpoint{1.093657in}{2.495931in}}{\pgfqpoint{1.085251in}{2.495931in}}%
\pgfpathcurveto{\pgfqpoint{1.074285in}{2.495931in}}{\pgfqpoint{1.063769in}{2.486401in}}{\pgfqpoint{1.063769in}{2.471699in}}%
\pgfpathcurveto{\pgfqpoint{1.063769in}{2.458087in}}{\pgfqpoint{1.072746in}{2.448003in}}{\pgfqpoint{1.084023in}{2.448003in}}%
\pgfpathcurveto{\pgfqpoint{1.093328in}{2.448003in}}{\pgfqpoint{1.097428in}{2.456565in}}{\pgfqpoint{1.098534in}{2.460180in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{2.455890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.084248in}{2.449767in}}%
\pgfpathcurveto{\pgfqpoint{1.081256in}{2.449767in}}{\pgfqpoint{1.077053in}{2.450321in}}{\pgfqpoint{1.073628in}{2.456893in}}%
\pgfpathcurveto{\pgfqpoint{1.071293in}{2.461166in}}{\pgfqpoint{1.071293in}{2.466216in}}{\pgfqpoint{1.071293in}{2.471578in}}%
\pgfpathcurveto{\pgfqpoint{1.071293in}{2.478064in}}{\pgfqpoint{1.071293in}{2.482544in}}{\pgfqpoint{1.074406in}{2.487369in}}%
\pgfpathcurveto{\pgfqpoint{1.075946in}{2.489670in}}{\pgfqpoint{1.078834in}{2.493388in}}{\pgfqpoint{1.085251in}{2.493388in}}%
\pgfpathcurveto{\pgfqpoint{1.098310in}{2.493388in}}{\pgfqpoint{1.098310in}{2.473550in}}{\pgfqpoint{1.098310in}{2.469174in}}%
\pgfpathcurveto{\pgfqpoint{1.098310in}{2.461390in}}{\pgfqpoint{1.094764in}{2.449767in}}{\pgfqpoint{1.084248in}{2.449767in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.140446in}{2.462809in}}%
\pgfpathcurveto{\pgfqpoint{1.147416in}{2.466320in}}{\pgfqpoint{1.154508in}{2.471612in}}{\pgfqpoint{1.154508in}{2.480088in}}%
\pgfpathcurveto{\pgfqpoint{1.154508in}{2.490085in}}{\pgfqpoint{1.144753in}{2.495931in}}{\pgfqpoint{1.135793in}{2.495931in}}%
\pgfpathcurveto{\pgfqpoint{1.125727in}{2.495931in}}{\pgfqpoint{1.116871in}{2.488667in}}{\pgfqpoint{1.116871in}{2.478652in}}%
\pgfpathcurveto{\pgfqpoint{1.116871in}{2.475902in}}{\pgfqpoint{1.117528in}{2.471163in}}{\pgfqpoint{1.121853in}{2.466977in}}%
\pgfpathcurveto{\pgfqpoint{1.122959in}{2.465887in}}{\pgfqpoint{1.127595in}{2.462584in}}{\pgfqpoint{1.130587in}{2.460491in}}%
\pgfpathcurveto{\pgfqpoint{1.125606in}{2.457948in}}{\pgfqpoint{1.113983in}{2.451912in}}{\pgfqpoint{1.113983in}{2.439805in}}%
\pgfpathcurveto{\pgfqpoint{1.113983in}{2.428476in}}{\pgfqpoint{1.124827in}{2.421436in}}{\pgfqpoint{1.135568in}{2.421436in}}%
\pgfpathcurveto{\pgfqpoint{1.147416in}{2.421436in}}{\pgfqpoint{1.157379in}{2.429911in}}{\pgfqpoint{1.157379in}{2.441119in}}%
\pgfpathcurveto{\pgfqpoint{1.157379in}{2.451151in}}{\pgfqpoint{1.150633in}{2.455769in}}{\pgfqpoint{1.146206in}{2.458744in}}%
\pgfpathlineto{\pgfqpoint{1.140446in}{2.462809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.125934in}{2.472460in}}%
\pgfpathcurveto{\pgfqpoint{1.125052in}{2.473013in}}{\pgfqpoint{1.120624in}{2.476421in}}{\pgfqpoint{1.120624in}{2.481610in}}%
\pgfpathcurveto{\pgfqpoint{1.120624in}{2.488321in}}{\pgfqpoint{1.127595in}{2.493388in}}{\pgfqpoint{1.135568in}{2.493388in}}%
\pgfpathcurveto{\pgfqpoint{1.144320in}{2.493388in}}{\pgfqpoint{1.150737in}{2.487231in}}{\pgfqpoint{1.150737in}{2.480070in}}%
\pgfpathcurveto{\pgfqpoint{1.150737in}{2.469814in}}{\pgfqpoint{1.139218in}{2.463968in}}{\pgfqpoint{1.138664in}{2.463968in}}%
\pgfpathcurveto{\pgfqpoint{1.138561in}{2.463968in}}{\pgfqpoint{1.138457in}{2.463968in}}{\pgfqpoint{1.137558in}{2.464642in}}%
\pgfpathlineto{\pgfqpoint{1.125934in}{2.472460in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.146309in}{2.449923in}}%
\pgfpathcurveto{\pgfqpoint{1.147970in}{2.448712in}}{\pgfqpoint{1.153280in}{2.445097in}}{\pgfqpoint{1.153280in}{2.438369in}}%
\pgfpathcurveto{\pgfqpoint{1.153280in}{2.430240in}}{\pgfqpoint{1.145099in}{2.424082in}}{\pgfqpoint{1.135793in}{2.424082in}}%
\pgfpathcurveto{\pgfqpoint{1.125727in}{2.424082in}}{\pgfqpoint{1.118082in}{2.431226in}}{\pgfqpoint{1.118082in}{2.439908in}}%
\pgfpathcurveto{\pgfqpoint{1.118082in}{2.448608in}}{\pgfqpoint{1.124827in}{2.455856in}}{\pgfqpoint{1.132472in}{2.459280in}}%
\pgfpathlineto{\pgfqpoint{1.146309in}{2.449923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.198287in}{2.494945in}}%
\pgfpathcurveto{\pgfqpoint{1.198287in}{2.497263in}}{\pgfqpoint{1.198184in}{2.497263in}}{\pgfqpoint{1.196195in}{2.497263in}}%
\pgfpathlineto{\pgfqpoint{1.163314in}{2.445339in}}%
\pgfpathlineto{\pgfqpoint{1.163314in}{2.442468in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.442468in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.431554in}}%
\pgfpathcurveto{\pgfqpoint{1.191870in}{2.427524in}}{\pgfqpoint{1.191646in}{2.426417in}}{\pgfqpoint{1.183897in}{2.426417in}}%
\pgfpathlineto{\pgfqpoint{1.181804in}{2.426417in}}%
\pgfpathlineto{\pgfqpoint{1.181804in}{2.423650in}}%
\pgfpathcurveto{\pgfqpoint{1.185350in}{2.423650in}}{\pgfqpoint{1.191317in}{2.423650in}}{\pgfqpoint{1.195088in}{2.423650in}}%
\pgfpathcurveto{\pgfqpoint{1.198841in}{2.423650in}}{\pgfqpoint{1.204825in}{2.423650in}}{\pgfqpoint{1.208371in}{2.423650in}}%
\pgfpathlineto{\pgfqpoint{1.208371in}{2.426417in}}%
\pgfpathlineto{\pgfqpoint{1.206261in}{2.426417in}}%
\pgfpathcurveto{\pgfqpoint{1.198512in}{2.426417in}}{\pgfqpoint{1.198287in}{2.427524in}}{\pgfqpoint{1.198287in}{2.431554in}}%
\pgfpathlineto{\pgfqpoint{1.198287in}{2.442468in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.442468in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.445339in}}%
\pgfpathlineto{\pgfqpoint{1.198287in}{2.445339in}}%
\pgfpathlineto{\pgfqpoint{1.198287in}{2.494945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.192199in}{2.487698in}}%
\pgfpathlineto{\pgfqpoint{1.192199in}{2.445339in}}%
\pgfpathlineto{\pgfqpoint{1.165528in}{2.445339in}}%
\pgfpathlineto{\pgfqpoint{1.192199in}{2.487698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986216in}{2.664260in}}%
\pgfpathcurveto{\pgfqpoint{1.987323in}{2.663810in}}{\pgfqpoint{1.991855in}{2.662392in}}{\pgfqpoint{1.996507in}{2.662392in}}%
\pgfpathcurveto{\pgfqpoint{2.006799in}{2.662392in}}{\pgfqpoint{2.012437in}{2.668048in}}{\pgfqpoint{2.015654in}{2.671317in}}%
\pgfpathcurveto{\pgfqpoint{2.015654in}{2.672302in}}{\pgfqpoint{2.015654in}{2.672908in}}{\pgfqpoint{2.014997in}{2.672908in}}%
\pgfpathcurveto{\pgfqpoint{2.014876in}{2.672908in}}{\pgfqpoint{2.014651in}{2.672908in}}{\pgfqpoint{2.013769in}{2.672406in}}%
\pgfpathcurveto{\pgfqpoint{2.009895in}{2.670590in}}{\pgfqpoint{2.005363in}{2.669120in}}{\pgfqpoint{1.999828in}{2.669120in}}%
\pgfpathcurveto{\pgfqpoint{1.996507in}{2.669120in}}{\pgfqpoint{1.991526in}{2.669570in}}{\pgfqpoint{1.986095in}{2.671991in}}%
\pgfpathcurveto{\pgfqpoint{1.984884in}{2.672545in}}{\pgfqpoint{1.984659in}{2.672545in}}{\pgfqpoint{1.984556in}{2.672545in}}%
\pgfpathcurveto{\pgfqpoint{1.984002in}{2.672545in}}{\pgfqpoint{1.983881in}{2.672423in}}{\pgfqpoint{1.983881in}{2.670227in}}%
\pgfpathlineto{\pgfqpoint{1.983881in}{2.638506in}}%
\pgfpathcurveto{\pgfqpoint{1.983881in}{2.636534in}}{\pgfqpoint{1.983881in}{2.635980in}}{\pgfqpoint{1.984988in}{2.635980in}}%
\pgfpathcurveto{\pgfqpoint{1.985542in}{2.635980in}}{\pgfqpoint{1.985766in}{2.636205in}}{\pgfqpoint{1.986320in}{2.636966in}}%
\pgfpathcurveto{\pgfqpoint{1.989866in}{2.641930in}}{\pgfqpoint{1.994726in}{2.644023in}}{\pgfqpoint{2.000261in}{2.644023in}}%
\pgfpathcurveto{\pgfqpoint{2.004135in}{2.644023in}}{\pgfqpoint{2.012437in}{2.641602in}}{\pgfqpoint{2.012437in}{2.622697in}}%
\pgfpathcurveto{\pgfqpoint{2.012437in}{2.619168in}}{\pgfqpoint{2.012437in}{2.612769in}}{\pgfqpoint{2.009116in}{2.607684in}}%
\pgfpathcurveto{\pgfqpoint{2.006349in}{2.603152in}}{\pgfqpoint{2.002042in}{2.600834in}}{\pgfqpoint{1.997286in}{2.600834in}}%
\pgfpathcurveto{\pgfqpoint{1.989969in}{2.600834in}}{\pgfqpoint{1.982549in}{2.605937in}}{\pgfqpoint{1.980560in}{2.614481in}}%
\pgfpathcurveto{\pgfqpoint{1.981010in}{2.614360in}}{\pgfqpoint{1.981892in}{2.614152in}}{\pgfqpoint{1.982342in}{2.614152in}}%
\pgfpathcurveto{\pgfqpoint{1.983777in}{2.614152in}}{\pgfqpoint{1.986545in}{2.614931in}}{\pgfqpoint{1.986545in}{2.618355in}}%
\pgfpathcurveto{\pgfqpoint{1.986545in}{2.621330in}}{\pgfqpoint{1.984435in}{2.622541in}}{\pgfqpoint{1.982342in}{2.622541in}}%
\pgfpathcurveto{\pgfqpoint{1.979782in}{2.622541in}}{\pgfqpoint{1.978121in}{2.620984in}}{\pgfqpoint{1.978121in}{2.617888in}}%
\pgfpathcurveto{\pgfqpoint{1.978121in}{2.608254in}}{\pgfqpoint{1.985766in}{2.598188in}}{\pgfqpoint{1.997493in}{2.598188in}}%
\pgfpathcurveto{\pgfqpoint{2.008909in}{2.598188in}}{\pgfqpoint{2.019753in}{2.608012in}}{\pgfqpoint{2.019753in}{2.622264in}}%
\pgfpathcurveto{\pgfqpoint{2.019753in}{2.635513in}}{\pgfqpoint{2.011123in}{2.645787in}}{\pgfqpoint{2.000382in}{2.645787in}}%
\pgfpathcurveto{\pgfqpoint{1.994726in}{2.645787in}}{\pgfqpoint{1.989969in}{2.643694in}}{\pgfqpoint{1.986216in}{2.639734in}}%
\pgfpathlineto{\pgfqpoint{1.986216in}{2.664260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.070521in}{2.617508in}}%
\pgfpathlineto{\pgfqpoint{2.068532in}{2.617508in}}%
\pgfpathcurveto{\pgfqpoint{2.067425in}{2.609673in}}{\pgfqpoint{2.066525in}{2.608341in}}{\pgfqpoint{2.066093in}{2.607666in}}%
\pgfpathcurveto{\pgfqpoint{2.065539in}{2.606784in}}{\pgfqpoint{2.057566in}{2.606784in}}{\pgfqpoint{2.056009in}{2.606784in}}%
\pgfpathlineto{\pgfqpoint{2.034769in}{2.606784in}}%
\pgfpathcurveto{\pgfqpoint{2.038747in}{2.611108in}}{\pgfqpoint{2.046496in}{2.618943in}}{\pgfqpoint{2.055905in}{2.628024in}}%
\pgfpathcurveto{\pgfqpoint{2.062651in}{2.634424in}}{\pgfqpoint{2.070521in}{2.641947in}}{\pgfqpoint{2.070521in}{2.652896in}}%
\pgfpathcurveto{\pgfqpoint{2.070521in}{2.665955in}}{\pgfqpoint{2.060108in}{2.673461in}}{\pgfqpoint{2.048485in}{2.673461in}}%
\pgfpathcurveto{\pgfqpoint{2.036309in}{2.673461in}}{\pgfqpoint{2.028889in}{2.662738in}}{\pgfqpoint{2.028889in}{2.652810in}}%
\pgfpathcurveto{\pgfqpoint{2.028889in}{2.648485in}}{\pgfqpoint{2.032106in}{2.647932in}}{\pgfqpoint{2.033438in}{2.647932in}}%
\pgfpathcurveto{\pgfqpoint{2.034544in}{2.647932in}}{\pgfqpoint{2.037865in}{2.648607in}}{\pgfqpoint{2.037865in}{2.652464in}}%
\pgfpathcurveto{\pgfqpoint{2.037865in}{2.655871in}}{\pgfqpoint{2.034977in}{2.656857in}}{\pgfqpoint{2.033438in}{2.656857in}}%
\pgfpathcurveto{\pgfqpoint{2.032763in}{2.656857in}}{\pgfqpoint{2.032106in}{2.656753in}}{\pgfqpoint{2.031656in}{2.656528in}}%
\pgfpathcurveto{\pgfqpoint{2.033766in}{2.665955in}}{\pgfqpoint{2.040183in}{2.670590in}}{\pgfqpoint{2.046946in}{2.670590in}}%
\pgfpathcurveto{\pgfqpoint{2.056563in}{2.670590in}}{\pgfqpoint{2.062876in}{2.662962in}}{\pgfqpoint{2.062876in}{2.652896in}}%
\pgfpathcurveto{\pgfqpoint{2.062876in}{2.643279in}}{\pgfqpoint{2.057237in}{2.634994in}}{\pgfqpoint{2.050924in}{2.627799in}}%
\pgfpathlineto{\pgfqpoint{2.028889in}{2.602927in}}%
\pgfpathlineto{\pgfqpoint{2.028889in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.067857in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.070521in}{2.617508in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.086851in}{2.638039in}}%
\pgfpathcurveto{\pgfqpoint{2.086851in}{2.664225in}}{\pgfqpoint{2.099252in}{2.670140in}}{\pgfqpoint{2.106448in}{2.670140in}}%
\pgfpathcurveto{\pgfqpoint{2.108783in}{2.670140in}}{\pgfqpoint{2.114421in}{2.669743in}}{\pgfqpoint{2.116635in}{2.665713in}}%
\pgfpathcurveto{\pgfqpoint{2.114871in}{2.665713in}}{\pgfqpoint{2.111550in}{2.665713in}}{\pgfqpoint{2.111550in}{2.661855in}}%
\pgfpathcurveto{\pgfqpoint{2.111550in}{2.658881in}}{\pgfqpoint{2.113972in}{2.657877in}}{\pgfqpoint{2.115528in}{2.657877in}}%
\pgfpathcurveto{\pgfqpoint{2.116531in}{2.657877in}}{\pgfqpoint{2.119506in}{2.658310in}}{\pgfqpoint{2.119506in}{2.661977in}}%
\pgfpathcurveto{\pgfqpoint{2.119506in}{2.668791in}}{\pgfqpoint{2.113972in}{2.672683in}}{\pgfqpoint{2.106344in}{2.672683in}}%
\pgfpathcurveto{\pgfqpoint{2.093164in}{2.672683in}}{\pgfqpoint{2.079327in}{2.659036in}}{\pgfqpoint{2.079327in}{2.634718in}}%
\pgfpathcurveto{\pgfqpoint{2.079327in}{2.604778in}}{\pgfqpoint{2.091832in}{2.598188in}}{\pgfqpoint{2.100688in}{2.598188in}}%
\pgfpathcurveto{\pgfqpoint{2.111429in}{2.598188in}}{\pgfqpoint{2.121617in}{2.607787in}}{\pgfqpoint{2.121617in}{2.622593in}}%
\pgfpathcurveto{\pgfqpoint{2.121617in}{2.636395in}}{\pgfqpoint{2.112657in}{2.646445in}}{\pgfqpoint{2.101363in}{2.646445in}}%
\pgfpathcurveto{\pgfqpoint{2.094600in}{2.646445in}}{\pgfqpoint{2.089618in}{2.642034in}}{\pgfqpoint{2.086851in}{2.634303in}}%
\pgfpathlineto{\pgfqpoint{2.086851in}{2.638039in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.100688in}{2.600834in}}%
\pgfpathcurveto{\pgfqpoint{2.087076in}{2.600834in}}{\pgfqpoint{2.087076in}{2.621157in}}{\pgfqpoint{2.087076in}{2.625239in}}%
\pgfpathcurveto{\pgfqpoint{2.087076in}{2.633196in}}{\pgfqpoint{2.090846in}{2.644680in}}{\pgfqpoint{2.101138in}{2.644680in}}%
\pgfpathcurveto{\pgfqpoint{2.103023in}{2.644680in}}{\pgfqpoint{2.108437in}{2.644680in}}{\pgfqpoint{2.112104in}{2.637070in}}%
\pgfpathcurveto{\pgfqpoint{2.114093in}{2.632746in}}{\pgfqpoint{2.114093in}{2.628232in}}{\pgfqpoint{2.114093in}{2.622697in}}%
\pgfpathcurveto{\pgfqpoint{2.114093in}{2.616730in}}{\pgfqpoint{2.114093in}{2.612336in}}{\pgfqpoint{2.111758in}{2.607908in}}%
\pgfpathcurveto{\pgfqpoint{2.109336in}{2.603360in}}{\pgfqpoint{2.105790in}{2.600834in}}{\pgfqpoint{2.100688in}{2.600834in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.155330in}{2.670590in}}%
\pgfpathcurveto{\pgfqpoint{2.155330in}{2.672908in}}{\pgfqpoint{2.155226in}{2.672908in}}{\pgfqpoint{2.153669in}{2.672908in}}%
\pgfpathcurveto{\pgfqpoint{2.149362in}{2.668134in}}{\pgfqpoint{2.142824in}{2.666595in}}{\pgfqpoint{2.136632in}{2.666595in}}%
\pgfpathcurveto{\pgfqpoint{2.136304in}{2.666595in}}{\pgfqpoint{2.135750in}{2.666595in}}{\pgfqpoint{2.135629in}{2.666266in}}%
\pgfpathcurveto{\pgfqpoint{2.135525in}{2.666041in}}{\pgfqpoint{2.135525in}{2.665816in}}{\pgfqpoint{2.135525in}{2.663499in}}%
\pgfpathcurveto{\pgfqpoint{2.138950in}{2.663499in}}{\pgfqpoint{2.144710in}{2.664156in}}{\pgfqpoint{2.149138in}{2.666802in}}%
\pgfpathlineto{\pgfqpoint{2.149138in}{2.608375in}}%
\pgfpathcurveto{\pgfqpoint{2.149138in}{2.604484in}}{\pgfqpoint{2.148913in}{2.603169in}}{\pgfqpoint{2.139400in}{2.603169in}}%
\pgfpathlineto{\pgfqpoint{2.136079in}{2.603169in}}%
\pgfpathlineto{\pgfqpoint{2.136079in}{2.600402in}}%
\pgfpathcurveto{\pgfqpoint{2.141389in}{2.600402in}}{\pgfqpoint{2.146924in}{2.600402in}}{\pgfqpoint{2.152234in}{2.600402in}}%
\pgfpathcurveto{\pgfqpoint{2.157544in}{2.600402in}}{\pgfqpoint{2.163078in}{2.600402in}}{\pgfqpoint{2.168406in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.168406in}{2.603169in}}%
\pgfpathlineto{\pgfqpoint{2.165085in}{2.603169in}}%
\pgfpathcurveto{\pgfqpoint{2.155554in}{2.603169in}}{\pgfqpoint{2.155330in}{2.604380in}}{\pgfqpoint{2.155330in}{2.608324in}}%
\pgfpathlineto{\pgfqpoint{2.155330in}{2.670590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986216in}{2.664260in}}%
\pgfpathcurveto{\pgfqpoint{1.987323in}{2.663810in}}{\pgfqpoint{1.991855in}{2.662392in}}{\pgfqpoint{1.996507in}{2.662392in}}%
\pgfpathcurveto{\pgfqpoint{2.006799in}{2.662392in}}{\pgfqpoint{2.012437in}{2.668048in}}{\pgfqpoint{2.015654in}{2.671317in}}%
\pgfpathcurveto{\pgfqpoint{2.015654in}{2.672302in}}{\pgfqpoint{2.015654in}{2.672908in}}{\pgfqpoint{2.014997in}{2.672908in}}%
\pgfpathcurveto{\pgfqpoint{2.014876in}{2.672908in}}{\pgfqpoint{2.014651in}{2.672908in}}{\pgfqpoint{2.013769in}{2.672406in}}%
\pgfpathcurveto{\pgfqpoint{2.009895in}{2.670590in}}{\pgfqpoint{2.005363in}{2.669120in}}{\pgfqpoint{1.999828in}{2.669120in}}%
\pgfpathcurveto{\pgfqpoint{1.996507in}{2.669120in}}{\pgfqpoint{1.991526in}{2.669570in}}{\pgfqpoint{1.986095in}{2.671991in}}%
\pgfpathcurveto{\pgfqpoint{1.984884in}{2.672545in}}{\pgfqpoint{1.984659in}{2.672545in}}{\pgfqpoint{1.984556in}{2.672545in}}%
\pgfpathcurveto{\pgfqpoint{1.984002in}{2.672545in}}{\pgfqpoint{1.983881in}{2.672423in}}{\pgfqpoint{1.983881in}{2.670227in}}%
\pgfpathlineto{\pgfqpoint{1.983881in}{2.638506in}}%
\pgfpathcurveto{\pgfqpoint{1.983881in}{2.636534in}}{\pgfqpoint{1.983881in}{2.635980in}}{\pgfqpoint{1.984988in}{2.635980in}}%
\pgfpathcurveto{\pgfqpoint{1.985542in}{2.635980in}}{\pgfqpoint{1.985766in}{2.636205in}}{\pgfqpoint{1.986320in}{2.636966in}}%
\pgfpathcurveto{\pgfqpoint{1.989866in}{2.641930in}}{\pgfqpoint{1.994726in}{2.644023in}}{\pgfqpoint{2.000261in}{2.644023in}}%
\pgfpathcurveto{\pgfqpoint{2.004135in}{2.644023in}}{\pgfqpoint{2.012437in}{2.641602in}}{\pgfqpoint{2.012437in}{2.622697in}}%
\pgfpathcurveto{\pgfqpoint{2.012437in}{2.619168in}}{\pgfqpoint{2.012437in}{2.612769in}}{\pgfqpoint{2.009116in}{2.607684in}}%
\pgfpathcurveto{\pgfqpoint{2.006349in}{2.603152in}}{\pgfqpoint{2.002042in}{2.600834in}}{\pgfqpoint{1.997286in}{2.600834in}}%
\pgfpathcurveto{\pgfqpoint{1.989969in}{2.600834in}}{\pgfqpoint{1.982549in}{2.605937in}}{\pgfqpoint{1.980560in}{2.614481in}}%
\pgfpathcurveto{\pgfqpoint{1.981010in}{2.614360in}}{\pgfqpoint{1.981892in}{2.614152in}}{\pgfqpoint{1.982342in}{2.614152in}}%
\pgfpathcurveto{\pgfqpoint{1.983777in}{2.614152in}}{\pgfqpoint{1.986545in}{2.614931in}}{\pgfqpoint{1.986545in}{2.618355in}}%
\pgfpathcurveto{\pgfqpoint{1.986545in}{2.621330in}}{\pgfqpoint{1.984435in}{2.622541in}}{\pgfqpoint{1.982342in}{2.622541in}}%
\pgfpathcurveto{\pgfqpoint{1.979782in}{2.622541in}}{\pgfqpoint{1.978121in}{2.620984in}}{\pgfqpoint{1.978121in}{2.617888in}}%
\pgfpathcurveto{\pgfqpoint{1.978121in}{2.608254in}}{\pgfqpoint{1.985766in}{2.598188in}}{\pgfqpoint{1.997493in}{2.598188in}}%
\pgfpathcurveto{\pgfqpoint{2.008909in}{2.598188in}}{\pgfqpoint{2.019753in}{2.608012in}}{\pgfqpoint{2.019753in}{2.622264in}}%
\pgfpathcurveto{\pgfqpoint{2.019753in}{2.635513in}}{\pgfqpoint{2.011123in}{2.645787in}}{\pgfqpoint{2.000382in}{2.645787in}}%
\pgfpathcurveto{\pgfqpoint{1.994726in}{2.645787in}}{\pgfqpoint{1.989969in}{2.643694in}}{\pgfqpoint{1.986216in}{2.639734in}}%
\pgfpathlineto{\pgfqpoint{1.986216in}{2.664260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.070521in}{2.617508in}}%
\pgfpathlineto{\pgfqpoint{2.068532in}{2.617508in}}%
\pgfpathcurveto{\pgfqpoint{2.067425in}{2.609673in}}{\pgfqpoint{2.066525in}{2.608341in}}{\pgfqpoint{2.066093in}{2.607666in}}%
\pgfpathcurveto{\pgfqpoint{2.065539in}{2.606784in}}{\pgfqpoint{2.057566in}{2.606784in}}{\pgfqpoint{2.056009in}{2.606784in}}%
\pgfpathlineto{\pgfqpoint{2.034769in}{2.606784in}}%
\pgfpathcurveto{\pgfqpoint{2.038747in}{2.611108in}}{\pgfqpoint{2.046496in}{2.618943in}}{\pgfqpoint{2.055905in}{2.628024in}}%
\pgfpathcurveto{\pgfqpoint{2.062651in}{2.634424in}}{\pgfqpoint{2.070521in}{2.641947in}}{\pgfqpoint{2.070521in}{2.652896in}}%
\pgfpathcurveto{\pgfqpoint{2.070521in}{2.665955in}}{\pgfqpoint{2.060108in}{2.673461in}}{\pgfqpoint{2.048485in}{2.673461in}}%
\pgfpathcurveto{\pgfqpoint{2.036309in}{2.673461in}}{\pgfqpoint{2.028889in}{2.662738in}}{\pgfqpoint{2.028889in}{2.652810in}}%
\pgfpathcurveto{\pgfqpoint{2.028889in}{2.648485in}}{\pgfqpoint{2.032106in}{2.647932in}}{\pgfqpoint{2.033438in}{2.647932in}}%
\pgfpathcurveto{\pgfqpoint{2.034544in}{2.647932in}}{\pgfqpoint{2.037865in}{2.648607in}}{\pgfqpoint{2.037865in}{2.652464in}}%
\pgfpathcurveto{\pgfqpoint{2.037865in}{2.655871in}}{\pgfqpoint{2.034977in}{2.656857in}}{\pgfqpoint{2.033438in}{2.656857in}}%
\pgfpathcurveto{\pgfqpoint{2.032763in}{2.656857in}}{\pgfqpoint{2.032106in}{2.656753in}}{\pgfqpoint{2.031656in}{2.656528in}}%
\pgfpathcurveto{\pgfqpoint{2.033766in}{2.665955in}}{\pgfqpoint{2.040183in}{2.670590in}}{\pgfqpoint{2.046946in}{2.670590in}}%
\pgfpathcurveto{\pgfqpoint{2.056563in}{2.670590in}}{\pgfqpoint{2.062876in}{2.662962in}}{\pgfqpoint{2.062876in}{2.652896in}}%
\pgfpathcurveto{\pgfqpoint{2.062876in}{2.643279in}}{\pgfqpoint{2.057237in}{2.634994in}}{\pgfqpoint{2.050924in}{2.627799in}}%
\pgfpathlineto{\pgfqpoint{2.028889in}{2.602927in}}%
\pgfpathlineto{\pgfqpoint{2.028889in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.067857in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.070521in}{2.617508in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.086851in}{2.638039in}}%
\pgfpathcurveto{\pgfqpoint{2.086851in}{2.664225in}}{\pgfqpoint{2.099252in}{2.670140in}}{\pgfqpoint{2.106448in}{2.670140in}}%
\pgfpathcurveto{\pgfqpoint{2.108783in}{2.670140in}}{\pgfqpoint{2.114421in}{2.669743in}}{\pgfqpoint{2.116635in}{2.665713in}}%
\pgfpathcurveto{\pgfqpoint{2.114871in}{2.665713in}}{\pgfqpoint{2.111550in}{2.665713in}}{\pgfqpoint{2.111550in}{2.661855in}}%
\pgfpathcurveto{\pgfqpoint{2.111550in}{2.658881in}}{\pgfqpoint{2.113972in}{2.657877in}}{\pgfqpoint{2.115528in}{2.657877in}}%
\pgfpathcurveto{\pgfqpoint{2.116531in}{2.657877in}}{\pgfqpoint{2.119506in}{2.658310in}}{\pgfqpoint{2.119506in}{2.661977in}}%
\pgfpathcurveto{\pgfqpoint{2.119506in}{2.668791in}}{\pgfqpoint{2.113972in}{2.672683in}}{\pgfqpoint{2.106344in}{2.672683in}}%
\pgfpathcurveto{\pgfqpoint{2.093164in}{2.672683in}}{\pgfqpoint{2.079327in}{2.659036in}}{\pgfqpoint{2.079327in}{2.634718in}}%
\pgfpathcurveto{\pgfqpoint{2.079327in}{2.604778in}}{\pgfqpoint{2.091832in}{2.598188in}}{\pgfqpoint{2.100688in}{2.598188in}}%
\pgfpathcurveto{\pgfqpoint{2.111429in}{2.598188in}}{\pgfqpoint{2.121617in}{2.607787in}}{\pgfqpoint{2.121617in}{2.622593in}}%
\pgfpathcurveto{\pgfqpoint{2.121617in}{2.636395in}}{\pgfqpoint{2.112657in}{2.646445in}}{\pgfqpoint{2.101363in}{2.646445in}}%
\pgfpathcurveto{\pgfqpoint{2.094600in}{2.646445in}}{\pgfqpoint{2.089618in}{2.642034in}}{\pgfqpoint{2.086851in}{2.634303in}}%
\pgfpathlineto{\pgfqpoint{2.086851in}{2.638039in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.100688in}{2.600834in}}%
\pgfpathcurveto{\pgfqpoint{2.087076in}{2.600834in}}{\pgfqpoint{2.087076in}{2.621157in}}{\pgfqpoint{2.087076in}{2.625239in}}%
\pgfpathcurveto{\pgfqpoint{2.087076in}{2.633196in}}{\pgfqpoint{2.090846in}{2.644680in}}{\pgfqpoint{2.101138in}{2.644680in}}%
\pgfpathcurveto{\pgfqpoint{2.103023in}{2.644680in}}{\pgfqpoint{2.108437in}{2.644680in}}{\pgfqpoint{2.112104in}{2.637070in}}%
\pgfpathcurveto{\pgfqpoint{2.114093in}{2.632746in}}{\pgfqpoint{2.114093in}{2.628232in}}{\pgfqpoint{2.114093in}{2.622697in}}%
\pgfpathcurveto{\pgfqpoint{2.114093in}{2.616730in}}{\pgfqpoint{2.114093in}{2.612336in}}{\pgfqpoint{2.111758in}{2.607908in}}%
\pgfpathcurveto{\pgfqpoint{2.109336in}{2.603360in}}{\pgfqpoint{2.105790in}{2.600834in}}{\pgfqpoint{2.100688in}{2.600834in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.155330in}{2.670590in}}%
\pgfpathcurveto{\pgfqpoint{2.155330in}{2.672908in}}{\pgfqpoint{2.155226in}{2.672908in}}{\pgfqpoint{2.153669in}{2.672908in}}%
\pgfpathcurveto{\pgfqpoint{2.149362in}{2.668134in}}{\pgfqpoint{2.142824in}{2.666595in}}{\pgfqpoint{2.136632in}{2.666595in}}%
\pgfpathcurveto{\pgfqpoint{2.136304in}{2.666595in}}{\pgfqpoint{2.135750in}{2.666595in}}{\pgfqpoint{2.135629in}{2.666266in}}%
\pgfpathcurveto{\pgfqpoint{2.135525in}{2.666041in}}{\pgfqpoint{2.135525in}{2.665816in}}{\pgfqpoint{2.135525in}{2.663499in}}%
\pgfpathcurveto{\pgfqpoint{2.138950in}{2.663499in}}{\pgfqpoint{2.144710in}{2.664156in}}{\pgfqpoint{2.149138in}{2.666802in}}%
\pgfpathlineto{\pgfqpoint{2.149138in}{2.608375in}}%
\pgfpathcurveto{\pgfqpoint{2.149138in}{2.604484in}}{\pgfqpoint{2.148913in}{2.603169in}}{\pgfqpoint{2.139400in}{2.603169in}}%
\pgfpathlineto{\pgfqpoint{2.136079in}{2.603169in}}%
\pgfpathlineto{\pgfqpoint{2.136079in}{2.600402in}}%
\pgfpathcurveto{\pgfqpoint{2.141389in}{2.600402in}}{\pgfqpoint{2.146924in}{2.600402in}}{\pgfqpoint{2.152234in}{2.600402in}}%
\pgfpathcurveto{\pgfqpoint{2.157544in}{2.600402in}}{\pgfqpoint{2.163078in}{2.600402in}}{\pgfqpoint{2.168406in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.168406in}{2.603169in}}%
\pgfpathlineto{\pgfqpoint{2.165085in}{2.603169in}}%
\pgfpathcurveto{\pgfqpoint{2.155554in}{2.603169in}}{\pgfqpoint{2.155330in}{2.604380in}}{\pgfqpoint{2.155330in}{2.608324in}}%
\pgfpathlineto{\pgfqpoint{2.155330in}{2.670590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895061in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{3.010236in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{3.010236in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{1.895061in}{2.748393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895000in}{2.177625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.117500in,height=0.570000in]{highlight_classes_s-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895061in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{1.895061in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010236in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{3.010236in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895061in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{3.010236in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895061in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{3.010236in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917365in,y=2.668931in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont g}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181188in}{0.968904in}}%
\pgfpathcurveto{\pgfqpoint{0.191047in}{0.968904in}}{\pgfqpoint{0.195371in}{0.960343in}}{\pgfqpoint{0.195371in}{0.950449in}}%
\pgfpathcurveto{\pgfqpoint{0.195371in}{0.937131in}}{\pgfqpoint{0.188280in}{0.932029in}}{\pgfqpoint{0.181863in}{0.932029in}}%
\pgfpathcurveto{\pgfqpoint{0.175999in}{0.932029in}}{\pgfqpoint{0.166469in}{0.934952in}}{\pgfqpoint{0.163477in}{0.943583in}}%
\pgfpathcurveto{\pgfqpoint{0.164030in}{0.943358in}}{\pgfqpoint{0.164584in}{0.943358in}}{\pgfqpoint{0.165137in}{0.943358in}}%
\pgfpathcurveto{\pgfqpoint{0.167801in}{0.943358in}}{\pgfqpoint{0.169790in}{0.945122in}}{\pgfqpoint{0.169790in}{0.947993in}}%
\pgfpathcurveto{\pgfqpoint{0.169790in}{0.951193in}}{\pgfqpoint{0.167351in}{0.952629in}}{\pgfqpoint{0.165137in}{0.952629in}}%
\pgfpathcurveto{\pgfqpoint{0.163269in}{0.952629in}}{\pgfqpoint{0.160381in}{0.951746in}}{\pgfqpoint{0.160381in}{0.947613in}}%
\pgfpathcurveto{\pgfqpoint{0.160381in}{0.937391in}}{\pgfqpoint{0.170344in}{0.929382in}}{\pgfqpoint{0.182088in}{0.929382in}}%
\pgfpathcurveto{\pgfqpoint{0.194368in}{0.929382in}}{\pgfqpoint{0.203777in}{0.939034in}}{\pgfqpoint{0.203777in}{0.950363in}}%
\pgfpathcurveto{\pgfqpoint{0.203777in}{0.961121in}}{\pgfqpoint{0.194921in}{0.968904in}}{\pgfqpoint{0.184405in}{0.970115in}}%
\pgfpathcurveto{\pgfqpoint{0.192811in}{0.971862in}}{\pgfqpoint{0.200906in}{0.979265in}}{\pgfqpoint{0.200906in}{0.989176in}}%
\pgfpathcurveto{\pgfqpoint{0.200906in}{0.997668in}}{\pgfqpoint{0.192154in}{1.003877in}}{\pgfqpoint{0.182191in}{1.003877in}}%
\pgfpathcurveto{\pgfqpoint{0.172125in}{1.003877in}}{\pgfqpoint{0.163269in}{0.997824in}}{\pgfqpoint{0.163269in}{0.989176in}}%
\pgfpathcurveto{\pgfqpoint{0.163269in}{0.985388in}}{\pgfqpoint{0.166141in}{0.984730in}}{\pgfqpoint{0.167576in}{0.984730in}}%
\pgfpathcurveto{\pgfqpoint{0.169911in}{0.984730in}}{\pgfqpoint{0.171900in}{0.986166in}}{\pgfqpoint{0.171900in}{0.989037in}}%
\pgfpathcurveto{\pgfqpoint{0.171900in}{0.991891in}}{\pgfqpoint{0.169911in}{0.993327in}}{\pgfqpoint{0.167576in}{0.993327in}}%
\pgfpathcurveto{\pgfqpoint{0.167144in}{0.993327in}}{\pgfqpoint{0.166590in}{0.993327in}}{\pgfqpoint{0.166141in}{0.993119in}}%
\pgfpathcurveto{\pgfqpoint{0.169358in}{1.000072in}}{\pgfqpoint{0.178092in}{1.001335in}}{\pgfqpoint{0.181967in}{1.001335in}}%
\pgfpathcurveto{\pgfqpoint{0.185841in}{1.001335in}}{\pgfqpoint{0.193157in}{0.999484in}}{\pgfqpoint{0.193157in}{0.989020in}}%
\pgfpathcurveto{\pgfqpoint{0.193157in}{0.985958in}}{\pgfqpoint{0.192708in}{0.980510in}}{\pgfqpoint{0.188937in}{0.975702in}}%
\pgfpathcurveto{\pgfqpoint{0.185616in}{0.971447in}}{\pgfqpoint{0.181863in}{0.971447in}}{\pgfqpoint{0.178213in}{0.971101in}}%
\pgfpathcurveto{\pgfqpoint{0.177660in}{0.971101in}}{\pgfqpoint{0.175100in}{0.970842in}}{\pgfqpoint{0.174668in}{0.970842in}}%
\pgfpathcurveto{\pgfqpoint{0.173889in}{0.970738in}}{\pgfqpoint{0.173440in}{0.970634in}}{\pgfqpoint{0.173440in}{0.969786in}}%
\pgfpathcurveto{\pgfqpoint{0.173440in}{0.969008in}}{\pgfqpoint{0.173561in}{0.968904in}}{\pgfqpoint{0.175775in}{0.968904in}}%
\pgfpathlineto{\pgfqpoint{0.181188in}{0.968904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.607843,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181188in}{0.968904in}}%
\pgfpathcurveto{\pgfqpoint{0.191047in}{0.968904in}}{\pgfqpoint{0.195371in}{0.960343in}}{\pgfqpoint{0.195371in}{0.950449in}}%
\pgfpathcurveto{\pgfqpoint{0.195371in}{0.937131in}}{\pgfqpoint{0.188280in}{0.932029in}}{\pgfqpoint{0.181863in}{0.932029in}}%
\pgfpathcurveto{\pgfqpoint{0.175999in}{0.932029in}}{\pgfqpoint{0.166469in}{0.934952in}}{\pgfqpoint{0.163477in}{0.943583in}}%
\pgfpathcurveto{\pgfqpoint{0.164030in}{0.943358in}}{\pgfqpoint{0.164584in}{0.943358in}}{\pgfqpoint{0.165137in}{0.943358in}}%
\pgfpathcurveto{\pgfqpoint{0.167801in}{0.943358in}}{\pgfqpoint{0.169790in}{0.945122in}}{\pgfqpoint{0.169790in}{0.947993in}}%
\pgfpathcurveto{\pgfqpoint{0.169790in}{0.951193in}}{\pgfqpoint{0.167351in}{0.952629in}}{\pgfqpoint{0.165137in}{0.952629in}}%
\pgfpathcurveto{\pgfqpoint{0.163269in}{0.952629in}}{\pgfqpoint{0.160381in}{0.951746in}}{\pgfqpoint{0.160381in}{0.947613in}}%
\pgfpathcurveto{\pgfqpoint{0.160381in}{0.937391in}}{\pgfqpoint{0.170344in}{0.929382in}}{\pgfqpoint{0.182088in}{0.929382in}}%
\pgfpathcurveto{\pgfqpoint{0.194368in}{0.929382in}}{\pgfqpoint{0.203777in}{0.939034in}}{\pgfqpoint{0.203777in}{0.950363in}}%
\pgfpathcurveto{\pgfqpoint{0.203777in}{0.961121in}}{\pgfqpoint{0.194921in}{0.968904in}}{\pgfqpoint{0.184405in}{0.970115in}}%
\pgfpathcurveto{\pgfqpoint{0.192811in}{0.971862in}}{\pgfqpoint{0.200906in}{0.979265in}}{\pgfqpoint{0.200906in}{0.989176in}}%
\pgfpathcurveto{\pgfqpoint{0.200906in}{0.997668in}}{\pgfqpoint{0.192154in}{1.003877in}}{\pgfqpoint{0.182191in}{1.003877in}}%
\pgfpathcurveto{\pgfqpoint{0.172125in}{1.003877in}}{\pgfqpoint{0.163269in}{0.997824in}}{\pgfqpoint{0.163269in}{0.989176in}}%
\pgfpathcurveto{\pgfqpoint{0.163269in}{0.985388in}}{\pgfqpoint{0.166141in}{0.984730in}}{\pgfqpoint{0.167576in}{0.984730in}}%
\pgfpathcurveto{\pgfqpoint{0.169911in}{0.984730in}}{\pgfqpoint{0.171900in}{0.986166in}}{\pgfqpoint{0.171900in}{0.989037in}}%
\pgfpathcurveto{\pgfqpoint{0.171900in}{0.991891in}}{\pgfqpoint{0.169911in}{0.993327in}}{\pgfqpoint{0.167576in}{0.993327in}}%
\pgfpathcurveto{\pgfqpoint{0.167144in}{0.993327in}}{\pgfqpoint{0.166590in}{0.993327in}}{\pgfqpoint{0.166141in}{0.993119in}}%
\pgfpathcurveto{\pgfqpoint{0.169358in}{1.000072in}}{\pgfqpoint{0.178092in}{1.001335in}}{\pgfqpoint{0.181967in}{1.001335in}}%
\pgfpathcurveto{\pgfqpoint{0.185841in}{1.001335in}}{\pgfqpoint{0.193157in}{0.999484in}}{\pgfqpoint{0.193157in}{0.989020in}}%
\pgfpathcurveto{\pgfqpoint{0.193157in}{0.985958in}}{\pgfqpoint{0.192708in}{0.980510in}}{\pgfqpoint{0.188937in}{0.975702in}}%
\pgfpathcurveto{\pgfqpoint{0.185616in}{0.971447in}}{\pgfqpoint{0.181863in}{0.971447in}}{\pgfqpoint{0.178213in}{0.971101in}}%
\pgfpathcurveto{\pgfqpoint{0.177660in}{0.971101in}}{\pgfqpoint{0.175100in}{0.970842in}}{\pgfqpoint{0.174668in}{0.970842in}}%
\pgfpathcurveto{\pgfqpoint{0.173889in}{0.970738in}}{\pgfqpoint{0.173440in}{0.970634in}}{\pgfqpoint{0.173440in}{0.969786in}}%
\pgfpathcurveto{\pgfqpoint{0.173440in}{0.969008in}}{\pgfqpoint{0.173561in}{0.968904in}}{\pgfqpoint{0.175775in}{0.968904in}}%
\pgfpathlineto{\pgfqpoint{0.181188in}{0.968904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547132in}{2.284788in}}%
\pgfpathcurveto{\pgfqpoint{2.556991in}{2.284788in}}{\pgfqpoint{2.561315in}{2.276227in}}{\pgfqpoint{2.561315in}{2.266333in}}%
\pgfpathcurveto{\pgfqpoint{2.561315in}{2.253015in}}{\pgfqpoint{2.554224in}{2.247913in}}{\pgfqpoint{2.547807in}{2.247913in}}%
\pgfpathcurveto{\pgfqpoint{2.541943in}{2.247913in}}{\pgfqpoint{2.532413in}{2.250836in}}{\pgfqpoint{2.529421in}{2.259467in}}%
\pgfpathcurveto{\pgfqpoint{2.529974in}{2.259242in}}{\pgfqpoint{2.530528in}{2.259242in}}{\pgfqpoint{2.531081in}{2.259242in}}%
\pgfpathcurveto{\pgfqpoint{2.533745in}{2.259242in}}{\pgfqpoint{2.535734in}{2.261006in}}{\pgfqpoint{2.535734in}{2.263877in}}%
\pgfpathcurveto{\pgfqpoint{2.535734in}{2.267077in}}{\pgfqpoint{2.533295in}{2.268512in}}{\pgfqpoint{2.531081in}{2.268512in}}%
\pgfpathcurveto{\pgfqpoint{2.529213in}{2.268512in}}{\pgfqpoint{2.526325in}{2.267630in}}{\pgfqpoint{2.526325in}{2.263497in}}%
\pgfpathcurveto{\pgfqpoint{2.526325in}{2.253274in}}{\pgfqpoint{2.536288in}{2.245266in}}{\pgfqpoint{2.548032in}{2.245266in}}%
\pgfpathcurveto{\pgfqpoint{2.560312in}{2.245266in}}{\pgfqpoint{2.569721in}{2.254918in}}{\pgfqpoint{2.569721in}{2.266247in}}%
\pgfpathcurveto{\pgfqpoint{2.569721in}{2.277005in}}{\pgfqpoint{2.560866in}{2.284788in}}{\pgfqpoint{2.550349in}{2.285999in}}%
\pgfpathcurveto{\pgfqpoint{2.558755in}{2.287746in}}{\pgfqpoint{2.566850in}{2.295149in}}{\pgfqpoint{2.566850in}{2.305059in}}%
\pgfpathcurveto{\pgfqpoint{2.566850in}{2.313552in}}{\pgfqpoint{2.558098in}{2.319761in}}{\pgfqpoint{2.548135in}{2.319761in}}%
\pgfpathcurveto{\pgfqpoint{2.538069in}{2.319761in}}{\pgfqpoint{2.529213in}{2.313708in}}{\pgfqpoint{2.529213in}{2.305059in}}%
\pgfpathcurveto{\pgfqpoint{2.529213in}{2.301272in}}{\pgfqpoint{2.532085in}{2.300614in}}{\pgfqpoint{2.533520in}{2.300614in}}%
\pgfpathcurveto{\pgfqpoint{2.535855in}{2.300614in}}{\pgfqpoint{2.537844in}{2.302050in}}{\pgfqpoint{2.537844in}{2.304921in}}%
\pgfpathcurveto{\pgfqpoint{2.537844in}{2.307775in}}{\pgfqpoint{2.535855in}{2.309211in}}{\pgfqpoint{2.533520in}{2.309211in}}%
\pgfpathcurveto{\pgfqpoint{2.533088in}{2.309211in}}{\pgfqpoint{2.532534in}{2.309211in}}{\pgfqpoint{2.532085in}{2.309003in}}%
\pgfpathcurveto{\pgfqpoint{2.535302in}{2.315956in}}{\pgfqpoint{2.544036in}{2.317219in}}{\pgfqpoint{2.547911in}{2.317219in}}%
\pgfpathcurveto{\pgfqpoint{2.551785in}{2.317219in}}{\pgfqpoint{2.559101in}{2.315368in}}{\pgfqpoint{2.559101in}{2.304904in}}%
\pgfpathcurveto{\pgfqpoint{2.559101in}{2.301842in}}{\pgfqpoint{2.558652in}{2.296394in}}{\pgfqpoint{2.554881in}{2.291586in}}%
\pgfpathcurveto{\pgfqpoint{2.551560in}{2.287331in}}{\pgfqpoint{2.547807in}{2.287331in}}{\pgfqpoint{2.544157in}{2.286985in}}%
\pgfpathcurveto{\pgfqpoint{2.543604in}{2.286985in}}{\pgfqpoint{2.541044in}{2.286725in}}{\pgfqpoint{2.540612in}{2.286725in}}%
\pgfpathcurveto{\pgfqpoint{2.539833in}{2.286622in}}{\pgfqpoint{2.539384in}{2.286518in}}{\pgfqpoint{2.539384in}{2.285670in}}%
\pgfpathcurveto{\pgfqpoint{2.539384in}{2.284892in}}{\pgfqpoint{2.539505in}{2.284788in}}{\pgfqpoint{2.541719in}{2.284788in}}%
\pgfpathlineto{\pgfqpoint{2.547132in}{2.284788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547132in}{2.284788in}}%
\pgfpathcurveto{\pgfqpoint{2.556991in}{2.284788in}}{\pgfqpoint{2.561315in}{2.276227in}}{\pgfqpoint{2.561315in}{2.266333in}}%
\pgfpathcurveto{\pgfqpoint{2.561315in}{2.253015in}}{\pgfqpoint{2.554224in}{2.247913in}}{\pgfqpoint{2.547807in}{2.247913in}}%
\pgfpathcurveto{\pgfqpoint{2.541943in}{2.247913in}}{\pgfqpoint{2.532413in}{2.250836in}}{\pgfqpoint{2.529421in}{2.259467in}}%
\pgfpathcurveto{\pgfqpoint{2.529974in}{2.259242in}}{\pgfqpoint{2.530528in}{2.259242in}}{\pgfqpoint{2.531081in}{2.259242in}}%
\pgfpathcurveto{\pgfqpoint{2.533745in}{2.259242in}}{\pgfqpoint{2.535734in}{2.261006in}}{\pgfqpoint{2.535734in}{2.263877in}}%
\pgfpathcurveto{\pgfqpoint{2.535734in}{2.267077in}}{\pgfqpoint{2.533295in}{2.268512in}}{\pgfqpoint{2.531081in}{2.268512in}}%
\pgfpathcurveto{\pgfqpoint{2.529213in}{2.268512in}}{\pgfqpoint{2.526325in}{2.267630in}}{\pgfqpoint{2.526325in}{2.263497in}}%
\pgfpathcurveto{\pgfqpoint{2.526325in}{2.253274in}}{\pgfqpoint{2.536288in}{2.245266in}}{\pgfqpoint{2.548032in}{2.245266in}}%
\pgfpathcurveto{\pgfqpoint{2.560312in}{2.245266in}}{\pgfqpoint{2.569721in}{2.254918in}}{\pgfqpoint{2.569721in}{2.266247in}}%
\pgfpathcurveto{\pgfqpoint{2.569721in}{2.277005in}}{\pgfqpoint{2.560866in}{2.284788in}}{\pgfqpoint{2.550349in}{2.285999in}}%
\pgfpathcurveto{\pgfqpoint{2.558755in}{2.287746in}}{\pgfqpoint{2.566850in}{2.295149in}}{\pgfqpoint{2.566850in}{2.305059in}}%
\pgfpathcurveto{\pgfqpoint{2.566850in}{2.313552in}}{\pgfqpoint{2.558098in}{2.319761in}}{\pgfqpoint{2.548135in}{2.319761in}}%
\pgfpathcurveto{\pgfqpoint{2.538069in}{2.319761in}}{\pgfqpoint{2.529213in}{2.313708in}}{\pgfqpoint{2.529213in}{2.305059in}}%
\pgfpathcurveto{\pgfqpoint{2.529213in}{2.301272in}}{\pgfqpoint{2.532085in}{2.300614in}}{\pgfqpoint{2.533520in}{2.300614in}}%
\pgfpathcurveto{\pgfqpoint{2.535855in}{2.300614in}}{\pgfqpoint{2.537844in}{2.302050in}}{\pgfqpoint{2.537844in}{2.304921in}}%
\pgfpathcurveto{\pgfqpoint{2.537844in}{2.307775in}}{\pgfqpoint{2.535855in}{2.309211in}}{\pgfqpoint{2.533520in}{2.309211in}}%
\pgfpathcurveto{\pgfqpoint{2.533088in}{2.309211in}}{\pgfqpoint{2.532534in}{2.309211in}}{\pgfqpoint{2.532085in}{2.309003in}}%
\pgfpathcurveto{\pgfqpoint{2.535302in}{2.315956in}}{\pgfqpoint{2.544036in}{2.317219in}}{\pgfqpoint{2.547911in}{2.317219in}}%
\pgfpathcurveto{\pgfqpoint{2.551785in}{2.317219in}}{\pgfqpoint{2.559101in}{2.315368in}}{\pgfqpoint{2.559101in}{2.304904in}}%
\pgfpathcurveto{\pgfqpoint{2.559101in}{2.301842in}}{\pgfqpoint{2.558652in}{2.296394in}}{\pgfqpoint{2.554881in}{2.291586in}}%
\pgfpathcurveto{\pgfqpoint{2.551560in}{2.287331in}}{\pgfqpoint{2.547807in}{2.287331in}}{\pgfqpoint{2.544157in}{2.286985in}}%
\pgfpathcurveto{\pgfqpoint{2.543604in}{2.286985in}}{\pgfqpoint{2.541044in}{2.286725in}}{\pgfqpoint{2.540612in}{2.286725in}}%
\pgfpathcurveto{\pgfqpoint{2.539833in}{2.286622in}}{\pgfqpoint{2.539384in}{2.286518in}}{\pgfqpoint{2.539384in}{2.285670in}}%
\pgfpathcurveto{\pgfqpoint{2.539384in}{2.284892in}}{\pgfqpoint{2.539505in}{2.284788in}}{\pgfqpoint{2.541719in}{2.284788in}}%
\pgfpathlineto{\pgfqpoint{2.547132in}{2.284788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233578in}{2.568956in}}%
\pgfpathcurveto{\pgfqpoint{4.243436in}{2.568956in}}{\pgfqpoint{4.247760in}{2.560395in}}{\pgfqpoint{4.247760in}{2.550501in}}%
\pgfpathcurveto{\pgfqpoint{4.247760in}{2.537183in}}{\pgfqpoint{4.240669in}{2.532081in}}{\pgfqpoint{4.234252in}{2.532081in}}%
\pgfpathcurveto{\pgfqpoint{4.228389in}{2.532081in}}{\pgfqpoint{4.218858in}{2.535004in}}{\pgfqpoint{4.215866in}{2.543634in}}%
\pgfpathcurveto{\pgfqpoint{4.216420in}{2.543410in}}{\pgfqpoint{4.216973in}{2.543410in}}{\pgfqpoint{4.217527in}{2.543410in}}%
\pgfpathcurveto{\pgfqpoint{4.220190in}{2.543410in}}{\pgfqpoint{4.222179in}{2.545174in}}{\pgfqpoint{4.222179in}{2.548045in}}%
\pgfpathcurveto{\pgfqpoint{4.222179in}{2.551245in}}{\pgfqpoint{4.219741in}{2.552680in}}{\pgfqpoint{4.217527in}{2.552680in}}%
\pgfpathcurveto{\pgfqpoint{4.215659in}{2.552680in}}{\pgfqpoint{4.212770in}{2.551798in}}{\pgfqpoint{4.212770in}{2.547664in}}%
\pgfpathcurveto{\pgfqpoint{4.212770in}{2.537442in}}{\pgfqpoint{4.222733in}{2.529434in}}{\pgfqpoint{4.234477in}{2.529434in}}%
\pgfpathcurveto{\pgfqpoint{4.246757in}{2.529434in}}{\pgfqpoint{4.256166in}{2.539086in}}{\pgfqpoint{4.256166in}{2.550415in}}%
\pgfpathcurveto{\pgfqpoint{4.256166in}{2.561173in}}{\pgfqpoint{4.247311in}{2.568956in}}{\pgfqpoint{4.236795in}{2.570167in}}%
\pgfpathcurveto{\pgfqpoint{4.245201in}{2.571914in}}{\pgfqpoint{4.253295in}{2.579317in}}{\pgfqpoint{4.253295in}{2.589227in}}%
\pgfpathcurveto{\pgfqpoint{4.253295in}{2.597720in}}{\pgfqpoint{4.244543in}{2.603929in}}{\pgfqpoint{4.234581in}{2.603929in}}%
\pgfpathcurveto{\pgfqpoint{4.224514in}{2.603929in}}{\pgfqpoint{4.215659in}{2.597875in}}{\pgfqpoint{4.215659in}{2.589227in}}%
\pgfpathcurveto{\pgfqpoint{4.215659in}{2.585439in}}{\pgfqpoint{4.218530in}{2.584782in}}{\pgfqpoint{4.219965in}{2.584782in}}%
\pgfpathcurveto{\pgfqpoint{4.222300in}{2.584782in}}{\pgfqpoint{4.224289in}{2.586218in}}{\pgfqpoint{4.224289in}{2.589089in}}%
\pgfpathcurveto{\pgfqpoint{4.224289in}{2.591943in}}{\pgfqpoint{4.222300in}{2.593378in}}{\pgfqpoint{4.219965in}{2.593378in}}%
\pgfpathcurveto{\pgfqpoint{4.219533in}{2.593378in}}{\pgfqpoint{4.218980in}{2.593378in}}{\pgfqpoint{4.218530in}{2.593171in}}%
\pgfpathcurveto{\pgfqpoint{4.221747in}{2.600124in}}{\pgfqpoint{4.230482in}{2.601387in}}{\pgfqpoint{4.234356in}{2.601387in}}%
\pgfpathcurveto{\pgfqpoint{4.238230in}{2.601387in}}{\pgfqpoint{4.245547in}{2.599536in}}{\pgfqpoint{4.245547in}{2.589072in}}%
\pgfpathcurveto{\pgfqpoint{4.245547in}{2.586010in}}{\pgfqpoint{4.245097in}{2.580562in}}{\pgfqpoint{4.241326in}{2.575754in}}%
\pgfpathcurveto{\pgfqpoint{4.238005in}{2.571499in}}{\pgfqpoint{4.234252in}{2.571499in}}{\pgfqpoint{4.230603in}{2.571153in}}%
\pgfpathcurveto{\pgfqpoint{4.230049in}{2.571153in}}{\pgfqpoint{4.227489in}{2.570893in}}{\pgfqpoint{4.227057in}{2.570893in}}%
\pgfpathcurveto{\pgfqpoint{4.226279in}{2.570790in}}{\pgfqpoint{4.225829in}{2.570686in}}{\pgfqpoint{4.225829in}{2.569838in}}%
\pgfpathcurveto{\pgfqpoint{4.225829in}{2.569060in}}{\pgfqpoint{4.225950in}{2.568956in}}{\pgfqpoint{4.228164in}{2.568956in}}%
\pgfpathlineto{\pgfqpoint{4.233578in}{2.568956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233578in}{2.568956in}}%
\pgfpathcurveto{\pgfqpoint{4.243436in}{2.568956in}}{\pgfqpoint{4.247760in}{2.560395in}}{\pgfqpoint{4.247760in}{2.550501in}}%
\pgfpathcurveto{\pgfqpoint{4.247760in}{2.537183in}}{\pgfqpoint{4.240669in}{2.532081in}}{\pgfqpoint{4.234252in}{2.532081in}}%
\pgfpathcurveto{\pgfqpoint{4.228389in}{2.532081in}}{\pgfqpoint{4.218858in}{2.535004in}}{\pgfqpoint{4.215866in}{2.543634in}}%
\pgfpathcurveto{\pgfqpoint{4.216420in}{2.543410in}}{\pgfqpoint{4.216973in}{2.543410in}}{\pgfqpoint{4.217527in}{2.543410in}}%
\pgfpathcurveto{\pgfqpoint{4.220190in}{2.543410in}}{\pgfqpoint{4.222179in}{2.545174in}}{\pgfqpoint{4.222179in}{2.548045in}}%
\pgfpathcurveto{\pgfqpoint{4.222179in}{2.551245in}}{\pgfqpoint{4.219741in}{2.552680in}}{\pgfqpoint{4.217527in}{2.552680in}}%
\pgfpathcurveto{\pgfqpoint{4.215659in}{2.552680in}}{\pgfqpoint{4.212770in}{2.551798in}}{\pgfqpoint{4.212770in}{2.547664in}}%
\pgfpathcurveto{\pgfqpoint{4.212770in}{2.537442in}}{\pgfqpoint{4.222733in}{2.529434in}}{\pgfqpoint{4.234477in}{2.529434in}}%
\pgfpathcurveto{\pgfqpoint{4.246757in}{2.529434in}}{\pgfqpoint{4.256166in}{2.539086in}}{\pgfqpoint{4.256166in}{2.550415in}}%
\pgfpathcurveto{\pgfqpoint{4.256166in}{2.561173in}}{\pgfqpoint{4.247311in}{2.568956in}}{\pgfqpoint{4.236795in}{2.570167in}}%
\pgfpathcurveto{\pgfqpoint{4.245201in}{2.571914in}}{\pgfqpoint{4.253295in}{2.579317in}}{\pgfqpoint{4.253295in}{2.589227in}}%
\pgfpathcurveto{\pgfqpoint{4.253295in}{2.597720in}}{\pgfqpoint{4.244543in}{2.603929in}}{\pgfqpoint{4.234581in}{2.603929in}}%
\pgfpathcurveto{\pgfqpoint{4.224514in}{2.603929in}}{\pgfqpoint{4.215659in}{2.597875in}}{\pgfqpoint{4.215659in}{2.589227in}}%
\pgfpathcurveto{\pgfqpoint{4.215659in}{2.585439in}}{\pgfqpoint{4.218530in}{2.584782in}}{\pgfqpoint{4.219965in}{2.584782in}}%
\pgfpathcurveto{\pgfqpoint{4.222300in}{2.584782in}}{\pgfqpoint{4.224289in}{2.586218in}}{\pgfqpoint{4.224289in}{2.589089in}}%
\pgfpathcurveto{\pgfqpoint{4.224289in}{2.591943in}}{\pgfqpoint{4.222300in}{2.593378in}}{\pgfqpoint{4.219965in}{2.593378in}}%
\pgfpathcurveto{\pgfqpoint{4.219533in}{2.593378in}}{\pgfqpoint{4.218980in}{2.593378in}}{\pgfqpoint{4.218530in}{2.593171in}}%
\pgfpathcurveto{\pgfqpoint{4.221747in}{2.600124in}}{\pgfqpoint{4.230482in}{2.601387in}}{\pgfqpoint{4.234356in}{2.601387in}}%
\pgfpathcurveto{\pgfqpoint{4.238230in}{2.601387in}}{\pgfqpoint{4.245547in}{2.599536in}}{\pgfqpoint{4.245547in}{2.589072in}}%
\pgfpathcurveto{\pgfqpoint{4.245547in}{2.586010in}}{\pgfqpoint{4.245097in}{2.580562in}}{\pgfqpoint{4.241326in}{2.575754in}}%
\pgfpathcurveto{\pgfqpoint{4.238005in}{2.571499in}}{\pgfqpoint{4.234252in}{2.571499in}}{\pgfqpoint{4.230603in}{2.571153in}}%
\pgfpathcurveto{\pgfqpoint{4.230049in}{2.571153in}}{\pgfqpoint{4.227489in}{2.570893in}}{\pgfqpoint{4.227057in}{2.570893in}}%
\pgfpathcurveto{\pgfqpoint{4.226279in}{2.570790in}}{\pgfqpoint{4.225829in}{2.570686in}}{\pgfqpoint{4.225829in}{2.569838in}}%
\pgfpathcurveto{\pgfqpoint{4.225829in}{2.569060in}}{\pgfqpoint{4.225950in}{2.568956in}}{\pgfqpoint{4.228164in}{2.568956in}}%
\pgfpathlineto{\pgfqpoint{4.233578in}{2.568956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797145in}{2.676193in}}%
\pgfpathcurveto{\pgfqpoint{2.797145in}{2.678511in}}{\pgfqpoint{2.797042in}{2.678511in}}{\pgfqpoint{2.795485in}{2.678511in}}%
\pgfpathcurveto{\pgfqpoint{2.791178in}{2.673737in}}{\pgfqpoint{2.784640in}{2.672198in}}{\pgfqpoint{2.778448in}{2.672198in}}%
\pgfpathcurveto{\pgfqpoint{2.778120in}{2.672198in}}{\pgfqpoint{2.777566in}{2.672198in}}{\pgfqpoint{2.777445in}{2.671869in}}%
\pgfpathcurveto{\pgfqpoint{2.777341in}{2.671644in}}{\pgfqpoint{2.777341in}{2.671419in}}{\pgfqpoint{2.777341in}{2.669102in}}%
\pgfpathcurveto{\pgfqpoint{2.780766in}{2.669102in}}{\pgfqpoint{2.786526in}{2.669759in}}{\pgfqpoint{2.790953in}{2.672405in}}%
\pgfpathlineto{\pgfqpoint{2.790953in}{2.613978in}}%
\pgfpathcurveto{\pgfqpoint{2.790953in}{2.610087in}}{\pgfqpoint{2.790729in}{2.608772in}}{\pgfqpoint{2.781216in}{2.608772in}}%
\pgfpathlineto{\pgfqpoint{2.777895in}{2.608772in}}%
\pgfpathlineto{\pgfqpoint{2.777895in}{2.606005in}}%
\pgfpathcurveto{\pgfqpoint{2.783205in}{2.606005in}}{\pgfqpoint{2.788739in}{2.606005in}}{\pgfqpoint{2.794049in}{2.606005in}}%
\pgfpathcurveto{\pgfqpoint{2.799359in}{2.606005in}}{\pgfqpoint{2.804894in}{2.606005in}}{\pgfqpoint{2.810221in}{2.606005in}}%
\pgfpathlineto{\pgfqpoint{2.810221in}{2.608772in}}%
\pgfpathlineto{\pgfqpoint{2.806901in}{2.608772in}}%
\pgfpathcurveto{\pgfqpoint{2.797370in}{2.608772in}}{\pgfqpoint{2.797145in}{2.609983in}}{\pgfqpoint{2.797145in}{2.613927in}}%
\pgfpathlineto{\pgfqpoint{2.797145in}{2.676193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.847913in}{2.676193in}}%
\pgfpathcurveto{\pgfqpoint{2.847913in}{2.678511in}}{\pgfqpoint{2.847809in}{2.678511in}}{\pgfqpoint{2.846252in}{2.678511in}}%
\pgfpathcurveto{\pgfqpoint{2.841945in}{2.673737in}}{\pgfqpoint{2.835407in}{2.672198in}}{\pgfqpoint{2.829215in}{2.672198in}}%
\pgfpathcurveto{\pgfqpoint{2.828887in}{2.672198in}}{\pgfqpoint{2.828333in}{2.672198in}}{\pgfqpoint{2.828212in}{2.671869in}}%
\pgfpathcurveto{\pgfqpoint{2.828108in}{2.671644in}}{\pgfqpoint{2.828108in}{2.671419in}}{\pgfqpoint{2.828108in}{2.669102in}}%
\pgfpathcurveto{\pgfqpoint{2.831533in}{2.669102in}}{\pgfqpoint{2.837293in}{2.669759in}}{\pgfqpoint{2.841721in}{2.672405in}}%
\pgfpathlineto{\pgfqpoint{2.841721in}{2.613978in}}%
\pgfpathcurveto{\pgfqpoint{2.841721in}{2.610087in}}{\pgfqpoint{2.841496in}{2.608772in}}{\pgfqpoint{2.831983in}{2.608772in}}%
\pgfpathlineto{\pgfqpoint{2.828662in}{2.608772in}}%
\pgfpathlineto{\pgfqpoint{2.828662in}{2.606005in}}%
\pgfpathcurveto{\pgfqpoint{2.833972in}{2.606005in}}{\pgfqpoint{2.839507in}{2.606005in}}{\pgfqpoint{2.844817in}{2.606005in}}%
\pgfpathcurveto{\pgfqpoint{2.850127in}{2.606005in}}{\pgfqpoint{2.855661in}{2.606005in}}{\pgfqpoint{2.860989in}{2.606005in}}%
\pgfpathlineto{\pgfqpoint{2.860989in}{2.608772in}}%
\pgfpathlineto{\pgfqpoint{2.857668in}{2.608772in}}%
\pgfpathcurveto{\pgfqpoint{2.848137in}{2.608772in}}{\pgfqpoint{2.847913in}{2.609983in}}{\pgfqpoint{2.847913in}{2.613927in}}%
\pgfpathlineto{\pgfqpoint{2.847913in}{2.676193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797145in}{2.676193in}}%
\pgfpathcurveto{\pgfqpoint{2.797145in}{2.678511in}}{\pgfqpoint{2.797042in}{2.678511in}}{\pgfqpoint{2.795485in}{2.678511in}}%
\pgfpathcurveto{\pgfqpoint{2.791178in}{2.673737in}}{\pgfqpoint{2.784640in}{2.672198in}}{\pgfqpoint{2.778448in}{2.672198in}}%
\pgfpathcurveto{\pgfqpoint{2.778120in}{2.672198in}}{\pgfqpoint{2.777566in}{2.672198in}}{\pgfqpoint{2.777445in}{2.671869in}}%
\pgfpathcurveto{\pgfqpoint{2.777341in}{2.671644in}}{\pgfqpoint{2.777341in}{2.671419in}}{\pgfqpoint{2.777341in}{2.669102in}}%
\pgfpathcurveto{\pgfqpoint{2.780766in}{2.669102in}}{\pgfqpoint{2.786526in}{2.669759in}}{\pgfqpoint{2.790953in}{2.672405in}}%
\pgfpathlineto{\pgfqpoint{2.790953in}{2.613978in}}%
\pgfpathcurveto{\pgfqpoint{2.790953in}{2.610087in}}{\pgfqpoint{2.790729in}{2.608772in}}{\pgfqpoint{2.781216in}{2.608772in}}%
\pgfpathlineto{\pgfqpoint{2.777895in}{2.608772in}}%
\pgfpathlineto{\pgfqpoint{2.777895in}{2.606005in}}%
\pgfpathcurveto{\pgfqpoint{2.783205in}{2.606005in}}{\pgfqpoint{2.788739in}{2.606005in}}{\pgfqpoint{2.794049in}{2.606005in}}%
\pgfpathcurveto{\pgfqpoint{2.799359in}{2.606005in}}{\pgfqpoint{2.804894in}{2.606005in}}{\pgfqpoint{2.810221in}{2.606005in}}%
\pgfpathlineto{\pgfqpoint{2.810221in}{2.608772in}}%
\pgfpathlineto{\pgfqpoint{2.806901in}{2.608772in}}%
\pgfpathcurveto{\pgfqpoint{2.797370in}{2.608772in}}{\pgfqpoint{2.797145in}{2.609983in}}{\pgfqpoint{2.797145in}{2.613927in}}%
\pgfpathlineto{\pgfqpoint{2.797145in}{2.676193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.847913in}{2.676193in}}%
\pgfpathcurveto{\pgfqpoint{2.847913in}{2.678511in}}{\pgfqpoint{2.847809in}{2.678511in}}{\pgfqpoint{2.846252in}{2.678511in}}%
\pgfpathcurveto{\pgfqpoint{2.841945in}{2.673737in}}{\pgfqpoint{2.835407in}{2.672198in}}{\pgfqpoint{2.829215in}{2.672198in}}%
\pgfpathcurveto{\pgfqpoint{2.828887in}{2.672198in}}{\pgfqpoint{2.828333in}{2.672198in}}{\pgfqpoint{2.828212in}{2.671869in}}%
\pgfpathcurveto{\pgfqpoint{2.828108in}{2.671644in}}{\pgfqpoint{2.828108in}{2.671419in}}{\pgfqpoint{2.828108in}{2.669102in}}%
\pgfpathcurveto{\pgfqpoint{2.831533in}{2.669102in}}{\pgfqpoint{2.837293in}{2.669759in}}{\pgfqpoint{2.841721in}{2.672405in}}%
\pgfpathlineto{\pgfqpoint{2.841721in}{2.613978in}}%
\pgfpathcurveto{\pgfqpoint{2.841721in}{2.610087in}}{\pgfqpoint{2.841496in}{2.608772in}}{\pgfqpoint{2.831983in}{2.608772in}}%
\pgfpathlineto{\pgfqpoint{2.828662in}{2.608772in}}%
\pgfpathlineto{\pgfqpoint{2.828662in}{2.606005in}}%
\pgfpathcurveto{\pgfqpoint{2.833972in}{2.606005in}}{\pgfqpoint{2.839507in}{2.606005in}}{\pgfqpoint{2.844817in}{2.606005in}}%
\pgfpathcurveto{\pgfqpoint{2.850127in}{2.606005in}}{\pgfqpoint{2.855661in}{2.606005in}}{\pgfqpoint{2.860989in}{2.606005in}}%
\pgfpathlineto{\pgfqpoint{2.860989in}{2.608772in}}%
\pgfpathlineto{\pgfqpoint{2.857668in}{2.608772in}}%
\pgfpathcurveto{\pgfqpoint{2.848137in}{2.608772in}}{\pgfqpoint{2.847913in}{2.609983in}}{\pgfqpoint{2.847913in}{2.613927in}}%
\pgfpathlineto{\pgfqpoint{2.847913in}{2.676193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944634in}{2.614178in}}%
\pgfpathcurveto{\pgfqpoint{1.944634in}{2.616496in}}{\pgfqpoint{1.944531in}{2.616496in}}{\pgfqpoint{1.942542in}{2.616496in}}%
\pgfpathlineto{\pgfqpoint{1.909661in}{2.564573in}}%
\pgfpathlineto{\pgfqpoint{1.909661in}{2.561701in}}%
\pgfpathlineto{\pgfqpoint{1.938217in}{2.561701in}}%
\pgfpathlineto{\pgfqpoint{1.938217in}{2.550787in}}%
\pgfpathcurveto{\pgfqpoint{1.938217in}{2.546757in}}{\pgfqpoint{1.937993in}{2.545650in}}{\pgfqpoint{1.930244in}{2.545650in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.545650in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.542883in}}%
\pgfpathcurveto{\pgfqpoint{1.931697in}{2.542883in}}{\pgfqpoint{1.937664in}{2.542883in}}{\pgfqpoint{1.941435in}{2.542883in}}%
\pgfpathcurveto{\pgfqpoint{1.945188in}{2.542883in}}{\pgfqpoint{1.951172in}{2.542883in}}{\pgfqpoint{1.954718in}{2.542883in}}%
\pgfpathlineto{\pgfqpoint{1.954718in}{2.545650in}}%
\pgfpathlineto{\pgfqpoint{1.952608in}{2.545650in}}%
\pgfpathcurveto{\pgfqpoint{1.944859in}{2.545650in}}{\pgfqpoint{1.944634in}{2.546757in}}{\pgfqpoint{1.944634in}{2.550787in}}%
\pgfpathlineto{\pgfqpoint{1.944634in}{2.561701in}}%
\pgfpathlineto{\pgfqpoint{1.955929in}{2.561701in}}%
\pgfpathlineto{\pgfqpoint{1.955929in}{2.564573in}}%
\pgfpathlineto{\pgfqpoint{1.944634in}{2.564573in}}%
\pgfpathlineto{\pgfqpoint{1.944634in}{2.614178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.938546in}{2.606931in}}%
\pgfpathlineto{\pgfqpoint{1.938546in}{2.564573in}}%
\pgfpathlineto{\pgfqpoint{1.911875in}{2.564573in}}%
\pgfpathlineto{\pgfqpoint{1.938546in}{2.606931in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.982672in}{2.580191in}}%
\pgfpathcurveto{\pgfqpoint{1.992530in}{2.580191in}}{\pgfqpoint{1.996854in}{2.571629in}}{\pgfqpoint{1.996854in}{2.561736in}}%
\pgfpathcurveto{\pgfqpoint{1.996854in}{2.548418in}}{\pgfqpoint{1.989763in}{2.543315in}}{\pgfqpoint{1.983346in}{2.543315in}}%
\pgfpathcurveto{\pgfqpoint{1.977483in}{2.543315in}}{\pgfqpoint{1.967952in}{2.546238in}}{\pgfqpoint{1.964960in}{2.554869in}}%
\pgfpathcurveto{\pgfqpoint{1.965514in}{2.554644in}}{\pgfqpoint{1.966067in}{2.554644in}}{\pgfqpoint{1.966621in}{2.554644in}}%
\pgfpathcurveto{\pgfqpoint{1.969284in}{2.554644in}}{\pgfqpoint{1.971273in}{2.556409in}}{\pgfqpoint{1.971273in}{2.559280in}}%
\pgfpathcurveto{\pgfqpoint{1.971273in}{2.562480in}}{\pgfqpoint{1.968835in}{2.563915in}}{\pgfqpoint{1.966621in}{2.563915in}}%
\pgfpathcurveto{\pgfqpoint{1.964753in}{2.563915in}}{\pgfqpoint{1.961864in}{2.563033in}}{\pgfqpoint{1.961864in}{2.558899in}}%
\pgfpathcurveto{\pgfqpoint{1.961864in}{2.548677in}}{\pgfqpoint{1.971827in}{2.540669in}}{\pgfqpoint{1.983571in}{2.540669in}}%
\pgfpathcurveto{\pgfqpoint{1.995851in}{2.540669in}}{\pgfqpoint{2.005260in}{2.550320in}}{\pgfqpoint{2.005260in}{2.561649in}}%
\pgfpathcurveto{\pgfqpoint{2.005260in}{2.572408in}}{\pgfqpoint{1.996405in}{2.580191in}}{\pgfqpoint{1.985889in}{2.581402in}}%
\pgfpathcurveto{\pgfqpoint{1.994295in}{2.583149in}}{\pgfqpoint{2.002389in}{2.590551in}}{\pgfqpoint{2.002389in}{2.600462in}}%
\pgfpathcurveto{\pgfqpoint{2.002389in}{2.608955in}}{\pgfqpoint{1.993637in}{2.615164in}}{\pgfqpoint{1.983675in}{2.615164in}}%
\pgfpathcurveto{\pgfqpoint{1.973608in}{2.615164in}}{\pgfqpoint{1.964753in}{2.609110in}}{\pgfqpoint{1.964753in}{2.600462in}}%
\pgfpathcurveto{\pgfqpoint{1.964753in}{2.596674in}}{\pgfqpoint{1.967624in}{2.596017in}}{\pgfqpoint{1.969059in}{2.596017in}}%
\pgfpathcurveto{\pgfqpoint{1.971394in}{2.596017in}}{\pgfqpoint{1.973383in}{2.597453in}}{\pgfqpoint{1.973383in}{2.600324in}}%
\pgfpathcurveto{\pgfqpoint{1.973383in}{2.603178in}}{\pgfqpoint{1.971394in}{2.604613in}}{\pgfqpoint{1.969059in}{2.604613in}}%
\pgfpathcurveto{\pgfqpoint{1.968627in}{2.604613in}}{\pgfqpoint{1.968073in}{2.604613in}}{\pgfqpoint{1.967624in}{2.604406in}}%
\pgfpathcurveto{\pgfqpoint{1.970841in}{2.611359in}}{\pgfqpoint{1.979575in}{2.612621in}}{\pgfqpoint{1.983450in}{2.612621in}}%
\pgfpathcurveto{\pgfqpoint{1.987324in}{2.612621in}}{\pgfqpoint{1.994641in}{2.610771in}}{\pgfqpoint{1.994641in}{2.600307in}}%
\pgfpathcurveto{\pgfqpoint{1.994641in}{2.597245in}}{\pgfqpoint{1.994191in}{2.591797in}}{\pgfqpoint{1.990420in}{2.586988in}}%
\pgfpathcurveto{\pgfqpoint{1.987099in}{2.582734in}}{\pgfqpoint{1.983346in}{2.582734in}}{\pgfqpoint{1.979697in}{2.582388in}}%
\pgfpathcurveto{\pgfqpoint{1.979143in}{2.582388in}}{\pgfqpoint{1.976583in}{2.582128in}}{\pgfqpoint{1.976151in}{2.582128in}}%
\pgfpathcurveto{\pgfqpoint{1.975373in}{2.582024in}}{\pgfqpoint{1.974923in}{2.581921in}}{\pgfqpoint{1.974923in}{2.581073in}}%
\pgfpathcurveto{\pgfqpoint{1.974923in}{2.580295in}}{\pgfqpoint{1.975044in}{2.580191in}}{\pgfqpoint{1.977258in}{2.580191in}}%
\pgfpathlineto{\pgfqpoint{1.982672in}{2.580191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944634in}{2.614178in}}%
\pgfpathcurveto{\pgfqpoint{1.944634in}{2.616496in}}{\pgfqpoint{1.944531in}{2.616496in}}{\pgfqpoint{1.942542in}{2.616496in}}%
\pgfpathlineto{\pgfqpoint{1.909661in}{2.564573in}}%
\pgfpathlineto{\pgfqpoint{1.909661in}{2.561701in}}%
\pgfpathlineto{\pgfqpoint{1.938217in}{2.561701in}}%
\pgfpathlineto{\pgfqpoint{1.938217in}{2.550787in}}%
\pgfpathcurveto{\pgfqpoint{1.938217in}{2.546757in}}{\pgfqpoint{1.937993in}{2.545650in}}{\pgfqpoint{1.930244in}{2.545650in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.545650in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.542883in}}%
\pgfpathcurveto{\pgfqpoint{1.931697in}{2.542883in}}{\pgfqpoint{1.937664in}{2.542883in}}{\pgfqpoint{1.941435in}{2.542883in}}%
\pgfpathcurveto{\pgfqpoint{1.945188in}{2.542883in}}{\pgfqpoint{1.951172in}{2.542883in}}{\pgfqpoint{1.954718in}{2.542883in}}%
\pgfpathlineto{\pgfqpoint{1.954718in}{2.545650in}}%
\pgfpathlineto{\pgfqpoint{1.952608in}{2.545650in}}%
\pgfpathcurveto{\pgfqpoint{1.944859in}{2.545650in}}{\pgfqpoint{1.944634in}{2.546757in}}{\pgfqpoint{1.944634in}{2.550787in}}%
\pgfpathlineto{\pgfqpoint{1.944634in}{2.561701in}}%
\pgfpathlineto{\pgfqpoint{1.955929in}{2.561701in}}%
\pgfpathlineto{\pgfqpoint{1.955929in}{2.564573in}}%
\pgfpathlineto{\pgfqpoint{1.944634in}{2.564573in}}%
\pgfpathlineto{\pgfqpoint{1.944634in}{2.614178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.938546in}{2.606931in}}%
\pgfpathlineto{\pgfqpoint{1.938546in}{2.564573in}}%
\pgfpathlineto{\pgfqpoint{1.911875in}{2.564573in}}%
\pgfpathlineto{\pgfqpoint{1.938546in}{2.606931in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.982672in}{2.580191in}}%
\pgfpathcurveto{\pgfqpoint{1.992530in}{2.580191in}}{\pgfqpoint{1.996854in}{2.571629in}}{\pgfqpoint{1.996854in}{2.561736in}}%
\pgfpathcurveto{\pgfqpoint{1.996854in}{2.548418in}}{\pgfqpoint{1.989763in}{2.543315in}}{\pgfqpoint{1.983346in}{2.543315in}}%
\pgfpathcurveto{\pgfqpoint{1.977483in}{2.543315in}}{\pgfqpoint{1.967952in}{2.546238in}}{\pgfqpoint{1.964960in}{2.554869in}}%
\pgfpathcurveto{\pgfqpoint{1.965514in}{2.554644in}}{\pgfqpoint{1.966067in}{2.554644in}}{\pgfqpoint{1.966621in}{2.554644in}}%
\pgfpathcurveto{\pgfqpoint{1.969284in}{2.554644in}}{\pgfqpoint{1.971273in}{2.556409in}}{\pgfqpoint{1.971273in}{2.559280in}}%
\pgfpathcurveto{\pgfqpoint{1.971273in}{2.562480in}}{\pgfqpoint{1.968835in}{2.563915in}}{\pgfqpoint{1.966621in}{2.563915in}}%
\pgfpathcurveto{\pgfqpoint{1.964753in}{2.563915in}}{\pgfqpoint{1.961864in}{2.563033in}}{\pgfqpoint{1.961864in}{2.558899in}}%
\pgfpathcurveto{\pgfqpoint{1.961864in}{2.548677in}}{\pgfqpoint{1.971827in}{2.540669in}}{\pgfqpoint{1.983571in}{2.540669in}}%
\pgfpathcurveto{\pgfqpoint{1.995851in}{2.540669in}}{\pgfqpoint{2.005260in}{2.550320in}}{\pgfqpoint{2.005260in}{2.561649in}}%
\pgfpathcurveto{\pgfqpoint{2.005260in}{2.572408in}}{\pgfqpoint{1.996405in}{2.580191in}}{\pgfqpoint{1.985889in}{2.581402in}}%
\pgfpathcurveto{\pgfqpoint{1.994295in}{2.583149in}}{\pgfqpoint{2.002389in}{2.590551in}}{\pgfqpoint{2.002389in}{2.600462in}}%
\pgfpathcurveto{\pgfqpoint{2.002389in}{2.608955in}}{\pgfqpoint{1.993637in}{2.615164in}}{\pgfqpoint{1.983675in}{2.615164in}}%
\pgfpathcurveto{\pgfqpoint{1.973608in}{2.615164in}}{\pgfqpoint{1.964753in}{2.609110in}}{\pgfqpoint{1.964753in}{2.600462in}}%
\pgfpathcurveto{\pgfqpoint{1.964753in}{2.596674in}}{\pgfqpoint{1.967624in}{2.596017in}}{\pgfqpoint{1.969059in}{2.596017in}}%
\pgfpathcurveto{\pgfqpoint{1.971394in}{2.596017in}}{\pgfqpoint{1.973383in}{2.597453in}}{\pgfqpoint{1.973383in}{2.600324in}}%
\pgfpathcurveto{\pgfqpoint{1.973383in}{2.603178in}}{\pgfqpoint{1.971394in}{2.604613in}}{\pgfqpoint{1.969059in}{2.604613in}}%
\pgfpathcurveto{\pgfqpoint{1.968627in}{2.604613in}}{\pgfqpoint{1.968073in}{2.604613in}}{\pgfqpoint{1.967624in}{2.604406in}}%
\pgfpathcurveto{\pgfqpoint{1.970841in}{2.611359in}}{\pgfqpoint{1.979575in}{2.612621in}}{\pgfqpoint{1.983450in}{2.612621in}}%
\pgfpathcurveto{\pgfqpoint{1.987324in}{2.612621in}}{\pgfqpoint{1.994641in}{2.610771in}}{\pgfqpoint{1.994641in}{2.600307in}}%
\pgfpathcurveto{\pgfqpoint{1.994641in}{2.597245in}}{\pgfqpoint{1.994191in}{2.591797in}}{\pgfqpoint{1.990420in}{2.586988in}}%
\pgfpathcurveto{\pgfqpoint{1.987099in}{2.582734in}}{\pgfqpoint{1.983346in}{2.582734in}}{\pgfqpoint{1.979697in}{2.582388in}}%
\pgfpathcurveto{\pgfqpoint{1.979143in}{2.582388in}}{\pgfqpoint{1.976583in}{2.582128in}}{\pgfqpoint{1.976151in}{2.582128in}}%
\pgfpathcurveto{\pgfqpoint{1.975373in}{2.582024in}}{\pgfqpoint{1.974923in}{2.581921in}}{\pgfqpoint{1.974923in}{2.581073in}}%
\pgfpathcurveto{\pgfqpoint{1.974923in}{2.580295in}}{\pgfqpoint{1.975044in}{2.580191in}}{\pgfqpoint{1.977258in}{2.580191in}}%
\pgfpathlineto{\pgfqpoint{1.982672in}{2.580191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977966in}{2.726151in}}%
\pgfpathcurveto{\pgfqpoint{0.977966in}{2.728468in}}{\pgfqpoint{0.977862in}{2.728468in}}{\pgfqpoint{0.975873in}{2.728468in}}%
\pgfpathlineto{\pgfqpoint{0.942993in}{2.676545in}}%
\pgfpathlineto{\pgfqpoint{0.942993in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.971549in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.971549in}{2.662760in}}%
\pgfpathcurveto{\pgfqpoint{0.971549in}{2.658730in}}{\pgfqpoint{0.971324in}{2.657623in}}{\pgfqpoint{0.963576in}{2.657623in}}%
\pgfpathlineto{\pgfqpoint{0.961483in}{2.657623in}}%
\pgfpathlineto{\pgfqpoint{0.961483in}{2.654855in}}%
\pgfpathcurveto{\pgfqpoint{0.965028in}{2.654855in}}{\pgfqpoint{0.970996in}{2.654855in}}{\pgfqpoint{0.974766in}{2.654855in}}%
\pgfpathcurveto{\pgfqpoint{0.978519in}{2.654855in}}{\pgfqpoint{0.984504in}{2.654855in}}{\pgfqpoint{0.988050in}{2.654855in}}%
\pgfpathlineto{\pgfqpoint{0.988050in}{2.657623in}}%
\pgfpathlineto{\pgfqpoint{0.985940in}{2.657623in}}%
\pgfpathcurveto{\pgfqpoint{0.978191in}{2.657623in}}{\pgfqpoint{0.977966in}{2.658730in}}{\pgfqpoint{0.977966in}{2.662760in}}%
\pgfpathlineto{\pgfqpoint{0.977966in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.989260in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.989260in}{2.676545in}}%
\pgfpathlineto{\pgfqpoint{0.977966in}{2.676545in}}%
\pgfpathlineto{\pgfqpoint{0.977966in}{2.726151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.971878in}{2.718903in}}%
\pgfpathlineto{\pgfqpoint{0.971878in}{2.676545in}}%
\pgfpathlineto{\pgfqpoint{0.945207in}{2.676545in}}%
\pgfpathlineto{\pgfqpoint{0.971878in}{2.718903in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.016003in}{2.692163in}}%
\pgfpathcurveto{\pgfqpoint{1.025862in}{2.692163in}}{\pgfqpoint{1.030186in}{2.683602in}}{\pgfqpoint{1.030186in}{2.673708in}}%
\pgfpathcurveto{\pgfqpoint{1.030186in}{2.660390in}}{\pgfqpoint{1.023095in}{2.655288in}}{\pgfqpoint{1.016678in}{2.655288in}}%
\pgfpathcurveto{\pgfqpoint{1.010814in}{2.655288in}}{\pgfqpoint{1.001284in}{2.658211in}}{\pgfqpoint{0.998292in}{2.666842in}}%
\pgfpathcurveto{\pgfqpoint{0.998845in}{2.666617in}}{\pgfqpoint{0.999399in}{2.666617in}}{\pgfqpoint{0.999952in}{2.666617in}}%
\pgfpathcurveto{\pgfqpoint{1.002616in}{2.666617in}}{\pgfqpoint{1.004605in}{2.668381in}}{\pgfqpoint{1.004605in}{2.671252in}}%
\pgfpathcurveto{\pgfqpoint{1.004605in}{2.674452in}}{\pgfqpoint{1.002166in}{2.675888in}}{\pgfqpoint{0.999952in}{2.675888in}}%
\pgfpathcurveto{\pgfqpoint{0.998084in}{2.675888in}}{\pgfqpoint{0.995196in}{2.675006in}}{\pgfqpoint{0.995196in}{2.670872in}}%
\pgfpathcurveto{\pgfqpoint{0.995196in}{2.660650in}}{\pgfqpoint{1.005158in}{2.652641in}}{\pgfqpoint{1.016903in}{2.652641in}}%
\pgfpathcurveto{\pgfqpoint{1.029183in}{2.652641in}}{\pgfqpoint{1.038592in}{2.662293in}}{\pgfqpoint{1.038592in}{2.673622in}}%
\pgfpathcurveto{\pgfqpoint{1.038592in}{2.684380in}}{\pgfqpoint{1.029736in}{2.692163in}}{\pgfqpoint{1.019220in}{2.693374in}}%
\pgfpathcurveto{\pgfqpoint{1.027626in}{2.695121in}}{\pgfqpoint{1.035721in}{2.702524in}}{\pgfqpoint{1.035721in}{2.712435in}}%
\pgfpathcurveto{\pgfqpoint{1.035721in}{2.720927in}}{\pgfqpoint{1.026969in}{2.727136in}}{\pgfqpoint{1.017006in}{2.727136in}}%
\pgfpathcurveto{\pgfqpoint{1.006940in}{2.727136in}}{\pgfqpoint{0.998084in}{2.721083in}}{\pgfqpoint{0.998084in}{2.712435in}}%
\pgfpathcurveto{\pgfqpoint{0.998084in}{2.708647in}}{\pgfqpoint{1.000955in}{2.707989in}}{\pgfqpoint{1.002391in}{2.707989in}}%
\pgfpathcurveto{\pgfqpoint{1.004726in}{2.707989in}}{\pgfqpoint{1.006715in}{2.709425in}}{\pgfqpoint{1.006715in}{2.712296in}}%
\pgfpathcurveto{\pgfqpoint{1.006715in}{2.715150in}}{\pgfqpoint{1.004726in}{2.716586in}}{\pgfqpoint{1.002391in}{2.716586in}}%
\pgfpathcurveto{\pgfqpoint{1.001959in}{2.716586in}}{\pgfqpoint{1.001405in}{2.716586in}}{\pgfqpoint{1.000955in}{2.716378in}}%
\pgfpathcurveto{\pgfqpoint{1.004173in}{2.723331in}}{\pgfqpoint{1.012907in}{2.724594in}}{\pgfqpoint{1.016781in}{2.724594in}}%
\pgfpathcurveto{\pgfqpoint{1.020656in}{2.724594in}}{\pgfqpoint{1.027972in}{2.722743in}}{\pgfqpoint{1.027972in}{2.712279in}}%
\pgfpathcurveto{\pgfqpoint{1.027972in}{2.709217in}}{\pgfqpoint{1.027522in}{2.703769in}}{\pgfqpoint{1.023752in}{2.698961in}}%
\pgfpathcurveto{\pgfqpoint{1.020431in}{2.694706in}}{\pgfqpoint{1.016678in}{2.694706in}}{\pgfqpoint{1.013028in}{2.694360in}}%
\pgfpathcurveto{\pgfqpoint{1.012475in}{2.694360in}}{\pgfqpoint{1.009915in}{2.694101in}}{\pgfqpoint{1.009482in}{2.694101in}}%
\pgfpathcurveto{\pgfqpoint{1.008704in}{2.693997in}}{\pgfqpoint{1.008254in}{2.693893in}}{\pgfqpoint{1.008254in}{2.693045in}}%
\pgfpathcurveto{\pgfqpoint{1.008254in}{2.692267in}}{\pgfqpoint{1.008376in}{2.692163in}}{\pgfqpoint{1.010589in}{2.692163in}}%
\pgfpathlineto{\pgfqpoint{1.016003in}{2.692163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895061in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977966in}{2.726151in}}%
\pgfpathcurveto{\pgfqpoint{0.977966in}{2.728468in}}{\pgfqpoint{0.977862in}{2.728468in}}{\pgfqpoint{0.975873in}{2.728468in}}%
\pgfpathlineto{\pgfqpoint{0.942993in}{2.676545in}}%
\pgfpathlineto{\pgfqpoint{0.942993in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.971549in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.971549in}{2.662760in}}%
\pgfpathcurveto{\pgfqpoint{0.971549in}{2.658730in}}{\pgfqpoint{0.971324in}{2.657623in}}{\pgfqpoint{0.963576in}{2.657623in}}%
\pgfpathlineto{\pgfqpoint{0.961483in}{2.657623in}}%
\pgfpathlineto{\pgfqpoint{0.961483in}{2.654855in}}%
\pgfpathcurveto{\pgfqpoint{0.965028in}{2.654855in}}{\pgfqpoint{0.970996in}{2.654855in}}{\pgfqpoint{0.974766in}{2.654855in}}%
\pgfpathcurveto{\pgfqpoint{0.978519in}{2.654855in}}{\pgfqpoint{0.984504in}{2.654855in}}{\pgfqpoint{0.988050in}{2.654855in}}%
\pgfpathlineto{\pgfqpoint{0.988050in}{2.657623in}}%
\pgfpathlineto{\pgfqpoint{0.985940in}{2.657623in}}%
\pgfpathcurveto{\pgfqpoint{0.978191in}{2.657623in}}{\pgfqpoint{0.977966in}{2.658730in}}{\pgfqpoint{0.977966in}{2.662760in}}%
\pgfpathlineto{\pgfqpoint{0.977966in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.989260in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.989260in}{2.676545in}}%
\pgfpathlineto{\pgfqpoint{0.977966in}{2.676545in}}%
\pgfpathlineto{\pgfqpoint{0.977966in}{2.726151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.971878in}{2.718903in}}%
\pgfpathlineto{\pgfqpoint{0.971878in}{2.676545in}}%
\pgfpathlineto{\pgfqpoint{0.945207in}{2.676545in}}%
\pgfpathlineto{\pgfqpoint{0.971878in}{2.718903in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.016003in}{2.692163in}}%
\pgfpathcurveto{\pgfqpoint{1.025862in}{2.692163in}}{\pgfqpoint{1.030186in}{2.683602in}}{\pgfqpoint{1.030186in}{2.673708in}}%
\pgfpathcurveto{\pgfqpoint{1.030186in}{2.660390in}}{\pgfqpoint{1.023095in}{2.655288in}}{\pgfqpoint{1.016678in}{2.655288in}}%
\pgfpathcurveto{\pgfqpoint{1.010814in}{2.655288in}}{\pgfqpoint{1.001284in}{2.658211in}}{\pgfqpoint{0.998292in}{2.666842in}}%
\pgfpathcurveto{\pgfqpoint{0.998845in}{2.666617in}}{\pgfqpoint{0.999399in}{2.666617in}}{\pgfqpoint{0.999952in}{2.666617in}}%
\pgfpathcurveto{\pgfqpoint{1.002616in}{2.666617in}}{\pgfqpoint{1.004605in}{2.668381in}}{\pgfqpoint{1.004605in}{2.671252in}}%
\pgfpathcurveto{\pgfqpoint{1.004605in}{2.674452in}}{\pgfqpoint{1.002166in}{2.675888in}}{\pgfqpoint{0.999952in}{2.675888in}}%
\pgfpathcurveto{\pgfqpoint{0.998084in}{2.675888in}}{\pgfqpoint{0.995196in}{2.675006in}}{\pgfqpoint{0.995196in}{2.670872in}}%
\pgfpathcurveto{\pgfqpoint{0.995196in}{2.660650in}}{\pgfqpoint{1.005158in}{2.652641in}}{\pgfqpoint{1.016903in}{2.652641in}}%
\pgfpathcurveto{\pgfqpoint{1.029183in}{2.652641in}}{\pgfqpoint{1.038592in}{2.662293in}}{\pgfqpoint{1.038592in}{2.673622in}}%
\pgfpathcurveto{\pgfqpoint{1.038592in}{2.684380in}}{\pgfqpoint{1.029736in}{2.692163in}}{\pgfqpoint{1.019220in}{2.693374in}}%
\pgfpathcurveto{\pgfqpoint{1.027626in}{2.695121in}}{\pgfqpoint{1.035721in}{2.702524in}}{\pgfqpoint{1.035721in}{2.712435in}}%
\pgfpathcurveto{\pgfqpoint{1.035721in}{2.720927in}}{\pgfqpoint{1.026969in}{2.727136in}}{\pgfqpoint{1.017006in}{2.727136in}}%
\pgfpathcurveto{\pgfqpoint{1.006940in}{2.727136in}}{\pgfqpoint{0.998084in}{2.721083in}}{\pgfqpoint{0.998084in}{2.712435in}}%
\pgfpathcurveto{\pgfqpoint{0.998084in}{2.708647in}}{\pgfqpoint{1.000955in}{2.707989in}}{\pgfqpoint{1.002391in}{2.707989in}}%
\pgfpathcurveto{\pgfqpoint{1.004726in}{2.707989in}}{\pgfqpoint{1.006715in}{2.709425in}}{\pgfqpoint{1.006715in}{2.712296in}}%
\pgfpathcurveto{\pgfqpoint{1.006715in}{2.715150in}}{\pgfqpoint{1.004726in}{2.716586in}}{\pgfqpoint{1.002391in}{2.716586in}}%
\pgfpathcurveto{\pgfqpoint{1.001959in}{2.716586in}}{\pgfqpoint{1.001405in}{2.716586in}}{\pgfqpoint{1.000955in}{2.716378in}}%
\pgfpathcurveto{\pgfqpoint{1.004173in}{2.723331in}}{\pgfqpoint{1.012907in}{2.724594in}}{\pgfqpoint{1.016781in}{2.724594in}}%
\pgfpathcurveto{\pgfqpoint{1.020656in}{2.724594in}}{\pgfqpoint{1.027972in}{2.722743in}}{\pgfqpoint{1.027972in}{2.712279in}}%
\pgfpathcurveto{\pgfqpoint{1.027972in}{2.709217in}}{\pgfqpoint{1.027522in}{2.703769in}}{\pgfqpoint{1.023752in}{2.698961in}}%
\pgfpathcurveto{\pgfqpoint{1.020431in}{2.694706in}}{\pgfqpoint{1.016678in}{2.694706in}}{\pgfqpoint{1.013028in}{2.694360in}}%
\pgfpathcurveto{\pgfqpoint{1.012475in}{2.694360in}}{\pgfqpoint{1.009915in}{2.694101in}}{\pgfqpoint{1.009482in}{2.694101in}}%
\pgfpathcurveto{\pgfqpoint{1.008704in}{2.693997in}}{\pgfqpoint{1.008254in}{2.693893in}}{\pgfqpoint{1.008254in}{2.693045in}}%
\pgfpathcurveto{\pgfqpoint{1.008254in}{2.692267in}}{\pgfqpoint{1.008376in}{2.692163in}}{\pgfqpoint{1.010589in}{2.692163in}}%
\pgfpathlineto{\pgfqpoint{1.016003in}{2.692163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260256in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{4.375430in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{4.375430in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{3.260256in}{2.748393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260000in}{2.177625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.117500in,height=0.570000in]{highlight_classes_s-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260256in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{3.260256in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375430in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{4.375430in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260256in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{4.375430in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260256in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{4.375430in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282559in,y=2.668931in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912915in}{2.430116in}}%
\pgfpathcurveto{\pgfqpoint{3.912915in}{2.432433in}}{\pgfqpoint{3.912811in}{2.432433in}}{\pgfqpoint{3.911254in}{2.432433in}}%
\pgfpathcurveto{\pgfqpoint{3.906948in}{2.427660in}}{\pgfqpoint{3.900410in}{2.426120in}}{\pgfqpoint{3.894218in}{2.426120in}}%
\pgfpathcurveto{\pgfqpoint{3.893889in}{2.426120in}}{\pgfqpoint{3.893336in}{2.426120in}}{\pgfqpoint{3.893214in}{2.425792in}}%
\pgfpathcurveto{\pgfqpoint{3.893111in}{2.425567in}}{\pgfqpoint{3.893111in}{2.425342in}}{\pgfqpoint{3.893111in}{2.423024in}}%
\pgfpathcurveto{\pgfqpoint{3.896535in}{2.423024in}}{\pgfqpoint{3.902295in}{2.423681in}}{\pgfqpoint{3.906723in}{2.426328in}}%
\pgfpathlineto{\pgfqpoint{3.906723in}{2.367901in}}%
\pgfpathcurveto{\pgfqpoint{3.906723in}{2.364009in}}{\pgfqpoint{3.906498in}{2.362695in}}{\pgfqpoint{3.896985in}{2.362695in}}%
\pgfpathlineto{\pgfqpoint{3.893664in}{2.362695in}}%
\pgfpathlineto{\pgfqpoint{3.893664in}{2.359927in}}%
\pgfpathcurveto{\pgfqpoint{3.898974in}{2.359927in}}{\pgfqpoint{3.904509in}{2.359927in}}{\pgfqpoint{3.909819in}{2.359927in}}%
\pgfpathcurveto{\pgfqpoint{3.915129in}{2.359927in}}{\pgfqpoint{3.920664in}{2.359927in}}{\pgfqpoint{3.925991in}{2.359927in}}%
\pgfpathlineto{\pgfqpoint{3.925991in}{2.362695in}}%
\pgfpathlineto{\pgfqpoint{3.922670in}{2.362695in}}%
\pgfpathcurveto{\pgfqpoint{3.913140in}{2.362695in}}{\pgfqpoint{3.912915in}{2.363906in}}{\pgfqpoint{3.912915in}{2.367849in}}%
\pgfpathlineto{\pgfqpoint{3.912915in}{2.430116in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.980736in}{2.394952in}}%
\pgfpathcurveto{\pgfqpoint{3.980736in}{2.401715in}}{\pgfqpoint{3.980632in}{2.413200in}}{\pgfqpoint{3.975980in}{2.422038in}}%
\pgfpathcurveto{\pgfqpoint{3.971881in}{2.429787in}}{\pgfqpoint{3.965343in}{2.432537in}}{\pgfqpoint{3.959600in}{2.432537in}}%
\pgfpathcurveto{\pgfqpoint{3.954273in}{2.432537in}}{\pgfqpoint{3.947527in}{2.430116in}}{\pgfqpoint{3.943324in}{2.422142in}}%
\pgfpathcurveto{\pgfqpoint{3.938897in}{2.413857in}}{\pgfqpoint{3.938447in}{2.403583in}}{\pgfqpoint{3.938447in}{2.394952in}}%
\pgfpathcurveto{\pgfqpoint{3.938447in}{2.388657in}}{\pgfqpoint{3.938568in}{2.379057in}}{\pgfqpoint{3.941993in}{2.370634in}}%
\pgfpathcurveto{\pgfqpoint{3.946749in}{2.359253in}}{\pgfqpoint{3.955276in}{2.357714in}}{\pgfqpoint{3.959600in}{2.357714in}}%
\pgfpathcurveto{\pgfqpoint{3.964685in}{2.357714in}}{\pgfqpoint{3.972434in}{2.359806in}}{\pgfqpoint{3.976966in}{2.370305in}}%
\pgfpathcurveto{\pgfqpoint{3.980286in}{2.377950in}}{\pgfqpoint{3.980736in}{2.386892in}}{\pgfqpoint{3.980736in}{2.394952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.959600in}{2.359478in}}%
\pgfpathcurveto{\pgfqpoint{3.952509in}{2.359478in}}{\pgfqpoint{3.948306in}{2.365549in}}{\pgfqpoint{3.946749in}{2.373972in}}%
\pgfpathcurveto{\pgfqpoint{3.945538in}{2.380475in}}{\pgfqpoint{3.945538in}{2.389988in}}{\pgfqpoint{3.945538in}{2.396180in}}%
\pgfpathcurveto{\pgfqpoint{3.945538in}{2.404690in}}{\pgfqpoint{3.945538in}{2.411764in}}{\pgfqpoint{3.946974in}{2.418510in}}%
\pgfpathcurveto{\pgfqpoint{3.949084in}{2.427884in}}{\pgfqpoint{3.955276in}{2.430773in}}{\pgfqpoint{3.959600in}{2.430773in}}%
\pgfpathcurveto{\pgfqpoint{3.964132in}{2.430773in}}{\pgfqpoint{3.969995in}{2.427781in}}{\pgfqpoint{3.972105in}{2.418735in}}%
\pgfpathcurveto{\pgfqpoint{3.973541in}{2.412439in}}{\pgfqpoint{3.973645in}{2.405019in}}{\pgfqpoint{3.973645in}{2.396180in}}%
\pgfpathcurveto{\pgfqpoint{3.973645in}{2.388985in}}{\pgfqpoint{3.973645in}{2.380147in}}{\pgfqpoint{3.972330in}{2.373626in}}%
\pgfpathcurveto{\pgfqpoint{3.969995in}{2.361571in}}{\pgfqpoint{3.963475in}{2.359478in}}{\pgfqpoint{3.959600in}{2.359478in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.014449in}{2.430116in}}%
\pgfpathcurveto{\pgfqpoint{4.014449in}{2.432433in}}{\pgfqpoint{4.014346in}{2.432433in}}{\pgfqpoint{4.012789in}{2.432433in}}%
\pgfpathcurveto{\pgfqpoint{4.008482in}{2.427660in}}{\pgfqpoint{4.001944in}{2.426120in}}{\pgfqpoint{3.995752in}{2.426120in}}%
\pgfpathcurveto{\pgfqpoint{3.995423in}{2.426120in}}{\pgfqpoint{3.994870in}{2.426120in}}{\pgfqpoint{3.994749in}{2.425792in}}%
\pgfpathcurveto{\pgfqpoint{3.994645in}{2.425567in}}{\pgfqpoint{3.994645in}{2.425342in}}{\pgfqpoint{3.994645in}{2.423024in}}%
\pgfpathcurveto{\pgfqpoint{3.998070in}{2.423024in}}{\pgfqpoint{4.003829in}{2.423681in}}{\pgfqpoint{4.008257in}{2.426328in}}%
\pgfpathlineto{\pgfqpoint{4.008257in}{2.367901in}}%
\pgfpathcurveto{\pgfqpoint{4.008257in}{2.364009in}}{\pgfqpoint{4.008032in}{2.362695in}}{\pgfqpoint{3.998519in}{2.362695in}}%
\pgfpathlineto{\pgfqpoint{3.995199in}{2.362695in}}%
\pgfpathlineto{\pgfqpoint{3.995199in}{2.359927in}}%
\pgfpathcurveto{\pgfqpoint{4.000509in}{2.359927in}}{\pgfqpoint{4.006043in}{2.359927in}}{\pgfqpoint{4.011353in}{2.359927in}}%
\pgfpathcurveto{\pgfqpoint{4.016663in}{2.359927in}}{\pgfqpoint{4.022198in}{2.359927in}}{\pgfqpoint{4.027525in}{2.359927in}}%
\pgfpathlineto{\pgfqpoint{4.027525in}{2.362695in}}%
\pgfpathlineto{\pgfqpoint{4.024204in}{2.362695in}}%
\pgfpathcurveto{\pgfqpoint{4.014674in}{2.362695in}}{\pgfqpoint{4.014449in}{2.363906in}}{\pgfqpoint{4.014449in}{2.367849in}}%
\pgfpathlineto{\pgfqpoint{4.014449in}{2.430116in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.074747in}{2.392168in}}%
\pgfpathcurveto{\pgfqpoint{4.074747in}{2.367953in}}{\pgfqpoint{4.064663in}{2.360464in}}{\pgfqpoint{4.056361in}{2.360464in}}%
\pgfpathcurveto{\pgfqpoint{4.053818in}{2.360464in}}{\pgfqpoint{4.047626in}{2.360464in}}{\pgfqpoint{4.045084in}{2.365013in}}%
\pgfpathcurveto{\pgfqpoint{4.047955in}{2.364563in}}{\pgfqpoint{4.050065in}{2.366102in}}{\pgfqpoint{4.050065in}{2.368887in}}%
\pgfpathcurveto{\pgfqpoint{4.050065in}{2.371896in}}{\pgfqpoint{4.047626in}{2.372882in}}{\pgfqpoint{4.046070in}{2.372882in}}%
\pgfpathcurveto{\pgfqpoint{4.045084in}{2.372882in}}{\pgfqpoint{4.042091in}{2.372433in}}{\pgfqpoint{4.042091in}{2.368679in}}%
\pgfpathcurveto{\pgfqpoint{4.042091in}{2.361155in}}{\pgfqpoint{4.048612in}{2.357714in}}{\pgfqpoint{4.056586in}{2.357714in}}%
\pgfpathcurveto{\pgfqpoint{4.069316in}{2.357714in}}{\pgfqpoint{4.082271in}{2.371585in}}{\pgfqpoint{4.082271in}{2.395783in}}%
\pgfpathcurveto{\pgfqpoint{4.082271in}{2.425947in}}{\pgfqpoint{4.069869in}{2.432208in}}{\pgfqpoint{4.061463in}{2.432208in}}%
\pgfpathcurveto{\pgfqpoint{4.050497in}{2.432208in}}{\pgfqpoint{4.039981in}{2.422678in}}{\pgfqpoint{4.039981in}{2.407976in}}%
\pgfpathcurveto{\pgfqpoint{4.039981in}{2.394364in}}{\pgfqpoint{4.048958in}{2.384281in}}{\pgfqpoint{4.060235in}{2.384281in}}%
\pgfpathcurveto{\pgfqpoint{4.069541in}{2.384281in}}{\pgfqpoint{4.073640in}{2.392842in}}{\pgfqpoint{4.074747in}{2.396457in}}%
\pgfpathlineto{\pgfqpoint{4.074747in}{2.392168in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060460in}{2.386045in}}%
\pgfpathcurveto{\pgfqpoint{4.057468in}{2.386045in}}{\pgfqpoint{4.053265in}{2.386598in}}{\pgfqpoint{4.049840in}{2.393171in}}%
\pgfpathcurveto{\pgfqpoint{4.047505in}{2.397443in}}{\pgfqpoint{4.047505in}{2.402494in}}{\pgfqpoint{4.047505in}{2.407855in}}%
\pgfpathcurveto{\pgfqpoint{4.047505in}{2.414341in}}{\pgfqpoint{4.047505in}{2.418821in}}{\pgfqpoint{4.050618in}{2.423647in}}%
\pgfpathcurveto{\pgfqpoint{4.052158in}{2.425947in}}{\pgfqpoint{4.055046in}{2.429666in}}{\pgfqpoint{4.061463in}{2.429666in}}%
\pgfpathcurveto{\pgfqpoint{4.074522in}{2.429666in}}{\pgfqpoint{4.074522in}{2.409827in}}{\pgfqpoint{4.074522in}{2.405451in}}%
\pgfpathcurveto{\pgfqpoint{4.074522in}{2.397668in}}{\pgfqpoint{4.070976in}{2.386045in}}{\pgfqpoint{4.060460in}{2.386045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912915in}{2.430116in}}%
\pgfpathcurveto{\pgfqpoint{3.912915in}{2.432433in}}{\pgfqpoint{3.912811in}{2.432433in}}{\pgfqpoint{3.911254in}{2.432433in}}%
\pgfpathcurveto{\pgfqpoint{3.906948in}{2.427660in}}{\pgfqpoint{3.900410in}{2.426120in}}{\pgfqpoint{3.894218in}{2.426120in}}%
\pgfpathcurveto{\pgfqpoint{3.893889in}{2.426120in}}{\pgfqpoint{3.893336in}{2.426120in}}{\pgfqpoint{3.893214in}{2.425792in}}%
\pgfpathcurveto{\pgfqpoint{3.893111in}{2.425567in}}{\pgfqpoint{3.893111in}{2.425342in}}{\pgfqpoint{3.893111in}{2.423024in}}%
\pgfpathcurveto{\pgfqpoint{3.896535in}{2.423024in}}{\pgfqpoint{3.902295in}{2.423681in}}{\pgfqpoint{3.906723in}{2.426328in}}%
\pgfpathlineto{\pgfqpoint{3.906723in}{2.367901in}}%
\pgfpathcurveto{\pgfqpoint{3.906723in}{2.364009in}}{\pgfqpoint{3.906498in}{2.362695in}}{\pgfqpoint{3.896985in}{2.362695in}}%
\pgfpathlineto{\pgfqpoint{3.893664in}{2.362695in}}%
\pgfpathlineto{\pgfqpoint{3.893664in}{2.359927in}}%
\pgfpathcurveto{\pgfqpoint{3.898974in}{2.359927in}}{\pgfqpoint{3.904509in}{2.359927in}}{\pgfqpoint{3.909819in}{2.359927in}}%
\pgfpathcurveto{\pgfqpoint{3.915129in}{2.359927in}}{\pgfqpoint{3.920664in}{2.359927in}}{\pgfqpoint{3.925991in}{2.359927in}}%
\pgfpathlineto{\pgfqpoint{3.925991in}{2.362695in}}%
\pgfpathlineto{\pgfqpoint{3.922670in}{2.362695in}}%
\pgfpathcurveto{\pgfqpoint{3.913140in}{2.362695in}}{\pgfqpoint{3.912915in}{2.363906in}}{\pgfqpoint{3.912915in}{2.367849in}}%
\pgfpathlineto{\pgfqpoint{3.912915in}{2.430116in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.980736in}{2.394952in}}%
\pgfpathcurveto{\pgfqpoint{3.980736in}{2.401715in}}{\pgfqpoint{3.980632in}{2.413200in}}{\pgfqpoint{3.975980in}{2.422038in}}%
\pgfpathcurveto{\pgfqpoint{3.971881in}{2.429787in}}{\pgfqpoint{3.965343in}{2.432537in}}{\pgfqpoint{3.959600in}{2.432537in}}%
\pgfpathcurveto{\pgfqpoint{3.954273in}{2.432537in}}{\pgfqpoint{3.947527in}{2.430116in}}{\pgfqpoint{3.943324in}{2.422142in}}%
\pgfpathcurveto{\pgfqpoint{3.938897in}{2.413857in}}{\pgfqpoint{3.938447in}{2.403583in}}{\pgfqpoint{3.938447in}{2.394952in}}%
\pgfpathcurveto{\pgfqpoint{3.938447in}{2.388657in}}{\pgfqpoint{3.938568in}{2.379057in}}{\pgfqpoint{3.941993in}{2.370634in}}%
\pgfpathcurveto{\pgfqpoint{3.946749in}{2.359253in}}{\pgfqpoint{3.955276in}{2.357714in}}{\pgfqpoint{3.959600in}{2.357714in}}%
\pgfpathcurveto{\pgfqpoint{3.964685in}{2.357714in}}{\pgfqpoint{3.972434in}{2.359806in}}{\pgfqpoint{3.976966in}{2.370305in}}%
\pgfpathcurveto{\pgfqpoint{3.980286in}{2.377950in}}{\pgfqpoint{3.980736in}{2.386892in}}{\pgfqpoint{3.980736in}{2.394952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.959600in}{2.359478in}}%
\pgfpathcurveto{\pgfqpoint{3.952509in}{2.359478in}}{\pgfqpoint{3.948306in}{2.365549in}}{\pgfqpoint{3.946749in}{2.373972in}}%
\pgfpathcurveto{\pgfqpoint{3.945538in}{2.380475in}}{\pgfqpoint{3.945538in}{2.389988in}}{\pgfqpoint{3.945538in}{2.396180in}}%
\pgfpathcurveto{\pgfqpoint{3.945538in}{2.404690in}}{\pgfqpoint{3.945538in}{2.411764in}}{\pgfqpoint{3.946974in}{2.418510in}}%
\pgfpathcurveto{\pgfqpoint{3.949084in}{2.427884in}}{\pgfqpoint{3.955276in}{2.430773in}}{\pgfqpoint{3.959600in}{2.430773in}}%
\pgfpathcurveto{\pgfqpoint{3.964132in}{2.430773in}}{\pgfqpoint{3.969995in}{2.427781in}}{\pgfqpoint{3.972105in}{2.418735in}}%
\pgfpathcurveto{\pgfqpoint{3.973541in}{2.412439in}}{\pgfqpoint{3.973645in}{2.405019in}}{\pgfqpoint{3.973645in}{2.396180in}}%
\pgfpathcurveto{\pgfqpoint{3.973645in}{2.388985in}}{\pgfqpoint{3.973645in}{2.380147in}}{\pgfqpoint{3.972330in}{2.373626in}}%
\pgfpathcurveto{\pgfqpoint{3.969995in}{2.361571in}}{\pgfqpoint{3.963475in}{2.359478in}}{\pgfqpoint{3.959600in}{2.359478in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.014449in}{2.430116in}}%
\pgfpathcurveto{\pgfqpoint{4.014449in}{2.432433in}}{\pgfqpoint{4.014346in}{2.432433in}}{\pgfqpoint{4.012789in}{2.432433in}}%
\pgfpathcurveto{\pgfqpoint{4.008482in}{2.427660in}}{\pgfqpoint{4.001944in}{2.426120in}}{\pgfqpoint{3.995752in}{2.426120in}}%
\pgfpathcurveto{\pgfqpoint{3.995423in}{2.426120in}}{\pgfqpoint{3.994870in}{2.426120in}}{\pgfqpoint{3.994749in}{2.425792in}}%
\pgfpathcurveto{\pgfqpoint{3.994645in}{2.425567in}}{\pgfqpoint{3.994645in}{2.425342in}}{\pgfqpoint{3.994645in}{2.423024in}}%
\pgfpathcurveto{\pgfqpoint{3.998070in}{2.423024in}}{\pgfqpoint{4.003829in}{2.423681in}}{\pgfqpoint{4.008257in}{2.426328in}}%
\pgfpathlineto{\pgfqpoint{4.008257in}{2.367901in}}%
\pgfpathcurveto{\pgfqpoint{4.008257in}{2.364009in}}{\pgfqpoint{4.008032in}{2.362695in}}{\pgfqpoint{3.998519in}{2.362695in}}%
\pgfpathlineto{\pgfqpoint{3.995199in}{2.362695in}}%
\pgfpathlineto{\pgfqpoint{3.995199in}{2.359927in}}%
\pgfpathcurveto{\pgfqpoint{4.000509in}{2.359927in}}{\pgfqpoint{4.006043in}{2.359927in}}{\pgfqpoint{4.011353in}{2.359927in}}%
\pgfpathcurveto{\pgfqpoint{4.016663in}{2.359927in}}{\pgfqpoint{4.022198in}{2.359927in}}{\pgfqpoint{4.027525in}{2.359927in}}%
\pgfpathlineto{\pgfqpoint{4.027525in}{2.362695in}}%
\pgfpathlineto{\pgfqpoint{4.024204in}{2.362695in}}%
\pgfpathcurveto{\pgfqpoint{4.014674in}{2.362695in}}{\pgfqpoint{4.014449in}{2.363906in}}{\pgfqpoint{4.014449in}{2.367849in}}%
\pgfpathlineto{\pgfqpoint{4.014449in}{2.430116in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.074747in}{2.392168in}}%
\pgfpathcurveto{\pgfqpoint{4.074747in}{2.367953in}}{\pgfqpoint{4.064663in}{2.360464in}}{\pgfqpoint{4.056361in}{2.360464in}}%
\pgfpathcurveto{\pgfqpoint{4.053818in}{2.360464in}}{\pgfqpoint{4.047626in}{2.360464in}}{\pgfqpoint{4.045084in}{2.365013in}}%
\pgfpathcurveto{\pgfqpoint{4.047955in}{2.364563in}}{\pgfqpoint{4.050065in}{2.366102in}}{\pgfqpoint{4.050065in}{2.368887in}}%
\pgfpathcurveto{\pgfqpoint{4.050065in}{2.371896in}}{\pgfqpoint{4.047626in}{2.372882in}}{\pgfqpoint{4.046070in}{2.372882in}}%
\pgfpathcurveto{\pgfqpoint{4.045084in}{2.372882in}}{\pgfqpoint{4.042091in}{2.372433in}}{\pgfqpoint{4.042091in}{2.368679in}}%
\pgfpathcurveto{\pgfqpoint{4.042091in}{2.361155in}}{\pgfqpoint{4.048612in}{2.357714in}}{\pgfqpoint{4.056586in}{2.357714in}}%
\pgfpathcurveto{\pgfqpoint{4.069316in}{2.357714in}}{\pgfqpoint{4.082271in}{2.371585in}}{\pgfqpoint{4.082271in}{2.395783in}}%
\pgfpathcurveto{\pgfqpoint{4.082271in}{2.425947in}}{\pgfqpoint{4.069869in}{2.432208in}}{\pgfqpoint{4.061463in}{2.432208in}}%
\pgfpathcurveto{\pgfqpoint{4.050497in}{2.432208in}}{\pgfqpoint{4.039981in}{2.422678in}}{\pgfqpoint{4.039981in}{2.407976in}}%
\pgfpathcurveto{\pgfqpoint{4.039981in}{2.394364in}}{\pgfqpoint{4.048958in}{2.384281in}}{\pgfqpoint{4.060235in}{2.384281in}}%
\pgfpathcurveto{\pgfqpoint{4.069541in}{2.384281in}}{\pgfqpoint{4.073640in}{2.392842in}}{\pgfqpoint{4.074747in}{2.396457in}}%
\pgfpathlineto{\pgfqpoint{4.074747in}{2.392168in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.060460in}{2.386045in}}%
\pgfpathcurveto{\pgfqpoint{4.057468in}{2.386045in}}{\pgfqpoint{4.053265in}{2.386598in}}{\pgfqpoint{4.049840in}{2.393171in}}%
\pgfpathcurveto{\pgfqpoint{4.047505in}{2.397443in}}{\pgfqpoint{4.047505in}{2.402494in}}{\pgfqpoint{4.047505in}{2.407855in}}%
\pgfpathcurveto{\pgfqpoint{4.047505in}{2.414341in}}{\pgfqpoint{4.047505in}{2.418821in}}{\pgfqpoint{4.050618in}{2.423647in}}%
\pgfpathcurveto{\pgfqpoint{4.052158in}{2.425947in}}{\pgfqpoint{4.055046in}{2.429666in}}{\pgfqpoint{4.061463in}{2.429666in}}%
\pgfpathcurveto{\pgfqpoint{4.074522in}{2.429666in}}{\pgfqpoint{4.074522in}{2.409827in}}{\pgfqpoint{4.074522in}{2.405451in}}%
\pgfpathcurveto{\pgfqpoint{4.074522in}{2.397668in}}{\pgfqpoint{4.070976in}{2.386045in}}{\pgfqpoint{4.060460in}{2.386045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961278in}{1.635119in}}%
\pgfpathcurveto{\pgfqpoint{1.961278in}{1.637437in}}{\pgfqpoint{1.961174in}{1.637437in}}{\pgfqpoint{1.959185in}{1.637437in}}%
\pgfpathlineto{\pgfqpoint{1.926305in}{1.585513in}}%
\pgfpathlineto{\pgfqpoint{1.926305in}{1.582642in}}%
\pgfpathlineto{\pgfqpoint{1.954861in}{1.582642in}}%
\pgfpathlineto{\pgfqpoint{1.954861in}{1.571728in}}%
\pgfpathcurveto{\pgfqpoint{1.954861in}{1.567698in}}{\pgfqpoint{1.954636in}{1.566591in}}{\pgfqpoint{1.946887in}{1.566591in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.566591in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.563824in}}%
\pgfpathcurveto{\pgfqpoint{1.948340in}{1.563824in}}{\pgfqpoint{1.954308in}{1.563824in}}{\pgfqpoint{1.958078in}{1.563824in}}%
\pgfpathcurveto{\pgfqpoint{1.961831in}{1.563824in}}{\pgfqpoint{1.967816in}{1.563824in}}{\pgfqpoint{1.971362in}{1.563824in}}%
\pgfpathlineto{\pgfqpoint{1.971362in}{1.566591in}}%
\pgfpathlineto{\pgfqpoint{1.969252in}{1.566591in}}%
\pgfpathcurveto{\pgfqpoint{1.961503in}{1.566591in}}{\pgfqpoint{1.961278in}{1.567698in}}{\pgfqpoint{1.961278in}{1.571728in}}%
\pgfpathlineto{\pgfqpoint{1.961278in}{1.582642in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.582642in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.585513in}}%
\pgfpathlineto{\pgfqpoint{1.961278in}{1.585513in}}%
\pgfpathlineto{\pgfqpoint{1.961278in}{1.635119in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.955190in}{1.627872in}}%
\pgfpathlineto{\pgfqpoint{1.955190in}{1.585513in}}%
\pgfpathlineto{\pgfqpoint{1.928519in}{1.585513in}}%
\pgfpathlineto{\pgfqpoint{1.955190in}{1.627872in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.024775in}{1.631988in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{1.634410in}}%
\pgfpathlineto{\pgfqpoint{1.998762in}{1.634410in}}%
\pgfpathcurveto{\pgfqpoint{1.985824in}{1.634410in}}{\pgfqpoint{1.985599in}{1.635863in}}{\pgfqpoint{1.985149in}{1.637990in}}%
\pgfpathlineto{\pgfqpoint{1.983160in}{1.637990in}}%
\pgfpathlineto{\pgfqpoint{1.979943in}{1.617338in}}%
\pgfpathlineto{\pgfqpoint{1.981950in}{1.617338in}}%
\pgfpathcurveto{\pgfqpoint{1.982278in}{1.619431in}}{\pgfqpoint{1.983057in}{1.625052in}}{\pgfqpoint{1.984371in}{1.627145in}}%
\pgfpathcurveto{\pgfqpoint{1.985046in}{1.628027in}}{\pgfqpoint{1.993227in}{1.628027in}}{\pgfqpoint{1.995112in}{1.628027in}}%
\pgfpathlineto{\pgfqpoint{2.019465in}{1.628027in}}%
\pgfpathlineto{\pgfqpoint{2.007185in}{1.609849in}}%
\pgfpathcurveto{\pgfqpoint{1.998986in}{1.597621in}}{\pgfqpoint{1.993348in}{1.581103in}}{\pgfqpoint{1.993348in}{1.566678in}}%
\pgfpathcurveto{\pgfqpoint{1.993348in}{1.565363in}}{\pgfqpoint{1.993348in}{1.561610in}}{\pgfqpoint{1.997326in}{1.561610in}}%
\pgfpathcurveto{\pgfqpoint{2.001321in}{1.561610in}}{\pgfqpoint{2.001321in}{1.565363in}}{\pgfqpoint{2.001321in}{1.566781in}}%
\pgfpathlineto{\pgfqpoint{2.001321in}{1.571866in}}%
\pgfpathcurveto{\pgfqpoint{2.001321in}{1.589906in}}{\pgfqpoint{2.004418in}{1.601806in}}{\pgfqpoint{2.009503in}{1.609417in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{1.631988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.055064in}{1.634012in}}%
\pgfpathcurveto{\pgfqpoint{2.055064in}{1.636330in}}{\pgfqpoint{2.054960in}{1.636330in}}{\pgfqpoint{2.053403in}{1.636330in}}%
\pgfpathcurveto{\pgfqpoint{2.049096in}{1.631556in}}{\pgfqpoint{2.042558in}{1.630016in}}{\pgfqpoint{2.036366in}{1.630016in}}%
\pgfpathcurveto{\pgfqpoint{2.036038in}{1.630016in}}{\pgfqpoint{2.035484in}{1.630016in}}{\pgfqpoint{2.035363in}{1.629688in}}%
\pgfpathcurveto{\pgfqpoint{2.035259in}{1.629463in}}{\pgfqpoint{2.035259in}{1.629238in}}{\pgfqpoint{2.035259in}{1.626920in}}%
\pgfpathcurveto{\pgfqpoint{2.038684in}{1.626920in}}{\pgfqpoint{2.044444in}{1.627578in}}{\pgfqpoint{2.048872in}{1.630224in}}%
\pgfpathlineto{\pgfqpoint{2.048872in}{1.571797in}}%
\pgfpathcurveto{\pgfqpoint{2.048872in}{1.567906in}}{\pgfqpoint{2.048647in}{1.566591in}}{\pgfqpoint{2.039134in}{1.566591in}}%
\pgfpathlineto{\pgfqpoint{2.035813in}{1.566591in}}%
\pgfpathlineto{\pgfqpoint{2.035813in}{1.563824in}}%
\pgfpathcurveto{\pgfqpoint{2.041123in}{1.563824in}}{\pgfqpoint{2.046658in}{1.563824in}}{\pgfqpoint{2.051968in}{1.563824in}}%
\pgfpathcurveto{\pgfqpoint{2.057278in}{1.563824in}}{\pgfqpoint{2.062812in}{1.563824in}}{\pgfqpoint{2.068140in}{1.563824in}}%
\pgfpathlineto{\pgfqpoint{2.068140in}{1.566591in}}%
\pgfpathlineto{\pgfqpoint{2.064819in}{1.566591in}}%
\pgfpathcurveto{\pgfqpoint{2.055288in}{1.566591in}}{\pgfqpoint{2.055064in}{1.567802in}}{\pgfqpoint{2.055064in}{1.571745in}}%
\pgfpathlineto{\pgfqpoint{2.055064in}{1.634012in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.100850in}{1.601132in}}%
\pgfpathcurveto{\pgfqpoint{2.110708in}{1.601132in}}{\pgfqpoint{2.115032in}{1.592570in}}{\pgfqpoint{2.115032in}{1.582677in}}%
\pgfpathcurveto{\pgfqpoint{2.115032in}{1.569359in}}{\pgfqpoint{2.107941in}{1.564256in}}{\pgfqpoint{2.101524in}{1.564256in}}%
\pgfpathcurveto{\pgfqpoint{2.095661in}{1.564256in}}{\pgfqpoint{2.086130in}{1.567179in}}{\pgfqpoint{2.083138in}{1.575810in}}%
\pgfpathcurveto{\pgfqpoint{2.083692in}{1.575585in}}{\pgfqpoint{2.084245in}{1.575585in}}{\pgfqpoint{2.084799in}{1.575585in}}%
\pgfpathcurveto{\pgfqpoint{2.087462in}{1.575585in}}{\pgfqpoint{2.089451in}{1.577349in}}{\pgfqpoint{2.089451in}{1.580221in}}%
\pgfpathcurveto{\pgfqpoint{2.089451in}{1.583420in}}{\pgfqpoint{2.087013in}{1.584856in}}{\pgfqpoint{2.084799in}{1.584856in}}%
\pgfpathcurveto{\pgfqpoint{2.082931in}{1.584856in}}{\pgfqpoint{2.080042in}{1.583974in}}{\pgfqpoint{2.080042in}{1.579840in}}%
\pgfpathcurveto{\pgfqpoint{2.080042in}{1.569618in}}{\pgfqpoint{2.090005in}{1.561610in}}{\pgfqpoint{2.101749in}{1.561610in}}%
\pgfpathcurveto{\pgfqpoint{2.114029in}{1.561610in}}{\pgfqpoint{2.123438in}{1.571261in}}{\pgfqpoint{2.123438in}{1.582590in}}%
\pgfpathcurveto{\pgfqpoint{2.123438in}{1.593348in}}{\pgfqpoint{2.114583in}{1.601132in}}{\pgfqpoint{2.104067in}{1.602342in}}%
\pgfpathcurveto{\pgfqpoint{2.112473in}{1.604089in}}{\pgfqpoint{2.120567in}{1.611492in}}{\pgfqpoint{2.120567in}{1.621403in}}%
\pgfpathcurveto{\pgfqpoint{2.120567in}{1.629895in}}{\pgfqpoint{2.111815in}{1.636105in}}{\pgfqpoint{2.101853in}{1.636105in}}%
\pgfpathcurveto{\pgfqpoint{2.091786in}{1.636105in}}{\pgfqpoint{2.082931in}{1.630051in}}{\pgfqpoint{2.082931in}{1.621403in}}%
\pgfpathcurveto{\pgfqpoint{2.082931in}{1.617615in}}{\pgfqpoint{2.085802in}{1.616958in}}{\pgfqpoint{2.087237in}{1.616958in}}%
\pgfpathcurveto{\pgfqpoint{2.089572in}{1.616958in}}{\pgfqpoint{2.091561in}{1.618393in}}{\pgfqpoint{2.091561in}{1.621265in}}%
\pgfpathcurveto{\pgfqpoint{2.091561in}{1.624118in}}{\pgfqpoint{2.089572in}{1.625554in}}{\pgfqpoint{2.087237in}{1.625554in}}%
\pgfpathcurveto{\pgfqpoint{2.086805in}{1.625554in}}{\pgfqpoint{2.086251in}{1.625554in}}{\pgfqpoint{2.085802in}{1.625346in}}%
\pgfpathcurveto{\pgfqpoint{2.089019in}{1.632300in}}{\pgfqpoint{2.097753in}{1.633562in}}{\pgfqpoint{2.101628in}{1.633562in}}%
\pgfpathcurveto{\pgfqpoint{2.105502in}{1.633562in}}{\pgfqpoint{2.112819in}{1.631712in}}{\pgfqpoint{2.112819in}{1.621247in}}%
\pgfpathcurveto{\pgfqpoint{2.112819in}{1.618186in}}{\pgfqpoint{2.112369in}{1.612738in}}{\pgfqpoint{2.108598in}{1.607929in}}%
\pgfpathcurveto{\pgfqpoint{2.105277in}{1.603674in}}{\pgfqpoint{2.101524in}{1.603674in}}{\pgfqpoint{2.097875in}{1.603328in}}%
\pgfpathcurveto{\pgfqpoint{2.097321in}{1.603328in}}{\pgfqpoint{2.094761in}{1.603069in}}{\pgfqpoint{2.094329in}{1.603069in}}%
\pgfpathcurveto{\pgfqpoint{2.093550in}{1.602965in}}{\pgfqpoint{2.093101in}{1.602861in}}{\pgfqpoint{2.093101in}{1.602014in}}%
\pgfpathcurveto{\pgfqpoint{2.093101in}{1.601236in}}{\pgfqpoint{2.093222in}{1.601132in}}{\pgfqpoint{2.095436in}{1.601132in}}%
\pgfpathlineto{\pgfqpoint{2.100850in}{1.601132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961278in}{1.635119in}}%
\pgfpathcurveto{\pgfqpoint{1.961278in}{1.637437in}}{\pgfqpoint{1.961174in}{1.637437in}}{\pgfqpoint{1.959185in}{1.637437in}}%
\pgfpathlineto{\pgfqpoint{1.926305in}{1.585513in}}%
\pgfpathlineto{\pgfqpoint{1.926305in}{1.582642in}}%
\pgfpathlineto{\pgfqpoint{1.954861in}{1.582642in}}%
\pgfpathlineto{\pgfqpoint{1.954861in}{1.571728in}}%
\pgfpathcurveto{\pgfqpoint{1.954861in}{1.567698in}}{\pgfqpoint{1.954636in}{1.566591in}}{\pgfqpoint{1.946887in}{1.566591in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.566591in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.563824in}}%
\pgfpathcurveto{\pgfqpoint{1.948340in}{1.563824in}}{\pgfqpoint{1.954308in}{1.563824in}}{\pgfqpoint{1.958078in}{1.563824in}}%
\pgfpathcurveto{\pgfqpoint{1.961831in}{1.563824in}}{\pgfqpoint{1.967816in}{1.563824in}}{\pgfqpoint{1.971362in}{1.563824in}}%
\pgfpathlineto{\pgfqpoint{1.971362in}{1.566591in}}%
\pgfpathlineto{\pgfqpoint{1.969252in}{1.566591in}}%
\pgfpathcurveto{\pgfqpoint{1.961503in}{1.566591in}}{\pgfqpoint{1.961278in}{1.567698in}}{\pgfqpoint{1.961278in}{1.571728in}}%
\pgfpathlineto{\pgfqpoint{1.961278in}{1.582642in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.582642in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.585513in}}%
\pgfpathlineto{\pgfqpoint{1.961278in}{1.585513in}}%
\pgfpathlineto{\pgfqpoint{1.961278in}{1.635119in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.955190in}{1.627872in}}%
\pgfpathlineto{\pgfqpoint{1.955190in}{1.585513in}}%
\pgfpathlineto{\pgfqpoint{1.928519in}{1.585513in}}%
\pgfpathlineto{\pgfqpoint{1.955190in}{1.627872in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.024775in}{1.631988in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{1.634410in}}%
\pgfpathlineto{\pgfqpoint{1.998762in}{1.634410in}}%
\pgfpathcurveto{\pgfqpoint{1.985824in}{1.634410in}}{\pgfqpoint{1.985599in}{1.635863in}}{\pgfqpoint{1.985149in}{1.637990in}}%
\pgfpathlineto{\pgfqpoint{1.983160in}{1.637990in}}%
\pgfpathlineto{\pgfqpoint{1.979943in}{1.617338in}}%
\pgfpathlineto{\pgfqpoint{1.981950in}{1.617338in}}%
\pgfpathcurveto{\pgfqpoint{1.982278in}{1.619431in}}{\pgfqpoint{1.983057in}{1.625052in}}{\pgfqpoint{1.984371in}{1.627145in}}%
\pgfpathcurveto{\pgfqpoint{1.985046in}{1.628027in}}{\pgfqpoint{1.993227in}{1.628027in}}{\pgfqpoint{1.995112in}{1.628027in}}%
\pgfpathlineto{\pgfqpoint{2.019465in}{1.628027in}}%
\pgfpathlineto{\pgfqpoint{2.007185in}{1.609849in}}%
\pgfpathcurveto{\pgfqpoint{1.998986in}{1.597621in}}{\pgfqpoint{1.993348in}{1.581103in}}{\pgfqpoint{1.993348in}{1.566678in}}%
\pgfpathcurveto{\pgfqpoint{1.993348in}{1.565363in}}{\pgfqpoint{1.993348in}{1.561610in}}{\pgfqpoint{1.997326in}{1.561610in}}%
\pgfpathcurveto{\pgfqpoint{2.001321in}{1.561610in}}{\pgfqpoint{2.001321in}{1.565363in}}{\pgfqpoint{2.001321in}{1.566781in}}%
\pgfpathlineto{\pgfqpoint{2.001321in}{1.571866in}}%
\pgfpathcurveto{\pgfqpoint{2.001321in}{1.589906in}}{\pgfqpoint{2.004418in}{1.601806in}}{\pgfqpoint{2.009503in}{1.609417in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{1.631988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.055064in}{1.634012in}}%
\pgfpathcurveto{\pgfqpoint{2.055064in}{1.636330in}}{\pgfqpoint{2.054960in}{1.636330in}}{\pgfqpoint{2.053403in}{1.636330in}}%
\pgfpathcurveto{\pgfqpoint{2.049096in}{1.631556in}}{\pgfqpoint{2.042558in}{1.630016in}}{\pgfqpoint{2.036366in}{1.630016in}}%
\pgfpathcurveto{\pgfqpoint{2.036038in}{1.630016in}}{\pgfqpoint{2.035484in}{1.630016in}}{\pgfqpoint{2.035363in}{1.629688in}}%
\pgfpathcurveto{\pgfqpoint{2.035259in}{1.629463in}}{\pgfqpoint{2.035259in}{1.629238in}}{\pgfqpoint{2.035259in}{1.626920in}}%
\pgfpathcurveto{\pgfqpoint{2.038684in}{1.626920in}}{\pgfqpoint{2.044444in}{1.627578in}}{\pgfqpoint{2.048872in}{1.630224in}}%
\pgfpathlineto{\pgfqpoint{2.048872in}{1.571797in}}%
\pgfpathcurveto{\pgfqpoint{2.048872in}{1.567906in}}{\pgfqpoint{2.048647in}{1.566591in}}{\pgfqpoint{2.039134in}{1.566591in}}%
\pgfpathlineto{\pgfqpoint{2.035813in}{1.566591in}}%
\pgfpathlineto{\pgfqpoint{2.035813in}{1.563824in}}%
\pgfpathcurveto{\pgfqpoint{2.041123in}{1.563824in}}{\pgfqpoint{2.046658in}{1.563824in}}{\pgfqpoint{2.051968in}{1.563824in}}%
\pgfpathcurveto{\pgfqpoint{2.057278in}{1.563824in}}{\pgfqpoint{2.062812in}{1.563824in}}{\pgfqpoint{2.068140in}{1.563824in}}%
\pgfpathlineto{\pgfqpoint{2.068140in}{1.566591in}}%
\pgfpathlineto{\pgfqpoint{2.064819in}{1.566591in}}%
\pgfpathcurveto{\pgfqpoint{2.055288in}{1.566591in}}{\pgfqpoint{2.055064in}{1.567802in}}{\pgfqpoint{2.055064in}{1.571745in}}%
\pgfpathlineto{\pgfqpoint{2.055064in}{1.634012in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.100850in}{1.601132in}}%
\pgfpathcurveto{\pgfqpoint{2.110708in}{1.601132in}}{\pgfqpoint{2.115032in}{1.592570in}}{\pgfqpoint{2.115032in}{1.582677in}}%
\pgfpathcurveto{\pgfqpoint{2.115032in}{1.569359in}}{\pgfqpoint{2.107941in}{1.564256in}}{\pgfqpoint{2.101524in}{1.564256in}}%
\pgfpathcurveto{\pgfqpoint{2.095661in}{1.564256in}}{\pgfqpoint{2.086130in}{1.567179in}}{\pgfqpoint{2.083138in}{1.575810in}}%
\pgfpathcurveto{\pgfqpoint{2.083692in}{1.575585in}}{\pgfqpoint{2.084245in}{1.575585in}}{\pgfqpoint{2.084799in}{1.575585in}}%
\pgfpathcurveto{\pgfqpoint{2.087462in}{1.575585in}}{\pgfqpoint{2.089451in}{1.577349in}}{\pgfqpoint{2.089451in}{1.580221in}}%
\pgfpathcurveto{\pgfqpoint{2.089451in}{1.583420in}}{\pgfqpoint{2.087013in}{1.584856in}}{\pgfqpoint{2.084799in}{1.584856in}}%
\pgfpathcurveto{\pgfqpoint{2.082931in}{1.584856in}}{\pgfqpoint{2.080042in}{1.583974in}}{\pgfqpoint{2.080042in}{1.579840in}}%
\pgfpathcurveto{\pgfqpoint{2.080042in}{1.569618in}}{\pgfqpoint{2.090005in}{1.561610in}}{\pgfqpoint{2.101749in}{1.561610in}}%
\pgfpathcurveto{\pgfqpoint{2.114029in}{1.561610in}}{\pgfqpoint{2.123438in}{1.571261in}}{\pgfqpoint{2.123438in}{1.582590in}}%
\pgfpathcurveto{\pgfqpoint{2.123438in}{1.593348in}}{\pgfqpoint{2.114583in}{1.601132in}}{\pgfqpoint{2.104067in}{1.602342in}}%
\pgfpathcurveto{\pgfqpoint{2.112473in}{1.604089in}}{\pgfqpoint{2.120567in}{1.611492in}}{\pgfqpoint{2.120567in}{1.621403in}}%
\pgfpathcurveto{\pgfqpoint{2.120567in}{1.629895in}}{\pgfqpoint{2.111815in}{1.636105in}}{\pgfqpoint{2.101853in}{1.636105in}}%
\pgfpathcurveto{\pgfqpoint{2.091786in}{1.636105in}}{\pgfqpoint{2.082931in}{1.630051in}}{\pgfqpoint{2.082931in}{1.621403in}}%
\pgfpathcurveto{\pgfqpoint{2.082931in}{1.617615in}}{\pgfqpoint{2.085802in}{1.616958in}}{\pgfqpoint{2.087237in}{1.616958in}}%
\pgfpathcurveto{\pgfqpoint{2.089572in}{1.616958in}}{\pgfqpoint{2.091561in}{1.618393in}}{\pgfqpoint{2.091561in}{1.621265in}}%
\pgfpathcurveto{\pgfqpoint{2.091561in}{1.624118in}}{\pgfqpoint{2.089572in}{1.625554in}}{\pgfqpoint{2.087237in}{1.625554in}}%
\pgfpathcurveto{\pgfqpoint{2.086805in}{1.625554in}}{\pgfqpoint{2.086251in}{1.625554in}}{\pgfqpoint{2.085802in}{1.625346in}}%
\pgfpathcurveto{\pgfqpoint{2.089019in}{1.632300in}}{\pgfqpoint{2.097753in}{1.633562in}}{\pgfqpoint{2.101628in}{1.633562in}}%
\pgfpathcurveto{\pgfqpoint{2.105502in}{1.633562in}}{\pgfqpoint{2.112819in}{1.631712in}}{\pgfqpoint{2.112819in}{1.621247in}}%
\pgfpathcurveto{\pgfqpoint{2.112819in}{1.618186in}}{\pgfqpoint{2.112369in}{1.612738in}}{\pgfqpoint{2.108598in}{1.607929in}}%
\pgfpathcurveto{\pgfqpoint{2.105277in}{1.603674in}}{\pgfqpoint{2.101524in}{1.603674in}}{\pgfqpoint{2.097875in}{1.603328in}}%
\pgfpathcurveto{\pgfqpoint{2.097321in}{1.603328in}}{\pgfqpoint{2.094761in}{1.603069in}}{\pgfqpoint{2.094329in}{1.603069in}}%
\pgfpathcurveto{\pgfqpoint{2.093550in}{1.602965in}}{\pgfqpoint{2.093101in}{1.602861in}}{\pgfqpoint{2.093101in}{1.602014in}}%
\pgfpathcurveto{\pgfqpoint{2.093101in}{1.601236in}}{\pgfqpoint{2.093222in}{1.601132in}}{\pgfqpoint{2.095436in}{1.601132in}}%
\pgfpathlineto{\pgfqpoint{2.100850in}{1.601132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393654in}{2.467777in}}%
\pgfpathcurveto{\pgfqpoint{3.393654in}{2.470095in}}{\pgfqpoint{3.393551in}{2.470095in}}{\pgfqpoint{3.391562in}{2.470095in}}%
\pgfpathlineto{\pgfqpoint{3.358681in}{2.418172in}}%
\pgfpathlineto{\pgfqpoint{3.358681in}{2.415301in}}%
\pgfpathlineto{\pgfqpoint{3.387238in}{2.415301in}}%
\pgfpathlineto{\pgfqpoint{3.387238in}{2.404387in}}%
\pgfpathcurveto{\pgfqpoint{3.387238in}{2.400357in}}{\pgfqpoint{3.387013in}{2.399250in}}{\pgfqpoint{3.379264in}{2.399250in}}%
\pgfpathlineto{\pgfqpoint{3.377171in}{2.399250in}}%
\pgfpathlineto{\pgfqpoint{3.377171in}{2.396482in}}%
\pgfpathcurveto{\pgfqpoint{3.380717in}{2.396482in}}{\pgfqpoint{3.386684in}{2.396482in}}{\pgfqpoint{3.390455in}{2.396482in}}%
\pgfpathcurveto{\pgfqpoint{3.394208in}{2.396482in}}{\pgfqpoint{3.400192in}{2.396482in}}{\pgfqpoint{3.403738in}{2.396482in}}%
\pgfpathlineto{\pgfqpoint{3.403738in}{2.399250in}}%
\pgfpathlineto{\pgfqpoint{3.401628in}{2.399250in}}%
\pgfpathcurveto{\pgfqpoint{3.393879in}{2.399250in}}{\pgfqpoint{3.393654in}{2.400357in}}{\pgfqpoint{3.393654in}{2.404387in}}%
\pgfpathlineto{\pgfqpoint{3.393654in}{2.415301in}}%
\pgfpathlineto{\pgfqpoint{3.404949in}{2.415301in}}%
\pgfpathlineto{\pgfqpoint{3.404949in}{2.418172in}}%
\pgfpathlineto{\pgfqpoint{3.393654in}{2.418172in}}%
\pgfpathlineto{\pgfqpoint{3.393654in}{2.467777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.387566in}{2.460530in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{2.418172in}}%
\pgfpathlineto{\pgfqpoint{3.360895in}{2.418172in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{2.460530in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.457152in}{2.464647in}}%
\pgfpathlineto{\pgfqpoint{3.457152in}{2.467068in}}%
\pgfpathlineto{\pgfqpoint{3.431138in}{2.467068in}}%
\pgfpathcurveto{\pgfqpoint{3.418201in}{2.467068in}}{\pgfqpoint{3.417976in}{2.468521in}}{\pgfqpoint{3.417526in}{2.470649in}}%
\pgfpathlineto{\pgfqpoint{3.415537in}{2.470649in}}%
\pgfpathlineto{\pgfqpoint{3.412320in}{2.449997in}}%
\pgfpathlineto{\pgfqpoint{3.414326in}{2.449997in}}%
\pgfpathcurveto{\pgfqpoint{3.414655in}{2.452090in}}{\pgfqpoint{3.415433in}{2.457711in}}{\pgfqpoint{3.416748in}{2.459804in}}%
\pgfpathcurveto{\pgfqpoint{3.417422in}{2.460686in}}{\pgfqpoint{3.425603in}{2.460686in}}{\pgfqpoint{3.427489in}{2.460686in}}%
\pgfpathlineto{\pgfqpoint{3.451842in}{2.460686in}}%
\pgfpathlineto{\pgfqpoint{3.439561in}{2.442508in}}%
\pgfpathcurveto{\pgfqpoint{3.431363in}{2.430279in}}{\pgfqpoint{3.425724in}{2.413761in}}{\pgfqpoint{3.425724in}{2.399336in}}%
\pgfpathcurveto{\pgfqpoint{3.425724in}{2.398022in}}{\pgfqpoint{3.425724in}{2.394268in}}{\pgfqpoint{3.429703in}{2.394268in}}%
\pgfpathcurveto{\pgfqpoint{3.433698in}{2.394268in}}{\pgfqpoint{3.433698in}{2.398022in}}{\pgfqpoint{3.433698in}{2.399440in}}%
\pgfpathlineto{\pgfqpoint{3.433698in}{2.404525in}}%
\pgfpathcurveto{\pgfqpoint{3.433698in}{2.422565in}}{\pgfqpoint{3.436794in}{2.434465in}}{\pgfqpoint{3.441879in}{2.442075in}}%
\pgfpathlineto{\pgfqpoint{3.457152in}{2.464647in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.487440in}{2.466670in}}%
\pgfpathcurveto{\pgfqpoint{3.487440in}{2.468988in}}{\pgfqpoint{3.487336in}{2.468988in}}{\pgfqpoint{3.485780in}{2.468988in}}%
\pgfpathcurveto{\pgfqpoint{3.481473in}{2.464214in}}{\pgfqpoint{3.474935in}{2.462675in}}{\pgfqpoint{3.468743in}{2.462675in}}%
\pgfpathcurveto{\pgfqpoint{3.468414in}{2.462675in}}{\pgfqpoint{3.467861in}{2.462675in}}{\pgfqpoint{3.467740in}{2.462346in}}%
\pgfpathcurveto{\pgfqpoint{3.467636in}{2.462121in}}{\pgfqpoint{3.467636in}{2.461897in}}{\pgfqpoint{3.467636in}{2.459579in}}%
\pgfpathcurveto{\pgfqpoint{3.471061in}{2.459579in}}{\pgfqpoint{3.476820in}{2.460236in}}{\pgfqpoint{3.481248in}{2.462882in}}%
\pgfpathlineto{\pgfqpoint{3.481248in}{2.404456in}}%
\pgfpathcurveto{\pgfqpoint{3.481248in}{2.400564in}}{\pgfqpoint{3.481023in}{2.399250in}}{\pgfqpoint{3.471510in}{2.399250in}}%
\pgfpathlineto{\pgfqpoint{3.468189in}{2.399250in}}%
\pgfpathlineto{\pgfqpoint{3.468189in}{2.396482in}}%
\pgfpathcurveto{\pgfqpoint{3.473499in}{2.396482in}}{\pgfqpoint{3.479034in}{2.396482in}}{\pgfqpoint{3.484344in}{2.396482in}}%
\pgfpathcurveto{\pgfqpoint{3.489654in}{2.396482in}}{\pgfqpoint{3.495189in}{2.396482in}}{\pgfqpoint{3.500516in}{2.396482in}}%
\pgfpathlineto{\pgfqpoint{3.500516in}{2.399250in}}%
\pgfpathlineto{\pgfqpoint{3.497195in}{2.399250in}}%
\pgfpathcurveto{\pgfqpoint{3.487665in}{2.399250in}}{\pgfqpoint{3.487440in}{2.400460in}}{\pgfqpoint{3.487440in}{2.404404in}}%
\pgfpathlineto{\pgfqpoint{3.487440in}{2.466670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.533226in}{2.433790in}}%
\pgfpathcurveto{\pgfqpoint{3.543085in}{2.433790in}}{\pgfqpoint{3.547409in}{2.425229in}}{\pgfqpoint{3.547409in}{2.415335in}}%
\pgfpathcurveto{\pgfqpoint{3.547409in}{2.402017in}}{\pgfqpoint{3.540317in}{2.396915in}}{\pgfqpoint{3.533901in}{2.396915in}}%
\pgfpathcurveto{\pgfqpoint{3.528037in}{2.396915in}}{\pgfqpoint{3.518507in}{2.399838in}}{\pgfqpoint{3.515515in}{2.408468in}}%
\pgfpathcurveto{\pgfqpoint{3.516068in}{2.408244in}}{\pgfqpoint{3.516622in}{2.408244in}}{\pgfqpoint{3.517175in}{2.408244in}}%
\pgfpathcurveto{\pgfqpoint{3.519839in}{2.408244in}}{\pgfqpoint{3.521828in}{2.410008in}}{\pgfqpoint{3.521828in}{2.412879in}}%
\pgfpathcurveto{\pgfqpoint{3.521828in}{2.416079in}}{\pgfqpoint{3.519389in}{2.417514in}}{\pgfqpoint{3.517175in}{2.417514in}}%
\pgfpathcurveto{\pgfqpoint{3.515307in}{2.417514in}}{\pgfqpoint{3.512419in}{2.416632in}}{\pgfqpoint{3.512419in}{2.412499in}}%
\pgfpathcurveto{\pgfqpoint{3.512419in}{2.402276in}}{\pgfqpoint{3.522381in}{2.394268in}}{\pgfqpoint{3.534125in}{2.394268in}}%
\pgfpathcurveto{\pgfqpoint{3.546406in}{2.394268in}}{\pgfqpoint{3.555815in}{2.403920in}}{\pgfqpoint{3.555815in}{2.415249in}}%
\pgfpathcurveto{\pgfqpoint{3.555815in}{2.426007in}}{\pgfqpoint{3.546959in}{2.433790in}}{\pgfqpoint{3.536443in}{2.435001in}}%
\pgfpathcurveto{\pgfqpoint{3.544849in}{2.436748in}}{\pgfqpoint{3.552944in}{2.444151in}}{\pgfqpoint{3.552944in}{2.454061in}}%
\pgfpathcurveto{\pgfqpoint{3.552944in}{2.462554in}}{\pgfqpoint{3.544192in}{2.468763in}}{\pgfqpoint{3.534229in}{2.468763in}}%
\pgfpathcurveto{\pgfqpoint{3.524163in}{2.468763in}}{\pgfqpoint{3.515307in}{2.462710in}}{\pgfqpoint{3.515307in}{2.454061in}}%
\pgfpathcurveto{\pgfqpoint{3.515307in}{2.450274in}}{\pgfqpoint{3.518178in}{2.449616in}}{\pgfqpoint{3.519614in}{2.449616in}}%
\pgfpathcurveto{\pgfqpoint{3.521949in}{2.449616in}}{\pgfqpoint{3.523938in}{2.451052in}}{\pgfqpoint{3.523938in}{2.453923in}}%
\pgfpathcurveto{\pgfqpoint{3.523938in}{2.456777in}}{\pgfqpoint{3.521949in}{2.458213in}}{\pgfqpoint{3.519614in}{2.458213in}}%
\pgfpathcurveto{\pgfqpoint{3.519181in}{2.458213in}}{\pgfqpoint{3.518628in}{2.458213in}}{\pgfqpoint{3.518178in}{2.458005in}}%
\pgfpathcurveto{\pgfqpoint{3.521395in}{2.464958in}}{\pgfqpoint{3.530130in}{2.466221in}}{\pgfqpoint{3.534004in}{2.466221in}}%
\pgfpathcurveto{\pgfqpoint{3.537879in}{2.466221in}}{\pgfqpoint{3.545195in}{2.464370in}}{\pgfqpoint{3.545195in}{2.453906in}}%
\pgfpathcurveto{\pgfqpoint{3.545195in}{2.450844in}}{\pgfqpoint{3.544745in}{2.445396in}}{\pgfqpoint{3.540975in}{2.440588in}}%
\pgfpathcurveto{\pgfqpoint{3.537654in}{2.436333in}}{\pgfqpoint{3.533901in}{2.436333in}}{\pgfqpoint{3.530251in}{2.435987in}}%
\pgfpathcurveto{\pgfqpoint{3.529698in}{2.435987in}}{\pgfqpoint{3.527138in}{2.435727in}}{\pgfqpoint{3.526705in}{2.435727in}}%
\pgfpathcurveto{\pgfqpoint{3.525927in}{2.435624in}}{\pgfqpoint{3.525477in}{2.435520in}}{\pgfqpoint{3.525477in}{2.434672in}}%
\pgfpathcurveto{\pgfqpoint{3.525477in}{2.433894in}}{\pgfqpoint{3.525598in}{2.433790in}}{\pgfqpoint{3.527812in}{2.433790in}}%
\pgfpathlineto{\pgfqpoint{3.533226in}{2.433790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393654in}{2.467777in}}%
\pgfpathcurveto{\pgfqpoint{3.393654in}{2.470095in}}{\pgfqpoint{3.393551in}{2.470095in}}{\pgfqpoint{3.391562in}{2.470095in}}%
\pgfpathlineto{\pgfqpoint{3.358681in}{2.418172in}}%
\pgfpathlineto{\pgfqpoint{3.358681in}{2.415301in}}%
\pgfpathlineto{\pgfqpoint{3.387238in}{2.415301in}}%
\pgfpathlineto{\pgfqpoint{3.387238in}{2.404387in}}%
\pgfpathcurveto{\pgfqpoint{3.387238in}{2.400357in}}{\pgfqpoint{3.387013in}{2.399250in}}{\pgfqpoint{3.379264in}{2.399250in}}%
\pgfpathlineto{\pgfqpoint{3.377171in}{2.399250in}}%
\pgfpathlineto{\pgfqpoint{3.377171in}{2.396482in}}%
\pgfpathcurveto{\pgfqpoint{3.380717in}{2.396482in}}{\pgfqpoint{3.386684in}{2.396482in}}{\pgfqpoint{3.390455in}{2.396482in}}%
\pgfpathcurveto{\pgfqpoint{3.394208in}{2.396482in}}{\pgfqpoint{3.400192in}{2.396482in}}{\pgfqpoint{3.403738in}{2.396482in}}%
\pgfpathlineto{\pgfqpoint{3.403738in}{2.399250in}}%
\pgfpathlineto{\pgfqpoint{3.401628in}{2.399250in}}%
\pgfpathcurveto{\pgfqpoint{3.393879in}{2.399250in}}{\pgfqpoint{3.393654in}{2.400357in}}{\pgfqpoint{3.393654in}{2.404387in}}%
\pgfpathlineto{\pgfqpoint{3.393654in}{2.415301in}}%
\pgfpathlineto{\pgfqpoint{3.404949in}{2.415301in}}%
\pgfpathlineto{\pgfqpoint{3.404949in}{2.418172in}}%
\pgfpathlineto{\pgfqpoint{3.393654in}{2.418172in}}%
\pgfpathlineto{\pgfqpoint{3.393654in}{2.467777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.387566in}{2.460530in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{2.418172in}}%
\pgfpathlineto{\pgfqpoint{3.360895in}{2.418172in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{2.460530in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.457152in}{2.464647in}}%
\pgfpathlineto{\pgfqpoint{3.457152in}{2.467068in}}%
\pgfpathlineto{\pgfqpoint{3.431138in}{2.467068in}}%
\pgfpathcurveto{\pgfqpoint{3.418201in}{2.467068in}}{\pgfqpoint{3.417976in}{2.468521in}}{\pgfqpoint{3.417526in}{2.470649in}}%
\pgfpathlineto{\pgfqpoint{3.415537in}{2.470649in}}%
\pgfpathlineto{\pgfqpoint{3.412320in}{2.449997in}}%
\pgfpathlineto{\pgfqpoint{3.414326in}{2.449997in}}%
\pgfpathcurveto{\pgfqpoint{3.414655in}{2.452090in}}{\pgfqpoint{3.415433in}{2.457711in}}{\pgfqpoint{3.416748in}{2.459804in}}%
\pgfpathcurveto{\pgfqpoint{3.417422in}{2.460686in}}{\pgfqpoint{3.425603in}{2.460686in}}{\pgfqpoint{3.427489in}{2.460686in}}%
\pgfpathlineto{\pgfqpoint{3.451842in}{2.460686in}}%
\pgfpathlineto{\pgfqpoint{3.439561in}{2.442508in}}%
\pgfpathcurveto{\pgfqpoint{3.431363in}{2.430279in}}{\pgfqpoint{3.425724in}{2.413761in}}{\pgfqpoint{3.425724in}{2.399336in}}%
\pgfpathcurveto{\pgfqpoint{3.425724in}{2.398022in}}{\pgfqpoint{3.425724in}{2.394268in}}{\pgfqpoint{3.429703in}{2.394268in}}%
\pgfpathcurveto{\pgfqpoint{3.433698in}{2.394268in}}{\pgfqpoint{3.433698in}{2.398022in}}{\pgfqpoint{3.433698in}{2.399440in}}%
\pgfpathlineto{\pgfqpoint{3.433698in}{2.404525in}}%
\pgfpathcurveto{\pgfqpoint{3.433698in}{2.422565in}}{\pgfqpoint{3.436794in}{2.434465in}}{\pgfqpoint{3.441879in}{2.442075in}}%
\pgfpathlineto{\pgfqpoint{3.457152in}{2.464647in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.487440in}{2.466670in}}%
\pgfpathcurveto{\pgfqpoint{3.487440in}{2.468988in}}{\pgfqpoint{3.487336in}{2.468988in}}{\pgfqpoint{3.485780in}{2.468988in}}%
\pgfpathcurveto{\pgfqpoint{3.481473in}{2.464214in}}{\pgfqpoint{3.474935in}{2.462675in}}{\pgfqpoint{3.468743in}{2.462675in}}%
\pgfpathcurveto{\pgfqpoint{3.468414in}{2.462675in}}{\pgfqpoint{3.467861in}{2.462675in}}{\pgfqpoint{3.467740in}{2.462346in}}%
\pgfpathcurveto{\pgfqpoint{3.467636in}{2.462121in}}{\pgfqpoint{3.467636in}{2.461897in}}{\pgfqpoint{3.467636in}{2.459579in}}%
\pgfpathcurveto{\pgfqpoint{3.471061in}{2.459579in}}{\pgfqpoint{3.476820in}{2.460236in}}{\pgfqpoint{3.481248in}{2.462882in}}%
\pgfpathlineto{\pgfqpoint{3.481248in}{2.404456in}}%
\pgfpathcurveto{\pgfqpoint{3.481248in}{2.400564in}}{\pgfqpoint{3.481023in}{2.399250in}}{\pgfqpoint{3.471510in}{2.399250in}}%
\pgfpathlineto{\pgfqpoint{3.468189in}{2.399250in}}%
\pgfpathlineto{\pgfqpoint{3.468189in}{2.396482in}}%
\pgfpathcurveto{\pgfqpoint{3.473499in}{2.396482in}}{\pgfqpoint{3.479034in}{2.396482in}}{\pgfqpoint{3.484344in}{2.396482in}}%
\pgfpathcurveto{\pgfqpoint{3.489654in}{2.396482in}}{\pgfqpoint{3.495189in}{2.396482in}}{\pgfqpoint{3.500516in}{2.396482in}}%
\pgfpathlineto{\pgfqpoint{3.500516in}{2.399250in}}%
\pgfpathlineto{\pgfqpoint{3.497195in}{2.399250in}}%
\pgfpathcurveto{\pgfqpoint{3.487665in}{2.399250in}}{\pgfqpoint{3.487440in}{2.400460in}}{\pgfqpoint{3.487440in}{2.404404in}}%
\pgfpathlineto{\pgfqpoint{3.487440in}{2.466670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.533226in}{2.433790in}}%
\pgfpathcurveto{\pgfqpoint{3.543085in}{2.433790in}}{\pgfqpoint{3.547409in}{2.425229in}}{\pgfqpoint{3.547409in}{2.415335in}}%
\pgfpathcurveto{\pgfqpoint{3.547409in}{2.402017in}}{\pgfqpoint{3.540317in}{2.396915in}}{\pgfqpoint{3.533901in}{2.396915in}}%
\pgfpathcurveto{\pgfqpoint{3.528037in}{2.396915in}}{\pgfqpoint{3.518507in}{2.399838in}}{\pgfqpoint{3.515515in}{2.408468in}}%
\pgfpathcurveto{\pgfqpoint{3.516068in}{2.408244in}}{\pgfqpoint{3.516622in}{2.408244in}}{\pgfqpoint{3.517175in}{2.408244in}}%
\pgfpathcurveto{\pgfqpoint{3.519839in}{2.408244in}}{\pgfqpoint{3.521828in}{2.410008in}}{\pgfqpoint{3.521828in}{2.412879in}}%
\pgfpathcurveto{\pgfqpoint{3.521828in}{2.416079in}}{\pgfqpoint{3.519389in}{2.417514in}}{\pgfqpoint{3.517175in}{2.417514in}}%
\pgfpathcurveto{\pgfqpoint{3.515307in}{2.417514in}}{\pgfqpoint{3.512419in}{2.416632in}}{\pgfqpoint{3.512419in}{2.412499in}}%
\pgfpathcurveto{\pgfqpoint{3.512419in}{2.402276in}}{\pgfqpoint{3.522381in}{2.394268in}}{\pgfqpoint{3.534125in}{2.394268in}}%
\pgfpathcurveto{\pgfqpoint{3.546406in}{2.394268in}}{\pgfqpoint{3.555815in}{2.403920in}}{\pgfqpoint{3.555815in}{2.415249in}}%
\pgfpathcurveto{\pgfqpoint{3.555815in}{2.426007in}}{\pgfqpoint{3.546959in}{2.433790in}}{\pgfqpoint{3.536443in}{2.435001in}}%
\pgfpathcurveto{\pgfqpoint{3.544849in}{2.436748in}}{\pgfqpoint{3.552944in}{2.444151in}}{\pgfqpoint{3.552944in}{2.454061in}}%
\pgfpathcurveto{\pgfqpoint{3.552944in}{2.462554in}}{\pgfqpoint{3.544192in}{2.468763in}}{\pgfqpoint{3.534229in}{2.468763in}}%
\pgfpathcurveto{\pgfqpoint{3.524163in}{2.468763in}}{\pgfqpoint{3.515307in}{2.462710in}}{\pgfqpoint{3.515307in}{2.454061in}}%
\pgfpathcurveto{\pgfqpoint{3.515307in}{2.450274in}}{\pgfqpoint{3.518178in}{2.449616in}}{\pgfqpoint{3.519614in}{2.449616in}}%
\pgfpathcurveto{\pgfqpoint{3.521949in}{2.449616in}}{\pgfqpoint{3.523938in}{2.451052in}}{\pgfqpoint{3.523938in}{2.453923in}}%
\pgfpathcurveto{\pgfqpoint{3.523938in}{2.456777in}}{\pgfqpoint{3.521949in}{2.458213in}}{\pgfqpoint{3.519614in}{2.458213in}}%
\pgfpathcurveto{\pgfqpoint{3.519181in}{2.458213in}}{\pgfqpoint{3.518628in}{2.458213in}}{\pgfqpoint{3.518178in}{2.458005in}}%
\pgfpathcurveto{\pgfqpoint{3.521395in}{2.464958in}}{\pgfqpoint{3.530130in}{2.466221in}}{\pgfqpoint{3.534004in}{2.466221in}}%
\pgfpathcurveto{\pgfqpoint{3.537879in}{2.466221in}}{\pgfqpoint{3.545195in}{2.464370in}}{\pgfqpoint{3.545195in}{2.453906in}}%
\pgfpathcurveto{\pgfqpoint{3.545195in}{2.450844in}}{\pgfqpoint{3.544745in}{2.445396in}}{\pgfqpoint{3.540975in}{2.440588in}}%
\pgfpathcurveto{\pgfqpoint{3.537654in}{2.436333in}}{\pgfqpoint{3.533901in}{2.436333in}}{\pgfqpoint{3.530251in}{2.435987in}}%
\pgfpathcurveto{\pgfqpoint{3.529698in}{2.435987in}}{\pgfqpoint{3.527138in}{2.435727in}}{\pgfqpoint{3.526705in}{2.435727in}}%
\pgfpathcurveto{\pgfqpoint{3.525927in}{2.435624in}}{\pgfqpoint{3.525477in}{2.435520in}}{\pgfqpoint{3.525477in}{2.434672in}}%
\pgfpathcurveto{\pgfqpoint{3.525477in}{2.433894in}}{\pgfqpoint{3.525598in}{2.433790in}}{\pgfqpoint{3.527812in}{2.433790in}}%
\pgfpathlineto{\pgfqpoint{3.533226in}{2.433790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643769in}{3.204265in}}%
\pgfpathcurveto{\pgfqpoint{3.643769in}{3.206583in}}{\pgfqpoint{3.643666in}{3.206583in}}{\pgfqpoint{3.642109in}{3.206583in}}%
\pgfpathcurveto{\pgfqpoint{3.637802in}{3.201809in}}{\pgfqpoint{3.631264in}{3.200269in}}{\pgfqpoint{3.625072in}{3.200269in}}%
\pgfpathcurveto{\pgfqpoint{3.624744in}{3.200269in}}{\pgfqpoint{3.624190in}{3.200269in}}{\pgfqpoint{3.624069in}{3.199941in}}%
\pgfpathcurveto{\pgfqpoint{3.623965in}{3.199716in}}{\pgfqpoint{3.623965in}{3.199491in}}{\pgfqpoint{3.623965in}{3.197173in}}%
\pgfpathcurveto{\pgfqpoint{3.627390in}{3.197173in}}{\pgfqpoint{3.633150in}{3.197831in}}{\pgfqpoint{3.637577in}{3.200477in}}%
\pgfpathlineto{\pgfqpoint{3.637577in}{3.142050in}}%
\pgfpathcurveto{\pgfqpoint{3.637577in}{3.138159in}}{\pgfqpoint{3.637353in}{3.136844in}}{\pgfqpoint{3.627840in}{3.136844in}}%
\pgfpathlineto{\pgfqpoint{3.624519in}{3.136844in}}%
\pgfpathlineto{\pgfqpoint{3.624519in}{3.134077in}}%
\pgfpathcurveto{\pgfqpoint{3.629829in}{3.134077in}}{\pgfqpoint{3.635363in}{3.134077in}}{\pgfqpoint{3.640673in}{3.134077in}}%
\pgfpathcurveto{\pgfqpoint{3.645983in}{3.134077in}}{\pgfqpoint{3.651518in}{3.134077in}}{\pgfqpoint{3.656845in}{3.134077in}}%
\pgfpathlineto{\pgfqpoint{3.656845in}{3.136844in}}%
\pgfpathlineto{\pgfqpoint{3.653525in}{3.136844in}}%
\pgfpathcurveto{\pgfqpoint{3.643994in}{3.136844in}}{\pgfqpoint{3.643769in}{3.138055in}}{\pgfqpoint{3.643769in}{3.141998in}}%
\pgfpathlineto{\pgfqpoint{3.643769in}{3.204265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.711591in}{3.169102in}}%
\pgfpathcurveto{\pgfqpoint{3.711591in}{3.175864in}}{\pgfqpoint{3.711487in}{3.187349in}}{\pgfqpoint{3.706834in}{3.196188in}}%
\pgfpathcurveto{\pgfqpoint{3.702735in}{3.203936in}}{\pgfqpoint{3.696197in}{3.206686in}}{\pgfqpoint{3.690455in}{3.206686in}}%
\pgfpathcurveto{\pgfqpoint{3.685127in}{3.206686in}}{\pgfqpoint{3.678382in}{3.204265in}}{\pgfqpoint{3.674179in}{3.196291in}}%
\pgfpathcurveto{\pgfqpoint{3.669751in}{3.188006in}}{\pgfqpoint{3.669301in}{3.177732in}}{\pgfqpoint{3.669301in}{3.169102in}}%
\pgfpathcurveto{\pgfqpoint{3.669301in}{3.162806in}}{\pgfqpoint{3.669422in}{3.153206in}}{\pgfqpoint{3.672847in}{3.144783in}}%
\pgfpathcurveto{\pgfqpoint{3.677604in}{3.133402in}}{\pgfqpoint{3.686131in}{3.131863in}}{\pgfqpoint{3.690455in}{3.131863in}}%
\pgfpathcurveto{\pgfqpoint{3.695540in}{3.131863in}}{\pgfqpoint{3.703289in}{3.133956in}}{\pgfqpoint{3.707820in}{3.144454in}}%
\pgfpathcurveto{\pgfqpoint{3.711141in}{3.152099in}}{\pgfqpoint{3.711591in}{3.161042in}}{\pgfqpoint{3.711591in}{3.169102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.690455in}{3.133627in}}%
\pgfpathcurveto{\pgfqpoint{3.683363in}{3.133627in}}{\pgfqpoint{3.679160in}{3.139698in}}{\pgfqpoint{3.677604in}{3.148121in}}%
\pgfpathcurveto{\pgfqpoint{3.676393in}{3.154625in}}{\pgfqpoint{3.676393in}{3.164138in}}{\pgfqpoint{3.676393in}{3.170330in}}%
\pgfpathcurveto{\pgfqpoint{3.676393in}{3.178839in}}{\pgfqpoint{3.676393in}{3.185914in}}{\pgfqpoint{3.677828in}{3.192659in}}%
\pgfpathcurveto{\pgfqpoint{3.679939in}{3.202034in}}{\pgfqpoint{3.686131in}{3.204922in}}{\pgfqpoint{3.690455in}{3.204922in}}%
\pgfpathcurveto{\pgfqpoint{3.694986in}{3.204922in}}{\pgfqpoint{3.700850in}{3.201930in}}{\pgfqpoint{3.702960in}{3.192884in}}%
\pgfpathcurveto{\pgfqpoint{3.704395in}{3.186588in}}{\pgfqpoint{3.704499in}{3.179168in}}{\pgfqpoint{3.704499in}{3.170330in}}%
\pgfpathcurveto{\pgfqpoint{3.704499in}{3.163134in}}{\pgfqpoint{3.704499in}{3.154296in}}{\pgfqpoint{3.703185in}{3.147775in}}%
\pgfpathcurveto{\pgfqpoint{3.700850in}{3.135720in}}{\pgfqpoint{3.694329in}{3.133627in}}{\pgfqpoint{3.690455in}{3.133627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.740323in}{3.171385in}}%
\pgfpathcurveto{\pgfqpoint{3.750181in}{3.171385in}}{\pgfqpoint{3.754505in}{3.162823in}}{\pgfqpoint{3.754505in}{3.152930in}}%
\pgfpathcurveto{\pgfqpoint{3.754505in}{3.139612in}}{\pgfqpoint{3.747414in}{3.134509in}}{\pgfqpoint{3.740997in}{3.134509in}}%
\pgfpathcurveto{\pgfqpoint{3.735134in}{3.134509in}}{\pgfqpoint{3.725603in}{3.137432in}}{\pgfqpoint{3.722611in}{3.146063in}}%
\pgfpathcurveto{\pgfqpoint{3.723165in}{3.145838in}}{\pgfqpoint{3.723718in}{3.145838in}}{\pgfqpoint{3.724272in}{3.145838in}}%
\pgfpathcurveto{\pgfqpoint{3.726935in}{3.145838in}}{\pgfqpoint{3.728924in}{3.147602in}}{\pgfqpoint{3.728924in}{3.150474in}}%
\pgfpathcurveto{\pgfqpoint{3.728924in}{3.153673in}}{\pgfqpoint{3.726486in}{3.155109in}}{\pgfqpoint{3.724272in}{3.155109in}}%
\pgfpathcurveto{\pgfqpoint{3.722404in}{3.155109in}}{\pgfqpoint{3.719515in}{3.154227in}}{\pgfqpoint{3.719515in}{3.150093in}}%
\pgfpathcurveto{\pgfqpoint{3.719515in}{3.139871in}}{\pgfqpoint{3.729478in}{3.131863in}}{\pgfqpoint{3.741222in}{3.131863in}}%
\pgfpathcurveto{\pgfqpoint{3.753502in}{3.131863in}}{\pgfqpoint{3.762911in}{3.141514in}}{\pgfqpoint{3.762911in}{3.152843in}}%
\pgfpathcurveto{\pgfqpoint{3.762911in}{3.163601in}}{\pgfqpoint{3.754056in}{3.171385in}}{\pgfqpoint{3.743540in}{3.172595in}}%
\pgfpathcurveto{\pgfqpoint{3.751946in}{3.174342in}}{\pgfqpoint{3.760040in}{3.181745in}}{\pgfqpoint{3.760040in}{3.191656in}}%
\pgfpathcurveto{\pgfqpoint{3.760040in}{3.200148in}}{\pgfqpoint{3.751288in}{3.206358in}}{\pgfqpoint{3.741326in}{3.206358in}}%
\pgfpathcurveto{\pgfqpoint{3.731259in}{3.206358in}}{\pgfqpoint{3.722404in}{3.200304in}}{\pgfqpoint{3.722404in}{3.191656in}}%
\pgfpathcurveto{\pgfqpoint{3.722404in}{3.187868in}}{\pgfqpoint{3.725275in}{3.187211in}}{\pgfqpoint{3.726710in}{3.187211in}}%
\pgfpathcurveto{\pgfqpoint{3.729045in}{3.187211in}}{\pgfqpoint{3.731034in}{3.188646in}}{\pgfqpoint{3.731034in}{3.191518in}}%
\pgfpathcurveto{\pgfqpoint{3.731034in}{3.194371in}}{\pgfqpoint{3.729045in}{3.195807in}}{\pgfqpoint{3.726710in}{3.195807in}}%
\pgfpathcurveto{\pgfqpoint{3.726278in}{3.195807in}}{\pgfqpoint{3.725724in}{3.195807in}}{\pgfqpoint{3.725275in}{3.195599in}}%
\pgfpathcurveto{\pgfqpoint{3.728492in}{3.202553in}}{\pgfqpoint{3.737226in}{3.203815in}}{\pgfqpoint{3.741101in}{3.203815in}}%
\pgfpathcurveto{\pgfqpoint{3.744975in}{3.203815in}}{\pgfqpoint{3.752292in}{3.201965in}}{\pgfqpoint{3.752292in}{3.191500in}}%
\pgfpathcurveto{\pgfqpoint{3.752292in}{3.188439in}}{\pgfqpoint{3.751842in}{3.182991in}}{\pgfqpoint{3.748071in}{3.178182in}}%
\pgfpathcurveto{\pgfqpoint{3.744750in}{3.173927in}}{\pgfqpoint{3.740997in}{3.173927in}}{\pgfqpoint{3.737348in}{3.173581in}}%
\pgfpathcurveto{\pgfqpoint{3.736794in}{3.173581in}}{\pgfqpoint{3.734234in}{3.173322in}}{\pgfqpoint{3.733802in}{3.173322in}}%
\pgfpathcurveto{\pgfqpoint{3.733023in}{3.173218in}}{\pgfqpoint{3.732574in}{3.173114in}}{\pgfqpoint{3.732574in}{3.172267in}}%
\pgfpathcurveto{\pgfqpoint{3.732574in}{3.171489in}}{\pgfqpoint{3.732695in}{3.171385in}}{\pgfqpoint{3.734909in}{3.171385in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{3.171385in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.778360in}{3.171713in}}%
\pgfpathcurveto{\pgfqpoint{3.778360in}{3.197900in}}{\pgfqpoint{3.790761in}{3.203815in}}{\pgfqpoint{3.797956in}{3.203815in}}%
\pgfpathcurveto{\pgfqpoint{3.800291in}{3.203815in}}{\pgfqpoint{3.805930in}{3.203417in}}{\pgfqpoint{3.808144in}{3.199387in}}%
\pgfpathcurveto{\pgfqpoint{3.806380in}{3.199387in}}{\pgfqpoint{3.803059in}{3.199387in}}{\pgfqpoint{3.803059in}{3.195530in}}%
\pgfpathcurveto{\pgfqpoint{3.803059in}{3.192555in}}{\pgfqpoint{3.805480in}{3.191552in}}{\pgfqpoint{3.807037in}{3.191552in}}%
\pgfpathcurveto{\pgfqpoint{3.808040in}{3.191552in}}{\pgfqpoint{3.811015in}{3.191985in}}{\pgfqpoint{3.811015in}{3.195651in}}%
\pgfpathcurveto{\pgfqpoint{3.811015in}{3.202466in}}{\pgfqpoint{3.805480in}{3.206358in}}{\pgfqpoint{3.797853in}{3.206358in}}%
\pgfpathcurveto{\pgfqpoint{3.784673in}{3.206358in}}{\pgfqpoint{3.770836in}{3.192711in}}{\pgfqpoint{3.770836in}{3.168392in}}%
\pgfpathcurveto{\pgfqpoint{3.770836in}{3.138453in}}{\pgfqpoint{3.783341in}{3.131863in}}{\pgfqpoint{3.792197in}{3.131863in}}%
\pgfpathcurveto{\pgfqpoint{3.802938in}{3.131863in}}{\pgfqpoint{3.813125in}{3.141462in}}{\pgfqpoint{3.813125in}{3.156268in}}%
\pgfpathcurveto{\pgfqpoint{3.813125in}{3.170070in}}{\pgfqpoint{3.804166in}{3.180119in}}{\pgfqpoint{3.792871in}{3.180119in}}%
\pgfpathcurveto{\pgfqpoint{3.786108in}{3.180119in}}{\pgfqpoint{3.781127in}{3.175709in}}{\pgfqpoint{3.778360in}{3.167977in}}%
\pgfpathlineto{\pgfqpoint{3.778360in}{3.171713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.792197in}{3.134509in}}%
\pgfpathcurveto{\pgfqpoint{3.778585in}{3.134509in}}{\pgfqpoint{3.778585in}{3.154832in}}{\pgfqpoint{3.778585in}{3.158914in}}%
\pgfpathcurveto{\pgfqpoint{3.778585in}{3.166870in}}{\pgfqpoint{3.782355in}{3.178355in}}{\pgfqpoint{3.792646in}{3.178355in}}%
\pgfpathcurveto{\pgfqpoint{3.794532in}{3.178355in}}{\pgfqpoint{3.799945in}{3.178355in}}{\pgfqpoint{3.803612in}{3.170745in}}%
\pgfpathcurveto{\pgfqpoint{3.805601in}{3.166421in}}{\pgfqpoint{3.805601in}{3.161906in}}{\pgfqpoint{3.805601in}{3.156372in}}%
\pgfpathcurveto{\pgfqpoint{3.805601in}{3.150404in}}{\pgfqpoint{3.805601in}{3.146011in}}{\pgfqpoint{3.803266in}{3.141583in}}%
\pgfpathcurveto{\pgfqpoint{3.800845in}{3.137034in}}{\pgfqpoint{3.797299in}{3.134509in}}{\pgfqpoint{3.792197in}{3.134509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643769in}{3.204265in}}%
\pgfpathcurveto{\pgfqpoint{3.643769in}{3.206583in}}{\pgfqpoint{3.643666in}{3.206583in}}{\pgfqpoint{3.642109in}{3.206583in}}%
\pgfpathcurveto{\pgfqpoint{3.637802in}{3.201809in}}{\pgfqpoint{3.631264in}{3.200269in}}{\pgfqpoint{3.625072in}{3.200269in}}%
\pgfpathcurveto{\pgfqpoint{3.624744in}{3.200269in}}{\pgfqpoint{3.624190in}{3.200269in}}{\pgfqpoint{3.624069in}{3.199941in}}%
\pgfpathcurveto{\pgfqpoint{3.623965in}{3.199716in}}{\pgfqpoint{3.623965in}{3.199491in}}{\pgfqpoint{3.623965in}{3.197173in}}%
\pgfpathcurveto{\pgfqpoint{3.627390in}{3.197173in}}{\pgfqpoint{3.633150in}{3.197831in}}{\pgfqpoint{3.637577in}{3.200477in}}%
\pgfpathlineto{\pgfqpoint{3.637577in}{3.142050in}}%
\pgfpathcurveto{\pgfqpoint{3.637577in}{3.138159in}}{\pgfqpoint{3.637353in}{3.136844in}}{\pgfqpoint{3.627840in}{3.136844in}}%
\pgfpathlineto{\pgfqpoint{3.624519in}{3.136844in}}%
\pgfpathlineto{\pgfqpoint{3.624519in}{3.134077in}}%
\pgfpathcurveto{\pgfqpoint{3.629829in}{3.134077in}}{\pgfqpoint{3.635363in}{3.134077in}}{\pgfqpoint{3.640673in}{3.134077in}}%
\pgfpathcurveto{\pgfqpoint{3.645983in}{3.134077in}}{\pgfqpoint{3.651518in}{3.134077in}}{\pgfqpoint{3.656845in}{3.134077in}}%
\pgfpathlineto{\pgfqpoint{3.656845in}{3.136844in}}%
\pgfpathlineto{\pgfqpoint{3.653525in}{3.136844in}}%
\pgfpathcurveto{\pgfqpoint{3.643994in}{3.136844in}}{\pgfqpoint{3.643769in}{3.138055in}}{\pgfqpoint{3.643769in}{3.141998in}}%
\pgfpathlineto{\pgfqpoint{3.643769in}{3.204265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.711591in}{3.169102in}}%
\pgfpathcurveto{\pgfqpoint{3.711591in}{3.175864in}}{\pgfqpoint{3.711487in}{3.187349in}}{\pgfqpoint{3.706834in}{3.196188in}}%
\pgfpathcurveto{\pgfqpoint{3.702735in}{3.203936in}}{\pgfqpoint{3.696197in}{3.206686in}}{\pgfqpoint{3.690455in}{3.206686in}}%
\pgfpathcurveto{\pgfqpoint{3.685127in}{3.206686in}}{\pgfqpoint{3.678382in}{3.204265in}}{\pgfqpoint{3.674179in}{3.196291in}}%
\pgfpathcurveto{\pgfqpoint{3.669751in}{3.188006in}}{\pgfqpoint{3.669301in}{3.177732in}}{\pgfqpoint{3.669301in}{3.169102in}}%
\pgfpathcurveto{\pgfqpoint{3.669301in}{3.162806in}}{\pgfqpoint{3.669422in}{3.153206in}}{\pgfqpoint{3.672847in}{3.144783in}}%
\pgfpathcurveto{\pgfqpoint{3.677604in}{3.133402in}}{\pgfqpoint{3.686131in}{3.131863in}}{\pgfqpoint{3.690455in}{3.131863in}}%
\pgfpathcurveto{\pgfqpoint{3.695540in}{3.131863in}}{\pgfqpoint{3.703289in}{3.133956in}}{\pgfqpoint{3.707820in}{3.144454in}}%
\pgfpathcurveto{\pgfqpoint{3.711141in}{3.152099in}}{\pgfqpoint{3.711591in}{3.161042in}}{\pgfqpoint{3.711591in}{3.169102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.690455in}{3.133627in}}%
\pgfpathcurveto{\pgfqpoint{3.683363in}{3.133627in}}{\pgfqpoint{3.679160in}{3.139698in}}{\pgfqpoint{3.677604in}{3.148121in}}%
\pgfpathcurveto{\pgfqpoint{3.676393in}{3.154625in}}{\pgfqpoint{3.676393in}{3.164138in}}{\pgfqpoint{3.676393in}{3.170330in}}%
\pgfpathcurveto{\pgfqpoint{3.676393in}{3.178839in}}{\pgfqpoint{3.676393in}{3.185914in}}{\pgfqpoint{3.677828in}{3.192659in}}%
\pgfpathcurveto{\pgfqpoint{3.679939in}{3.202034in}}{\pgfqpoint{3.686131in}{3.204922in}}{\pgfqpoint{3.690455in}{3.204922in}}%
\pgfpathcurveto{\pgfqpoint{3.694986in}{3.204922in}}{\pgfqpoint{3.700850in}{3.201930in}}{\pgfqpoint{3.702960in}{3.192884in}}%
\pgfpathcurveto{\pgfqpoint{3.704395in}{3.186588in}}{\pgfqpoint{3.704499in}{3.179168in}}{\pgfqpoint{3.704499in}{3.170330in}}%
\pgfpathcurveto{\pgfqpoint{3.704499in}{3.163134in}}{\pgfqpoint{3.704499in}{3.154296in}}{\pgfqpoint{3.703185in}{3.147775in}}%
\pgfpathcurveto{\pgfqpoint{3.700850in}{3.135720in}}{\pgfqpoint{3.694329in}{3.133627in}}{\pgfqpoint{3.690455in}{3.133627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.740323in}{3.171385in}}%
\pgfpathcurveto{\pgfqpoint{3.750181in}{3.171385in}}{\pgfqpoint{3.754505in}{3.162823in}}{\pgfqpoint{3.754505in}{3.152930in}}%
\pgfpathcurveto{\pgfqpoint{3.754505in}{3.139612in}}{\pgfqpoint{3.747414in}{3.134509in}}{\pgfqpoint{3.740997in}{3.134509in}}%
\pgfpathcurveto{\pgfqpoint{3.735134in}{3.134509in}}{\pgfqpoint{3.725603in}{3.137432in}}{\pgfqpoint{3.722611in}{3.146063in}}%
\pgfpathcurveto{\pgfqpoint{3.723165in}{3.145838in}}{\pgfqpoint{3.723718in}{3.145838in}}{\pgfqpoint{3.724272in}{3.145838in}}%
\pgfpathcurveto{\pgfqpoint{3.726935in}{3.145838in}}{\pgfqpoint{3.728924in}{3.147602in}}{\pgfqpoint{3.728924in}{3.150474in}}%
\pgfpathcurveto{\pgfqpoint{3.728924in}{3.153673in}}{\pgfqpoint{3.726486in}{3.155109in}}{\pgfqpoint{3.724272in}{3.155109in}}%
\pgfpathcurveto{\pgfqpoint{3.722404in}{3.155109in}}{\pgfqpoint{3.719515in}{3.154227in}}{\pgfqpoint{3.719515in}{3.150093in}}%
\pgfpathcurveto{\pgfqpoint{3.719515in}{3.139871in}}{\pgfqpoint{3.729478in}{3.131863in}}{\pgfqpoint{3.741222in}{3.131863in}}%
\pgfpathcurveto{\pgfqpoint{3.753502in}{3.131863in}}{\pgfqpoint{3.762911in}{3.141514in}}{\pgfqpoint{3.762911in}{3.152843in}}%
\pgfpathcurveto{\pgfqpoint{3.762911in}{3.163601in}}{\pgfqpoint{3.754056in}{3.171385in}}{\pgfqpoint{3.743540in}{3.172595in}}%
\pgfpathcurveto{\pgfqpoint{3.751946in}{3.174342in}}{\pgfqpoint{3.760040in}{3.181745in}}{\pgfqpoint{3.760040in}{3.191656in}}%
\pgfpathcurveto{\pgfqpoint{3.760040in}{3.200148in}}{\pgfqpoint{3.751288in}{3.206358in}}{\pgfqpoint{3.741326in}{3.206358in}}%
\pgfpathcurveto{\pgfqpoint{3.731259in}{3.206358in}}{\pgfqpoint{3.722404in}{3.200304in}}{\pgfqpoint{3.722404in}{3.191656in}}%
\pgfpathcurveto{\pgfqpoint{3.722404in}{3.187868in}}{\pgfqpoint{3.725275in}{3.187211in}}{\pgfqpoint{3.726710in}{3.187211in}}%
\pgfpathcurveto{\pgfqpoint{3.729045in}{3.187211in}}{\pgfqpoint{3.731034in}{3.188646in}}{\pgfqpoint{3.731034in}{3.191518in}}%
\pgfpathcurveto{\pgfqpoint{3.731034in}{3.194371in}}{\pgfqpoint{3.729045in}{3.195807in}}{\pgfqpoint{3.726710in}{3.195807in}}%
\pgfpathcurveto{\pgfqpoint{3.726278in}{3.195807in}}{\pgfqpoint{3.725724in}{3.195807in}}{\pgfqpoint{3.725275in}{3.195599in}}%
\pgfpathcurveto{\pgfqpoint{3.728492in}{3.202553in}}{\pgfqpoint{3.737226in}{3.203815in}}{\pgfqpoint{3.741101in}{3.203815in}}%
\pgfpathcurveto{\pgfqpoint{3.744975in}{3.203815in}}{\pgfqpoint{3.752292in}{3.201965in}}{\pgfqpoint{3.752292in}{3.191500in}}%
\pgfpathcurveto{\pgfqpoint{3.752292in}{3.188439in}}{\pgfqpoint{3.751842in}{3.182991in}}{\pgfqpoint{3.748071in}{3.178182in}}%
\pgfpathcurveto{\pgfqpoint{3.744750in}{3.173927in}}{\pgfqpoint{3.740997in}{3.173927in}}{\pgfqpoint{3.737348in}{3.173581in}}%
\pgfpathcurveto{\pgfqpoint{3.736794in}{3.173581in}}{\pgfqpoint{3.734234in}{3.173322in}}{\pgfqpoint{3.733802in}{3.173322in}}%
\pgfpathcurveto{\pgfqpoint{3.733023in}{3.173218in}}{\pgfqpoint{3.732574in}{3.173114in}}{\pgfqpoint{3.732574in}{3.172267in}}%
\pgfpathcurveto{\pgfqpoint{3.732574in}{3.171489in}}{\pgfqpoint{3.732695in}{3.171385in}}{\pgfqpoint{3.734909in}{3.171385in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{3.171385in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.778360in}{3.171713in}}%
\pgfpathcurveto{\pgfqpoint{3.778360in}{3.197900in}}{\pgfqpoint{3.790761in}{3.203815in}}{\pgfqpoint{3.797956in}{3.203815in}}%
\pgfpathcurveto{\pgfqpoint{3.800291in}{3.203815in}}{\pgfqpoint{3.805930in}{3.203417in}}{\pgfqpoint{3.808144in}{3.199387in}}%
\pgfpathcurveto{\pgfqpoint{3.806380in}{3.199387in}}{\pgfqpoint{3.803059in}{3.199387in}}{\pgfqpoint{3.803059in}{3.195530in}}%
\pgfpathcurveto{\pgfqpoint{3.803059in}{3.192555in}}{\pgfqpoint{3.805480in}{3.191552in}}{\pgfqpoint{3.807037in}{3.191552in}}%
\pgfpathcurveto{\pgfqpoint{3.808040in}{3.191552in}}{\pgfqpoint{3.811015in}{3.191985in}}{\pgfqpoint{3.811015in}{3.195651in}}%
\pgfpathcurveto{\pgfqpoint{3.811015in}{3.202466in}}{\pgfqpoint{3.805480in}{3.206358in}}{\pgfqpoint{3.797853in}{3.206358in}}%
\pgfpathcurveto{\pgfqpoint{3.784673in}{3.206358in}}{\pgfqpoint{3.770836in}{3.192711in}}{\pgfqpoint{3.770836in}{3.168392in}}%
\pgfpathcurveto{\pgfqpoint{3.770836in}{3.138453in}}{\pgfqpoint{3.783341in}{3.131863in}}{\pgfqpoint{3.792197in}{3.131863in}}%
\pgfpathcurveto{\pgfqpoint{3.802938in}{3.131863in}}{\pgfqpoint{3.813125in}{3.141462in}}{\pgfqpoint{3.813125in}{3.156268in}}%
\pgfpathcurveto{\pgfqpoint{3.813125in}{3.170070in}}{\pgfqpoint{3.804166in}{3.180119in}}{\pgfqpoint{3.792871in}{3.180119in}}%
\pgfpathcurveto{\pgfqpoint{3.786108in}{3.180119in}}{\pgfqpoint{3.781127in}{3.175709in}}{\pgfqpoint{3.778360in}{3.167977in}}%
\pgfpathlineto{\pgfqpoint{3.778360in}{3.171713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.792197in}{3.134509in}}%
\pgfpathcurveto{\pgfqpoint{3.778585in}{3.134509in}}{\pgfqpoint{3.778585in}{3.154832in}}{\pgfqpoint{3.778585in}{3.158914in}}%
\pgfpathcurveto{\pgfqpoint{3.778585in}{3.166870in}}{\pgfqpoint{3.782355in}{3.178355in}}{\pgfqpoint{3.792646in}{3.178355in}}%
\pgfpathcurveto{\pgfqpoint{3.794532in}{3.178355in}}{\pgfqpoint{3.799945in}{3.178355in}}{\pgfqpoint{3.803612in}{3.170745in}}%
\pgfpathcurveto{\pgfqpoint{3.805601in}{3.166421in}}{\pgfqpoint{3.805601in}{3.161906in}}{\pgfqpoint{3.805601in}{3.156372in}}%
\pgfpathcurveto{\pgfqpoint{3.805601in}{3.150404in}}{\pgfqpoint{3.805601in}{3.146011in}}{\pgfqpoint{3.803266in}{3.141583in}}%
\pgfpathcurveto{\pgfqpoint{3.800845in}{3.137034in}}{\pgfqpoint{3.797299in}{3.134509in}}{\pgfqpoint{3.792197in}{3.134509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161891in}{2.647000in}}%
\pgfpathcurveto{\pgfqpoint{4.161891in}{2.649318in}}{\pgfqpoint{4.161787in}{2.649318in}}{\pgfqpoint{4.160231in}{2.649318in}}%
\pgfpathcurveto{\pgfqpoint{4.155924in}{2.644544in}}{\pgfqpoint{4.149386in}{2.643005in}}{\pgfqpoint{4.143194in}{2.643005in}}%
\pgfpathcurveto{\pgfqpoint{4.142865in}{2.643005in}}{\pgfqpoint{4.142312in}{2.643005in}}{\pgfqpoint{4.142191in}{2.642676in}}%
\pgfpathcurveto{\pgfqpoint{4.142087in}{2.642451in}}{\pgfqpoint{4.142087in}{2.642226in}}{\pgfqpoint{4.142087in}{2.639909in}}%
\pgfpathcurveto{\pgfqpoint{4.145512in}{2.639909in}}{\pgfqpoint{4.151271in}{2.640566in}}{\pgfqpoint{4.155699in}{2.643212in}}%
\pgfpathlineto{\pgfqpoint{4.155699in}{2.584786in}}%
\pgfpathcurveto{\pgfqpoint{4.155699in}{2.580894in}}{\pgfqpoint{4.155474in}{2.579579in}}{\pgfqpoint{4.145961in}{2.579579in}}%
\pgfpathlineto{\pgfqpoint{4.142641in}{2.579579in}}%
\pgfpathlineto{\pgfqpoint{4.142641in}{2.576812in}}%
\pgfpathcurveto{\pgfqpoint{4.147950in}{2.576812in}}{\pgfqpoint{4.153485in}{2.576812in}}{\pgfqpoint{4.158795in}{2.576812in}}%
\pgfpathcurveto{\pgfqpoint{4.164105in}{2.576812in}}{\pgfqpoint{4.169640in}{2.576812in}}{\pgfqpoint{4.174967in}{2.576812in}}%
\pgfpathlineto{\pgfqpoint{4.174967in}{2.579579in}}%
\pgfpathlineto{\pgfqpoint{4.171646in}{2.579579in}}%
\pgfpathcurveto{\pgfqpoint{4.162116in}{2.579579in}}{\pgfqpoint{4.161891in}{2.580790in}}{\pgfqpoint{4.161891in}{2.584734in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{2.647000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.229713in}{2.611837in}}%
\pgfpathcurveto{\pgfqpoint{4.229713in}{2.618600in}}{\pgfqpoint{4.229609in}{2.630084in}}{\pgfqpoint{4.224956in}{2.638923in}}%
\pgfpathcurveto{\pgfqpoint{4.220857in}{2.646672in}}{\pgfqpoint{4.214319in}{2.649422in}}{\pgfqpoint{4.208577in}{2.649422in}}%
\pgfpathcurveto{\pgfqpoint{4.203249in}{2.649422in}}{\pgfqpoint{4.196504in}{2.647000in}}{\pgfqpoint{4.192301in}{2.639027in}}%
\pgfpathcurveto{\pgfqpoint{4.187873in}{2.630742in}}{\pgfqpoint{4.187423in}{2.620468in}}{\pgfqpoint{4.187423in}{2.611837in}}%
\pgfpathcurveto{\pgfqpoint{4.187423in}{2.605541in}}{\pgfqpoint{4.187544in}{2.595942in}}{\pgfqpoint{4.190969in}{2.587518in}}%
\pgfpathcurveto{\pgfqpoint{4.195725in}{2.576137in}}{\pgfqpoint{4.204252in}{2.574598in}}{\pgfqpoint{4.208577in}{2.574598in}}%
\pgfpathcurveto{\pgfqpoint{4.213662in}{2.574598in}}{\pgfqpoint{4.221410in}{2.576691in}}{\pgfqpoint{4.225942in}{2.587190in}}%
\pgfpathcurveto{\pgfqpoint{4.229263in}{2.594835in}}{\pgfqpoint{4.229713in}{2.603777in}}{\pgfqpoint{4.229713in}{2.611837in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.208577in}{2.576362in}}%
\pgfpathcurveto{\pgfqpoint{4.201485in}{2.576362in}}{\pgfqpoint{4.197282in}{2.582433in}}{\pgfqpoint{4.195725in}{2.590857in}}%
\pgfpathcurveto{\pgfqpoint{4.194515in}{2.597360in}}{\pgfqpoint{4.194515in}{2.606873in}}{\pgfqpoint{4.194515in}{2.613065in}}%
\pgfpathcurveto{\pgfqpoint{4.194515in}{2.621575in}}{\pgfqpoint{4.194515in}{2.628649in}}{\pgfqpoint{4.195950in}{2.635394in}}%
\pgfpathcurveto{\pgfqpoint{4.198060in}{2.644769in}}{\pgfqpoint{4.204252in}{2.647657in}}{\pgfqpoint{4.208577in}{2.647657in}}%
\pgfpathcurveto{\pgfqpoint{4.213108in}{2.647657in}}{\pgfqpoint{4.218972in}{2.644665in}}{\pgfqpoint{4.221082in}{2.635619in}}%
\pgfpathcurveto{\pgfqpoint{4.222517in}{2.629323in}}{\pgfqpoint{4.222621in}{2.621903in}}{\pgfqpoint{4.222621in}{2.613065in}}%
\pgfpathcurveto{\pgfqpoint{4.222621in}{2.605870in}}{\pgfqpoint{4.222621in}{2.597031in}}{\pgfqpoint{4.221307in}{2.590511in}}%
\pgfpathcurveto{\pgfqpoint{4.218972in}{2.578455in}}{\pgfqpoint{4.212451in}{2.576362in}}{\pgfqpoint{4.208577in}{2.576362in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.258444in}{2.614120in}}%
\pgfpathcurveto{\pgfqpoint{4.268303in}{2.614120in}}{\pgfqpoint{4.272627in}{2.605558in}}{\pgfqpoint{4.272627in}{2.595665in}}%
\pgfpathcurveto{\pgfqpoint{4.272627in}{2.582347in}}{\pgfqpoint{4.265536in}{2.577244in}}{\pgfqpoint{4.259119in}{2.577244in}}%
\pgfpathcurveto{\pgfqpoint{4.253255in}{2.577244in}}{\pgfqpoint{4.243725in}{2.580167in}}{\pgfqpoint{4.240733in}{2.588798in}}%
\pgfpathcurveto{\pgfqpoint{4.241286in}{2.588573in}}{\pgfqpoint{4.241840in}{2.588573in}}{\pgfqpoint{4.242393in}{2.588573in}}%
\pgfpathcurveto{\pgfqpoint{4.245057in}{2.588573in}}{\pgfqpoint{4.247046in}{2.590338in}}{\pgfqpoint{4.247046in}{2.593209in}}%
\pgfpathcurveto{\pgfqpoint{4.247046in}{2.596409in}}{\pgfqpoint{4.244607in}{2.597844in}}{\pgfqpoint{4.242393in}{2.597844in}}%
\pgfpathcurveto{\pgfqpoint{4.240525in}{2.597844in}}{\pgfqpoint{4.237637in}{2.596962in}}{\pgfqpoint{4.237637in}{2.592828in}}%
\pgfpathcurveto{\pgfqpoint{4.237637in}{2.582606in}}{\pgfqpoint{4.247600in}{2.574598in}}{\pgfqpoint{4.259344in}{2.574598in}}%
\pgfpathcurveto{\pgfqpoint{4.271624in}{2.574598in}}{\pgfqpoint{4.281033in}{2.584249in}}{\pgfqpoint{4.281033in}{2.595578in}}%
\pgfpathcurveto{\pgfqpoint{4.281033in}{2.606337in}}{\pgfqpoint{4.272178in}{2.614120in}}{\pgfqpoint{4.261661in}{2.615331in}}%
\pgfpathcurveto{\pgfqpoint{4.270067in}{2.617078in}}{\pgfqpoint{4.278162in}{2.624480in}}{\pgfqpoint{4.278162in}{2.634391in}}%
\pgfpathcurveto{\pgfqpoint{4.278162in}{2.642884in}}{\pgfqpoint{4.269410in}{2.649093in}}{\pgfqpoint{4.259447in}{2.649093in}}%
\pgfpathcurveto{\pgfqpoint{4.249381in}{2.649093in}}{\pgfqpoint{4.240525in}{2.643039in}}{\pgfqpoint{4.240525in}{2.634391in}}%
\pgfpathcurveto{\pgfqpoint{4.240525in}{2.630603in}}{\pgfqpoint{4.243397in}{2.629946in}}{\pgfqpoint{4.244832in}{2.629946in}}%
\pgfpathcurveto{\pgfqpoint{4.247167in}{2.629946in}}{\pgfqpoint{4.249156in}{2.631382in}}{\pgfqpoint{4.249156in}{2.634253in}}%
\pgfpathcurveto{\pgfqpoint{4.249156in}{2.637107in}}{\pgfqpoint{4.247167in}{2.638542in}}{\pgfqpoint{4.244832in}{2.638542in}}%
\pgfpathcurveto{\pgfqpoint{4.244400in}{2.638542in}}{\pgfqpoint{4.243846in}{2.638542in}}{\pgfqpoint{4.243397in}{2.638335in}}%
\pgfpathcurveto{\pgfqpoint{4.246614in}{2.645288in}}{\pgfqpoint{4.255348in}{2.646550in}}{\pgfqpoint{4.259223in}{2.646550in}}%
\pgfpathcurveto{\pgfqpoint{4.263097in}{2.646550in}}{\pgfqpoint{4.270413in}{2.644700in}}{\pgfqpoint{4.270413in}{2.634236in}}%
\pgfpathcurveto{\pgfqpoint{4.270413in}{2.631174in}}{\pgfqpoint{4.269964in}{2.625726in}}{\pgfqpoint{4.266193in}{2.620917in}}%
\pgfpathcurveto{\pgfqpoint{4.262872in}{2.616663in}}{\pgfqpoint{4.259119in}{2.616663in}}{\pgfqpoint{4.255469in}{2.616317in}}%
\pgfpathcurveto{\pgfqpoint{4.254916in}{2.616317in}}{\pgfqpoint{4.252356in}{2.616057in}}{\pgfqpoint{4.251924in}{2.616057in}}%
\pgfpathcurveto{\pgfqpoint{4.251145in}{2.615953in}}{\pgfqpoint{4.250696in}{2.615850in}}{\pgfqpoint{4.250696in}{2.615002in}}%
\pgfpathcurveto{\pgfqpoint{4.250696in}{2.614224in}}{\pgfqpoint{4.250817in}{2.614120in}}{\pgfqpoint{4.253031in}{2.614120in}}%
\pgfpathlineto{\pgfqpoint{4.258444in}{2.614120in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.296481in}{2.614449in}}%
\pgfpathcurveto{\pgfqpoint{4.296481in}{2.640635in}}{\pgfqpoint{4.308883in}{2.646550in}}{\pgfqpoint{4.316078in}{2.646550in}}%
\pgfpathcurveto{\pgfqpoint{4.318413in}{2.646550in}}{\pgfqpoint{4.324052in}{2.646153in}}{\pgfqpoint{4.326266in}{2.642123in}}%
\pgfpathcurveto{\pgfqpoint{4.324501in}{2.642123in}}{\pgfqpoint{4.321181in}{2.642123in}}{\pgfqpoint{4.321181in}{2.638266in}}%
\pgfpathcurveto{\pgfqpoint{4.321181in}{2.635291in}}{\pgfqpoint{4.323602in}{2.634287in}}{\pgfqpoint{4.325159in}{2.634287in}}%
\pgfpathcurveto{\pgfqpoint{4.326162in}{2.634287in}}{\pgfqpoint{4.329137in}{2.634720in}}{\pgfqpoint{4.329137in}{2.638387in}}%
\pgfpathcurveto{\pgfqpoint{4.329137in}{2.645201in}}{\pgfqpoint{4.323602in}{2.649093in}}{\pgfqpoint{4.315974in}{2.649093in}}%
\pgfpathcurveto{\pgfqpoint{4.302795in}{2.649093in}}{\pgfqpoint{4.288958in}{2.635446in}}{\pgfqpoint{4.288958in}{2.611128in}}%
\pgfpathcurveto{\pgfqpoint{4.288958in}{2.581188in}}{\pgfqpoint{4.301463in}{2.574598in}}{\pgfqpoint{4.310318in}{2.574598in}}%
\pgfpathcurveto{\pgfqpoint{4.321059in}{2.574598in}}{\pgfqpoint{4.331247in}{2.584197in}}{\pgfqpoint{4.331247in}{2.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.331247in}{2.612805in}}{\pgfqpoint{4.322287in}{2.622855in}}{\pgfqpoint{4.310993in}{2.622855in}}%
\pgfpathcurveto{\pgfqpoint{4.304230in}{2.622855in}}{\pgfqpoint{4.299249in}{2.618444in}}{\pgfqpoint{4.296481in}{2.610713in}}%
\pgfpathlineto{\pgfqpoint{4.296481in}{2.614449in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.310318in}{2.577244in}}%
\pgfpathcurveto{\pgfqpoint{4.296706in}{2.577244in}}{\pgfqpoint{4.296706in}{2.597567in}}{\pgfqpoint{4.296706in}{2.601649in}}%
\pgfpathcurveto{\pgfqpoint{4.296706in}{2.609606in}}{\pgfqpoint{4.300477in}{2.621090in}}{\pgfqpoint{4.310768in}{2.621090in}}%
\pgfpathcurveto{\pgfqpoint{4.312653in}{2.621090in}}{\pgfqpoint{4.318067in}{2.621090in}}{\pgfqpoint{4.321734in}{2.613480in}}%
\pgfpathcurveto{\pgfqpoint{4.323723in}{2.609156in}}{\pgfqpoint{4.323723in}{2.604642in}}{\pgfqpoint{4.323723in}{2.599107in}}%
\pgfpathcurveto{\pgfqpoint{4.323723in}{2.593140in}}{\pgfqpoint{4.323723in}{2.588746in}}{\pgfqpoint{4.321388in}{2.584319in}}%
\pgfpathcurveto{\pgfqpoint{4.318967in}{2.579770in}}{\pgfqpoint{4.315421in}{2.577244in}}{\pgfqpoint{4.310318in}{2.577244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161891in}{2.647000in}}%
\pgfpathcurveto{\pgfqpoint{4.161891in}{2.649318in}}{\pgfqpoint{4.161787in}{2.649318in}}{\pgfqpoint{4.160231in}{2.649318in}}%
\pgfpathcurveto{\pgfqpoint{4.155924in}{2.644544in}}{\pgfqpoint{4.149386in}{2.643005in}}{\pgfqpoint{4.143194in}{2.643005in}}%
\pgfpathcurveto{\pgfqpoint{4.142865in}{2.643005in}}{\pgfqpoint{4.142312in}{2.643005in}}{\pgfqpoint{4.142191in}{2.642676in}}%
\pgfpathcurveto{\pgfqpoint{4.142087in}{2.642451in}}{\pgfqpoint{4.142087in}{2.642226in}}{\pgfqpoint{4.142087in}{2.639909in}}%
\pgfpathcurveto{\pgfqpoint{4.145512in}{2.639909in}}{\pgfqpoint{4.151271in}{2.640566in}}{\pgfqpoint{4.155699in}{2.643212in}}%
\pgfpathlineto{\pgfqpoint{4.155699in}{2.584786in}}%
\pgfpathcurveto{\pgfqpoint{4.155699in}{2.580894in}}{\pgfqpoint{4.155474in}{2.579579in}}{\pgfqpoint{4.145961in}{2.579579in}}%
\pgfpathlineto{\pgfqpoint{4.142641in}{2.579579in}}%
\pgfpathlineto{\pgfqpoint{4.142641in}{2.576812in}}%
\pgfpathcurveto{\pgfqpoint{4.147950in}{2.576812in}}{\pgfqpoint{4.153485in}{2.576812in}}{\pgfqpoint{4.158795in}{2.576812in}}%
\pgfpathcurveto{\pgfqpoint{4.164105in}{2.576812in}}{\pgfqpoint{4.169640in}{2.576812in}}{\pgfqpoint{4.174967in}{2.576812in}}%
\pgfpathlineto{\pgfqpoint{4.174967in}{2.579579in}}%
\pgfpathlineto{\pgfqpoint{4.171646in}{2.579579in}}%
\pgfpathcurveto{\pgfqpoint{4.162116in}{2.579579in}}{\pgfqpoint{4.161891in}{2.580790in}}{\pgfqpoint{4.161891in}{2.584734in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{2.647000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.229713in}{2.611837in}}%
\pgfpathcurveto{\pgfqpoint{4.229713in}{2.618600in}}{\pgfqpoint{4.229609in}{2.630084in}}{\pgfqpoint{4.224956in}{2.638923in}}%
\pgfpathcurveto{\pgfqpoint{4.220857in}{2.646672in}}{\pgfqpoint{4.214319in}{2.649422in}}{\pgfqpoint{4.208577in}{2.649422in}}%
\pgfpathcurveto{\pgfqpoint{4.203249in}{2.649422in}}{\pgfqpoint{4.196504in}{2.647000in}}{\pgfqpoint{4.192301in}{2.639027in}}%
\pgfpathcurveto{\pgfqpoint{4.187873in}{2.630742in}}{\pgfqpoint{4.187423in}{2.620468in}}{\pgfqpoint{4.187423in}{2.611837in}}%
\pgfpathcurveto{\pgfqpoint{4.187423in}{2.605541in}}{\pgfqpoint{4.187544in}{2.595942in}}{\pgfqpoint{4.190969in}{2.587518in}}%
\pgfpathcurveto{\pgfqpoint{4.195725in}{2.576137in}}{\pgfqpoint{4.204252in}{2.574598in}}{\pgfqpoint{4.208577in}{2.574598in}}%
\pgfpathcurveto{\pgfqpoint{4.213662in}{2.574598in}}{\pgfqpoint{4.221410in}{2.576691in}}{\pgfqpoint{4.225942in}{2.587190in}}%
\pgfpathcurveto{\pgfqpoint{4.229263in}{2.594835in}}{\pgfqpoint{4.229713in}{2.603777in}}{\pgfqpoint{4.229713in}{2.611837in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.208577in}{2.576362in}}%
\pgfpathcurveto{\pgfqpoint{4.201485in}{2.576362in}}{\pgfqpoint{4.197282in}{2.582433in}}{\pgfqpoint{4.195725in}{2.590857in}}%
\pgfpathcurveto{\pgfqpoint{4.194515in}{2.597360in}}{\pgfqpoint{4.194515in}{2.606873in}}{\pgfqpoint{4.194515in}{2.613065in}}%
\pgfpathcurveto{\pgfqpoint{4.194515in}{2.621575in}}{\pgfqpoint{4.194515in}{2.628649in}}{\pgfqpoint{4.195950in}{2.635394in}}%
\pgfpathcurveto{\pgfqpoint{4.198060in}{2.644769in}}{\pgfqpoint{4.204252in}{2.647657in}}{\pgfqpoint{4.208577in}{2.647657in}}%
\pgfpathcurveto{\pgfqpoint{4.213108in}{2.647657in}}{\pgfqpoint{4.218972in}{2.644665in}}{\pgfqpoint{4.221082in}{2.635619in}}%
\pgfpathcurveto{\pgfqpoint{4.222517in}{2.629323in}}{\pgfqpoint{4.222621in}{2.621903in}}{\pgfqpoint{4.222621in}{2.613065in}}%
\pgfpathcurveto{\pgfqpoint{4.222621in}{2.605870in}}{\pgfqpoint{4.222621in}{2.597031in}}{\pgfqpoint{4.221307in}{2.590511in}}%
\pgfpathcurveto{\pgfqpoint{4.218972in}{2.578455in}}{\pgfqpoint{4.212451in}{2.576362in}}{\pgfqpoint{4.208577in}{2.576362in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.258444in}{2.614120in}}%
\pgfpathcurveto{\pgfqpoint{4.268303in}{2.614120in}}{\pgfqpoint{4.272627in}{2.605558in}}{\pgfqpoint{4.272627in}{2.595665in}}%
\pgfpathcurveto{\pgfqpoint{4.272627in}{2.582347in}}{\pgfqpoint{4.265536in}{2.577244in}}{\pgfqpoint{4.259119in}{2.577244in}}%
\pgfpathcurveto{\pgfqpoint{4.253255in}{2.577244in}}{\pgfqpoint{4.243725in}{2.580167in}}{\pgfqpoint{4.240733in}{2.588798in}}%
\pgfpathcurveto{\pgfqpoint{4.241286in}{2.588573in}}{\pgfqpoint{4.241840in}{2.588573in}}{\pgfqpoint{4.242393in}{2.588573in}}%
\pgfpathcurveto{\pgfqpoint{4.245057in}{2.588573in}}{\pgfqpoint{4.247046in}{2.590338in}}{\pgfqpoint{4.247046in}{2.593209in}}%
\pgfpathcurveto{\pgfqpoint{4.247046in}{2.596409in}}{\pgfqpoint{4.244607in}{2.597844in}}{\pgfqpoint{4.242393in}{2.597844in}}%
\pgfpathcurveto{\pgfqpoint{4.240525in}{2.597844in}}{\pgfqpoint{4.237637in}{2.596962in}}{\pgfqpoint{4.237637in}{2.592828in}}%
\pgfpathcurveto{\pgfqpoint{4.237637in}{2.582606in}}{\pgfqpoint{4.247600in}{2.574598in}}{\pgfqpoint{4.259344in}{2.574598in}}%
\pgfpathcurveto{\pgfqpoint{4.271624in}{2.574598in}}{\pgfqpoint{4.281033in}{2.584249in}}{\pgfqpoint{4.281033in}{2.595578in}}%
\pgfpathcurveto{\pgfqpoint{4.281033in}{2.606337in}}{\pgfqpoint{4.272178in}{2.614120in}}{\pgfqpoint{4.261661in}{2.615331in}}%
\pgfpathcurveto{\pgfqpoint{4.270067in}{2.617078in}}{\pgfqpoint{4.278162in}{2.624480in}}{\pgfqpoint{4.278162in}{2.634391in}}%
\pgfpathcurveto{\pgfqpoint{4.278162in}{2.642884in}}{\pgfqpoint{4.269410in}{2.649093in}}{\pgfqpoint{4.259447in}{2.649093in}}%
\pgfpathcurveto{\pgfqpoint{4.249381in}{2.649093in}}{\pgfqpoint{4.240525in}{2.643039in}}{\pgfqpoint{4.240525in}{2.634391in}}%
\pgfpathcurveto{\pgfqpoint{4.240525in}{2.630603in}}{\pgfqpoint{4.243397in}{2.629946in}}{\pgfqpoint{4.244832in}{2.629946in}}%
\pgfpathcurveto{\pgfqpoint{4.247167in}{2.629946in}}{\pgfqpoint{4.249156in}{2.631382in}}{\pgfqpoint{4.249156in}{2.634253in}}%
\pgfpathcurveto{\pgfqpoint{4.249156in}{2.637107in}}{\pgfqpoint{4.247167in}{2.638542in}}{\pgfqpoint{4.244832in}{2.638542in}}%
\pgfpathcurveto{\pgfqpoint{4.244400in}{2.638542in}}{\pgfqpoint{4.243846in}{2.638542in}}{\pgfqpoint{4.243397in}{2.638335in}}%
\pgfpathcurveto{\pgfqpoint{4.246614in}{2.645288in}}{\pgfqpoint{4.255348in}{2.646550in}}{\pgfqpoint{4.259223in}{2.646550in}}%
\pgfpathcurveto{\pgfqpoint{4.263097in}{2.646550in}}{\pgfqpoint{4.270413in}{2.644700in}}{\pgfqpoint{4.270413in}{2.634236in}}%
\pgfpathcurveto{\pgfqpoint{4.270413in}{2.631174in}}{\pgfqpoint{4.269964in}{2.625726in}}{\pgfqpoint{4.266193in}{2.620917in}}%
\pgfpathcurveto{\pgfqpoint{4.262872in}{2.616663in}}{\pgfqpoint{4.259119in}{2.616663in}}{\pgfqpoint{4.255469in}{2.616317in}}%
\pgfpathcurveto{\pgfqpoint{4.254916in}{2.616317in}}{\pgfqpoint{4.252356in}{2.616057in}}{\pgfqpoint{4.251924in}{2.616057in}}%
\pgfpathcurveto{\pgfqpoint{4.251145in}{2.615953in}}{\pgfqpoint{4.250696in}{2.615850in}}{\pgfqpoint{4.250696in}{2.615002in}}%
\pgfpathcurveto{\pgfqpoint{4.250696in}{2.614224in}}{\pgfqpoint{4.250817in}{2.614120in}}{\pgfqpoint{4.253031in}{2.614120in}}%
\pgfpathlineto{\pgfqpoint{4.258444in}{2.614120in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.296481in}{2.614449in}}%
\pgfpathcurveto{\pgfqpoint{4.296481in}{2.640635in}}{\pgfqpoint{4.308883in}{2.646550in}}{\pgfqpoint{4.316078in}{2.646550in}}%
\pgfpathcurveto{\pgfqpoint{4.318413in}{2.646550in}}{\pgfqpoint{4.324052in}{2.646153in}}{\pgfqpoint{4.326266in}{2.642123in}}%
\pgfpathcurveto{\pgfqpoint{4.324501in}{2.642123in}}{\pgfqpoint{4.321181in}{2.642123in}}{\pgfqpoint{4.321181in}{2.638266in}}%
\pgfpathcurveto{\pgfqpoint{4.321181in}{2.635291in}}{\pgfqpoint{4.323602in}{2.634287in}}{\pgfqpoint{4.325159in}{2.634287in}}%
\pgfpathcurveto{\pgfqpoint{4.326162in}{2.634287in}}{\pgfqpoint{4.329137in}{2.634720in}}{\pgfqpoint{4.329137in}{2.638387in}}%
\pgfpathcurveto{\pgfqpoint{4.329137in}{2.645201in}}{\pgfqpoint{4.323602in}{2.649093in}}{\pgfqpoint{4.315974in}{2.649093in}}%
\pgfpathcurveto{\pgfqpoint{4.302795in}{2.649093in}}{\pgfqpoint{4.288958in}{2.635446in}}{\pgfqpoint{4.288958in}{2.611128in}}%
\pgfpathcurveto{\pgfqpoint{4.288958in}{2.581188in}}{\pgfqpoint{4.301463in}{2.574598in}}{\pgfqpoint{4.310318in}{2.574598in}}%
\pgfpathcurveto{\pgfqpoint{4.321059in}{2.574598in}}{\pgfqpoint{4.331247in}{2.584197in}}{\pgfqpoint{4.331247in}{2.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.331247in}{2.612805in}}{\pgfqpoint{4.322287in}{2.622855in}}{\pgfqpoint{4.310993in}{2.622855in}}%
\pgfpathcurveto{\pgfqpoint{4.304230in}{2.622855in}}{\pgfqpoint{4.299249in}{2.618444in}}{\pgfqpoint{4.296481in}{2.610713in}}%
\pgfpathlineto{\pgfqpoint{4.296481in}{2.614449in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.310318in}{2.577244in}}%
\pgfpathcurveto{\pgfqpoint{4.296706in}{2.577244in}}{\pgfqpoint{4.296706in}{2.597567in}}{\pgfqpoint{4.296706in}{2.601649in}}%
\pgfpathcurveto{\pgfqpoint{4.296706in}{2.609606in}}{\pgfqpoint{4.300477in}{2.621090in}}{\pgfqpoint{4.310768in}{2.621090in}}%
\pgfpathcurveto{\pgfqpoint{4.312653in}{2.621090in}}{\pgfqpoint{4.318067in}{2.621090in}}{\pgfqpoint{4.321734in}{2.613480in}}%
\pgfpathcurveto{\pgfqpoint{4.323723in}{2.609156in}}{\pgfqpoint{4.323723in}{2.604642in}}{\pgfqpoint{4.323723in}{2.599107in}}%
\pgfpathcurveto{\pgfqpoint{4.323723in}{2.593140in}}{\pgfqpoint{4.323723in}{2.588746in}}{\pgfqpoint{4.321388in}{2.584319in}}%
\pgfpathcurveto{\pgfqpoint{4.318967in}{2.579770in}}{\pgfqpoint{4.315421in}{2.577244in}}{\pgfqpoint{4.310318in}{2.577244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003451in}{3.263241in}}%
\pgfpathcurveto{\pgfqpoint{5.003451in}{3.265559in}}{\pgfqpoint{5.003348in}{3.265559in}}{\pgfqpoint{5.001791in}{3.265559in}}%
\pgfpathcurveto{\pgfqpoint{4.997484in}{3.260785in}}{\pgfqpoint{4.990946in}{3.259246in}}{\pgfqpoint{4.984754in}{3.259246in}}%
\pgfpathcurveto{\pgfqpoint{4.984426in}{3.259246in}}{\pgfqpoint{4.983872in}{3.259246in}}{\pgfqpoint{4.983751in}{3.258917in}}%
\pgfpathcurveto{\pgfqpoint{4.983647in}{3.258692in}}{\pgfqpoint{4.983647in}{3.258467in}}{\pgfqpoint{4.983647in}{3.256149in}}%
\pgfpathcurveto{\pgfqpoint{4.987072in}{3.256149in}}{\pgfqpoint{4.992831in}{3.256807in}}{\pgfqpoint{4.997259in}{3.259453in}}%
\pgfpathlineto{\pgfqpoint{4.997259in}{3.201026in}}%
\pgfpathcurveto{\pgfqpoint{4.997259in}{3.197135in}}{\pgfqpoint{4.997034in}{3.195820in}}{\pgfqpoint{4.987522in}{3.195820in}}%
\pgfpathlineto{\pgfqpoint{4.984201in}{3.195820in}}%
\pgfpathlineto{\pgfqpoint{4.984201in}{3.193053in}}%
\pgfpathcurveto{\pgfqpoint{4.989511in}{3.193053in}}{\pgfqpoint{4.995045in}{3.193053in}}{\pgfqpoint{5.000355in}{3.193053in}}%
\pgfpathcurveto{\pgfqpoint{5.005665in}{3.193053in}}{\pgfqpoint{5.011200in}{3.193053in}}{\pgfqpoint{5.016527in}{3.193053in}}%
\pgfpathlineto{\pgfqpoint{5.016527in}{3.195820in}}%
\pgfpathlineto{\pgfqpoint{5.013206in}{3.195820in}}%
\pgfpathcurveto{\pgfqpoint{5.003676in}{3.195820in}}{\pgfqpoint{5.003451in}{3.197031in}}{\pgfqpoint{5.003451in}{3.200974in}}%
\pgfpathlineto{\pgfqpoint{5.003451in}{3.263241in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.071273in}{3.228078in}}%
\pgfpathcurveto{\pgfqpoint{5.071273in}{3.234841in}}{\pgfqpoint{5.071169in}{3.246325in}}{\pgfqpoint{5.066516in}{3.255164in}}%
\pgfpathcurveto{\pgfqpoint{5.062417in}{3.262912in}}{\pgfqpoint{5.055879in}{3.265662in}}{\pgfqpoint{5.050137in}{3.265662in}}%
\pgfpathcurveto{\pgfqpoint{5.044809in}{3.265662in}}{\pgfqpoint{5.038064in}{3.263241in}}{\pgfqpoint{5.033861in}{3.255267in}}%
\pgfpathcurveto{\pgfqpoint{5.029433in}{3.246982in}}{\pgfqpoint{5.028983in}{3.236709in}}{\pgfqpoint{5.028983in}{3.228078in}}%
\pgfpathcurveto{\pgfqpoint{5.028983in}{3.221782in}}{\pgfqpoint{5.029104in}{3.212182in}}{\pgfqpoint{5.032529in}{3.203759in}}%
\pgfpathcurveto{\pgfqpoint{5.037286in}{3.192378in}}{\pgfqpoint{5.045813in}{3.190839in}}{\pgfqpoint{5.050137in}{3.190839in}}%
\pgfpathcurveto{\pgfqpoint{5.055222in}{3.190839in}}{\pgfqpoint{5.062970in}{3.192932in}}{\pgfqpoint{5.067502in}{3.203431in}}%
\pgfpathcurveto{\pgfqpoint{5.070823in}{3.211075in}}{\pgfqpoint{5.071273in}{3.220018in}}{\pgfqpoint{5.071273in}{3.228078in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.050137in}{3.192603in}}%
\pgfpathcurveto{\pgfqpoint{5.043045in}{3.192603in}}{\pgfqpoint{5.038842in}{3.198674in}}{\pgfqpoint{5.037286in}{3.207097in}}%
\pgfpathcurveto{\pgfqpoint{5.036075in}{3.213601in}}{\pgfqpoint{5.036075in}{3.223114in}}{\pgfqpoint{5.036075in}{3.229306in}}%
\pgfpathcurveto{\pgfqpoint{5.036075in}{3.237815in}}{\pgfqpoint{5.036075in}{3.244890in}}{\pgfqpoint{5.037510in}{3.251635in}}%
\pgfpathcurveto{\pgfqpoint{5.039621in}{3.261010in}}{\pgfqpoint{5.045813in}{3.263898in}}{\pgfqpoint{5.050137in}{3.263898in}}%
\pgfpathcurveto{\pgfqpoint{5.054668in}{3.263898in}}{\pgfqpoint{5.060532in}{3.260906in}}{\pgfqpoint{5.062642in}{3.251860in}}%
\pgfpathcurveto{\pgfqpoint{5.064077in}{3.245564in}}{\pgfqpoint{5.064181in}{3.238144in}}{\pgfqpoint{5.064181in}{3.229306in}}%
\pgfpathcurveto{\pgfqpoint{5.064181in}{3.222110in}}{\pgfqpoint{5.064181in}{3.213272in}}{\pgfqpoint{5.062867in}{3.206751in}}%
\pgfpathcurveto{\pgfqpoint{5.060532in}{3.194696in}}{\pgfqpoint{5.054011in}{3.192603in}}{\pgfqpoint{5.050137in}{3.192603in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.100004in}{3.230361in}}%
\pgfpathcurveto{\pgfqpoint{5.109863in}{3.230361in}}{\pgfqpoint{5.114187in}{3.221799in}}{\pgfqpoint{5.114187in}{3.211906in}}%
\pgfpathcurveto{\pgfqpoint{5.114187in}{3.198588in}}{\pgfqpoint{5.107096in}{3.193485in}}{\pgfqpoint{5.100679in}{3.193485in}}%
\pgfpathcurveto{\pgfqpoint{5.094816in}{3.193485in}}{\pgfqpoint{5.085285in}{3.196408in}}{\pgfqpoint{5.082293in}{3.205039in}}%
\pgfpathcurveto{\pgfqpoint{5.082847in}{3.204814in}}{\pgfqpoint{5.083400in}{3.204814in}}{\pgfqpoint{5.083954in}{3.204814in}}%
\pgfpathcurveto{\pgfqpoint{5.086617in}{3.204814in}}{\pgfqpoint{5.088606in}{3.206578in}}{\pgfqpoint{5.088606in}{3.209450in}}%
\pgfpathcurveto{\pgfqpoint{5.088606in}{3.212649in}}{\pgfqpoint{5.086167in}{3.214085in}}{\pgfqpoint{5.083954in}{3.214085in}}%
\pgfpathcurveto{\pgfqpoint{5.082086in}{3.214085in}}{\pgfqpoint{5.079197in}{3.213203in}}{\pgfqpoint{5.079197in}{3.209069in}}%
\pgfpathcurveto{\pgfqpoint{5.079197in}{3.198847in}}{\pgfqpoint{5.089160in}{3.190839in}}{\pgfqpoint{5.100904in}{3.190839in}}%
\pgfpathcurveto{\pgfqpoint{5.113184in}{3.190839in}}{\pgfqpoint{5.122593in}{3.200490in}}{\pgfqpoint{5.122593in}{3.211819in}}%
\pgfpathcurveto{\pgfqpoint{5.122593in}{3.222577in}}{\pgfqpoint{5.113738in}{3.230361in}}{\pgfqpoint{5.103222in}{3.231572in}}%
\pgfpathcurveto{\pgfqpoint{5.111628in}{3.233318in}}{\pgfqpoint{5.119722in}{3.240721in}}{\pgfqpoint{5.119722in}{3.250632in}}%
\pgfpathcurveto{\pgfqpoint{5.119722in}{3.259124in}}{\pgfqpoint{5.110970in}{3.265334in}}{\pgfqpoint{5.101008in}{3.265334in}}%
\pgfpathcurveto{\pgfqpoint{5.090941in}{3.265334in}}{\pgfqpoint{5.082086in}{3.259280in}}{\pgfqpoint{5.082086in}{3.250632in}}%
\pgfpathcurveto{\pgfqpoint{5.082086in}{3.246844in}}{\pgfqpoint{5.084957in}{3.246187in}}{\pgfqpoint{5.086392in}{3.246187in}}%
\pgfpathcurveto{\pgfqpoint{5.088727in}{3.246187in}}{\pgfqpoint{5.090716in}{3.247622in}}{\pgfqpoint{5.090716in}{3.250494in}}%
\pgfpathcurveto{\pgfqpoint{5.090716in}{3.253348in}}{\pgfqpoint{5.088727in}{3.254783in}}{\pgfqpoint{5.086392in}{3.254783in}}%
\pgfpathcurveto{\pgfqpoint{5.085960in}{3.254783in}}{\pgfqpoint{5.085406in}{3.254783in}}{\pgfqpoint{5.084957in}{3.254576in}}%
\pgfpathcurveto{\pgfqpoint{5.088174in}{3.261529in}}{\pgfqpoint{5.096908in}{3.262791in}}{\pgfqpoint{5.100783in}{3.262791in}}%
\pgfpathcurveto{\pgfqpoint{5.104657in}{3.262791in}}{\pgfqpoint{5.111973in}{3.260941in}}{\pgfqpoint{5.111973in}{3.250476in}}%
\pgfpathcurveto{\pgfqpoint{5.111973in}{3.247415in}}{\pgfqpoint{5.111524in}{3.241967in}}{\pgfqpoint{5.107753in}{3.237158in}}%
\pgfpathcurveto{\pgfqpoint{5.104432in}{3.232903in}}{\pgfqpoint{5.100679in}{3.232903in}}{\pgfqpoint{5.097029in}{3.232557in}}%
\pgfpathcurveto{\pgfqpoint{5.096476in}{3.232557in}}{\pgfqpoint{5.093916in}{3.232298in}}{\pgfqpoint{5.093484in}{3.232298in}}%
\pgfpathcurveto{\pgfqpoint{5.092705in}{3.232194in}}{\pgfqpoint{5.092256in}{3.232090in}}{\pgfqpoint{5.092256in}{3.231243in}}%
\pgfpathcurveto{\pgfqpoint{5.092256in}{3.230465in}}{\pgfqpoint{5.092377in}{3.230361in}}{\pgfqpoint{5.094591in}{3.230361in}}%
\pgfpathlineto{\pgfqpoint{5.100004in}{3.230361in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.138042in}{3.230689in}}%
\pgfpathcurveto{\pgfqpoint{5.138042in}{3.256876in}}{\pgfqpoint{5.150443in}{3.262791in}}{\pgfqpoint{5.157638in}{3.262791in}}%
\pgfpathcurveto{\pgfqpoint{5.159973in}{3.262791in}}{\pgfqpoint{5.165612in}{3.262393in}}{\pgfqpoint{5.167826in}{3.258363in}}%
\pgfpathcurveto{\pgfqpoint{5.166062in}{3.258363in}}{\pgfqpoint{5.162741in}{3.258363in}}{\pgfqpoint{5.162741in}{3.254506in}}%
\pgfpathcurveto{\pgfqpoint{5.162741in}{3.251531in}}{\pgfqpoint{5.165162in}{3.250528in}}{\pgfqpoint{5.166719in}{3.250528in}}%
\pgfpathcurveto{\pgfqpoint{5.167722in}{3.250528in}}{\pgfqpoint{5.170697in}{3.250961in}}{\pgfqpoint{5.170697in}{3.254627in}}%
\pgfpathcurveto{\pgfqpoint{5.170697in}{3.261442in}}{\pgfqpoint{5.165162in}{3.265334in}}{\pgfqpoint{5.157534in}{3.265334in}}%
\pgfpathcurveto{\pgfqpoint{5.144355in}{3.265334in}}{\pgfqpoint{5.130518in}{3.251687in}}{\pgfqpoint{5.130518in}{3.227369in}}%
\pgfpathcurveto{\pgfqpoint{5.130518in}{3.197429in}}{\pgfqpoint{5.143023in}{3.190839in}}{\pgfqpoint{5.151879in}{3.190839in}}%
\pgfpathcurveto{\pgfqpoint{5.162620in}{3.190839in}}{\pgfqpoint{5.172807in}{3.200438in}}{\pgfqpoint{5.172807in}{3.215244in}}%
\pgfpathcurveto{\pgfqpoint{5.172807in}{3.229046in}}{\pgfqpoint{5.163848in}{3.239095in}}{\pgfqpoint{5.152553in}{3.239095in}}%
\pgfpathcurveto{\pgfqpoint{5.145790in}{3.239095in}}{\pgfqpoint{5.140809in}{3.234685in}}{\pgfqpoint{5.138042in}{3.226953in}}%
\pgfpathlineto{\pgfqpoint{5.138042in}{3.230689in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.151879in}{3.193485in}}%
\pgfpathcurveto{\pgfqpoint{5.138266in}{3.193485in}}{\pgfqpoint{5.138266in}{3.213808in}}{\pgfqpoint{5.138266in}{3.217890in}}%
\pgfpathcurveto{\pgfqpoint{5.138266in}{3.225846in}}{\pgfqpoint{5.142037in}{3.237331in}}{\pgfqpoint{5.152328in}{3.237331in}}%
\pgfpathcurveto{\pgfqpoint{5.154214in}{3.237331in}}{\pgfqpoint{5.159627in}{3.237331in}}{\pgfqpoint{5.163294in}{3.229721in}}%
\pgfpathcurveto{\pgfqpoint{5.165283in}{3.225397in}}{\pgfqpoint{5.165283in}{3.220882in}}{\pgfqpoint{5.165283in}{3.215348in}}%
\pgfpathcurveto{\pgfqpoint{5.165283in}{3.209380in}}{\pgfqpoint{5.165283in}{3.204987in}}{\pgfqpoint{5.162948in}{3.200559in}}%
\pgfpathcurveto{\pgfqpoint{5.160527in}{3.196010in}}{\pgfqpoint{5.156981in}{3.193485in}}{\pgfqpoint{5.151879in}{3.193485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003451in}{3.263241in}}%
\pgfpathcurveto{\pgfqpoint{5.003451in}{3.265559in}}{\pgfqpoint{5.003348in}{3.265559in}}{\pgfqpoint{5.001791in}{3.265559in}}%
\pgfpathcurveto{\pgfqpoint{4.997484in}{3.260785in}}{\pgfqpoint{4.990946in}{3.259246in}}{\pgfqpoint{4.984754in}{3.259246in}}%
\pgfpathcurveto{\pgfqpoint{4.984426in}{3.259246in}}{\pgfqpoint{4.983872in}{3.259246in}}{\pgfqpoint{4.983751in}{3.258917in}}%
\pgfpathcurveto{\pgfqpoint{4.983647in}{3.258692in}}{\pgfqpoint{4.983647in}{3.258467in}}{\pgfqpoint{4.983647in}{3.256149in}}%
\pgfpathcurveto{\pgfqpoint{4.987072in}{3.256149in}}{\pgfqpoint{4.992831in}{3.256807in}}{\pgfqpoint{4.997259in}{3.259453in}}%
\pgfpathlineto{\pgfqpoint{4.997259in}{3.201026in}}%
\pgfpathcurveto{\pgfqpoint{4.997259in}{3.197135in}}{\pgfqpoint{4.997034in}{3.195820in}}{\pgfqpoint{4.987522in}{3.195820in}}%
\pgfpathlineto{\pgfqpoint{4.984201in}{3.195820in}}%
\pgfpathlineto{\pgfqpoint{4.984201in}{3.193053in}}%
\pgfpathcurveto{\pgfqpoint{4.989511in}{3.193053in}}{\pgfqpoint{4.995045in}{3.193053in}}{\pgfqpoint{5.000355in}{3.193053in}}%
\pgfpathcurveto{\pgfqpoint{5.005665in}{3.193053in}}{\pgfqpoint{5.011200in}{3.193053in}}{\pgfqpoint{5.016527in}{3.193053in}}%
\pgfpathlineto{\pgfqpoint{5.016527in}{3.195820in}}%
\pgfpathlineto{\pgfqpoint{5.013206in}{3.195820in}}%
\pgfpathcurveto{\pgfqpoint{5.003676in}{3.195820in}}{\pgfqpoint{5.003451in}{3.197031in}}{\pgfqpoint{5.003451in}{3.200974in}}%
\pgfpathlineto{\pgfqpoint{5.003451in}{3.263241in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.071273in}{3.228078in}}%
\pgfpathcurveto{\pgfqpoint{5.071273in}{3.234841in}}{\pgfqpoint{5.071169in}{3.246325in}}{\pgfqpoint{5.066516in}{3.255164in}}%
\pgfpathcurveto{\pgfqpoint{5.062417in}{3.262912in}}{\pgfqpoint{5.055879in}{3.265662in}}{\pgfqpoint{5.050137in}{3.265662in}}%
\pgfpathcurveto{\pgfqpoint{5.044809in}{3.265662in}}{\pgfqpoint{5.038064in}{3.263241in}}{\pgfqpoint{5.033861in}{3.255267in}}%
\pgfpathcurveto{\pgfqpoint{5.029433in}{3.246982in}}{\pgfqpoint{5.028983in}{3.236709in}}{\pgfqpoint{5.028983in}{3.228078in}}%
\pgfpathcurveto{\pgfqpoint{5.028983in}{3.221782in}}{\pgfqpoint{5.029104in}{3.212182in}}{\pgfqpoint{5.032529in}{3.203759in}}%
\pgfpathcurveto{\pgfqpoint{5.037286in}{3.192378in}}{\pgfqpoint{5.045813in}{3.190839in}}{\pgfqpoint{5.050137in}{3.190839in}}%
\pgfpathcurveto{\pgfqpoint{5.055222in}{3.190839in}}{\pgfqpoint{5.062970in}{3.192932in}}{\pgfqpoint{5.067502in}{3.203431in}}%
\pgfpathcurveto{\pgfqpoint{5.070823in}{3.211075in}}{\pgfqpoint{5.071273in}{3.220018in}}{\pgfqpoint{5.071273in}{3.228078in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.050137in}{3.192603in}}%
\pgfpathcurveto{\pgfqpoint{5.043045in}{3.192603in}}{\pgfqpoint{5.038842in}{3.198674in}}{\pgfqpoint{5.037286in}{3.207097in}}%
\pgfpathcurveto{\pgfqpoint{5.036075in}{3.213601in}}{\pgfqpoint{5.036075in}{3.223114in}}{\pgfqpoint{5.036075in}{3.229306in}}%
\pgfpathcurveto{\pgfqpoint{5.036075in}{3.237815in}}{\pgfqpoint{5.036075in}{3.244890in}}{\pgfqpoint{5.037510in}{3.251635in}}%
\pgfpathcurveto{\pgfqpoint{5.039621in}{3.261010in}}{\pgfqpoint{5.045813in}{3.263898in}}{\pgfqpoint{5.050137in}{3.263898in}}%
\pgfpathcurveto{\pgfqpoint{5.054668in}{3.263898in}}{\pgfqpoint{5.060532in}{3.260906in}}{\pgfqpoint{5.062642in}{3.251860in}}%
\pgfpathcurveto{\pgfqpoint{5.064077in}{3.245564in}}{\pgfqpoint{5.064181in}{3.238144in}}{\pgfqpoint{5.064181in}{3.229306in}}%
\pgfpathcurveto{\pgfqpoint{5.064181in}{3.222110in}}{\pgfqpoint{5.064181in}{3.213272in}}{\pgfqpoint{5.062867in}{3.206751in}}%
\pgfpathcurveto{\pgfqpoint{5.060532in}{3.194696in}}{\pgfqpoint{5.054011in}{3.192603in}}{\pgfqpoint{5.050137in}{3.192603in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.100004in}{3.230361in}}%
\pgfpathcurveto{\pgfqpoint{5.109863in}{3.230361in}}{\pgfqpoint{5.114187in}{3.221799in}}{\pgfqpoint{5.114187in}{3.211906in}}%
\pgfpathcurveto{\pgfqpoint{5.114187in}{3.198588in}}{\pgfqpoint{5.107096in}{3.193485in}}{\pgfqpoint{5.100679in}{3.193485in}}%
\pgfpathcurveto{\pgfqpoint{5.094816in}{3.193485in}}{\pgfqpoint{5.085285in}{3.196408in}}{\pgfqpoint{5.082293in}{3.205039in}}%
\pgfpathcurveto{\pgfqpoint{5.082847in}{3.204814in}}{\pgfqpoint{5.083400in}{3.204814in}}{\pgfqpoint{5.083954in}{3.204814in}}%
\pgfpathcurveto{\pgfqpoint{5.086617in}{3.204814in}}{\pgfqpoint{5.088606in}{3.206578in}}{\pgfqpoint{5.088606in}{3.209450in}}%
\pgfpathcurveto{\pgfqpoint{5.088606in}{3.212649in}}{\pgfqpoint{5.086167in}{3.214085in}}{\pgfqpoint{5.083954in}{3.214085in}}%
\pgfpathcurveto{\pgfqpoint{5.082086in}{3.214085in}}{\pgfqpoint{5.079197in}{3.213203in}}{\pgfqpoint{5.079197in}{3.209069in}}%
\pgfpathcurveto{\pgfqpoint{5.079197in}{3.198847in}}{\pgfqpoint{5.089160in}{3.190839in}}{\pgfqpoint{5.100904in}{3.190839in}}%
\pgfpathcurveto{\pgfqpoint{5.113184in}{3.190839in}}{\pgfqpoint{5.122593in}{3.200490in}}{\pgfqpoint{5.122593in}{3.211819in}}%
\pgfpathcurveto{\pgfqpoint{5.122593in}{3.222577in}}{\pgfqpoint{5.113738in}{3.230361in}}{\pgfqpoint{5.103222in}{3.231572in}}%
\pgfpathcurveto{\pgfqpoint{5.111628in}{3.233318in}}{\pgfqpoint{5.119722in}{3.240721in}}{\pgfqpoint{5.119722in}{3.250632in}}%
\pgfpathcurveto{\pgfqpoint{5.119722in}{3.259124in}}{\pgfqpoint{5.110970in}{3.265334in}}{\pgfqpoint{5.101008in}{3.265334in}}%
\pgfpathcurveto{\pgfqpoint{5.090941in}{3.265334in}}{\pgfqpoint{5.082086in}{3.259280in}}{\pgfqpoint{5.082086in}{3.250632in}}%
\pgfpathcurveto{\pgfqpoint{5.082086in}{3.246844in}}{\pgfqpoint{5.084957in}{3.246187in}}{\pgfqpoint{5.086392in}{3.246187in}}%
\pgfpathcurveto{\pgfqpoint{5.088727in}{3.246187in}}{\pgfqpoint{5.090716in}{3.247622in}}{\pgfqpoint{5.090716in}{3.250494in}}%
\pgfpathcurveto{\pgfqpoint{5.090716in}{3.253348in}}{\pgfqpoint{5.088727in}{3.254783in}}{\pgfqpoint{5.086392in}{3.254783in}}%
\pgfpathcurveto{\pgfqpoint{5.085960in}{3.254783in}}{\pgfqpoint{5.085406in}{3.254783in}}{\pgfqpoint{5.084957in}{3.254576in}}%
\pgfpathcurveto{\pgfqpoint{5.088174in}{3.261529in}}{\pgfqpoint{5.096908in}{3.262791in}}{\pgfqpoint{5.100783in}{3.262791in}}%
\pgfpathcurveto{\pgfqpoint{5.104657in}{3.262791in}}{\pgfqpoint{5.111973in}{3.260941in}}{\pgfqpoint{5.111973in}{3.250476in}}%
\pgfpathcurveto{\pgfqpoint{5.111973in}{3.247415in}}{\pgfqpoint{5.111524in}{3.241967in}}{\pgfqpoint{5.107753in}{3.237158in}}%
\pgfpathcurveto{\pgfqpoint{5.104432in}{3.232903in}}{\pgfqpoint{5.100679in}{3.232903in}}{\pgfqpoint{5.097029in}{3.232557in}}%
\pgfpathcurveto{\pgfqpoint{5.096476in}{3.232557in}}{\pgfqpoint{5.093916in}{3.232298in}}{\pgfqpoint{5.093484in}{3.232298in}}%
\pgfpathcurveto{\pgfqpoint{5.092705in}{3.232194in}}{\pgfqpoint{5.092256in}{3.232090in}}{\pgfqpoint{5.092256in}{3.231243in}}%
\pgfpathcurveto{\pgfqpoint{5.092256in}{3.230465in}}{\pgfqpoint{5.092377in}{3.230361in}}{\pgfqpoint{5.094591in}{3.230361in}}%
\pgfpathlineto{\pgfqpoint{5.100004in}{3.230361in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.138042in}{3.230689in}}%
\pgfpathcurveto{\pgfqpoint{5.138042in}{3.256876in}}{\pgfqpoint{5.150443in}{3.262791in}}{\pgfqpoint{5.157638in}{3.262791in}}%
\pgfpathcurveto{\pgfqpoint{5.159973in}{3.262791in}}{\pgfqpoint{5.165612in}{3.262393in}}{\pgfqpoint{5.167826in}{3.258363in}}%
\pgfpathcurveto{\pgfqpoint{5.166062in}{3.258363in}}{\pgfqpoint{5.162741in}{3.258363in}}{\pgfqpoint{5.162741in}{3.254506in}}%
\pgfpathcurveto{\pgfqpoint{5.162741in}{3.251531in}}{\pgfqpoint{5.165162in}{3.250528in}}{\pgfqpoint{5.166719in}{3.250528in}}%
\pgfpathcurveto{\pgfqpoint{5.167722in}{3.250528in}}{\pgfqpoint{5.170697in}{3.250961in}}{\pgfqpoint{5.170697in}{3.254627in}}%
\pgfpathcurveto{\pgfqpoint{5.170697in}{3.261442in}}{\pgfqpoint{5.165162in}{3.265334in}}{\pgfqpoint{5.157534in}{3.265334in}}%
\pgfpathcurveto{\pgfqpoint{5.144355in}{3.265334in}}{\pgfqpoint{5.130518in}{3.251687in}}{\pgfqpoint{5.130518in}{3.227369in}}%
\pgfpathcurveto{\pgfqpoint{5.130518in}{3.197429in}}{\pgfqpoint{5.143023in}{3.190839in}}{\pgfqpoint{5.151879in}{3.190839in}}%
\pgfpathcurveto{\pgfqpoint{5.162620in}{3.190839in}}{\pgfqpoint{5.172807in}{3.200438in}}{\pgfqpoint{5.172807in}{3.215244in}}%
\pgfpathcurveto{\pgfqpoint{5.172807in}{3.229046in}}{\pgfqpoint{5.163848in}{3.239095in}}{\pgfqpoint{5.152553in}{3.239095in}}%
\pgfpathcurveto{\pgfqpoint{5.145790in}{3.239095in}}{\pgfqpoint{5.140809in}{3.234685in}}{\pgfqpoint{5.138042in}{3.226953in}}%
\pgfpathlineto{\pgfqpoint{5.138042in}{3.230689in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.151879in}{3.193485in}}%
\pgfpathcurveto{\pgfqpoint{5.138266in}{3.193485in}}{\pgfqpoint{5.138266in}{3.213808in}}{\pgfqpoint{5.138266in}{3.217890in}}%
\pgfpathcurveto{\pgfqpoint{5.138266in}{3.225846in}}{\pgfqpoint{5.142037in}{3.237331in}}{\pgfqpoint{5.152328in}{3.237331in}}%
\pgfpathcurveto{\pgfqpoint{5.154214in}{3.237331in}}{\pgfqpoint{5.159627in}{3.237331in}}{\pgfqpoint{5.163294in}{3.229721in}}%
\pgfpathcurveto{\pgfqpoint{5.165283in}{3.225397in}}{\pgfqpoint{5.165283in}{3.220882in}}{\pgfqpoint{5.165283in}{3.215348in}}%
\pgfpathcurveto{\pgfqpoint{5.165283in}{3.209380in}}{\pgfqpoint{5.165283in}{3.204987in}}{\pgfqpoint{5.162948in}{3.200559in}}%
\pgfpathcurveto{\pgfqpoint{5.160527in}{3.196010in}}{\pgfqpoint{5.156981in}{3.193485in}}{\pgfqpoint{5.151879in}{3.193485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505594in}{3.019043in}}%
\pgfpathcurveto{\pgfqpoint{4.505594in}{3.021360in}}{\pgfqpoint{4.505491in}{3.021360in}}{\pgfqpoint{4.503934in}{3.021360in}}%
\pgfpathcurveto{\pgfqpoint{4.499627in}{3.016587in}}{\pgfqpoint{4.493089in}{3.015047in}}{\pgfqpoint{4.486897in}{3.015047in}}%
\pgfpathcurveto{\pgfqpoint{4.486569in}{3.015047in}}{\pgfqpoint{4.486015in}{3.015047in}}{\pgfqpoint{4.485894in}{3.014719in}}%
\pgfpathcurveto{\pgfqpoint{4.485790in}{3.014494in}}{\pgfqpoint{4.485790in}{3.014269in}}{\pgfqpoint{4.485790in}{3.011951in}}%
\pgfpathcurveto{\pgfqpoint{4.489215in}{3.011951in}}{\pgfqpoint{4.494974in}{3.012608in}}{\pgfqpoint{4.499402in}{3.015255in}}%
\pgfpathlineto{\pgfqpoint{4.499402in}{2.956828in}}%
\pgfpathcurveto{\pgfqpoint{4.499402in}{2.952936in}}{\pgfqpoint{4.499177in}{2.951622in}}{\pgfqpoint{4.489665in}{2.951622in}}%
\pgfpathlineto{\pgfqpoint{4.486344in}{2.951622in}}%
\pgfpathlineto{\pgfqpoint{4.486344in}{2.948854in}}%
\pgfpathcurveto{\pgfqpoint{4.491654in}{2.948854in}}{\pgfqpoint{4.497188in}{2.948854in}}{\pgfqpoint{4.502498in}{2.948854in}}%
\pgfpathcurveto{\pgfqpoint{4.507808in}{2.948854in}}{\pgfqpoint{4.513343in}{2.948854in}}{\pgfqpoint{4.518670in}{2.948854in}}%
\pgfpathlineto{\pgfqpoint{4.518670in}{2.951622in}}%
\pgfpathlineto{\pgfqpoint{4.515349in}{2.951622in}}%
\pgfpathcurveto{\pgfqpoint{4.505819in}{2.951622in}}{\pgfqpoint{4.505594in}{2.952833in}}{\pgfqpoint{4.505594in}{2.956776in}}%
\pgfpathlineto{\pgfqpoint{4.505594in}{3.019043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.573416in}{2.983879in}}%
\pgfpathcurveto{\pgfqpoint{4.573416in}{2.990642in}}{\pgfqpoint{4.573312in}{3.002127in}}{\pgfqpoint{4.568659in}{3.010965in}}%
\pgfpathcurveto{\pgfqpoint{4.564560in}{3.018714in}}{\pgfqpoint{4.558022in}{3.021464in}}{\pgfqpoint{4.552280in}{3.021464in}}%
\pgfpathcurveto{\pgfqpoint{4.546952in}{3.021464in}}{\pgfqpoint{4.540207in}{3.019043in}}{\pgfqpoint{4.536004in}{3.011069in}}%
\pgfpathcurveto{\pgfqpoint{4.531576in}{3.002784in}}{\pgfqpoint{4.531126in}{2.992510in}}{\pgfqpoint{4.531126in}{2.983879in}}%
\pgfpathcurveto{\pgfqpoint{4.531126in}{2.977584in}}{\pgfqpoint{4.531247in}{2.967984in}}{\pgfqpoint{4.534672in}{2.959561in}}%
\pgfpathcurveto{\pgfqpoint{4.539429in}{2.948180in}}{\pgfqpoint{4.547956in}{2.946641in}}{\pgfqpoint{4.552280in}{2.946641in}}%
\pgfpathcurveto{\pgfqpoint{4.557365in}{2.946641in}}{\pgfqpoint{4.565113in}{2.948733in}}{\pgfqpoint{4.569645in}{2.959232in}}%
\pgfpathcurveto{\pgfqpoint{4.572966in}{2.966877in}}{\pgfqpoint{4.573416in}{2.975819in}}{\pgfqpoint{4.573416in}{2.983879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.552280in}{2.948405in}}%
\pgfpathcurveto{\pgfqpoint{4.545188in}{2.948405in}}{\pgfqpoint{4.540985in}{2.954476in}}{\pgfqpoint{4.539429in}{2.962899in}}%
\pgfpathcurveto{\pgfqpoint{4.538218in}{2.969402in}}{\pgfqpoint{4.538218in}{2.978915in}}{\pgfqpoint{4.538218in}{2.985107in}}%
\pgfpathcurveto{\pgfqpoint{4.538218in}{2.993617in}}{\pgfqpoint{4.538218in}{3.000691in}}{\pgfqpoint{4.539653in}{3.007437in}}%
\pgfpathcurveto{\pgfqpoint{4.541764in}{3.016811in}}{\pgfqpoint{4.547956in}{3.019700in}}{\pgfqpoint{4.552280in}{3.019700in}}%
\pgfpathcurveto{\pgfqpoint{4.556811in}{3.019700in}}{\pgfqpoint{4.562675in}{3.016708in}}{\pgfqpoint{4.564785in}{3.007662in}}%
\pgfpathcurveto{\pgfqpoint{4.566220in}{3.001366in}}{\pgfqpoint{4.566324in}{2.993946in}}{\pgfqpoint{4.566324in}{2.985107in}}%
\pgfpathcurveto{\pgfqpoint{4.566324in}{2.977912in}}{\pgfqpoint{4.566324in}{2.969074in}}{\pgfqpoint{4.565010in}{2.962553in}}%
\pgfpathcurveto{\pgfqpoint{4.562675in}{2.950498in}}{\pgfqpoint{4.556154in}{2.948405in}}{\pgfqpoint{4.552280in}{2.948405in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.602147in}{2.986162in}}%
\pgfpathcurveto{\pgfqpoint{4.612006in}{2.986162in}}{\pgfqpoint{4.616330in}{2.977601in}}{\pgfqpoint{4.616330in}{2.967707in}}%
\pgfpathcurveto{\pgfqpoint{4.616330in}{2.954389in}}{\pgfqpoint{4.609239in}{2.949287in}}{\pgfqpoint{4.602822in}{2.949287in}}%
\pgfpathcurveto{\pgfqpoint{4.596959in}{2.949287in}}{\pgfqpoint{4.587428in}{2.952210in}}{\pgfqpoint{4.584436in}{2.960841in}}%
\pgfpathcurveto{\pgfqpoint{4.584990in}{2.960616in}}{\pgfqpoint{4.585543in}{2.960616in}}{\pgfqpoint{4.586097in}{2.960616in}}%
\pgfpathcurveto{\pgfqpoint{4.588760in}{2.960616in}}{\pgfqpoint{4.590749in}{2.962380in}}{\pgfqpoint{4.590749in}{2.965251in}}%
\pgfpathcurveto{\pgfqpoint{4.590749in}{2.968451in}}{\pgfqpoint{4.588310in}{2.969887in}}{\pgfqpoint{4.586097in}{2.969887in}}%
\pgfpathcurveto{\pgfqpoint{4.584229in}{2.969887in}}{\pgfqpoint{4.581340in}{2.969005in}}{\pgfqpoint{4.581340in}{2.964871in}}%
\pgfpathcurveto{\pgfqpoint{4.581340in}{2.954649in}}{\pgfqpoint{4.591303in}{2.946641in}}{\pgfqpoint{4.603047in}{2.946641in}}%
\pgfpathcurveto{\pgfqpoint{4.615327in}{2.946641in}}{\pgfqpoint{4.624736in}{2.956292in}}{\pgfqpoint{4.624736in}{2.967621in}}%
\pgfpathcurveto{\pgfqpoint{4.624736in}{2.978379in}}{\pgfqpoint{4.615881in}{2.986162in}}{\pgfqpoint{4.605365in}{2.987373in}}%
\pgfpathcurveto{\pgfqpoint{4.613771in}{2.989120in}}{\pgfqpoint{4.621865in}{2.996523in}}{\pgfqpoint{4.621865in}{3.006434in}}%
\pgfpathcurveto{\pgfqpoint{4.621865in}{3.014926in}}{\pgfqpoint{4.613113in}{3.021135in}}{\pgfqpoint{4.603151in}{3.021135in}}%
\pgfpathcurveto{\pgfqpoint{4.593084in}{3.021135in}}{\pgfqpoint{4.584229in}{3.015082in}}{\pgfqpoint{4.584229in}{3.006434in}}%
\pgfpathcurveto{\pgfqpoint{4.584229in}{3.002646in}}{\pgfqpoint{4.587100in}{3.001989in}}{\pgfqpoint{4.588535in}{3.001989in}}%
\pgfpathcurveto{\pgfqpoint{4.590870in}{3.001989in}}{\pgfqpoint{4.592859in}{3.003424in}}{\pgfqpoint{4.592859in}{3.006295in}}%
\pgfpathcurveto{\pgfqpoint{4.592859in}{3.009149in}}{\pgfqpoint{4.590870in}{3.010585in}}{\pgfqpoint{4.588535in}{3.010585in}}%
\pgfpathcurveto{\pgfqpoint{4.588103in}{3.010585in}}{\pgfqpoint{4.587549in}{3.010585in}}{\pgfqpoint{4.587100in}{3.010377in}}%
\pgfpathcurveto{\pgfqpoint{4.590317in}{3.017330in}}{\pgfqpoint{4.599051in}{3.018593in}}{\pgfqpoint{4.602926in}{3.018593in}}%
\pgfpathcurveto{\pgfqpoint{4.606800in}{3.018593in}}{\pgfqpoint{4.614116in}{3.016742in}}{\pgfqpoint{4.614116in}{3.006278in}}%
\pgfpathcurveto{\pgfqpoint{4.614116in}{3.003217in}}{\pgfqpoint{4.613667in}{2.997768in}}{\pgfqpoint{4.609896in}{2.992960in}}%
\pgfpathcurveto{\pgfqpoint{4.606575in}{2.988705in}}{\pgfqpoint{4.602822in}{2.988705in}}{\pgfqpoint{4.599173in}{2.988359in}}%
\pgfpathcurveto{\pgfqpoint{4.598619in}{2.988359in}}{\pgfqpoint{4.596059in}{2.988100in}}{\pgfqpoint{4.595627in}{2.988100in}}%
\pgfpathcurveto{\pgfqpoint{4.594848in}{2.987996in}}{\pgfqpoint{4.594399in}{2.987892in}}{\pgfqpoint{4.594399in}{2.987045in}}%
\pgfpathcurveto{\pgfqpoint{4.594399in}{2.986266in}}{\pgfqpoint{4.594520in}{2.986162in}}{\pgfqpoint{4.596734in}{2.986162in}}%
\pgfpathlineto{\pgfqpoint{4.602147in}{2.986162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.640185in}{2.986491in}}%
\pgfpathcurveto{\pgfqpoint{4.640185in}{3.012678in}}{\pgfqpoint{4.652586in}{3.018593in}}{\pgfqpoint{4.659781in}{3.018593in}}%
\pgfpathcurveto{\pgfqpoint{4.662116in}{3.018593in}}{\pgfqpoint{4.667755in}{3.018195in}}{\pgfqpoint{4.669969in}{3.014165in}}%
\pgfpathcurveto{\pgfqpoint{4.668205in}{3.014165in}}{\pgfqpoint{4.664884in}{3.014165in}}{\pgfqpoint{4.664884in}{3.010308in}}%
\pgfpathcurveto{\pgfqpoint{4.664884in}{3.007333in}}{\pgfqpoint{4.667305in}{3.006330in}}{\pgfqpoint{4.668862in}{3.006330in}}%
\pgfpathcurveto{\pgfqpoint{4.669865in}{3.006330in}}{\pgfqpoint{4.672840in}{3.006762in}}{\pgfqpoint{4.672840in}{3.010429in}}%
\pgfpathcurveto{\pgfqpoint{4.672840in}{3.017244in}}{\pgfqpoint{4.667305in}{3.021135in}}{\pgfqpoint{4.659677in}{3.021135in}}%
\pgfpathcurveto{\pgfqpoint{4.646498in}{3.021135in}}{\pgfqpoint{4.632661in}{3.007489in}}{\pgfqpoint{4.632661in}{2.983170in}}%
\pgfpathcurveto{\pgfqpoint{4.632661in}{2.953230in}}{\pgfqpoint{4.645166in}{2.946641in}}{\pgfqpoint{4.654022in}{2.946641in}}%
\pgfpathcurveto{\pgfqpoint{4.664763in}{2.946641in}}{\pgfqpoint{4.674950in}{2.956240in}}{\pgfqpoint{4.674950in}{2.971046in}}%
\pgfpathcurveto{\pgfqpoint{4.674950in}{2.984848in}}{\pgfqpoint{4.665991in}{2.994897in}}{\pgfqpoint{4.654696in}{2.994897in}}%
\pgfpathcurveto{\pgfqpoint{4.647933in}{2.994897in}}{\pgfqpoint{4.642952in}{2.990487in}}{\pgfqpoint{4.640185in}{2.982755in}}%
\pgfpathlineto{\pgfqpoint{4.640185in}{2.986491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654022in}{2.949287in}}%
\pgfpathcurveto{\pgfqpoint{4.640409in}{2.949287in}}{\pgfqpoint{4.640409in}{2.969610in}}{\pgfqpoint{4.640409in}{2.973692in}}%
\pgfpathcurveto{\pgfqpoint{4.640409in}{2.981648in}}{\pgfqpoint{4.644180in}{2.993133in}}{\pgfqpoint{4.654471in}{2.993133in}}%
\pgfpathcurveto{\pgfqpoint{4.656357in}{2.993133in}}{\pgfqpoint{4.661770in}{2.993133in}}{\pgfqpoint{4.665437in}{2.985523in}}%
\pgfpathcurveto{\pgfqpoint{4.667426in}{2.981198in}}{\pgfqpoint{4.667426in}{2.976684in}}{\pgfqpoint{4.667426in}{2.971149in}}%
\pgfpathcurveto{\pgfqpoint{4.667426in}{2.965182in}}{\pgfqpoint{4.667426in}{2.960789in}}{\pgfqpoint{4.665091in}{2.956361in}}%
\pgfpathcurveto{\pgfqpoint{4.662670in}{2.951812in}}{\pgfqpoint{4.659124in}{2.949287in}}{\pgfqpoint{4.654022in}{2.949287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505594in}{3.019043in}}%
\pgfpathcurveto{\pgfqpoint{4.505594in}{3.021360in}}{\pgfqpoint{4.505491in}{3.021360in}}{\pgfqpoint{4.503934in}{3.021360in}}%
\pgfpathcurveto{\pgfqpoint{4.499627in}{3.016587in}}{\pgfqpoint{4.493089in}{3.015047in}}{\pgfqpoint{4.486897in}{3.015047in}}%
\pgfpathcurveto{\pgfqpoint{4.486569in}{3.015047in}}{\pgfqpoint{4.486015in}{3.015047in}}{\pgfqpoint{4.485894in}{3.014719in}}%
\pgfpathcurveto{\pgfqpoint{4.485790in}{3.014494in}}{\pgfqpoint{4.485790in}{3.014269in}}{\pgfqpoint{4.485790in}{3.011951in}}%
\pgfpathcurveto{\pgfqpoint{4.489215in}{3.011951in}}{\pgfqpoint{4.494974in}{3.012608in}}{\pgfqpoint{4.499402in}{3.015255in}}%
\pgfpathlineto{\pgfqpoint{4.499402in}{2.956828in}}%
\pgfpathcurveto{\pgfqpoint{4.499402in}{2.952936in}}{\pgfqpoint{4.499177in}{2.951622in}}{\pgfqpoint{4.489665in}{2.951622in}}%
\pgfpathlineto{\pgfqpoint{4.486344in}{2.951622in}}%
\pgfpathlineto{\pgfqpoint{4.486344in}{2.948854in}}%
\pgfpathcurveto{\pgfqpoint{4.491654in}{2.948854in}}{\pgfqpoint{4.497188in}{2.948854in}}{\pgfqpoint{4.502498in}{2.948854in}}%
\pgfpathcurveto{\pgfqpoint{4.507808in}{2.948854in}}{\pgfqpoint{4.513343in}{2.948854in}}{\pgfqpoint{4.518670in}{2.948854in}}%
\pgfpathlineto{\pgfqpoint{4.518670in}{2.951622in}}%
\pgfpathlineto{\pgfqpoint{4.515349in}{2.951622in}}%
\pgfpathcurveto{\pgfqpoint{4.505819in}{2.951622in}}{\pgfqpoint{4.505594in}{2.952833in}}{\pgfqpoint{4.505594in}{2.956776in}}%
\pgfpathlineto{\pgfqpoint{4.505594in}{3.019043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.573416in}{2.983879in}}%
\pgfpathcurveto{\pgfqpoint{4.573416in}{2.990642in}}{\pgfqpoint{4.573312in}{3.002127in}}{\pgfqpoint{4.568659in}{3.010965in}}%
\pgfpathcurveto{\pgfqpoint{4.564560in}{3.018714in}}{\pgfqpoint{4.558022in}{3.021464in}}{\pgfqpoint{4.552280in}{3.021464in}}%
\pgfpathcurveto{\pgfqpoint{4.546952in}{3.021464in}}{\pgfqpoint{4.540207in}{3.019043in}}{\pgfqpoint{4.536004in}{3.011069in}}%
\pgfpathcurveto{\pgfqpoint{4.531576in}{3.002784in}}{\pgfqpoint{4.531126in}{2.992510in}}{\pgfqpoint{4.531126in}{2.983879in}}%
\pgfpathcurveto{\pgfqpoint{4.531126in}{2.977584in}}{\pgfqpoint{4.531247in}{2.967984in}}{\pgfqpoint{4.534672in}{2.959561in}}%
\pgfpathcurveto{\pgfqpoint{4.539429in}{2.948180in}}{\pgfqpoint{4.547956in}{2.946641in}}{\pgfqpoint{4.552280in}{2.946641in}}%
\pgfpathcurveto{\pgfqpoint{4.557365in}{2.946641in}}{\pgfqpoint{4.565113in}{2.948733in}}{\pgfqpoint{4.569645in}{2.959232in}}%
\pgfpathcurveto{\pgfqpoint{4.572966in}{2.966877in}}{\pgfqpoint{4.573416in}{2.975819in}}{\pgfqpoint{4.573416in}{2.983879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.552280in}{2.948405in}}%
\pgfpathcurveto{\pgfqpoint{4.545188in}{2.948405in}}{\pgfqpoint{4.540985in}{2.954476in}}{\pgfqpoint{4.539429in}{2.962899in}}%
\pgfpathcurveto{\pgfqpoint{4.538218in}{2.969402in}}{\pgfqpoint{4.538218in}{2.978915in}}{\pgfqpoint{4.538218in}{2.985107in}}%
\pgfpathcurveto{\pgfqpoint{4.538218in}{2.993617in}}{\pgfqpoint{4.538218in}{3.000691in}}{\pgfqpoint{4.539653in}{3.007437in}}%
\pgfpathcurveto{\pgfqpoint{4.541764in}{3.016811in}}{\pgfqpoint{4.547956in}{3.019700in}}{\pgfqpoint{4.552280in}{3.019700in}}%
\pgfpathcurveto{\pgfqpoint{4.556811in}{3.019700in}}{\pgfqpoint{4.562675in}{3.016708in}}{\pgfqpoint{4.564785in}{3.007662in}}%
\pgfpathcurveto{\pgfqpoint{4.566220in}{3.001366in}}{\pgfqpoint{4.566324in}{2.993946in}}{\pgfqpoint{4.566324in}{2.985107in}}%
\pgfpathcurveto{\pgfqpoint{4.566324in}{2.977912in}}{\pgfqpoint{4.566324in}{2.969074in}}{\pgfqpoint{4.565010in}{2.962553in}}%
\pgfpathcurveto{\pgfqpoint{4.562675in}{2.950498in}}{\pgfqpoint{4.556154in}{2.948405in}}{\pgfqpoint{4.552280in}{2.948405in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.602147in}{2.986162in}}%
\pgfpathcurveto{\pgfqpoint{4.612006in}{2.986162in}}{\pgfqpoint{4.616330in}{2.977601in}}{\pgfqpoint{4.616330in}{2.967707in}}%
\pgfpathcurveto{\pgfqpoint{4.616330in}{2.954389in}}{\pgfqpoint{4.609239in}{2.949287in}}{\pgfqpoint{4.602822in}{2.949287in}}%
\pgfpathcurveto{\pgfqpoint{4.596959in}{2.949287in}}{\pgfqpoint{4.587428in}{2.952210in}}{\pgfqpoint{4.584436in}{2.960841in}}%
\pgfpathcurveto{\pgfqpoint{4.584990in}{2.960616in}}{\pgfqpoint{4.585543in}{2.960616in}}{\pgfqpoint{4.586097in}{2.960616in}}%
\pgfpathcurveto{\pgfqpoint{4.588760in}{2.960616in}}{\pgfqpoint{4.590749in}{2.962380in}}{\pgfqpoint{4.590749in}{2.965251in}}%
\pgfpathcurveto{\pgfqpoint{4.590749in}{2.968451in}}{\pgfqpoint{4.588310in}{2.969887in}}{\pgfqpoint{4.586097in}{2.969887in}}%
\pgfpathcurveto{\pgfqpoint{4.584229in}{2.969887in}}{\pgfqpoint{4.581340in}{2.969005in}}{\pgfqpoint{4.581340in}{2.964871in}}%
\pgfpathcurveto{\pgfqpoint{4.581340in}{2.954649in}}{\pgfqpoint{4.591303in}{2.946641in}}{\pgfqpoint{4.603047in}{2.946641in}}%
\pgfpathcurveto{\pgfqpoint{4.615327in}{2.946641in}}{\pgfqpoint{4.624736in}{2.956292in}}{\pgfqpoint{4.624736in}{2.967621in}}%
\pgfpathcurveto{\pgfqpoint{4.624736in}{2.978379in}}{\pgfqpoint{4.615881in}{2.986162in}}{\pgfqpoint{4.605365in}{2.987373in}}%
\pgfpathcurveto{\pgfqpoint{4.613771in}{2.989120in}}{\pgfqpoint{4.621865in}{2.996523in}}{\pgfqpoint{4.621865in}{3.006434in}}%
\pgfpathcurveto{\pgfqpoint{4.621865in}{3.014926in}}{\pgfqpoint{4.613113in}{3.021135in}}{\pgfqpoint{4.603151in}{3.021135in}}%
\pgfpathcurveto{\pgfqpoint{4.593084in}{3.021135in}}{\pgfqpoint{4.584229in}{3.015082in}}{\pgfqpoint{4.584229in}{3.006434in}}%
\pgfpathcurveto{\pgfqpoint{4.584229in}{3.002646in}}{\pgfqpoint{4.587100in}{3.001989in}}{\pgfqpoint{4.588535in}{3.001989in}}%
\pgfpathcurveto{\pgfqpoint{4.590870in}{3.001989in}}{\pgfqpoint{4.592859in}{3.003424in}}{\pgfqpoint{4.592859in}{3.006295in}}%
\pgfpathcurveto{\pgfqpoint{4.592859in}{3.009149in}}{\pgfqpoint{4.590870in}{3.010585in}}{\pgfqpoint{4.588535in}{3.010585in}}%
\pgfpathcurveto{\pgfqpoint{4.588103in}{3.010585in}}{\pgfqpoint{4.587549in}{3.010585in}}{\pgfqpoint{4.587100in}{3.010377in}}%
\pgfpathcurveto{\pgfqpoint{4.590317in}{3.017330in}}{\pgfqpoint{4.599051in}{3.018593in}}{\pgfqpoint{4.602926in}{3.018593in}}%
\pgfpathcurveto{\pgfqpoint{4.606800in}{3.018593in}}{\pgfqpoint{4.614116in}{3.016742in}}{\pgfqpoint{4.614116in}{3.006278in}}%
\pgfpathcurveto{\pgfqpoint{4.614116in}{3.003217in}}{\pgfqpoint{4.613667in}{2.997768in}}{\pgfqpoint{4.609896in}{2.992960in}}%
\pgfpathcurveto{\pgfqpoint{4.606575in}{2.988705in}}{\pgfqpoint{4.602822in}{2.988705in}}{\pgfqpoint{4.599173in}{2.988359in}}%
\pgfpathcurveto{\pgfqpoint{4.598619in}{2.988359in}}{\pgfqpoint{4.596059in}{2.988100in}}{\pgfqpoint{4.595627in}{2.988100in}}%
\pgfpathcurveto{\pgfqpoint{4.594848in}{2.987996in}}{\pgfqpoint{4.594399in}{2.987892in}}{\pgfqpoint{4.594399in}{2.987045in}}%
\pgfpathcurveto{\pgfqpoint{4.594399in}{2.986266in}}{\pgfqpoint{4.594520in}{2.986162in}}{\pgfqpoint{4.596734in}{2.986162in}}%
\pgfpathlineto{\pgfqpoint{4.602147in}{2.986162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.640185in}{2.986491in}}%
\pgfpathcurveto{\pgfqpoint{4.640185in}{3.012678in}}{\pgfqpoint{4.652586in}{3.018593in}}{\pgfqpoint{4.659781in}{3.018593in}}%
\pgfpathcurveto{\pgfqpoint{4.662116in}{3.018593in}}{\pgfqpoint{4.667755in}{3.018195in}}{\pgfqpoint{4.669969in}{3.014165in}}%
\pgfpathcurveto{\pgfqpoint{4.668205in}{3.014165in}}{\pgfqpoint{4.664884in}{3.014165in}}{\pgfqpoint{4.664884in}{3.010308in}}%
\pgfpathcurveto{\pgfqpoint{4.664884in}{3.007333in}}{\pgfqpoint{4.667305in}{3.006330in}}{\pgfqpoint{4.668862in}{3.006330in}}%
\pgfpathcurveto{\pgfqpoint{4.669865in}{3.006330in}}{\pgfqpoint{4.672840in}{3.006762in}}{\pgfqpoint{4.672840in}{3.010429in}}%
\pgfpathcurveto{\pgfqpoint{4.672840in}{3.017244in}}{\pgfqpoint{4.667305in}{3.021135in}}{\pgfqpoint{4.659677in}{3.021135in}}%
\pgfpathcurveto{\pgfqpoint{4.646498in}{3.021135in}}{\pgfqpoint{4.632661in}{3.007489in}}{\pgfqpoint{4.632661in}{2.983170in}}%
\pgfpathcurveto{\pgfqpoint{4.632661in}{2.953230in}}{\pgfqpoint{4.645166in}{2.946641in}}{\pgfqpoint{4.654022in}{2.946641in}}%
\pgfpathcurveto{\pgfqpoint{4.664763in}{2.946641in}}{\pgfqpoint{4.674950in}{2.956240in}}{\pgfqpoint{4.674950in}{2.971046in}}%
\pgfpathcurveto{\pgfqpoint{4.674950in}{2.984848in}}{\pgfqpoint{4.665991in}{2.994897in}}{\pgfqpoint{4.654696in}{2.994897in}}%
\pgfpathcurveto{\pgfqpoint{4.647933in}{2.994897in}}{\pgfqpoint{4.642952in}{2.990487in}}{\pgfqpoint{4.640185in}{2.982755in}}%
\pgfpathlineto{\pgfqpoint{4.640185in}{2.986491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.654022in}{2.949287in}}%
\pgfpathcurveto{\pgfqpoint{4.640409in}{2.949287in}}{\pgfqpoint{4.640409in}{2.969610in}}{\pgfqpoint{4.640409in}{2.973692in}}%
\pgfpathcurveto{\pgfqpoint{4.640409in}{2.981648in}}{\pgfqpoint{4.644180in}{2.993133in}}{\pgfqpoint{4.654471in}{2.993133in}}%
\pgfpathcurveto{\pgfqpoint{4.656357in}{2.993133in}}{\pgfqpoint{4.661770in}{2.993133in}}{\pgfqpoint{4.665437in}{2.985523in}}%
\pgfpathcurveto{\pgfqpoint{4.667426in}{2.981198in}}{\pgfqpoint{4.667426in}{2.976684in}}{\pgfqpoint{4.667426in}{2.971149in}}%
\pgfpathcurveto{\pgfqpoint{4.667426in}{2.965182in}}{\pgfqpoint{4.667426in}{2.960789in}}{\pgfqpoint{4.665091in}{2.956361in}}%
\pgfpathcurveto{\pgfqpoint{4.662670in}{2.951812in}}{\pgfqpoint{4.659124in}{2.949287in}}{\pgfqpoint{4.654022in}{2.949287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490546in}{2.640517in}}%
\pgfpathcurveto{\pgfqpoint{3.490546in}{2.642835in}}{\pgfqpoint{3.490443in}{2.642835in}}{\pgfqpoint{3.488886in}{2.642835in}}%
\pgfpathcurveto{\pgfqpoint{3.484579in}{2.638061in}}{\pgfqpoint{3.478041in}{2.636522in}}{\pgfqpoint{3.471849in}{2.636522in}}%
\pgfpathcurveto{\pgfqpoint{3.471521in}{2.636522in}}{\pgfqpoint{3.470967in}{2.636522in}}{\pgfqpoint{3.470846in}{2.636193in}}%
\pgfpathcurveto{\pgfqpoint{3.470742in}{2.635968in}}{\pgfqpoint{3.470742in}{2.635744in}}{\pgfqpoint{3.470742in}{2.633426in}}%
\pgfpathcurveto{\pgfqpoint{3.474167in}{2.633426in}}{\pgfqpoint{3.479927in}{2.634083in}}{\pgfqpoint{3.484354in}{2.636729in}}%
\pgfpathlineto{\pgfqpoint{3.484354in}{2.578303in}}%
\pgfpathcurveto{\pgfqpoint{3.484354in}{2.574411in}}{\pgfqpoint{3.484130in}{2.573097in}}{\pgfqpoint{3.474617in}{2.573097in}}%
\pgfpathlineto{\pgfqpoint{3.471296in}{2.573097in}}%
\pgfpathlineto{\pgfqpoint{3.471296in}{2.570329in}}%
\pgfpathcurveto{\pgfqpoint{3.476606in}{2.570329in}}{\pgfqpoint{3.482140in}{2.570329in}}{\pgfqpoint{3.487450in}{2.570329in}}%
\pgfpathcurveto{\pgfqpoint{3.492760in}{2.570329in}}{\pgfqpoint{3.498295in}{2.570329in}}{\pgfqpoint{3.503622in}{2.570329in}}%
\pgfpathlineto{\pgfqpoint{3.503622in}{2.573097in}}%
\pgfpathlineto{\pgfqpoint{3.500302in}{2.573097in}}%
\pgfpathcurveto{\pgfqpoint{3.490771in}{2.573097in}}{\pgfqpoint{3.490546in}{2.574307in}}{\pgfqpoint{3.490546in}{2.578251in}}%
\pgfpathlineto{\pgfqpoint{3.490546in}{2.640517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.558368in}{2.605354in}}%
\pgfpathcurveto{\pgfqpoint{3.558368in}{2.612117in}}{\pgfqpoint{3.558264in}{2.623602in}}{\pgfqpoint{3.553611in}{2.632440in}}%
\pgfpathcurveto{\pgfqpoint{3.549512in}{2.640189in}}{\pgfqpoint{3.542974in}{2.642939in}}{\pgfqpoint{3.537232in}{2.642939in}}%
\pgfpathcurveto{\pgfqpoint{3.531904in}{2.642939in}}{\pgfqpoint{3.525159in}{2.640517in}}{\pgfqpoint{3.520956in}{2.632544in}}%
\pgfpathcurveto{\pgfqpoint{3.516528in}{2.624259in}}{\pgfqpoint{3.516078in}{2.613985in}}{\pgfqpoint{3.516078in}{2.605354in}}%
\pgfpathcurveto{\pgfqpoint{3.516078in}{2.599058in}}{\pgfqpoint{3.516200in}{2.589459in}}{\pgfqpoint{3.519624in}{2.581036in}}%
\pgfpathcurveto{\pgfqpoint{3.524381in}{2.569655in}}{\pgfqpoint{3.532908in}{2.568115in}}{\pgfqpoint{3.537232in}{2.568115in}}%
\pgfpathcurveto{\pgfqpoint{3.542317in}{2.568115in}}{\pgfqpoint{3.550066in}{2.570208in}}{\pgfqpoint{3.554597in}{2.580707in}}%
\pgfpathcurveto{\pgfqpoint{3.557918in}{2.588352in}}{\pgfqpoint{3.558368in}{2.597294in}}{\pgfqpoint{3.558368in}{2.605354in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.537232in}{2.569879in}}%
\pgfpathcurveto{\pgfqpoint{3.530140in}{2.569879in}}{\pgfqpoint{3.525937in}{2.575950in}}{\pgfqpoint{3.524381in}{2.584374in}}%
\pgfpathcurveto{\pgfqpoint{3.523170in}{2.590877in}}{\pgfqpoint{3.523170in}{2.600390in}}{\pgfqpoint{3.523170in}{2.606582in}}%
\pgfpathcurveto{\pgfqpoint{3.523170in}{2.615092in}}{\pgfqpoint{3.523170in}{2.622166in}}{\pgfqpoint{3.524605in}{2.628912in}}%
\pgfpathcurveto{\pgfqpoint{3.526716in}{2.638286in}}{\pgfqpoint{3.532908in}{2.641175in}}{\pgfqpoint{3.537232in}{2.641175in}}%
\pgfpathcurveto{\pgfqpoint{3.541763in}{2.641175in}}{\pgfqpoint{3.547627in}{2.638182in}}{\pgfqpoint{3.549737in}{2.629136in}}%
\pgfpathcurveto{\pgfqpoint{3.551173in}{2.622841in}}{\pgfqpoint{3.551276in}{2.615420in}}{\pgfqpoint{3.551276in}{2.606582in}}%
\pgfpathcurveto{\pgfqpoint{3.551276in}{2.599387in}}{\pgfqpoint{3.551276in}{2.590548in}}{\pgfqpoint{3.549962in}{2.584028in}}%
\pgfpathcurveto{\pgfqpoint{3.547627in}{2.571972in}}{\pgfqpoint{3.541106in}{2.569879in}}{\pgfqpoint{3.537232in}{2.569879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.587100in}{2.607637in}}%
\pgfpathcurveto{\pgfqpoint{3.596958in}{2.607637in}}{\pgfqpoint{3.601282in}{2.599076in}}{\pgfqpoint{3.601282in}{2.589182in}}%
\pgfpathcurveto{\pgfqpoint{3.601282in}{2.575864in}}{\pgfqpoint{3.594191in}{2.570762in}}{\pgfqpoint{3.587774in}{2.570762in}}%
\pgfpathcurveto{\pgfqpoint{3.581911in}{2.570762in}}{\pgfqpoint{3.572380in}{2.573685in}}{\pgfqpoint{3.569388in}{2.582315in}}%
\pgfpathcurveto{\pgfqpoint{3.569942in}{2.582091in}}{\pgfqpoint{3.570495in}{2.582091in}}{\pgfqpoint{3.571049in}{2.582091in}}%
\pgfpathcurveto{\pgfqpoint{3.573712in}{2.582091in}}{\pgfqpoint{3.575701in}{2.583855in}}{\pgfqpoint{3.575701in}{2.586726in}}%
\pgfpathcurveto{\pgfqpoint{3.575701in}{2.589926in}}{\pgfqpoint{3.573263in}{2.591361in}}{\pgfqpoint{3.571049in}{2.591361in}}%
\pgfpathcurveto{\pgfqpoint{3.569181in}{2.591361in}}{\pgfqpoint{3.566292in}{2.590479in}}{\pgfqpoint{3.566292in}{2.586345in}}%
\pgfpathcurveto{\pgfqpoint{3.566292in}{2.576123in}}{\pgfqpoint{3.576255in}{2.568115in}}{\pgfqpoint{3.587999in}{2.568115in}}%
\pgfpathcurveto{\pgfqpoint{3.600279in}{2.568115in}}{\pgfqpoint{3.609688in}{2.577767in}}{\pgfqpoint{3.609688in}{2.589096in}}%
\pgfpathcurveto{\pgfqpoint{3.609688in}{2.599854in}}{\pgfqpoint{3.600833in}{2.607637in}}{\pgfqpoint{3.590317in}{2.608848in}}%
\pgfpathcurveto{\pgfqpoint{3.598723in}{2.610595in}}{\pgfqpoint{3.606817in}{2.617998in}}{\pgfqpoint{3.606817in}{2.627908in}}%
\pgfpathcurveto{\pgfqpoint{3.606817in}{2.636401in}}{\pgfqpoint{3.598065in}{2.642610in}}{\pgfqpoint{3.588103in}{2.642610in}}%
\pgfpathcurveto{\pgfqpoint{3.578036in}{2.642610in}}{\pgfqpoint{3.569181in}{2.636556in}}{\pgfqpoint{3.569181in}{2.627908in}}%
\pgfpathcurveto{\pgfqpoint{3.569181in}{2.624120in}}{\pgfqpoint{3.572052in}{2.623463in}}{\pgfqpoint{3.573487in}{2.623463in}}%
\pgfpathcurveto{\pgfqpoint{3.575822in}{2.623463in}}{\pgfqpoint{3.577811in}{2.624899in}}{\pgfqpoint{3.577811in}{2.627770in}}%
\pgfpathcurveto{\pgfqpoint{3.577811in}{2.630624in}}{\pgfqpoint{3.575822in}{2.632059in}}{\pgfqpoint{3.573487in}{2.632059in}}%
\pgfpathcurveto{\pgfqpoint{3.573055in}{2.632059in}}{\pgfqpoint{3.572501in}{2.632059in}}{\pgfqpoint{3.572052in}{2.631852in}}%
\pgfpathcurveto{\pgfqpoint{3.575269in}{2.638805in}}{\pgfqpoint{3.584004in}{2.640068in}}{\pgfqpoint{3.587878in}{2.640068in}}%
\pgfpathcurveto{\pgfqpoint{3.591752in}{2.640068in}}{\pgfqpoint{3.599069in}{2.638217in}}{\pgfqpoint{3.599069in}{2.627753in}}%
\pgfpathcurveto{\pgfqpoint{3.599069in}{2.624691in}}{\pgfqpoint{3.598619in}{2.619243in}}{\pgfqpoint{3.594848in}{2.614435in}}%
\pgfpathcurveto{\pgfqpoint{3.591527in}{2.610180in}}{\pgfqpoint{3.587774in}{2.610180in}}{\pgfqpoint{3.584125in}{2.609834in}}%
\pgfpathcurveto{\pgfqpoint{3.583571in}{2.609834in}}{\pgfqpoint{3.581011in}{2.609574in}}{\pgfqpoint{3.580579in}{2.609574in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{2.609471in}}{\pgfqpoint{3.579351in}{2.609367in}}{\pgfqpoint{3.579351in}{2.608519in}}%
\pgfpathcurveto{\pgfqpoint{3.579351in}{2.607741in}}{\pgfqpoint{3.579472in}{2.607637in}}{\pgfqpoint{3.581686in}{2.607637in}}%
\pgfpathlineto{\pgfqpoint{3.587100in}{2.607637in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.625137in}{2.607966in}}%
\pgfpathcurveto{\pgfqpoint{3.625137in}{2.634152in}}{\pgfqpoint{3.637538in}{2.640068in}}{\pgfqpoint{3.644733in}{2.640068in}}%
\pgfpathcurveto{\pgfqpoint{3.647068in}{2.640068in}}{\pgfqpoint{3.652707in}{2.639670in}}{\pgfqpoint{3.654921in}{2.635640in}}%
\pgfpathcurveto{\pgfqpoint{3.653157in}{2.635640in}}{\pgfqpoint{3.649836in}{2.635640in}}{\pgfqpoint{3.649836in}{2.631783in}}%
\pgfpathcurveto{\pgfqpoint{3.649836in}{2.628808in}}{\pgfqpoint{3.652257in}{2.627805in}}{\pgfqpoint{3.653814in}{2.627805in}}%
\pgfpathcurveto{\pgfqpoint{3.654817in}{2.627805in}}{\pgfqpoint{3.657792in}{2.628237in}}{\pgfqpoint{3.657792in}{2.631904in}}%
\pgfpathcurveto{\pgfqpoint{3.657792in}{2.638719in}}{\pgfqpoint{3.652257in}{2.642610in}}{\pgfqpoint{3.644630in}{2.642610in}}%
\pgfpathcurveto{\pgfqpoint{3.631450in}{2.642610in}}{\pgfqpoint{3.617613in}{2.628963in}}{\pgfqpoint{3.617613in}{2.604645in}}%
\pgfpathcurveto{\pgfqpoint{3.617613in}{2.574705in}}{\pgfqpoint{3.630118in}{2.568115in}}{\pgfqpoint{3.638974in}{2.568115in}}%
\pgfpathcurveto{\pgfqpoint{3.649715in}{2.568115in}}{\pgfqpoint{3.659902in}{2.577715in}}{\pgfqpoint{3.659902in}{2.592520in}}%
\pgfpathcurveto{\pgfqpoint{3.659902in}{2.606323in}}{\pgfqpoint{3.650943in}{2.616372in}}{\pgfqpoint{3.639648in}{2.616372in}}%
\pgfpathcurveto{\pgfqpoint{3.632885in}{2.616372in}}{\pgfqpoint{3.627904in}{2.611961in}}{\pgfqpoint{3.625137in}{2.604230in}}%
\pgfpathlineto{\pgfqpoint{3.625137in}{2.607966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.638974in}{2.570762in}}%
\pgfpathcurveto{\pgfqpoint{3.625362in}{2.570762in}}{\pgfqpoint{3.625362in}{2.591085in}}{\pgfqpoint{3.625362in}{2.595167in}}%
\pgfpathcurveto{\pgfqpoint{3.625362in}{2.603123in}}{\pgfqpoint{3.629132in}{2.614608in}}{\pgfqpoint{3.639423in}{2.614608in}}%
\pgfpathcurveto{\pgfqpoint{3.641309in}{2.614608in}}{\pgfqpoint{3.646722in}{2.614608in}}{\pgfqpoint{3.650389in}{2.606997in}}%
\pgfpathcurveto{\pgfqpoint{3.652378in}{2.602673in}}{\pgfqpoint{3.652378in}{2.598159in}}{\pgfqpoint{3.652378in}{2.592624in}}%
\pgfpathcurveto{\pgfqpoint{3.652378in}{2.586657in}}{\pgfqpoint{3.652378in}{2.582264in}}{\pgfqpoint{3.650043in}{2.577836in}}%
\pgfpathcurveto{\pgfqpoint{3.647622in}{2.573287in}}{\pgfqpoint{3.644076in}{2.570762in}}{\pgfqpoint{3.638974in}{2.570762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.260256in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490546in}{2.640517in}}%
\pgfpathcurveto{\pgfqpoint{3.490546in}{2.642835in}}{\pgfqpoint{3.490443in}{2.642835in}}{\pgfqpoint{3.488886in}{2.642835in}}%
\pgfpathcurveto{\pgfqpoint{3.484579in}{2.638061in}}{\pgfqpoint{3.478041in}{2.636522in}}{\pgfqpoint{3.471849in}{2.636522in}}%
\pgfpathcurveto{\pgfqpoint{3.471521in}{2.636522in}}{\pgfqpoint{3.470967in}{2.636522in}}{\pgfqpoint{3.470846in}{2.636193in}}%
\pgfpathcurveto{\pgfqpoint{3.470742in}{2.635968in}}{\pgfqpoint{3.470742in}{2.635744in}}{\pgfqpoint{3.470742in}{2.633426in}}%
\pgfpathcurveto{\pgfqpoint{3.474167in}{2.633426in}}{\pgfqpoint{3.479927in}{2.634083in}}{\pgfqpoint{3.484354in}{2.636729in}}%
\pgfpathlineto{\pgfqpoint{3.484354in}{2.578303in}}%
\pgfpathcurveto{\pgfqpoint{3.484354in}{2.574411in}}{\pgfqpoint{3.484130in}{2.573097in}}{\pgfqpoint{3.474617in}{2.573097in}}%
\pgfpathlineto{\pgfqpoint{3.471296in}{2.573097in}}%
\pgfpathlineto{\pgfqpoint{3.471296in}{2.570329in}}%
\pgfpathcurveto{\pgfqpoint{3.476606in}{2.570329in}}{\pgfqpoint{3.482140in}{2.570329in}}{\pgfqpoint{3.487450in}{2.570329in}}%
\pgfpathcurveto{\pgfqpoint{3.492760in}{2.570329in}}{\pgfqpoint{3.498295in}{2.570329in}}{\pgfqpoint{3.503622in}{2.570329in}}%
\pgfpathlineto{\pgfqpoint{3.503622in}{2.573097in}}%
\pgfpathlineto{\pgfqpoint{3.500302in}{2.573097in}}%
\pgfpathcurveto{\pgfqpoint{3.490771in}{2.573097in}}{\pgfqpoint{3.490546in}{2.574307in}}{\pgfqpoint{3.490546in}{2.578251in}}%
\pgfpathlineto{\pgfqpoint{3.490546in}{2.640517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.558368in}{2.605354in}}%
\pgfpathcurveto{\pgfqpoint{3.558368in}{2.612117in}}{\pgfqpoint{3.558264in}{2.623602in}}{\pgfqpoint{3.553611in}{2.632440in}}%
\pgfpathcurveto{\pgfqpoint{3.549512in}{2.640189in}}{\pgfqpoint{3.542974in}{2.642939in}}{\pgfqpoint{3.537232in}{2.642939in}}%
\pgfpathcurveto{\pgfqpoint{3.531904in}{2.642939in}}{\pgfqpoint{3.525159in}{2.640517in}}{\pgfqpoint{3.520956in}{2.632544in}}%
\pgfpathcurveto{\pgfqpoint{3.516528in}{2.624259in}}{\pgfqpoint{3.516078in}{2.613985in}}{\pgfqpoint{3.516078in}{2.605354in}}%
\pgfpathcurveto{\pgfqpoint{3.516078in}{2.599058in}}{\pgfqpoint{3.516200in}{2.589459in}}{\pgfqpoint{3.519624in}{2.581036in}}%
\pgfpathcurveto{\pgfqpoint{3.524381in}{2.569655in}}{\pgfqpoint{3.532908in}{2.568115in}}{\pgfqpoint{3.537232in}{2.568115in}}%
\pgfpathcurveto{\pgfqpoint{3.542317in}{2.568115in}}{\pgfqpoint{3.550066in}{2.570208in}}{\pgfqpoint{3.554597in}{2.580707in}}%
\pgfpathcurveto{\pgfqpoint{3.557918in}{2.588352in}}{\pgfqpoint{3.558368in}{2.597294in}}{\pgfqpoint{3.558368in}{2.605354in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.537232in}{2.569879in}}%
\pgfpathcurveto{\pgfqpoint{3.530140in}{2.569879in}}{\pgfqpoint{3.525937in}{2.575950in}}{\pgfqpoint{3.524381in}{2.584374in}}%
\pgfpathcurveto{\pgfqpoint{3.523170in}{2.590877in}}{\pgfqpoint{3.523170in}{2.600390in}}{\pgfqpoint{3.523170in}{2.606582in}}%
\pgfpathcurveto{\pgfqpoint{3.523170in}{2.615092in}}{\pgfqpoint{3.523170in}{2.622166in}}{\pgfqpoint{3.524605in}{2.628912in}}%
\pgfpathcurveto{\pgfqpoint{3.526716in}{2.638286in}}{\pgfqpoint{3.532908in}{2.641175in}}{\pgfqpoint{3.537232in}{2.641175in}}%
\pgfpathcurveto{\pgfqpoint{3.541763in}{2.641175in}}{\pgfqpoint{3.547627in}{2.638182in}}{\pgfqpoint{3.549737in}{2.629136in}}%
\pgfpathcurveto{\pgfqpoint{3.551173in}{2.622841in}}{\pgfqpoint{3.551276in}{2.615420in}}{\pgfqpoint{3.551276in}{2.606582in}}%
\pgfpathcurveto{\pgfqpoint{3.551276in}{2.599387in}}{\pgfqpoint{3.551276in}{2.590548in}}{\pgfqpoint{3.549962in}{2.584028in}}%
\pgfpathcurveto{\pgfqpoint{3.547627in}{2.571972in}}{\pgfqpoint{3.541106in}{2.569879in}}{\pgfqpoint{3.537232in}{2.569879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.587100in}{2.607637in}}%
\pgfpathcurveto{\pgfqpoint{3.596958in}{2.607637in}}{\pgfqpoint{3.601282in}{2.599076in}}{\pgfqpoint{3.601282in}{2.589182in}}%
\pgfpathcurveto{\pgfqpoint{3.601282in}{2.575864in}}{\pgfqpoint{3.594191in}{2.570762in}}{\pgfqpoint{3.587774in}{2.570762in}}%
\pgfpathcurveto{\pgfqpoint{3.581911in}{2.570762in}}{\pgfqpoint{3.572380in}{2.573685in}}{\pgfqpoint{3.569388in}{2.582315in}}%
\pgfpathcurveto{\pgfqpoint{3.569942in}{2.582091in}}{\pgfqpoint{3.570495in}{2.582091in}}{\pgfqpoint{3.571049in}{2.582091in}}%
\pgfpathcurveto{\pgfqpoint{3.573712in}{2.582091in}}{\pgfqpoint{3.575701in}{2.583855in}}{\pgfqpoint{3.575701in}{2.586726in}}%
\pgfpathcurveto{\pgfqpoint{3.575701in}{2.589926in}}{\pgfqpoint{3.573263in}{2.591361in}}{\pgfqpoint{3.571049in}{2.591361in}}%
\pgfpathcurveto{\pgfqpoint{3.569181in}{2.591361in}}{\pgfqpoint{3.566292in}{2.590479in}}{\pgfqpoint{3.566292in}{2.586345in}}%
\pgfpathcurveto{\pgfqpoint{3.566292in}{2.576123in}}{\pgfqpoint{3.576255in}{2.568115in}}{\pgfqpoint{3.587999in}{2.568115in}}%
\pgfpathcurveto{\pgfqpoint{3.600279in}{2.568115in}}{\pgfqpoint{3.609688in}{2.577767in}}{\pgfqpoint{3.609688in}{2.589096in}}%
\pgfpathcurveto{\pgfqpoint{3.609688in}{2.599854in}}{\pgfqpoint{3.600833in}{2.607637in}}{\pgfqpoint{3.590317in}{2.608848in}}%
\pgfpathcurveto{\pgfqpoint{3.598723in}{2.610595in}}{\pgfqpoint{3.606817in}{2.617998in}}{\pgfqpoint{3.606817in}{2.627908in}}%
\pgfpathcurveto{\pgfqpoint{3.606817in}{2.636401in}}{\pgfqpoint{3.598065in}{2.642610in}}{\pgfqpoint{3.588103in}{2.642610in}}%
\pgfpathcurveto{\pgfqpoint{3.578036in}{2.642610in}}{\pgfqpoint{3.569181in}{2.636556in}}{\pgfqpoint{3.569181in}{2.627908in}}%
\pgfpathcurveto{\pgfqpoint{3.569181in}{2.624120in}}{\pgfqpoint{3.572052in}{2.623463in}}{\pgfqpoint{3.573487in}{2.623463in}}%
\pgfpathcurveto{\pgfqpoint{3.575822in}{2.623463in}}{\pgfqpoint{3.577811in}{2.624899in}}{\pgfqpoint{3.577811in}{2.627770in}}%
\pgfpathcurveto{\pgfqpoint{3.577811in}{2.630624in}}{\pgfqpoint{3.575822in}{2.632059in}}{\pgfqpoint{3.573487in}{2.632059in}}%
\pgfpathcurveto{\pgfqpoint{3.573055in}{2.632059in}}{\pgfqpoint{3.572501in}{2.632059in}}{\pgfqpoint{3.572052in}{2.631852in}}%
\pgfpathcurveto{\pgfqpoint{3.575269in}{2.638805in}}{\pgfqpoint{3.584004in}{2.640068in}}{\pgfqpoint{3.587878in}{2.640068in}}%
\pgfpathcurveto{\pgfqpoint{3.591752in}{2.640068in}}{\pgfqpoint{3.599069in}{2.638217in}}{\pgfqpoint{3.599069in}{2.627753in}}%
\pgfpathcurveto{\pgfqpoint{3.599069in}{2.624691in}}{\pgfqpoint{3.598619in}{2.619243in}}{\pgfqpoint{3.594848in}{2.614435in}}%
\pgfpathcurveto{\pgfqpoint{3.591527in}{2.610180in}}{\pgfqpoint{3.587774in}{2.610180in}}{\pgfqpoint{3.584125in}{2.609834in}}%
\pgfpathcurveto{\pgfqpoint{3.583571in}{2.609834in}}{\pgfqpoint{3.581011in}{2.609574in}}{\pgfqpoint{3.580579in}{2.609574in}}%
\pgfpathcurveto{\pgfqpoint{3.579801in}{2.609471in}}{\pgfqpoint{3.579351in}{2.609367in}}{\pgfqpoint{3.579351in}{2.608519in}}%
\pgfpathcurveto{\pgfqpoint{3.579351in}{2.607741in}}{\pgfqpoint{3.579472in}{2.607637in}}{\pgfqpoint{3.581686in}{2.607637in}}%
\pgfpathlineto{\pgfqpoint{3.587100in}{2.607637in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.625137in}{2.607966in}}%
\pgfpathcurveto{\pgfqpoint{3.625137in}{2.634152in}}{\pgfqpoint{3.637538in}{2.640068in}}{\pgfqpoint{3.644733in}{2.640068in}}%
\pgfpathcurveto{\pgfqpoint{3.647068in}{2.640068in}}{\pgfqpoint{3.652707in}{2.639670in}}{\pgfqpoint{3.654921in}{2.635640in}}%
\pgfpathcurveto{\pgfqpoint{3.653157in}{2.635640in}}{\pgfqpoint{3.649836in}{2.635640in}}{\pgfqpoint{3.649836in}{2.631783in}}%
\pgfpathcurveto{\pgfqpoint{3.649836in}{2.628808in}}{\pgfqpoint{3.652257in}{2.627805in}}{\pgfqpoint{3.653814in}{2.627805in}}%
\pgfpathcurveto{\pgfqpoint{3.654817in}{2.627805in}}{\pgfqpoint{3.657792in}{2.628237in}}{\pgfqpoint{3.657792in}{2.631904in}}%
\pgfpathcurveto{\pgfqpoint{3.657792in}{2.638719in}}{\pgfqpoint{3.652257in}{2.642610in}}{\pgfqpoint{3.644630in}{2.642610in}}%
\pgfpathcurveto{\pgfqpoint{3.631450in}{2.642610in}}{\pgfqpoint{3.617613in}{2.628963in}}{\pgfqpoint{3.617613in}{2.604645in}}%
\pgfpathcurveto{\pgfqpoint{3.617613in}{2.574705in}}{\pgfqpoint{3.630118in}{2.568115in}}{\pgfqpoint{3.638974in}{2.568115in}}%
\pgfpathcurveto{\pgfqpoint{3.649715in}{2.568115in}}{\pgfqpoint{3.659902in}{2.577715in}}{\pgfqpoint{3.659902in}{2.592520in}}%
\pgfpathcurveto{\pgfqpoint{3.659902in}{2.606323in}}{\pgfqpoint{3.650943in}{2.616372in}}{\pgfqpoint{3.639648in}{2.616372in}}%
\pgfpathcurveto{\pgfqpoint{3.632885in}{2.616372in}}{\pgfqpoint{3.627904in}{2.611961in}}{\pgfqpoint{3.625137in}{2.604230in}}%
\pgfpathlineto{\pgfqpoint{3.625137in}{2.607966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.638974in}{2.570762in}}%
\pgfpathcurveto{\pgfqpoint{3.625362in}{2.570762in}}{\pgfqpoint{3.625362in}{2.591085in}}{\pgfqpoint{3.625362in}{2.595167in}}%
\pgfpathcurveto{\pgfqpoint{3.625362in}{2.603123in}}{\pgfqpoint{3.629132in}{2.614608in}}{\pgfqpoint{3.639423in}{2.614608in}}%
\pgfpathcurveto{\pgfqpoint{3.641309in}{2.614608in}}{\pgfqpoint{3.646722in}{2.614608in}}{\pgfqpoint{3.650389in}{2.606997in}}%
\pgfpathcurveto{\pgfqpoint{3.652378in}{2.602673in}}{\pgfqpoint{3.652378in}{2.598159in}}{\pgfqpoint{3.652378in}{2.592624in}}%
\pgfpathcurveto{\pgfqpoint{3.652378in}{2.586657in}}{\pgfqpoint{3.652378in}{2.582264in}}{\pgfqpoint{3.650043in}{2.577836in}}%
\pgfpathcurveto{\pgfqpoint{3.647622in}{2.573287in}}{\pgfqpoint{3.644076in}{2.570762in}}{\pgfqpoint{3.638974in}{2.570762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625450in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{5.740624in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{5.740624in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{4.625450in}{2.748393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625000in}{2.177625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.117500in,height=0.570000in]{highlight_classes_s-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625450in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{4.625450in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740624in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{5.740624in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625450in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{5.740624in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625450in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{5.740624in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647753in,y=2.668931in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447779in}{2.117991in}}%
\pgfpathlineto{\pgfqpoint{6.445789in}{2.117991in}}%
\pgfpathcurveto{\pgfqpoint{6.444682in}{2.110156in}}{\pgfqpoint{6.443783in}{2.108824in}}{\pgfqpoint{6.443351in}{2.108150in}}%
\pgfpathcurveto{\pgfqpoint{6.442797in}{2.107267in}}{\pgfqpoint{6.434824in}{2.107267in}}{\pgfqpoint{6.433267in}{2.107267in}}%
\pgfpathlineto{\pgfqpoint{6.412027in}{2.107267in}}%
\pgfpathcurveto{\pgfqpoint{6.416005in}{2.111592in}}{\pgfqpoint{6.423754in}{2.119427in}}{\pgfqpoint{6.433163in}{2.128507in}}%
\pgfpathcurveto{\pgfqpoint{6.439909in}{2.134907in}}{\pgfqpoint{6.447779in}{2.142431in}}{\pgfqpoint{6.447779in}{2.153379in}}%
\pgfpathcurveto{\pgfqpoint{6.447779in}{2.166438in}}{\pgfqpoint{6.437366in}{2.173944in}}{\pgfqpoint{6.425743in}{2.173944in}}%
\pgfpathcurveto{\pgfqpoint{6.413567in}{2.173944in}}{\pgfqpoint{6.406146in}{2.163221in}}{\pgfqpoint{6.406146in}{2.153293in}}%
\pgfpathcurveto{\pgfqpoint{6.406146in}{2.148969in}}{\pgfqpoint{6.409364in}{2.148415in}}{\pgfqpoint{6.410695in}{2.148415in}}%
\pgfpathcurveto{\pgfqpoint{6.411802in}{2.148415in}}{\pgfqpoint{6.415123in}{2.149090in}}{\pgfqpoint{6.415123in}{2.152947in}}%
\pgfpathcurveto{\pgfqpoint{6.415123in}{2.156354in}}{\pgfqpoint{6.412235in}{2.157340in}}{\pgfqpoint{6.410695in}{2.157340in}}%
\pgfpathcurveto{\pgfqpoint{6.410021in}{2.157340in}}{\pgfqpoint{6.409364in}{2.157236in}}{\pgfqpoint{6.408914in}{2.157011in}}%
\pgfpathcurveto{\pgfqpoint{6.411024in}{2.166438in}}{\pgfqpoint{6.417441in}{2.171073in}}{\pgfqpoint{6.424204in}{2.171073in}}%
\pgfpathcurveto{\pgfqpoint{6.433820in}{2.171073in}}{\pgfqpoint{6.440134in}{2.163446in}}{\pgfqpoint{6.440134in}{2.153379in}}%
\pgfpathcurveto{\pgfqpoint{6.440134in}{2.143763in}}{\pgfqpoint{6.434495in}{2.135478in}}{\pgfqpoint{6.428182in}{2.128282in}}%
\pgfpathlineto{\pgfqpoint{6.406146in}{2.103410in}}%
\pgfpathlineto{\pgfqpoint{6.406146in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{6.445115in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{6.447779in}{2.117991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.476839in}{2.138193in}}%
\pgfpathcurveto{\pgfqpoint{6.486698in}{2.138193in}}{\pgfqpoint{6.491022in}{2.129632in}}{\pgfqpoint{6.491022in}{2.119738in}}%
\pgfpathcurveto{\pgfqpoint{6.491022in}{2.106420in}}{\pgfqpoint{6.483930in}{2.101318in}}{\pgfqpoint{6.477513in}{2.101318in}}%
\pgfpathcurveto{\pgfqpoint{6.471650in}{2.101318in}}{\pgfqpoint{6.462120in}{2.104241in}}{\pgfqpoint{6.459128in}{2.112871in}}%
\pgfpathcurveto{\pgfqpoint{6.459681in}{2.112647in}}{\pgfqpoint{6.460235in}{2.112647in}}{\pgfqpoint{6.460788in}{2.112647in}}%
\pgfpathcurveto{\pgfqpoint{6.463452in}{2.112647in}}{\pgfqpoint{6.465441in}{2.114411in}}{\pgfqpoint{6.465441in}{2.117282in}}%
\pgfpathcurveto{\pgfqpoint{6.465441in}{2.120482in}}{\pgfqpoint{6.463002in}{2.121917in}}{\pgfqpoint{6.460788in}{2.121917in}}%
\pgfpathcurveto{\pgfqpoint{6.458920in}{2.121917in}}{\pgfqpoint{6.456032in}{2.121035in}}{\pgfqpoint{6.456032in}{2.116901in}}%
\pgfpathcurveto{\pgfqpoint{6.456032in}{2.106679in}}{\pgfqpoint{6.465994in}{2.098671in}}{\pgfqpoint{6.477738in}{2.098671in}}%
\pgfpathcurveto{\pgfqpoint{6.490019in}{2.098671in}}{\pgfqpoint{6.499428in}{2.108323in}}{\pgfqpoint{6.499428in}{2.119652in}}%
\pgfpathcurveto{\pgfqpoint{6.499428in}{2.130410in}}{\pgfqpoint{6.490572in}{2.138193in}}{\pgfqpoint{6.480056in}{2.139404in}}%
\pgfpathcurveto{\pgfqpoint{6.488462in}{2.141151in}}{\pgfqpoint{6.496557in}{2.148554in}}{\pgfqpoint{6.496557in}{2.158464in}}%
\pgfpathcurveto{\pgfqpoint{6.496557in}{2.166957in}}{\pgfqpoint{6.487805in}{2.173166in}}{\pgfqpoint{6.477842in}{2.173166in}}%
\pgfpathcurveto{\pgfqpoint{6.467776in}{2.173166in}}{\pgfqpoint{6.458920in}{2.167112in}}{\pgfqpoint{6.458920in}{2.158464in}}%
\pgfpathcurveto{\pgfqpoint{6.458920in}{2.154676in}}{\pgfqpoint{6.461791in}{2.154019in}}{\pgfqpoint{6.463227in}{2.154019in}}%
\pgfpathcurveto{\pgfqpoint{6.465562in}{2.154019in}}{\pgfqpoint{6.467551in}{2.155455in}}{\pgfqpoint{6.467551in}{2.158326in}}%
\pgfpathcurveto{\pgfqpoint{6.467551in}{2.161180in}}{\pgfqpoint{6.465562in}{2.162615in}}{\pgfqpoint{6.463227in}{2.162615in}}%
\pgfpathcurveto{\pgfqpoint{6.462794in}{2.162615in}}{\pgfqpoint{6.462241in}{2.162615in}}{\pgfqpoint{6.461791in}{2.162408in}}%
\pgfpathcurveto{\pgfqpoint{6.465008in}{2.169361in}}{\pgfqpoint{6.473743in}{2.170624in}}{\pgfqpoint{6.477617in}{2.170624in}}%
\pgfpathcurveto{\pgfqpoint{6.481492in}{2.170624in}}{\pgfqpoint{6.488808in}{2.168773in}}{\pgfqpoint{6.488808in}{2.158309in}}%
\pgfpathcurveto{\pgfqpoint{6.488808in}{2.155247in}}{\pgfqpoint{6.488358in}{2.149799in}}{\pgfqpoint{6.484588in}{2.144991in}}%
\pgfpathcurveto{\pgfqpoint{6.481267in}{2.140736in}}{\pgfqpoint{6.477513in}{2.140736in}}{\pgfqpoint{6.473864in}{2.140390in}}%
\pgfpathcurveto{\pgfqpoint{6.473310in}{2.140390in}}{\pgfqpoint{6.470751in}{2.140130in}}{\pgfqpoint{6.470318in}{2.140130in}}%
\pgfpathcurveto{\pgfqpoint{6.469540in}{2.140027in}}{\pgfqpoint{6.469090in}{2.139923in}}{\pgfqpoint{6.469090in}{2.139075in}}%
\pgfpathcurveto{\pgfqpoint{6.469090in}{2.138297in}}{\pgfqpoint{6.469211in}{2.138193in}}{\pgfqpoint{6.471425in}{2.138193in}}%
\pgfpathlineto{\pgfqpoint{6.476839in}{2.138193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.553066in}{2.169050in}}%
\pgfpathlineto{\pgfqpoint{6.553066in}{2.171471in}}%
\pgfpathlineto{\pgfqpoint{6.527053in}{2.171471in}}%
\pgfpathcurveto{\pgfqpoint{6.514115in}{2.171471in}}{\pgfqpoint{6.513890in}{2.172924in}}{\pgfqpoint{6.513440in}{2.175051in}}%
\pgfpathlineto{\pgfqpoint{6.511451in}{2.175051in}}%
\pgfpathlineto{\pgfqpoint{6.508234in}{2.154400in}}%
\pgfpathlineto{\pgfqpoint{6.510241in}{2.154400in}}%
\pgfpathcurveto{\pgfqpoint{6.510569in}{2.156493in}}{\pgfqpoint{6.511348in}{2.162114in}}{\pgfqpoint{6.512662in}{2.164207in}}%
\pgfpathcurveto{\pgfqpoint{6.513337in}{2.165089in}}{\pgfqpoint{6.521518in}{2.165089in}}{\pgfqpoint{6.523403in}{2.165089in}}%
\pgfpathlineto{\pgfqpoint{6.547756in}{2.165089in}}%
\pgfpathlineto{\pgfqpoint{6.535476in}{2.146910in}}%
\pgfpathcurveto{\pgfqpoint{6.527277in}{2.134682in}}{\pgfqpoint{6.521639in}{2.118164in}}{\pgfqpoint{6.521639in}{2.103739in}}%
\pgfpathcurveto{\pgfqpoint{6.521639in}{2.102424in}}{\pgfqpoint{6.521639in}{2.098671in}}{\pgfqpoint{6.525617in}{2.098671in}}%
\pgfpathcurveto{\pgfqpoint{6.529612in}{2.098671in}}{\pgfqpoint{6.529612in}{2.102424in}}{\pgfqpoint{6.529612in}{2.103843in}}%
\pgfpathlineto{\pgfqpoint{6.529612in}{2.108928in}}%
\pgfpathcurveto{\pgfqpoint{6.529612in}{2.126968in}}{\pgfqpoint{6.532708in}{2.138868in}}{\pgfqpoint{6.537794in}{2.146478in}}%
\pgfpathlineto{\pgfqpoint{6.553066in}{2.169050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447779in}{2.117991in}}%
\pgfpathlineto{\pgfqpoint{6.445789in}{2.117991in}}%
\pgfpathcurveto{\pgfqpoint{6.444682in}{2.110156in}}{\pgfqpoint{6.443783in}{2.108824in}}{\pgfqpoint{6.443351in}{2.108150in}}%
\pgfpathcurveto{\pgfqpoint{6.442797in}{2.107267in}}{\pgfqpoint{6.434824in}{2.107267in}}{\pgfqpoint{6.433267in}{2.107267in}}%
\pgfpathlineto{\pgfqpoint{6.412027in}{2.107267in}}%
\pgfpathcurveto{\pgfqpoint{6.416005in}{2.111592in}}{\pgfqpoint{6.423754in}{2.119427in}}{\pgfqpoint{6.433163in}{2.128507in}}%
\pgfpathcurveto{\pgfqpoint{6.439909in}{2.134907in}}{\pgfqpoint{6.447779in}{2.142431in}}{\pgfqpoint{6.447779in}{2.153379in}}%
\pgfpathcurveto{\pgfqpoint{6.447779in}{2.166438in}}{\pgfqpoint{6.437366in}{2.173944in}}{\pgfqpoint{6.425743in}{2.173944in}}%
\pgfpathcurveto{\pgfqpoint{6.413567in}{2.173944in}}{\pgfqpoint{6.406146in}{2.163221in}}{\pgfqpoint{6.406146in}{2.153293in}}%
\pgfpathcurveto{\pgfqpoint{6.406146in}{2.148969in}}{\pgfqpoint{6.409364in}{2.148415in}}{\pgfqpoint{6.410695in}{2.148415in}}%
\pgfpathcurveto{\pgfqpoint{6.411802in}{2.148415in}}{\pgfqpoint{6.415123in}{2.149090in}}{\pgfqpoint{6.415123in}{2.152947in}}%
\pgfpathcurveto{\pgfqpoint{6.415123in}{2.156354in}}{\pgfqpoint{6.412235in}{2.157340in}}{\pgfqpoint{6.410695in}{2.157340in}}%
\pgfpathcurveto{\pgfqpoint{6.410021in}{2.157340in}}{\pgfqpoint{6.409364in}{2.157236in}}{\pgfqpoint{6.408914in}{2.157011in}}%
\pgfpathcurveto{\pgfqpoint{6.411024in}{2.166438in}}{\pgfqpoint{6.417441in}{2.171073in}}{\pgfqpoint{6.424204in}{2.171073in}}%
\pgfpathcurveto{\pgfqpoint{6.433820in}{2.171073in}}{\pgfqpoint{6.440134in}{2.163446in}}{\pgfqpoint{6.440134in}{2.153379in}}%
\pgfpathcurveto{\pgfqpoint{6.440134in}{2.143763in}}{\pgfqpoint{6.434495in}{2.135478in}}{\pgfqpoint{6.428182in}{2.128282in}}%
\pgfpathlineto{\pgfqpoint{6.406146in}{2.103410in}}%
\pgfpathlineto{\pgfqpoint{6.406146in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{6.445115in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{6.447779in}{2.117991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.476839in}{2.138193in}}%
\pgfpathcurveto{\pgfqpoint{6.486698in}{2.138193in}}{\pgfqpoint{6.491022in}{2.129632in}}{\pgfqpoint{6.491022in}{2.119738in}}%
\pgfpathcurveto{\pgfqpoint{6.491022in}{2.106420in}}{\pgfqpoint{6.483930in}{2.101318in}}{\pgfqpoint{6.477513in}{2.101318in}}%
\pgfpathcurveto{\pgfqpoint{6.471650in}{2.101318in}}{\pgfqpoint{6.462120in}{2.104241in}}{\pgfqpoint{6.459128in}{2.112871in}}%
\pgfpathcurveto{\pgfqpoint{6.459681in}{2.112647in}}{\pgfqpoint{6.460235in}{2.112647in}}{\pgfqpoint{6.460788in}{2.112647in}}%
\pgfpathcurveto{\pgfqpoint{6.463452in}{2.112647in}}{\pgfqpoint{6.465441in}{2.114411in}}{\pgfqpoint{6.465441in}{2.117282in}}%
\pgfpathcurveto{\pgfqpoint{6.465441in}{2.120482in}}{\pgfqpoint{6.463002in}{2.121917in}}{\pgfqpoint{6.460788in}{2.121917in}}%
\pgfpathcurveto{\pgfqpoint{6.458920in}{2.121917in}}{\pgfqpoint{6.456032in}{2.121035in}}{\pgfqpoint{6.456032in}{2.116901in}}%
\pgfpathcurveto{\pgfqpoint{6.456032in}{2.106679in}}{\pgfqpoint{6.465994in}{2.098671in}}{\pgfqpoint{6.477738in}{2.098671in}}%
\pgfpathcurveto{\pgfqpoint{6.490019in}{2.098671in}}{\pgfqpoint{6.499428in}{2.108323in}}{\pgfqpoint{6.499428in}{2.119652in}}%
\pgfpathcurveto{\pgfqpoint{6.499428in}{2.130410in}}{\pgfqpoint{6.490572in}{2.138193in}}{\pgfqpoint{6.480056in}{2.139404in}}%
\pgfpathcurveto{\pgfqpoint{6.488462in}{2.141151in}}{\pgfqpoint{6.496557in}{2.148554in}}{\pgfqpoint{6.496557in}{2.158464in}}%
\pgfpathcurveto{\pgfqpoint{6.496557in}{2.166957in}}{\pgfqpoint{6.487805in}{2.173166in}}{\pgfqpoint{6.477842in}{2.173166in}}%
\pgfpathcurveto{\pgfqpoint{6.467776in}{2.173166in}}{\pgfqpoint{6.458920in}{2.167112in}}{\pgfqpoint{6.458920in}{2.158464in}}%
\pgfpathcurveto{\pgfqpoint{6.458920in}{2.154676in}}{\pgfqpoint{6.461791in}{2.154019in}}{\pgfqpoint{6.463227in}{2.154019in}}%
\pgfpathcurveto{\pgfqpoint{6.465562in}{2.154019in}}{\pgfqpoint{6.467551in}{2.155455in}}{\pgfqpoint{6.467551in}{2.158326in}}%
\pgfpathcurveto{\pgfqpoint{6.467551in}{2.161180in}}{\pgfqpoint{6.465562in}{2.162615in}}{\pgfqpoint{6.463227in}{2.162615in}}%
\pgfpathcurveto{\pgfqpoint{6.462794in}{2.162615in}}{\pgfqpoint{6.462241in}{2.162615in}}{\pgfqpoint{6.461791in}{2.162408in}}%
\pgfpathcurveto{\pgfqpoint{6.465008in}{2.169361in}}{\pgfqpoint{6.473743in}{2.170624in}}{\pgfqpoint{6.477617in}{2.170624in}}%
\pgfpathcurveto{\pgfqpoint{6.481492in}{2.170624in}}{\pgfqpoint{6.488808in}{2.168773in}}{\pgfqpoint{6.488808in}{2.158309in}}%
\pgfpathcurveto{\pgfqpoint{6.488808in}{2.155247in}}{\pgfqpoint{6.488358in}{2.149799in}}{\pgfqpoint{6.484588in}{2.144991in}}%
\pgfpathcurveto{\pgfqpoint{6.481267in}{2.140736in}}{\pgfqpoint{6.477513in}{2.140736in}}{\pgfqpoint{6.473864in}{2.140390in}}%
\pgfpathcurveto{\pgfqpoint{6.473310in}{2.140390in}}{\pgfqpoint{6.470751in}{2.140130in}}{\pgfqpoint{6.470318in}{2.140130in}}%
\pgfpathcurveto{\pgfqpoint{6.469540in}{2.140027in}}{\pgfqpoint{6.469090in}{2.139923in}}{\pgfqpoint{6.469090in}{2.139075in}}%
\pgfpathcurveto{\pgfqpoint{6.469090in}{2.138297in}}{\pgfqpoint{6.469211in}{2.138193in}}{\pgfqpoint{6.471425in}{2.138193in}}%
\pgfpathlineto{\pgfqpoint{6.476839in}{2.138193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.553066in}{2.169050in}}%
\pgfpathlineto{\pgfqpoint{6.553066in}{2.171471in}}%
\pgfpathlineto{\pgfqpoint{6.527053in}{2.171471in}}%
\pgfpathcurveto{\pgfqpoint{6.514115in}{2.171471in}}{\pgfqpoint{6.513890in}{2.172924in}}{\pgfqpoint{6.513440in}{2.175051in}}%
\pgfpathlineto{\pgfqpoint{6.511451in}{2.175051in}}%
\pgfpathlineto{\pgfqpoint{6.508234in}{2.154400in}}%
\pgfpathlineto{\pgfqpoint{6.510241in}{2.154400in}}%
\pgfpathcurveto{\pgfqpoint{6.510569in}{2.156493in}}{\pgfqpoint{6.511348in}{2.162114in}}{\pgfqpoint{6.512662in}{2.164207in}}%
\pgfpathcurveto{\pgfqpoint{6.513337in}{2.165089in}}{\pgfqpoint{6.521518in}{2.165089in}}{\pgfqpoint{6.523403in}{2.165089in}}%
\pgfpathlineto{\pgfqpoint{6.547756in}{2.165089in}}%
\pgfpathlineto{\pgfqpoint{6.535476in}{2.146910in}}%
\pgfpathcurveto{\pgfqpoint{6.527277in}{2.134682in}}{\pgfqpoint{6.521639in}{2.118164in}}{\pgfqpoint{6.521639in}{2.103739in}}%
\pgfpathcurveto{\pgfqpoint{6.521639in}{2.102424in}}{\pgfqpoint{6.521639in}{2.098671in}}{\pgfqpoint{6.525617in}{2.098671in}}%
\pgfpathcurveto{\pgfqpoint{6.529612in}{2.098671in}}{\pgfqpoint{6.529612in}{2.102424in}}{\pgfqpoint{6.529612in}{2.103843in}}%
\pgfpathlineto{\pgfqpoint{6.529612in}{2.108928in}}%
\pgfpathcurveto{\pgfqpoint{6.529612in}{2.126968in}}{\pgfqpoint{6.532708in}{2.138868in}}{\pgfqpoint{6.537794in}{2.146478in}}%
\pgfpathlineto{\pgfqpoint{6.553066in}{2.169050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932338in}{2.355935in}}%
\pgfpathlineto{\pgfqpoint{4.930349in}{2.355935in}}%
\pgfpathcurveto{\pgfqpoint{4.929242in}{2.348100in}}{\pgfqpoint{4.928342in}{2.346768in}}{\pgfqpoint{4.927910in}{2.346093in}}%
\pgfpathcurveto{\pgfqpoint{4.927356in}{2.345211in}}{\pgfqpoint{4.919383in}{2.345211in}}{\pgfqpoint{4.917826in}{2.345211in}}%
\pgfpathlineto{\pgfqpoint{4.896586in}{2.345211in}}%
\pgfpathcurveto{\pgfqpoint{4.900564in}{2.349535in}}{\pgfqpoint{4.908313in}{2.357371in}}{\pgfqpoint{4.917722in}{2.366451in}}%
\pgfpathcurveto{\pgfqpoint{4.924468in}{2.372851in}}{\pgfqpoint{4.932338in}{2.380375in}}{\pgfqpoint{4.932338in}{2.391323in}}%
\pgfpathcurveto{\pgfqpoint{4.932338in}{2.404382in}}{\pgfqpoint{4.921925in}{2.411888in}}{\pgfqpoint{4.910302in}{2.411888in}}%
\pgfpathcurveto{\pgfqpoint{4.898126in}{2.411888in}}{\pgfqpoint{4.890706in}{2.401165in}}{\pgfqpoint{4.890706in}{2.391237in}}%
\pgfpathcurveto{\pgfqpoint{4.890706in}{2.386913in}}{\pgfqpoint{4.893923in}{2.386359in}}{\pgfqpoint{4.895254in}{2.386359in}}%
\pgfpathcurveto{\pgfqpoint{4.896361in}{2.386359in}}{\pgfqpoint{4.899682in}{2.387034in}}{\pgfqpoint{4.899682in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{4.899682in}{2.394298in}}{\pgfqpoint{4.896794in}{2.395284in}}{\pgfqpoint{4.895254in}{2.395284in}}%
\pgfpathcurveto{\pgfqpoint{4.894580in}{2.395284in}}{\pgfqpoint{4.893923in}{2.395180in}}{\pgfqpoint{4.893473in}{2.394955in}}%
\pgfpathcurveto{\pgfqpoint{4.895583in}{2.404382in}}{\pgfqpoint{4.902000in}{2.409017in}}{\pgfqpoint{4.908763in}{2.409017in}}%
\pgfpathcurveto{\pgfqpoint{4.918380in}{2.409017in}}{\pgfqpoint{4.924693in}{2.401390in}}{\pgfqpoint{4.924693in}{2.391323in}}%
\pgfpathcurveto{\pgfqpoint{4.924693in}{2.381706in}}{\pgfqpoint{4.919054in}{2.373421in}}{\pgfqpoint{4.912741in}{2.366226in}}%
\pgfpathlineto{\pgfqpoint{4.890706in}{2.341354in}}%
\pgfpathlineto{\pgfqpoint{4.890706in}{2.338829in}}%
\pgfpathlineto{\pgfqpoint{4.929674in}{2.338829in}}%
\pgfpathlineto{\pgfqpoint{4.932338in}{2.355935in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.961398in}{2.376137in}}%
\pgfpathcurveto{\pgfqpoint{4.971257in}{2.376137in}}{\pgfqpoint{4.975581in}{2.367575in}}{\pgfqpoint{4.975581in}{2.357682in}}%
\pgfpathcurveto{\pgfqpoint{4.975581in}{2.344364in}}{\pgfqpoint{4.968489in}{2.339261in}}{\pgfqpoint{4.962073in}{2.339261in}}%
\pgfpathcurveto{\pgfqpoint{4.956209in}{2.339261in}}{\pgfqpoint{4.946679in}{2.342184in}}{\pgfqpoint{4.943687in}{2.350815in}}%
\pgfpathcurveto{\pgfqpoint{4.944240in}{2.350590in}}{\pgfqpoint{4.944794in}{2.350590in}}{\pgfqpoint{4.945347in}{2.350590in}}%
\pgfpathcurveto{\pgfqpoint{4.948011in}{2.350590in}}{\pgfqpoint{4.950000in}{2.352355in}}{\pgfqpoint{4.950000in}{2.355226in}}%
\pgfpathcurveto{\pgfqpoint{4.950000in}{2.358426in}}{\pgfqpoint{4.947561in}{2.359861in}}{\pgfqpoint{4.945347in}{2.359861in}}%
\pgfpathcurveto{\pgfqpoint{4.943479in}{2.359861in}}{\pgfqpoint{4.940591in}{2.358979in}}{\pgfqpoint{4.940591in}{2.354845in}}%
\pgfpathcurveto{\pgfqpoint{4.940591in}{2.344623in}}{\pgfqpoint{4.950553in}{2.336615in}}{\pgfqpoint{4.962297in}{2.336615in}}%
\pgfpathcurveto{\pgfqpoint{4.974578in}{2.336615in}}{\pgfqpoint{4.983987in}{2.346266in}}{\pgfqpoint{4.983987in}{2.357595in}}%
\pgfpathcurveto{\pgfqpoint{4.983987in}{2.368354in}}{\pgfqpoint{4.975131in}{2.376137in}}{\pgfqpoint{4.964615in}{2.377348in}}%
\pgfpathcurveto{\pgfqpoint{4.973021in}{2.379095in}}{\pgfqpoint{4.981116in}{2.386497in}}{\pgfqpoint{4.981116in}{2.396408in}}%
\pgfpathcurveto{\pgfqpoint{4.981116in}{2.404901in}}{\pgfqpoint{4.972364in}{2.411110in}}{\pgfqpoint{4.962401in}{2.411110in}}%
\pgfpathcurveto{\pgfqpoint{4.952335in}{2.411110in}}{\pgfqpoint{4.943479in}{2.405056in}}{\pgfqpoint{4.943479in}{2.396408in}}%
\pgfpathcurveto{\pgfqpoint{4.943479in}{2.392620in}}{\pgfqpoint{4.946350in}{2.391963in}}{\pgfqpoint{4.947786in}{2.391963in}}%
\pgfpathcurveto{\pgfqpoint{4.950121in}{2.391963in}}{\pgfqpoint{4.952110in}{2.393399in}}{\pgfqpoint{4.952110in}{2.396270in}}%
\pgfpathcurveto{\pgfqpoint{4.952110in}{2.399124in}}{\pgfqpoint{4.950121in}{2.400559in}}{\pgfqpoint{4.947786in}{2.400559in}}%
\pgfpathcurveto{\pgfqpoint{4.947353in}{2.400559in}}{\pgfqpoint{4.946800in}{2.400559in}}{\pgfqpoint{4.946350in}{2.400352in}}%
\pgfpathcurveto{\pgfqpoint{4.949567in}{2.407305in}}{\pgfqpoint{4.958302in}{2.408567in}}{\pgfqpoint{4.962176in}{2.408567in}}%
\pgfpathcurveto{\pgfqpoint{4.966051in}{2.408567in}}{\pgfqpoint{4.973367in}{2.406717in}}{\pgfqpoint{4.973367in}{2.396253in}}%
\pgfpathcurveto{\pgfqpoint{4.973367in}{2.393191in}}{\pgfqpoint{4.972917in}{2.387743in}}{\pgfqpoint{4.969147in}{2.382934in}}%
\pgfpathcurveto{\pgfqpoint{4.965826in}{2.378680in}}{\pgfqpoint{4.962073in}{2.378680in}}{\pgfqpoint{4.958423in}{2.378334in}}%
\pgfpathcurveto{\pgfqpoint{4.957870in}{2.378334in}}{\pgfqpoint{4.955310in}{2.378074in}}{\pgfqpoint{4.954877in}{2.378074in}}%
\pgfpathcurveto{\pgfqpoint{4.954099in}{2.377970in}}{\pgfqpoint{4.953649in}{2.377867in}}{\pgfqpoint{4.953649in}{2.377019in}}%
\pgfpathcurveto{\pgfqpoint{4.953649in}{2.376241in}}{\pgfqpoint{4.953770in}{2.376137in}}{\pgfqpoint{4.955984in}{2.376137in}}%
\pgfpathlineto{\pgfqpoint{4.961398in}{2.376137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.037625in}{2.406994in}}%
\pgfpathlineto{\pgfqpoint{5.037625in}{2.409415in}}%
\pgfpathlineto{\pgfqpoint{5.011612in}{2.409415in}}%
\pgfpathcurveto{\pgfqpoint{4.998674in}{2.409415in}}{\pgfqpoint{4.998449in}{2.410868in}}{\pgfqpoint{4.998000in}{2.412995in}}%
\pgfpathlineto{\pgfqpoint{4.996011in}{2.412995in}}%
\pgfpathlineto{\pgfqpoint{4.992793in}{2.392344in}}%
\pgfpathlineto{\pgfqpoint{4.994800in}{2.392344in}}%
\pgfpathcurveto{\pgfqpoint{4.995128in}{2.394436in}}{\pgfqpoint{4.995907in}{2.400058in}}{\pgfqpoint{4.997221in}{2.402151in}}%
\pgfpathcurveto{\pgfqpoint{4.997896in}{2.403033in}}{\pgfqpoint{5.006077in}{2.403033in}}{\pgfqpoint{5.007962in}{2.403033in}}%
\pgfpathlineto{\pgfqpoint{5.032315in}{2.403033in}}%
\pgfpathlineto{\pgfqpoint{5.020035in}{2.384854in}}%
\pgfpathcurveto{\pgfqpoint{5.011837in}{2.372626in}}{\pgfqpoint{5.006198in}{2.356108in}}{\pgfqpoint{5.006198in}{2.341683in}}%
\pgfpathcurveto{\pgfqpoint{5.006198in}{2.340368in}}{\pgfqpoint{5.006198in}{2.336615in}}{\pgfqpoint{5.010176in}{2.336615in}}%
\pgfpathcurveto{\pgfqpoint{5.014172in}{2.336615in}}{\pgfqpoint{5.014172in}{2.340368in}}{\pgfqpoint{5.014172in}{2.341787in}}%
\pgfpathlineto{\pgfqpoint{5.014172in}{2.346872in}}%
\pgfpathcurveto{\pgfqpoint{5.014172in}{2.364912in}}{\pgfqpoint{5.017268in}{2.376812in}}{\pgfqpoint{5.022353in}{2.384422in}}%
\pgfpathlineto{\pgfqpoint{5.037625in}{2.406994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932338in}{2.355935in}}%
\pgfpathlineto{\pgfqpoint{4.930349in}{2.355935in}}%
\pgfpathcurveto{\pgfqpoint{4.929242in}{2.348100in}}{\pgfqpoint{4.928342in}{2.346768in}}{\pgfqpoint{4.927910in}{2.346093in}}%
\pgfpathcurveto{\pgfqpoint{4.927356in}{2.345211in}}{\pgfqpoint{4.919383in}{2.345211in}}{\pgfqpoint{4.917826in}{2.345211in}}%
\pgfpathlineto{\pgfqpoint{4.896586in}{2.345211in}}%
\pgfpathcurveto{\pgfqpoint{4.900564in}{2.349535in}}{\pgfqpoint{4.908313in}{2.357371in}}{\pgfqpoint{4.917722in}{2.366451in}}%
\pgfpathcurveto{\pgfqpoint{4.924468in}{2.372851in}}{\pgfqpoint{4.932338in}{2.380375in}}{\pgfqpoint{4.932338in}{2.391323in}}%
\pgfpathcurveto{\pgfqpoint{4.932338in}{2.404382in}}{\pgfqpoint{4.921925in}{2.411888in}}{\pgfqpoint{4.910302in}{2.411888in}}%
\pgfpathcurveto{\pgfqpoint{4.898126in}{2.411888in}}{\pgfqpoint{4.890706in}{2.401165in}}{\pgfqpoint{4.890706in}{2.391237in}}%
\pgfpathcurveto{\pgfqpoint{4.890706in}{2.386913in}}{\pgfqpoint{4.893923in}{2.386359in}}{\pgfqpoint{4.895254in}{2.386359in}}%
\pgfpathcurveto{\pgfqpoint{4.896361in}{2.386359in}}{\pgfqpoint{4.899682in}{2.387034in}}{\pgfqpoint{4.899682in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{4.899682in}{2.394298in}}{\pgfqpoint{4.896794in}{2.395284in}}{\pgfqpoint{4.895254in}{2.395284in}}%
\pgfpathcurveto{\pgfqpoint{4.894580in}{2.395284in}}{\pgfqpoint{4.893923in}{2.395180in}}{\pgfqpoint{4.893473in}{2.394955in}}%
\pgfpathcurveto{\pgfqpoint{4.895583in}{2.404382in}}{\pgfqpoint{4.902000in}{2.409017in}}{\pgfqpoint{4.908763in}{2.409017in}}%
\pgfpathcurveto{\pgfqpoint{4.918380in}{2.409017in}}{\pgfqpoint{4.924693in}{2.401390in}}{\pgfqpoint{4.924693in}{2.391323in}}%
\pgfpathcurveto{\pgfqpoint{4.924693in}{2.381706in}}{\pgfqpoint{4.919054in}{2.373421in}}{\pgfqpoint{4.912741in}{2.366226in}}%
\pgfpathlineto{\pgfqpoint{4.890706in}{2.341354in}}%
\pgfpathlineto{\pgfqpoint{4.890706in}{2.338829in}}%
\pgfpathlineto{\pgfqpoint{4.929674in}{2.338829in}}%
\pgfpathlineto{\pgfqpoint{4.932338in}{2.355935in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.961398in}{2.376137in}}%
\pgfpathcurveto{\pgfqpoint{4.971257in}{2.376137in}}{\pgfqpoint{4.975581in}{2.367575in}}{\pgfqpoint{4.975581in}{2.357682in}}%
\pgfpathcurveto{\pgfqpoint{4.975581in}{2.344364in}}{\pgfqpoint{4.968489in}{2.339261in}}{\pgfqpoint{4.962073in}{2.339261in}}%
\pgfpathcurveto{\pgfqpoint{4.956209in}{2.339261in}}{\pgfqpoint{4.946679in}{2.342184in}}{\pgfqpoint{4.943687in}{2.350815in}}%
\pgfpathcurveto{\pgfqpoint{4.944240in}{2.350590in}}{\pgfqpoint{4.944794in}{2.350590in}}{\pgfqpoint{4.945347in}{2.350590in}}%
\pgfpathcurveto{\pgfqpoint{4.948011in}{2.350590in}}{\pgfqpoint{4.950000in}{2.352355in}}{\pgfqpoint{4.950000in}{2.355226in}}%
\pgfpathcurveto{\pgfqpoint{4.950000in}{2.358426in}}{\pgfqpoint{4.947561in}{2.359861in}}{\pgfqpoint{4.945347in}{2.359861in}}%
\pgfpathcurveto{\pgfqpoint{4.943479in}{2.359861in}}{\pgfqpoint{4.940591in}{2.358979in}}{\pgfqpoint{4.940591in}{2.354845in}}%
\pgfpathcurveto{\pgfqpoint{4.940591in}{2.344623in}}{\pgfqpoint{4.950553in}{2.336615in}}{\pgfqpoint{4.962297in}{2.336615in}}%
\pgfpathcurveto{\pgfqpoint{4.974578in}{2.336615in}}{\pgfqpoint{4.983987in}{2.346266in}}{\pgfqpoint{4.983987in}{2.357595in}}%
\pgfpathcurveto{\pgfqpoint{4.983987in}{2.368354in}}{\pgfqpoint{4.975131in}{2.376137in}}{\pgfqpoint{4.964615in}{2.377348in}}%
\pgfpathcurveto{\pgfqpoint{4.973021in}{2.379095in}}{\pgfqpoint{4.981116in}{2.386497in}}{\pgfqpoint{4.981116in}{2.396408in}}%
\pgfpathcurveto{\pgfqpoint{4.981116in}{2.404901in}}{\pgfqpoint{4.972364in}{2.411110in}}{\pgfqpoint{4.962401in}{2.411110in}}%
\pgfpathcurveto{\pgfqpoint{4.952335in}{2.411110in}}{\pgfqpoint{4.943479in}{2.405056in}}{\pgfqpoint{4.943479in}{2.396408in}}%
\pgfpathcurveto{\pgfqpoint{4.943479in}{2.392620in}}{\pgfqpoint{4.946350in}{2.391963in}}{\pgfqpoint{4.947786in}{2.391963in}}%
\pgfpathcurveto{\pgfqpoint{4.950121in}{2.391963in}}{\pgfqpoint{4.952110in}{2.393399in}}{\pgfqpoint{4.952110in}{2.396270in}}%
\pgfpathcurveto{\pgfqpoint{4.952110in}{2.399124in}}{\pgfqpoint{4.950121in}{2.400559in}}{\pgfqpoint{4.947786in}{2.400559in}}%
\pgfpathcurveto{\pgfqpoint{4.947353in}{2.400559in}}{\pgfqpoint{4.946800in}{2.400559in}}{\pgfqpoint{4.946350in}{2.400352in}}%
\pgfpathcurveto{\pgfqpoint{4.949567in}{2.407305in}}{\pgfqpoint{4.958302in}{2.408567in}}{\pgfqpoint{4.962176in}{2.408567in}}%
\pgfpathcurveto{\pgfqpoint{4.966051in}{2.408567in}}{\pgfqpoint{4.973367in}{2.406717in}}{\pgfqpoint{4.973367in}{2.396253in}}%
\pgfpathcurveto{\pgfqpoint{4.973367in}{2.393191in}}{\pgfqpoint{4.972917in}{2.387743in}}{\pgfqpoint{4.969147in}{2.382934in}}%
\pgfpathcurveto{\pgfqpoint{4.965826in}{2.378680in}}{\pgfqpoint{4.962073in}{2.378680in}}{\pgfqpoint{4.958423in}{2.378334in}}%
\pgfpathcurveto{\pgfqpoint{4.957870in}{2.378334in}}{\pgfqpoint{4.955310in}{2.378074in}}{\pgfqpoint{4.954877in}{2.378074in}}%
\pgfpathcurveto{\pgfqpoint{4.954099in}{2.377970in}}{\pgfqpoint{4.953649in}{2.377867in}}{\pgfqpoint{4.953649in}{2.377019in}}%
\pgfpathcurveto{\pgfqpoint{4.953649in}{2.376241in}}{\pgfqpoint{4.953770in}{2.376137in}}{\pgfqpoint{4.955984in}{2.376137in}}%
\pgfpathlineto{\pgfqpoint{4.961398in}{2.376137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.037625in}{2.406994in}}%
\pgfpathlineto{\pgfqpoint{5.037625in}{2.409415in}}%
\pgfpathlineto{\pgfqpoint{5.011612in}{2.409415in}}%
\pgfpathcurveto{\pgfqpoint{4.998674in}{2.409415in}}{\pgfqpoint{4.998449in}{2.410868in}}{\pgfqpoint{4.998000in}{2.412995in}}%
\pgfpathlineto{\pgfqpoint{4.996011in}{2.412995in}}%
\pgfpathlineto{\pgfqpoint{4.992793in}{2.392344in}}%
\pgfpathlineto{\pgfqpoint{4.994800in}{2.392344in}}%
\pgfpathcurveto{\pgfqpoint{4.995128in}{2.394436in}}{\pgfqpoint{4.995907in}{2.400058in}}{\pgfqpoint{4.997221in}{2.402151in}}%
\pgfpathcurveto{\pgfqpoint{4.997896in}{2.403033in}}{\pgfqpoint{5.006077in}{2.403033in}}{\pgfqpoint{5.007962in}{2.403033in}}%
\pgfpathlineto{\pgfqpoint{5.032315in}{2.403033in}}%
\pgfpathlineto{\pgfqpoint{5.020035in}{2.384854in}}%
\pgfpathcurveto{\pgfqpoint{5.011837in}{2.372626in}}{\pgfqpoint{5.006198in}{2.356108in}}{\pgfqpoint{5.006198in}{2.341683in}}%
\pgfpathcurveto{\pgfqpoint{5.006198in}{2.340368in}}{\pgfqpoint{5.006198in}{2.336615in}}{\pgfqpoint{5.010176in}{2.336615in}}%
\pgfpathcurveto{\pgfqpoint{5.014172in}{2.336615in}}{\pgfqpoint{5.014172in}{2.340368in}}{\pgfqpoint{5.014172in}{2.341787in}}%
\pgfpathlineto{\pgfqpoint{5.014172in}{2.346872in}}%
\pgfpathcurveto{\pgfqpoint{5.014172in}{2.364912in}}{\pgfqpoint{5.017268in}{2.376812in}}{\pgfqpoint{5.022353in}{2.384422in}}%
\pgfpathlineto{\pgfqpoint{5.037625in}{2.406994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338729in}{2.897090in}}%
\pgfpathlineto{\pgfqpoint{3.336740in}{2.897090in}}%
\pgfpathcurveto{\pgfqpoint{3.335633in}{2.889255in}}{\pgfqpoint{3.334733in}{2.887923in}}{\pgfqpoint{3.334301in}{2.887249in}}%
\pgfpathcurveto{\pgfqpoint{3.333747in}{2.886367in}}{\pgfqpoint{3.325774in}{2.886367in}}{\pgfqpoint{3.324217in}{2.886367in}}%
\pgfpathlineto{\pgfqpoint{3.302977in}{2.886367in}}%
\pgfpathcurveto{\pgfqpoint{3.306956in}{2.890691in}}{\pgfqpoint{3.314704in}{2.898526in}}{\pgfqpoint{3.324113in}{2.907606in}}%
\pgfpathcurveto{\pgfqpoint{3.330859in}{2.914006in}}{\pgfqpoint{3.338729in}{2.921530in}}{\pgfqpoint{3.338729in}{2.932478in}}%
\pgfpathcurveto{\pgfqpoint{3.338729in}{2.945537in}}{\pgfqpoint{3.328316in}{2.953044in}}{\pgfqpoint{3.316693in}{2.953044in}}%
\pgfpathcurveto{\pgfqpoint{3.304517in}{2.953044in}}{\pgfqpoint{3.297097in}{2.942320in}}{\pgfqpoint{3.297097in}{2.932392in}}%
\pgfpathcurveto{\pgfqpoint{3.297097in}{2.928068in}}{\pgfqpoint{3.300314in}{2.927514in}}{\pgfqpoint{3.301646in}{2.927514in}}%
\pgfpathcurveto{\pgfqpoint{3.302753in}{2.927514in}}{\pgfqpoint{3.306073in}{2.928189in}}{\pgfqpoint{3.306073in}{2.932046in}}%
\pgfpathcurveto{\pgfqpoint{3.306073in}{2.935453in}}{\pgfqpoint{3.303185in}{2.936439in}}{\pgfqpoint{3.301646in}{2.936439in}}%
\pgfpathcurveto{\pgfqpoint{3.300971in}{2.936439in}}{\pgfqpoint{3.300314in}{2.936335in}}{\pgfqpoint{3.299864in}{2.936111in}}%
\pgfpathcurveto{\pgfqpoint{3.301974in}{2.945537in}}{\pgfqpoint{3.308391in}{2.950172in}}{\pgfqpoint{3.315154in}{2.950172in}}%
\pgfpathcurveto{\pgfqpoint{3.324771in}{2.950172in}}{\pgfqpoint{3.331084in}{2.942545in}}{\pgfqpoint{3.331084in}{2.932478in}}%
\pgfpathcurveto{\pgfqpoint{3.331084in}{2.922862in}}{\pgfqpoint{3.325445in}{2.914577in}}{\pgfqpoint{3.319132in}{2.907381in}}%
\pgfpathlineto{\pgfqpoint{3.297097in}{2.882509in}}%
\pgfpathlineto{\pgfqpoint{3.297097in}{2.879984in}}%
\pgfpathlineto{\pgfqpoint{3.336065in}{2.879984in}}%
\pgfpathlineto{\pgfqpoint{3.338729in}{2.897090in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.367789in}{2.917292in}}%
\pgfpathcurveto{\pgfqpoint{3.377648in}{2.917292in}}{\pgfqpoint{3.381972in}{2.908731in}}{\pgfqpoint{3.381972in}{2.898837in}}%
\pgfpathcurveto{\pgfqpoint{3.381972in}{2.885519in}}{\pgfqpoint{3.374881in}{2.880417in}}{\pgfqpoint{3.368464in}{2.880417in}}%
\pgfpathcurveto{\pgfqpoint{3.362600in}{2.880417in}}{\pgfqpoint{3.353070in}{2.883340in}}{\pgfqpoint{3.350078in}{2.891971in}}%
\pgfpathcurveto{\pgfqpoint{3.350631in}{2.891746in}}{\pgfqpoint{3.351185in}{2.891746in}}{\pgfqpoint{3.351738in}{2.891746in}}%
\pgfpathcurveto{\pgfqpoint{3.354402in}{2.891746in}}{\pgfqpoint{3.356391in}{2.893510in}}{\pgfqpoint{3.356391in}{2.896381in}}%
\pgfpathcurveto{\pgfqpoint{3.356391in}{2.899581in}}{\pgfqpoint{3.353952in}{2.901016in}}{\pgfqpoint{3.351738in}{2.901016in}}%
\pgfpathcurveto{\pgfqpoint{3.349870in}{2.901016in}}{\pgfqpoint{3.346982in}{2.900134in}}{\pgfqpoint{3.346982in}{2.896001in}}%
\pgfpathcurveto{\pgfqpoint{3.346982in}{2.885778in}}{\pgfqpoint{3.356944in}{2.877770in}}{\pgfqpoint{3.368689in}{2.877770in}}%
\pgfpathcurveto{\pgfqpoint{3.380969in}{2.877770in}}{\pgfqpoint{3.390378in}{2.887422in}}{\pgfqpoint{3.390378in}{2.898751in}}%
\pgfpathcurveto{\pgfqpoint{3.390378in}{2.909509in}}{\pgfqpoint{3.381522in}{2.917292in}}{\pgfqpoint{3.371006in}{2.918503in}}%
\pgfpathcurveto{\pgfqpoint{3.379412in}{2.920250in}}{\pgfqpoint{3.387507in}{2.927653in}}{\pgfqpoint{3.387507in}{2.937563in}}%
\pgfpathcurveto{\pgfqpoint{3.387507in}{2.946056in}}{\pgfqpoint{3.378755in}{2.952265in}}{\pgfqpoint{3.368792in}{2.952265in}}%
\pgfpathcurveto{\pgfqpoint{3.358726in}{2.952265in}}{\pgfqpoint{3.349870in}{2.946212in}}{\pgfqpoint{3.349870in}{2.937563in}}%
\pgfpathcurveto{\pgfqpoint{3.349870in}{2.933776in}}{\pgfqpoint{3.352741in}{2.933118in}}{\pgfqpoint{3.354177in}{2.933118in}}%
\pgfpathcurveto{\pgfqpoint{3.356512in}{2.933118in}}{\pgfqpoint{3.358501in}{2.934554in}}{\pgfqpoint{3.358501in}{2.937425in}}%
\pgfpathcurveto{\pgfqpoint{3.358501in}{2.940279in}}{\pgfqpoint{3.356512in}{2.941715in}}{\pgfqpoint{3.354177in}{2.941715in}}%
\pgfpathcurveto{\pgfqpoint{3.353745in}{2.941715in}}{\pgfqpoint{3.353191in}{2.941715in}}{\pgfqpoint{3.352741in}{2.941507in}}%
\pgfpathcurveto{\pgfqpoint{3.355958in}{2.948460in}}{\pgfqpoint{3.364693in}{2.949723in}}{\pgfqpoint{3.368567in}{2.949723in}}%
\pgfpathcurveto{\pgfqpoint{3.372442in}{2.949723in}}{\pgfqpoint{3.379758in}{2.947872in}}{\pgfqpoint{3.379758in}{2.937408in}}%
\pgfpathcurveto{\pgfqpoint{3.379758in}{2.934346in}}{\pgfqpoint{3.379308in}{2.928898in}}{\pgfqpoint{3.375538in}{2.924090in}}%
\pgfpathcurveto{\pgfqpoint{3.372217in}{2.919835in}}{\pgfqpoint{3.368464in}{2.919835in}}{\pgfqpoint{3.364814in}{2.919489in}}%
\pgfpathcurveto{\pgfqpoint{3.364261in}{2.919489in}}{\pgfqpoint{3.361701in}{2.919229in}}{\pgfqpoint{3.361268in}{2.919229in}}%
\pgfpathcurveto{\pgfqpoint{3.360490in}{2.919126in}}{\pgfqpoint{3.360040in}{2.919022in}}{\pgfqpoint{3.360040in}{2.918174in}}%
\pgfpathcurveto{\pgfqpoint{3.360040in}{2.917396in}}{\pgfqpoint{3.360161in}{2.917292in}}{\pgfqpoint{3.362375in}{2.917292in}}%
\pgfpathlineto{\pgfqpoint{3.367789in}{2.917292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.444016in}{2.948149in}}%
\pgfpathlineto{\pgfqpoint{3.444016in}{2.950570in}}%
\pgfpathlineto{\pgfqpoint{3.418003in}{2.950570in}}%
\pgfpathcurveto{\pgfqpoint{3.405065in}{2.950570in}}{\pgfqpoint{3.404840in}{2.952023in}}{\pgfqpoint{3.404391in}{2.954151in}}%
\pgfpathlineto{\pgfqpoint{3.402402in}{2.954151in}}%
\pgfpathlineto{\pgfqpoint{3.399185in}{2.933499in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{2.933499in}}%
\pgfpathcurveto{\pgfqpoint{3.401520in}{2.935592in}}{\pgfqpoint{3.402298in}{2.941213in}}{\pgfqpoint{3.403612in}{2.943306in}}%
\pgfpathcurveto{\pgfqpoint{3.404287in}{2.944188in}}{\pgfqpoint{3.412468in}{2.944188in}}{\pgfqpoint{3.414353in}{2.944188in}}%
\pgfpathlineto{\pgfqpoint{3.438706in}{2.944188in}}%
\pgfpathlineto{\pgfqpoint{3.426426in}{2.926010in}}%
\pgfpathcurveto{\pgfqpoint{3.418228in}{2.913781in}}{\pgfqpoint{3.412589in}{2.897263in}}{\pgfqpoint{3.412589in}{2.882838in}}%
\pgfpathcurveto{\pgfqpoint{3.412589in}{2.881524in}}{\pgfqpoint{3.412589in}{2.877770in}}{\pgfqpoint{3.416567in}{2.877770in}}%
\pgfpathcurveto{\pgfqpoint{3.420563in}{2.877770in}}{\pgfqpoint{3.420563in}{2.881524in}}{\pgfqpoint{3.420563in}{2.882942in}}%
\pgfpathlineto{\pgfqpoint{3.420563in}{2.888027in}}%
\pgfpathcurveto{\pgfqpoint{3.420563in}{2.906067in}}{\pgfqpoint{3.423659in}{2.917967in}}{\pgfqpoint{3.428744in}{2.925577in}}%
\pgfpathlineto{\pgfqpoint{3.444016in}{2.948149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338729in}{2.897090in}}%
\pgfpathlineto{\pgfqpoint{3.336740in}{2.897090in}}%
\pgfpathcurveto{\pgfqpoint{3.335633in}{2.889255in}}{\pgfqpoint{3.334733in}{2.887923in}}{\pgfqpoint{3.334301in}{2.887249in}}%
\pgfpathcurveto{\pgfqpoint{3.333747in}{2.886367in}}{\pgfqpoint{3.325774in}{2.886367in}}{\pgfqpoint{3.324217in}{2.886367in}}%
\pgfpathlineto{\pgfqpoint{3.302977in}{2.886367in}}%
\pgfpathcurveto{\pgfqpoint{3.306956in}{2.890691in}}{\pgfqpoint{3.314704in}{2.898526in}}{\pgfqpoint{3.324113in}{2.907606in}}%
\pgfpathcurveto{\pgfqpoint{3.330859in}{2.914006in}}{\pgfqpoint{3.338729in}{2.921530in}}{\pgfqpoint{3.338729in}{2.932478in}}%
\pgfpathcurveto{\pgfqpoint{3.338729in}{2.945537in}}{\pgfqpoint{3.328316in}{2.953044in}}{\pgfqpoint{3.316693in}{2.953044in}}%
\pgfpathcurveto{\pgfqpoint{3.304517in}{2.953044in}}{\pgfqpoint{3.297097in}{2.942320in}}{\pgfqpoint{3.297097in}{2.932392in}}%
\pgfpathcurveto{\pgfqpoint{3.297097in}{2.928068in}}{\pgfqpoint{3.300314in}{2.927514in}}{\pgfqpoint{3.301646in}{2.927514in}}%
\pgfpathcurveto{\pgfqpoint{3.302753in}{2.927514in}}{\pgfqpoint{3.306073in}{2.928189in}}{\pgfqpoint{3.306073in}{2.932046in}}%
\pgfpathcurveto{\pgfqpoint{3.306073in}{2.935453in}}{\pgfqpoint{3.303185in}{2.936439in}}{\pgfqpoint{3.301646in}{2.936439in}}%
\pgfpathcurveto{\pgfqpoint{3.300971in}{2.936439in}}{\pgfqpoint{3.300314in}{2.936335in}}{\pgfqpoint{3.299864in}{2.936111in}}%
\pgfpathcurveto{\pgfqpoint{3.301974in}{2.945537in}}{\pgfqpoint{3.308391in}{2.950172in}}{\pgfqpoint{3.315154in}{2.950172in}}%
\pgfpathcurveto{\pgfqpoint{3.324771in}{2.950172in}}{\pgfqpoint{3.331084in}{2.942545in}}{\pgfqpoint{3.331084in}{2.932478in}}%
\pgfpathcurveto{\pgfqpoint{3.331084in}{2.922862in}}{\pgfqpoint{3.325445in}{2.914577in}}{\pgfqpoint{3.319132in}{2.907381in}}%
\pgfpathlineto{\pgfqpoint{3.297097in}{2.882509in}}%
\pgfpathlineto{\pgfqpoint{3.297097in}{2.879984in}}%
\pgfpathlineto{\pgfqpoint{3.336065in}{2.879984in}}%
\pgfpathlineto{\pgfqpoint{3.338729in}{2.897090in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.367789in}{2.917292in}}%
\pgfpathcurveto{\pgfqpoint{3.377648in}{2.917292in}}{\pgfqpoint{3.381972in}{2.908731in}}{\pgfqpoint{3.381972in}{2.898837in}}%
\pgfpathcurveto{\pgfqpoint{3.381972in}{2.885519in}}{\pgfqpoint{3.374881in}{2.880417in}}{\pgfqpoint{3.368464in}{2.880417in}}%
\pgfpathcurveto{\pgfqpoint{3.362600in}{2.880417in}}{\pgfqpoint{3.353070in}{2.883340in}}{\pgfqpoint{3.350078in}{2.891971in}}%
\pgfpathcurveto{\pgfqpoint{3.350631in}{2.891746in}}{\pgfqpoint{3.351185in}{2.891746in}}{\pgfqpoint{3.351738in}{2.891746in}}%
\pgfpathcurveto{\pgfqpoint{3.354402in}{2.891746in}}{\pgfqpoint{3.356391in}{2.893510in}}{\pgfqpoint{3.356391in}{2.896381in}}%
\pgfpathcurveto{\pgfqpoint{3.356391in}{2.899581in}}{\pgfqpoint{3.353952in}{2.901016in}}{\pgfqpoint{3.351738in}{2.901016in}}%
\pgfpathcurveto{\pgfqpoint{3.349870in}{2.901016in}}{\pgfqpoint{3.346982in}{2.900134in}}{\pgfqpoint{3.346982in}{2.896001in}}%
\pgfpathcurveto{\pgfqpoint{3.346982in}{2.885778in}}{\pgfqpoint{3.356944in}{2.877770in}}{\pgfqpoint{3.368689in}{2.877770in}}%
\pgfpathcurveto{\pgfqpoint{3.380969in}{2.877770in}}{\pgfqpoint{3.390378in}{2.887422in}}{\pgfqpoint{3.390378in}{2.898751in}}%
\pgfpathcurveto{\pgfqpoint{3.390378in}{2.909509in}}{\pgfqpoint{3.381522in}{2.917292in}}{\pgfqpoint{3.371006in}{2.918503in}}%
\pgfpathcurveto{\pgfqpoint{3.379412in}{2.920250in}}{\pgfqpoint{3.387507in}{2.927653in}}{\pgfqpoint{3.387507in}{2.937563in}}%
\pgfpathcurveto{\pgfqpoint{3.387507in}{2.946056in}}{\pgfqpoint{3.378755in}{2.952265in}}{\pgfqpoint{3.368792in}{2.952265in}}%
\pgfpathcurveto{\pgfqpoint{3.358726in}{2.952265in}}{\pgfqpoint{3.349870in}{2.946212in}}{\pgfqpoint{3.349870in}{2.937563in}}%
\pgfpathcurveto{\pgfqpoint{3.349870in}{2.933776in}}{\pgfqpoint{3.352741in}{2.933118in}}{\pgfqpoint{3.354177in}{2.933118in}}%
\pgfpathcurveto{\pgfqpoint{3.356512in}{2.933118in}}{\pgfqpoint{3.358501in}{2.934554in}}{\pgfqpoint{3.358501in}{2.937425in}}%
\pgfpathcurveto{\pgfqpoint{3.358501in}{2.940279in}}{\pgfqpoint{3.356512in}{2.941715in}}{\pgfqpoint{3.354177in}{2.941715in}}%
\pgfpathcurveto{\pgfqpoint{3.353745in}{2.941715in}}{\pgfqpoint{3.353191in}{2.941715in}}{\pgfqpoint{3.352741in}{2.941507in}}%
\pgfpathcurveto{\pgfqpoint{3.355958in}{2.948460in}}{\pgfqpoint{3.364693in}{2.949723in}}{\pgfqpoint{3.368567in}{2.949723in}}%
\pgfpathcurveto{\pgfqpoint{3.372442in}{2.949723in}}{\pgfqpoint{3.379758in}{2.947872in}}{\pgfqpoint{3.379758in}{2.937408in}}%
\pgfpathcurveto{\pgfqpoint{3.379758in}{2.934346in}}{\pgfqpoint{3.379308in}{2.928898in}}{\pgfqpoint{3.375538in}{2.924090in}}%
\pgfpathcurveto{\pgfqpoint{3.372217in}{2.919835in}}{\pgfqpoint{3.368464in}{2.919835in}}{\pgfqpoint{3.364814in}{2.919489in}}%
\pgfpathcurveto{\pgfqpoint{3.364261in}{2.919489in}}{\pgfqpoint{3.361701in}{2.919229in}}{\pgfqpoint{3.361268in}{2.919229in}}%
\pgfpathcurveto{\pgfqpoint{3.360490in}{2.919126in}}{\pgfqpoint{3.360040in}{2.919022in}}{\pgfqpoint{3.360040in}{2.918174in}}%
\pgfpathcurveto{\pgfqpoint{3.360040in}{2.917396in}}{\pgfqpoint{3.360161in}{2.917292in}}{\pgfqpoint{3.362375in}{2.917292in}}%
\pgfpathlineto{\pgfqpoint{3.367789in}{2.917292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.444016in}{2.948149in}}%
\pgfpathlineto{\pgfqpoint{3.444016in}{2.950570in}}%
\pgfpathlineto{\pgfqpoint{3.418003in}{2.950570in}}%
\pgfpathcurveto{\pgfqpoint{3.405065in}{2.950570in}}{\pgfqpoint{3.404840in}{2.952023in}}{\pgfqpoint{3.404391in}{2.954151in}}%
\pgfpathlineto{\pgfqpoint{3.402402in}{2.954151in}}%
\pgfpathlineto{\pgfqpoint{3.399185in}{2.933499in}}%
\pgfpathlineto{\pgfqpoint{3.401191in}{2.933499in}}%
\pgfpathcurveto{\pgfqpoint{3.401520in}{2.935592in}}{\pgfqpoint{3.402298in}{2.941213in}}{\pgfqpoint{3.403612in}{2.943306in}}%
\pgfpathcurveto{\pgfqpoint{3.404287in}{2.944188in}}{\pgfqpoint{3.412468in}{2.944188in}}{\pgfqpoint{3.414353in}{2.944188in}}%
\pgfpathlineto{\pgfqpoint{3.438706in}{2.944188in}}%
\pgfpathlineto{\pgfqpoint{3.426426in}{2.926010in}}%
\pgfpathcurveto{\pgfqpoint{3.418228in}{2.913781in}}{\pgfqpoint{3.412589in}{2.897263in}}{\pgfqpoint{3.412589in}{2.882838in}}%
\pgfpathcurveto{\pgfqpoint{3.412589in}{2.881524in}}{\pgfqpoint{3.412589in}{2.877770in}}{\pgfqpoint{3.416567in}{2.877770in}}%
\pgfpathcurveto{\pgfqpoint{3.420563in}{2.877770in}}{\pgfqpoint{3.420563in}{2.881524in}}{\pgfqpoint{3.420563in}{2.882942in}}%
\pgfpathlineto{\pgfqpoint{3.420563in}{2.888027in}}%
\pgfpathcurveto{\pgfqpoint{3.420563in}{2.906067in}}{\pgfqpoint{3.423659in}{2.917967in}}{\pgfqpoint{3.428744in}{2.925577in}}%
\pgfpathlineto{\pgfqpoint{3.444016in}{2.948149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907415in}{2.247215in}}%
\pgfpathlineto{\pgfqpoint{4.905426in}{2.247215in}}%
\pgfpathcurveto{\pgfqpoint{4.904319in}{2.239380in}}{\pgfqpoint{4.903420in}{2.238048in}}{\pgfqpoint{4.902988in}{2.237373in}}%
\pgfpathcurveto{\pgfqpoint{4.902434in}{2.236491in}}{\pgfqpoint{4.894461in}{2.236491in}}{\pgfqpoint{4.892904in}{2.236491in}}%
\pgfpathlineto{\pgfqpoint{4.871664in}{2.236491in}}%
\pgfpathcurveto{\pgfqpoint{4.875642in}{2.240815in}}{\pgfqpoint{4.883391in}{2.248650in}}{\pgfqpoint{4.892800in}{2.257731in}}%
\pgfpathcurveto{\pgfqpoint{4.899546in}{2.264130in}}{\pgfqpoint{4.907415in}{2.271654in}}{\pgfqpoint{4.907415in}{2.282603in}}%
\pgfpathcurveto{\pgfqpoint{4.907415in}{2.295662in}}{\pgfqpoint{4.897003in}{2.303168in}}{\pgfqpoint{4.885380in}{2.303168in}}%
\pgfpathcurveto{\pgfqpoint{4.873203in}{2.303168in}}{\pgfqpoint{4.865783in}{2.292444in}}{\pgfqpoint{4.865783in}{2.282516in}}%
\pgfpathcurveto{\pgfqpoint{4.865783in}{2.278192in}}{\pgfqpoint{4.869000in}{2.277639in}}{\pgfqpoint{4.870332in}{2.277639in}}%
\pgfpathcurveto{\pgfqpoint{4.871439in}{2.277639in}}{\pgfqpoint{4.874760in}{2.278313in}}{\pgfqpoint{4.874760in}{2.282170in}}%
\pgfpathcurveto{\pgfqpoint{4.874760in}{2.285578in}}{\pgfqpoint{4.871872in}{2.286564in}}{\pgfqpoint{4.870332in}{2.286564in}}%
\pgfpathcurveto{\pgfqpoint{4.869658in}{2.286564in}}{\pgfqpoint{4.869000in}{2.286460in}}{\pgfqpoint{4.868551in}{2.286235in}}%
\pgfpathcurveto{\pgfqpoint{4.870661in}{2.295662in}}{\pgfqpoint{4.877078in}{2.300297in}}{\pgfqpoint{4.883841in}{2.300297in}}%
\pgfpathcurveto{\pgfqpoint{4.893457in}{2.300297in}}{\pgfqpoint{4.899771in}{2.292669in}}{\pgfqpoint{4.899771in}{2.282603in}}%
\pgfpathcurveto{\pgfqpoint{4.899771in}{2.272986in}}{\pgfqpoint{4.894132in}{2.264701in}}{\pgfqpoint{4.887819in}{2.257506in}}%
\pgfpathlineto{\pgfqpoint{4.865783in}{2.232634in}}%
\pgfpathlineto{\pgfqpoint{4.865783in}{2.230109in}}%
\pgfpathlineto{\pgfqpoint{4.904752in}{2.230109in}}%
\pgfpathlineto{\pgfqpoint{4.907415in}{2.247215in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.936476in}{2.267417in}}%
\pgfpathcurveto{\pgfqpoint{4.946335in}{2.267417in}}{\pgfqpoint{4.950659in}{2.258855in}}{\pgfqpoint{4.950659in}{2.248962in}}%
\pgfpathcurveto{\pgfqpoint{4.950659in}{2.235644in}}{\pgfqpoint{4.943567in}{2.230541in}}{\pgfqpoint{4.937150in}{2.230541in}}%
\pgfpathcurveto{\pgfqpoint{4.931287in}{2.230541in}}{\pgfqpoint{4.921757in}{2.233464in}}{\pgfqpoint{4.918765in}{2.242095in}}%
\pgfpathcurveto{\pgfqpoint{4.919318in}{2.241870in}}{\pgfqpoint{4.919871in}{2.241870in}}{\pgfqpoint{4.920425in}{2.241870in}}%
\pgfpathcurveto{\pgfqpoint{4.923089in}{2.241870in}}{\pgfqpoint{4.925078in}{2.243634in}}{\pgfqpoint{4.925078in}{2.246506in}}%
\pgfpathcurveto{\pgfqpoint{4.925078in}{2.249705in}}{\pgfqpoint{4.922639in}{2.251141in}}{\pgfqpoint{4.920425in}{2.251141in}}%
\pgfpathcurveto{\pgfqpoint{4.918557in}{2.251141in}}{\pgfqpoint{4.915668in}{2.250259in}}{\pgfqpoint{4.915668in}{2.246125in}}%
\pgfpathcurveto{\pgfqpoint{4.915668in}{2.235903in}}{\pgfqpoint{4.925631in}{2.227895in}}{\pgfqpoint{4.937375in}{2.227895in}}%
\pgfpathcurveto{\pgfqpoint{4.949656in}{2.227895in}}{\pgfqpoint{4.959065in}{2.237546in}}{\pgfqpoint{4.959065in}{2.248875in}}%
\pgfpathcurveto{\pgfqpoint{4.959065in}{2.259633in}}{\pgfqpoint{4.950209in}{2.267417in}}{\pgfqpoint{4.939693in}{2.268628in}}%
\pgfpathcurveto{\pgfqpoint{4.948099in}{2.270374in}}{\pgfqpoint{4.956194in}{2.277777in}}{\pgfqpoint{4.956194in}{2.287688in}}%
\pgfpathcurveto{\pgfqpoint{4.956194in}{2.296180in}}{\pgfqpoint{4.947442in}{2.302390in}}{\pgfqpoint{4.937479in}{2.302390in}}%
\pgfpathcurveto{\pgfqpoint{4.927413in}{2.302390in}}{\pgfqpoint{4.918557in}{2.296336in}}{\pgfqpoint{4.918557in}{2.287688in}}%
\pgfpathcurveto{\pgfqpoint{4.918557in}{2.283900in}}{\pgfqpoint{4.921428in}{2.283243in}}{\pgfqpoint{4.922864in}{2.283243in}}%
\pgfpathcurveto{\pgfqpoint{4.925199in}{2.283243in}}{\pgfqpoint{4.927188in}{2.284678in}}{\pgfqpoint{4.927188in}{2.287550in}}%
\pgfpathcurveto{\pgfqpoint{4.927188in}{2.290404in}}{\pgfqpoint{4.925199in}{2.291839in}}{\pgfqpoint{4.922864in}{2.291839in}}%
\pgfpathcurveto{\pgfqpoint{4.922431in}{2.291839in}}{\pgfqpoint{4.921878in}{2.291839in}}{\pgfqpoint{4.921428in}{2.291632in}}%
\pgfpathcurveto{\pgfqpoint{4.924645in}{2.298585in}}{\pgfqpoint{4.933380in}{2.299847in}}{\pgfqpoint{4.937254in}{2.299847in}}%
\pgfpathcurveto{\pgfqpoint{4.941129in}{2.299847in}}{\pgfqpoint{4.948445in}{2.297997in}}{\pgfqpoint{4.948445in}{2.287532in}}%
\pgfpathcurveto{\pgfqpoint{4.948445in}{2.284471in}}{\pgfqpoint{4.947995in}{2.279023in}}{\pgfqpoint{4.944225in}{2.274214in}}%
\pgfpathcurveto{\pgfqpoint{4.940904in}{2.269959in}}{\pgfqpoint{4.937150in}{2.269959in}}{\pgfqpoint{4.933501in}{2.269613in}}%
\pgfpathcurveto{\pgfqpoint{4.932947in}{2.269613in}}{\pgfqpoint{4.930388in}{2.269354in}}{\pgfqpoint{4.929955in}{2.269354in}}%
\pgfpathcurveto{\pgfqpoint{4.929177in}{2.269250in}}{\pgfqpoint{4.928727in}{2.269146in}}{\pgfqpoint{4.928727in}{2.268299in}}%
\pgfpathcurveto{\pgfqpoint{4.928727in}{2.267521in}}{\pgfqpoint{4.928848in}{2.267417in}}{\pgfqpoint{4.931062in}{2.267417in}}%
\pgfpathlineto{\pgfqpoint{4.936476in}{2.267417in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.012703in}{2.298273in}}%
\pgfpathlineto{\pgfqpoint{5.012703in}{2.300695in}}%
\pgfpathlineto{\pgfqpoint{4.986690in}{2.300695in}}%
\pgfpathcurveto{\pgfqpoint{4.973752in}{2.300695in}}{\pgfqpoint{4.973527in}{2.302148in}}{\pgfqpoint{4.973077in}{2.304275in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{2.304275in}}%
\pgfpathlineto{\pgfqpoint{4.967871in}{2.283623in}}%
\pgfpathlineto{\pgfqpoint{4.969878in}{2.283623in}}%
\pgfpathcurveto{\pgfqpoint{4.970206in}{2.285716in}}{\pgfqpoint{4.970985in}{2.291337in}}{\pgfqpoint{4.972299in}{2.293430in}}%
\pgfpathcurveto{\pgfqpoint{4.972974in}{2.294312in}}{\pgfqpoint{4.981155in}{2.294312in}}{\pgfqpoint{4.983040in}{2.294312in}}%
\pgfpathlineto{\pgfqpoint{5.007393in}{2.294312in}}%
\pgfpathlineto{\pgfqpoint{4.995113in}{2.276134in}}%
\pgfpathcurveto{\pgfqpoint{4.986914in}{2.263906in}}{\pgfqpoint{4.981276in}{2.247388in}}{\pgfqpoint{4.981276in}{2.232963in}}%
\pgfpathcurveto{\pgfqpoint{4.981276in}{2.231648in}}{\pgfqpoint{4.981276in}{2.227895in}}{\pgfqpoint{4.985254in}{2.227895in}}%
\pgfpathcurveto{\pgfqpoint{4.989249in}{2.227895in}}{\pgfqpoint{4.989249in}{2.231648in}}{\pgfqpoint{4.989249in}{2.233066in}}%
\pgfpathlineto{\pgfqpoint{4.989249in}{2.238152in}}%
\pgfpathcurveto{\pgfqpoint{4.989249in}{2.256192in}}{\pgfqpoint{4.992345in}{2.268091in}}{\pgfqpoint{4.997431in}{2.275702in}}%
\pgfpathlineto{\pgfqpoint{5.012703in}{2.298273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907415in}{2.247215in}}%
\pgfpathlineto{\pgfqpoint{4.905426in}{2.247215in}}%
\pgfpathcurveto{\pgfqpoint{4.904319in}{2.239380in}}{\pgfqpoint{4.903420in}{2.238048in}}{\pgfqpoint{4.902988in}{2.237373in}}%
\pgfpathcurveto{\pgfqpoint{4.902434in}{2.236491in}}{\pgfqpoint{4.894461in}{2.236491in}}{\pgfqpoint{4.892904in}{2.236491in}}%
\pgfpathlineto{\pgfqpoint{4.871664in}{2.236491in}}%
\pgfpathcurveto{\pgfqpoint{4.875642in}{2.240815in}}{\pgfqpoint{4.883391in}{2.248650in}}{\pgfqpoint{4.892800in}{2.257731in}}%
\pgfpathcurveto{\pgfqpoint{4.899546in}{2.264130in}}{\pgfqpoint{4.907415in}{2.271654in}}{\pgfqpoint{4.907415in}{2.282603in}}%
\pgfpathcurveto{\pgfqpoint{4.907415in}{2.295662in}}{\pgfqpoint{4.897003in}{2.303168in}}{\pgfqpoint{4.885380in}{2.303168in}}%
\pgfpathcurveto{\pgfqpoint{4.873203in}{2.303168in}}{\pgfqpoint{4.865783in}{2.292444in}}{\pgfqpoint{4.865783in}{2.282516in}}%
\pgfpathcurveto{\pgfqpoint{4.865783in}{2.278192in}}{\pgfqpoint{4.869000in}{2.277639in}}{\pgfqpoint{4.870332in}{2.277639in}}%
\pgfpathcurveto{\pgfqpoint{4.871439in}{2.277639in}}{\pgfqpoint{4.874760in}{2.278313in}}{\pgfqpoint{4.874760in}{2.282170in}}%
\pgfpathcurveto{\pgfqpoint{4.874760in}{2.285578in}}{\pgfqpoint{4.871872in}{2.286564in}}{\pgfqpoint{4.870332in}{2.286564in}}%
\pgfpathcurveto{\pgfqpoint{4.869658in}{2.286564in}}{\pgfqpoint{4.869000in}{2.286460in}}{\pgfqpoint{4.868551in}{2.286235in}}%
\pgfpathcurveto{\pgfqpoint{4.870661in}{2.295662in}}{\pgfqpoint{4.877078in}{2.300297in}}{\pgfqpoint{4.883841in}{2.300297in}}%
\pgfpathcurveto{\pgfqpoint{4.893457in}{2.300297in}}{\pgfqpoint{4.899771in}{2.292669in}}{\pgfqpoint{4.899771in}{2.282603in}}%
\pgfpathcurveto{\pgfqpoint{4.899771in}{2.272986in}}{\pgfqpoint{4.894132in}{2.264701in}}{\pgfqpoint{4.887819in}{2.257506in}}%
\pgfpathlineto{\pgfqpoint{4.865783in}{2.232634in}}%
\pgfpathlineto{\pgfqpoint{4.865783in}{2.230109in}}%
\pgfpathlineto{\pgfqpoint{4.904752in}{2.230109in}}%
\pgfpathlineto{\pgfqpoint{4.907415in}{2.247215in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.936476in}{2.267417in}}%
\pgfpathcurveto{\pgfqpoint{4.946335in}{2.267417in}}{\pgfqpoint{4.950659in}{2.258855in}}{\pgfqpoint{4.950659in}{2.248962in}}%
\pgfpathcurveto{\pgfqpoint{4.950659in}{2.235644in}}{\pgfqpoint{4.943567in}{2.230541in}}{\pgfqpoint{4.937150in}{2.230541in}}%
\pgfpathcurveto{\pgfqpoint{4.931287in}{2.230541in}}{\pgfqpoint{4.921757in}{2.233464in}}{\pgfqpoint{4.918765in}{2.242095in}}%
\pgfpathcurveto{\pgfqpoint{4.919318in}{2.241870in}}{\pgfqpoint{4.919871in}{2.241870in}}{\pgfqpoint{4.920425in}{2.241870in}}%
\pgfpathcurveto{\pgfqpoint{4.923089in}{2.241870in}}{\pgfqpoint{4.925078in}{2.243634in}}{\pgfqpoint{4.925078in}{2.246506in}}%
\pgfpathcurveto{\pgfqpoint{4.925078in}{2.249705in}}{\pgfqpoint{4.922639in}{2.251141in}}{\pgfqpoint{4.920425in}{2.251141in}}%
\pgfpathcurveto{\pgfqpoint{4.918557in}{2.251141in}}{\pgfqpoint{4.915668in}{2.250259in}}{\pgfqpoint{4.915668in}{2.246125in}}%
\pgfpathcurveto{\pgfqpoint{4.915668in}{2.235903in}}{\pgfqpoint{4.925631in}{2.227895in}}{\pgfqpoint{4.937375in}{2.227895in}}%
\pgfpathcurveto{\pgfqpoint{4.949656in}{2.227895in}}{\pgfqpoint{4.959065in}{2.237546in}}{\pgfqpoint{4.959065in}{2.248875in}}%
\pgfpathcurveto{\pgfqpoint{4.959065in}{2.259633in}}{\pgfqpoint{4.950209in}{2.267417in}}{\pgfqpoint{4.939693in}{2.268628in}}%
\pgfpathcurveto{\pgfqpoint{4.948099in}{2.270374in}}{\pgfqpoint{4.956194in}{2.277777in}}{\pgfqpoint{4.956194in}{2.287688in}}%
\pgfpathcurveto{\pgfqpoint{4.956194in}{2.296180in}}{\pgfqpoint{4.947442in}{2.302390in}}{\pgfqpoint{4.937479in}{2.302390in}}%
\pgfpathcurveto{\pgfqpoint{4.927413in}{2.302390in}}{\pgfqpoint{4.918557in}{2.296336in}}{\pgfqpoint{4.918557in}{2.287688in}}%
\pgfpathcurveto{\pgfqpoint{4.918557in}{2.283900in}}{\pgfqpoint{4.921428in}{2.283243in}}{\pgfqpoint{4.922864in}{2.283243in}}%
\pgfpathcurveto{\pgfqpoint{4.925199in}{2.283243in}}{\pgfqpoint{4.927188in}{2.284678in}}{\pgfqpoint{4.927188in}{2.287550in}}%
\pgfpathcurveto{\pgfqpoint{4.927188in}{2.290404in}}{\pgfqpoint{4.925199in}{2.291839in}}{\pgfqpoint{4.922864in}{2.291839in}}%
\pgfpathcurveto{\pgfqpoint{4.922431in}{2.291839in}}{\pgfqpoint{4.921878in}{2.291839in}}{\pgfqpoint{4.921428in}{2.291632in}}%
\pgfpathcurveto{\pgfqpoint{4.924645in}{2.298585in}}{\pgfqpoint{4.933380in}{2.299847in}}{\pgfqpoint{4.937254in}{2.299847in}}%
\pgfpathcurveto{\pgfqpoint{4.941129in}{2.299847in}}{\pgfqpoint{4.948445in}{2.297997in}}{\pgfqpoint{4.948445in}{2.287532in}}%
\pgfpathcurveto{\pgfqpoint{4.948445in}{2.284471in}}{\pgfqpoint{4.947995in}{2.279023in}}{\pgfqpoint{4.944225in}{2.274214in}}%
\pgfpathcurveto{\pgfqpoint{4.940904in}{2.269959in}}{\pgfqpoint{4.937150in}{2.269959in}}{\pgfqpoint{4.933501in}{2.269613in}}%
\pgfpathcurveto{\pgfqpoint{4.932947in}{2.269613in}}{\pgfqpoint{4.930388in}{2.269354in}}{\pgfqpoint{4.929955in}{2.269354in}}%
\pgfpathcurveto{\pgfqpoint{4.929177in}{2.269250in}}{\pgfqpoint{4.928727in}{2.269146in}}{\pgfqpoint{4.928727in}{2.268299in}}%
\pgfpathcurveto{\pgfqpoint{4.928727in}{2.267521in}}{\pgfqpoint{4.928848in}{2.267417in}}{\pgfqpoint{4.931062in}{2.267417in}}%
\pgfpathlineto{\pgfqpoint{4.936476in}{2.267417in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.012703in}{2.298273in}}%
\pgfpathlineto{\pgfqpoint{5.012703in}{2.300695in}}%
\pgfpathlineto{\pgfqpoint{4.986690in}{2.300695in}}%
\pgfpathcurveto{\pgfqpoint{4.973752in}{2.300695in}}{\pgfqpoint{4.973527in}{2.302148in}}{\pgfqpoint{4.973077in}{2.304275in}}%
\pgfpathlineto{\pgfqpoint{4.971088in}{2.304275in}}%
\pgfpathlineto{\pgfqpoint{4.967871in}{2.283623in}}%
\pgfpathlineto{\pgfqpoint{4.969878in}{2.283623in}}%
\pgfpathcurveto{\pgfqpoint{4.970206in}{2.285716in}}{\pgfqpoint{4.970985in}{2.291337in}}{\pgfqpoint{4.972299in}{2.293430in}}%
\pgfpathcurveto{\pgfqpoint{4.972974in}{2.294312in}}{\pgfqpoint{4.981155in}{2.294312in}}{\pgfqpoint{4.983040in}{2.294312in}}%
\pgfpathlineto{\pgfqpoint{5.007393in}{2.294312in}}%
\pgfpathlineto{\pgfqpoint{4.995113in}{2.276134in}}%
\pgfpathcurveto{\pgfqpoint{4.986914in}{2.263906in}}{\pgfqpoint{4.981276in}{2.247388in}}{\pgfqpoint{4.981276in}{2.232963in}}%
\pgfpathcurveto{\pgfqpoint{4.981276in}{2.231648in}}{\pgfqpoint{4.981276in}{2.227895in}}{\pgfqpoint{4.985254in}{2.227895in}}%
\pgfpathcurveto{\pgfqpoint{4.989249in}{2.227895in}}{\pgfqpoint{4.989249in}{2.231648in}}{\pgfqpoint{4.989249in}{2.233066in}}%
\pgfpathlineto{\pgfqpoint{4.989249in}{2.238152in}}%
\pgfpathcurveto{\pgfqpoint{4.989249in}{2.256192in}}{\pgfqpoint{4.992345in}{2.268091in}}{\pgfqpoint{4.997431in}{2.275702in}}%
\pgfpathlineto{\pgfqpoint{5.012703in}{2.298273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801650in}{2.681665in}}%
\pgfpathcurveto{\pgfqpoint{4.808620in}{2.685177in}}{\pgfqpoint{4.815712in}{2.690469in}}{\pgfqpoint{4.815712in}{2.698944in}}%
\pgfpathcurveto{\pgfqpoint{4.815712in}{2.708942in}}{\pgfqpoint{4.805957in}{2.714788in}}{\pgfqpoint{4.796997in}{2.714788in}}%
\pgfpathcurveto{\pgfqpoint{4.786931in}{2.714788in}}{\pgfqpoint{4.778075in}{2.707523in}}{\pgfqpoint{4.778075in}{2.697509in}}%
\pgfpathcurveto{\pgfqpoint{4.778075in}{2.694759in}}{\pgfqpoint{4.778733in}{2.690020in}}{\pgfqpoint{4.783057in}{2.685834in}}%
\pgfpathcurveto{\pgfqpoint{4.784164in}{2.684744in}}{\pgfqpoint{4.788799in}{2.681441in}}{\pgfqpoint{4.791791in}{2.679348in}}%
\pgfpathcurveto{\pgfqpoint{4.786810in}{2.676805in}}{\pgfqpoint{4.775187in}{2.670769in}}{\pgfqpoint{4.775187in}{2.658661in}}%
\pgfpathcurveto{\pgfqpoint{4.775187in}{2.647332in}}{\pgfqpoint{4.786032in}{2.640293in}}{\pgfqpoint{4.796773in}{2.640293in}}%
\pgfpathcurveto{\pgfqpoint{4.808620in}{2.640293in}}{\pgfqpoint{4.818583in}{2.648768in}}{\pgfqpoint{4.818583in}{2.659976in}}%
\pgfpathcurveto{\pgfqpoint{4.818583in}{2.670008in}}{\pgfqpoint{4.811838in}{2.674626in}}{\pgfqpoint{4.807410in}{2.677601in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{2.681665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.787139in}{2.691317in}}%
\pgfpathcurveto{\pgfqpoint{4.786256in}{2.691870in}}{\pgfqpoint{4.781829in}{2.695278in}}{\pgfqpoint{4.781829in}{2.700466in}}%
\pgfpathcurveto{\pgfqpoint{4.781829in}{2.707177in}}{\pgfqpoint{4.788799in}{2.712245in}}{\pgfqpoint{4.796773in}{2.712245in}}%
\pgfpathcurveto{\pgfqpoint{4.805524in}{2.712245in}}{\pgfqpoint{4.811941in}{2.706088in}}{\pgfqpoint{4.811941in}{2.698927in}}%
\pgfpathcurveto{\pgfqpoint{4.811941in}{2.688670in}}{\pgfqpoint{4.800422in}{2.682824in}}{\pgfqpoint{4.799869in}{2.682824in}}%
\pgfpathcurveto{\pgfqpoint{4.799765in}{2.682824in}}{\pgfqpoint{4.799661in}{2.682824in}}{\pgfqpoint{4.798762in}{2.683499in}}%
\pgfpathlineto{\pgfqpoint{4.787139in}{2.691317in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.807514in}{2.668780in}}%
\pgfpathcurveto{\pgfqpoint{4.809174in}{2.667569in}}{\pgfqpoint{4.814484in}{2.663954in}}{\pgfqpoint{4.814484in}{2.657226in}}%
\pgfpathcurveto{\pgfqpoint{4.814484in}{2.649097in}}{\pgfqpoint{4.806303in}{2.642939in}}{\pgfqpoint{4.796997in}{2.642939in}}%
\pgfpathcurveto{\pgfqpoint{4.786931in}{2.642939in}}{\pgfqpoint{4.779286in}{2.650083in}}{\pgfqpoint{4.779286in}{2.658765in}}%
\pgfpathcurveto{\pgfqpoint{4.779286in}{2.667465in}}{\pgfqpoint{4.786032in}{2.674712in}}{\pgfqpoint{4.793677in}{2.678137in}}%
\pgfpathlineto{\pgfqpoint{4.807514in}{2.668780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.868797in}{2.677532in}}%
\pgfpathcurveto{\pgfqpoint{4.868797in}{2.684294in}}{\pgfqpoint{4.868693in}{2.695779in}}{\pgfqpoint{4.864040in}{2.704618in}}%
\pgfpathcurveto{\pgfqpoint{4.859941in}{2.712366in}}{\pgfqpoint{4.853403in}{2.715116in}}{\pgfqpoint{4.847661in}{2.715116in}}%
\pgfpathcurveto{\pgfqpoint{4.842334in}{2.715116in}}{\pgfqpoint{4.835588in}{2.712695in}}{\pgfqpoint{4.831385in}{2.704721in}}%
\pgfpathcurveto{\pgfqpoint{4.826957in}{2.696436in}}{\pgfqpoint{4.826508in}{2.686162in}}{\pgfqpoint{4.826508in}{2.677532in}}%
\pgfpathcurveto{\pgfqpoint{4.826508in}{2.671236in}}{\pgfqpoint{4.826629in}{2.661636in}}{\pgfqpoint{4.830053in}{2.653213in}}%
\pgfpathcurveto{\pgfqpoint{4.834810in}{2.641832in}}{\pgfqpoint{4.843337in}{2.640293in}}{\pgfqpoint{4.847661in}{2.640293in}}%
\pgfpathcurveto{\pgfqpoint{4.852746in}{2.640293in}}{\pgfqpoint{4.860495in}{2.642386in}}{\pgfqpoint{4.865026in}{2.652885in}}%
\pgfpathcurveto{\pgfqpoint{4.868347in}{2.660529in}}{\pgfqpoint{4.868797in}{2.669472in}}{\pgfqpoint{4.868797in}{2.677532in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.847661in}{2.642057in}}%
\pgfpathcurveto{\pgfqpoint{4.840569in}{2.642057in}}{\pgfqpoint{4.836366in}{2.648128in}}{\pgfqpoint{4.834810in}{2.656551in}}%
\pgfpathcurveto{\pgfqpoint{4.833599in}{2.663055in}}{\pgfqpoint{4.833599in}{2.672568in}}{\pgfqpoint{4.833599in}{2.678760in}}%
\pgfpathcurveto{\pgfqpoint{4.833599in}{2.687269in}}{\pgfqpoint{4.833599in}{2.694344in}}{\pgfqpoint{4.835035in}{2.701089in}}%
\pgfpathcurveto{\pgfqpoint{4.837145in}{2.710464in}}{\pgfqpoint{4.843337in}{2.713352in}}{\pgfqpoint{4.847661in}{2.713352in}}%
\pgfpathcurveto{\pgfqpoint{4.852192in}{2.713352in}}{\pgfqpoint{4.858056in}{2.710360in}}{\pgfqpoint{4.860166in}{2.701314in}}%
\pgfpathcurveto{\pgfqpoint{4.861602in}{2.695018in}}{\pgfqpoint{4.861705in}{2.687598in}}{\pgfqpoint{4.861705in}{2.678760in}}%
\pgfpathcurveto{\pgfqpoint{4.861705in}{2.671564in}}{\pgfqpoint{4.861705in}{2.662726in}}{\pgfqpoint{4.860391in}{2.656205in}}%
\pgfpathcurveto{\pgfqpoint{4.858056in}{2.644150in}}{\pgfqpoint{4.851535in}{2.642057in}}{\pgfqpoint{4.847661in}{2.642057in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.903184in}{2.681665in}}%
\pgfpathcurveto{\pgfqpoint{4.910155in}{2.685177in}}{\pgfqpoint{4.917246in}{2.690469in}}{\pgfqpoint{4.917246in}{2.698944in}}%
\pgfpathcurveto{\pgfqpoint{4.917246in}{2.708942in}}{\pgfqpoint{4.907491in}{2.714788in}}{\pgfqpoint{4.898532in}{2.714788in}}%
\pgfpathcurveto{\pgfqpoint{4.888465in}{2.714788in}}{\pgfqpoint{4.879610in}{2.707523in}}{\pgfqpoint{4.879610in}{2.697509in}}%
\pgfpathcurveto{\pgfqpoint{4.879610in}{2.694759in}}{\pgfqpoint{4.880267in}{2.690020in}}{\pgfqpoint{4.884591in}{2.685834in}}%
\pgfpathcurveto{\pgfqpoint{4.885698in}{2.684744in}}{\pgfqpoint{4.890333in}{2.681441in}}{\pgfqpoint{4.893326in}{2.679348in}}%
\pgfpathcurveto{\pgfqpoint{4.888344in}{2.676805in}}{\pgfqpoint{4.876721in}{2.670769in}}{\pgfqpoint{4.876721in}{2.658661in}}%
\pgfpathcurveto{\pgfqpoint{4.876721in}{2.647332in}}{\pgfqpoint{4.887566in}{2.640293in}}{\pgfqpoint{4.898307in}{2.640293in}}%
\pgfpathcurveto{\pgfqpoint{4.910155in}{2.640293in}}{\pgfqpoint{4.920118in}{2.648768in}}{\pgfqpoint{4.920118in}{2.659976in}}%
\pgfpathcurveto{\pgfqpoint{4.920118in}{2.670008in}}{\pgfqpoint{4.913372in}{2.674626in}}{\pgfqpoint{4.908944in}{2.677601in}}%
\pgfpathlineto{\pgfqpoint{4.903184in}{2.681665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.888673in}{2.691317in}}%
\pgfpathcurveto{\pgfqpoint{4.887791in}{2.691870in}}{\pgfqpoint{4.883363in}{2.695278in}}{\pgfqpoint{4.883363in}{2.700466in}}%
\pgfpathcurveto{\pgfqpoint{4.883363in}{2.707177in}}{\pgfqpoint{4.890333in}{2.712245in}}{\pgfqpoint{4.898307in}{2.712245in}}%
\pgfpathcurveto{\pgfqpoint{4.907059in}{2.712245in}}{\pgfqpoint{4.913476in}{2.706088in}}{\pgfqpoint{4.913476in}{2.698927in}}%
\pgfpathcurveto{\pgfqpoint{4.913476in}{2.688670in}}{\pgfqpoint{4.901956in}{2.682824in}}{\pgfqpoint{4.901403in}{2.682824in}}%
\pgfpathcurveto{\pgfqpoint{4.901299in}{2.682824in}}{\pgfqpoint{4.901195in}{2.682824in}}{\pgfqpoint{4.900296in}{2.683499in}}%
\pgfpathlineto{\pgfqpoint{4.888673in}{2.691317in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.909048in}{2.668780in}}%
\pgfpathcurveto{\pgfqpoint{4.910708in}{2.667569in}}{\pgfqpoint{4.916018in}{2.663954in}}{\pgfqpoint{4.916018in}{2.657226in}}%
\pgfpathcurveto{\pgfqpoint{4.916018in}{2.649097in}}{\pgfqpoint{4.907837in}{2.642939in}}{\pgfqpoint{4.898532in}{2.642939in}}%
\pgfpathcurveto{\pgfqpoint{4.888465in}{2.642939in}}{\pgfqpoint{4.880820in}{2.650083in}}{\pgfqpoint{4.880820in}{2.658765in}}%
\pgfpathcurveto{\pgfqpoint{4.880820in}{2.667465in}}{\pgfqpoint{4.887566in}{2.674712in}}{\pgfqpoint{4.895211in}{2.678137in}}%
\pgfpathlineto{\pgfqpoint{4.909048in}{2.668780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801650in}{2.681665in}}%
\pgfpathcurveto{\pgfqpoint{4.808620in}{2.685177in}}{\pgfqpoint{4.815712in}{2.690469in}}{\pgfqpoint{4.815712in}{2.698944in}}%
\pgfpathcurveto{\pgfqpoint{4.815712in}{2.708942in}}{\pgfqpoint{4.805957in}{2.714788in}}{\pgfqpoint{4.796997in}{2.714788in}}%
\pgfpathcurveto{\pgfqpoint{4.786931in}{2.714788in}}{\pgfqpoint{4.778075in}{2.707523in}}{\pgfqpoint{4.778075in}{2.697509in}}%
\pgfpathcurveto{\pgfqpoint{4.778075in}{2.694759in}}{\pgfqpoint{4.778733in}{2.690020in}}{\pgfqpoint{4.783057in}{2.685834in}}%
\pgfpathcurveto{\pgfqpoint{4.784164in}{2.684744in}}{\pgfqpoint{4.788799in}{2.681441in}}{\pgfqpoint{4.791791in}{2.679348in}}%
\pgfpathcurveto{\pgfqpoint{4.786810in}{2.676805in}}{\pgfqpoint{4.775187in}{2.670769in}}{\pgfqpoint{4.775187in}{2.658661in}}%
\pgfpathcurveto{\pgfqpoint{4.775187in}{2.647332in}}{\pgfqpoint{4.786032in}{2.640293in}}{\pgfqpoint{4.796773in}{2.640293in}}%
\pgfpathcurveto{\pgfqpoint{4.808620in}{2.640293in}}{\pgfqpoint{4.818583in}{2.648768in}}{\pgfqpoint{4.818583in}{2.659976in}}%
\pgfpathcurveto{\pgfqpoint{4.818583in}{2.670008in}}{\pgfqpoint{4.811838in}{2.674626in}}{\pgfqpoint{4.807410in}{2.677601in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{2.681665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.787139in}{2.691317in}}%
\pgfpathcurveto{\pgfqpoint{4.786256in}{2.691870in}}{\pgfqpoint{4.781829in}{2.695278in}}{\pgfqpoint{4.781829in}{2.700466in}}%
\pgfpathcurveto{\pgfqpoint{4.781829in}{2.707177in}}{\pgfqpoint{4.788799in}{2.712245in}}{\pgfqpoint{4.796773in}{2.712245in}}%
\pgfpathcurveto{\pgfqpoint{4.805524in}{2.712245in}}{\pgfqpoint{4.811941in}{2.706088in}}{\pgfqpoint{4.811941in}{2.698927in}}%
\pgfpathcurveto{\pgfqpoint{4.811941in}{2.688670in}}{\pgfqpoint{4.800422in}{2.682824in}}{\pgfqpoint{4.799869in}{2.682824in}}%
\pgfpathcurveto{\pgfqpoint{4.799765in}{2.682824in}}{\pgfqpoint{4.799661in}{2.682824in}}{\pgfqpoint{4.798762in}{2.683499in}}%
\pgfpathlineto{\pgfqpoint{4.787139in}{2.691317in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.807514in}{2.668780in}}%
\pgfpathcurveto{\pgfqpoint{4.809174in}{2.667569in}}{\pgfqpoint{4.814484in}{2.663954in}}{\pgfqpoint{4.814484in}{2.657226in}}%
\pgfpathcurveto{\pgfqpoint{4.814484in}{2.649097in}}{\pgfqpoint{4.806303in}{2.642939in}}{\pgfqpoint{4.796997in}{2.642939in}}%
\pgfpathcurveto{\pgfqpoint{4.786931in}{2.642939in}}{\pgfqpoint{4.779286in}{2.650083in}}{\pgfqpoint{4.779286in}{2.658765in}}%
\pgfpathcurveto{\pgfqpoint{4.779286in}{2.667465in}}{\pgfqpoint{4.786032in}{2.674712in}}{\pgfqpoint{4.793677in}{2.678137in}}%
\pgfpathlineto{\pgfqpoint{4.807514in}{2.668780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.868797in}{2.677532in}}%
\pgfpathcurveto{\pgfqpoint{4.868797in}{2.684294in}}{\pgfqpoint{4.868693in}{2.695779in}}{\pgfqpoint{4.864040in}{2.704618in}}%
\pgfpathcurveto{\pgfqpoint{4.859941in}{2.712366in}}{\pgfqpoint{4.853403in}{2.715116in}}{\pgfqpoint{4.847661in}{2.715116in}}%
\pgfpathcurveto{\pgfqpoint{4.842334in}{2.715116in}}{\pgfqpoint{4.835588in}{2.712695in}}{\pgfqpoint{4.831385in}{2.704721in}}%
\pgfpathcurveto{\pgfqpoint{4.826957in}{2.696436in}}{\pgfqpoint{4.826508in}{2.686162in}}{\pgfqpoint{4.826508in}{2.677532in}}%
\pgfpathcurveto{\pgfqpoint{4.826508in}{2.671236in}}{\pgfqpoint{4.826629in}{2.661636in}}{\pgfqpoint{4.830053in}{2.653213in}}%
\pgfpathcurveto{\pgfqpoint{4.834810in}{2.641832in}}{\pgfqpoint{4.843337in}{2.640293in}}{\pgfqpoint{4.847661in}{2.640293in}}%
\pgfpathcurveto{\pgfqpoint{4.852746in}{2.640293in}}{\pgfqpoint{4.860495in}{2.642386in}}{\pgfqpoint{4.865026in}{2.652885in}}%
\pgfpathcurveto{\pgfqpoint{4.868347in}{2.660529in}}{\pgfqpoint{4.868797in}{2.669472in}}{\pgfqpoint{4.868797in}{2.677532in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.847661in}{2.642057in}}%
\pgfpathcurveto{\pgfqpoint{4.840569in}{2.642057in}}{\pgfqpoint{4.836366in}{2.648128in}}{\pgfqpoint{4.834810in}{2.656551in}}%
\pgfpathcurveto{\pgfqpoint{4.833599in}{2.663055in}}{\pgfqpoint{4.833599in}{2.672568in}}{\pgfqpoint{4.833599in}{2.678760in}}%
\pgfpathcurveto{\pgfqpoint{4.833599in}{2.687269in}}{\pgfqpoint{4.833599in}{2.694344in}}{\pgfqpoint{4.835035in}{2.701089in}}%
\pgfpathcurveto{\pgfqpoint{4.837145in}{2.710464in}}{\pgfqpoint{4.843337in}{2.713352in}}{\pgfqpoint{4.847661in}{2.713352in}}%
\pgfpathcurveto{\pgfqpoint{4.852192in}{2.713352in}}{\pgfqpoint{4.858056in}{2.710360in}}{\pgfqpoint{4.860166in}{2.701314in}}%
\pgfpathcurveto{\pgfqpoint{4.861602in}{2.695018in}}{\pgfqpoint{4.861705in}{2.687598in}}{\pgfqpoint{4.861705in}{2.678760in}}%
\pgfpathcurveto{\pgfqpoint{4.861705in}{2.671564in}}{\pgfqpoint{4.861705in}{2.662726in}}{\pgfqpoint{4.860391in}{2.656205in}}%
\pgfpathcurveto{\pgfqpoint{4.858056in}{2.644150in}}{\pgfqpoint{4.851535in}{2.642057in}}{\pgfqpoint{4.847661in}{2.642057in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.903184in}{2.681665in}}%
\pgfpathcurveto{\pgfqpoint{4.910155in}{2.685177in}}{\pgfqpoint{4.917246in}{2.690469in}}{\pgfqpoint{4.917246in}{2.698944in}}%
\pgfpathcurveto{\pgfqpoint{4.917246in}{2.708942in}}{\pgfqpoint{4.907491in}{2.714788in}}{\pgfqpoint{4.898532in}{2.714788in}}%
\pgfpathcurveto{\pgfqpoint{4.888465in}{2.714788in}}{\pgfqpoint{4.879610in}{2.707523in}}{\pgfqpoint{4.879610in}{2.697509in}}%
\pgfpathcurveto{\pgfqpoint{4.879610in}{2.694759in}}{\pgfqpoint{4.880267in}{2.690020in}}{\pgfqpoint{4.884591in}{2.685834in}}%
\pgfpathcurveto{\pgfqpoint{4.885698in}{2.684744in}}{\pgfqpoint{4.890333in}{2.681441in}}{\pgfqpoint{4.893326in}{2.679348in}}%
\pgfpathcurveto{\pgfqpoint{4.888344in}{2.676805in}}{\pgfqpoint{4.876721in}{2.670769in}}{\pgfqpoint{4.876721in}{2.658661in}}%
\pgfpathcurveto{\pgfqpoint{4.876721in}{2.647332in}}{\pgfqpoint{4.887566in}{2.640293in}}{\pgfqpoint{4.898307in}{2.640293in}}%
\pgfpathcurveto{\pgfqpoint{4.910155in}{2.640293in}}{\pgfqpoint{4.920118in}{2.648768in}}{\pgfqpoint{4.920118in}{2.659976in}}%
\pgfpathcurveto{\pgfqpoint{4.920118in}{2.670008in}}{\pgfqpoint{4.913372in}{2.674626in}}{\pgfqpoint{4.908944in}{2.677601in}}%
\pgfpathlineto{\pgfqpoint{4.903184in}{2.681665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.888673in}{2.691317in}}%
\pgfpathcurveto{\pgfqpoint{4.887791in}{2.691870in}}{\pgfqpoint{4.883363in}{2.695278in}}{\pgfqpoint{4.883363in}{2.700466in}}%
\pgfpathcurveto{\pgfqpoint{4.883363in}{2.707177in}}{\pgfqpoint{4.890333in}{2.712245in}}{\pgfqpoint{4.898307in}{2.712245in}}%
\pgfpathcurveto{\pgfqpoint{4.907059in}{2.712245in}}{\pgfqpoint{4.913476in}{2.706088in}}{\pgfqpoint{4.913476in}{2.698927in}}%
\pgfpathcurveto{\pgfqpoint{4.913476in}{2.688670in}}{\pgfqpoint{4.901956in}{2.682824in}}{\pgfqpoint{4.901403in}{2.682824in}}%
\pgfpathcurveto{\pgfqpoint{4.901299in}{2.682824in}}{\pgfqpoint{4.901195in}{2.682824in}}{\pgfqpoint{4.900296in}{2.683499in}}%
\pgfpathlineto{\pgfqpoint{4.888673in}{2.691317in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.909048in}{2.668780in}}%
\pgfpathcurveto{\pgfqpoint{4.910708in}{2.667569in}}{\pgfqpoint{4.916018in}{2.663954in}}{\pgfqpoint{4.916018in}{2.657226in}}%
\pgfpathcurveto{\pgfqpoint{4.916018in}{2.649097in}}{\pgfqpoint{4.907837in}{2.642939in}}{\pgfqpoint{4.898532in}{2.642939in}}%
\pgfpathcurveto{\pgfqpoint{4.888465in}{2.642939in}}{\pgfqpoint{4.880820in}{2.650083in}}{\pgfqpoint{4.880820in}{2.658765in}}%
\pgfpathcurveto{\pgfqpoint{4.880820in}{2.667465in}}{\pgfqpoint{4.887566in}{2.674712in}}{\pgfqpoint{4.895211in}{2.678137in}}%
\pgfpathlineto{\pgfqpoint{4.909048in}{2.668780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901876in}{2.626750in}}%
\pgfpathcurveto{\pgfqpoint{4.908846in}{2.630261in}}{\pgfqpoint{4.915938in}{2.635553in}}{\pgfqpoint{4.915938in}{2.644028in}}%
\pgfpathcurveto{\pgfqpoint{4.915938in}{2.654026in}}{\pgfqpoint{4.906183in}{2.659872in}}{\pgfqpoint{4.897223in}{2.659872in}}%
\pgfpathcurveto{\pgfqpoint{4.887157in}{2.659872in}}{\pgfqpoint{4.878301in}{2.652607in}}{\pgfqpoint{4.878301in}{2.642593in}}%
\pgfpathcurveto{\pgfqpoint{4.878301in}{2.639843in}}{\pgfqpoint{4.878958in}{2.635104in}}{\pgfqpoint{4.883282in}{2.630918in}}%
\pgfpathcurveto{\pgfqpoint{4.884389in}{2.629828in}}{\pgfqpoint{4.889025in}{2.626525in}}{\pgfqpoint{4.892017in}{2.624432in}}%
\pgfpathcurveto{\pgfqpoint{4.887036in}{2.621889in}}{\pgfqpoint{4.875413in}{2.615853in}}{\pgfqpoint{4.875413in}{2.603746in}}%
\pgfpathcurveto{\pgfqpoint{4.875413in}{2.592416in}}{\pgfqpoint{4.886257in}{2.585377in}}{\pgfqpoint{4.896998in}{2.585377in}}%
\pgfpathcurveto{\pgfqpoint{4.908846in}{2.585377in}}{\pgfqpoint{4.918809in}{2.593852in}}{\pgfqpoint{4.918809in}{2.605060in}}%
\pgfpathcurveto{\pgfqpoint{4.918809in}{2.615092in}}{\pgfqpoint{4.912063in}{2.619710in}}{\pgfqpoint{4.907636in}{2.622685in}}%
\pgfpathlineto{\pgfqpoint{4.901876in}{2.626750in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.887364in}{2.636401in}}%
\pgfpathcurveto{\pgfqpoint{4.886482in}{2.636954in}}{\pgfqpoint{4.882054in}{2.640362in}}{\pgfqpoint{4.882054in}{2.645551in}}%
\pgfpathcurveto{\pgfqpoint{4.882054in}{2.652261in}}{\pgfqpoint{4.889025in}{2.657329in}}{\pgfqpoint{4.896998in}{2.657329in}}%
\pgfpathcurveto{\pgfqpoint{4.905750in}{2.657329in}}{\pgfqpoint{4.912167in}{2.651172in}}{\pgfqpoint{4.912167in}{2.644011in}}%
\pgfpathcurveto{\pgfqpoint{4.912167in}{2.633755in}}{\pgfqpoint{4.900648in}{2.627908in}}{\pgfqpoint{4.900094in}{2.627908in}}%
\pgfpathcurveto{\pgfqpoint{4.899991in}{2.627908in}}{\pgfqpoint{4.899887in}{2.627908in}}{\pgfqpoint{4.898987in}{2.628583in}}%
\pgfpathlineto{\pgfqpoint{4.887364in}{2.636401in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.907739in}{2.613864in}}%
\pgfpathcurveto{\pgfqpoint{4.909400in}{2.612653in}}{\pgfqpoint{4.914710in}{2.609038in}}{\pgfqpoint{4.914710in}{2.602310in}}%
\pgfpathcurveto{\pgfqpoint{4.914710in}{2.594181in}}{\pgfqpoint{4.906529in}{2.588023in}}{\pgfqpoint{4.897223in}{2.588023in}}%
\pgfpathcurveto{\pgfqpoint{4.887157in}{2.588023in}}{\pgfqpoint{4.879512in}{2.595167in}}{\pgfqpoint{4.879512in}{2.603849in}}%
\pgfpathcurveto{\pgfqpoint{4.879512in}{2.612549in}}{\pgfqpoint{4.886257in}{2.619796in}}{\pgfqpoint{4.893902in}{2.623221in}}%
\pgfpathlineto{\pgfqpoint{4.907739in}{2.613864in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.969023in}{2.622616in}}%
\pgfpathcurveto{\pgfqpoint{4.969023in}{2.629379in}}{\pgfqpoint{4.968919in}{2.640863in}}{\pgfqpoint{4.964266in}{2.649702in}}%
\pgfpathcurveto{\pgfqpoint{4.960167in}{2.657450in}}{\pgfqpoint{4.953629in}{2.660200in}}{\pgfqpoint{4.947887in}{2.660200in}}%
\pgfpathcurveto{\pgfqpoint{4.942559in}{2.660200in}}{\pgfqpoint{4.935814in}{2.657779in}}{\pgfqpoint{4.931611in}{2.649805in}}%
\pgfpathcurveto{\pgfqpoint{4.927183in}{2.641521in}}{\pgfqpoint{4.926733in}{2.631247in}}{\pgfqpoint{4.926733in}{2.622616in}}%
\pgfpathcurveto{\pgfqpoint{4.926733in}{2.616320in}}{\pgfqpoint{4.926854in}{2.606720in}}{\pgfqpoint{4.930279in}{2.598297in}}%
\pgfpathcurveto{\pgfqpoint{4.935035in}{2.586916in}}{\pgfqpoint{4.943563in}{2.585377in}}{\pgfqpoint{4.947887in}{2.585377in}}%
\pgfpathcurveto{\pgfqpoint{4.952972in}{2.585377in}}{\pgfqpoint{4.960720in}{2.587470in}}{\pgfqpoint{4.965252in}{2.597969in}}%
\pgfpathcurveto{\pgfqpoint{4.968573in}{2.605614in}}{\pgfqpoint{4.969023in}{2.614556in}}{\pgfqpoint{4.969023in}{2.622616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.947887in}{2.587141in}}%
\pgfpathcurveto{\pgfqpoint{4.940795in}{2.587141in}}{\pgfqpoint{4.936592in}{2.593212in}}{\pgfqpoint{4.935035in}{2.601635in}}%
\pgfpathcurveto{\pgfqpoint{4.933825in}{2.608139in}}{\pgfqpoint{4.933825in}{2.617652in}}{\pgfqpoint{4.933825in}{2.623844in}}%
\pgfpathcurveto{\pgfqpoint{4.933825in}{2.632354in}}{\pgfqpoint{4.933825in}{2.639428in}}{\pgfqpoint{4.935260in}{2.646173in}}%
\pgfpathcurveto{\pgfqpoint{4.937370in}{2.655548in}}{\pgfqpoint{4.943563in}{2.658436in}}{\pgfqpoint{4.947887in}{2.658436in}}%
\pgfpathcurveto{\pgfqpoint{4.952418in}{2.658436in}}{\pgfqpoint{4.958282in}{2.655444in}}{\pgfqpoint{4.960392in}{2.646398in}}%
\pgfpathcurveto{\pgfqpoint{4.961827in}{2.640102in}}{\pgfqpoint{4.961931in}{2.632682in}}{\pgfqpoint{4.961931in}{2.623844in}}%
\pgfpathcurveto{\pgfqpoint{4.961931in}{2.616649in}}{\pgfqpoint{4.961931in}{2.607810in}}{\pgfqpoint{4.960617in}{2.601289in}}%
\pgfpathcurveto{\pgfqpoint{4.958282in}{2.589234in}}{\pgfqpoint{4.951761in}{2.587141in}}{\pgfqpoint{4.947887in}{2.587141in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.003410in}{2.626750in}}%
\pgfpathcurveto{\pgfqpoint{5.010381in}{2.630261in}}{\pgfqpoint{5.017472in}{2.635553in}}{\pgfqpoint{5.017472in}{2.644028in}}%
\pgfpathcurveto{\pgfqpoint{5.017472in}{2.654026in}}{\pgfqpoint{5.007717in}{2.659872in}}{\pgfqpoint{4.998758in}{2.659872in}}%
\pgfpathcurveto{\pgfqpoint{4.988691in}{2.659872in}}{\pgfqpoint{4.979835in}{2.652607in}}{\pgfqpoint{4.979835in}{2.642593in}}%
\pgfpathcurveto{\pgfqpoint{4.979835in}{2.639843in}}{\pgfqpoint{4.980493in}{2.635104in}}{\pgfqpoint{4.984817in}{2.630918in}}%
\pgfpathcurveto{\pgfqpoint{4.985924in}{2.629828in}}{\pgfqpoint{4.990559in}{2.626525in}}{\pgfqpoint{4.993551in}{2.624432in}}%
\pgfpathcurveto{\pgfqpoint{4.988570in}{2.621889in}}{\pgfqpoint{4.976947in}{2.615853in}}{\pgfqpoint{4.976947in}{2.603746in}}%
\pgfpathcurveto{\pgfqpoint{4.976947in}{2.592416in}}{\pgfqpoint{4.987792in}{2.585377in}}{\pgfqpoint{4.998533in}{2.585377in}}%
\pgfpathcurveto{\pgfqpoint{5.010381in}{2.585377in}}{\pgfqpoint{5.020343in}{2.593852in}}{\pgfqpoint{5.020343in}{2.605060in}}%
\pgfpathcurveto{\pgfqpoint{5.020343in}{2.615092in}}{\pgfqpoint{5.013598in}{2.619710in}}{\pgfqpoint{5.009170in}{2.622685in}}%
\pgfpathlineto{\pgfqpoint{5.003410in}{2.626750in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.988899in}{2.636401in}}%
\pgfpathcurveto{\pgfqpoint{4.988017in}{2.636954in}}{\pgfqpoint{4.983589in}{2.640362in}}{\pgfqpoint{4.983589in}{2.645551in}}%
\pgfpathcurveto{\pgfqpoint{4.983589in}{2.652261in}}{\pgfqpoint{4.990559in}{2.657329in}}{\pgfqpoint{4.998533in}{2.657329in}}%
\pgfpathcurveto{\pgfqpoint{5.007285in}{2.657329in}}{\pgfqpoint{5.013702in}{2.651172in}}{\pgfqpoint{5.013702in}{2.644011in}}%
\pgfpathcurveto{\pgfqpoint{5.013702in}{2.633755in}}{\pgfqpoint{5.002182in}{2.627908in}}{\pgfqpoint{5.001629in}{2.627908in}}%
\pgfpathcurveto{\pgfqpoint{5.001525in}{2.627908in}}{\pgfqpoint{5.001421in}{2.627908in}}{\pgfqpoint{5.000522in}{2.628583in}}%
\pgfpathlineto{\pgfqpoint{4.988899in}{2.636401in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.009274in}{2.613864in}}%
\pgfpathcurveto{\pgfqpoint{5.010934in}{2.612653in}}{\pgfqpoint{5.016244in}{2.609038in}}{\pgfqpoint{5.016244in}{2.602310in}}%
\pgfpathcurveto{\pgfqpoint{5.016244in}{2.594181in}}{\pgfqpoint{5.008063in}{2.588023in}}{\pgfqpoint{4.998758in}{2.588023in}}%
\pgfpathcurveto{\pgfqpoint{4.988691in}{2.588023in}}{\pgfqpoint{4.981046in}{2.595167in}}{\pgfqpoint{4.981046in}{2.603849in}}%
\pgfpathcurveto{\pgfqpoint{4.981046in}{2.612549in}}{\pgfqpoint{4.987792in}{2.619796in}}{\pgfqpoint{4.995437in}{2.623221in}}%
\pgfpathlineto{\pgfqpoint{5.009274in}{2.613864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901876in}{2.626750in}}%
\pgfpathcurveto{\pgfqpoint{4.908846in}{2.630261in}}{\pgfqpoint{4.915938in}{2.635553in}}{\pgfqpoint{4.915938in}{2.644028in}}%
\pgfpathcurveto{\pgfqpoint{4.915938in}{2.654026in}}{\pgfqpoint{4.906183in}{2.659872in}}{\pgfqpoint{4.897223in}{2.659872in}}%
\pgfpathcurveto{\pgfqpoint{4.887157in}{2.659872in}}{\pgfqpoint{4.878301in}{2.652607in}}{\pgfqpoint{4.878301in}{2.642593in}}%
\pgfpathcurveto{\pgfqpoint{4.878301in}{2.639843in}}{\pgfqpoint{4.878958in}{2.635104in}}{\pgfqpoint{4.883282in}{2.630918in}}%
\pgfpathcurveto{\pgfqpoint{4.884389in}{2.629828in}}{\pgfqpoint{4.889025in}{2.626525in}}{\pgfqpoint{4.892017in}{2.624432in}}%
\pgfpathcurveto{\pgfqpoint{4.887036in}{2.621889in}}{\pgfqpoint{4.875413in}{2.615853in}}{\pgfqpoint{4.875413in}{2.603746in}}%
\pgfpathcurveto{\pgfqpoint{4.875413in}{2.592416in}}{\pgfqpoint{4.886257in}{2.585377in}}{\pgfqpoint{4.896998in}{2.585377in}}%
\pgfpathcurveto{\pgfqpoint{4.908846in}{2.585377in}}{\pgfqpoint{4.918809in}{2.593852in}}{\pgfqpoint{4.918809in}{2.605060in}}%
\pgfpathcurveto{\pgfqpoint{4.918809in}{2.615092in}}{\pgfqpoint{4.912063in}{2.619710in}}{\pgfqpoint{4.907636in}{2.622685in}}%
\pgfpathlineto{\pgfqpoint{4.901876in}{2.626750in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.887364in}{2.636401in}}%
\pgfpathcurveto{\pgfqpoint{4.886482in}{2.636954in}}{\pgfqpoint{4.882054in}{2.640362in}}{\pgfqpoint{4.882054in}{2.645551in}}%
\pgfpathcurveto{\pgfqpoint{4.882054in}{2.652261in}}{\pgfqpoint{4.889025in}{2.657329in}}{\pgfqpoint{4.896998in}{2.657329in}}%
\pgfpathcurveto{\pgfqpoint{4.905750in}{2.657329in}}{\pgfqpoint{4.912167in}{2.651172in}}{\pgfqpoint{4.912167in}{2.644011in}}%
\pgfpathcurveto{\pgfqpoint{4.912167in}{2.633755in}}{\pgfqpoint{4.900648in}{2.627908in}}{\pgfqpoint{4.900094in}{2.627908in}}%
\pgfpathcurveto{\pgfqpoint{4.899991in}{2.627908in}}{\pgfqpoint{4.899887in}{2.627908in}}{\pgfqpoint{4.898987in}{2.628583in}}%
\pgfpathlineto{\pgfqpoint{4.887364in}{2.636401in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.907739in}{2.613864in}}%
\pgfpathcurveto{\pgfqpoint{4.909400in}{2.612653in}}{\pgfqpoint{4.914710in}{2.609038in}}{\pgfqpoint{4.914710in}{2.602310in}}%
\pgfpathcurveto{\pgfqpoint{4.914710in}{2.594181in}}{\pgfqpoint{4.906529in}{2.588023in}}{\pgfqpoint{4.897223in}{2.588023in}}%
\pgfpathcurveto{\pgfqpoint{4.887157in}{2.588023in}}{\pgfqpoint{4.879512in}{2.595167in}}{\pgfqpoint{4.879512in}{2.603849in}}%
\pgfpathcurveto{\pgfqpoint{4.879512in}{2.612549in}}{\pgfqpoint{4.886257in}{2.619796in}}{\pgfqpoint{4.893902in}{2.623221in}}%
\pgfpathlineto{\pgfqpoint{4.907739in}{2.613864in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.969023in}{2.622616in}}%
\pgfpathcurveto{\pgfqpoint{4.969023in}{2.629379in}}{\pgfqpoint{4.968919in}{2.640863in}}{\pgfqpoint{4.964266in}{2.649702in}}%
\pgfpathcurveto{\pgfqpoint{4.960167in}{2.657450in}}{\pgfqpoint{4.953629in}{2.660200in}}{\pgfqpoint{4.947887in}{2.660200in}}%
\pgfpathcurveto{\pgfqpoint{4.942559in}{2.660200in}}{\pgfqpoint{4.935814in}{2.657779in}}{\pgfqpoint{4.931611in}{2.649805in}}%
\pgfpathcurveto{\pgfqpoint{4.927183in}{2.641521in}}{\pgfqpoint{4.926733in}{2.631247in}}{\pgfqpoint{4.926733in}{2.622616in}}%
\pgfpathcurveto{\pgfqpoint{4.926733in}{2.616320in}}{\pgfqpoint{4.926854in}{2.606720in}}{\pgfqpoint{4.930279in}{2.598297in}}%
\pgfpathcurveto{\pgfqpoint{4.935035in}{2.586916in}}{\pgfqpoint{4.943563in}{2.585377in}}{\pgfqpoint{4.947887in}{2.585377in}}%
\pgfpathcurveto{\pgfqpoint{4.952972in}{2.585377in}}{\pgfqpoint{4.960720in}{2.587470in}}{\pgfqpoint{4.965252in}{2.597969in}}%
\pgfpathcurveto{\pgfqpoint{4.968573in}{2.605614in}}{\pgfqpoint{4.969023in}{2.614556in}}{\pgfqpoint{4.969023in}{2.622616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.947887in}{2.587141in}}%
\pgfpathcurveto{\pgfqpoint{4.940795in}{2.587141in}}{\pgfqpoint{4.936592in}{2.593212in}}{\pgfqpoint{4.935035in}{2.601635in}}%
\pgfpathcurveto{\pgfqpoint{4.933825in}{2.608139in}}{\pgfqpoint{4.933825in}{2.617652in}}{\pgfqpoint{4.933825in}{2.623844in}}%
\pgfpathcurveto{\pgfqpoint{4.933825in}{2.632354in}}{\pgfqpoint{4.933825in}{2.639428in}}{\pgfqpoint{4.935260in}{2.646173in}}%
\pgfpathcurveto{\pgfqpoint{4.937370in}{2.655548in}}{\pgfqpoint{4.943563in}{2.658436in}}{\pgfqpoint{4.947887in}{2.658436in}}%
\pgfpathcurveto{\pgfqpoint{4.952418in}{2.658436in}}{\pgfqpoint{4.958282in}{2.655444in}}{\pgfqpoint{4.960392in}{2.646398in}}%
\pgfpathcurveto{\pgfqpoint{4.961827in}{2.640102in}}{\pgfqpoint{4.961931in}{2.632682in}}{\pgfqpoint{4.961931in}{2.623844in}}%
\pgfpathcurveto{\pgfqpoint{4.961931in}{2.616649in}}{\pgfqpoint{4.961931in}{2.607810in}}{\pgfqpoint{4.960617in}{2.601289in}}%
\pgfpathcurveto{\pgfqpoint{4.958282in}{2.589234in}}{\pgfqpoint{4.951761in}{2.587141in}}{\pgfqpoint{4.947887in}{2.587141in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.003410in}{2.626750in}}%
\pgfpathcurveto{\pgfqpoint{5.010381in}{2.630261in}}{\pgfqpoint{5.017472in}{2.635553in}}{\pgfqpoint{5.017472in}{2.644028in}}%
\pgfpathcurveto{\pgfqpoint{5.017472in}{2.654026in}}{\pgfqpoint{5.007717in}{2.659872in}}{\pgfqpoint{4.998758in}{2.659872in}}%
\pgfpathcurveto{\pgfqpoint{4.988691in}{2.659872in}}{\pgfqpoint{4.979835in}{2.652607in}}{\pgfqpoint{4.979835in}{2.642593in}}%
\pgfpathcurveto{\pgfqpoint{4.979835in}{2.639843in}}{\pgfqpoint{4.980493in}{2.635104in}}{\pgfqpoint{4.984817in}{2.630918in}}%
\pgfpathcurveto{\pgfqpoint{4.985924in}{2.629828in}}{\pgfqpoint{4.990559in}{2.626525in}}{\pgfqpoint{4.993551in}{2.624432in}}%
\pgfpathcurveto{\pgfqpoint{4.988570in}{2.621889in}}{\pgfqpoint{4.976947in}{2.615853in}}{\pgfqpoint{4.976947in}{2.603746in}}%
\pgfpathcurveto{\pgfqpoint{4.976947in}{2.592416in}}{\pgfqpoint{4.987792in}{2.585377in}}{\pgfqpoint{4.998533in}{2.585377in}}%
\pgfpathcurveto{\pgfqpoint{5.010381in}{2.585377in}}{\pgfqpoint{5.020343in}{2.593852in}}{\pgfqpoint{5.020343in}{2.605060in}}%
\pgfpathcurveto{\pgfqpoint{5.020343in}{2.615092in}}{\pgfqpoint{5.013598in}{2.619710in}}{\pgfqpoint{5.009170in}{2.622685in}}%
\pgfpathlineto{\pgfqpoint{5.003410in}{2.626750in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.988899in}{2.636401in}}%
\pgfpathcurveto{\pgfqpoint{4.988017in}{2.636954in}}{\pgfqpoint{4.983589in}{2.640362in}}{\pgfqpoint{4.983589in}{2.645551in}}%
\pgfpathcurveto{\pgfqpoint{4.983589in}{2.652261in}}{\pgfqpoint{4.990559in}{2.657329in}}{\pgfqpoint{4.998533in}{2.657329in}}%
\pgfpathcurveto{\pgfqpoint{5.007285in}{2.657329in}}{\pgfqpoint{5.013702in}{2.651172in}}{\pgfqpoint{5.013702in}{2.644011in}}%
\pgfpathcurveto{\pgfqpoint{5.013702in}{2.633755in}}{\pgfqpoint{5.002182in}{2.627908in}}{\pgfqpoint{5.001629in}{2.627908in}}%
\pgfpathcurveto{\pgfqpoint{5.001525in}{2.627908in}}{\pgfqpoint{5.001421in}{2.627908in}}{\pgfqpoint{5.000522in}{2.628583in}}%
\pgfpathlineto{\pgfqpoint{4.988899in}{2.636401in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.009274in}{2.613864in}}%
\pgfpathcurveto{\pgfqpoint{5.010934in}{2.612653in}}{\pgfqpoint{5.016244in}{2.609038in}}{\pgfqpoint{5.016244in}{2.602310in}}%
\pgfpathcurveto{\pgfqpoint{5.016244in}{2.594181in}}{\pgfqpoint{5.008063in}{2.588023in}}{\pgfqpoint{4.998758in}{2.588023in}}%
\pgfpathcurveto{\pgfqpoint{4.988691in}{2.588023in}}{\pgfqpoint{4.981046in}{2.595167in}}{\pgfqpoint{4.981046in}{2.603849in}}%
\pgfpathcurveto{\pgfqpoint{4.981046in}{2.612549in}}{\pgfqpoint{4.987792in}{2.619796in}}{\pgfqpoint{4.995437in}{2.623221in}}%
\pgfpathlineto{\pgfqpoint{5.009274in}{2.613864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445218in}{2.581518in}}%
\pgfpathcurveto{\pgfqpoint{5.445218in}{2.583835in}}{\pgfqpoint{5.445114in}{2.583835in}}{\pgfqpoint{5.443558in}{2.583835in}}%
\pgfpathcurveto{\pgfqpoint{5.439251in}{2.579062in}}{\pgfqpoint{5.432713in}{2.577522in}}{\pgfqpoint{5.426521in}{2.577522in}}%
\pgfpathcurveto{\pgfqpoint{5.426192in}{2.577522in}}{\pgfqpoint{5.425639in}{2.577522in}}{\pgfqpoint{5.425518in}{2.577194in}}%
\pgfpathcurveto{\pgfqpoint{5.425414in}{2.576969in}}{\pgfqpoint{5.425414in}{2.576744in}}{\pgfqpoint{5.425414in}{2.574426in}}%
\pgfpathcurveto{\pgfqpoint{5.428839in}{2.574426in}}{\pgfqpoint{5.434598in}{2.575083in}}{\pgfqpoint{5.439026in}{2.577730in}}%
\pgfpathlineto{\pgfqpoint{5.439026in}{2.519303in}}%
\pgfpathcurveto{\pgfqpoint{5.439026in}{2.515411in}}{\pgfqpoint{5.438801in}{2.514097in}}{\pgfqpoint{5.429288in}{2.514097in}}%
\pgfpathlineto{\pgfqpoint{5.425967in}{2.514097in}}%
\pgfpathlineto{\pgfqpoint{5.425967in}{2.511329in}}%
\pgfpathcurveto{\pgfqpoint{5.431277in}{2.511329in}}{\pgfqpoint{5.436812in}{2.511329in}}{\pgfqpoint{5.442122in}{2.511329in}}%
\pgfpathcurveto{\pgfqpoint{5.447432in}{2.511329in}}{\pgfqpoint{5.452967in}{2.511329in}}{\pgfqpoint{5.458294in}{2.511329in}}%
\pgfpathlineto{\pgfqpoint{5.458294in}{2.514097in}}%
\pgfpathlineto{\pgfqpoint{5.454973in}{2.514097in}}%
\pgfpathcurveto{\pgfqpoint{5.445443in}{2.514097in}}{\pgfqpoint{5.445218in}{2.515308in}}{\pgfqpoint{5.445218in}{2.519251in}}%
\pgfpathlineto{\pgfqpoint{5.445218in}{2.581518in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.512711in}{2.528435in}}%
\pgfpathlineto{\pgfqpoint{5.510722in}{2.528435in}}%
\pgfpathcurveto{\pgfqpoint{5.509615in}{2.520600in}}{\pgfqpoint{5.508715in}{2.519268in}}{\pgfqpoint{5.508283in}{2.518594in}}%
\pgfpathcurveto{\pgfqpoint{5.507729in}{2.517712in}}{\pgfqpoint{5.499756in}{2.517712in}}{\pgfqpoint{5.498199in}{2.517712in}}%
\pgfpathlineto{\pgfqpoint{5.476959in}{2.517712in}}%
\pgfpathcurveto{\pgfqpoint{5.480938in}{2.522036in}}{\pgfqpoint{5.488686in}{2.529871in}}{\pgfqpoint{5.498095in}{2.538952in}}%
\pgfpathcurveto{\pgfqpoint{5.504841in}{2.545351in}}{\pgfqpoint{5.512711in}{2.552875in}}{\pgfqpoint{5.512711in}{2.563824in}}%
\pgfpathcurveto{\pgfqpoint{5.512711in}{2.576882in}}{\pgfqpoint{5.502298in}{2.584389in}}{\pgfqpoint{5.490675in}{2.584389in}}%
\pgfpathcurveto{\pgfqpoint{5.478499in}{2.584389in}}{\pgfqpoint{5.471079in}{2.573665in}}{\pgfqpoint{5.471079in}{2.563737in}}%
\pgfpathcurveto{\pgfqpoint{5.471079in}{2.559413in}}{\pgfqpoint{5.474296in}{2.558860in}}{\pgfqpoint{5.475628in}{2.558860in}}%
\pgfpathcurveto{\pgfqpoint{5.476735in}{2.558860in}}{\pgfqpoint{5.480055in}{2.559534in}}{\pgfqpoint{5.480055in}{2.563391in}}%
\pgfpathcurveto{\pgfqpoint{5.480055in}{2.566799in}}{\pgfqpoint{5.477167in}{2.567784in}}{\pgfqpoint{5.475628in}{2.567784in}}%
\pgfpathcurveto{\pgfqpoint{5.474953in}{2.567784in}}{\pgfqpoint{5.474296in}{2.567681in}}{\pgfqpoint{5.473846in}{2.567456in}}%
\pgfpathcurveto{\pgfqpoint{5.475956in}{2.576882in}}{\pgfqpoint{5.482373in}{2.581518in}}{\pgfqpoint{5.489136in}{2.581518in}}%
\pgfpathcurveto{\pgfqpoint{5.498753in}{2.581518in}}{\pgfqpoint{5.505066in}{2.573890in}}{\pgfqpoint{5.505066in}{2.563824in}}%
\pgfpathcurveto{\pgfqpoint{5.505066in}{2.554207in}}{\pgfqpoint{5.499427in}{2.545922in}}{\pgfqpoint{5.493114in}{2.538727in}}%
\pgfpathlineto{\pgfqpoint{5.471079in}{2.513855in}}%
\pgfpathlineto{\pgfqpoint{5.471079in}{2.511329in}}%
\pgfpathlineto{\pgfqpoint{5.510047in}{2.511329in}}%
\pgfpathlineto{\pgfqpoint{5.512711in}{2.528435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.563478in}{2.528435in}}%
\pgfpathlineto{\pgfqpoint{5.561489in}{2.528435in}}%
\pgfpathcurveto{\pgfqpoint{5.560382in}{2.520600in}}{\pgfqpoint{5.559483in}{2.519268in}}{\pgfqpoint{5.559050in}{2.518594in}}%
\pgfpathcurveto{\pgfqpoint{5.558497in}{2.517712in}}{\pgfqpoint{5.550523in}{2.517712in}}{\pgfqpoint{5.548966in}{2.517712in}}%
\pgfpathlineto{\pgfqpoint{5.527727in}{2.517712in}}%
\pgfpathcurveto{\pgfqpoint{5.531705in}{2.522036in}}{\pgfqpoint{5.539454in}{2.529871in}}{\pgfqpoint{5.548863in}{2.538952in}}%
\pgfpathcurveto{\pgfqpoint{5.555608in}{2.545351in}}{\pgfqpoint{5.563478in}{2.552875in}}{\pgfqpoint{5.563478in}{2.563824in}}%
\pgfpathcurveto{\pgfqpoint{5.563478in}{2.576882in}}{\pgfqpoint{5.553066in}{2.584389in}}{\pgfqpoint{5.541443in}{2.584389in}}%
\pgfpathcurveto{\pgfqpoint{5.529266in}{2.584389in}}{\pgfqpoint{5.521846in}{2.573665in}}{\pgfqpoint{5.521846in}{2.563737in}}%
\pgfpathcurveto{\pgfqpoint{5.521846in}{2.559413in}}{\pgfqpoint{5.525063in}{2.558860in}}{\pgfqpoint{5.526395in}{2.558860in}}%
\pgfpathcurveto{\pgfqpoint{5.527502in}{2.558860in}}{\pgfqpoint{5.530823in}{2.559534in}}{\pgfqpoint{5.530823in}{2.563391in}}%
\pgfpathcurveto{\pgfqpoint{5.530823in}{2.566799in}}{\pgfqpoint{5.527934in}{2.567784in}}{\pgfqpoint{5.526395in}{2.567784in}}%
\pgfpathcurveto{\pgfqpoint{5.525720in}{2.567784in}}{\pgfqpoint{5.525063in}{2.567681in}}{\pgfqpoint{5.524613in}{2.567456in}}%
\pgfpathcurveto{\pgfqpoint{5.526723in}{2.576882in}}{\pgfqpoint{5.533140in}{2.581518in}}{\pgfqpoint{5.539903in}{2.581518in}}%
\pgfpathcurveto{\pgfqpoint{5.549520in}{2.581518in}}{\pgfqpoint{5.555833in}{2.573890in}}{\pgfqpoint{5.555833in}{2.563824in}}%
\pgfpathcurveto{\pgfqpoint{5.555833in}{2.554207in}}{\pgfqpoint{5.550194in}{2.545922in}}{\pgfqpoint{5.543881in}{2.538727in}}%
\pgfpathlineto{\pgfqpoint{5.521846in}{2.513855in}}%
\pgfpathlineto{\pgfqpoint{5.521846in}{2.511329in}}%
\pgfpathlineto{\pgfqpoint{5.560814in}{2.511329in}}%
\pgfpathlineto{\pgfqpoint{5.563478in}{2.528435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.598194in}{2.550488in}}%
\pgfpathcurveto{\pgfqpoint{5.605165in}{2.553999in}}{\pgfqpoint{5.612256in}{2.559292in}}{\pgfqpoint{5.612256in}{2.567767in}}%
\pgfpathcurveto{\pgfqpoint{5.612256in}{2.577764in}}{\pgfqpoint{5.602501in}{2.583610in}}{\pgfqpoint{5.593542in}{2.583610in}}%
\pgfpathcurveto{\pgfqpoint{5.583475in}{2.583610in}}{\pgfqpoint{5.574619in}{2.576346in}}{\pgfqpoint{5.574619in}{2.566332in}}%
\pgfpathcurveto{\pgfqpoint{5.574619in}{2.563581in}}{\pgfqpoint{5.575277in}{2.558842in}}{\pgfqpoint{5.579601in}{2.554657in}}%
\pgfpathcurveto{\pgfqpoint{5.580708in}{2.553567in}}{\pgfqpoint{5.585343in}{2.550263in}}{\pgfqpoint{5.588335in}{2.548170in}}%
\pgfpathcurveto{\pgfqpoint{5.583354in}{2.545628in}}{\pgfqpoint{5.571731in}{2.539592in}}{\pgfqpoint{5.571731in}{2.527484in}}%
\pgfpathcurveto{\pgfqpoint{5.571731in}{2.516155in}}{\pgfqpoint{5.582576in}{2.509116in}}{\pgfqpoint{5.593317in}{2.509116in}}%
\pgfpathcurveto{\pgfqpoint{5.605165in}{2.509116in}}{\pgfqpoint{5.615127in}{2.517591in}}{\pgfqpoint{5.615127in}{2.528799in}}%
\pgfpathcurveto{\pgfqpoint{5.615127in}{2.538830in}}{\pgfqpoint{5.608382in}{2.543449in}}{\pgfqpoint{5.603954in}{2.546424in}}%
\pgfpathlineto{\pgfqpoint{5.598194in}{2.550488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.583683in}{2.560139in}}%
\pgfpathcurveto{\pgfqpoint{5.582801in}{2.560693in}}{\pgfqpoint{5.578373in}{2.564100in}}{\pgfqpoint{5.578373in}{2.569289in}}%
\pgfpathcurveto{\pgfqpoint{5.578373in}{2.576000in}}{\pgfqpoint{5.585343in}{2.581068in}}{\pgfqpoint{5.593317in}{2.581068in}}%
\pgfpathcurveto{\pgfqpoint{5.602069in}{2.581068in}}{\pgfqpoint{5.608486in}{2.574910in}}{\pgfqpoint{5.608486in}{2.567750in}}%
\pgfpathcurveto{\pgfqpoint{5.608486in}{2.557493in}}{\pgfqpoint{5.596966in}{2.551647in}}{\pgfqpoint{5.596413in}{2.551647in}}%
\pgfpathcurveto{\pgfqpoint{5.596309in}{2.551647in}}{\pgfqpoint{5.596205in}{2.551647in}}{\pgfqpoint{5.595306in}{2.552322in}}%
\pgfpathlineto{\pgfqpoint{5.583683in}{2.560139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.604058in}{2.537602in}}%
\pgfpathcurveto{\pgfqpoint{5.605718in}{2.536392in}}{\pgfqpoint{5.611028in}{2.532777in}}{\pgfqpoint{5.611028in}{2.526049in}}%
\pgfpathcurveto{\pgfqpoint{5.611028in}{2.517919in}}{\pgfqpoint{5.602847in}{2.511762in}}{\pgfqpoint{5.593542in}{2.511762in}}%
\pgfpathcurveto{\pgfqpoint{5.583475in}{2.511762in}}{\pgfqpoint{5.575830in}{2.518905in}}{\pgfqpoint{5.575830in}{2.527588in}}%
\pgfpathcurveto{\pgfqpoint{5.575830in}{2.536288in}}{\pgfqpoint{5.582576in}{2.543535in}}{\pgfqpoint{5.590221in}{2.546960in}}%
\pgfpathlineto{\pgfqpoint{5.604058in}{2.537602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445218in}{2.581518in}}%
\pgfpathcurveto{\pgfqpoint{5.445218in}{2.583835in}}{\pgfqpoint{5.445114in}{2.583835in}}{\pgfqpoint{5.443558in}{2.583835in}}%
\pgfpathcurveto{\pgfqpoint{5.439251in}{2.579062in}}{\pgfqpoint{5.432713in}{2.577522in}}{\pgfqpoint{5.426521in}{2.577522in}}%
\pgfpathcurveto{\pgfqpoint{5.426192in}{2.577522in}}{\pgfqpoint{5.425639in}{2.577522in}}{\pgfqpoint{5.425518in}{2.577194in}}%
\pgfpathcurveto{\pgfqpoint{5.425414in}{2.576969in}}{\pgfqpoint{5.425414in}{2.576744in}}{\pgfqpoint{5.425414in}{2.574426in}}%
\pgfpathcurveto{\pgfqpoint{5.428839in}{2.574426in}}{\pgfqpoint{5.434598in}{2.575083in}}{\pgfqpoint{5.439026in}{2.577730in}}%
\pgfpathlineto{\pgfqpoint{5.439026in}{2.519303in}}%
\pgfpathcurveto{\pgfqpoint{5.439026in}{2.515411in}}{\pgfqpoint{5.438801in}{2.514097in}}{\pgfqpoint{5.429288in}{2.514097in}}%
\pgfpathlineto{\pgfqpoint{5.425967in}{2.514097in}}%
\pgfpathlineto{\pgfqpoint{5.425967in}{2.511329in}}%
\pgfpathcurveto{\pgfqpoint{5.431277in}{2.511329in}}{\pgfqpoint{5.436812in}{2.511329in}}{\pgfqpoint{5.442122in}{2.511329in}}%
\pgfpathcurveto{\pgfqpoint{5.447432in}{2.511329in}}{\pgfqpoint{5.452967in}{2.511329in}}{\pgfqpoint{5.458294in}{2.511329in}}%
\pgfpathlineto{\pgfqpoint{5.458294in}{2.514097in}}%
\pgfpathlineto{\pgfqpoint{5.454973in}{2.514097in}}%
\pgfpathcurveto{\pgfqpoint{5.445443in}{2.514097in}}{\pgfqpoint{5.445218in}{2.515308in}}{\pgfqpoint{5.445218in}{2.519251in}}%
\pgfpathlineto{\pgfqpoint{5.445218in}{2.581518in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.512711in}{2.528435in}}%
\pgfpathlineto{\pgfqpoint{5.510722in}{2.528435in}}%
\pgfpathcurveto{\pgfqpoint{5.509615in}{2.520600in}}{\pgfqpoint{5.508715in}{2.519268in}}{\pgfqpoint{5.508283in}{2.518594in}}%
\pgfpathcurveto{\pgfqpoint{5.507729in}{2.517712in}}{\pgfqpoint{5.499756in}{2.517712in}}{\pgfqpoint{5.498199in}{2.517712in}}%
\pgfpathlineto{\pgfqpoint{5.476959in}{2.517712in}}%
\pgfpathcurveto{\pgfqpoint{5.480938in}{2.522036in}}{\pgfqpoint{5.488686in}{2.529871in}}{\pgfqpoint{5.498095in}{2.538952in}}%
\pgfpathcurveto{\pgfqpoint{5.504841in}{2.545351in}}{\pgfqpoint{5.512711in}{2.552875in}}{\pgfqpoint{5.512711in}{2.563824in}}%
\pgfpathcurveto{\pgfqpoint{5.512711in}{2.576882in}}{\pgfqpoint{5.502298in}{2.584389in}}{\pgfqpoint{5.490675in}{2.584389in}}%
\pgfpathcurveto{\pgfqpoint{5.478499in}{2.584389in}}{\pgfqpoint{5.471079in}{2.573665in}}{\pgfqpoint{5.471079in}{2.563737in}}%
\pgfpathcurveto{\pgfqpoint{5.471079in}{2.559413in}}{\pgfqpoint{5.474296in}{2.558860in}}{\pgfqpoint{5.475628in}{2.558860in}}%
\pgfpathcurveto{\pgfqpoint{5.476735in}{2.558860in}}{\pgfqpoint{5.480055in}{2.559534in}}{\pgfqpoint{5.480055in}{2.563391in}}%
\pgfpathcurveto{\pgfqpoint{5.480055in}{2.566799in}}{\pgfqpoint{5.477167in}{2.567784in}}{\pgfqpoint{5.475628in}{2.567784in}}%
\pgfpathcurveto{\pgfqpoint{5.474953in}{2.567784in}}{\pgfqpoint{5.474296in}{2.567681in}}{\pgfqpoint{5.473846in}{2.567456in}}%
\pgfpathcurveto{\pgfqpoint{5.475956in}{2.576882in}}{\pgfqpoint{5.482373in}{2.581518in}}{\pgfqpoint{5.489136in}{2.581518in}}%
\pgfpathcurveto{\pgfqpoint{5.498753in}{2.581518in}}{\pgfqpoint{5.505066in}{2.573890in}}{\pgfqpoint{5.505066in}{2.563824in}}%
\pgfpathcurveto{\pgfqpoint{5.505066in}{2.554207in}}{\pgfqpoint{5.499427in}{2.545922in}}{\pgfqpoint{5.493114in}{2.538727in}}%
\pgfpathlineto{\pgfqpoint{5.471079in}{2.513855in}}%
\pgfpathlineto{\pgfqpoint{5.471079in}{2.511329in}}%
\pgfpathlineto{\pgfqpoint{5.510047in}{2.511329in}}%
\pgfpathlineto{\pgfqpoint{5.512711in}{2.528435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.563478in}{2.528435in}}%
\pgfpathlineto{\pgfqpoint{5.561489in}{2.528435in}}%
\pgfpathcurveto{\pgfqpoint{5.560382in}{2.520600in}}{\pgfqpoint{5.559483in}{2.519268in}}{\pgfqpoint{5.559050in}{2.518594in}}%
\pgfpathcurveto{\pgfqpoint{5.558497in}{2.517712in}}{\pgfqpoint{5.550523in}{2.517712in}}{\pgfqpoint{5.548966in}{2.517712in}}%
\pgfpathlineto{\pgfqpoint{5.527727in}{2.517712in}}%
\pgfpathcurveto{\pgfqpoint{5.531705in}{2.522036in}}{\pgfqpoint{5.539454in}{2.529871in}}{\pgfqpoint{5.548863in}{2.538952in}}%
\pgfpathcurveto{\pgfqpoint{5.555608in}{2.545351in}}{\pgfqpoint{5.563478in}{2.552875in}}{\pgfqpoint{5.563478in}{2.563824in}}%
\pgfpathcurveto{\pgfqpoint{5.563478in}{2.576882in}}{\pgfqpoint{5.553066in}{2.584389in}}{\pgfqpoint{5.541443in}{2.584389in}}%
\pgfpathcurveto{\pgfqpoint{5.529266in}{2.584389in}}{\pgfqpoint{5.521846in}{2.573665in}}{\pgfqpoint{5.521846in}{2.563737in}}%
\pgfpathcurveto{\pgfqpoint{5.521846in}{2.559413in}}{\pgfqpoint{5.525063in}{2.558860in}}{\pgfqpoint{5.526395in}{2.558860in}}%
\pgfpathcurveto{\pgfqpoint{5.527502in}{2.558860in}}{\pgfqpoint{5.530823in}{2.559534in}}{\pgfqpoint{5.530823in}{2.563391in}}%
\pgfpathcurveto{\pgfqpoint{5.530823in}{2.566799in}}{\pgfqpoint{5.527934in}{2.567784in}}{\pgfqpoint{5.526395in}{2.567784in}}%
\pgfpathcurveto{\pgfqpoint{5.525720in}{2.567784in}}{\pgfqpoint{5.525063in}{2.567681in}}{\pgfqpoint{5.524613in}{2.567456in}}%
\pgfpathcurveto{\pgfqpoint{5.526723in}{2.576882in}}{\pgfqpoint{5.533140in}{2.581518in}}{\pgfqpoint{5.539903in}{2.581518in}}%
\pgfpathcurveto{\pgfqpoint{5.549520in}{2.581518in}}{\pgfqpoint{5.555833in}{2.573890in}}{\pgfqpoint{5.555833in}{2.563824in}}%
\pgfpathcurveto{\pgfqpoint{5.555833in}{2.554207in}}{\pgfqpoint{5.550194in}{2.545922in}}{\pgfqpoint{5.543881in}{2.538727in}}%
\pgfpathlineto{\pgfqpoint{5.521846in}{2.513855in}}%
\pgfpathlineto{\pgfqpoint{5.521846in}{2.511329in}}%
\pgfpathlineto{\pgfqpoint{5.560814in}{2.511329in}}%
\pgfpathlineto{\pgfqpoint{5.563478in}{2.528435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.598194in}{2.550488in}}%
\pgfpathcurveto{\pgfqpoint{5.605165in}{2.553999in}}{\pgfqpoint{5.612256in}{2.559292in}}{\pgfqpoint{5.612256in}{2.567767in}}%
\pgfpathcurveto{\pgfqpoint{5.612256in}{2.577764in}}{\pgfqpoint{5.602501in}{2.583610in}}{\pgfqpoint{5.593542in}{2.583610in}}%
\pgfpathcurveto{\pgfqpoint{5.583475in}{2.583610in}}{\pgfqpoint{5.574619in}{2.576346in}}{\pgfqpoint{5.574619in}{2.566332in}}%
\pgfpathcurveto{\pgfqpoint{5.574619in}{2.563581in}}{\pgfqpoint{5.575277in}{2.558842in}}{\pgfqpoint{5.579601in}{2.554657in}}%
\pgfpathcurveto{\pgfqpoint{5.580708in}{2.553567in}}{\pgfqpoint{5.585343in}{2.550263in}}{\pgfqpoint{5.588335in}{2.548170in}}%
\pgfpathcurveto{\pgfqpoint{5.583354in}{2.545628in}}{\pgfqpoint{5.571731in}{2.539592in}}{\pgfqpoint{5.571731in}{2.527484in}}%
\pgfpathcurveto{\pgfqpoint{5.571731in}{2.516155in}}{\pgfqpoint{5.582576in}{2.509116in}}{\pgfqpoint{5.593317in}{2.509116in}}%
\pgfpathcurveto{\pgfqpoint{5.605165in}{2.509116in}}{\pgfqpoint{5.615127in}{2.517591in}}{\pgfqpoint{5.615127in}{2.528799in}}%
\pgfpathcurveto{\pgfqpoint{5.615127in}{2.538830in}}{\pgfqpoint{5.608382in}{2.543449in}}{\pgfqpoint{5.603954in}{2.546424in}}%
\pgfpathlineto{\pgfqpoint{5.598194in}{2.550488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.583683in}{2.560139in}}%
\pgfpathcurveto{\pgfqpoint{5.582801in}{2.560693in}}{\pgfqpoint{5.578373in}{2.564100in}}{\pgfqpoint{5.578373in}{2.569289in}}%
\pgfpathcurveto{\pgfqpoint{5.578373in}{2.576000in}}{\pgfqpoint{5.585343in}{2.581068in}}{\pgfqpoint{5.593317in}{2.581068in}}%
\pgfpathcurveto{\pgfqpoint{5.602069in}{2.581068in}}{\pgfqpoint{5.608486in}{2.574910in}}{\pgfqpoint{5.608486in}{2.567750in}}%
\pgfpathcurveto{\pgfqpoint{5.608486in}{2.557493in}}{\pgfqpoint{5.596966in}{2.551647in}}{\pgfqpoint{5.596413in}{2.551647in}}%
\pgfpathcurveto{\pgfqpoint{5.596309in}{2.551647in}}{\pgfqpoint{5.596205in}{2.551647in}}{\pgfqpoint{5.595306in}{2.552322in}}%
\pgfpathlineto{\pgfqpoint{5.583683in}{2.560139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.604058in}{2.537602in}}%
\pgfpathcurveto{\pgfqpoint{5.605718in}{2.536392in}}{\pgfqpoint{5.611028in}{2.532777in}}{\pgfqpoint{5.611028in}{2.526049in}}%
\pgfpathcurveto{\pgfqpoint{5.611028in}{2.517919in}}{\pgfqpoint{5.602847in}{2.511762in}}{\pgfqpoint{5.593542in}{2.511762in}}%
\pgfpathcurveto{\pgfqpoint{5.583475in}{2.511762in}}{\pgfqpoint{5.575830in}{2.518905in}}{\pgfqpoint{5.575830in}{2.527588in}}%
\pgfpathcurveto{\pgfqpoint{5.575830in}{2.536288in}}{\pgfqpoint{5.582576in}{2.543535in}}{\pgfqpoint{5.590221in}{2.546960in}}%
\pgfpathlineto{\pgfqpoint{5.604058in}{2.537602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514925in}{2.590615in}}%
\pgfpathcurveto{\pgfqpoint{5.514925in}{2.592933in}}{\pgfqpoint{5.514821in}{2.592933in}}{\pgfqpoint{5.513264in}{2.592933in}}%
\pgfpathcurveto{\pgfqpoint{5.508957in}{2.588159in}}{\pgfqpoint{5.502419in}{2.586620in}}{\pgfqpoint{5.496227in}{2.586620in}}%
\pgfpathcurveto{\pgfqpoint{5.495899in}{2.586620in}}{\pgfqpoint{5.495345in}{2.586620in}}{\pgfqpoint{5.495224in}{2.586291in}}%
\pgfpathcurveto{\pgfqpoint{5.495120in}{2.586067in}}{\pgfqpoint{5.495120in}{2.585842in}}{\pgfqpoint{5.495120in}{2.583524in}}%
\pgfpathcurveto{\pgfqpoint{5.498545in}{2.583524in}}{\pgfqpoint{5.504305in}{2.584181in}}{\pgfqpoint{5.508733in}{2.586828in}}%
\pgfpathlineto{\pgfqpoint{5.508733in}{2.528401in}}%
\pgfpathcurveto{\pgfqpoint{5.508733in}{2.524509in}}{\pgfqpoint{5.508508in}{2.523195in}}{\pgfqpoint{5.498995in}{2.523195in}}%
\pgfpathlineto{\pgfqpoint{5.495674in}{2.523195in}}%
\pgfpathlineto{\pgfqpoint{5.495674in}{2.520427in}}%
\pgfpathcurveto{\pgfqpoint{5.500984in}{2.520427in}}{\pgfqpoint{5.506519in}{2.520427in}}{\pgfqpoint{5.511829in}{2.520427in}}%
\pgfpathcurveto{\pgfqpoint{5.517139in}{2.520427in}}{\pgfqpoint{5.522673in}{2.520427in}}{\pgfqpoint{5.528001in}{2.520427in}}%
\pgfpathlineto{\pgfqpoint{5.528001in}{2.523195in}}%
\pgfpathlineto{\pgfqpoint{5.524680in}{2.523195in}}%
\pgfpathcurveto{\pgfqpoint{5.515149in}{2.523195in}}{\pgfqpoint{5.514925in}{2.524405in}}{\pgfqpoint{5.514925in}{2.528349in}}%
\pgfpathlineto{\pgfqpoint{5.514925in}{2.590615in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.582417in}{2.537533in}}%
\pgfpathlineto{\pgfqpoint{5.580428in}{2.537533in}}%
\pgfpathcurveto{\pgfqpoint{5.579321in}{2.529698in}}{\pgfqpoint{5.578422in}{2.528366in}}{\pgfqpoint{5.577989in}{2.527692in}}%
\pgfpathcurveto{\pgfqpoint{5.577436in}{2.526810in}}{\pgfqpoint{5.569462in}{2.526810in}}{\pgfqpoint{5.567906in}{2.526810in}}%
\pgfpathlineto{\pgfqpoint{5.546666in}{2.526810in}}%
\pgfpathcurveto{\pgfqpoint{5.550644in}{2.531134in}}{\pgfqpoint{5.558393in}{2.538969in}}{\pgfqpoint{5.567802in}{2.548049in}}%
\pgfpathcurveto{\pgfqpoint{5.574547in}{2.554449in}}{\pgfqpoint{5.582417in}{2.561973in}}{\pgfqpoint{5.582417in}{2.572921in}}%
\pgfpathcurveto{\pgfqpoint{5.582417in}{2.585980in}}{\pgfqpoint{5.572005in}{2.593487in}}{\pgfqpoint{5.560382in}{2.593487in}}%
\pgfpathcurveto{\pgfqpoint{5.548205in}{2.593487in}}{\pgfqpoint{5.540785in}{2.582763in}}{\pgfqpoint{5.540785in}{2.572835in}}%
\pgfpathcurveto{\pgfqpoint{5.540785in}{2.568511in}}{\pgfqpoint{5.544002in}{2.567957in}}{\pgfqpoint{5.545334in}{2.567957in}}%
\pgfpathcurveto{\pgfqpoint{5.546441in}{2.567957in}}{\pgfqpoint{5.549762in}{2.568632in}}{\pgfqpoint{5.549762in}{2.572489in}}%
\pgfpathcurveto{\pgfqpoint{5.549762in}{2.575896in}}{\pgfqpoint{5.546873in}{2.576882in}}{\pgfqpoint{5.545334in}{2.576882in}}%
\pgfpathcurveto{\pgfqpoint{5.544660in}{2.576882in}}{\pgfqpoint{5.544002in}{2.576778in}}{\pgfqpoint{5.543553in}{2.576554in}}%
\pgfpathcurveto{\pgfqpoint{5.545663in}{2.585980in}}{\pgfqpoint{5.552080in}{2.590615in}}{\pgfqpoint{5.558842in}{2.590615in}}%
\pgfpathcurveto{\pgfqpoint{5.568459in}{2.590615in}}{\pgfqpoint{5.574772in}{2.582988in}}{\pgfqpoint{5.574772in}{2.572921in}}%
\pgfpathcurveto{\pgfqpoint{5.574772in}{2.563305in}}{\pgfqpoint{5.569134in}{2.555020in}}{\pgfqpoint{5.562821in}{2.547825in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{2.522953in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{2.520427in}}%
\pgfpathlineto{\pgfqpoint{5.579754in}{2.520427in}}%
\pgfpathlineto{\pgfqpoint{5.582417in}{2.537533in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.633184in}{2.537533in}}%
\pgfpathlineto{\pgfqpoint{5.631195in}{2.537533in}}%
\pgfpathcurveto{\pgfqpoint{5.630088in}{2.529698in}}{\pgfqpoint{5.629189in}{2.528366in}}{\pgfqpoint{5.628757in}{2.527692in}}%
\pgfpathcurveto{\pgfqpoint{5.628203in}{2.526810in}}{\pgfqpoint{5.620230in}{2.526810in}}{\pgfqpoint{5.618673in}{2.526810in}}%
\pgfpathlineto{\pgfqpoint{5.597433in}{2.526810in}}%
\pgfpathcurveto{\pgfqpoint{5.601411in}{2.531134in}}{\pgfqpoint{5.609160in}{2.538969in}}{\pgfqpoint{5.618569in}{2.548049in}}%
\pgfpathcurveto{\pgfqpoint{5.625315in}{2.554449in}}{\pgfqpoint{5.633184in}{2.561973in}}{\pgfqpoint{5.633184in}{2.572921in}}%
\pgfpathcurveto{\pgfqpoint{5.633184in}{2.585980in}}{\pgfqpoint{5.622772in}{2.593487in}}{\pgfqpoint{5.611149in}{2.593487in}}%
\pgfpathcurveto{\pgfqpoint{5.598972in}{2.593487in}}{\pgfqpoint{5.591552in}{2.582763in}}{\pgfqpoint{5.591552in}{2.572835in}}%
\pgfpathcurveto{\pgfqpoint{5.591552in}{2.568511in}}{\pgfqpoint{5.594769in}{2.567957in}}{\pgfqpoint{5.596101in}{2.567957in}}%
\pgfpathcurveto{\pgfqpoint{5.597208in}{2.567957in}}{\pgfqpoint{5.600529in}{2.568632in}}{\pgfqpoint{5.600529in}{2.572489in}}%
\pgfpathcurveto{\pgfqpoint{5.600529in}{2.575896in}}{\pgfqpoint{5.597641in}{2.576882in}}{\pgfqpoint{5.596101in}{2.576882in}}%
\pgfpathcurveto{\pgfqpoint{5.595427in}{2.576882in}}{\pgfqpoint{5.594769in}{2.576778in}}{\pgfqpoint{5.594320in}{2.576554in}}%
\pgfpathcurveto{\pgfqpoint{5.596430in}{2.585980in}}{\pgfqpoint{5.602847in}{2.590615in}}{\pgfqpoint{5.609610in}{2.590615in}}%
\pgfpathcurveto{\pgfqpoint{5.619226in}{2.590615in}}{\pgfqpoint{5.625540in}{2.582988in}}{\pgfqpoint{5.625540in}{2.572921in}}%
\pgfpathcurveto{\pgfqpoint{5.625540in}{2.563305in}}{\pgfqpoint{5.619901in}{2.555020in}}{\pgfqpoint{5.613588in}{2.547825in}}%
\pgfpathlineto{\pgfqpoint{5.591552in}{2.522953in}}%
\pgfpathlineto{\pgfqpoint{5.591552in}{2.520427in}}%
\pgfpathlineto{\pgfqpoint{5.630521in}{2.520427in}}%
\pgfpathlineto{\pgfqpoint{5.633184in}{2.537533in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.667901in}{2.559586in}}%
\pgfpathcurveto{\pgfqpoint{5.674871in}{2.563097in}}{\pgfqpoint{5.681963in}{2.568390in}}{\pgfqpoint{5.681963in}{2.576865in}}%
\pgfpathcurveto{\pgfqpoint{5.681963in}{2.586862in}}{\pgfqpoint{5.672208in}{2.592708in}}{\pgfqpoint{5.663248in}{2.592708in}}%
\pgfpathcurveto{\pgfqpoint{5.653182in}{2.592708in}}{\pgfqpoint{5.644326in}{2.585444in}}{\pgfqpoint{5.644326in}{2.575429in}}%
\pgfpathcurveto{\pgfqpoint{5.644326in}{2.572679in}}{\pgfqpoint{5.644983in}{2.567940in}}{\pgfqpoint{5.649307in}{2.563754in}}%
\pgfpathcurveto{\pgfqpoint{5.650414in}{2.562665in}}{\pgfqpoint{5.655050in}{2.559361in}}{\pgfqpoint{5.658042in}{2.557268in}}%
\pgfpathcurveto{\pgfqpoint{5.653061in}{2.554726in}}{\pgfqpoint{5.641437in}{2.548689in}}{\pgfqpoint{5.641437in}{2.536582in}}%
\pgfpathcurveto{\pgfqpoint{5.641437in}{2.525253in}}{\pgfqpoint{5.652282in}{2.518213in}}{\pgfqpoint{5.663023in}{2.518213in}}%
\pgfpathcurveto{\pgfqpoint{5.674871in}{2.518213in}}{\pgfqpoint{5.684834in}{2.526689in}}{\pgfqpoint{5.684834in}{2.537896in}}%
\pgfpathcurveto{\pgfqpoint{5.684834in}{2.547928in}}{\pgfqpoint{5.678088in}{2.552546in}}{\pgfqpoint{5.673660in}{2.555521in}}%
\pgfpathlineto{\pgfqpoint{5.667901in}{2.559586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.653389in}{2.569237in}}%
\pgfpathcurveto{\pgfqpoint{5.652507in}{2.569791in}}{\pgfqpoint{5.648079in}{2.573198in}}{\pgfqpoint{5.648079in}{2.578387in}}%
\pgfpathcurveto{\pgfqpoint{5.648079in}{2.585098in}}{\pgfqpoint{5.655050in}{2.590166in}}{\pgfqpoint{5.663023in}{2.590166in}}%
\pgfpathcurveto{\pgfqpoint{5.671775in}{2.590166in}}{\pgfqpoint{5.678192in}{2.584008in}}{\pgfqpoint{5.678192in}{2.576848in}}%
\pgfpathcurveto{\pgfqpoint{5.678192in}{2.566591in}}{\pgfqpoint{5.666673in}{2.560745in}}{\pgfqpoint{5.666119in}{2.560745in}}%
\pgfpathcurveto{\pgfqpoint{5.666015in}{2.560745in}}{\pgfqpoint{5.665912in}{2.560745in}}{\pgfqpoint{5.665012in}{2.561419in}}%
\pgfpathlineto{\pgfqpoint{5.653389in}{2.569237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.673764in}{2.546700in}}%
\pgfpathcurveto{\pgfqpoint{5.675425in}{2.545490in}}{\pgfqpoint{5.680735in}{2.541875in}}{\pgfqpoint{5.680735in}{2.535146in}}%
\pgfpathcurveto{\pgfqpoint{5.680735in}{2.527017in}}{\pgfqpoint{5.672553in}{2.520860in}}{\pgfqpoint{5.663248in}{2.520860in}}%
\pgfpathcurveto{\pgfqpoint{5.653182in}{2.520860in}}{\pgfqpoint{5.645537in}{2.528003in}}{\pgfqpoint{5.645537in}{2.536686in}}%
\pgfpathcurveto{\pgfqpoint{5.645537in}{2.545386in}}{\pgfqpoint{5.652282in}{2.552633in}}{\pgfqpoint{5.659927in}{2.556058in}}%
\pgfpathlineto{\pgfqpoint{5.673764in}{2.546700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.625450in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514925in}{2.590615in}}%
\pgfpathcurveto{\pgfqpoint{5.514925in}{2.592933in}}{\pgfqpoint{5.514821in}{2.592933in}}{\pgfqpoint{5.513264in}{2.592933in}}%
\pgfpathcurveto{\pgfqpoint{5.508957in}{2.588159in}}{\pgfqpoint{5.502419in}{2.586620in}}{\pgfqpoint{5.496227in}{2.586620in}}%
\pgfpathcurveto{\pgfqpoint{5.495899in}{2.586620in}}{\pgfqpoint{5.495345in}{2.586620in}}{\pgfqpoint{5.495224in}{2.586291in}}%
\pgfpathcurveto{\pgfqpoint{5.495120in}{2.586067in}}{\pgfqpoint{5.495120in}{2.585842in}}{\pgfqpoint{5.495120in}{2.583524in}}%
\pgfpathcurveto{\pgfqpoint{5.498545in}{2.583524in}}{\pgfqpoint{5.504305in}{2.584181in}}{\pgfqpoint{5.508733in}{2.586828in}}%
\pgfpathlineto{\pgfqpoint{5.508733in}{2.528401in}}%
\pgfpathcurveto{\pgfqpoint{5.508733in}{2.524509in}}{\pgfqpoint{5.508508in}{2.523195in}}{\pgfqpoint{5.498995in}{2.523195in}}%
\pgfpathlineto{\pgfqpoint{5.495674in}{2.523195in}}%
\pgfpathlineto{\pgfqpoint{5.495674in}{2.520427in}}%
\pgfpathcurveto{\pgfqpoint{5.500984in}{2.520427in}}{\pgfqpoint{5.506519in}{2.520427in}}{\pgfqpoint{5.511829in}{2.520427in}}%
\pgfpathcurveto{\pgfqpoint{5.517139in}{2.520427in}}{\pgfqpoint{5.522673in}{2.520427in}}{\pgfqpoint{5.528001in}{2.520427in}}%
\pgfpathlineto{\pgfqpoint{5.528001in}{2.523195in}}%
\pgfpathlineto{\pgfqpoint{5.524680in}{2.523195in}}%
\pgfpathcurveto{\pgfqpoint{5.515149in}{2.523195in}}{\pgfqpoint{5.514925in}{2.524405in}}{\pgfqpoint{5.514925in}{2.528349in}}%
\pgfpathlineto{\pgfqpoint{5.514925in}{2.590615in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.582417in}{2.537533in}}%
\pgfpathlineto{\pgfqpoint{5.580428in}{2.537533in}}%
\pgfpathcurveto{\pgfqpoint{5.579321in}{2.529698in}}{\pgfqpoint{5.578422in}{2.528366in}}{\pgfqpoint{5.577989in}{2.527692in}}%
\pgfpathcurveto{\pgfqpoint{5.577436in}{2.526810in}}{\pgfqpoint{5.569462in}{2.526810in}}{\pgfqpoint{5.567906in}{2.526810in}}%
\pgfpathlineto{\pgfqpoint{5.546666in}{2.526810in}}%
\pgfpathcurveto{\pgfqpoint{5.550644in}{2.531134in}}{\pgfqpoint{5.558393in}{2.538969in}}{\pgfqpoint{5.567802in}{2.548049in}}%
\pgfpathcurveto{\pgfqpoint{5.574547in}{2.554449in}}{\pgfqpoint{5.582417in}{2.561973in}}{\pgfqpoint{5.582417in}{2.572921in}}%
\pgfpathcurveto{\pgfqpoint{5.582417in}{2.585980in}}{\pgfqpoint{5.572005in}{2.593487in}}{\pgfqpoint{5.560382in}{2.593487in}}%
\pgfpathcurveto{\pgfqpoint{5.548205in}{2.593487in}}{\pgfqpoint{5.540785in}{2.582763in}}{\pgfqpoint{5.540785in}{2.572835in}}%
\pgfpathcurveto{\pgfqpoint{5.540785in}{2.568511in}}{\pgfqpoint{5.544002in}{2.567957in}}{\pgfqpoint{5.545334in}{2.567957in}}%
\pgfpathcurveto{\pgfqpoint{5.546441in}{2.567957in}}{\pgfqpoint{5.549762in}{2.568632in}}{\pgfqpoint{5.549762in}{2.572489in}}%
\pgfpathcurveto{\pgfqpoint{5.549762in}{2.575896in}}{\pgfqpoint{5.546873in}{2.576882in}}{\pgfqpoint{5.545334in}{2.576882in}}%
\pgfpathcurveto{\pgfqpoint{5.544660in}{2.576882in}}{\pgfqpoint{5.544002in}{2.576778in}}{\pgfqpoint{5.543553in}{2.576554in}}%
\pgfpathcurveto{\pgfqpoint{5.545663in}{2.585980in}}{\pgfqpoint{5.552080in}{2.590615in}}{\pgfqpoint{5.558842in}{2.590615in}}%
\pgfpathcurveto{\pgfqpoint{5.568459in}{2.590615in}}{\pgfqpoint{5.574772in}{2.582988in}}{\pgfqpoint{5.574772in}{2.572921in}}%
\pgfpathcurveto{\pgfqpoint{5.574772in}{2.563305in}}{\pgfqpoint{5.569134in}{2.555020in}}{\pgfqpoint{5.562821in}{2.547825in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{2.522953in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{2.520427in}}%
\pgfpathlineto{\pgfqpoint{5.579754in}{2.520427in}}%
\pgfpathlineto{\pgfqpoint{5.582417in}{2.537533in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.633184in}{2.537533in}}%
\pgfpathlineto{\pgfqpoint{5.631195in}{2.537533in}}%
\pgfpathcurveto{\pgfqpoint{5.630088in}{2.529698in}}{\pgfqpoint{5.629189in}{2.528366in}}{\pgfqpoint{5.628757in}{2.527692in}}%
\pgfpathcurveto{\pgfqpoint{5.628203in}{2.526810in}}{\pgfqpoint{5.620230in}{2.526810in}}{\pgfqpoint{5.618673in}{2.526810in}}%
\pgfpathlineto{\pgfqpoint{5.597433in}{2.526810in}}%
\pgfpathcurveto{\pgfqpoint{5.601411in}{2.531134in}}{\pgfqpoint{5.609160in}{2.538969in}}{\pgfqpoint{5.618569in}{2.548049in}}%
\pgfpathcurveto{\pgfqpoint{5.625315in}{2.554449in}}{\pgfqpoint{5.633184in}{2.561973in}}{\pgfqpoint{5.633184in}{2.572921in}}%
\pgfpathcurveto{\pgfqpoint{5.633184in}{2.585980in}}{\pgfqpoint{5.622772in}{2.593487in}}{\pgfqpoint{5.611149in}{2.593487in}}%
\pgfpathcurveto{\pgfqpoint{5.598972in}{2.593487in}}{\pgfqpoint{5.591552in}{2.582763in}}{\pgfqpoint{5.591552in}{2.572835in}}%
\pgfpathcurveto{\pgfqpoint{5.591552in}{2.568511in}}{\pgfqpoint{5.594769in}{2.567957in}}{\pgfqpoint{5.596101in}{2.567957in}}%
\pgfpathcurveto{\pgfqpoint{5.597208in}{2.567957in}}{\pgfqpoint{5.600529in}{2.568632in}}{\pgfqpoint{5.600529in}{2.572489in}}%
\pgfpathcurveto{\pgfqpoint{5.600529in}{2.575896in}}{\pgfqpoint{5.597641in}{2.576882in}}{\pgfqpoint{5.596101in}{2.576882in}}%
\pgfpathcurveto{\pgfqpoint{5.595427in}{2.576882in}}{\pgfqpoint{5.594769in}{2.576778in}}{\pgfqpoint{5.594320in}{2.576554in}}%
\pgfpathcurveto{\pgfqpoint{5.596430in}{2.585980in}}{\pgfqpoint{5.602847in}{2.590615in}}{\pgfqpoint{5.609610in}{2.590615in}}%
\pgfpathcurveto{\pgfqpoint{5.619226in}{2.590615in}}{\pgfqpoint{5.625540in}{2.582988in}}{\pgfqpoint{5.625540in}{2.572921in}}%
\pgfpathcurveto{\pgfqpoint{5.625540in}{2.563305in}}{\pgfqpoint{5.619901in}{2.555020in}}{\pgfqpoint{5.613588in}{2.547825in}}%
\pgfpathlineto{\pgfqpoint{5.591552in}{2.522953in}}%
\pgfpathlineto{\pgfqpoint{5.591552in}{2.520427in}}%
\pgfpathlineto{\pgfqpoint{5.630521in}{2.520427in}}%
\pgfpathlineto{\pgfqpoint{5.633184in}{2.537533in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.667901in}{2.559586in}}%
\pgfpathcurveto{\pgfqpoint{5.674871in}{2.563097in}}{\pgfqpoint{5.681963in}{2.568390in}}{\pgfqpoint{5.681963in}{2.576865in}}%
\pgfpathcurveto{\pgfqpoint{5.681963in}{2.586862in}}{\pgfqpoint{5.672208in}{2.592708in}}{\pgfqpoint{5.663248in}{2.592708in}}%
\pgfpathcurveto{\pgfqpoint{5.653182in}{2.592708in}}{\pgfqpoint{5.644326in}{2.585444in}}{\pgfqpoint{5.644326in}{2.575429in}}%
\pgfpathcurveto{\pgfqpoint{5.644326in}{2.572679in}}{\pgfqpoint{5.644983in}{2.567940in}}{\pgfqpoint{5.649307in}{2.563754in}}%
\pgfpathcurveto{\pgfqpoint{5.650414in}{2.562665in}}{\pgfqpoint{5.655050in}{2.559361in}}{\pgfqpoint{5.658042in}{2.557268in}}%
\pgfpathcurveto{\pgfqpoint{5.653061in}{2.554726in}}{\pgfqpoint{5.641437in}{2.548689in}}{\pgfqpoint{5.641437in}{2.536582in}}%
\pgfpathcurveto{\pgfqpoint{5.641437in}{2.525253in}}{\pgfqpoint{5.652282in}{2.518213in}}{\pgfqpoint{5.663023in}{2.518213in}}%
\pgfpathcurveto{\pgfqpoint{5.674871in}{2.518213in}}{\pgfqpoint{5.684834in}{2.526689in}}{\pgfqpoint{5.684834in}{2.537896in}}%
\pgfpathcurveto{\pgfqpoint{5.684834in}{2.547928in}}{\pgfqpoint{5.678088in}{2.552546in}}{\pgfqpoint{5.673660in}{2.555521in}}%
\pgfpathlineto{\pgfqpoint{5.667901in}{2.559586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.653389in}{2.569237in}}%
\pgfpathcurveto{\pgfqpoint{5.652507in}{2.569791in}}{\pgfqpoint{5.648079in}{2.573198in}}{\pgfqpoint{5.648079in}{2.578387in}}%
\pgfpathcurveto{\pgfqpoint{5.648079in}{2.585098in}}{\pgfqpoint{5.655050in}{2.590166in}}{\pgfqpoint{5.663023in}{2.590166in}}%
\pgfpathcurveto{\pgfqpoint{5.671775in}{2.590166in}}{\pgfqpoint{5.678192in}{2.584008in}}{\pgfqpoint{5.678192in}{2.576848in}}%
\pgfpathcurveto{\pgfqpoint{5.678192in}{2.566591in}}{\pgfqpoint{5.666673in}{2.560745in}}{\pgfqpoint{5.666119in}{2.560745in}}%
\pgfpathcurveto{\pgfqpoint{5.666015in}{2.560745in}}{\pgfqpoint{5.665912in}{2.560745in}}{\pgfqpoint{5.665012in}{2.561419in}}%
\pgfpathlineto{\pgfqpoint{5.653389in}{2.569237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.673764in}{2.546700in}}%
\pgfpathcurveto{\pgfqpoint{5.675425in}{2.545490in}}{\pgfqpoint{5.680735in}{2.541875in}}{\pgfqpoint{5.680735in}{2.535146in}}%
\pgfpathcurveto{\pgfqpoint{5.680735in}{2.527017in}}{\pgfqpoint{5.672553in}{2.520860in}}{\pgfqpoint{5.663248in}{2.520860in}}%
\pgfpathcurveto{\pgfqpoint{5.653182in}{2.520860in}}{\pgfqpoint{5.645537in}{2.528003in}}{\pgfqpoint{5.645537in}{2.536686in}}%
\pgfpathcurveto{\pgfqpoint{5.645537in}{2.545386in}}{\pgfqpoint{5.652282in}{2.552633in}}{\pgfqpoint{5.659927in}{2.556058in}}%
\pgfpathlineto{\pgfqpoint{5.673764in}{2.546700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990644in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{5.990644in}{2.748393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.990000in}{2.177625in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.117500in,height=0.570000in]{highlight_classes_s-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990644in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{5.990644in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105819in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990644in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990644in}{2.748393in}}%
\pgfpathlineto{\pgfqpoint{7.105819in}{2.748393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012948in,y=2.668931in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont j}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.364885in}{2.336662in}}%
\pgfpathlineto{\pgfqpoint{6.362896in}{2.336662in}}%
\pgfpathcurveto{\pgfqpoint{6.361789in}{2.328827in}}{\pgfqpoint{6.360890in}{2.327495in}}{\pgfqpoint{6.360458in}{2.326821in}}%
\pgfpathcurveto{\pgfqpoint{6.359904in}{2.325939in}}{\pgfqpoint{6.351931in}{2.325939in}}{\pgfqpoint{6.350374in}{2.325939in}}%
\pgfpathlineto{\pgfqpoint{6.329134in}{2.325939in}}%
\pgfpathcurveto{\pgfqpoint{6.333112in}{2.330263in}}{\pgfqpoint{6.340861in}{2.338098in}}{\pgfqpoint{6.350270in}{2.347179in}}%
\pgfpathcurveto{\pgfqpoint{6.357016in}{2.353578in}}{\pgfqpoint{6.364885in}{2.361102in}}{\pgfqpoint{6.364885in}{2.372051in}}%
\pgfpathcurveto{\pgfqpoint{6.364885in}{2.385109in}}{\pgfqpoint{6.354473in}{2.392616in}}{\pgfqpoint{6.342850in}{2.392616in}}%
\pgfpathcurveto{\pgfqpoint{6.330673in}{2.392616in}}{\pgfqpoint{6.323253in}{2.381892in}}{\pgfqpoint{6.323253in}{2.371964in}}%
\pgfpathcurveto{\pgfqpoint{6.323253in}{2.367640in}}{\pgfqpoint{6.326470in}{2.367087in}}{\pgfqpoint{6.327802in}{2.367087in}}%
\pgfpathcurveto{\pgfqpoint{6.328909in}{2.367087in}}{\pgfqpoint{6.332230in}{2.367761in}}{\pgfqpoint{6.332230in}{2.371618in}}%
\pgfpathcurveto{\pgfqpoint{6.332230in}{2.375026in}}{\pgfqpoint{6.329342in}{2.376011in}}{\pgfqpoint{6.327802in}{2.376011in}}%
\pgfpathcurveto{\pgfqpoint{6.327128in}{2.376011in}}{\pgfqpoint{6.326470in}{2.375908in}}{\pgfqpoint{6.326021in}{2.375683in}}%
\pgfpathcurveto{\pgfqpoint{6.328131in}{2.385109in}}{\pgfqpoint{6.334548in}{2.389745in}}{\pgfqpoint{6.341311in}{2.389745in}}%
\pgfpathcurveto{\pgfqpoint{6.350927in}{2.389745in}}{\pgfqpoint{6.357240in}{2.382117in}}{\pgfqpoint{6.357240in}{2.372051in}}%
\pgfpathcurveto{\pgfqpoint{6.357240in}{2.362434in}}{\pgfqpoint{6.351602in}{2.354149in}}{\pgfqpoint{6.345289in}{2.346954in}}%
\pgfpathlineto{\pgfqpoint{6.323253in}{2.322082in}}%
\pgfpathlineto{\pgfqpoint{6.323253in}{2.319556in}}%
\pgfpathlineto{\pgfqpoint{6.362222in}{2.319556in}}%
\pgfpathlineto{\pgfqpoint{6.364885in}{2.336662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.408457in}{2.351797in}}%
\pgfpathcurveto{\pgfqpoint{6.408457in}{2.327582in}}{\pgfqpoint{6.398374in}{2.320093in}}{\pgfqpoint{6.390071in}{2.320093in}}%
\pgfpathcurveto{\pgfqpoint{6.387529in}{2.320093in}}{\pgfqpoint{6.381337in}{2.320093in}}{\pgfqpoint{6.378794in}{2.324642in}}%
\pgfpathcurveto{\pgfqpoint{6.381665in}{2.324192in}}{\pgfqpoint{6.383776in}{2.325731in}}{\pgfqpoint{6.383776in}{2.328516in}}%
\pgfpathcurveto{\pgfqpoint{6.383776in}{2.331525in}}{\pgfqpoint{6.381337in}{2.332511in}}{\pgfqpoint{6.379780in}{2.332511in}}%
\pgfpathcurveto{\pgfqpoint{6.378794in}{2.332511in}}{\pgfqpoint{6.375802in}{2.332062in}}{\pgfqpoint{6.375802in}{2.328308in}}%
\pgfpathcurveto{\pgfqpoint{6.375802in}{2.320784in}}{\pgfqpoint{6.382323in}{2.317343in}}{\pgfqpoint{6.390296in}{2.317343in}}%
\pgfpathcurveto{\pgfqpoint{6.403026in}{2.317343in}}{\pgfqpoint{6.415981in}{2.331214in}}{\pgfqpoint{6.415981in}{2.355412in}}%
\pgfpathcurveto{\pgfqpoint{6.415981in}{2.385576in}}{\pgfqpoint{6.403580in}{2.391837in}}{\pgfqpoint{6.395174in}{2.391837in}}%
\pgfpathcurveto{\pgfqpoint{6.384208in}{2.391837in}}{\pgfqpoint{6.373692in}{2.382307in}}{\pgfqpoint{6.373692in}{2.367605in}}%
\pgfpathcurveto{\pgfqpoint{6.373692in}{2.353993in}}{\pgfqpoint{6.382669in}{2.343910in}}{\pgfqpoint{6.393946in}{2.343910in}}%
\pgfpathcurveto{\pgfqpoint{6.403251in}{2.343910in}}{\pgfqpoint{6.407350in}{2.352471in}}{\pgfqpoint{6.408457in}{2.356086in}}%
\pgfpathlineto{\pgfqpoint{6.408457in}{2.351797in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.394171in}{2.345674in}}%
\pgfpathcurveto{\pgfqpoint{6.391178in}{2.345674in}}{\pgfqpoint{6.386975in}{2.346227in}}{\pgfqpoint{6.383551in}{2.352800in}}%
\pgfpathcurveto{\pgfqpoint{6.381216in}{2.357072in}}{\pgfqpoint{6.381216in}{2.362123in}}{\pgfqpoint{6.381216in}{2.367484in}}%
\pgfpathcurveto{\pgfqpoint{6.381216in}{2.373970in}}{\pgfqpoint{6.381216in}{2.378450in}}{\pgfqpoint{6.384329in}{2.383276in}}%
\pgfpathcurveto{\pgfqpoint{6.385868in}{2.385576in}}{\pgfqpoint{6.388757in}{2.389295in}}{\pgfqpoint{6.395174in}{2.389295in}}%
\pgfpathcurveto{\pgfqpoint{6.408233in}{2.389295in}}{\pgfqpoint{6.408233in}{2.369456in}}{\pgfqpoint{6.408233in}{2.365080in}}%
\pgfpathcurveto{\pgfqpoint{6.408233in}{2.357297in}}{\pgfqpoint{6.404687in}{2.345674in}}{\pgfqpoint{6.394171in}{2.345674in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.431983in}{2.357193in}}%
\pgfpathcurveto{\pgfqpoint{6.431983in}{2.383380in}}{\pgfqpoint{6.444384in}{2.389295in}}{\pgfqpoint{6.451580in}{2.389295in}}%
\pgfpathcurveto{\pgfqpoint{6.453915in}{2.389295in}}{\pgfqpoint{6.459553in}{2.388897in}}{\pgfqpoint{6.461767in}{2.384867in}}%
\pgfpathcurveto{\pgfqpoint{6.460003in}{2.384867in}}{\pgfqpoint{6.456682in}{2.384867in}}{\pgfqpoint{6.456682in}{2.381010in}}%
\pgfpathcurveto{\pgfqpoint{6.456682in}{2.378035in}}{\pgfqpoint{6.459104in}{2.377032in}}{\pgfqpoint{6.460660in}{2.377032in}}%
\pgfpathcurveto{\pgfqpoint{6.461663in}{2.377032in}}{\pgfqpoint{6.464638in}{2.377464in}}{\pgfqpoint{6.464638in}{2.381131in}}%
\pgfpathcurveto{\pgfqpoint{6.464638in}{2.387946in}}{\pgfqpoint{6.459104in}{2.391837in}}{\pgfqpoint{6.451476in}{2.391837in}}%
\pgfpathcurveto{\pgfqpoint{6.438296in}{2.391837in}}{\pgfqpoint{6.424459in}{2.378191in}}{\pgfqpoint{6.424459in}{2.353872in}}%
\pgfpathcurveto{\pgfqpoint{6.424459in}{2.323932in}}{\pgfqpoint{6.436964in}{2.317343in}}{\pgfqpoint{6.445820in}{2.317343in}}%
\pgfpathcurveto{\pgfqpoint{6.456561in}{2.317343in}}{\pgfqpoint{6.466748in}{2.326942in}}{\pgfqpoint{6.466748in}{2.341748in}}%
\pgfpathcurveto{\pgfqpoint{6.466748in}{2.355550in}}{\pgfqpoint{6.457789in}{2.365599in}}{\pgfqpoint{6.446495in}{2.365599in}}%
\pgfpathcurveto{\pgfqpoint{6.439732in}{2.365599in}}{\pgfqpoint{6.434750in}{2.361189in}}{\pgfqpoint{6.431983in}{2.353457in}}%
\pgfpathlineto{\pgfqpoint{6.431983in}{2.357193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.445820in}{2.319989in}}%
\pgfpathcurveto{\pgfqpoint{6.432208in}{2.319989in}}{\pgfqpoint{6.432208in}{2.340312in}}{\pgfqpoint{6.432208in}{2.344394in}}%
\pgfpathcurveto{\pgfqpoint{6.432208in}{2.352350in}}{\pgfqpoint{6.435978in}{2.363835in}}{\pgfqpoint{6.446270in}{2.363835in}}%
\pgfpathcurveto{\pgfqpoint{6.448155in}{2.363835in}}{\pgfqpoint{6.453569in}{2.363835in}}{\pgfqpoint{6.457236in}{2.356224in}}%
\pgfpathcurveto{\pgfqpoint{6.459225in}{2.351900in}}{\pgfqpoint{6.459225in}{2.347386in}}{\pgfqpoint{6.459225in}{2.341851in}}%
\pgfpathcurveto{\pgfqpoint{6.459225in}{2.335884in}}{\pgfqpoint{6.459225in}{2.331491in}}{\pgfqpoint{6.456890in}{2.327063in}}%
\pgfpathcurveto{\pgfqpoint{6.454468in}{2.322514in}}{\pgfqpoint{6.450922in}{2.319989in}}{\pgfqpoint{6.445820in}{2.319989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.483650in}{2.383414in}}%
\pgfpathcurveto{\pgfqpoint{6.484757in}{2.382964in}}{\pgfqpoint{6.489288in}{2.381546in}}{\pgfqpoint{6.493941in}{2.381546in}}%
\pgfpathcurveto{\pgfqpoint{6.504232in}{2.381546in}}{\pgfqpoint{6.509871in}{2.387202in}}{\pgfqpoint{6.513088in}{2.390471in}}%
\pgfpathcurveto{\pgfqpoint{6.513088in}{2.391457in}}{\pgfqpoint{6.513088in}{2.392062in}}{\pgfqpoint{6.512431in}{2.392062in}}%
\pgfpathcurveto{\pgfqpoint{6.512309in}{2.392062in}}{\pgfqpoint{6.512085in}{2.392062in}}{\pgfqpoint{6.511203in}{2.391561in}}%
\pgfpathcurveto{\pgfqpoint{6.507328in}{2.389745in}}{\pgfqpoint{6.502797in}{2.388274in}}{\pgfqpoint{6.497262in}{2.388274in}}%
\pgfpathcurveto{\pgfqpoint{6.493941in}{2.388274in}}{\pgfqpoint{6.488960in}{2.388724in}}{\pgfqpoint{6.483529in}{2.391146in}}%
\pgfpathcurveto{\pgfqpoint{6.482318in}{2.391699in}}{\pgfqpoint{6.482093in}{2.391699in}}{\pgfqpoint{6.481989in}{2.391699in}}%
\pgfpathcurveto{\pgfqpoint{6.481436in}{2.391699in}}{\pgfqpoint{6.481315in}{2.391578in}}{\pgfqpoint{6.481315in}{2.389381in}}%
\pgfpathlineto{\pgfqpoint{6.481315in}{2.357660in}}%
\pgfpathcurveto{\pgfqpoint{6.481315in}{2.355688in}}{\pgfqpoint{6.481315in}{2.355135in}}{\pgfqpoint{6.482422in}{2.355135in}}%
\pgfpathcurveto{\pgfqpoint{6.482975in}{2.355135in}}{\pgfqpoint{6.483200in}{2.355360in}}{\pgfqpoint{6.483753in}{2.356121in}}%
\pgfpathcurveto{\pgfqpoint{6.487299in}{2.361085in}}{\pgfqpoint{6.492159in}{2.363178in}}{\pgfqpoint{6.497694in}{2.363178in}}%
\pgfpathcurveto{\pgfqpoint{6.501569in}{2.363178in}}{\pgfqpoint{6.509871in}{2.360756in}}{\pgfqpoint{6.509871in}{2.341851in}}%
\pgfpathcurveto{\pgfqpoint{6.509871in}{2.338323in}}{\pgfqpoint{6.509871in}{2.331923in}}{\pgfqpoint{6.506550in}{2.326838in}}%
\pgfpathcurveto{\pgfqpoint{6.503782in}{2.322307in}}{\pgfqpoint{6.499476in}{2.319989in}}{\pgfqpoint{6.494719in}{2.319989in}}%
\pgfpathcurveto{\pgfqpoint{6.487403in}{2.319989in}}{\pgfqpoint{6.479983in}{2.325091in}}{\pgfqpoint{6.477994in}{2.333636in}}%
\pgfpathcurveto{\pgfqpoint{6.478443in}{2.333515in}}{\pgfqpoint{6.479326in}{2.333307in}}{\pgfqpoint{6.479775in}{2.333307in}}%
\pgfpathcurveto{\pgfqpoint{6.481211in}{2.333307in}}{\pgfqpoint{6.483978in}{2.334085in}}{\pgfqpoint{6.483978in}{2.337510in}}%
\pgfpathcurveto{\pgfqpoint{6.483978in}{2.340485in}}{\pgfqpoint{6.481868in}{2.341696in}}{\pgfqpoint{6.479775in}{2.341696in}}%
\pgfpathcurveto{\pgfqpoint{6.477215in}{2.341696in}}{\pgfqpoint{6.475555in}{2.340139in}}{\pgfqpoint{6.475555in}{2.337043in}}%
\pgfpathcurveto{\pgfqpoint{6.475555in}{2.327409in}}{\pgfqpoint{6.483200in}{2.317343in}}{\pgfqpoint{6.494927in}{2.317343in}}%
\pgfpathcurveto{\pgfqpoint{6.506342in}{2.317343in}}{\pgfqpoint{6.517187in}{2.327167in}}{\pgfqpoint{6.517187in}{2.341419in}}%
\pgfpathcurveto{\pgfqpoint{6.517187in}{2.354668in}}{\pgfqpoint{6.508556in}{2.364942in}}{\pgfqpoint{6.497815in}{2.364942in}}%
\pgfpathcurveto{\pgfqpoint{6.492159in}{2.364942in}}{\pgfqpoint{6.487403in}{2.362849in}}{\pgfqpoint{6.483650in}{2.358888in}}%
\pgfpathlineto{\pgfqpoint{6.483650in}{2.383414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.364885in}{2.336662in}}%
\pgfpathlineto{\pgfqpoint{6.362896in}{2.336662in}}%
\pgfpathcurveto{\pgfqpoint{6.361789in}{2.328827in}}{\pgfqpoint{6.360890in}{2.327495in}}{\pgfqpoint{6.360458in}{2.326821in}}%
\pgfpathcurveto{\pgfqpoint{6.359904in}{2.325939in}}{\pgfqpoint{6.351931in}{2.325939in}}{\pgfqpoint{6.350374in}{2.325939in}}%
\pgfpathlineto{\pgfqpoint{6.329134in}{2.325939in}}%
\pgfpathcurveto{\pgfqpoint{6.333112in}{2.330263in}}{\pgfqpoint{6.340861in}{2.338098in}}{\pgfqpoint{6.350270in}{2.347179in}}%
\pgfpathcurveto{\pgfqpoint{6.357016in}{2.353578in}}{\pgfqpoint{6.364885in}{2.361102in}}{\pgfqpoint{6.364885in}{2.372051in}}%
\pgfpathcurveto{\pgfqpoint{6.364885in}{2.385109in}}{\pgfqpoint{6.354473in}{2.392616in}}{\pgfqpoint{6.342850in}{2.392616in}}%
\pgfpathcurveto{\pgfqpoint{6.330673in}{2.392616in}}{\pgfqpoint{6.323253in}{2.381892in}}{\pgfqpoint{6.323253in}{2.371964in}}%
\pgfpathcurveto{\pgfqpoint{6.323253in}{2.367640in}}{\pgfqpoint{6.326470in}{2.367087in}}{\pgfqpoint{6.327802in}{2.367087in}}%
\pgfpathcurveto{\pgfqpoint{6.328909in}{2.367087in}}{\pgfqpoint{6.332230in}{2.367761in}}{\pgfqpoint{6.332230in}{2.371618in}}%
\pgfpathcurveto{\pgfqpoint{6.332230in}{2.375026in}}{\pgfqpoint{6.329342in}{2.376011in}}{\pgfqpoint{6.327802in}{2.376011in}}%
\pgfpathcurveto{\pgfqpoint{6.327128in}{2.376011in}}{\pgfqpoint{6.326470in}{2.375908in}}{\pgfqpoint{6.326021in}{2.375683in}}%
\pgfpathcurveto{\pgfqpoint{6.328131in}{2.385109in}}{\pgfqpoint{6.334548in}{2.389745in}}{\pgfqpoint{6.341311in}{2.389745in}}%
\pgfpathcurveto{\pgfqpoint{6.350927in}{2.389745in}}{\pgfqpoint{6.357240in}{2.382117in}}{\pgfqpoint{6.357240in}{2.372051in}}%
\pgfpathcurveto{\pgfqpoint{6.357240in}{2.362434in}}{\pgfqpoint{6.351602in}{2.354149in}}{\pgfqpoint{6.345289in}{2.346954in}}%
\pgfpathlineto{\pgfqpoint{6.323253in}{2.322082in}}%
\pgfpathlineto{\pgfqpoint{6.323253in}{2.319556in}}%
\pgfpathlineto{\pgfqpoint{6.362222in}{2.319556in}}%
\pgfpathlineto{\pgfqpoint{6.364885in}{2.336662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.408457in}{2.351797in}}%
\pgfpathcurveto{\pgfqpoint{6.408457in}{2.327582in}}{\pgfqpoint{6.398374in}{2.320093in}}{\pgfqpoint{6.390071in}{2.320093in}}%
\pgfpathcurveto{\pgfqpoint{6.387529in}{2.320093in}}{\pgfqpoint{6.381337in}{2.320093in}}{\pgfqpoint{6.378794in}{2.324642in}}%
\pgfpathcurveto{\pgfqpoint{6.381665in}{2.324192in}}{\pgfqpoint{6.383776in}{2.325731in}}{\pgfqpoint{6.383776in}{2.328516in}}%
\pgfpathcurveto{\pgfqpoint{6.383776in}{2.331525in}}{\pgfqpoint{6.381337in}{2.332511in}}{\pgfqpoint{6.379780in}{2.332511in}}%
\pgfpathcurveto{\pgfqpoint{6.378794in}{2.332511in}}{\pgfqpoint{6.375802in}{2.332062in}}{\pgfqpoint{6.375802in}{2.328308in}}%
\pgfpathcurveto{\pgfqpoint{6.375802in}{2.320784in}}{\pgfqpoint{6.382323in}{2.317343in}}{\pgfqpoint{6.390296in}{2.317343in}}%
\pgfpathcurveto{\pgfqpoint{6.403026in}{2.317343in}}{\pgfqpoint{6.415981in}{2.331214in}}{\pgfqpoint{6.415981in}{2.355412in}}%
\pgfpathcurveto{\pgfqpoint{6.415981in}{2.385576in}}{\pgfqpoint{6.403580in}{2.391837in}}{\pgfqpoint{6.395174in}{2.391837in}}%
\pgfpathcurveto{\pgfqpoint{6.384208in}{2.391837in}}{\pgfqpoint{6.373692in}{2.382307in}}{\pgfqpoint{6.373692in}{2.367605in}}%
\pgfpathcurveto{\pgfqpoint{6.373692in}{2.353993in}}{\pgfqpoint{6.382669in}{2.343910in}}{\pgfqpoint{6.393946in}{2.343910in}}%
\pgfpathcurveto{\pgfqpoint{6.403251in}{2.343910in}}{\pgfqpoint{6.407350in}{2.352471in}}{\pgfqpoint{6.408457in}{2.356086in}}%
\pgfpathlineto{\pgfqpoint{6.408457in}{2.351797in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.394171in}{2.345674in}}%
\pgfpathcurveto{\pgfqpoint{6.391178in}{2.345674in}}{\pgfqpoint{6.386975in}{2.346227in}}{\pgfqpoint{6.383551in}{2.352800in}}%
\pgfpathcurveto{\pgfqpoint{6.381216in}{2.357072in}}{\pgfqpoint{6.381216in}{2.362123in}}{\pgfqpoint{6.381216in}{2.367484in}}%
\pgfpathcurveto{\pgfqpoint{6.381216in}{2.373970in}}{\pgfqpoint{6.381216in}{2.378450in}}{\pgfqpoint{6.384329in}{2.383276in}}%
\pgfpathcurveto{\pgfqpoint{6.385868in}{2.385576in}}{\pgfqpoint{6.388757in}{2.389295in}}{\pgfqpoint{6.395174in}{2.389295in}}%
\pgfpathcurveto{\pgfqpoint{6.408233in}{2.389295in}}{\pgfqpoint{6.408233in}{2.369456in}}{\pgfqpoint{6.408233in}{2.365080in}}%
\pgfpathcurveto{\pgfqpoint{6.408233in}{2.357297in}}{\pgfqpoint{6.404687in}{2.345674in}}{\pgfqpoint{6.394171in}{2.345674in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.431983in}{2.357193in}}%
\pgfpathcurveto{\pgfqpoint{6.431983in}{2.383380in}}{\pgfqpoint{6.444384in}{2.389295in}}{\pgfqpoint{6.451580in}{2.389295in}}%
\pgfpathcurveto{\pgfqpoint{6.453915in}{2.389295in}}{\pgfqpoint{6.459553in}{2.388897in}}{\pgfqpoint{6.461767in}{2.384867in}}%
\pgfpathcurveto{\pgfqpoint{6.460003in}{2.384867in}}{\pgfqpoint{6.456682in}{2.384867in}}{\pgfqpoint{6.456682in}{2.381010in}}%
\pgfpathcurveto{\pgfqpoint{6.456682in}{2.378035in}}{\pgfqpoint{6.459104in}{2.377032in}}{\pgfqpoint{6.460660in}{2.377032in}}%
\pgfpathcurveto{\pgfqpoint{6.461663in}{2.377032in}}{\pgfqpoint{6.464638in}{2.377464in}}{\pgfqpoint{6.464638in}{2.381131in}}%
\pgfpathcurveto{\pgfqpoint{6.464638in}{2.387946in}}{\pgfqpoint{6.459104in}{2.391837in}}{\pgfqpoint{6.451476in}{2.391837in}}%
\pgfpathcurveto{\pgfqpoint{6.438296in}{2.391837in}}{\pgfqpoint{6.424459in}{2.378191in}}{\pgfqpoint{6.424459in}{2.353872in}}%
\pgfpathcurveto{\pgfqpoint{6.424459in}{2.323932in}}{\pgfqpoint{6.436964in}{2.317343in}}{\pgfqpoint{6.445820in}{2.317343in}}%
\pgfpathcurveto{\pgfqpoint{6.456561in}{2.317343in}}{\pgfqpoint{6.466748in}{2.326942in}}{\pgfqpoint{6.466748in}{2.341748in}}%
\pgfpathcurveto{\pgfqpoint{6.466748in}{2.355550in}}{\pgfqpoint{6.457789in}{2.365599in}}{\pgfqpoint{6.446495in}{2.365599in}}%
\pgfpathcurveto{\pgfqpoint{6.439732in}{2.365599in}}{\pgfqpoint{6.434750in}{2.361189in}}{\pgfqpoint{6.431983in}{2.353457in}}%
\pgfpathlineto{\pgfqpoint{6.431983in}{2.357193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.445820in}{2.319989in}}%
\pgfpathcurveto{\pgfqpoint{6.432208in}{2.319989in}}{\pgfqpoint{6.432208in}{2.340312in}}{\pgfqpoint{6.432208in}{2.344394in}}%
\pgfpathcurveto{\pgfqpoint{6.432208in}{2.352350in}}{\pgfqpoint{6.435978in}{2.363835in}}{\pgfqpoint{6.446270in}{2.363835in}}%
\pgfpathcurveto{\pgfqpoint{6.448155in}{2.363835in}}{\pgfqpoint{6.453569in}{2.363835in}}{\pgfqpoint{6.457236in}{2.356224in}}%
\pgfpathcurveto{\pgfqpoint{6.459225in}{2.351900in}}{\pgfqpoint{6.459225in}{2.347386in}}{\pgfqpoint{6.459225in}{2.341851in}}%
\pgfpathcurveto{\pgfqpoint{6.459225in}{2.335884in}}{\pgfqpoint{6.459225in}{2.331491in}}{\pgfqpoint{6.456890in}{2.327063in}}%
\pgfpathcurveto{\pgfqpoint{6.454468in}{2.322514in}}{\pgfqpoint{6.450922in}{2.319989in}}{\pgfqpoint{6.445820in}{2.319989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.483650in}{2.383414in}}%
\pgfpathcurveto{\pgfqpoint{6.484757in}{2.382964in}}{\pgfqpoint{6.489288in}{2.381546in}}{\pgfqpoint{6.493941in}{2.381546in}}%
\pgfpathcurveto{\pgfqpoint{6.504232in}{2.381546in}}{\pgfqpoint{6.509871in}{2.387202in}}{\pgfqpoint{6.513088in}{2.390471in}}%
\pgfpathcurveto{\pgfqpoint{6.513088in}{2.391457in}}{\pgfqpoint{6.513088in}{2.392062in}}{\pgfqpoint{6.512431in}{2.392062in}}%
\pgfpathcurveto{\pgfqpoint{6.512309in}{2.392062in}}{\pgfqpoint{6.512085in}{2.392062in}}{\pgfqpoint{6.511203in}{2.391561in}}%
\pgfpathcurveto{\pgfqpoint{6.507328in}{2.389745in}}{\pgfqpoint{6.502797in}{2.388274in}}{\pgfqpoint{6.497262in}{2.388274in}}%
\pgfpathcurveto{\pgfqpoint{6.493941in}{2.388274in}}{\pgfqpoint{6.488960in}{2.388724in}}{\pgfqpoint{6.483529in}{2.391146in}}%
\pgfpathcurveto{\pgfqpoint{6.482318in}{2.391699in}}{\pgfqpoint{6.482093in}{2.391699in}}{\pgfqpoint{6.481989in}{2.391699in}}%
\pgfpathcurveto{\pgfqpoint{6.481436in}{2.391699in}}{\pgfqpoint{6.481315in}{2.391578in}}{\pgfqpoint{6.481315in}{2.389381in}}%
\pgfpathlineto{\pgfqpoint{6.481315in}{2.357660in}}%
\pgfpathcurveto{\pgfqpoint{6.481315in}{2.355688in}}{\pgfqpoint{6.481315in}{2.355135in}}{\pgfqpoint{6.482422in}{2.355135in}}%
\pgfpathcurveto{\pgfqpoint{6.482975in}{2.355135in}}{\pgfqpoint{6.483200in}{2.355360in}}{\pgfqpoint{6.483753in}{2.356121in}}%
\pgfpathcurveto{\pgfqpoint{6.487299in}{2.361085in}}{\pgfqpoint{6.492159in}{2.363178in}}{\pgfqpoint{6.497694in}{2.363178in}}%
\pgfpathcurveto{\pgfqpoint{6.501569in}{2.363178in}}{\pgfqpoint{6.509871in}{2.360756in}}{\pgfqpoint{6.509871in}{2.341851in}}%
\pgfpathcurveto{\pgfqpoint{6.509871in}{2.338323in}}{\pgfqpoint{6.509871in}{2.331923in}}{\pgfqpoint{6.506550in}{2.326838in}}%
\pgfpathcurveto{\pgfqpoint{6.503782in}{2.322307in}}{\pgfqpoint{6.499476in}{2.319989in}}{\pgfqpoint{6.494719in}{2.319989in}}%
\pgfpathcurveto{\pgfqpoint{6.487403in}{2.319989in}}{\pgfqpoint{6.479983in}{2.325091in}}{\pgfqpoint{6.477994in}{2.333636in}}%
\pgfpathcurveto{\pgfqpoint{6.478443in}{2.333515in}}{\pgfqpoint{6.479326in}{2.333307in}}{\pgfqpoint{6.479775in}{2.333307in}}%
\pgfpathcurveto{\pgfqpoint{6.481211in}{2.333307in}}{\pgfqpoint{6.483978in}{2.334085in}}{\pgfqpoint{6.483978in}{2.337510in}}%
\pgfpathcurveto{\pgfqpoint{6.483978in}{2.340485in}}{\pgfqpoint{6.481868in}{2.341696in}}{\pgfqpoint{6.479775in}{2.341696in}}%
\pgfpathcurveto{\pgfqpoint{6.477215in}{2.341696in}}{\pgfqpoint{6.475555in}{2.340139in}}{\pgfqpoint{6.475555in}{2.337043in}}%
\pgfpathcurveto{\pgfqpoint{6.475555in}{2.327409in}}{\pgfqpoint{6.483200in}{2.317343in}}{\pgfqpoint{6.494927in}{2.317343in}}%
\pgfpathcurveto{\pgfqpoint{6.506342in}{2.317343in}}{\pgfqpoint{6.517187in}{2.327167in}}{\pgfqpoint{6.517187in}{2.341419in}}%
\pgfpathcurveto{\pgfqpoint{6.517187in}{2.354668in}}{\pgfqpoint{6.508556in}{2.364942in}}{\pgfqpoint{6.497815in}{2.364942in}}%
\pgfpathcurveto{\pgfqpoint{6.492159in}{2.364942in}}{\pgfqpoint{6.487403in}{2.362849in}}{\pgfqpoint{6.483650in}{2.358888in}}%
\pgfpathlineto{\pgfqpoint{6.483650in}{2.383414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.350748in}{2.540885in}}%
\pgfpathcurveto{\pgfqpoint{6.350748in}{2.543202in}}{\pgfqpoint{6.350644in}{2.543202in}}{\pgfqpoint{6.348655in}{2.543202in}}%
\pgfpathlineto{\pgfqpoint{6.315775in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.315775in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{6.344331in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{6.344331in}{2.477494in}}%
\pgfpathcurveto{\pgfqpoint{6.344331in}{2.473464in}}{\pgfqpoint{6.344106in}{2.472357in}}{\pgfqpoint{6.336357in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.334264in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.334264in}{2.469590in}}%
\pgfpathcurveto{\pgfqpoint{6.337810in}{2.469590in}}{\pgfqpoint{6.343777in}{2.469590in}}{\pgfqpoint{6.347548in}{2.469590in}}%
\pgfpathcurveto{\pgfqpoint{6.351301in}{2.469590in}}{\pgfqpoint{6.357286in}{2.469590in}}{\pgfqpoint{6.360832in}{2.469590in}}%
\pgfpathlineto{\pgfqpoint{6.360832in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.358721in}{2.472357in}}%
\pgfpathcurveto{\pgfqpoint{6.350973in}{2.472357in}}{\pgfqpoint{6.350748in}{2.473464in}}{\pgfqpoint{6.350748in}{2.477494in}}%
\pgfpathlineto{\pgfqpoint{6.350748in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{6.362042in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{6.362042in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.350748in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.350748in}{2.540885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.344660in}{2.533638in}}%
\pgfpathlineto{\pgfqpoint{6.344660in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.317989in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.344660in}{2.533638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.401515in}{2.540885in}}%
\pgfpathcurveto{\pgfqpoint{6.401515in}{2.543202in}}{\pgfqpoint{6.401411in}{2.543202in}}{\pgfqpoint{6.399422in}{2.543202in}}%
\pgfpathlineto{\pgfqpoint{6.366542in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.366542in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{6.395098in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{6.395098in}{2.477494in}}%
\pgfpathcurveto{\pgfqpoint{6.395098in}{2.473464in}}{\pgfqpoint{6.394873in}{2.472357in}}{\pgfqpoint{6.387125in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.385032in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.385032in}{2.469590in}}%
\pgfpathcurveto{\pgfqpoint{6.388577in}{2.469590in}}{\pgfqpoint{6.394545in}{2.469590in}}{\pgfqpoint{6.398315in}{2.469590in}}%
\pgfpathcurveto{\pgfqpoint{6.402068in}{2.469590in}}{\pgfqpoint{6.408053in}{2.469590in}}{\pgfqpoint{6.411599in}{2.469590in}}%
\pgfpathlineto{\pgfqpoint{6.411599in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.409489in}{2.472357in}}%
\pgfpathcurveto{\pgfqpoint{6.401740in}{2.472357in}}{\pgfqpoint{6.401515in}{2.473464in}}{\pgfqpoint{6.401515in}{2.477494in}}%
\pgfpathlineto{\pgfqpoint{6.401515in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{6.412809in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{6.412809in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.401515in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.401515in}{2.540885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395427in}{2.533638in}}%
\pgfpathlineto{\pgfqpoint{6.395427in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.368756in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.395427in}{2.533638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.427722in}{2.533447in}}%
\pgfpathcurveto{\pgfqpoint{6.428828in}{2.532998in}}{\pgfqpoint{6.433360in}{2.531579in}}{\pgfqpoint{6.438013in}{2.531579in}}%
\pgfpathcurveto{\pgfqpoint{6.448304in}{2.531579in}}{\pgfqpoint{6.453943in}{2.537235in}}{\pgfqpoint{6.457160in}{2.540504in}}%
\pgfpathcurveto{\pgfqpoint{6.457160in}{2.541490in}}{\pgfqpoint{6.457160in}{2.542095in}}{\pgfqpoint{6.456502in}{2.542095in}}%
\pgfpathcurveto{\pgfqpoint{6.456381in}{2.542095in}}{\pgfqpoint{6.456157in}{2.542095in}}{\pgfqpoint{6.455274in}{2.541594in}}%
\pgfpathcurveto{\pgfqpoint{6.451400in}{2.539778in}}{\pgfqpoint{6.446868in}{2.538308in}}{\pgfqpoint{6.441334in}{2.538308in}}%
\pgfpathcurveto{\pgfqpoint{6.438013in}{2.538308in}}{\pgfqpoint{6.433031in}{2.538757in}}{\pgfqpoint{6.427600in}{2.541179in}}%
\pgfpathcurveto{\pgfqpoint{6.426390in}{2.541732in}}{\pgfqpoint{6.426165in}{2.541732in}}{\pgfqpoint{6.426061in}{2.541732in}}%
\pgfpathcurveto{\pgfqpoint{6.425508in}{2.541732in}}{\pgfqpoint{6.425387in}{2.541611in}}{\pgfqpoint{6.425387in}{2.539415in}}%
\pgfpathlineto{\pgfqpoint{6.425387in}{2.507693in}}%
\pgfpathcurveto{\pgfqpoint{6.425387in}{2.505721in}}{\pgfqpoint{6.425387in}{2.505168in}}{\pgfqpoint{6.426494in}{2.505168in}}%
\pgfpathcurveto{\pgfqpoint{6.427047in}{2.505168in}}{\pgfqpoint{6.427272in}{2.505393in}}{\pgfqpoint{6.427825in}{2.506154in}}%
\pgfpathcurveto{\pgfqpoint{6.431371in}{2.511118in}}{\pgfqpoint{6.436231in}{2.513211in}}{\pgfqpoint{6.441766in}{2.513211in}}%
\pgfpathcurveto{\pgfqpoint{6.445640in}{2.513211in}}{\pgfqpoint{6.453943in}{2.510789in}}{\pgfqpoint{6.453943in}{2.491884in}}%
\pgfpathcurveto{\pgfqpoint{6.453943in}{2.488356in}}{\pgfqpoint{6.453943in}{2.481956in}}{\pgfqpoint{6.450622in}{2.476871in}}%
\pgfpathcurveto{\pgfqpoint{6.447854in}{2.472340in}}{\pgfqpoint{6.443548in}{2.470022in}}{\pgfqpoint{6.438791in}{2.470022in}}%
\pgfpathcurveto{\pgfqpoint{6.431475in}{2.470022in}}{\pgfqpoint{6.424055in}{2.475124in}}{\pgfqpoint{6.422066in}{2.483669in}}%
\pgfpathcurveto{\pgfqpoint{6.422515in}{2.483548in}}{\pgfqpoint{6.423397in}{2.483340in}}{\pgfqpoint{6.423847in}{2.483340in}}%
\pgfpathcurveto{\pgfqpoint{6.425283in}{2.483340in}}{\pgfqpoint{6.428050in}{2.484118in}}{\pgfqpoint{6.428050in}{2.487543in}}%
\pgfpathcurveto{\pgfqpoint{6.428050in}{2.490518in}}{\pgfqpoint{6.425940in}{2.491729in}}{\pgfqpoint{6.423847in}{2.491729in}}%
\pgfpathcurveto{\pgfqpoint{6.421287in}{2.491729in}}{\pgfqpoint{6.419627in}{2.490172in}}{\pgfqpoint{6.419627in}{2.487076in}}%
\pgfpathcurveto{\pgfqpoint{6.419627in}{2.477442in}}{\pgfqpoint{6.427272in}{2.467376in}}{\pgfqpoint{6.438999in}{2.467376in}}%
\pgfpathcurveto{\pgfqpoint{6.450414in}{2.467376in}}{\pgfqpoint{6.461259in}{2.477200in}}{\pgfqpoint{6.461259in}{2.491452in}}%
\pgfpathcurveto{\pgfqpoint{6.461259in}{2.504701in}}{\pgfqpoint{6.452628in}{2.514975in}}{\pgfqpoint{6.441887in}{2.514975in}}%
\pgfpathcurveto{\pgfqpoint{6.436231in}{2.514975in}}{\pgfqpoint{6.431475in}{2.512882in}}{\pgfqpoint{6.427722in}{2.508921in}}%
\pgfpathlineto{\pgfqpoint{6.427722in}{2.533447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.495301in}{2.539778in}}%
\pgfpathcurveto{\pgfqpoint{6.495301in}{2.542095in}}{\pgfqpoint{6.495197in}{2.542095in}}{\pgfqpoint{6.493640in}{2.542095in}}%
\pgfpathcurveto{\pgfqpoint{6.489333in}{2.537322in}}{\pgfqpoint{6.482795in}{2.535782in}}{\pgfqpoint{6.476603in}{2.535782in}}%
\pgfpathcurveto{\pgfqpoint{6.476275in}{2.535782in}}{\pgfqpoint{6.475721in}{2.535782in}}{\pgfqpoint{6.475600in}{2.535454in}}%
\pgfpathcurveto{\pgfqpoint{6.475496in}{2.535229in}}{\pgfqpoint{6.475496in}{2.535004in}}{\pgfqpoint{6.475496in}{2.532686in}}%
\pgfpathcurveto{\pgfqpoint{6.478921in}{2.532686in}}{\pgfqpoint{6.484681in}{2.533344in}}{\pgfqpoint{6.489109in}{2.535990in}}%
\pgfpathlineto{\pgfqpoint{6.489109in}{2.477563in}}%
\pgfpathcurveto{\pgfqpoint{6.489109in}{2.473672in}}{\pgfqpoint{6.488884in}{2.472357in}}{\pgfqpoint{6.479371in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.476050in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.476050in}{2.469590in}}%
\pgfpathcurveto{\pgfqpoint{6.481360in}{2.469590in}}{\pgfqpoint{6.486895in}{2.469590in}}{\pgfqpoint{6.492205in}{2.469590in}}%
\pgfpathcurveto{\pgfqpoint{6.497515in}{2.469590in}}{\pgfqpoint{6.503049in}{2.469590in}}{\pgfqpoint{6.508377in}{2.469590in}}%
\pgfpathlineto{\pgfqpoint{6.508377in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{2.472357in}}%
\pgfpathcurveto{\pgfqpoint{6.495526in}{2.472357in}}{\pgfqpoint{6.495301in}{2.473568in}}{\pgfqpoint{6.495301in}{2.477511in}}%
\pgfpathlineto{\pgfqpoint{6.495301in}{2.539778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990644in}{2.180810in}}{\pgfqpoint{1.115174in}{0.567582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.350748in}{2.540885in}}%
\pgfpathcurveto{\pgfqpoint{6.350748in}{2.543202in}}{\pgfqpoint{6.350644in}{2.543202in}}{\pgfqpoint{6.348655in}{2.543202in}}%
\pgfpathlineto{\pgfqpoint{6.315775in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.315775in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{6.344331in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{6.344331in}{2.477494in}}%
\pgfpathcurveto{\pgfqpoint{6.344331in}{2.473464in}}{\pgfqpoint{6.344106in}{2.472357in}}{\pgfqpoint{6.336357in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.334264in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.334264in}{2.469590in}}%
\pgfpathcurveto{\pgfqpoint{6.337810in}{2.469590in}}{\pgfqpoint{6.343777in}{2.469590in}}{\pgfqpoint{6.347548in}{2.469590in}}%
\pgfpathcurveto{\pgfqpoint{6.351301in}{2.469590in}}{\pgfqpoint{6.357286in}{2.469590in}}{\pgfqpoint{6.360832in}{2.469590in}}%
\pgfpathlineto{\pgfqpoint{6.360832in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.358721in}{2.472357in}}%
\pgfpathcurveto{\pgfqpoint{6.350973in}{2.472357in}}{\pgfqpoint{6.350748in}{2.473464in}}{\pgfqpoint{6.350748in}{2.477494in}}%
\pgfpathlineto{\pgfqpoint{6.350748in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{6.362042in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{6.362042in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.350748in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.350748in}{2.540885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.344660in}{2.533638in}}%
\pgfpathlineto{\pgfqpoint{6.344660in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.317989in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.344660in}{2.533638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.401515in}{2.540885in}}%
\pgfpathcurveto{\pgfqpoint{6.401515in}{2.543202in}}{\pgfqpoint{6.401411in}{2.543202in}}{\pgfqpoint{6.399422in}{2.543202in}}%
\pgfpathlineto{\pgfqpoint{6.366542in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.366542in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{6.395098in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{6.395098in}{2.477494in}}%
\pgfpathcurveto{\pgfqpoint{6.395098in}{2.473464in}}{\pgfqpoint{6.394873in}{2.472357in}}{\pgfqpoint{6.387125in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.385032in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.385032in}{2.469590in}}%
\pgfpathcurveto{\pgfqpoint{6.388577in}{2.469590in}}{\pgfqpoint{6.394545in}{2.469590in}}{\pgfqpoint{6.398315in}{2.469590in}}%
\pgfpathcurveto{\pgfqpoint{6.402068in}{2.469590in}}{\pgfqpoint{6.408053in}{2.469590in}}{\pgfqpoint{6.411599in}{2.469590in}}%
\pgfpathlineto{\pgfqpoint{6.411599in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.409489in}{2.472357in}}%
\pgfpathcurveto{\pgfqpoint{6.401740in}{2.472357in}}{\pgfqpoint{6.401515in}{2.473464in}}{\pgfqpoint{6.401515in}{2.477494in}}%
\pgfpathlineto{\pgfqpoint{6.401515in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{6.412809in}{2.488408in}}%
\pgfpathlineto{\pgfqpoint{6.412809in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.401515in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.401515in}{2.540885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.395427in}{2.533638in}}%
\pgfpathlineto{\pgfqpoint{6.395427in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.368756in}{2.491279in}}%
\pgfpathlineto{\pgfqpoint{6.395427in}{2.533638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.427722in}{2.533447in}}%
\pgfpathcurveto{\pgfqpoint{6.428828in}{2.532998in}}{\pgfqpoint{6.433360in}{2.531579in}}{\pgfqpoint{6.438013in}{2.531579in}}%
\pgfpathcurveto{\pgfqpoint{6.448304in}{2.531579in}}{\pgfqpoint{6.453943in}{2.537235in}}{\pgfqpoint{6.457160in}{2.540504in}}%
\pgfpathcurveto{\pgfqpoint{6.457160in}{2.541490in}}{\pgfqpoint{6.457160in}{2.542095in}}{\pgfqpoint{6.456502in}{2.542095in}}%
\pgfpathcurveto{\pgfqpoint{6.456381in}{2.542095in}}{\pgfqpoint{6.456157in}{2.542095in}}{\pgfqpoint{6.455274in}{2.541594in}}%
\pgfpathcurveto{\pgfqpoint{6.451400in}{2.539778in}}{\pgfqpoint{6.446868in}{2.538308in}}{\pgfqpoint{6.441334in}{2.538308in}}%
\pgfpathcurveto{\pgfqpoint{6.438013in}{2.538308in}}{\pgfqpoint{6.433031in}{2.538757in}}{\pgfqpoint{6.427600in}{2.541179in}}%
\pgfpathcurveto{\pgfqpoint{6.426390in}{2.541732in}}{\pgfqpoint{6.426165in}{2.541732in}}{\pgfqpoint{6.426061in}{2.541732in}}%
\pgfpathcurveto{\pgfqpoint{6.425508in}{2.541732in}}{\pgfqpoint{6.425387in}{2.541611in}}{\pgfqpoint{6.425387in}{2.539415in}}%
\pgfpathlineto{\pgfqpoint{6.425387in}{2.507693in}}%
\pgfpathcurveto{\pgfqpoint{6.425387in}{2.505721in}}{\pgfqpoint{6.425387in}{2.505168in}}{\pgfqpoint{6.426494in}{2.505168in}}%
\pgfpathcurveto{\pgfqpoint{6.427047in}{2.505168in}}{\pgfqpoint{6.427272in}{2.505393in}}{\pgfqpoint{6.427825in}{2.506154in}}%
\pgfpathcurveto{\pgfqpoint{6.431371in}{2.511118in}}{\pgfqpoint{6.436231in}{2.513211in}}{\pgfqpoint{6.441766in}{2.513211in}}%
\pgfpathcurveto{\pgfqpoint{6.445640in}{2.513211in}}{\pgfqpoint{6.453943in}{2.510789in}}{\pgfqpoint{6.453943in}{2.491884in}}%
\pgfpathcurveto{\pgfqpoint{6.453943in}{2.488356in}}{\pgfqpoint{6.453943in}{2.481956in}}{\pgfqpoint{6.450622in}{2.476871in}}%
\pgfpathcurveto{\pgfqpoint{6.447854in}{2.472340in}}{\pgfqpoint{6.443548in}{2.470022in}}{\pgfqpoint{6.438791in}{2.470022in}}%
\pgfpathcurveto{\pgfqpoint{6.431475in}{2.470022in}}{\pgfqpoint{6.424055in}{2.475124in}}{\pgfqpoint{6.422066in}{2.483669in}}%
\pgfpathcurveto{\pgfqpoint{6.422515in}{2.483548in}}{\pgfqpoint{6.423397in}{2.483340in}}{\pgfqpoint{6.423847in}{2.483340in}}%
\pgfpathcurveto{\pgfqpoint{6.425283in}{2.483340in}}{\pgfqpoint{6.428050in}{2.484118in}}{\pgfqpoint{6.428050in}{2.487543in}}%
\pgfpathcurveto{\pgfqpoint{6.428050in}{2.490518in}}{\pgfqpoint{6.425940in}{2.491729in}}{\pgfqpoint{6.423847in}{2.491729in}}%
\pgfpathcurveto{\pgfqpoint{6.421287in}{2.491729in}}{\pgfqpoint{6.419627in}{2.490172in}}{\pgfqpoint{6.419627in}{2.487076in}}%
\pgfpathcurveto{\pgfqpoint{6.419627in}{2.477442in}}{\pgfqpoint{6.427272in}{2.467376in}}{\pgfqpoint{6.438999in}{2.467376in}}%
\pgfpathcurveto{\pgfqpoint{6.450414in}{2.467376in}}{\pgfqpoint{6.461259in}{2.477200in}}{\pgfqpoint{6.461259in}{2.491452in}}%
\pgfpathcurveto{\pgfqpoint{6.461259in}{2.504701in}}{\pgfqpoint{6.452628in}{2.514975in}}{\pgfqpoint{6.441887in}{2.514975in}}%
\pgfpathcurveto{\pgfqpoint{6.436231in}{2.514975in}}{\pgfqpoint{6.431475in}{2.512882in}}{\pgfqpoint{6.427722in}{2.508921in}}%
\pgfpathlineto{\pgfqpoint{6.427722in}{2.533447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.495301in}{2.539778in}}%
\pgfpathcurveto{\pgfqpoint{6.495301in}{2.542095in}}{\pgfqpoint{6.495197in}{2.542095in}}{\pgfqpoint{6.493640in}{2.542095in}}%
\pgfpathcurveto{\pgfqpoint{6.489333in}{2.537322in}}{\pgfqpoint{6.482795in}{2.535782in}}{\pgfqpoint{6.476603in}{2.535782in}}%
\pgfpathcurveto{\pgfqpoint{6.476275in}{2.535782in}}{\pgfqpoint{6.475721in}{2.535782in}}{\pgfqpoint{6.475600in}{2.535454in}}%
\pgfpathcurveto{\pgfqpoint{6.475496in}{2.535229in}}{\pgfqpoint{6.475496in}{2.535004in}}{\pgfqpoint{6.475496in}{2.532686in}}%
\pgfpathcurveto{\pgfqpoint{6.478921in}{2.532686in}}{\pgfqpoint{6.484681in}{2.533344in}}{\pgfqpoint{6.489109in}{2.535990in}}%
\pgfpathlineto{\pgfqpoint{6.489109in}{2.477563in}}%
\pgfpathcurveto{\pgfqpoint{6.489109in}{2.473672in}}{\pgfqpoint{6.488884in}{2.472357in}}{\pgfqpoint{6.479371in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.476050in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.476050in}{2.469590in}}%
\pgfpathcurveto{\pgfqpoint{6.481360in}{2.469590in}}{\pgfqpoint{6.486895in}{2.469590in}}{\pgfqpoint{6.492205in}{2.469590in}}%
\pgfpathcurveto{\pgfqpoint{6.497515in}{2.469590in}}{\pgfqpoint{6.503049in}{2.469590in}}{\pgfqpoint{6.508377in}{2.469590in}}%
\pgfpathlineto{\pgfqpoint{6.508377in}{2.472357in}}%
\pgfpathlineto{\pgfqpoint{6.505056in}{2.472357in}}%
\pgfpathcurveto{\pgfqpoint{6.495526in}{2.472357in}}{\pgfqpoint{6.495301in}{2.473568in}}{\pgfqpoint{6.495301in}{2.477511in}}%
\pgfpathlineto{\pgfqpoint{6.495301in}{2.539778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{2.145672in}{4.717258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616563in}{4.844066in}}{\pgfqpoint{1.087454in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{2.709325in}{3.993591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.580987in}{4.482232in}}{\pgfqpoint{2.452649in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{3.348132in}{4.603742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.582987in}{4.787308in}}{\pgfqpoint{3.817843in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{4.973331in}{4.036160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.078184in}{4.503517in}}{\pgfqpoint{5.183037in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{6.072455in}{3.780748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.310343in}{4.375811in}}{\pgfqpoint{6.548231in}{4.970873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{1.494340in}{2.068250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290897in}{2.124530in}}{\pgfqpoint{1.087454in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{3.879218in}{1.218205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.165933in}{1.699508in}}{\pgfqpoint{2.452649in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{4.431598in}{0.793183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.124721in}{1.486997in}}{\pgfqpoint{3.817843in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{5.176873in}{1.005694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.179955in}{1.593252in}}{\pgfqpoint{5.183037in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{2.100000pt}}{0.700000pt}%
\pgfpathmoveto{\pgfqpoint{5.659109in}{0.899438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.103670in}{1.540124in}}{\pgfqpoint{6.548231in}{2.180810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/input_data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/max/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.otf}[Path=\detokenize{/usr/share/fonts/opentype/fira/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/max/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.778044in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.778044in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.778044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569963in}{0.426083in}}%
\pgfpathlineto{\pgfqpoint{3.204059in}{0.426083in}}%
\pgfpathlineto{\pgfqpoint{3.204059in}{2.694165in}}%
\pgfpathlineto{\pgfqpoint{0.569963in}{2.694165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569963in}{0.426083in}}{\pgfqpoint{2.634096in}{2.268082in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{2.635000}{0.000000}{0.000000}{2.270000}{0.569963in}{0.426083in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{input_data-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594813in,y=0.370527in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290612in,y=0.370527in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688211in,y=0.370527in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185211in,y=0.370527in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731910in,y=0.370527in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179209in,y=0.370527in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887011in,y=0.207441in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength / \textmu m}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443715in, y=0.384066in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.960062in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.536058in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.112055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.651955in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5906}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.560124in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Observations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569963in}{0.426083in}}{\pgfqpoint{2.634096in}{2.268082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234911in}{1.571740in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{1.571740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569963in}{0.426083in}}{\pgfqpoint{2.634096in}{2.268082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384010in}{1.571740in}}%
\pgfpathlineto{\pgfqpoint{2.384010in}{1.686939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569963in}{0.426083in}}{\pgfqpoint{2.634096in}{2.268082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384010in}{1.686939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569963in}{0.426083in}}{\pgfqpoint{2.634096in}{2.268082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384010in}{1.571740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713061in,y=1.848218in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont More than \(\displaystyle 60\%\) missing data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438082in}{0.426083in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.426083in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.694165in}}%
\pgfpathlineto{\pgfqpoint{3.438082in}{2.694165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.438082in}{0.426083in}}{\pgfqpoint{0.131705in}{2.268082in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.132500}{0.000000}{0.000000}{2.270000}{3.438082in}{0.426083in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{input_data-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503935in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_V\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/latent_loadings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531834in}{0.426083in}}%
\pgfpathlineto{\pgfqpoint{3.190986in}{0.426083in}}%
\pgfpathlineto{\pgfqpoint{3.190986in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{0.531834in}{2.190333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531834in}{0.426083in}}{\pgfqpoint{2.659152in}{1.764250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531834in}{1.155660in}}%
\pgfpathlineto{\pgfqpoint{3.190986in}{1.155660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598313in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598313in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598313in,y=0.370527in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263101in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263101in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263101in,y=0.370527in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927889in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927889in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927889in,y=0.370527in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592677in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592677in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592677in,y=0.370527in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731270in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731270in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864228in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864228in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997185in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997185in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130143in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130143in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396058in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396058in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529016in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529016in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661973in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661973in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794931in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794931in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060846in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060846in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193804in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193804in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326761in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326761in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459719in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459719in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725634in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725634in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858592in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858592in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991549in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991549in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124507in}{0.426083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124507in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861410in,y=0.207441in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength / \textmu m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{0.625058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{0.625058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233605in, y=0.582849in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{0.890359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{0.890359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233605in, y=0.848150in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{1.155660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{1.155660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325427in, y=1.113451in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{1.420961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{1.420961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325427in, y=1.378752in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{1.686262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{1.686262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325427in, y=1.644052in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{1.951562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{1.951562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325427in, y=1.909353in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{0.492408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{0.492408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{0.558733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{0.558733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{0.691384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{0.691384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{0.757709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{0.757709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{0.824034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{0.824034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{0.956684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{0.956684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{1.023010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{1.023010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{1.089335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{1.089335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{1.221985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{1.221985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{1.288310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{1.288310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{1.354636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{1.354636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{1.487286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{1.487286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{1.553611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{1.553611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{1.619936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{1.619936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{1.752587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{1.752587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{1.818912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{1.818912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{1.885237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{1.885237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{2.017888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{2.017888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{2.084213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{2.084213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531834in}{2.150538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190986in}{2.150538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178049in,y=1.308208in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loading}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531834in}{0.426083in}}{\pgfqpoint{2.659152in}{1.764250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531834in}{0.765331in}}%
\pgfpathlineto{\pgfqpoint{0.565073in}{0.781451in}}%
\pgfpathlineto{\pgfqpoint{0.598313in}{0.794003in}}%
\pgfpathlineto{\pgfqpoint{0.631552in}{0.809488in}}%
\pgfpathlineto{\pgfqpoint{0.664791in}{0.822626in}}%
\pgfpathlineto{\pgfqpoint{0.698031in}{0.836815in}}%
\pgfpathlineto{\pgfqpoint{0.731270in}{0.850357in}}%
\pgfpathlineto{\pgfqpoint{0.764510in}{0.864394in}}%
\pgfpathlineto{\pgfqpoint{0.797749in}{0.878300in}}%
\pgfpathlineto{\pgfqpoint{0.830988in}{0.890494in}}%
\pgfpathlineto{\pgfqpoint{0.864228in}{0.900863in}}%
\pgfpathlineto{\pgfqpoint{0.897467in}{0.911996in}}%
\pgfpathlineto{\pgfqpoint{0.930707in}{0.922802in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.932167in}}%
\pgfpathlineto{\pgfqpoint{0.997185in}{0.943001in}}%
\pgfpathlineto{\pgfqpoint{1.030425in}{0.953291in}}%
\pgfpathlineto{\pgfqpoint{1.063664in}{0.963423in}}%
\pgfpathlineto{\pgfqpoint{1.096904in}{0.972624in}}%
\pgfpathlineto{\pgfqpoint{1.130143in}{0.980417in}}%
\pgfpathlineto{\pgfqpoint{1.163382in}{0.986836in}}%
\pgfpathlineto{\pgfqpoint{1.196622in}{0.991281in}}%
\pgfpathlineto{\pgfqpoint{1.229861in}{0.994304in}}%
\pgfpathlineto{\pgfqpoint{1.263101in}{0.996363in}}%
\pgfpathlineto{\pgfqpoint{1.296340in}{0.998698in}}%
\pgfpathlineto{\pgfqpoint{1.329579in}{1.001615in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{1.011320in}}%
\pgfpathlineto{\pgfqpoint{1.462537in}{1.024272in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.037972in}}%
\pgfpathlineto{\pgfqpoint{1.595495in}{1.051124in}}%
\pgfpathlineto{\pgfqpoint{1.661973in}{1.064156in}}%
\pgfpathlineto{\pgfqpoint{1.728452in}{1.077663in}}%
\pgfpathlineto{\pgfqpoint{1.794931in}{1.090393in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{1.104609in}}%
\pgfpathlineto{\pgfqpoint{1.927889in}{1.118425in}}%
\pgfpathlineto{\pgfqpoint{1.994367in}{1.130917in}}%
\pgfpathlineto{\pgfqpoint{2.060846in}{1.141352in}}%
\pgfpathlineto{\pgfqpoint{2.127325in}{1.150314in}}%
\pgfpathlineto{\pgfqpoint{2.193804in}{1.158121in}}%
\pgfpathlineto{\pgfqpoint{2.260283in}{1.164622in}}%
\pgfpathlineto{\pgfqpoint{2.326761in}{1.170043in}}%
\pgfpathlineto{\pgfqpoint{2.393240in}{1.174360in}}%
\pgfpathlineto{\pgfqpoint{2.459719in}{1.177718in}}%
\pgfpathlineto{\pgfqpoint{2.526198in}{1.180635in}}%
\pgfpathlineto{\pgfqpoint{2.592677in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{2.659155in}{1.185163in}}%
\pgfpathlineto{\pgfqpoint{2.725634in}{1.186858in}}%
\pgfpathlineto{\pgfqpoint{2.792113in}{1.188221in}}%
\pgfpathlineto{\pgfqpoint{2.858592in}{1.189119in}}%
\pgfpathlineto{\pgfqpoint{2.925071in}{1.189766in}}%
\pgfpathlineto{\pgfqpoint{2.991549in}{1.189995in}}%
\pgfpathlineto{\pgfqpoint{3.058028in}{1.190688in}}%
\pgfpathlineto{\pgfqpoint{3.124507in}{1.191466in}}%
\pgfpathlineto{\pgfqpoint{3.190986in}{1.192138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531834in}{0.426083in}}{\pgfqpoint{2.659152in}{1.764250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.531834in}{0.926549in}}%
\pgfpathlineto{\pgfqpoint{0.565073in}{0.984505in}}%
\pgfpathlineto{\pgfqpoint{0.598313in}{1.042275in}}%
\pgfpathlineto{\pgfqpoint{0.631552in}{1.094917in}}%
\pgfpathlineto{\pgfqpoint{0.664791in}{1.138052in}}%
\pgfpathlineto{\pgfqpoint{0.698031in}{1.178451in}}%
\pgfpathlineto{\pgfqpoint{0.731270in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{0.764510in}{1.245379in}}%
\pgfpathlineto{\pgfqpoint{0.797749in}{1.276176in}}%
\pgfpathlineto{\pgfqpoint{0.830988in}{1.305074in}}%
\pgfpathlineto{\pgfqpoint{0.864228in}{1.326593in}}%
\pgfpathlineto{\pgfqpoint{0.897467in}{1.336776in}}%
\pgfpathlineto{\pgfqpoint{0.930707in}{1.325815in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{1.298190in}}%
\pgfpathlineto{\pgfqpoint{0.997185in}{1.241093in}}%
\pgfpathlineto{\pgfqpoint{1.030425in}{1.171995in}}%
\pgfpathlineto{\pgfqpoint{1.063664in}{1.103080in}}%
\pgfpathlineto{\pgfqpoint{1.096904in}{1.044607in}}%
\pgfpathlineto{\pgfqpoint{1.130143in}{1.005662in}}%
\pgfpathlineto{\pgfqpoint{1.163382in}{0.990023in}}%
\pgfpathlineto{\pgfqpoint{1.196622in}{0.998107in}}%
\pgfpathlineto{\pgfqpoint{1.229861in}{1.025260in}}%
\pgfpathlineto{\pgfqpoint{1.263101in}{1.065510in}}%
\pgfpathlineto{\pgfqpoint{1.296340in}{1.109171in}}%
\pgfpathlineto{\pgfqpoint{1.329579in}{1.153585in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{1.230256in}}%
\pgfpathlineto{\pgfqpoint{1.462537in}{1.284437in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.320198in}}%
\pgfpathlineto{\pgfqpoint{1.595495in}{1.346270in}}%
\pgfpathlineto{\pgfqpoint{1.661973in}{1.366491in}}%
\pgfpathlineto{\pgfqpoint{1.728452in}{1.381448in}}%
\pgfpathlineto{\pgfqpoint{1.794931in}{1.388353in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{1.386686in}}%
\pgfpathlineto{\pgfqpoint{1.927889in}{1.372792in}}%
\pgfpathlineto{\pgfqpoint{1.994367in}{1.345367in}}%
\pgfpathlineto{\pgfqpoint{2.060846in}{1.307288in}}%
\pgfpathlineto{\pgfqpoint{2.127325in}{1.263019in}}%
\pgfpathlineto{\pgfqpoint{2.193804in}{1.216066in}}%
\pgfpathlineto{\pgfqpoint{2.260283in}{1.170879in}}%
\pgfpathlineto{\pgfqpoint{2.326761in}{1.129763in}}%
\pgfpathlineto{\pgfqpoint{2.393240in}{1.096858in}}%
\pgfpathlineto{\pgfqpoint{2.459719in}{1.074696in}}%
\pgfpathlineto{\pgfqpoint{2.526198in}{1.061132in}}%
\pgfpathlineto{\pgfqpoint{2.592677in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{2.659155in}{1.063720in}}%
\pgfpathlineto{\pgfqpoint{2.725634in}{1.079224in}}%
\pgfpathlineto{\pgfqpoint{2.792113in}{1.100531in}}%
\pgfpathlineto{\pgfqpoint{2.858592in}{1.122253in}}%
\pgfpathlineto{\pgfqpoint{2.925071in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{2.991549in}{1.163822in}}%
\pgfpathlineto{\pgfqpoint{3.058028in}{1.180083in}}%
\pgfpathlineto{\pgfqpoint{3.124507in}{1.193582in}}%
\pgfpathlineto{\pgfqpoint{3.190986in}{1.205703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531834in}{0.426083in}}{\pgfqpoint{2.659152in}{1.764250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.531834in}{1.216787in}}%
\pgfpathlineto{\pgfqpoint{0.565073in}{1.209929in}}%
\pgfpathlineto{\pgfqpoint{0.598313in}{1.200737in}}%
\pgfpathlineto{\pgfqpoint{0.631552in}{1.188916in}}%
\pgfpathlineto{\pgfqpoint{0.664791in}{1.171540in}}%
\pgfpathlineto{\pgfqpoint{0.698031in}{1.154830in}}%
\pgfpathlineto{\pgfqpoint{0.731270in}{1.141007in}}%
\pgfpathlineto{\pgfqpoint{0.764510in}{1.130378in}}%
\pgfpathlineto{\pgfqpoint{0.797749in}{1.116563in}}%
\pgfpathlineto{\pgfqpoint{0.830988in}{1.110139in}}%
\pgfpathlineto{\pgfqpoint{0.864228in}{1.103313in}}%
\pgfpathlineto{\pgfqpoint{0.897467in}{1.110286in}}%
\pgfpathlineto{\pgfqpoint{0.930707in}{1.104285in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{1.085988in}}%
\pgfpathlineto{\pgfqpoint{0.997185in}{1.048720in}}%
\pgfpathlineto{\pgfqpoint{1.030425in}{1.000865in}}%
\pgfpathlineto{\pgfqpoint{1.063664in}{0.948896in}}%
\pgfpathlineto{\pgfqpoint{1.096904in}{0.907835in}}%
\pgfpathlineto{\pgfqpoint{1.130143in}{0.890374in}}%
\pgfpathlineto{\pgfqpoint{1.163382in}{0.904422in}}%
\pgfpathlineto{\pgfqpoint{1.196622in}{0.952808in}}%
\pgfpathlineto{\pgfqpoint{1.229861in}{1.029382in}}%
\pgfpathlineto{\pgfqpoint{1.263101in}{1.123231in}}%
\pgfpathlineto{\pgfqpoint{1.296340in}{1.213716in}}%
\pgfpathlineto{\pgfqpoint{1.329579in}{1.293882in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{1.462537in}{1.440912in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.453892in}}%
\pgfpathlineto{\pgfqpoint{1.595495in}{1.459240in}}%
\pgfpathlineto{\pgfqpoint{1.661973in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{1.728452in}{1.440166in}}%
\pgfpathlineto{\pgfqpoint{1.794931in}{1.414458in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{1.374554in}}%
\pgfpathlineto{\pgfqpoint{1.927889in}{1.325059in}}%
\pgfpathlineto{\pgfqpoint{1.994367in}{1.268740in}}%
\pgfpathlineto{\pgfqpoint{2.060846in}{1.211814in}}%
\pgfpathlineto{\pgfqpoint{2.127325in}{1.159702in}}%
\pgfpathlineto{\pgfqpoint{2.193804in}{1.116489in}}%
\pgfpathlineto{\pgfqpoint{2.260283in}{1.079251in}}%
\pgfpathlineto{\pgfqpoint{2.326761in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{2.393240in}{1.025904in}}%
\pgfpathlineto{\pgfqpoint{2.459719in}{1.018735in}}%
\pgfpathlineto{\pgfqpoint{2.526198in}{1.028540in}}%
\pgfpathlineto{\pgfqpoint{2.592677in}{1.048337in}}%
\pgfpathlineto{\pgfqpoint{2.659155in}{1.077688in}}%
\pgfpathlineto{\pgfqpoint{2.725634in}{1.118417in}}%
\pgfpathlineto{\pgfqpoint{2.792113in}{1.167948in}}%
\pgfpathlineto{\pgfqpoint{2.858592in}{1.218619in}}%
\pgfpathlineto{\pgfqpoint{2.925071in}{1.269330in}}%
\pgfpathlineto{\pgfqpoint{2.991549in}{1.317633in}}%
\pgfpathlineto{\pgfqpoint{3.058028in}{1.359503in}}%
\pgfpathlineto{\pgfqpoint{3.124507in}{1.397941in}}%
\pgfpathlineto{\pgfqpoint{3.190986in}{1.430002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531834in}{0.426083in}}{\pgfqpoint{2.659152in}{1.764250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.531834in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{0.565073in}{1.338690in}}%
\pgfpathlineto{\pgfqpoint{0.598313in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.631552in}{1.347075in}}%
\pgfpathlineto{\pgfqpoint{0.664791in}{1.348529in}}%
\pgfpathlineto{\pgfqpoint{0.698031in}{1.348937in}}%
\pgfpathlineto{\pgfqpoint{0.731270in}{1.341955in}}%
\pgfpathlineto{\pgfqpoint{0.764510in}{1.330652in}}%
\pgfpathlineto{\pgfqpoint{0.797749in}{1.322874in}}%
\pgfpathlineto{\pgfqpoint{0.830988in}{1.312408in}}%
\pgfpathlineto{\pgfqpoint{0.864228in}{1.298879in}}%
\pgfpathlineto{\pgfqpoint{0.897467in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{0.930707in}{1.228634in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{1.180897in}}%
\pgfpathlineto{\pgfqpoint{0.997185in}{1.113010in}}%
\pgfpathlineto{\pgfqpoint{1.030425in}{1.048851in}}%
\pgfpathlineto{\pgfqpoint{1.063664in}{0.988723in}}%
\pgfpathlineto{\pgfqpoint{1.096904in}{0.936081in}}%
\pgfpathlineto{\pgfqpoint{1.130143in}{0.891904in}}%
\pgfpathlineto{\pgfqpoint{1.163382in}{0.850495in}}%
\pgfpathlineto{\pgfqpoint{1.196622in}{0.817424in}}%
\pgfpathlineto{\pgfqpoint{1.229861in}{0.791216in}}%
\pgfpathlineto{\pgfqpoint{1.263101in}{0.775426in}}%
\pgfpathlineto{\pgfqpoint{1.296340in}{0.767858in}}%
\pgfpathlineto{\pgfqpoint{1.329579in}{0.771686in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{0.803954in}}%
\pgfpathlineto{\pgfqpoint{1.462537in}{0.850496in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{0.894458in}}%
\pgfpathlineto{\pgfqpoint{1.595495in}{0.935372in}}%
\pgfpathlineto{\pgfqpoint{1.661973in}{0.979263in}}%
\pgfpathlineto{\pgfqpoint{1.728452in}{1.027027in}}%
\pgfpathlineto{\pgfqpoint{1.794931in}{1.070664in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{1.115435in}}%
\pgfpathlineto{\pgfqpoint{1.927889in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{1.994367in}{1.180535in}}%
\pgfpathlineto{\pgfqpoint{2.060846in}{1.195500in}}%
\pgfpathlineto{\pgfqpoint{2.127325in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{2.193804in}{1.196790in}}%
\pgfpathlineto{\pgfqpoint{2.260283in}{1.189743in}}%
\pgfpathlineto{\pgfqpoint{2.326761in}{1.182498in}}%
\pgfpathlineto{\pgfqpoint{2.393240in}{1.175401in}}%
\pgfpathlineto{\pgfqpoint{2.459719in}{1.168716in}}%
\pgfpathlineto{\pgfqpoint{2.526198in}{1.163723in}}%
\pgfpathlineto{\pgfqpoint{2.592677in}{1.161982in}}%
\pgfpathlineto{\pgfqpoint{2.659155in}{1.165726in}}%
\pgfpathlineto{\pgfqpoint{2.725634in}{1.174246in}}%
\pgfpathlineto{\pgfqpoint{2.792113in}{1.186272in}}%
\pgfpathlineto{\pgfqpoint{2.858592in}{1.199663in}}%
\pgfpathlineto{\pgfqpoint{2.925071in}{1.212536in}}%
\pgfpathlineto{\pgfqpoint{2.991549in}{1.224684in}}%
\pgfpathlineto{\pgfqpoint{3.058028in}{1.238747in}}%
\pgfpathlineto{\pgfqpoint{3.124507in}{1.254267in}}%
\pgfpathlineto{\pgfqpoint{3.190986in}{1.266607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531834in}{0.426083in}}%
\pgfpathlineto{\pgfqpoint{0.531834in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190986in}{0.426083in}}%
\pgfpathlineto{\pgfqpoint{3.190986in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531834in}{0.426083in}}%
\pgfpathlineto{\pgfqpoint{3.190986in}{0.426083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531834in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{3.190986in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631834in}{2.044804in}}%
\pgfpathlineto{\pgfqpoint{0.854056in}{2.044804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942945in,y=2.005915in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.235859in}{2.044804in}}%
\pgfpathlineto{\pgfqpoint{1.458082in}{2.044804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546970in,y=2.005915in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.839885in}{2.044804in}}%
\pgfpathlineto{\pgfqpoint{2.062107in}{2.044804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150996in,y=2.005915in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.443910in}{2.044804in}}%
\pgfpathlineto{\pgfqpoint{2.666133in}{2.044804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755022in,y=2.005915in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274326in}{0.426083in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.426083in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{3.274326in}{2.190333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274326in}{0.426083in}}{\pgfqpoint{0.295461in}{1.764250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008906in}{-0.027778in}}{\pgfqpoint{0.016288in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.006269in}{0.026002in}}%
\pgfpathcurveto{\pgfqpoint{0.006269in}{0.027778in}}{\pgfqpoint{0.006189in}{0.027778in}}{\pgfqpoint{0.004996in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.001696in}{0.024120in}}{\pgfqpoint{-0.003313in}{0.022941in}}{\pgfqpoint{-0.008058in}{0.022941in}}%
\pgfpathcurveto{\pgfqpoint{-0.008309in}{0.022941in}}{\pgfqpoint{-0.008734in}{0.022941in}}{\pgfqpoint{-0.008826in}{0.022689in}}%
\pgfpathcurveto{\pgfqpoint{-0.008906in}{0.022516in}}{\pgfqpoint{-0.008906in}{0.022344in}}{\pgfqpoint{-0.008906in}{0.020568in}}%
\pgfpathcurveto{\pgfqpoint{-0.006282in}{0.020568in}}{\pgfqpoint{-0.001869in}{0.021072in}}{\pgfqpoint{0.001524in}{0.023100in}}%
\pgfpathlineto{\pgfqpoint{0.001524in}{-0.021668in}}%
\pgfpathcurveto{\pgfqpoint{0.001524in}{-0.024650in}}{\pgfqpoint{0.001352in}{-0.025657in}}{\pgfqpoint{-0.005937in}{-0.025657in}}%
\pgfpathlineto{\pgfqpoint{-0.008482in}{-0.025657in}}%
\pgfpathlineto{\pgfqpoint{-0.008482in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.004413in}{-0.027778in}}{\pgfqpoint{-0.000172in}{-0.027778in}}{\pgfqpoint{0.003896in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007965in}{-0.027778in}}{\pgfqpoint{0.012206in}{-0.027778in}}{\pgfqpoint{0.016288in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.016288in}{-0.025657in}}%
\pgfpathlineto{\pgfqpoint{0.013743in}{-0.025657in}}%
\pgfpathcurveto{\pgfqpoint{0.006441in}{-0.025657in}}{\pgfqpoint{0.006269in}{-0.024730in}}{\pgfqpoint{0.006269in}{-0.021708in}}%
\pgfpathlineto{\pgfqpoint{0.006269in}{0.026002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422056in}{1.247722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274326in}{0.426083in}}{\pgfqpoint{0.295461in}{1.764250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014106in}{-0.027778in}}{\pgfqpoint{0.017552in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.017552in}{-0.014770in}}%
\pgfpathlineto{\pgfqpoint{0.016039in}{-0.014770in}}%
\pgfpathcurveto{\pgfqpoint{0.015198in}{-0.020728in}}{\pgfqpoint{0.014514in}{-0.021741in}}{\pgfqpoint{0.014185in}{-0.022254in}}%
\pgfpathcurveto{\pgfqpoint{0.013764in}{-0.022925in}}{\pgfqpoint{0.007701in}{-0.022925in}}{\pgfqpoint{0.006517in}{-0.022925in}}%
\pgfpathlineto{\pgfqpoint{-0.009634in}{-0.022925in}}%
\pgfpathcurveto{\pgfqpoint{-0.006609in}{-0.019636in}}{\pgfqpoint{-0.000717in}{-0.013678in}}{\pgfqpoint{0.006438in}{-0.006773in}}%
\pgfpathcurveto{\pgfqpoint{0.011567in}{-0.001907in}}{\pgfqpoint{0.017552in}{0.003814in}}{\pgfqpoint{0.017552in}{0.012140in}}%
\pgfpathcurveto{\pgfqpoint{0.017552in}{0.022070in}}{\pgfqpoint{0.009634in}{0.027778in}}{\pgfqpoint{0.000796in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.008464in}{0.027778in}}{\pgfqpoint{-0.014106in}{0.019623in}}{\pgfqpoint{-0.014106in}{0.012074in}}%
\pgfpathcurveto{\pgfqpoint{-0.014106in}{0.008786in}}{\pgfqpoint{-0.011660in}{0.008365in}}{\pgfqpoint{-0.010647in}{0.008365in}}%
\pgfpathcurveto{\pgfqpoint{-0.009805in}{0.008365in}}{\pgfqpoint{-0.007280in}{0.008878in}}{\pgfqpoint{-0.007280in}{0.011811in}}%
\pgfpathcurveto{\pgfqpoint{-0.007280in}{0.014402in}}{\pgfqpoint{-0.009476in}{0.015152in}}{\pgfqpoint{-0.010647in}{0.015152in}}%
\pgfpathcurveto{\pgfqpoint{-0.011160in}{0.015152in}}{\pgfqpoint{-0.011660in}{0.015073in}}{\pgfqpoint{-0.012002in}{0.014902in}}%
\pgfpathcurveto{\pgfqpoint{-0.010397in}{0.022070in}}{\pgfqpoint{-0.005517in}{0.025594in}}{\pgfqpoint{-0.000375in}{0.025594in}}%
\pgfpathcurveto{\pgfqpoint{0.006938in}{0.025594in}}{\pgfqpoint{0.011738in}{0.019794in}}{\pgfqpoint{0.011738in}{0.012140in}}%
\pgfpathcurveto{\pgfqpoint{0.011738in}{0.004827in}}{\pgfqpoint{0.007451in}{-0.001473in}}{\pgfqpoint{0.002650in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.014106in}{-0.025858in}}%
\pgfpathlineto{\pgfqpoint{-0.014106in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.015526in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.017552in}{-0.014770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422056in}{2.111593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274326in}{0.426083in}}{\pgfqpoint{0.295461in}{1.764250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014821in}{-0.027778in}}{\pgfqpoint{0.017543in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000697in}{0.001696in}}%
\pgfpathcurveto{\pgfqpoint{0.008049in}{0.001696in}}{\pgfqpoint{0.011274in}{-0.004689in}}{\pgfqpoint{0.011274in}{-0.012067in}}%
\pgfpathcurveto{\pgfqpoint{0.011274in}{-0.021999in}}{\pgfqpoint{0.005985in}{-0.025804in}}{\pgfqpoint{0.001200in}{-0.025804in}}%
\pgfpathcurveto{\pgfqpoint{-0.003173in}{-0.025804in}}{\pgfqpoint{-0.010280in}{-0.023624in}}{\pgfqpoint{-0.012512in}{-0.017188in}}%
\pgfpathcurveto{\pgfqpoint{-0.012099in}{-0.017355in}}{\pgfqpoint{-0.011686in}{-0.017355in}}{\pgfqpoint{-0.011274in}{-0.017355in}}%
\pgfpathcurveto{\pgfqpoint{-0.009287in}{-0.017355in}}{\pgfqpoint{-0.007804in}{-0.016040in}}{\pgfqpoint{-0.007804in}{-0.013899in}}%
\pgfpathcurveto{\pgfqpoint{-0.007804in}{-0.011512in}}{\pgfqpoint{-0.009623in}{-0.010442in}}{\pgfqpoint{-0.011274in}{-0.010442in}}%
\pgfpathcurveto{\pgfqpoint{-0.012667in}{-0.010442in}}{\pgfqpoint{-0.014821in}{-0.011100in}}{\pgfqpoint{-0.014821in}{-0.014182in}}%
\pgfpathcurveto{\pgfqpoint{-0.014821in}{-0.021806in}}{\pgfqpoint{-0.007391in}{-0.027778in}}{\pgfqpoint{0.001367in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.010526in}{-0.027778in}}{\pgfqpoint{0.017543in}{-0.020580in}}{\pgfqpoint{0.017543in}{-0.012131in}}%
\pgfpathcurveto{\pgfqpoint{0.017543in}{-0.004108in}}{\pgfqpoint{0.010938in}{0.001696in}}{\pgfqpoint{0.003096in}{0.002599in}}%
\pgfpathcurveto{\pgfqpoint{0.009365in}{0.003902in}}{\pgfqpoint{0.015401in}{0.009423in}}{\pgfqpoint{0.015401in}{0.016814in}}%
\pgfpathcurveto{\pgfqpoint{0.015401in}{0.023147in}}{\pgfqpoint{0.008874in}{0.027778in}}{\pgfqpoint{0.001445in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.006062in}{0.027778in}}{\pgfqpoint{-0.012667in}{0.023263in}}{\pgfqpoint{-0.012667in}{0.016814in}}%
\pgfpathcurveto{\pgfqpoint{-0.012667in}{0.013989in}}{\pgfqpoint{-0.010526in}{0.013499in}}{\pgfqpoint{-0.009455in}{0.013499in}}%
\pgfpathcurveto{\pgfqpoint{-0.007714in}{0.013499in}}{\pgfqpoint{-0.006230in}{0.014569in}}{\pgfqpoint{-0.006230in}{0.016711in}}%
\pgfpathcurveto{\pgfqpoint{-0.006230in}{0.018839in}}{\pgfqpoint{-0.007714in}{0.019909in}}{\pgfqpoint{-0.009455in}{0.019909in}}%
\pgfpathcurveto{\pgfqpoint{-0.009777in}{0.019909in}}{\pgfqpoint{-0.010190in}{0.019909in}}{\pgfqpoint{-0.010526in}{0.019755in}}%
\pgfpathcurveto{\pgfqpoint{-0.008126in}{0.024940in}}{\pgfqpoint{-0.001612in}{0.025882in}}{\pgfqpoint{0.001277in}{0.025882in}}%
\pgfpathcurveto{\pgfqpoint{0.004166in}{0.025882in}}{\pgfqpoint{0.009623in}{0.024501in}}{\pgfqpoint{0.009623in}{0.016698in}}%
\pgfpathcurveto{\pgfqpoint{0.009623in}{0.014415in}}{\pgfqpoint{0.009287in}{0.010351in}}{\pgfqpoint{0.006475in}{0.006765in}}%
\pgfpathcurveto{\pgfqpoint{0.003999in}{0.003592in}}{\pgfqpoint{0.001200in}{0.003592in}}{\pgfqpoint{-0.001522in}{0.003334in}}%
\pgfpathcurveto{\pgfqpoint{-0.001935in}{0.003334in}}{\pgfqpoint{-0.003844in}{0.003141in}}{\pgfqpoint{-0.004166in}{0.003141in}}%
\pgfpathcurveto{\pgfqpoint{-0.004747in}{0.003063in}}{\pgfqpoint{-0.005082in}{0.002986in}}{\pgfqpoint{-0.005082in}{0.002354in}}%
\pgfpathcurveto{\pgfqpoint{-0.005082in}{0.001774in}}{\pgfqpoint{-0.004992in}{0.001696in}}{\pgfqpoint{-0.003341in}{0.001696in}}%
\pgfpathlineto{\pgfqpoint{0.000697in}{0.001696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422056in}{0.508815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274326in}{0.426083in}}{\pgfqpoint{0.295461in}{1.764250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016624in}{-0.027778in}}{\pgfqpoint{0.018294in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.009771in}{0.026029in}}%
\pgfpathcurveto{\pgfqpoint{0.009771in}{0.027778in}}{\pgfqpoint{0.009692in}{0.027778in}}{\pgfqpoint{0.008191in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.016624in}{-0.011409in}}%
\pgfpathlineto{\pgfqpoint{-0.016624in}{-0.013576in}}%
\pgfpathlineto{\pgfqpoint{0.004928in}{-0.013576in}}%
\pgfpathlineto{\pgfqpoint{0.004928in}{-0.021812in}}%
\pgfpathcurveto{\pgfqpoint{0.004928in}{-0.024854in}}{\pgfqpoint{0.004758in}{-0.025689in}}{\pgfqpoint{-0.001090in}{-0.025689in}}%
\pgfpathlineto{\pgfqpoint{-0.002669in}{-0.025689in}}%
\pgfpathlineto{\pgfqpoint{-0.002669in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.000007in}{-0.027778in}}{\pgfqpoint{0.004510in}{-0.027778in}}{\pgfqpoint{0.007356in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.010188in}{-0.027778in}}{\pgfqpoint{0.014705in}{-0.027778in}}{\pgfqpoint{0.017381in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.017381in}{-0.025689in}}%
\pgfpathlineto{\pgfqpoint{0.015788in}{-0.025689in}}%
\pgfpathcurveto{\pgfqpoint{0.009940in}{-0.025689in}}{\pgfqpoint{0.009771in}{-0.024854in}}{\pgfqpoint{0.009771in}{-0.021812in}}%
\pgfpathlineto{\pgfqpoint{0.009771in}{-0.013576in}}%
\pgfpathlineto{\pgfqpoint{0.018294in}{-0.013576in}}%
\pgfpathlineto{\pgfqpoint{0.018294in}{-0.011409in}}%
\pgfpathlineto{\pgfqpoint{0.009771in}{-0.011409in}}%
\pgfpathlineto{\pgfqpoint{0.009771in}{0.026029in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.005176in}{0.020559in}}%
\pgfpathlineto{\pgfqpoint{0.005176in}{-0.011409in}}%
\pgfpathlineto{\pgfqpoint{-0.014953in}{-0.011409in}}%
\pgfpathlineto{\pgfqpoint{0.005176in}{0.020559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422056in}{1.082730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422056in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{0.625058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.625058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{0.890359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.890359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{1.155660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.155660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{1.420961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.420961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{1.686262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.686262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{1.951562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.951562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{0.492408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.492408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{0.558733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.558733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{0.691384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.691384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{0.757709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.757709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{0.824034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.824034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{0.956684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.956684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{1.023010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.023010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{1.089335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.089335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{1.221985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.221985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{1.288310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.288310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{1.354636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.354636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{1.487286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.487286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{1.553611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.553611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{1.619936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.619936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{1.752587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.752587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{1.818912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.818912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{1.885237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.885237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{2.017888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.017888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{2.084213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.084213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274326in}{2.150538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.150538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274326in}{0.426083in}}%
\pgfpathlineto{\pgfqpoint{3.274326in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569787in}{0.426083in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274326in}{0.426083in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.426083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274326in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422056in,y=1.247722in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422056in,y=2.111593in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422056in,y=0.508815in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422056in,y=1.082730in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/latent_scores_merged_dimensions_0_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.190333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557500in}{0.429503in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.940000in,height=1.762500in]{latent_scores_merged_dimensions_0_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586582in}{1.208854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955048in}{0.918124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314881in}{0.811475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430373in}{0.828499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312676in}{0.857846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648096in}{1.383832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393740in}{1.135024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601272in}{1.276603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695728in}{1.058178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533716in}{1.674230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717409in}{0.777227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428171in}{1.377290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691608in}{1.532829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760300in}{1.356207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552391in}{1.895349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635802in}{0.800820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790558in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790558in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790558in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232407in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232407in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232407in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674256in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674256in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674256in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116104in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116104in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116104in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557953in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557953in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557953in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999802in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999802in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.999802in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441651in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441651in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441651in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613818in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613818in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702188in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702188in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878928in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878928in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967297in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967297in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055667in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055667in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144037in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144037in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320776in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320776in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409146in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409146in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497516in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497516in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585886in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585886in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762625in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762625in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850995in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850995in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939365in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939365in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027735in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027735in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204474in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204474in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292844in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292844in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381214in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381214in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469583in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469583in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646323in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646323in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734693in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734693in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823063in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823063in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911432in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911432in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088172in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088172in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176542in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176542in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264911in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264911in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353281in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353281in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530021in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530021in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049827in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.780623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.780623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.738413in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.174397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.174397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.132187in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.568170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.568170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.525961in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.961944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.961944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.919735in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.465603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.465603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.544358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.544358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.623113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.623113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.701868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.701868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.859377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.859377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.938132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.938132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.016887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.016887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.095642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.095642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.253151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.253151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.331906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.331906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.410661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.410661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.489416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.489416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.646925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.646925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.725680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.725680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.804435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.804435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.883190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.883190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{2.040699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.040699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{2.119454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.119454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.292529in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569787in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.394724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586582in,y=1.208854in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955048in,y=0.918124in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314881in,y=0.811475in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430373in,y=0.828499in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312676in,y=0.857846in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648096in,y=1.383832in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393740in,y=1.135024in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601272in,y=1.276603in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695728in,y=1.058178in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533716in,y=1.674230in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717409in,y=0.777227in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428171in,y=1.377290in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691608in,y=1.532829in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760300in,y=1.356207in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.552391in,y=1.895349in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635802in,y=0.800820in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/latent_scores_merged_dimensions_2_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.190333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742500in}{0.437003in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.640000in,height=1.732500in]{latent_scores_merged_dimensions_2_3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186041in}{1.688978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543926in}{1.058887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724170in}{1.130986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776596in}{1.033157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877970in}{0.922008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170735in}{0.691065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412172in}{0.956351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414085in}{0.777206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506681in}{0.925066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483642in}{1.838628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783600in}{1.117425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388089in}{1.306174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649939in}{1.252985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465507in}{1.053229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536634in}{1.135569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529867in}{0.394724in}}{\pgfqpoint{3.039920in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998236in}{0.992480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005681in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005681in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005681in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666533in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666533in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666533in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327385in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327385in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327385in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988237in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988237in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.988237in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609169in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609169in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741340in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741340in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873510in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873510in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137851in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137851in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270022in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270022in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402192in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402192in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534362in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534362in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798703in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798703in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930874in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930874in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063044in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063044in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195215in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195215in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459555in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459555in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591726in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591726in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723896in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723896in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856067in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856067in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120408in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120408in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252578in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252578in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384748in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384748in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516919in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516919in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049827in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.645074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.645074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.602864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.076710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.076710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.034501in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.508347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.508347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.466138in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.939984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.939984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323461in, y=1.897775in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.472419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.472419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.558746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.558746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.731401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.731401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.817728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.817728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.904056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.904056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{0.990383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.990383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.163038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.163038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.249365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.249365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.335692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.335692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.422020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.422020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.594674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.594674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.681002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.681002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.767329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.767329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{1.853657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.853657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{2.026311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.026311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529867in}{2.112639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.112639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.292529in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569787in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.394724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529867in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186041in,y=1.688978in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543926in,y=1.058887in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724170in,y=1.130986in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776596in,y=1.033157in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Ch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877970in,y=0.922008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170735in,y=0.691065in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{E}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412172in,y=0.956351in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414085in,y=0.777206in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506681in,y=0.925066in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483642in,y=1.838628in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{O}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783600in,y=1.117425in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388089in,y=1.306174in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649939in,y=1.252985in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465507in,y=1.053229in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536634in,y=1.135569in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{V}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998236in,y=0.992480in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/model.tikz <==
\tikzstyle{single} = [rectangle, text centered, text height=0.2cm, draw=black,
minimum height=0.4cm]
\tikzstyle{double} = [rectangle split, rectangle split parts=2, rectangle split draw splits=false, text centered, text height=0.2cm, draw=black]

\tikzstyle{preprocessing} = [rectangle, text centered, text width=5cm, minimum height=0.8cm]

\tikzstyle{process} = [rectangle split, rectangle split parts=2, text centered, draw=black]


\begin{tikzpicture}[node distance=0.8cm]

  % Preprocessing
  \node (param_init) [double, draw=none] {Parameter Initialization\nodepart{second}{\cref{sub:initialization_and_training}}};
  \node (training) [preprocessing, below=0.2cm of param_init] {Gradient Descent Training};


  \node (latent_factors) [double, below=of training, align=left] {Latent
  Factors (\cref{fig:latent_loadings})\nodepart{second}{Latent Components}};
  \node (latent_scores) [double, right=of latent_factors, align=left] {Latent
  Scores (\cref{fig:latent_scores,fig:latent_scores2})\nodepart{second}{Cluster Probabilities}};
  % \node (latent_components) [single, below=of latent_factors, align=left] {Latent Components};
  % surround by dashed rectangle
  \begin{scope}[on background layer]
    \node[label={[xshift=-3.3cm, yshift=0cm]Clustering (\cref{sub:dimred_and_clustering})}, fit =
    (param_init)(training)(latent_factors)(latent_scores), rectangle, draw=black, dashed] (mcfa) {};
  \end{scope}

  \node (input_params) [double, right=of mcfa, align=left] {Hyperparameters
  (\cref{subsub:parameters})\nodepart{second}{
\shortstack{4 Latent Factors \\50 Latent Components} }};

  \node (input_data) [double, above=1.4cm of input_params] {Input Data \nodepart{second}{\cref{fig:input_data} and \cref{subsub:data_availability}}};

  \node (new_data) [double, below=1.1cm of input_params] {Input Data or\nodepart{second}{New Observations (\cref{sec:classification})}};

  \node (decision_tree) [rectangle split, rectangle split parts=2, below=0.7cm of mcfa] {Decision Tree \nodepart{second}{\Cref{tab:decision_tree}}};

  \begin{scope}[on background layer]
    \node[label={[xshift=1.9cm, yshift=0cm]Classification (\cref{sec:discussion,sub:classification_tool_classy})}, fit =
    (latent_factors)(latent_scores)(decision_tree), rectangle, draw=black, dashed] (classy) {};
  \end{scope}

  % Add arrows
  \draw[->] (input_data) -| (mcfa);
  \draw[->] (input_params) -- (mcfa);
  \draw[->] (param_init) -- (training);
  \draw[->] (training) -- (latent_factors);
  \draw[->] (latent_factors) -- (latent_scores);
  \draw[->] (new_data) |- (latent_scores);
  \draw[->] (new_data) |- (decision_tree);
  \draw[->] (mcfa) -- (decision_tree);
  % \draw[->] (training.south west) -- (latent_components);
\end{tikzpicture}


==> gfx/orbital_parameters_classes_D_Z.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/max/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.otf}[Path=\detokenize{/usr/share/fonts/opentype/fira/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/max/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407218in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{0.407218in}{2.190333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482500in}{0.407003in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.407500in]{orbital_parameters_classes_D_Z-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407218in}{0.394724in}}{\pgfqpoint{3.162569in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649069in}{0.938238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312836in}{0.587867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312836in}{0.587867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319869in}{0.774162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455742in}{0.684288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863314in}{0.503073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378801in}{0.846817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966913in}{0.702448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396456in}{0.798987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396456in}{0.798987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396456in}{0.798987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417728in}{1.299432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649973in}{0.792721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392841in}{0.552471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392841in}{0.552471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138242in}{0.758292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312226in}{0.460138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312226in}{0.460138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312226in}{0.460138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261863in}{0.603875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261863in}{0.603875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311371in}{0.470516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311371in}{0.470516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609247in}{0.957654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315083in}{0.654077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315360in}{0.416530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441942in}{1.551593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441942in}{1.551593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441942in}{1.551593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312491in}{0.763588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312491in}{0.763588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439251in}{1.064919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420754in}{0.642249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420754in}{0.642249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420754in}{0.642249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921336in}{0.564758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403099in}{1.108661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403099in}{1.108661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313050in}{0.636160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313050in}{0.636160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368543in}{1.049206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821560in}{0.939257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037132in}{0.636164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037132in}{0.636164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309429in}{0.565035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380734in}{0.504485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380734in}{0.504485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418232in}{1.695653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419073in}{0.986900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309253in}{0.491172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381407in}{0.478001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381407in}{0.478001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392757in}{1.249946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440849in}{1.231342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440849in}{1.231342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440849in}{1.231342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440849in}{1.231342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980366in}{0.465959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980366in}{0.465959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417980in}{0.921529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417980in}{0.921529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435300in}{1.266882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435300in}{1.266882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403435in}{0.933018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661756in}{0.828890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661756in}{0.828890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311802in}{0.736929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389899in}{1.005329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315048in}{0.597335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420418in}{1.348122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401669in}{1.174187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422184in}{1.080426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316896in}{0.668993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394859in}{1.719039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385527in}{1.471722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362069in}{0.741640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430003in}{1.596203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447407in}{0.800612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362490in}{1.676734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360976in}{1.041363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445473in}{1.349623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311558in}{0.583859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315472in}{0.974088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212000in}{0.861942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462036in}{0.503115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255245in}{0.619481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367198in}{1.658719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404780in}{2.138669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385274in}{0.587246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359547in}{1.089507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427817in}{1.488400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393598in}{1.034001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373756in}{1.351371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480280in}{1.091179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145488in}{0.907622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419746in}{1.422555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375690in}{1.226457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383172in}{1.568330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475656in}{0.747642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407218in}{0.394724in}}{\pgfqpoint{3.162569in}{1.795609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281752in}{0.541842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179747in}{0.606984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179747in}{0.606984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633038in}{1.206829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062064in}{0.887457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062064in}{0.887457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392925in}{1.103629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392925in}{1.103629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247288in}{0.914506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264318in}{0.971270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582753in}{0.530923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582753in}{0.530923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427483in}{0.704161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407470in}{1.061583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407470in}{1.061583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284957in}{0.549562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995358in}{0.666264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995358in}{0.666264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995358in}{0.666264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370813in}{1.447453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370813in}{1.447453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414869in}{0.916142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332758in}{0.801161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332758in}{0.801161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332758in}{0.801161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635329in}{1.440538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364171in}{1.815053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914550in}{0.515523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361060in}{1.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059170in}{0.795989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422856in}{0.779768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661966in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661966in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661966in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082346in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082346in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082346in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502727in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502727in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502727in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923107in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923107in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923107in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343488in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343488in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343488in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763868in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763868in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763868in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184248in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184248in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184248in,y=0.339169in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409737in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409737in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493814in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493814in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577890in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577890in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746042in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746042in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830118in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830118in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914194in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914194in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998270in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998270in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166422in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166422in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250498in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250498in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334574in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334574in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418651in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418651in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586803in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586803in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670879in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670879in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754955in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754955in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839031in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839031in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007183in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007183in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091259in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091259in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175335in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175335in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259411in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259411in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427564in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427564in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511640in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511640in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595716in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595716in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679792in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679792in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847944in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847944in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932020in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932020in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016096in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016096in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100172in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100172in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268325in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268325in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352401in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352401in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436477in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436477in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520553in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520553in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988502in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Proper Semi-major Axis / au}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.394724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292634in, y=0.352515in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{0.792844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.792844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233605in, y=0.750635in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{1.190964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.190964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233605in, y=1.148755in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{1.589084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.589084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233605in, y=1.546875in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{1.987204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.987204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233605in, y=1.944995in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{0.474348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.474348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{0.553972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.553972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{0.633596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.633596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{0.713220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.713220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{0.872468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.872468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{0.952092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.952092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{1.031716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.031716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{1.111340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.111340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{1.270588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.270588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{1.350212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.350212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{1.429836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.429836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{1.509460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.509460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{1.668708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.668708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{1.748332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.748332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{1.827956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.827956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{1.907580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.907580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{2.066828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.066828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407218in}{2.146452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.146452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178049in,y=1.292529in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Proper Inclination / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407218in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{0.407218in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569787in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407218in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.394724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407218in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649069in,y=0.938238in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312836in,y=0.587867in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312836in,y=0.587867in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319869in,y=0.774162in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455742in,y=0.684288in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863314in,y=0.503073in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378801in,y=0.846817in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966913in,y=0.702448in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396456in,y=0.798987in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396456in,y=0.798987in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396456in,y=0.798987in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417728in,y=1.299432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649973in,y=0.792721in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392841in,y=0.552471in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392841in,y=0.552471in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138242in,y=0.758292in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312226in,y=0.460138in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312226in,y=0.460138in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312226in,y=0.460138in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261863in,y=0.603875in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261863in,y=0.603875in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311371in,y=0.470516in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311371in,y=0.470516in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609247in,y=0.957654in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315083in,y=0.654077in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315360in,y=0.416530in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441942in,y=1.551593in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441942in,y=1.551593in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441942in,y=1.551593in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312491in,y=0.763588in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312491in,y=0.763588in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439251in,y=1.064919in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420754in,y=0.642249in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420754in,y=0.642249in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420754in,y=0.642249in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921336in,y=0.564758in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403099in,y=1.108661in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403099in,y=1.108661in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313050in,y=0.636160in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313050in,y=0.636160in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368543in,y=1.049206in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821560in,y=0.939257in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037132in,y=0.636164in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037132in,y=0.636164in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309429in,y=0.565035in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.380734in,y=0.504485in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.380734in,y=0.504485in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.418232in,y=1.695653in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419073in,y=0.986900in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309253in,y=0.491172in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381407in,y=0.478001in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381407in,y=0.478001in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392757in,y=1.249946in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440849in,y=1.231342in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440849in,y=1.231342in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440849in,y=1.231342in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440849in,y=1.231342in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980366in,y=0.465959in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980366in,y=0.465959in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417980in,y=0.921529in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417980in,y=0.921529in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435300in,y=1.266882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435300in,y=1.266882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403435in,y=0.933018in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661756in,y=0.828890in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661756in,y=0.828890in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311802in,y=0.736929in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389899in,y=1.005329in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315048in,y=0.597335in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420418in,y=1.348122in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401669in,y=1.174187in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422184in,y=1.080426in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316896in,y=0.668993in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394859in,y=1.719039in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385527in,y=1.471722in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362069in,y=0.741640in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430003in,y=1.596203in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447407in,y=0.800612in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362490in,y=1.676734in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.360976in,y=1.041363in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445473in,y=1.349623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311558in,y=0.583859in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315472in,y=0.974088in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212000in,y=0.861942in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462036in,y=0.503115in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255245in,y=0.619481in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367198in,y=1.658719in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404780in,y=2.138669in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385274in,y=0.587246in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359547in,y=1.089507in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427817in,y=1.488400in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.393598in,y=1.034001in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373756in,y=1.351371in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480280in,y=1.091179in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145488in,y=0.907622in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419746in,y=1.422555in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375690in,y=1.226457in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383172in,y=1.568330in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.909804,0.596078,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475656in,y=0.747642in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281752in,y=0.541842in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179747in,y=0.606984in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179747in,y=0.606984in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633038in,y=1.206829in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062064in,y=0.887457in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062064in,y=0.887457in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392925in,y=1.103629in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392925in,y=1.103629in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247288in,y=0.914506in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264318in,y=0.971270in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582753in,y=0.530923in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582753in,y=0.530923in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427483in,y=0.704161in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407470in,y=1.061583in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407470in,y=1.061583in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284957in,y=0.549562in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995358in,y=0.666264in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995358in,y=0.666264in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995358in,y=0.666264in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370813in,y=1.447453in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370813in,y=1.447453in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.414869in,y=0.916142in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332758in,y=0.801161in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332758in,y=0.801161in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332758in,y=0.801161in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635329in,y=1.440538in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.364171in,y=1.815053in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914550in,y=0.515523in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361060in,y=1.219382in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059170in,y=0.795989in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.756863,0.070588,0.121569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422856in,y=0.779768in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \texttt{Z}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/preprocessing.tikz <==
\tikzstyle{input} = [rectangle split, rectangle split parts=2, rectangle split draw splits=false, text centered, text height=0.2cm, draw=black]

\tikzstyle{preprocessing} = [rectangle, text centered, text width=4cm, minimum height=0.8cm]

\tikzstyle{process} = [rectangle split, rectangle split parts=2, text centered, draw=black]


\begin{tikzpicture}[node distance=1.2cm]

  % ------
  %  Input Data and Merging

  % Input Data
  \node (input_spectra) [input]
  {Reflectance Spectra \nodepart{second}{\cref{tab:ref_spectra}}};

  \node (input_albedos) [input, right=1.5cm of input_spectra]
  {Visual Albedos \nodepart{second}{\cref{tab:ref_albedos}}};

  % Preprocessing
  \node (prepro_spec_resample) [preprocessing, below=0.7cm of input_spectra]
  {Resample to common wavelength grid (\cref{equ:sampling_pattern})};
  \node (prepro_spec_log) [preprocessing, below of=prepro_spec_resample]
    {$\ln$-Transform};
  \node (prepro_spec_normalize) [preprocessing, below of=prepro_spec_log]
  {Normalize using GMM\\\cref{subsub:spectra}};
  \node (prepro_spec_rank) [preprocessing, below of=prepro_spec_normalize]
  {Rank by completeness\\\cref{sub:merging}};

  \node (prepro_alb_resample) [preprocessing, below=0.82cm of input_albedos]
    {};
  \node (prepro_alb_log) [preprocessing, below of=prepro_alb_resample]
  {$\log_{10}$-Transform};
  \node (prepro_alb_normalize) [preprocessing, below of=prepro_alb_log]
    {};
  \node (prepro_alb_rank) [preprocessing, below of=prepro_alb_normalize]
  {Rank by method\\\cref{subsub:albedo}};

  % surround by dashed rectangle
  \begin{scope}[on background layer]
    \node[label=above:Preprocessing (\cref{sub:input_data}), fit = (prepro_spec_resample)(prepro_alb_rank)(prepro_alb_rank)(prepro_alb_log), rectangle, draw=black, dashed] (preprocessing) {};
  \end{scope}

  % Merging
  \node (input_merging) [input, below=0.4cm of preprocessing]
  {Input Data \nodepart{second}{\cref{fig:input_data} and \cref{subsub:data_availability}}};


  % Add arrows
  \draw[->] (input_spectra) -- (prepro_spec_resample);
  \draw[->] (prepro_spec_resample) -- (prepro_spec_log);
  \draw[->] (prepro_spec_log) -- (prepro_spec_normalize);
  \draw[->] (prepro_spec_normalize) -- (prepro_spec_rank);
  \draw[->] (prepro_spec_rank) |- (input_merging);

  \draw[->] (input_albedos) -- (prepro_alb_log);
  \draw[->] (prepro_alb_log) -- (prepro_alb_rank);
  \draw[->] (prepro_alb_rank) |- (input_merging);

\end{tikzpicture}


==> gfx/resolve_emp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405251in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{1.866169in}}%
\pgfpathlineto{\pgfqpoint{0.405251in}{1.866169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405251in,y=0.348080in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119755in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119755in,y=0.348080in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834259in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834259in,y=0.348080in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548764in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548764in,y=0.348080in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263268in,y=0.348080in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548152in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691053in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833954in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976854in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262656in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405557in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548458in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691359in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977160in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120061in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262962in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405863in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691665in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834565in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977466in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120367in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834259in,y=0.184994in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10}p_V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290667in, y=0.361426in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{0.769269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.727059in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{1.134902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.092693in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{1.500535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.458326in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.823960in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{0.476762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{0.549889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{0.696142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{0.842395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{0.915522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{0.988649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{1.061775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{1.208029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{1.281155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{1.354282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{1.427409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{1.573662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{1.646789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{1.719915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{1.793042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.134902in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Observations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405251in}{0.403635in}}{\pgfqpoint{2.858017in}{1.462533in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464402in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{0.464402in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{0.538056in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{0.538056in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{0.611710in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{0.611710in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{0.685365in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{0.685365in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{0.759019in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{0.759019in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{0.832674in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{0.832674in}{0.476762in}}%
\pgfpathlineto{\pgfqpoint{0.906328in}{0.476762in}}%
\pgfpathlineto{\pgfqpoint{0.906328in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{0.979982in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{0.979982in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{1.053637in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{1.053637in}{0.586452in}}%
\pgfpathlineto{\pgfqpoint{1.127291in}{0.586452in}}%
\pgfpathlineto{\pgfqpoint{1.127291in}{0.732705in}}%
\pgfpathlineto{\pgfqpoint{1.200945in}{0.732705in}}%
\pgfpathlineto{\pgfqpoint{1.200945in}{0.842395in}}%
\pgfpathlineto{\pgfqpoint{1.274600in}{0.842395in}}%
\pgfpathlineto{\pgfqpoint{1.274600in}{1.025212in}}%
\pgfpathlineto{\pgfqpoint{1.348254in}{1.025212in}}%
\pgfpathlineto{\pgfqpoint{1.348254in}{1.427409in}}%
\pgfpathlineto{\pgfqpoint{1.421908in}{1.427409in}}%
\pgfpathlineto{\pgfqpoint{1.421908in}{0.878959in}}%
\pgfpathlineto{\pgfqpoint{1.495563in}{0.878959in}}%
\pgfpathlineto{\pgfqpoint{1.495563in}{0.952085in}}%
\pgfpathlineto{\pgfqpoint{1.569217in}{0.952085in}}%
\pgfpathlineto{\pgfqpoint{1.569217in}{0.696142in}}%
\pgfpathlineto{\pgfqpoint{1.642872in}{0.696142in}}%
\pgfpathlineto{\pgfqpoint{1.642872in}{0.805832in}}%
\pgfpathlineto{\pgfqpoint{1.716526in}{0.805832in}}%
\pgfpathlineto{\pgfqpoint{1.716526in}{0.842395in}}%
\pgfpathlineto{\pgfqpoint{1.790180in}{0.842395in}}%
\pgfpathlineto{\pgfqpoint{1.790180in}{1.134902in}}%
\pgfpathlineto{\pgfqpoint{1.863835in}{1.134902in}}%
\pgfpathlineto{\pgfqpoint{1.863835in}{0.915522in}}%
\pgfpathlineto{\pgfqpoint{1.937489in}{0.915522in}}%
\pgfpathlineto{\pgfqpoint{1.937489in}{1.646789in}}%
\pgfpathlineto{\pgfqpoint{2.011143in}{1.646789in}}%
\pgfpathlineto{\pgfqpoint{2.011143in}{1.463972in}}%
\pgfpathlineto{\pgfqpoint{2.084798in}{1.463972in}}%
\pgfpathlineto{\pgfqpoint{2.084798in}{1.463972in}}%
\pgfpathlineto{\pgfqpoint{2.158452in}{1.463972in}}%
\pgfpathlineto{\pgfqpoint{2.158452in}{1.208029in}}%
\pgfpathlineto{\pgfqpoint{2.232107in}{1.208029in}}%
\pgfpathlineto{\pgfqpoint{2.232107in}{1.098339in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{1.098339in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{0.769269in}}%
\pgfpathlineto{\pgfqpoint{2.379415in}{0.769269in}}%
\pgfpathlineto{\pgfqpoint{2.379415in}{0.513325in}}%
\pgfpathlineto{\pgfqpoint{2.453070in}{0.513325in}}%
\pgfpathlineto{\pgfqpoint{2.453070in}{0.476762in}}%
\pgfpathlineto{\pgfqpoint{2.526724in}{0.476762in}}%
\pgfpathlineto{\pgfqpoint{2.526724in}{0.513325in}}%
\pgfpathlineto{\pgfqpoint{2.600378in}{0.513325in}}%
\pgfpathlineto{\pgfqpoint{2.600378in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{2.674033in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{2.674033in}{0.549889in}}%
\pgfpathlineto{\pgfqpoint{2.747687in}{0.549889in}}%
\pgfpathlineto{\pgfqpoint{2.747687in}{0.513325in}}%
\pgfpathlineto{\pgfqpoint{2.821342in}{0.513325in}}%
\pgfpathlineto{\pgfqpoint{2.821342in}{0.549889in}}%
\pgfpathlineto{\pgfqpoint{2.894996in}{0.549889in}}%
\pgfpathlineto{\pgfqpoint{2.894996in}{1.098339in}}%
\pgfpathlineto{\pgfqpoint{2.968650in}{1.098339in}}%
\pgfpathlineto{\pgfqpoint{2.968650in}{0.732705in}}%
\pgfpathlineto{\pgfqpoint{3.042305in}{0.732705in}}%
\pgfpathlineto{\pgfqpoint{3.042305in}{0.549889in}}%
\pgfpathlineto{\pgfqpoint{3.115959in}{0.549889in}}%
\pgfpathlineto{\pgfqpoint{3.115959in}{0.476762in}}%
\pgfpathlineto{\pgfqpoint{3.189613in}{0.476762in}}%
\pgfpathlineto{\pgfqpoint{3.189613in}{0.513325in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{0.513325in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{0.403635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405251in}{0.403635in}}{\pgfqpoint{2.858017in}{1.462533in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400650in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{1.400650in}{1.866169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405251in}{0.403635in}}{\pgfqpoint{2.858017in}{1.462533in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.935906in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{2.935906in}{1.866169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405251in}{0.403635in}}{\pgfqpoint{2.858017in}{1.462533in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.066070in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{2.066070in}{1.866169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405251in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{0.405251in}{1.866169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263268in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{1.866169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405251in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{0.403635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405251in}{1.866169in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{1.866169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429231in,y=1.756479in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \texttt{P}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429231in,y=1.646789in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.05^{+0.02}_{-0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900181in,y=1.756479in,right,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \texttt{E}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900181in,y=1.646789in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.59^{+0.16}_{-0.12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094650in,y=1.756479in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \texttt{M}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094650in,y=1.500535in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.15^{+0.05}_{-0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548152in,y=1.646789in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont N=371}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{0.403635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318823in, y=0.361426in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{0.696142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318823in, y=0.653933in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{0.988649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318823in, y=0.946439in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{1.281155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318823in, y=1.238946in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{1.573662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318823in, y=1.531453in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318823in, y=1.823960in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{0.462137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{0.520638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{0.579139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{0.637641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{0.754643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{0.813145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{0.871646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{0.930147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{1.047150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{1.105651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{1.164153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{1.222654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{1.339657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{1.398158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{1.456659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{1.515161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{1.632163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{1.690665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{1.749166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{1.807667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.433408in,y=1.134902in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Probability Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405251in}{0.403635in}}{\pgfqpoint{2.858017in}{1.462533in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405251in}{0.403838in}}%
\pgfpathlineto{\pgfqpoint{0.491278in}{0.404412in}}%
\pgfpathlineto{\pgfqpoint{0.539071in}{0.405187in}}%
\pgfpathlineto{\pgfqpoint{0.577306in}{0.406264in}}%
\pgfpathlineto{\pgfqpoint{0.605981in}{0.407478in}}%
\pgfpathlineto{\pgfqpoint{0.634657in}{0.409178in}}%
\pgfpathlineto{\pgfqpoint{0.663333in}{0.411523in}}%
\pgfpathlineto{\pgfqpoint{0.682450in}{0.413540in}}%
\pgfpathlineto{\pgfqpoint{0.701567in}{0.415999in}}%
\pgfpathlineto{\pgfqpoint{0.720684in}{0.418975in}}%
\pgfpathlineto{\pgfqpoint{0.739802in}{0.422556in}}%
\pgfpathlineto{\pgfqpoint{0.758919in}{0.426832in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{0.431906in}}%
\pgfpathlineto{\pgfqpoint{0.797153in}{0.437884in}}%
\pgfpathlineto{\pgfqpoint{0.816270in}{0.444878in}}%
\pgfpathlineto{\pgfqpoint{0.835387in}{0.453005in}}%
\pgfpathlineto{\pgfqpoint{0.844946in}{0.457530in}}%
\pgfpathlineto{\pgfqpoint{0.854505in}{0.462381in}}%
\pgfpathlineto{\pgfqpoint{0.864063in}{0.467573in}}%
\pgfpathlineto{\pgfqpoint{0.873622in}{0.473120in}}%
\pgfpathlineto{\pgfqpoint{0.883180in}{0.479036in}}%
\pgfpathlineto{\pgfqpoint{0.892739in}{0.485333in}}%
\pgfpathlineto{\pgfqpoint{0.902298in}{0.492023in}}%
\pgfpathlineto{\pgfqpoint{0.911856in}{0.499119in}}%
\pgfpathlineto{\pgfqpoint{0.921415in}{0.506630in}}%
\pgfpathlineto{\pgfqpoint{0.930973in}{0.514566in}}%
\pgfpathlineto{\pgfqpoint{0.940532in}{0.522935in}}%
\pgfpathlineto{\pgfqpoint{0.950090in}{0.531743in}}%
\pgfpathlineto{\pgfqpoint{0.959649in}{0.540996in}}%
\pgfpathlineto{\pgfqpoint{0.969208in}{0.550698in}}%
\pgfpathlineto{\pgfqpoint{0.978766in}{0.560849in}}%
\pgfpathlineto{\pgfqpoint{0.988325in}{0.571450in}}%
\pgfpathlineto{\pgfqpoint{0.997883in}{0.582499in}}%
\pgfpathlineto{\pgfqpoint{1.007442in}{0.593989in}}%
\pgfpathlineto{\pgfqpoint{1.026559in}{0.618268in}}%
\pgfpathlineto{\pgfqpoint{1.045676in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.064793in}{0.671656in}}%
\pgfpathlineto{\pgfqpoint{1.083911in}{0.700465in}}%
\pgfpathlineto{\pgfqpoint{1.103028in}{0.730411in}}%
\pgfpathlineto{\pgfqpoint{1.131704in}{0.776879in}}%
\pgfpathlineto{\pgfqpoint{1.198614in}{0.886687in}}%
\pgfpathlineto{\pgfqpoint{1.217731in}{0.916672in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.945270in}}%
\pgfpathlineto{\pgfqpoint{1.246407in}{0.958914in}}%
\pgfpathlineto{\pgfqpoint{1.255965in}{0.972051in}}%
\pgfpathlineto{\pgfqpoint{1.265524in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{1.275082in}{0.996599in}}%
\pgfpathlineto{\pgfqpoint{1.284641in}{1.007911in}}%
\pgfpathlineto{\pgfqpoint{1.294199in}{1.018518in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{1.028377in}}%
\pgfpathlineto{\pgfqpoint{1.313317in}{1.037445in}}%
\pgfpathlineto{\pgfqpoint{1.322875in}{1.045684in}}%
\pgfpathlineto{\pgfqpoint{1.332434in}{1.053058in}}%
\pgfpathlineto{\pgfqpoint{1.341992in}{1.059535in}}%
\pgfpathlineto{\pgfqpoint{1.351551in}{1.065087in}}%
\pgfpathlineto{\pgfqpoint{1.361110in}{1.069690in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{1.073322in}}%
\pgfpathlineto{\pgfqpoint{1.380227in}{1.075967in}}%
\pgfpathlineto{\pgfqpoint{1.389785in}{1.077615in}}%
\pgfpathlineto{\pgfqpoint{1.399344in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.408902in}{1.077890in}}%
\pgfpathlineto{\pgfqpoint{1.418461in}{1.076517in}}%
\pgfpathlineto{\pgfqpoint{1.428020in}{1.074143in}}%
\pgfpathlineto{\pgfqpoint{1.437578in}{1.070779in}}%
\pgfpathlineto{\pgfqpoint{1.447137in}{1.066441in}}%
\pgfpathlineto{\pgfqpoint{1.456695in}{1.061146in}}%
\pgfpathlineto{\pgfqpoint{1.466254in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{1.475813in}{1.047787in}}%
\pgfpathlineto{\pgfqpoint{1.485371in}{1.039781in}}%
\pgfpathlineto{\pgfqpoint{1.494930in}{1.030936in}}%
\pgfpathlineto{\pgfqpoint{1.504488in}{1.021289in}}%
\pgfpathlineto{\pgfqpoint{1.514047in}{1.010882in}}%
\pgfpathlineto{\pgfqpoint{1.523605in}{0.999758in}}%
\pgfpathlineto{\pgfqpoint{1.533164in}{0.987964in}}%
\pgfpathlineto{\pgfqpoint{1.542723in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{0.962558in}}%
\pgfpathlineto{\pgfqpoint{1.571398in}{0.935067in}}%
\pgfpathlineto{\pgfqpoint{1.590516in}{0.905916in}}%
\pgfpathlineto{\pgfqpoint{1.609633in}{0.875532in}}%
\pgfpathlineto{\pgfqpoint{1.638309in}{0.828575in}}%
\pgfpathlineto{\pgfqpoint{1.686101in}{0.749951in}}%
\pgfpathlineto{\pgfqpoint{1.705219in}{0.719415in}}%
\pgfpathlineto{\pgfqpoint{1.724336in}{0.689854in}}%
\pgfpathlineto{\pgfqpoint{1.743453in}{0.661514in}}%
\pgfpathlineto{\pgfqpoint{1.762570in}{0.634594in}}%
\pgfpathlineto{\pgfqpoint{1.781687in}{0.609250in}}%
\pgfpathlineto{\pgfqpoint{1.800804in}{0.585596in}}%
\pgfpathlineto{\pgfqpoint{1.810363in}{0.574426in}}%
\pgfpathlineto{\pgfqpoint{1.819922in}{0.563703in}}%
\pgfpathlineto{\pgfqpoint{1.829480in}{0.553428in}}%
\pgfpathlineto{\pgfqpoint{1.839039in}{0.543604in}}%
\pgfpathlineto{\pgfqpoint{1.848597in}{0.534228in}}%
\pgfpathlineto{\pgfqpoint{1.858156in}{0.525299in}}%
\pgfpathlineto{\pgfqpoint{1.867715in}{0.516810in}}%
\pgfpathlineto{\pgfqpoint{1.877273in}{0.508757in}}%
\pgfpathlineto{\pgfqpoint{1.886832in}{0.501131in}}%
\pgfpathlineto{\pgfqpoint{1.896390in}{0.493922in}}%
\pgfpathlineto{\pgfqpoint{1.905949in}{0.487122in}}%
\pgfpathlineto{\pgfqpoint{1.915507in}{0.480719in}}%
\pgfpathlineto{\pgfqpoint{1.925066in}{0.474700in}}%
\pgfpathlineto{\pgfqpoint{1.934625in}{0.469054in}}%
\pgfpathlineto{\pgfqpoint{1.944183in}{0.463766in}}%
\pgfpathlineto{\pgfqpoint{1.953742in}{0.458823in}}%
\pgfpathlineto{\pgfqpoint{1.963300in}{0.454210in}}%
\pgfpathlineto{\pgfqpoint{1.982418in}{0.445920in}}%
\pgfpathlineto{\pgfqpoint{2.001535in}{0.438777in}}%
\pgfpathlineto{\pgfqpoint{2.020652in}{0.432667in}}%
\pgfpathlineto{\pgfqpoint{2.039769in}{0.427476in}}%
\pgfpathlineto{\pgfqpoint{2.058886in}{0.423097in}}%
\pgfpathlineto{\pgfqpoint{2.078003in}{0.419427in}}%
\pgfpathlineto{\pgfqpoint{2.097121in}{0.416373in}}%
\pgfpathlineto{\pgfqpoint{2.116238in}{0.413848in}}%
\pgfpathlineto{\pgfqpoint{2.135355in}{0.411775in}}%
\pgfpathlineto{\pgfqpoint{2.164031in}{0.409362in}}%
\pgfpathlineto{\pgfqpoint{2.192706in}{0.407611in}}%
\pgfpathlineto{\pgfqpoint{2.221382in}{0.406358in}}%
\pgfpathlineto{\pgfqpoint{2.259616in}{0.405245in}}%
\pgfpathlineto{\pgfqpoint{2.307409in}{0.404442in}}%
\pgfpathlineto{\pgfqpoint{2.374320in}{0.403923in}}%
\pgfpathlineto{\pgfqpoint{2.489023in}{0.403677in}}%
\pgfpathlineto{\pgfqpoint{2.947835in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{0.403635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405251in}{0.403635in}}{\pgfqpoint{2.858017in}{1.462533in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.405251in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{2.336085in}{0.403872in}}%
\pgfpathlineto{\pgfqpoint{2.383878in}{0.404503in}}%
\pgfpathlineto{\pgfqpoint{2.412554in}{0.405430in}}%
\pgfpathlineto{\pgfqpoint{2.431671in}{0.406487in}}%
\pgfpathlineto{\pgfqpoint{2.450788in}{0.408090in}}%
\pgfpathlineto{\pgfqpoint{2.469905in}{0.410475in}}%
\pgfpathlineto{\pgfqpoint{2.479464in}{0.412056in}}%
\pgfpathlineto{\pgfqpoint{2.489023in}{0.413958in}}%
\pgfpathlineto{\pgfqpoint{2.498581in}{0.416234in}}%
\pgfpathlineto{\pgfqpoint{2.508140in}{0.418946in}}%
\pgfpathlineto{\pgfqpoint{2.517698in}{0.422163in}}%
\pgfpathlineto{\pgfqpoint{2.527257in}{0.425958in}}%
\pgfpathlineto{\pgfqpoint{2.536815in}{0.430416in}}%
\pgfpathlineto{\pgfqpoint{2.546374in}{0.435625in}}%
\pgfpathlineto{\pgfqpoint{2.555933in}{0.441684in}}%
\pgfpathlineto{\pgfqpoint{2.565491in}{0.448695in}}%
\pgfpathlineto{\pgfqpoint{2.575050in}{0.456769in}}%
\pgfpathlineto{\pgfqpoint{2.584608in}{0.466020in}}%
\pgfpathlineto{\pgfqpoint{2.594167in}{0.476567in}}%
\pgfpathlineto{\pgfqpoint{2.603726in}{0.488530in}}%
\pgfpathlineto{\pgfqpoint{2.613284in}{0.502031in}}%
\pgfpathlineto{\pgfqpoint{2.622843in}{0.517189in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{0.534119in}}%
\pgfpathlineto{\pgfqpoint{2.641960in}{0.552927in}}%
\pgfpathlineto{\pgfqpoint{2.651518in}{0.573713in}}%
\pgfpathlineto{\pgfqpoint{2.661077in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.670636in}{0.621534in}}%
\pgfpathlineto{\pgfqpoint{2.680194in}{0.648683in}}%
\pgfpathlineto{\pgfqpoint{2.689753in}{0.678030in}}%
\pgfpathlineto{\pgfqpoint{2.699311in}{0.709570in}}%
\pgfpathlineto{\pgfqpoint{2.708870in}{0.743270in}}%
\pgfpathlineto{\pgfqpoint{2.718429in}{0.779060in}}%
\pgfpathlineto{\pgfqpoint{2.727987in}{0.816838in}}%
\pgfpathlineto{\pgfqpoint{2.737546in}{0.856462in}}%
\pgfpathlineto{\pgfqpoint{2.747104in}{0.897752in}}%
\pgfpathlineto{\pgfqpoint{2.766221in}{0.984414in}}%
\pgfpathlineto{\pgfqpoint{2.794897in}{1.120187in}}%
\pgfpathlineto{\pgfqpoint{2.814014in}{1.210342in}}%
\pgfpathlineto{\pgfqpoint{2.823573in}{1.254074in}}%
\pgfpathlineto{\pgfqpoint{2.833132in}{1.296321in}}%
\pgfpathlineto{\pgfqpoint{2.842690in}{1.336639in}}%
\pgfpathlineto{\pgfqpoint{2.852249in}{1.374585in}}%
\pgfpathlineto{\pgfqpoint{2.861807in}{1.409729in}}%
\pgfpathlineto{\pgfqpoint{2.871366in}{1.441664in}}%
\pgfpathlineto{\pgfqpoint{2.880924in}{1.470007in}}%
\pgfpathlineto{\pgfqpoint{2.890483in}{1.494414in}}%
\pgfpathlineto{\pgfqpoint{2.900042in}{1.514583in}}%
\pgfpathlineto{\pgfqpoint{2.909600in}{1.530259in}}%
\pgfpathlineto{\pgfqpoint{2.919159in}{1.541245in}}%
\pgfpathlineto{\pgfqpoint{2.928717in}{1.547399in}}%
\pgfpathlineto{\pgfqpoint{2.938276in}{1.548642in}}%
\pgfpathlineto{\pgfqpoint{2.947835in}{1.544958in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{1.536394in}}%
\pgfpathlineto{\pgfqpoint{2.966952in}{1.523061in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.505128in}}%
\pgfpathlineto{\pgfqpoint{2.986069in}{1.482823in}}%
\pgfpathlineto{\pgfqpoint{2.995628in}{1.456423in}}%
\pgfpathlineto{\pgfqpoint{3.005186in}{1.426253in}}%
\pgfpathlineto{\pgfqpoint{3.014745in}{1.392677in}}%
\pgfpathlineto{\pgfqpoint{3.024303in}{1.356091in}}%
\pgfpathlineto{\pgfqpoint{3.033862in}{1.316915in}}%
\pgfpathlineto{\pgfqpoint{3.043420in}{1.275584in}}%
\pgfpathlineto{\pgfqpoint{3.062538in}{1.188242in}}%
\pgfpathlineto{\pgfqpoint{3.110331in}{0.962501in}}%
\pgfpathlineto{\pgfqpoint{3.119889in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{3.129448in}{0.877081in}}%
\pgfpathlineto{\pgfqpoint{3.139006in}{0.836592in}}%
\pgfpathlineto{\pgfqpoint{3.148565in}{0.797864in}}%
\pgfpathlineto{\pgfqpoint{3.158123in}{0.761056in}}%
\pgfpathlineto{\pgfqpoint{3.167682in}{0.726292in}}%
\pgfpathlineto{\pgfqpoint{3.177241in}{0.693657in}}%
\pgfpathlineto{\pgfqpoint{3.186799in}{0.663202in}}%
\pgfpathlineto{\pgfqpoint{3.196358in}{0.634946in}}%
\pgfpathlineto{\pgfqpoint{3.205916in}{0.608879in}}%
\pgfpathlineto{\pgfqpoint{3.215475in}{0.584968in}}%
\pgfpathlineto{\pgfqpoint{3.225034in}{0.563153in}}%
\pgfpathlineto{\pgfqpoint{3.234592in}{0.543359in}}%
\pgfpathlineto{\pgfqpoint{3.244151in}{0.525495in}}%
\pgfpathlineto{\pgfqpoint{3.253709in}{0.509458in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{0.495137in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{0.495137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405251in}{0.403635in}}{\pgfqpoint{2.858017in}{1.462533in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.405251in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{0.403871in}}%
\pgfpathlineto{\pgfqpoint{1.361110in}{0.404412in}}%
\pgfpathlineto{\pgfqpoint{1.399344in}{0.405267in}}%
\pgfpathlineto{\pgfqpoint{1.428020in}{0.406409in}}%
\pgfpathlineto{\pgfqpoint{1.456695in}{0.408239in}}%
\pgfpathlineto{\pgfqpoint{1.475813in}{0.410007in}}%
\pgfpathlineto{\pgfqpoint{1.494930in}{0.412363in}}%
\pgfpathlineto{\pgfqpoint{1.514047in}{0.415466in}}%
\pgfpathlineto{\pgfqpoint{1.533164in}{0.419508in}}%
\pgfpathlineto{\pgfqpoint{1.542723in}{0.421949in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{0.424711in}}%
\pgfpathlineto{\pgfqpoint{1.561840in}{0.427827in}}%
\pgfpathlineto{\pgfqpoint{1.571398in}{0.431332in}}%
\pgfpathlineto{\pgfqpoint{1.580957in}{0.435262in}}%
\pgfpathlineto{\pgfqpoint{1.590516in}{0.439657in}}%
\pgfpathlineto{\pgfqpoint{1.600074in}{0.444557in}}%
\pgfpathlineto{\pgfqpoint{1.609633in}{0.450003in}}%
\pgfpathlineto{\pgfqpoint{1.619191in}{0.456037in}}%
\pgfpathlineto{\pgfqpoint{1.628750in}{0.462704in}}%
\pgfpathlineto{\pgfqpoint{1.638309in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{1.647867in}{0.478109in}}%
\pgfpathlineto{\pgfqpoint{1.657426in}{0.486935in}}%
\pgfpathlineto{\pgfqpoint{1.666984in}{0.496565in}}%
\pgfpathlineto{\pgfqpoint{1.676543in}{0.507041in}}%
\pgfpathlineto{\pgfqpoint{1.686101in}{0.518399in}}%
\pgfpathlineto{\pgfqpoint{1.695660in}{0.530677in}}%
\pgfpathlineto{\pgfqpoint{1.705219in}{0.543904in}}%
\pgfpathlineto{\pgfqpoint{1.714777in}{0.558107in}}%
\pgfpathlineto{\pgfqpoint{1.724336in}{0.573309in}}%
\pgfpathlineto{\pgfqpoint{1.733894in}{0.589525in}}%
\pgfpathlineto{\pgfqpoint{1.743453in}{0.606764in}}%
\pgfpathlineto{\pgfqpoint{1.753012in}{0.625028in}}%
\pgfpathlineto{\pgfqpoint{1.762570in}{0.644310in}}%
\pgfpathlineto{\pgfqpoint{1.772129in}{0.664595in}}%
\pgfpathlineto{\pgfqpoint{1.781687in}{0.685858in}}%
\pgfpathlineto{\pgfqpoint{1.791246in}{0.708064in}}%
\pgfpathlineto{\pgfqpoint{1.800804in}{0.731168in}}%
\pgfpathlineto{\pgfqpoint{1.810363in}{0.755115in}}%
\pgfpathlineto{\pgfqpoint{1.829480in}{0.805256in}}%
\pgfpathlineto{\pgfqpoint{1.848597in}{0.857821in}}%
\pgfpathlineto{\pgfqpoint{1.877273in}{0.939342in}}%
\pgfpathlineto{\pgfqpoint{1.905949in}{1.020940in}}%
\pgfpathlineto{\pgfqpoint{1.925066in}{1.073404in}}%
\pgfpathlineto{\pgfqpoint{1.934625in}{1.098581in}}%
\pgfpathlineto{\pgfqpoint{1.944183in}{1.122840in}}%
\pgfpathlineto{\pgfqpoint{1.953742in}{1.146021in}}%
\pgfpathlineto{\pgfqpoint{1.963300in}{1.167968in}}%
\pgfpathlineto{\pgfqpoint{1.972859in}{1.188528in}}%
\pgfpathlineto{\pgfqpoint{1.982418in}{1.207557in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{1.224918in}}%
\pgfpathlineto{\pgfqpoint{2.001535in}{1.240485in}}%
\pgfpathlineto{\pgfqpoint{2.011093in}{1.254141in}}%
\pgfpathlineto{\pgfqpoint{2.020652in}{1.265785in}}%
\pgfpathlineto{\pgfqpoint{2.030210in}{1.275329in}}%
\pgfpathlineto{\pgfqpoint{2.039769in}{1.282699in}}%
\pgfpathlineto{\pgfqpoint{2.049328in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{2.058886in}{1.290709in}}%
\pgfpathlineto{\pgfqpoint{2.068445in}{1.291287in}}%
\pgfpathlineto{\pgfqpoint{2.078003in}{1.289568in}}%
\pgfpathlineto{\pgfqpoint{2.087562in}{1.285566in}}%
\pgfpathlineto{\pgfqpoint{2.097121in}{1.279313in}}%
\pgfpathlineto{\pgfqpoint{2.106679in}{1.270855in}}%
\pgfpathlineto{\pgfqpoint{2.116238in}{1.260257in}}%
\pgfpathlineto{\pgfqpoint{2.125796in}{1.247602in}}%
\pgfpathlineto{\pgfqpoint{2.135355in}{1.232983in}}%
\pgfpathlineto{\pgfqpoint{2.144913in}{1.216509in}}%
\pgfpathlineto{\pgfqpoint{2.154472in}{1.198303in}}%
\pgfpathlineto{\pgfqpoint{2.164031in}{1.178495in}}%
\pgfpathlineto{\pgfqpoint{2.173589in}{1.157228in}}%
\pgfpathlineto{\pgfqpoint{2.183148in}{1.134649in}}%
\pgfpathlineto{\pgfqpoint{2.192706in}{1.110912in}}%
\pgfpathlineto{\pgfqpoint{2.202265in}{1.086177in}}%
\pgfpathlineto{\pgfqpoint{2.221382in}{1.034353in}}%
\pgfpathlineto{\pgfqpoint{2.240499in}{0.980459in}}%
\pgfpathlineto{\pgfqpoint{2.288292in}{0.844580in}}%
\pgfpathlineto{\pgfqpoint{2.307409in}{0.792545in}}%
\pgfpathlineto{\pgfqpoint{2.326527in}{0.743116in}}%
\pgfpathlineto{\pgfqpoint{2.336085in}{0.719580in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{0.696916in}}%
\pgfpathlineto{\pgfqpoint{2.355202in}{0.675174in}}%
\pgfpathlineto{\pgfqpoint{2.364761in}{0.654393in}}%
\pgfpathlineto{\pgfqpoint{2.374320in}{0.634604in}}%
\pgfpathlineto{\pgfqpoint{2.383878in}{0.615826in}}%
\pgfpathlineto{\pgfqpoint{2.393437in}{0.598071in}}%
\pgfpathlineto{\pgfqpoint{2.402995in}{0.581341in}}%
\pgfpathlineto{\pgfqpoint{2.412554in}{0.565630in}}%
\pgfpathlineto{\pgfqpoint{2.422112in}{0.550927in}}%
\pgfpathlineto{\pgfqpoint{2.431671in}{0.537211in}}%
\pgfpathlineto{\pgfqpoint{2.441230in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.450788in}{0.512643in}}%
\pgfpathlineto{\pgfqpoint{2.460347in}{0.501728in}}%
\pgfpathlineto{\pgfqpoint{2.469905in}{0.491677in}}%
\pgfpathlineto{\pgfqpoint{2.479464in}{0.482452in}}%
\pgfpathlineto{\pgfqpoint{2.489023in}{0.474011in}}%
\pgfpathlineto{\pgfqpoint{2.498581in}{0.466311in}}%
\pgfpathlineto{\pgfqpoint{2.508140in}{0.459310in}}%
\pgfpathlineto{\pgfqpoint{2.517698in}{0.452963in}}%
\pgfpathlineto{\pgfqpoint{2.527257in}{0.447226in}}%
\pgfpathlineto{\pgfqpoint{2.536815in}{0.442057in}}%
\pgfpathlineto{\pgfqpoint{2.546374in}{0.437413in}}%
\pgfpathlineto{\pgfqpoint{2.555933in}{0.433254in}}%
\pgfpathlineto{\pgfqpoint{2.565491in}{0.429540in}}%
\pgfpathlineto{\pgfqpoint{2.575050in}{0.426233in}}%
\pgfpathlineto{\pgfqpoint{2.584608in}{0.423297in}}%
\pgfpathlineto{\pgfqpoint{2.594167in}{0.420698in}}%
\pgfpathlineto{\pgfqpoint{2.613284in}{0.416386in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{0.413066in}}%
\pgfpathlineto{\pgfqpoint{2.651518in}{0.410538in}}%
\pgfpathlineto{\pgfqpoint{2.670636in}{0.408636in}}%
\pgfpathlineto{\pgfqpoint{2.689753in}{0.407221in}}%
\pgfpathlineto{\pgfqpoint{2.718429in}{0.405770in}}%
\pgfpathlineto{\pgfqpoint{2.747104in}{0.404877in}}%
\pgfpathlineto{\pgfqpoint{2.785339in}{0.404217in}}%
\pgfpathlineto{\pgfqpoint{2.842690in}{0.403808in}}%
\pgfpathlineto{\pgfqpoint{2.966952in}{0.403644in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{0.403635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405251in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{0.405251in}{1.866169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263268in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{1.866169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405251in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{0.403635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405251in}{1.866169in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{1.866169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405251in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405251in,y=1.921724in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834259in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834259in,y=1.921724in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263268in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263268in,y=1.921724in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835425in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087061in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265600in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404085in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517236in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612903in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695774in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768872in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264434in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516070in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694608in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833093in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946244in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041912in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124783in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197880in}{1.866169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834259in,y=2.084810in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_{V}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405251in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{0.405251in}{1.866169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263268in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{1.866169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405251in}{0.403635in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{0.403635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405251in}{1.866169in}}%
\pgfpathlineto{\pgfqpoint{3.263268in}{1.866169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_1998_WM.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.108943in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.087580in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.146889in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.108403in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.155202in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.118045in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.113723in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.103706in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.128062in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.170996in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.154495in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.173614in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.158943in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.174903in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.166964in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.152542in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.181636in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.161062in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.184462in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.184753in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.183381in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.163681in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.169167in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.205908in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.184462in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.180430in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.180597in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.208734in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.221785in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.204163in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.194769in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.202209in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.202417in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.212932in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.217296in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.205534in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.200921in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.201960in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.196307in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.206158in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.208859in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.203581in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.208693in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.216798in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.215426in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.222741in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.214138in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.219541in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.221910in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.226648in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.225526in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.227687in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.221910in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.224445in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.219998in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.223822in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.223406in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.226315in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.219832in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.216091in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.221785in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.237496in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.229474in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.237745in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.223946in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.221785in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.222575in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.241112in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.239158in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.237870in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.241486in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.242026in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.243273in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.236872in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.250089in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.243522in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.247055in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.244603in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.243439in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.249466in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.243231in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.254245in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.249549in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.252084in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.260854in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.258609in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.251710in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.255160in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.247055in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.256407in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.246348in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.261560in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.255492in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.262973in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.252126in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.254328in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.262225in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.266548in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.260812in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.259565in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.264968in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.274528in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.263763in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.268418in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.255658in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.269873in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.272616in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.276606in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.284752in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.266756in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.272325in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.269457in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.258485in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.267628in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.259524in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.258900in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.265675in}}%
\pgfpathlineto{\pgfqpoint{0.163099in}{0.256947in}}%
\pgfpathlineto{\pgfqpoint{0.164078in}{0.261934in}}%
\pgfpathlineto{\pgfqpoint{0.165057in}{0.256864in}}%
\pgfpathlineto{\pgfqpoint{0.166036in}{0.255575in}}%
\pgfpathlineto{\pgfqpoint{0.167016in}{0.257155in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.250920in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.258817in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.253123in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.246515in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.250131in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.257446in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.239989in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.263223in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.236581in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.250546in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.243855in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.245725in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.240987in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.219790in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.224944in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.241860in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.220123in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.221494in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.218377in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.209025in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.211976in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.206573in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.208859in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.197180in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.180056in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.182799in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.184462in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.182841in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.189449in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.181179in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.163265in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.176149in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.194354in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.192484in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.185418in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.181137in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.170996in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.173323in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.191902in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.194686in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.178934in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.177479in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.184794in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.192816in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.193398in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.210438in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.209150in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.204079in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.209732in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.217920in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.217753in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.221245in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.224320in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.224778in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.231220in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.226773in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.217546in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.221494in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.236914in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.232508in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.238202in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.239948in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.244769in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.248801in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.247180in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.250006in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.257737in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.256739in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.258152in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.258318in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.266548in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.273156in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.266007in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.250047in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.262184in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.271203in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.274611in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.275442in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.282799in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.304785in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.311103in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.310064in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.311601in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.303788in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.306988in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.316298in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.318293in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.308941in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.313887in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.322491in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.326564in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.324694in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.326315in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.330512in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.322616in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.318168in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.329390in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.328559in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.323821in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.323779in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.315966in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.325442in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.331510in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.326606in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.337453in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.330762in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.338950in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.355990in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.357071in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.338700in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{0.364178in}}%
\pgfpathlineto{\pgfqpoint{0.396163in}{0.335001in}}%
\pgfpathlineto{\pgfqpoint{0.398121in}{0.342566in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.338118in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.339365in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.358983in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.360022in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.328975in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.359440in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.364635in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.405283in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.405366in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.394893in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.381717in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.392440in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.378226in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.373987in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.379431in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.381884in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.397927in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.406530in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.395433in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.389573in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.391443in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.392191in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.375691in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.385292in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.398176in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.389490in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.363596in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.400545in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.397802in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.399880in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.382756in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.387702in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.389448in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.393480in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.401543in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.405325in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.405075in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.410728in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.392856in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.369664in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.384918in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.386248in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.369498in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.382507in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.386081in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.378226in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.378766in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.372532in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.372241in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.392690in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.383089in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.356863in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.358276in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.362183in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.344644in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.324320in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.327852in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.351377in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.338700in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.335458in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.305949in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.310853in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.336996in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.332133in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.318335in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.306697in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.319498in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.328517in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.320787in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.330388in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.312724in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.311144in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.324444in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.311518in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.308983in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.297803in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.282466in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.295267in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.290322in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.296431in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.287329in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.272034in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.283422in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.301502in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.296473in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.306406in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.288950in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.283755in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.292192in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.304661in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.270579in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.299216in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.296888in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.290779in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.264719in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.283921in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.282134in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.279391in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.301003in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.296473in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.263929in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.297637in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.273946in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.246348in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.234295in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.249092in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.273489in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.274943in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.251087in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.244561in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.258443in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.264885in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.255492in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.251377in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.225983in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.219083in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.244270in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.274029in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.271286in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.234545in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.240405in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.238161in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.244395in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.274278in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.265509in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.234088in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.253414in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.277312in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.258069in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.264137in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.279765in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.281801in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.275733in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.255534in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.271909in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.273530in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.263638in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.278352in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.290529in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.294893in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.289075in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.288202in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.293356in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.278933in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.277271in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.262890in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.277146in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.287869in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.283339in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.268709in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.274528in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.258194in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.296805in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.307570in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.295434in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.293937in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.258942in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.281967in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.267919in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.262017in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.293356in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.317088in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.320911in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.307321in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.307321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont (137062)\,\textit{1998 WM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Abehiroshi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.113038in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.104537in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.098140in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.190287in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.134133in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.133930in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.196684in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.119153in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.133161in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.118586in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.126481in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.132877in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.157412in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.140529in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.145307in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.177007in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.177250in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.169275in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.155307in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.109233in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.176967in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.146926in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.144942in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.186198in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.190773in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.152635in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.151785in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.208263in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.197332in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.191259in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.213648in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.220814in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.206158in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.210732in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.212028in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.217858in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.233364in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.217615in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.194214in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.201299in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.212352in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.228506in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.221907in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.212716in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.219154in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.234053in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.225753in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.200813in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.224457in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.210449in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.204295in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.203445in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.231583in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.226360in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.225672in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.239235in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.236806in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.233364in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.236887in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.242919in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.257697in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.227980in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.256361in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.256482in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.225591in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.249802in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.256563in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.238182in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.244134in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.273770in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.274984in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.244417in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.250895in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.285025in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.288628in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.234215in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.247696in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.241704in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.252879in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.274701in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.275591in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.245470in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.259397in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.268952in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.270733in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.277940in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.258587in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.228789in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.248830in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.243041in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.266280in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.268102in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.268102in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.274417in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.283972in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.279438in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.284215in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.284660in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.282758in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.256280in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.252393in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.253526in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.225389in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.245632in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.272191in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.270571in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.290005in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.273041in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.273041in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.264782in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.272757in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.304296in}}%
\pgfpathlineto{\pgfqpoint{0.167016in}{0.234538in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.270774in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.247494in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.266806in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.251745in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.247332in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.282636in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.208830in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.260166in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.238425in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.226482in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.251097in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.208587in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.230247in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.209275in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.238870in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.198789in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.199477in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.186846in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.170773in}}%
\pgfpathlineto{\pgfqpoint{0.189539in}{0.205834in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.182959in}}%
\pgfpathlineto{\pgfqpoint{0.191497in}{0.213607in}}%
\pgfpathlineto{\pgfqpoint{0.193456in}{0.214700in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.196157in}}%
\pgfpathlineto{\pgfqpoint{0.195414in}{0.164902in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.172594in}}%
\pgfpathlineto{\pgfqpoint{0.197373in}{0.177331in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.185833in}}%
\pgfpathlineto{\pgfqpoint{0.199331in}{0.158505in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.154942in}}%
\pgfpathlineto{\pgfqpoint{0.201290in}{0.181420in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.156400in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.153121in}}%
\pgfpathlineto{\pgfqpoint{0.205207in}{0.136157in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.153040in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.150246in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.153283in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.154740in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.149639in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.146278in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.152999in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.155833in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.154538in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.155550in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.154902in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.150125in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.152999in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.153849in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.150448in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.158303in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.160246in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.159922in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.167979in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.167858in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.164943in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.166886in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.169356in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.173121in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.174862in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.172352in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.175955in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.178020in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.176805in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.183728in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.183728in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.185024in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.186724in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.188667in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.193121in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.194133in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.196967in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.194538in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.197736in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.198425in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.200773in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.208344in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.210287in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.215834in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.217372in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.219842in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.227858in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.239194in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.229680in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.229437in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.235348in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.236158in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.235389in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.240692in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.242028in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.248790in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.247454in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.254539in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.254822in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.261259in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.260166in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.263284in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.263243in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.264174in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.266806in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.266846in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.271381in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.268911in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.272838in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.273365in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.280126in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.277251in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.281300in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.276928in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.274053in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.277292in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.276847in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.282231in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.281057in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.284377in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.289883in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.286320in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.290571in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.292555in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.293243in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.295956in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.300086in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.306766in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.303648in}}%
\pgfpathlineto{\pgfqpoint{0.396163in}{0.302798in}}%
\pgfpathlineto{\pgfqpoint{0.398121in}{0.308345in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.311341in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.308466in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.315389in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.312798in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.314296in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.317252in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.321260in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.323325in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.319398in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.326361in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.331908in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.335430in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.339033in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.338831in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.335471in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.335187in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.336199in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.345673in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.342353in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.340410in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.347495in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.344054in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.350977in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.348548in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.344863in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.344094in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.340653in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.348062in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.345349in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.348750in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.350046in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.349398in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.351746in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.351584in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.344540in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.351463in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.349762in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.344904in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.351625in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.345147in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.348102in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.340329in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.342353in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.347617in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.343770in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.344013in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.341584in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.342596in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.341503in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.336685in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.338831in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.341584in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.338507in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.336402in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.333001in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.331341in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.333284in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.331989in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.333325in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.326483in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.316604in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.317211in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.329236in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.326483in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.329924in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.320774in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.320450in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.328183in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.323446in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.320207in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.325754in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.318385in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.320045in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.318588in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.321543in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.319843in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.320450in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.318466in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.312110in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.315511in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.317859in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.312434in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.323203in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.320410in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.316726in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.322798in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.314863in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.311665in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.313972in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.317900in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.294944in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.307980in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.296604in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.297454in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.303041in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.307373in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.308223in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.313891in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.312151in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.304094in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.317576in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.319924in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.319681in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.298021in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.307940in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.305268in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.308507in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.305227in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.312758in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.313568in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.303244in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.307940in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.303648in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.302231in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.305713in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.305025in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.301341in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.305956in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.307859in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.296280in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.306806in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.323041in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.306280in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.304944in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.316361in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.322596in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.323406in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.326199in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.321786in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.318750in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.316564in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.317009in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.326969in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.322839in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.325268in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.329884in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.327738in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.330086in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.330653in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.335956in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.331948in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.337576in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.341463in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.329681in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.335997in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.335754in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.339519in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.346523in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.348345in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.361260in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.341098in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.344944in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.340208in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.339479in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.345997in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.347090in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.345633in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.338588in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.345592in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.336604in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.341665in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.343487in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.343042in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.349641in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.360086in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.347414in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.344661in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.338264in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.340572in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.344499in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.344256in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.343406in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.338993in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.347778in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.350005in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.337576in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.344661in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.343649in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.345916in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.346200in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.351503in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.353285in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.340855in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.351422in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.347778in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.351139in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.351503in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.346847in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.351949in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.350005in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.341827in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.339600in}}%
\pgfpathlineto{\pgfqpoint{0.827038in}{0.352272in}}%
\pgfpathlineto{\pgfqpoint{0.827038in}{0.352272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (5379)\,\textit{Abehiro.}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Achilles.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.077864in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.394503in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177934in}{0.041670in}}{\pgfqpoint{0.647146in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248045in}{0.132138in}}%
\pgfpathlineto{\pgfqpoint{0.248744in}{0.135056in}}%
\pgfpathlineto{\pgfqpoint{0.249443in}{0.128077in}}%
\pgfpathlineto{\pgfqpoint{0.250139in}{0.125746in}}%
\pgfpathlineto{\pgfqpoint{0.250835in}{0.128259in}}%
\pgfpathlineto{\pgfqpoint{0.251527in}{0.128333in}}%
\pgfpathlineto{\pgfqpoint{0.252223in}{0.133734in}}%
\pgfpathlineto{\pgfqpoint{0.252918in}{0.131434in}}%
\pgfpathlineto{\pgfqpoint{0.253614in}{0.136578in}}%
\pgfpathlineto{\pgfqpoint{0.254307in}{0.136917in}}%
\pgfpathlineto{\pgfqpoint{0.255005in}{0.139052in}}%
\pgfpathlineto{\pgfqpoint{0.255701in}{0.132229in}}%
\pgfpathlineto{\pgfqpoint{0.256400in}{0.136621in}}%
\pgfpathlineto{\pgfqpoint{0.257801in}{0.137735in}}%
\pgfpathlineto{\pgfqpoint{0.258503in}{0.137300in}}%
\pgfpathlineto{\pgfqpoint{0.259209in}{0.138809in}}%
\pgfpathlineto{\pgfqpoint{0.259914in}{0.136234in}}%
\pgfpathlineto{\pgfqpoint{0.260626in}{0.145170in}}%
\pgfpathlineto{\pgfqpoint{0.261338in}{0.136852in}}%
\pgfpathlineto{\pgfqpoint{0.262053in}{0.139678in}}%
\pgfpathlineto{\pgfqpoint{0.262768in}{0.139296in}}%
\pgfpathlineto{\pgfqpoint{0.263490in}{0.142870in}}%
\pgfpathlineto{\pgfqpoint{0.264214in}{0.143718in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.142870in}}%
\pgfpathlineto{\pgfqpoint{0.265674in}{0.143144in}}%
\pgfpathlineto{\pgfqpoint{0.266408in}{0.138874in}}%
\pgfpathlineto{\pgfqpoint{0.267887in}{0.141083in}}%
\pgfpathlineto{\pgfqpoint{0.268634in}{0.144166in}}%
\pgfpathlineto{\pgfqpoint{0.269385in}{0.143435in}}%
\pgfpathlineto{\pgfqpoint{0.270142in}{0.143935in}}%
\pgfpathlineto{\pgfqpoint{0.270899in}{0.145566in}}%
\pgfpathlineto{\pgfqpoint{0.271663in}{0.144079in}}%
\pgfpathlineto{\pgfqpoint{0.273206in}{0.146927in}}%
\pgfpathlineto{\pgfqpoint{0.273986in}{0.144988in}}%
\pgfpathlineto{\pgfqpoint{0.274769in}{0.144301in}}%
\pgfpathlineto{\pgfqpoint{0.275559in}{0.142053in}}%
\pgfpathlineto{\pgfqpoint{0.276352in}{0.148175in}}%
\pgfpathlineto{\pgfqpoint{0.277151in}{0.151232in}}%
\pgfpathlineto{\pgfqpoint{0.277957in}{0.147232in}}%
\pgfpathlineto{\pgfqpoint{0.278765in}{0.147062in}}%
\pgfpathlineto{\pgfqpoint{0.280403in}{0.150441in}}%
\pgfpathlineto{\pgfqpoint{0.281228in}{0.149628in}}%
\pgfpathlineto{\pgfqpoint{0.282063in}{0.149632in}}%
\pgfpathlineto{\pgfqpoint{0.282901in}{0.157450in}}%
\pgfpathlineto{\pgfqpoint{0.283745in}{0.148949in}}%
\pgfpathlineto{\pgfqpoint{0.284593in}{0.149901in}}%
\pgfpathlineto{\pgfqpoint{0.285450in}{0.152715in}}%
\pgfpathlineto{\pgfqpoint{0.286311in}{0.152019in}}%
\pgfpathlineto{\pgfqpoint{0.287182in}{0.151989in}}%
\pgfpathlineto{\pgfqpoint{0.288055in}{0.153467in}}%
\pgfpathlineto{\pgfqpoint{0.288935in}{0.156137in}}%
\pgfpathlineto{\pgfqpoint{0.289822in}{0.154915in}}%
\pgfpathlineto{\pgfqpoint{0.290715in}{0.158242in}}%
\pgfpathlineto{\pgfqpoint{0.292517in}{0.153376in}}%
\pgfpathlineto{\pgfqpoint{0.293430in}{0.156481in}}%
\pgfpathlineto{\pgfqpoint{0.294345in}{0.157102in}}%
\pgfpathlineto{\pgfqpoint{0.295271in}{0.158524in}}%
\pgfpathlineto{\pgfqpoint{0.296200in}{0.158459in}}%
\pgfpathlineto{\pgfqpoint{0.297138in}{0.158968in}}%
\pgfpathlineto{\pgfqpoint{0.298080in}{0.158377in}}%
\pgfpathlineto{\pgfqpoint{0.299031in}{0.160390in}}%
\pgfpathlineto{\pgfqpoint{0.299985in}{0.160199in}}%
\pgfpathlineto{\pgfqpoint{0.300946in}{0.161360in}}%
\pgfpathlineto{\pgfqpoint{0.301917in}{0.161712in}}%
\pgfpathlineto{\pgfqpoint{0.302891in}{0.162503in}}%
\pgfpathlineto{\pgfqpoint{0.303871in}{0.162725in}}%
\pgfpathlineto{\pgfqpoint{0.304858in}{0.164877in}}%
\pgfpathlineto{\pgfqpoint{0.305855in}{0.164695in}}%
\pgfpathlineto{\pgfqpoint{0.306855in}{0.165995in}}%
\pgfpathlineto{\pgfqpoint{0.307861in}{0.166691in}}%
\pgfpathlineto{\pgfqpoint{0.308874in}{0.168108in}}%
\pgfpathlineto{\pgfqpoint{0.309893in}{0.170261in}}%
\pgfpathlineto{\pgfqpoint{0.310919in}{0.168421in}}%
\pgfpathlineto{\pgfqpoint{0.311951in}{0.167708in}}%
\pgfpathlineto{\pgfqpoint{0.312990in}{0.169861in}}%
\pgfpathlineto{\pgfqpoint{0.314035in}{0.169274in}}%
\pgfpathlineto{\pgfqpoint{0.315083in}{0.169791in}}%
\pgfpathlineto{\pgfqpoint{0.316141in}{0.168478in}}%
\pgfpathlineto{\pgfqpoint{0.317203in}{0.172513in}}%
\pgfpathlineto{\pgfqpoint{0.318274in}{0.172687in}}%
\pgfpathlineto{\pgfqpoint{0.320429in}{0.169843in}}%
\pgfpathlineto{\pgfqpoint{0.321516in}{0.173283in}}%
\pgfpathlineto{\pgfqpoint{0.322610in}{0.175422in}}%
\pgfpathlineto{\pgfqpoint{0.323710in}{0.174127in}}%
\pgfpathlineto{\pgfqpoint{0.324813in}{0.175827in}}%
\pgfpathlineto{\pgfqpoint{0.325926in}{0.175079in}}%
\pgfpathlineto{\pgfqpoint{0.327043in}{0.176388in}}%
\pgfpathlineto{\pgfqpoint{0.328165in}{0.177201in}}%
\pgfpathlineto{\pgfqpoint{0.329295in}{0.176979in}}%
\pgfpathlineto{\pgfqpoint{0.330427in}{0.177075in}}%
\pgfpathlineto{\pgfqpoint{0.331566in}{0.178879in}}%
\pgfpathlineto{\pgfqpoint{0.332712in}{0.178971in}}%
\pgfpathlineto{\pgfqpoint{0.333863in}{0.178432in}}%
\pgfpathlineto{\pgfqpoint{0.335019in}{0.180780in}}%
\pgfpathlineto{\pgfqpoint{0.336180in}{0.180249in}}%
\pgfpathlineto{\pgfqpoint{0.338523in}{0.184445in}}%
\pgfpathlineto{\pgfqpoint{0.340882in}{0.185959in}}%
\pgfpathlineto{\pgfqpoint{0.342073in}{0.183906in}}%
\pgfpathlineto{\pgfqpoint{0.343266in}{0.184163in}}%
\pgfpathlineto{\pgfqpoint{0.344464in}{0.186546in}}%
\pgfpathlineto{\pgfqpoint{0.345667in}{0.187798in}}%
\pgfpathlineto{\pgfqpoint{0.346878in}{0.191125in}}%
\pgfpathlineto{\pgfqpoint{0.348091in}{0.189794in}}%
\pgfpathlineto{\pgfqpoint{0.349308in}{0.192681in}}%
\pgfpathlineto{\pgfqpoint{0.350531in}{0.191264in}}%
\pgfpathlineto{\pgfqpoint{0.352993in}{0.192307in}}%
\pgfpathlineto{\pgfqpoint{0.354229in}{0.193925in}}%
\pgfpathlineto{\pgfqpoint{0.355472in}{0.194247in}}%
\pgfpathlineto{\pgfqpoint{0.356717in}{0.195921in}}%
\pgfpathlineto{\pgfqpoint{0.357970in}{0.198700in}}%
\pgfpathlineto{\pgfqpoint{0.359225in}{0.197739in}}%
\pgfpathlineto{\pgfqpoint{0.360484in}{0.197734in}}%
\pgfpathlineto{\pgfqpoint{0.361746in}{0.199243in}}%
\pgfpathlineto{\pgfqpoint{0.363014in}{0.196725in}}%
\pgfpathlineto{\pgfqpoint{0.365561in}{0.200517in}}%
\pgfpathlineto{\pgfqpoint{0.366842in}{0.200613in}}%
\pgfpathlineto{\pgfqpoint{0.368127in}{0.201165in}}%
\pgfpathlineto{\pgfqpoint{0.369414in}{0.201026in}}%
\pgfpathlineto{\pgfqpoint{0.370705in}{0.201409in}}%
\pgfpathlineto{\pgfqpoint{0.372000in}{0.203261in}}%
\pgfpathlineto{\pgfqpoint{0.373297in}{0.204261in}}%
\pgfpathlineto{\pgfqpoint{0.374601in}{0.206161in}}%
\pgfpathlineto{\pgfqpoint{0.375905in}{0.205696in}}%
\pgfpathlineto{\pgfqpoint{0.377216in}{0.207583in}}%
\pgfpathlineto{\pgfqpoint{0.378529in}{0.205313in}}%
\pgfpathlineto{\pgfqpoint{0.379843in}{0.209197in}}%
\pgfpathlineto{\pgfqpoint{0.381163in}{0.208831in}}%
\pgfpathlineto{\pgfqpoint{0.382487in}{0.208866in}}%
\pgfpathlineto{\pgfqpoint{0.383810in}{0.209901in}}%
\pgfpathlineto{\pgfqpoint{0.385140in}{0.212949in}}%
\pgfpathlineto{\pgfqpoint{0.387806in}{0.211632in}}%
\pgfpathlineto{\pgfqpoint{0.389143in}{0.213223in}}%
\pgfpathlineto{\pgfqpoint{0.390482in}{0.212254in}}%
\pgfpathlineto{\pgfqpoint{0.391825in}{0.212810in}}%
\pgfpathlineto{\pgfqpoint{0.393168in}{0.216780in}}%
\pgfpathlineto{\pgfqpoint{0.394517in}{0.216111in}}%
\pgfpathlineto{\pgfqpoint{0.395867in}{0.217415in}}%
\pgfpathlineto{\pgfqpoint{0.397219in}{0.214858in}}%
\pgfpathlineto{\pgfqpoint{0.398575in}{0.218750in}}%
\pgfpathlineto{\pgfqpoint{0.399931in}{0.218359in}}%
\pgfpathlineto{\pgfqpoint{0.401290in}{0.220581in}}%
\pgfpathlineto{\pgfqpoint{0.402652in}{0.218602in}}%
\pgfpathlineto{\pgfqpoint{0.404017in}{0.218463in}}%
\pgfpathlineto{\pgfqpoint{0.405383in}{0.221133in}}%
\pgfpathlineto{\pgfqpoint{0.406748in}{0.221350in}}%
\pgfpathlineto{\pgfqpoint{0.408117in}{0.223229in}}%
\pgfpathlineto{\pgfqpoint{0.409489in}{0.222155in}}%
\pgfpathlineto{\pgfqpoint{0.410861in}{0.224599in}}%
\pgfpathlineto{\pgfqpoint{0.412236in}{0.225895in}}%
\pgfpathlineto{\pgfqpoint{0.413615in}{0.227708in}}%
\pgfpathlineto{\pgfqpoint{0.414990in}{0.225638in}}%
\pgfpathlineto{\pgfqpoint{0.416371in}{0.228460in}}%
\pgfpathlineto{\pgfqpoint{0.417750in}{0.229173in}}%
\pgfpathlineto{\pgfqpoint{0.419135in}{0.229025in}}%
\pgfpathlineto{\pgfqpoint{0.420516in}{0.229356in}}%
\pgfpathlineto{\pgfqpoint{0.421901in}{0.231408in}}%
\pgfpathlineto{\pgfqpoint{0.423286in}{0.231513in}}%
\pgfpathlineto{\pgfqpoint{0.424674in}{0.232465in}}%
\pgfpathlineto{\pgfqpoint{0.426062in}{0.231861in}}%
\pgfpathlineto{\pgfqpoint{0.427450in}{0.230091in}}%
\pgfpathlineto{\pgfqpoint{0.428842in}{0.231878in}}%
\pgfpathlineto{\pgfqpoint{0.430233in}{0.232095in}}%
\pgfpathlineto{\pgfqpoint{0.431625in}{0.233413in}}%
\pgfpathlineto{\pgfqpoint{0.433016in}{0.235631in}}%
\pgfpathlineto{\pgfqpoint{0.434411in}{0.235631in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{0.236144in}}%
\pgfpathlineto{\pgfqpoint{0.437197in}{0.235670in}}%
\pgfpathlineto{\pgfqpoint{0.438591in}{0.234687in}}%
\pgfpathlineto{\pgfqpoint{0.439989in}{0.233352in}}%
\pgfpathlineto{\pgfqpoint{0.441384in}{0.240758in}}%
\pgfpathlineto{\pgfqpoint{0.442778in}{0.237066in}}%
\pgfpathlineto{\pgfqpoint{0.444176in}{0.241179in}}%
\pgfpathlineto{\pgfqpoint{0.445574in}{0.241358in}}%
\pgfpathlineto{\pgfqpoint{0.446968in}{0.238849in}}%
\pgfpathlineto{\pgfqpoint{0.449764in}{0.245206in}}%
\pgfpathlineto{\pgfqpoint{0.451162in}{0.240649in}}%
\pgfpathlineto{\pgfqpoint{0.453954in}{0.246706in}}%
\pgfpathlineto{\pgfqpoint{0.455352in}{0.247502in}}%
\pgfpathlineto{\pgfqpoint{0.456750in}{0.245236in}}%
\pgfpathlineto{\pgfqpoint{0.458145in}{0.248089in}}%
\pgfpathlineto{\pgfqpoint{0.459542in}{0.248150in}}%
\pgfpathlineto{\pgfqpoint{0.460940in}{0.250759in}}%
\pgfpathlineto{\pgfqpoint{0.462335in}{0.245989in}}%
\pgfpathlineto{\pgfqpoint{0.463729in}{0.250541in}}%
\pgfpathlineto{\pgfqpoint{0.465124in}{0.248532in}}%
\pgfpathlineto{\pgfqpoint{0.466519in}{0.250576in}}%
\pgfpathlineto{\pgfqpoint{0.467913in}{0.247685in}}%
\pgfpathlineto{\pgfqpoint{0.469308in}{0.250189in}}%
\pgfpathlineto{\pgfqpoint{0.470699in}{0.251242in}}%
\pgfpathlineto{\pgfqpoint{0.472091in}{0.250341in}}%
\pgfpathlineto{\pgfqpoint{0.473482in}{0.250898in}}%
\pgfpathlineto{\pgfqpoint{0.474873in}{0.254120in}}%
\pgfpathlineto{\pgfqpoint{0.476265in}{0.252681in}}%
\pgfpathlineto{\pgfqpoint{0.477653in}{0.257712in}}%
\pgfpathlineto{\pgfqpoint{0.480429in}{0.254986in}}%
\pgfpathlineto{\pgfqpoint{0.483199in}{0.265078in}}%
\pgfpathlineto{\pgfqpoint{0.484584in}{0.259356in}}%
\pgfpathlineto{\pgfqpoint{0.485969in}{0.259143in}}%
\pgfpathlineto{\pgfqpoint{0.488732in}{0.264739in}}%
\pgfpathlineto{\pgfqpoint{0.490110in}{0.264039in}}%
\pgfpathlineto{\pgfqpoint{0.491489in}{0.262404in}}%
\pgfpathlineto{\pgfqpoint{0.492867in}{0.264013in}}%
\pgfpathlineto{\pgfqpoint{0.494246in}{0.266792in}}%
\pgfpathlineto{\pgfqpoint{0.495621in}{0.265609in}}%
\pgfpathlineto{\pgfqpoint{0.496993in}{0.265600in}}%
\pgfpathlineto{\pgfqpoint{0.498365in}{0.266665in}}%
\pgfpathlineto{\pgfqpoint{0.499737in}{0.269627in}}%
\pgfpathlineto{\pgfqpoint{0.501105in}{0.267787in}}%
\pgfpathlineto{\pgfqpoint{0.502474in}{0.263330in}}%
\pgfpathlineto{\pgfqpoint{0.503843in}{0.264883in}}%
\pgfpathlineto{\pgfqpoint{0.505205in}{0.269135in}}%
\pgfpathlineto{\pgfqpoint{0.506571in}{0.268153in}}%
\pgfpathlineto{\pgfqpoint{0.507933in}{0.268709in}}%
\pgfpathlineto{\pgfqpoint{0.509292in}{0.268327in}}%
\pgfpathlineto{\pgfqpoint{0.510651in}{0.270279in}}%
\pgfpathlineto{\pgfqpoint{0.512010in}{0.269779in}}%
\pgfpathlineto{\pgfqpoint{0.513366in}{0.271101in}}%
\pgfpathlineto{\pgfqpoint{0.514721in}{0.270453in}}%
\pgfpathlineto{\pgfqpoint{0.517423in}{0.271083in}}%
\pgfpathlineto{\pgfqpoint{0.518773in}{0.273406in}}%
\pgfpathlineto{\pgfqpoint{0.520119in}{0.269166in}}%
\pgfpathlineto{\pgfqpoint{0.521465in}{0.273893in}}%
\pgfpathlineto{\pgfqpoint{0.522807in}{0.270249in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{0.275445in}}%
\pgfpathlineto{\pgfqpoint{0.525490in}{0.273684in}}%
\pgfpathlineto{\pgfqpoint{0.526829in}{0.276454in}}%
\pgfpathlineto{\pgfqpoint{0.528166in}{0.275697in}}%
\pgfpathlineto{\pgfqpoint{0.529499in}{0.278006in}}%
\pgfpathlineto{\pgfqpoint{0.530832in}{0.275541in}}%
\pgfpathlineto{\pgfqpoint{0.532162in}{0.279493in}}%
\pgfpathlineto{\pgfqpoint{0.533492in}{0.279919in}}%
\pgfpathlineto{\pgfqpoint{0.534818in}{0.276832in}}%
\pgfpathlineto{\pgfqpoint{0.536145in}{0.276802in}}%
\pgfpathlineto{\pgfqpoint{0.537469in}{0.283046in}}%
\pgfpathlineto{\pgfqpoint{0.538789in}{0.278924in}}%
\pgfpathlineto{\pgfqpoint{0.540109in}{0.283133in}}%
\pgfpathlineto{\pgfqpoint{0.541426in}{0.277302in}}%
\pgfpathlineto{\pgfqpoint{0.542740in}{0.282450in}}%
\pgfpathlineto{\pgfqpoint{0.544053in}{0.279559in}}%
\pgfpathlineto{\pgfqpoint{0.545364in}{0.282629in}}%
\pgfpathlineto{\pgfqpoint{0.546674in}{0.282255in}}%
\pgfpathlineto{\pgfqpoint{0.547978in}{0.286351in}}%
\pgfpathlineto{\pgfqpoint{0.549285in}{0.280224in}}%
\pgfpathlineto{\pgfqpoint{0.550586in}{0.284542in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{0.281833in}}%
\pgfpathlineto{\pgfqpoint{0.554482in}{0.278511in}}%
\pgfpathlineto{\pgfqpoint{0.555780in}{0.288468in}}%
\pgfpathlineto{\pgfqpoint{0.557071in}{0.285242in}}%
\pgfpathlineto{\pgfqpoint{0.558362in}{0.289725in}}%
\pgfpathlineto{\pgfqpoint{0.559649in}{0.290043in}}%
\pgfpathlineto{\pgfqpoint{0.560934in}{0.291251in}}%
\pgfpathlineto{\pgfqpoint{0.562219in}{0.288142in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{0.287673in}}%
\pgfpathlineto{\pgfqpoint{0.566059in}{0.294174in}}%
\pgfpathlineto{\pgfqpoint{0.567334in}{0.293287in}}%
\pgfpathlineto{\pgfqpoint{0.568606in}{0.294195in}}%
\pgfpathlineto{\pgfqpoint{0.569878in}{0.293430in}}%
\pgfpathlineto{\pgfqpoint{0.571149in}{0.287455in}}%
\pgfpathlineto{\pgfqpoint{0.572414in}{0.289416in}}%
\pgfpathlineto{\pgfqpoint{0.573680in}{0.294469in}}%
\pgfpathlineto{\pgfqpoint{0.574942in}{0.291821in}}%
\pgfpathlineto{\pgfqpoint{0.576203in}{0.294000in}}%
\pgfpathlineto{\pgfqpoint{0.577462in}{0.297283in}}%
\pgfpathlineto{\pgfqpoint{0.578718in}{0.295839in}}%
\pgfpathlineto{\pgfqpoint{0.579973in}{0.292860in}}%
\pgfpathlineto{\pgfqpoint{0.581225in}{0.295852in}}%
\pgfpathlineto{\pgfqpoint{0.582474in}{0.295256in}}%
\pgfpathlineto{\pgfqpoint{0.583723in}{0.298287in}}%
\pgfpathlineto{\pgfqpoint{0.584969in}{0.295422in}}%
\pgfpathlineto{\pgfqpoint{0.586212in}{0.300753in}}%
\pgfpathlineto{\pgfqpoint{0.587454in}{0.297478in}}%
\pgfpathlineto{\pgfqpoint{0.588693in}{0.301714in}}%
\pgfpathlineto{\pgfqpoint{0.589933in}{0.297061in}}%
\pgfpathlineto{\pgfqpoint{0.591166in}{0.301922in}}%
\pgfpathlineto{\pgfqpoint{0.592402in}{0.303223in}}%
\pgfpathlineto{\pgfqpoint{0.593631in}{0.302305in}}%
\pgfpathlineto{\pgfqpoint{0.594861in}{0.303175in}}%
\pgfpathlineto{\pgfqpoint{0.596087in}{0.301936in}}%
\pgfpathlineto{\pgfqpoint{0.597313in}{0.299696in}}%
\pgfpathlineto{\pgfqpoint{0.598536in}{0.305279in}}%
\pgfpathlineto{\pgfqpoint{0.599756in}{0.303031in}}%
\pgfpathlineto{\pgfqpoint{0.600976in}{0.306288in}}%
\pgfpathlineto{\pgfqpoint{0.602193in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{0.604620in}{0.307571in}}%
\pgfpathlineto{\pgfqpoint{0.605830in}{0.305653in}}%
\pgfpathlineto{\pgfqpoint{0.607040in}{0.306080in}}%
\pgfpathlineto{\pgfqpoint{0.608247in}{0.308289in}}%
\pgfpathlineto{\pgfqpoint{0.609451in}{0.303297in}}%
\pgfpathlineto{\pgfqpoint{0.610654in}{0.310163in}}%
\pgfpathlineto{\pgfqpoint{0.611855in}{0.307967in}}%
\pgfpathlineto{\pgfqpoint{0.613052in}{0.311059in}}%
\pgfpathlineto{\pgfqpoint{0.614249in}{0.306554in}}%
\pgfpathlineto{\pgfqpoint{0.615443in}{0.303631in}}%
\pgfpathlineto{\pgfqpoint{0.617828in}{0.308310in}}%
\pgfpathlineto{\pgfqpoint{0.619015in}{0.307458in}}%
\pgfpathlineto{\pgfqpoint{0.620203in}{0.308863in}}%
\pgfpathlineto{\pgfqpoint{0.621387in}{0.307215in}}%
\pgfpathlineto{\pgfqpoint{0.622572in}{0.306049in}}%
\pgfpathlineto{\pgfqpoint{0.623753in}{0.317494in}}%
\pgfpathlineto{\pgfqpoint{0.624934in}{0.316759in}}%
\pgfpathlineto{\pgfqpoint{0.626111in}{0.317199in}}%
\pgfpathlineto{\pgfqpoint{0.627286in}{0.311441in}}%
\pgfpathlineto{\pgfqpoint{0.628461in}{0.321390in}}%
\pgfpathlineto{\pgfqpoint{0.629632in}{0.324230in}}%
\pgfpathlineto{\pgfqpoint{0.630803in}{0.314185in}}%
\pgfpathlineto{\pgfqpoint{0.631971in}{0.315616in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{0.312981in}}%
\pgfpathlineto{\pgfqpoint{0.634301in}{0.308950in}}%
\pgfpathlineto{\pgfqpoint{0.636624in}{0.324630in}}%
\pgfpathlineto{\pgfqpoint{0.637783in}{0.325278in}}%
\pgfpathlineto{\pgfqpoint{0.638941in}{0.308341in}}%
\pgfpathlineto{\pgfqpoint{0.640096in}{0.313372in}}%
\pgfpathlineto{\pgfqpoint{0.641251in}{0.315481in}}%
\pgfpathlineto{\pgfqpoint{0.642403in}{0.309289in}}%
\pgfpathlineto{\pgfqpoint{0.643555in}{0.313915in}}%
\pgfpathlineto{\pgfqpoint{0.644704in}{0.314237in}}%
\pgfpathlineto{\pgfqpoint{0.646995in}{0.319464in}}%
\pgfpathlineto{\pgfqpoint{0.648137in}{0.317129in}}%
\pgfpathlineto{\pgfqpoint{0.649279in}{0.313289in}}%
\pgfpathlineto{\pgfqpoint{0.650421in}{0.318847in}}%
\pgfpathlineto{\pgfqpoint{0.651557in}{0.317738in}}%
\pgfpathlineto{\pgfqpoint{0.652696in}{0.319977in}}%
\pgfpathlineto{\pgfqpoint{0.653829in}{0.318568in}}%
\pgfpathlineto{\pgfqpoint{0.656097in}{0.325282in}}%
\pgfpathlineto{\pgfqpoint{0.657226in}{0.322843in}}%
\pgfpathlineto{\pgfqpoint{0.658355in}{0.326304in}}%
\pgfpathlineto{\pgfqpoint{0.659481in}{0.323104in}}%
\pgfpathlineto{\pgfqpoint{0.660608in}{0.325213in}}%
\pgfpathlineto{\pgfqpoint{0.661730in}{0.323252in}}%
\pgfpathlineto{\pgfqpoint{0.662853in}{0.325874in}}%
\pgfpathlineto{\pgfqpoint{0.663973in}{0.330192in}}%
\pgfpathlineto{\pgfqpoint{0.665092in}{0.322947in}}%
\pgfpathlineto{\pgfqpoint{0.666209in}{0.325834in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.327461in}}%
\pgfpathlineto{\pgfqpoint{0.668438in}{0.325917in}}%
\pgfpathlineto{\pgfqpoint{0.669551in}{0.327970in}}%
\pgfpathlineto{\pgfqpoint{0.670661in}{0.327417in}}%
\pgfpathlineto{\pgfqpoint{0.671771in}{0.323025in}}%
\pgfpathlineto{\pgfqpoint{0.672877in}{0.321508in}}%
\pgfpathlineto{\pgfqpoint{0.673984in}{0.326691in}}%
\pgfpathlineto{\pgfqpoint{0.675091in}{0.324891in}}%
\pgfpathlineto{\pgfqpoint{0.676194in}{0.323769in}}%
\pgfpathlineto{\pgfqpoint{0.677294in}{0.332540in}}%
\pgfpathlineto{\pgfqpoint{0.678394in}{0.336949in}}%
\pgfpathlineto{\pgfqpoint{0.679494in}{0.335379in}}%
\pgfpathlineto{\pgfqpoint{0.680591in}{0.323491in}}%
\pgfpathlineto{\pgfqpoint{0.681688in}{0.324630in}}%
\pgfpathlineto{\pgfqpoint{0.682782in}{0.335884in}}%
\pgfpathlineto{\pgfqpoint{0.683872in}{0.330005in}}%
\pgfpathlineto{\pgfqpoint{0.684966in}{0.319351in}}%
\pgfpathlineto{\pgfqpoint{0.686053in}{0.322343in}}%
\pgfpathlineto{\pgfqpoint{0.687144in}{0.327239in}}%
\pgfpathlineto{\pgfqpoint{0.688231in}{0.327857in}}%
\pgfpathlineto{\pgfqpoint{0.689315in}{0.334123in}}%
\pgfpathlineto{\pgfqpoint{0.690399in}{0.334162in}}%
\pgfpathlineto{\pgfqpoint{0.691480in}{0.334723in}}%
\pgfpathlineto{\pgfqpoint{0.692560in}{0.327848in}}%
\pgfpathlineto{\pgfqpoint{0.693641in}{0.328152in}}%
\pgfpathlineto{\pgfqpoint{0.694719in}{0.329457in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.333175in}}%
\pgfpathlineto{\pgfqpoint{0.696870in}{0.335144in}}%
\pgfpathlineto{\pgfqpoint{0.697945in}{0.335962in}}%
\pgfpathlineto{\pgfqpoint{0.699016in}{0.334210in}}%
\pgfpathlineto{\pgfqpoint{0.700087in}{0.334227in}}%
\pgfpathlineto{\pgfqpoint{0.701154in}{0.337019in}}%
\pgfpathlineto{\pgfqpoint{0.702222in}{0.330187in}}%
\pgfpathlineto{\pgfqpoint{0.703290in}{0.336949in}}%
\pgfpathlineto{\pgfqpoint{0.704355in}{0.335631in}}%
\pgfpathlineto{\pgfqpoint{0.705416in}{0.341598in}}%
\pgfpathlineto{\pgfqpoint{0.706480in}{0.336349in}}%
\pgfpathlineto{\pgfqpoint{0.707539in}{0.339375in}}%
\pgfpathlineto{\pgfqpoint{0.708600in}{0.341093in}}%
\pgfpathlineto{\pgfqpoint{0.709655in}{0.338741in}}%
\pgfpathlineto{\pgfqpoint{0.710713in}{0.339049in}}%
\pgfpathlineto{\pgfqpoint{0.711768in}{0.334727in}}%
\pgfpathlineto{\pgfqpoint{0.713871in}{0.341689in}}%
\pgfpathlineto{\pgfqpoint{0.714919in}{0.341376in}}%
\pgfpathlineto{\pgfqpoint{0.715971in}{0.338954in}}%
\pgfpathlineto{\pgfqpoint{0.717016in}{0.337419in}}%
\pgfpathlineto{\pgfqpoint{0.718061in}{0.338923in}}%
\pgfpathlineto{\pgfqpoint{0.719106in}{0.339062in}}%
\pgfpathlineto{\pgfqpoint{0.720148in}{0.345268in}}%
\pgfpathlineto{\pgfqpoint{0.721190in}{0.338201in}}%
\pgfpathlineto{\pgfqpoint{0.722229in}{0.340937in}}%
\pgfpathlineto{\pgfqpoint{0.723267in}{0.341750in}}%
\pgfpathlineto{\pgfqpoint{0.724306in}{0.333996in}}%
\pgfpathlineto{\pgfqpoint{0.725338in}{0.339084in}}%
\pgfpathlineto{\pgfqpoint{0.726374in}{0.342563in}}%
\pgfpathlineto{\pgfqpoint{0.727406in}{0.339202in}}%
\pgfpathlineto{\pgfqpoint{0.728435in}{0.337253in}}%
\pgfpathlineto{\pgfqpoint{0.729467in}{0.338054in}}%
\pgfpathlineto{\pgfqpoint{0.730493in}{0.341254in}}%
\pgfpathlineto{\pgfqpoint{0.731519in}{0.342006in}}%
\pgfpathlineto{\pgfqpoint{0.732544in}{0.343367in}}%
\pgfpathlineto{\pgfqpoint{0.733567in}{0.340532in}}%
\pgfpathlineto{\pgfqpoint{0.734589in}{0.347085in}}%
\pgfpathlineto{\pgfqpoint{0.735609in}{0.348825in}}%
\pgfpathlineto{\pgfqpoint{0.736628in}{0.342441in}}%
\pgfpathlineto{\pgfqpoint{0.737644in}{0.345985in}}%
\pgfpathlineto{\pgfqpoint{0.738660in}{0.342302in}}%
\pgfpathlineto{\pgfqpoint{0.739673in}{0.346924in}}%
\pgfpathlineto{\pgfqpoint{0.740685in}{0.346637in}}%
\pgfpathlineto{\pgfqpoint{0.741695in}{0.348033in}}%
\pgfpathlineto{\pgfqpoint{0.742704in}{0.344924in}}%
\pgfpathlineto{\pgfqpoint{0.743711in}{0.346977in}}%
\pgfpathlineto{\pgfqpoint{0.744717in}{0.345085in}}%
\pgfpathlineto{\pgfqpoint{0.745723in}{0.344785in}}%
\pgfpathlineto{\pgfqpoint{0.746723in}{0.348764in}}%
\pgfpathlineto{\pgfqpoint{0.747726in}{0.346307in}}%
\pgfpathlineto{\pgfqpoint{0.748726in}{0.346033in}}%
\pgfpathlineto{\pgfqpoint{0.749723in}{0.346555in}}%
\pgfpathlineto{\pgfqpoint{0.750719in}{0.343059in}}%
\pgfpathlineto{\pgfqpoint{0.751713in}{0.348472in}}%
\pgfpathlineto{\pgfqpoint{0.752706in}{0.348081in}}%
\pgfpathlineto{\pgfqpoint{0.753699in}{0.351873in}}%
\pgfpathlineto{\pgfqpoint{0.754686in}{0.353769in}}%
\pgfpathlineto{\pgfqpoint{0.755677in}{0.350081in}}%
\pgfpathlineto{\pgfqpoint{0.756663in}{0.349720in}}%
\pgfpathlineto{\pgfqpoint{0.757647in}{0.347429in}}%
\pgfpathlineto{\pgfqpoint{0.758631in}{0.346655in}}%
\pgfpathlineto{\pgfqpoint{0.759611in}{0.347716in}}%
\pgfpathlineto{\pgfqpoint{0.760592in}{0.347255in}}%
\pgfpathlineto{\pgfqpoint{0.761569in}{0.353321in}}%
\pgfpathlineto{\pgfqpoint{0.762546in}{0.355521in}}%
\pgfpathlineto{\pgfqpoint{0.763520in}{0.354217in}}%
\pgfpathlineto{\pgfqpoint{0.764494in}{0.349364in}}%
\pgfpathlineto{\pgfqpoint{0.765465in}{0.350594in}}%
\pgfpathlineto{\pgfqpoint{0.766435in}{0.352660in}}%
\pgfpathlineto{\pgfqpoint{0.767403in}{0.352599in}}%
\pgfpathlineto{\pgfqpoint{0.768370in}{0.349420in}}%
\pgfpathlineto{\pgfqpoint{0.769335in}{0.357526in}}%
\pgfpathlineto{\pgfqpoint{0.770296in}{0.358709in}}%
\pgfpathlineto{\pgfqpoint{0.771257in}{0.357300in}}%
\pgfpathlineto{\pgfqpoint{0.772218in}{0.353217in}}%
\pgfpathlineto{\pgfqpoint{0.774133in}{0.357300in}}%
\pgfpathlineto{\pgfqpoint{0.775088in}{0.365723in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{0.358422in}}%
\pgfpathlineto{\pgfqpoint{0.776990in}{0.353904in}}%
\pgfpathlineto{\pgfqpoint{0.777942in}{0.353443in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{0.351782in}}%
\pgfpathlineto{\pgfqpoint{0.781721in}{0.358991in}}%
\pgfpathlineto{\pgfqpoint{0.782662in}{0.359387in}}%
\pgfpathlineto{\pgfqpoint{0.783604in}{0.355212in}}%
\pgfpathlineto{\pgfqpoint{0.784542in}{0.362122in}}%
\pgfpathlineto{\pgfqpoint{0.785478in}{0.350812in}}%
\pgfpathlineto{\pgfqpoint{0.787345in}{0.363775in}}%
\pgfpathlineto{\pgfqpoint{0.788276in}{0.354495in}}%
\pgfpathlineto{\pgfqpoint{0.789208in}{0.358904in}}%
\pgfpathlineto{\pgfqpoint{0.790137in}{0.351099in}}%
\pgfpathlineto{\pgfqpoint{0.791062in}{0.353712in}}%
\pgfpathlineto{\pgfqpoint{0.791988in}{0.360452in}}%
\pgfpathlineto{\pgfqpoint{0.792910in}{0.359035in}}%
\pgfpathlineto{\pgfqpoint{0.793832in}{0.363561in}}%
\pgfpathlineto{\pgfqpoint{0.794754in}{0.357569in}}%
\pgfpathlineto{\pgfqpoint{0.795673in}{0.359409in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{0.367932in}}%
\pgfpathlineto{\pgfqpoint{0.797508in}{0.356647in}}%
\pgfpathlineto{\pgfqpoint{0.798424in}{0.367349in}}%
\pgfpathlineto{\pgfqpoint{0.799336in}{0.373380in}}%
\pgfpathlineto{\pgfqpoint{0.800249in}{0.370736in}}%
\pgfpathlineto{\pgfqpoint{0.801158in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{0.802067in}{0.367571in}}%
\pgfpathlineto{\pgfqpoint{0.802976in}{0.368206in}}%
\pgfpathlineto{\pgfqpoint{0.803882in}{0.368258in}}%
\pgfpathlineto{\pgfqpoint{0.804788in}{0.348468in}}%
\pgfpathlineto{\pgfqpoint{0.805694in}{0.352708in}}%
\pgfpathlineto{\pgfqpoint{0.806597in}{0.365140in}}%
\pgfpathlineto{\pgfqpoint{0.807497in}{0.368919in}}%
\pgfpathlineto{\pgfqpoint{0.808399in}{0.368510in}}%
\pgfpathlineto{\pgfqpoint{0.809299in}{0.357595in}}%
\pgfpathlineto{\pgfqpoint{0.810199in}{0.366444in}}%
\pgfpathlineto{\pgfqpoint{0.811095in}{0.353856in}}%
\pgfpathlineto{\pgfqpoint{0.811991in}{0.366105in}}%
\pgfpathlineto{\pgfqpoint{0.812887in}{0.367023in}}%
\pgfpathlineto{\pgfqpoint{0.813784in}{0.368493in}}%
\pgfpathlineto{\pgfqpoint{0.814677in}{0.368319in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.369262in}}%
\pgfpathlineto{\pgfqpoint{0.817353in}{0.353799in}}%
\pgfpathlineto{\pgfqpoint{0.818246in}{0.357134in}}%
\pgfpathlineto{\pgfqpoint{0.819136in}{0.337788in}}%
\pgfpathlineto{\pgfqpoint{0.820025in}{0.359504in}}%
\pgfpathlineto{\pgfqpoint{0.820915in}{0.366423in}}%
\pgfpathlineto{\pgfqpoint{0.821805in}{0.352769in}}%
\pgfpathlineto{\pgfqpoint{0.822692in}{0.368710in}}%
\pgfpathlineto{\pgfqpoint{0.823582in}{0.368453in}}%
\pgfpathlineto{\pgfqpoint{0.825358in}{0.374772in}}%
\pgfpathlineto{\pgfqpoint{0.826245in}{0.332001in}}%
\pgfpathlineto{\pgfqpoint{0.827131in}{0.365283in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.353157in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.353157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (588)\,\textit{Achilles}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Agamemnon.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041608in}{0.111459in}}%
\pgfpathlineto{\pgfqpoint{0.041717in}{0.109346in}}%
\pgfpathlineto{\pgfqpoint{0.041826in}{0.110338in}}%
\pgfpathlineto{\pgfqpoint{0.042043in}{0.110993in}}%
\pgfpathlineto{\pgfqpoint{0.042369in}{0.116901in}}%
\pgfpathlineto{\pgfqpoint{0.042587in}{0.111032in}}%
\pgfpathlineto{\pgfqpoint{0.042695in}{0.112005in}}%
\pgfpathlineto{\pgfqpoint{0.042913in}{0.114678in}}%
\pgfpathlineto{\pgfqpoint{0.043021in}{0.114514in}}%
\pgfpathlineto{\pgfqpoint{0.043130in}{0.112528in}}%
\pgfpathlineto{\pgfqpoint{0.043239in}{0.114229in}}%
\pgfpathlineto{\pgfqpoint{0.043348in}{0.114667in}}%
\pgfpathlineto{\pgfqpoint{0.043674in}{0.110991in}}%
\pgfpathlineto{\pgfqpoint{0.044108in}{0.115024in}}%
\pgfpathlineto{\pgfqpoint{0.044326in}{0.112312in}}%
\pgfpathlineto{\pgfqpoint{0.044435in}{0.114084in}}%
\pgfpathlineto{\pgfqpoint{0.044543in}{0.116730in}}%
\pgfpathlineto{\pgfqpoint{0.044652in}{0.114272in}}%
\pgfpathlineto{\pgfqpoint{0.044869in}{0.112131in}}%
\pgfpathlineto{\pgfqpoint{0.044978in}{0.116349in}}%
\pgfpathlineto{\pgfqpoint{0.045195in}{0.115295in}}%
\pgfpathlineto{\pgfqpoint{0.045739in}{0.111307in}}%
\pgfpathlineto{\pgfqpoint{0.045848in}{0.112242in}}%
\pgfpathlineto{\pgfqpoint{0.046065in}{0.114416in}}%
\pgfpathlineto{\pgfqpoint{0.046174in}{0.113795in}}%
\pgfpathlineto{\pgfqpoint{0.046282in}{0.113161in}}%
\pgfpathlineto{\pgfqpoint{0.046391in}{0.114785in}}%
\pgfpathlineto{\pgfqpoint{0.046500in}{0.112744in}}%
\pgfpathlineto{\pgfqpoint{0.046609in}{0.112066in}}%
\pgfpathlineto{\pgfqpoint{0.047152in}{0.117319in}}%
\pgfpathlineto{\pgfqpoint{0.047696in}{0.112414in}}%
\pgfpathlineto{\pgfqpoint{0.047804in}{0.120177in}}%
\pgfpathlineto{\pgfqpoint{0.048021in}{0.118068in}}%
\pgfpathlineto{\pgfqpoint{0.048130in}{0.115009in}}%
\pgfpathlineto{\pgfqpoint{0.048239in}{0.115393in}}%
\pgfpathlineto{\pgfqpoint{0.048348in}{0.118297in}}%
\pgfpathlineto{\pgfqpoint{0.048456in}{0.114850in}}%
\pgfpathlineto{\pgfqpoint{0.048565in}{0.117095in}}%
\pgfpathlineto{\pgfqpoint{0.048674in}{0.114657in}}%
\pgfpathlineto{\pgfqpoint{0.048783in}{0.115865in}}%
\pgfpathlineto{\pgfqpoint{0.049108in}{0.119221in}}%
\pgfpathlineto{\pgfqpoint{0.049000in}{0.115106in}}%
\pgfpathlineto{\pgfqpoint{0.049217in}{0.118040in}}%
\pgfpathlineto{\pgfqpoint{0.049326in}{0.116909in}}%
\pgfpathlineto{\pgfqpoint{0.049435in}{0.117544in}}%
\pgfpathlineto{\pgfqpoint{0.049543in}{0.121289in}}%
\pgfpathlineto{\pgfqpoint{0.049652in}{0.119815in}}%
\pgfpathlineto{\pgfqpoint{0.049761in}{0.119120in}}%
\pgfpathlineto{\pgfqpoint{0.050195in}{0.113626in}}%
\pgfpathlineto{\pgfqpoint{0.050413in}{0.120163in}}%
\pgfpathlineto{\pgfqpoint{0.050522in}{0.118364in}}%
\pgfpathlineto{\pgfqpoint{0.050630in}{0.117282in}}%
\pgfpathlineto{\pgfqpoint{0.050739in}{0.119028in}}%
\pgfpathlineto{\pgfqpoint{0.050848in}{0.116628in}}%
\pgfpathlineto{\pgfqpoint{0.050957in}{0.117727in}}%
\pgfpathlineto{\pgfqpoint{0.051174in}{0.117363in}}%
\pgfpathlineto{\pgfqpoint{0.051282in}{0.117858in}}%
\pgfpathlineto{\pgfqpoint{0.051500in}{0.115441in}}%
\pgfpathlineto{\pgfqpoint{0.051609in}{0.115860in}}%
\pgfpathlineto{\pgfqpoint{0.051826in}{0.115379in}}%
\pgfpathlineto{\pgfqpoint{0.052044in}{0.120274in}}%
\pgfpathlineto{\pgfqpoint{0.052478in}{0.114494in}}%
\pgfpathlineto{\pgfqpoint{0.052913in}{0.117451in}}%
\pgfpathlineto{\pgfqpoint{0.053022in}{0.114358in}}%
\pgfpathlineto{\pgfqpoint{0.053131in}{0.115352in}}%
\pgfpathlineto{\pgfqpoint{0.053348in}{0.115324in}}%
\pgfpathlineto{\pgfqpoint{0.053565in}{0.117389in}}%
\pgfpathlineto{\pgfqpoint{0.053674in}{0.117469in}}%
\pgfpathlineto{\pgfqpoint{0.053891in}{0.117675in}}%
\pgfpathlineto{\pgfqpoint{0.054000in}{0.115971in}}%
\pgfpathlineto{\pgfqpoint{0.054217in}{0.118336in}}%
\pgfpathlineto{\pgfqpoint{0.054326in}{0.118194in}}%
\pgfpathlineto{\pgfqpoint{0.054652in}{0.116994in}}%
\pgfpathlineto{\pgfqpoint{0.054761in}{0.120427in}}%
\pgfpathlineto{\pgfqpoint{0.054978in}{0.119497in}}%
\pgfpathlineto{\pgfqpoint{0.055196in}{0.121229in}}%
\pgfpathlineto{\pgfqpoint{0.055413in}{0.118799in}}%
\pgfpathlineto{\pgfqpoint{0.055521in}{0.119692in}}%
\pgfpathlineto{\pgfqpoint{0.055739in}{0.124269in}}%
\pgfpathlineto{\pgfqpoint{0.055848in}{0.122616in}}%
\pgfpathlineto{\pgfqpoint{0.055957in}{0.123529in}}%
\pgfpathlineto{\pgfqpoint{0.056065in}{0.122346in}}%
\pgfpathlineto{\pgfqpoint{0.056174in}{0.122991in}}%
\pgfpathlineto{\pgfqpoint{0.056391in}{0.120397in}}%
\pgfpathlineto{\pgfqpoint{0.056500in}{0.121099in}}%
\pgfpathlineto{\pgfqpoint{0.056609in}{0.120778in}}%
\pgfpathlineto{\pgfqpoint{0.056717in}{0.121257in}}%
\pgfpathlineto{\pgfqpoint{0.056826in}{0.123077in}}%
\pgfpathlineto{\pgfqpoint{0.057152in}{0.116963in}}%
\pgfpathlineto{\pgfqpoint{0.057261in}{0.117145in}}%
\pgfpathlineto{\pgfqpoint{0.057478in}{0.121431in}}%
\pgfpathlineto{\pgfqpoint{0.057695in}{0.120761in}}%
\pgfpathlineto{\pgfqpoint{0.057804in}{0.119923in}}%
\pgfpathlineto{\pgfqpoint{0.058022in}{0.124287in}}%
\pgfpathlineto{\pgfqpoint{0.058131in}{0.123320in}}%
\pgfpathlineto{\pgfqpoint{0.058457in}{0.119143in}}%
\pgfpathlineto{\pgfqpoint{0.058565in}{0.119565in}}%
\pgfpathlineto{\pgfqpoint{0.058674in}{0.122661in}}%
\pgfpathlineto{\pgfqpoint{0.058891in}{0.121316in}}%
\pgfpathlineto{\pgfqpoint{0.059000in}{0.122198in}}%
\pgfpathlineto{\pgfqpoint{0.059109in}{0.119410in}}%
\pgfpathlineto{\pgfqpoint{0.059326in}{0.119597in}}%
\pgfpathlineto{\pgfqpoint{0.059435in}{0.119806in}}%
\pgfpathlineto{\pgfqpoint{0.059543in}{0.121032in}}%
\pgfpathlineto{\pgfqpoint{0.059652in}{0.119638in}}%
\pgfpathlineto{\pgfqpoint{0.059869in}{0.121306in}}%
\pgfpathlineto{\pgfqpoint{0.059978in}{0.122307in}}%
\pgfpathlineto{\pgfqpoint{0.060087in}{0.118999in}}%
\pgfpathlineto{\pgfqpoint{0.060305in}{0.119328in}}%
\pgfpathlineto{\pgfqpoint{0.060630in}{0.124732in}}%
\pgfpathlineto{\pgfqpoint{0.060739in}{0.121593in}}%
\pgfpathlineto{\pgfqpoint{0.060957in}{0.122707in}}%
\pgfpathlineto{\pgfqpoint{0.061065in}{0.120458in}}%
\pgfpathlineto{\pgfqpoint{0.061174in}{0.122410in}}%
\pgfpathlineto{\pgfqpoint{0.061283in}{0.121854in}}%
\pgfpathlineto{\pgfqpoint{0.061609in}{0.125794in}}%
\pgfpathlineto{\pgfqpoint{0.061935in}{0.124294in}}%
\pgfpathlineto{\pgfqpoint{0.062043in}{0.124662in}}%
\pgfpathlineto{\pgfqpoint{0.062261in}{0.122467in}}%
\pgfpathlineto{\pgfqpoint{0.062370in}{0.124210in}}%
\pgfpathlineto{\pgfqpoint{0.062479in}{0.120969in}}%
\pgfpathlineto{\pgfqpoint{0.062696in}{0.121520in}}%
\pgfpathlineto{\pgfqpoint{0.063457in}{0.124366in}}%
\pgfpathlineto{\pgfqpoint{0.063566in}{0.123861in}}%
\pgfpathlineto{\pgfqpoint{0.063674in}{0.121066in}}%
\pgfpathlineto{\pgfqpoint{0.063783in}{0.121643in}}%
\pgfpathlineto{\pgfqpoint{0.063891in}{0.124205in}}%
\pgfpathlineto{\pgfqpoint{0.064000in}{0.124089in}}%
\pgfpathlineto{\pgfqpoint{0.064109in}{0.120815in}}%
\pgfpathlineto{\pgfqpoint{0.064217in}{0.123172in}}%
\pgfpathlineto{\pgfqpoint{0.064326in}{0.123354in}}%
\pgfpathlineto{\pgfqpoint{0.064435in}{0.126835in}}%
\pgfpathlineto{\pgfqpoint{0.064544in}{0.125424in}}%
\pgfpathlineto{\pgfqpoint{0.065087in}{0.121046in}}%
\pgfpathlineto{\pgfqpoint{0.065305in}{0.126367in}}%
\pgfpathlineto{\pgfqpoint{0.065413in}{0.124471in}}%
\pgfpathlineto{\pgfqpoint{0.065522in}{0.123578in}}%
\pgfpathlineto{\pgfqpoint{0.065631in}{0.124866in}}%
\pgfpathlineto{\pgfqpoint{0.065739in}{0.126670in}}%
\pgfpathlineto{\pgfqpoint{0.065956in}{0.121871in}}%
\pgfpathlineto{\pgfqpoint{0.066065in}{0.125179in}}%
\pgfpathlineto{\pgfqpoint{0.066283in}{0.123774in}}%
\pgfpathlineto{\pgfqpoint{0.066609in}{0.126082in}}%
\pgfpathlineto{\pgfqpoint{0.067043in}{0.126139in}}%
\pgfpathlineto{\pgfqpoint{0.067152in}{0.128060in}}%
\pgfpathlineto{\pgfqpoint{0.067261in}{0.127874in}}%
\pgfpathlineto{\pgfqpoint{0.067587in}{0.122022in}}%
\pgfpathlineto{\pgfqpoint{0.067696in}{0.122417in}}%
\pgfpathlineto{\pgfqpoint{0.068022in}{0.128676in}}%
\pgfpathlineto{\pgfqpoint{0.068130in}{0.128495in}}%
\pgfpathlineto{\pgfqpoint{0.068239in}{0.127013in}}%
\pgfpathlineto{\pgfqpoint{0.068348in}{0.128599in}}%
\pgfpathlineto{\pgfqpoint{0.068565in}{0.128691in}}%
\pgfpathlineto{\pgfqpoint{0.068674in}{0.125703in}}%
\pgfpathlineto{\pgfqpoint{0.068783in}{0.129830in}}%
\pgfpathlineto{\pgfqpoint{0.069000in}{0.128844in}}%
\pgfpathlineto{\pgfqpoint{0.069326in}{0.127102in}}%
\pgfpathlineto{\pgfqpoint{0.069435in}{0.127134in}}%
\pgfpathlineto{\pgfqpoint{0.069653in}{0.130580in}}%
\pgfpathlineto{\pgfqpoint{0.069979in}{0.124959in}}%
\pgfpathlineto{\pgfqpoint{0.070413in}{0.130974in}}%
\pgfpathlineto{\pgfqpoint{0.070522in}{0.131189in}}%
\pgfpathlineto{\pgfqpoint{0.070957in}{0.125910in}}%
\pgfpathlineto{\pgfqpoint{0.071065in}{0.125559in}}%
\pgfpathlineto{\pgfqpoint{0.071283in}{0.130320in}}%
\pgfpathlineto{\pgfqpoint{0.071391in}{0.127155in}}%
\pgfpathlineto{\pgfqpoint{0.071500in}{0.127488in}}%
\pgfpathlineto{\pgfqpoint{0.071718in}{0.125098in}}%
\pgfpathlineto{\pgfqpoint{0.071935in}{0.133668in}}%
\pgfpathlineto{\pgfqpoint{0.072152in}{0.133321in}}%
\pgfpathlineto{\pgfqpoint{0.072478in}{0.129311in}}%
\pgfpathlineto{\pgfqpoint{0.072587in}{0.130679in}}%
\pgfpathlineto{\pgfqpoint{0.072696in}{0.130302in}}%
\pgfpathlineto{\pgfqpoint{0.072913in}{0.125798in}}%
\pgfpathlineto{\pgfqpoint{0.073022in}{0.126804in}}%
\pgfpathlineto{\pgfqpoint{0.073239in}{0.129720in}}%
\pgfpathlineto{\pgfqpoint{0.073457in}{0.130286in}}%
\pgfpathlineto{\pgfqpoint{0.073565in}{0.126124in}}%
\pgfpathlineto{\pgfqpoint{0.073892in}{0.127722in}}%
\pgfpathlineto{\pgfqpoint{0.074001in}{0.125346in}}%
\pgfpathlineto{\pgfqpoint{0.074109in}{0.128557in}}%
\pgfpathlineto{\pgfqpoint{0.074218in}{0.128574in}}%
\pgfpathlineto{\pgfqpoint{0.074435in}{0.131737in}}%
\pgfpathlineto{\pgfqpoint{0.074544in}{0.131117in}}%
\pgfpathlineto{\pgfqpoint{0.074652in}{0.126871in}}%
\pgfpathlineto{\pgfqpoint{0.074761in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{0.074870in}{0.130745in}}%
\pgfpathlineto{\pgfqpoint{0.075087in}{0.130610in}}%
\pgfpathlineto{\pgfqpoint{0.075631in}{0.125518in}}%
\pgfpathlineto{\pgfqpoint{0.075739in}{0.126390in}}%
\pgfpathlineto{\pgfqpoint{0.075957in}{0.130121in}}%
\pgfpathlineto{\pgfqpoint{0.076066in}{0.132820in}}%
\pgfpathlineto{\pgfqpoint{0.076174in}{0.130736in}}%
\pgfpathlineto{\pgfqpoint{0.076392in}{0.130952in}}%
\pgfpathlineto{\pgfqpoint{0.076609in}{0.128732in}}%
\pgfpathlineto{\pgfqpoint{0.076935in}{0.132573in}}%
\pgfpathlineto{\pgfqpoint{0.077044in}{0.129387in}}%
\pgfpathlineto{\pgfqpoint{0.077261in}{0.129813in}}%
\pgfpathlineto{\pgfqpoint{0.077587in}{0.134076in}}%
\pgfpathlineto{\pgfqpoint{0.077913in}{0.130258in}}%
\pgfpathlineto{\pgfqpoint{0.078240in}{0.131682in}}%
\pgfpathlineto{\pgfqpoint{0.078457in}{0.131483in}}%
\pgfpathlineto{\pgfqpoint{0.078565in}{0.132527in}}%
\pgfpathlineto{\pgfqpoint{0.079000in}{0.126509in}}%
\pgfpathlineto{\pgfqpoint{0.079109in}{0.129197in}}%
\pgfpathlineto{\pgfqpoint{0.079327in}{0.129119in}}%
\pgfpathlineto{\pgfqpoint{0.079544in}{0.130053in}}%
\pgfpathlineto{\pgfqpoint{0.079652in}{0.128235in}}%
\pgfpathlineto{\pgfqpoint{0.079870in}{0.132242in}}%
\pgfpathlineto{\pgfqpoint{0.079979in}{0.131294in}}%
\pgfpathlineto{\pgfqpoint{0.080196in}{0.131029in}}%
\pgfpathlineto{\pgfqpoint{0.080305in}{0.131125in}}%
\pgfpathlineto{\pgfqpoint{0.080414in}{0.133960in}}%
\pgfpathlineto{\pgfqpoint{0.080631in}{0.133489in}}%
\pgfpathlineto{\pgfqpoint{0.081066in}{0.132121in}}%
\pgfpathlineto{\pgfqpoint{0.081283in}{0.132893in}}%
\pgfpathlineto{\pgfqpoint{0.081392in}{0.131575in}}%
\pgfpathlineto{\pgfqpoint{0.081501in}{0.135755in}}%
\pgfpathlineto{\pgfqpoint{0.081718in}{0.135628in}}%
\pgfpathlineto{\pgfqpoint{0.082153in}{0.132217in}}%
\pgfpathlineto{\pgfqpoint{0.082261in}{0.130835in}}%
\pgfpathlineto{\pgfqpoint{0.082370in}{0.132036in}}%
\pgfpathlineto{\pgfqpoint{0.082479in}{0.133901in}}%
\pgfpathlineto{\pgfqpoint{0.082587in}{0.133346in}}%
\pgfpathlineto{\pgfqpoint{0.082696in}{0.132348in}}%
\pgfpathlineto{\pgfqpoint{0.082805in}{0.132956in}}%
\pgfpathlineto{\pgfqpoint{0.082913in}{0.133212in}}%
\pgfpathlineto{\pgfqpoint{0.083240in}{0.130075in}}%
\pgfpathlineto{\pgfqpoint{0.083348in}{0.132445in}}%
\pgfpathlineto{\pgfqpoint{0.083457in}{0.132362in}}%
\pgfpathlineto{\pgfqpoint{0.083783in}{0.130059in}}%
\pgfpathlineto{\pgfqpoint{0.084000in}{0.137834in}}%
\pgfpathlineto{\pgfqpoint{0.084109in}{0.137401in}}%
\pgfpathlineto{\pgfqpoint{0.084218in}{0.136616in}}%
\pgfpathlineto{\pgfqpoint{0.084327in}{0.132025in}}%
\pgfpathlineto{\pgfqpoint{0.084435in}{0.134801in}}%
\pgfpathlineto{\pgfqpoint{0.084544in}{0.141136in}}%
\pgfpathlineto{\pgfqpoint{0.084653in}{0.140300in}}%
\pgfpathlineto{\pgfqpoint{0.084979in}{0.134232in}}%
\pgfpathlineto{\pgfqpoint{0.085087in}{0.134570in}}%
\pgfpathlineto{\pgfqpoint{0.085196in}{0.138829in}}%
\pgfpathlineto{\pgfqpoint{0.085305in}{0.136628in}}%
\pgfpathlineto{\pgfqpoint{0.085631in}{0.132123in}}%
\pgfpathlineto{\pgfqpoint{0.085740in}{0.135202in}}%
\pgfpathlineto{\pgfqpoint{0.085848in}{0.134144in}}%
\pgfpathlineto{\pgfqpoint{0.085957in}{0.132725in}}%
\pgfpathlineto{\pgfqpoint{0.086066in}{0.136204in}}%
\pgfpathlineto{\pgfqpoint{0.086174in}{0.134880in}}%
\pgfpathlineto{\pgfqpoint{0.086283in}{0.133065in}}%
\pgfpathlineto{\pgfqpoint{0.086392in}{0.134869in}}%
\pgfpathlineto{\pgfqpoint{0.086501in}{0.134500in}}%
\pgfpathlineto{\pgfqpoint{0.086609in}{0.137111in}}%
\pgfpathlineto{\pgfqpoint{0.086827in}{0.136793in}}%
\pgfpathlineto{\pgfqpoint{0.087044in}{0.134865in}}%
\pgfpathlineto{\pgfqpoint{0.087479in}{0.137761in}}%
\pgfpathlineto{\pgfqpoint{0.087914in}{0.134842in}}%
\pgfpathlineto{\pgfqpoint{0.088022in}{0.132074in}}%
\pgfpathlineto{\pgfqpoint{0.088131in}{0.135021in}}%
\pgfpathlineto{\pgfqpoint{0.088240in}{0.133690in}}%
\pgfpathlineto{\pgfqpoint{0.088566in}{0.139565in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.138291in}}%
\pgfpathlineto{\pgfqpoint{0.088892in}{0.135345in}}%
\pgfpathlineto{\pgfqpoint{0.089001in}{0.136567in}}%
\pgfpathlineto{\pgfqpoint{0.089109in}{0.135282in}}%
\pgfpathlineto{\pgfqpoint{0.089435in}{0.137979in}}%
\pgfpathlineto{\pgfqpoint{0.089544in}{0.138040in}}%
\pgfpathlineto{\pgfqpoint{0.089979in}{0.134021in}}%
\pgfpathlineto{\pgfqpoint{0.090088in}{0.134450in}}%
\pgfpathlineto{\pgfqpoint{0.090414in}{0.136626in}}%
\pgfpathlineto{\pgfqpoint{0.090522in}{0.135014in}}%
\pgfpathlineto{\pgfqpoint{0.090631in}{0.137086in}}%
\pgfpathlineto{\pgfqpoint{0.090740in}{0.137872in}}%
\pgfpathlineto{\pgfqpoint{0.090849in}{0.137709in}}%
\pgfpathlineto{\pgfqpoint{0.090957in}{0.135472in}}%
\pgfpathlineto{\pgfqpoint{0.091066in}{0.139166in}}%
\pgfpathlineto{\pgfqpoint{0.091175in}{0.138158in}}%
\pgfpathlineto{\pgfqpoint{0.091283in}{0.136922in}}%
\pgfpathlineto{\pgfqpoint{0.091392in}{0.137398in}}%
\pgfpathlineto{\pgfqpoint{0.091501in}{0.138604in}}%
\pgfpathlineto{\pgfqpoint{0.091718in}{0.138559in}}%
\pgfpathlineto{\pgfqpoint{0.091827in}{0.135733in}}%
\pgfpathlineto{\pgfqpoint{0.092044in}{0.136657in}}%
\pgfpathlineto{\pgfqpoint{0.092370in}{0.140313in}}%
\pgfpathlineto{\pgfqpoint{0.092588in}{0.136737in}}%
\pgfpathlineto{\pgfqpoint{0.092696in}{0.138999in}}%
\pgfpathlineto{\pgfqpoint{0.092914in}{0.138523in}}%
\pgfpathlineto{\pgfqpoint{0.093023in}{0.137446in}}%
\pgfpathlineto{\pgfqpoint{0.093131in}{0.138065in}}%
\pgfpathlineto{\pgfqpoint{0.093240in}{0.140630in}}%
\pgfpathlineto{\pgfqpoint{0.093349in}{0.137020in}}%
\pgfpathlineto{\pgfqpoint{0.093457in}{0.135563in}}%
\pgfpathlineto{\pgfqpoint{0.093566in}{0.137684in}}%
\pgfpathlineto{\pgfqpoint{0.093675in}{0.140297in}}%
\pgfpathlineto{\pgfqpoint{0.093783in}{0.137648in}}%
\pgfpathlineto{\pgfqpoint{0.093892in}{0.138210in}}%
\pgfpathlineto{\pgfqpoint{0.094109in}{0.136168in}}%
\pgfpathlineto{\pgfqpoint{0.094218in}{0.139864in}}%
\pgfpathlineto{\pgfqpoint{0.094436in}{0.138466in}}%
\pgfpathlineto{\pgfqpoint{0.094653in}{0.135458in}}%
\pgfpathlineto{\pgfqpoint{0.094762in}{0.136755in}}%
\pgfpathlineto{\pgfqpoint{0.095196in}{0.140431in}}%
\pgfpathlineto{\pgfqpoint{0.095631in}{0.135850in}}%
\pgfpathlineto{\pgfqpoint{0.095740in}{0.137809in}}%
\pgfpathlineto{\pgfqpoint{0.095849in}{0.136836in}}%
\pgfpathlineto{\pgfqpoint{0.095957in}{0.135631in}}%
\pgfpathlineto{\pgfqpoint{0.096610in}{0.145991in}}%
\pgfpathlineto{\pgfqpoint{0.096718in}{0.144919in}}%
\pgfpathlineto{\pgfqpoint{0.096827in}{0.139645in}}%
\pgfpathlineto{\pgfqpoint{0.097044in}{0.141023in}}%
\pgfpathlineto{\pgfqpoint{0.097479in}{0.138065in}}%
\pgfpathlineto{\pgfqpoint{0.097697in}{0.139431in}}%
\pgfpathlineto{\pgfqpoint{0.097805in}{0.138491in}}%
\pgfpathlineto{\pgfqpoint{0.098023in}{0.137528in}}%
\pgfpathlineto{\pgfqpoint{0.098240in}{0.140968in}}%
\pgfpathlineto{\pgfqpoint{0.098349in}{0.139971in}}%
\pgfpathlineto{\pgfqpoint{0.098566in}{0.141494in}}%
\pgfpathlineto{\pgfqpoint{0.098675in}{0.140966in}}%
\pgfpathlineto{\pgfqpoint{0.098784in}{0.141113in}}%
\pgfpathlineto{\pgfqpoint{0.098892in}{0.140825in}}%
\pgfpathlineto{\pgfqpoint{0.099218in}{0.143921in}}%
\pgfpathlineto{\pgfqpoint{0.099653in}{0.139980in}}%
\pgfpathlineto{\pgfqpoint{0.099762in}{0.139622in}}%
\pgfpathlineto{\pgfqpoint{0.099871in}{0.141045in}}%
\pgfpathlineto{\pgfqpoint{0.099979in}{0.140653in}}%
\pgfpathlineto{\pgfqpoint{0.100088in}{0.138391in}}%
\pgfpathlineto{\pgfqpoint{0.100197in}{0.138842in}}%
\pgfpathlineto{\pgfqpoint{0.100414in}{0.141705in}}%
\pgfpathlineto{\pgfqpoint{0.100631in}{0.141170in}}%
\pgfpathlineto{\pgfqpoint{0.100740in}{0.141238in}}%
\pgfpathlineto{\pgfqpoint{0.100849in}{0.139667in}}%
\pgfpathlineto{\pgfqpoint{0.101175in}{0.144649in}}%
\pgfpathlineto{\pgfqpoint{0.101284in}{0.142922in}}%
\pgfpathlineto{\pgfqpoint{0.101392in}{0.144894in}}%
\pgfpathlineto{\pgfqpoint{0.101501in}{0.143681in}}%
\pgfpathlineto{\pgfqpoint{0.101610in}{0.145376in}}%
\pgfpathlineto{\pgfqpoint{0.101718in}{0.143502in}}%
\pgfpathlineto{\pgfqpoint{0.101827in}{0.144379in}}%
\pgfpathlineto{\pgfqpoint{0.102262in}{0.138817in}}%
\pgfpathlineto{\pgfqpoint{0.102479in}{0.144984in}}%
\pgfpathlineto{\pgfqpoint{0.102588in}{0.142691in}}%
\pgfpathlineto{\pgfqpoint{0.102697in}{0.140744in}}%
\pgfpathlineto{\pgfqpoint{0.102805in}{0.142024in}}%
\pgfpathlineto{\pgfqpoint{0.103023in}{0.145279in}}%
\pgfpathlineto{\pgfqpoint{0.103132in}{0.143389in}}%
\pgfpathlineto{\pgfqpoint{0.103240in}{0.141925in}}%
\pgfpathlineto{\pgfqpoint{0.103349in}{0.145807in}}%
\pgfpathlineto{\pgfqpoint{0.103566in}{0.144100in}}%
\pgfpathlineto{\pgfqpoint{0.103784in}{0.144030in}}%
\pgfpathlineto{\pgfqpoint{0.104001in}{0.146362in}}%
\pgfpathlineto{\pgfqpoint{0.104110in}{0.143772in}}%
\pgfpathlineto{\pgfqpoint{0.104219in}{0.144302in}}%
\pgfpathlineto{\pgfqpoint{0.104327in}{0.146165in}}%
\pgfpathlineto{\pgfqpoint{0.104436in}{0.143969in}}%
\pgfpathlineto{\pgfqpoint{0.104871in}{0.145340in}}%
\pgfpathlineto{\pgfqpoint{0.104979in}{0.143874in}}%
\pgfpathlineto{\pgfqpoint{0.105088in}{0.145653in}}%
\pgfpathlineto{\pgfqpoint{0.105197in}{0.144302in}}%
\pgfpathlineto{\pgfqpoint{0.105523in}{0.143357in}}%
\pgfpathlineto{\pgfqpoint{0.105631in}{0.149071in}}%
\pgfpathlineto{\pgfqpoint{0.105740in}{0.144914in}}%
\pgfpathlineto{\pgfqpoint{0.105849in}{0.144765in}}%
\pgfpathlineto{\pgfqpoint{0.105958in}{0.143312in}}%
\pgfpathlineto{\pgfqpoint{0.106066in}{0.145234in}}%
\pgfpathlineto{\pgfqpoint{0.106175in}{0.147167in}}%
\pgfpathlineto{\pgfqpoint{0.106284in}{0.146734in}}%
\pgfpathlineto{\pgfqpoint{0.106827in}{0.142666in}}%
\pgfpathlineto{\pgfqpoint{0.106501in}{0.146768in}}%
\pgfpathlineto{\pgfqpoint{0.106936in}{0.143740in}}%
\pgfpathlineto{\pgfqpoint{0.107371in}{0.151111in}}%
\pgfpathlineto{\pgfqpoint{0.107480in}{0.145154in}}%
\pgfpathlineto{\pgfqpoint{0.107697in}{0.148176in}}%
\pgfpathlineto{\pgfqpoint{0.107805in}{0.144953in}}%
\pgfpathlineto{\pgfqpoint{0.107914in}{0.148411in}}%
\pgfpathlineto{\pgfqpoint{0.108023in}{0.145186in}}%
\pgfpathlineto{\pgfqpoint{0.108349in}{0.147033in}}%
\pgfpathlineto{\pgfqpoint{0.108458in}{0.144381in}}%
\pgfpathlineto{\pgfqpoint{0.108567in}{0.147518in}}%
\pgfpathlineto{\pgfqpoint{0.108675in}{0.145127in}}%
\pgfpathlineto{\pgfqpoint{0.109110in}{0.142133in}}%
\pgfpathlineto{\pgfqpoint{0.109327in}{0.147387in}}%
\pgfpathlineto{\pgfqpoint{0.109436in}{0.146716in}}%
\pgfpathlineto{\pgfqpoint{0.109762in}{0.151145in}}%
\pgfpathlineto{\pgfqpoint{0.109871in}{0.150370in}}%
\pgfpathlineto{\pgfqpoint{0.109979in}{0.150270in}}%
\pgfpathlineto{\pgfqpoint{0.110088in}{0.149739in}}%
\pgfpathlineto{\pgfqpoint{0.110306in}{0.146018in}}%
\pgfpathlineto{\pgfqpoint{0.110632in}{0.151877in}}%
\pgfpathlineto{\pgfqpoint{0.110740in}{0.148817in}}%
\pgfpathlineto{\pgfqpoint{0.110849in}{0.149350in}}%
\pgfpathlineto{\pgfqpoint{0.110958in}{0.150859in}}%
\pgfpathlineto{\pgfqpoint{0.111175in}{0.145336in}}%
\pgfpathlineto{\pgfqpoint{0.111284in}{0.147695in}}%
\pgfpathlineto{\pgfqpoint{0.111501in}{0.147523in}}%
\pgfpathlineto{\pgfqpoint{0.111719in}{0.149896in}}%
\pgfpathlineto{\pgfqpoint{0.111936in}{0.145635in}}%
\pgfpathlineto{\pgfqpoint{0.112044in}{0.143425in}}%
\pgfpathlineto{\pgfqpoint{0.112262in}{0.152994in}}%
\pgfpathlineto{\pgfqpoint{0.112371in}{0.152686in}}%
\pgfpathlineto{\pgfqpoint{0.112480in}{0.153384in}}%
\pgfpathlineto{\pgfqpoint{0.112588in}{0.153139in}}%
\pgfpathlineto{\pgfqpoint{0.112697in}{0.151636in}}%
\pgfpathlineto{\pgfqpoint{0.112806in}{0.153722in}}%
\pgfpathlineto{\pgfqpoint{0.112914in}{0.156312in}}%
\pgfpathlineto{\pgfqpoint{0.113132in}{0.147808in}}%
\pgfpathlineto{\pgfqpoint{0.113349in}{0.147974in}}%
\pgfpathlineto{\pgfqpoint{0.113458in}{0.150181in}}%
\pgfpathlineto{\pgfqpoint{0.113567in}{0.145229in}}%
\pgfpathlineto{\pgfqpoint{0.113675in}{0.149420in}}%
\pgfpathlineto{\pgfqpoint{0.113893in}{0.146807in}}%
\pgfpathlineto{\pgfqpoint{0.114001in}{0.153103in}}%
\pgfpathlineto{\pgfqpoint{0.114218in}{0.151607in}}%
\pgfpathlineto{\pgfqpoint{0.114327in}{0.152926in}}%
\pgfpathlineto{\pgfqpoint{0.114436in}{0.145440in}}%
\pgfpathlineto{\pgfqpoint{0.114654in}{0.148919in}}%
\pgfpathlineto{\pgfqpoint{0.115306in}{0.155592in}}%
\pgfpathlineto{\pgfqpoint{0.115632in}{0.149039in}}%
\pgfpathlineto{\pgfqpoint{0.115741in}{0.151360in}}%
\pgfpathlineto{\pgfqpoint{0.115849in}{0.148463in}}%
\pgfpathlineto{\pgfqpoint{0.115958in}{0.150392in}}%
\pgfpathlineto{\pgfqpoint{0.116067in}{0.150526in}}%
\pgfpathlineto{\pgfqpoint{0.116175in}{0.150070in}}%
\pgfpathlineto{\pgfqpoint{0.116284in}{0.148244in}}%
\pgfpathlineto{\pgfqpoint{0.116392in}{0.152935in}}%
\pgfpathlineto{\pgfqpoint{0.116610in}{0.151222in}}%
\pgfpathlineto{\pgfqpoint{0.116936in}{0.154769in}}%
\pgfpathlineto{\pgfqpoint{0.117045in}{0.151777in}}%
\pgfpathlineto{\pgfqpoint{0.117262in}{0.152509in}}%
\pgfpathlineto{\pgfqpoint{0.117371in}{0.156838in}}%
\pgfpathlineto{\pgfqpoint{0.117480in}{0.153674in}}%
\pgfpathlineto{\pgfqpoint{0.117697in}{0.150703in}}%
\pgfpathlineto{\pgfqpoint{0.117806in}{0.152459in}}%
\pgfpathlineto{\pgfqpoint{0.117915in}{0.152550in}}%
\pgfpathlineto{\pgfqpoint{0.118023in}{0.154198in}}%
\pgfpathlineto{\pgfqpoint{0.118132in}{0.152414in}}%
\pgfpathlineto{\pgfqpoint{0.118240in}{0.150190in}}%
\pgfpathlineto{\pgfqpoint{0.118349in}{0.153096in}}%
\pgfpathlineto{\pgfqpoint{0.118458in}{0.152711in}}%
\pgfpathlineto{\pgfqpoint{0.118566in}{0.150048in}}%
\pgfpathlineto{\pgfqpoint{0.118675in}{0.151047in}}%
\pgfpathlineto{\pgfqpoint{0.118893in}{0.153450in}}%
\pgfpathlineto{\pgfqpoint{0.119002in}{0.148162in}}%
\pgfpathlineto{\pgfqpoint{0.119110in}{0.153330in}}%
\pgfpathlineto{\pgfqpoint{0.119219in}{0.153169in}}%
\pgfpathlineto{\pgfqpoint{0.119545in}{0.156843in}}%
\pgfpathlineto{\pgfqpoint{0.119871in}{0.148636in}}%
\pgfpathlineto{\pgfqpoint{0.120306in}{0.155338in}}%
\pgfpathlineto{\pgfqpoint{0.120740in}{0.148706in}}%
\pgfpathlineto{\pgfqpoint{0.120849in}{0.153273in}}%
\pgfpathlineto{\pgfqpoint{0.121067in}{0.151825in}}%
\pgfpathlineto{\pgfqpoint{0.121393in}{0.155161in}}%
\pgfpathlineto{\pgfqpoint{0.122045in}{0.147446in}}%
\pgfpathlineto{\pgfqpoint{0.122154in}{0.155245in}}%
\pgfpathlineto{\pgfqpoint{0.122371in}{0.150920in}}%
\pgfpathlineto{\pgfqpoint{0.122479in}{0.151272in}}%
\pgfpathlineto{\pgfqpoint{0.122588in}{0.149821in}}%
\pgfpathlineto{\pgfqpoint{0.122914in}{0.157273in}}%
\pgfpathlineto{\pgfqpoint{0.123023in}{0.158266in}}%
\pgfpathlineto{\pgfqpoint{0.123132in}{0.157201in}}%
\pgfpathlineto{\pgfqpoint{0.123349in}{0.155270in}}%
\pgfpathlineto{\pgfqpoint{0.123458in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.123566in}{0.152625in}}%
\pgfpathlineto{\pgfqpoint{0.123784in}{0.154855in}}%
\pgfpathlineto{\pgfqpoint{0.123893in}{0.153080in}}%
\pgfpathlineto{\pgfqpoint{0.124002in}{0.154252in}}%
\pgfpathlineto{\pgfqpoint{0.124110in}{0.154855in}}%
\pgfpathlineto{\pgfqpoint{0.124219in}{0.153042in}}%
\pgfpathlineto{\pgfqpoint{0.124436in}{0.157892in}}%
\pgfpathlineto{\pgfqpoint{0.124545in}{0.156804in}}%
\pgfpathlineto{\pgfqpoint{0.124653in}{0.158638in}}%
\pgfpathlineto{\pgfqpoint{0.124980in}{0.153352in}}%
\pgfpathlineto{\pgfqpoint{0.125088in}{0.152661in}}%
\pgfpathlineto{\pgfqpoint{0.125197in}{0.153515in}}%
\pgfpathlineto{\pgfqpoint{0.125415in}{0.157092in}}%
\pgfpathlineto{\pgfqpoint{0.125523in}{0.156972in}}%
\pgfpathlineto{\pgfqpoint{0.125632in}{0.153667in}}%
\pgfpathlineto{\pgfqpoint{0.125849in}{0.154250in}}%
\pgfpathlineto{\pgfqpoint{0.126176in}{0.153955in}}%
\pgfpathlineto{\pgfqpoint{0.126393in}{0.160279in}}%
\pgfpathlineto{\pgfqpoint{0.126502in}{0.155168in}}%
\pgfpathlineto{\pgfqpoint{0.126610in}{0.154855in}}%
\pgfpathlineto{\pgfqpoint{0.126719in}{0.157677in}}%
\pgfpathlineto{\pgfqpoint{0.126827in}{0.156711in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.152931in}}%
\pgfpathlineto{\pgfqpoint{0.127045in}{0.153674in}}%
\pgfpathlineto{\pgfqpoint{0.127480in}{0.162985in}}%
\pgfpathlineto{\pgfqpoint{0.127588in}{0.162724in}}%
\pgfpathlineto{\pgfqpoint{0.127914in}{0.152450in}}%
\pgfpathlineto{\pgfqpoint{0.128023in}{0.157275in}}%
\pgfpathlineto{\pgfqpoint{0.128241in}{0.155542in}}%
\pgfpathlineto{\pgfqpoint{0.128567in}{0.159925in}}%
\pgfpathlineto{\pgfqpoint{0.128675in}{0.159927in}}%
\pgfpathlineto{\pgfqpoint{0.129219in}{0.152029in}}%
\pgfpathlineto{\pgfqpoint{0.129436in}{0.160503in}}%
\pgfpathlineto{\pgfqpoint{0.129545in}{0.159830in}}%
\pgfpathlineto{\pgfqpoint{0.129654in}{0.156135in}}%
\pgfpathlineto{\pgfqpoint{0.129871in}{0.156296in}}%
\pgfpathlineto{\pgfqpoint{0.129980in}{0.157919in}}%
\pgfpathlineto{\pgfqpoint{0.130088in}{0.157865in}}%
\pgfpathlineto{\pgfqpoint{0.130197in}{0.156305in}}%
\pgfpathlineto{\pgfqpoint{0.130632in}{0.163692in}}%
\pgfpathlineto{\pgfqpoint{0.130958in}{0.153527in}}%
\pgfpathlineto{\pgfqpoint{0.131067in}{0.153837in}}%
\pgfpathlineto{\pgfqpoint{0.131719in}{0.165770in}}%
\pgfpathlineto{\pgfqpoint{0.132045in}{0.153187in}}%
\pgfpathlineto{\pgfqpoint{0.132262in}{0.159732in}}%
\pgfpathlineto{\pgfqpoint{0.132371in}{0.158039in}}%
\pgfpathlineto{\pgfqpoint{0.132806in}{0.164322in}}%
\pgfpathlineto{\pgfqpoint{0.133132in}{0.156543in}}%
\pgfpathlineto{\pgfqpoint{0.133567in}{0.164521in}}%
\pgfpathlineto{\pgfqpoint{0.133676in}{0.164907in}}%
\pgfpathlineto{\pgfqpoint{0.133784in}{0.164714in}}%
\pgfpathlineto{\pgfqpoint{0.133893in}{0.164052in}}%
\pgfpathlineto{\pgfqpoint{0.134219in}{0.159347in}}%
\pgfpathlineto{\pgfqpoint{0.134328in}{0.160229in}}%
\pgfpathlineto{\pgfqpoint{0.134436in}{0.165161in}}%
\pgfpathlineto{\pgfqpoint{0.134654in}{0.165061in}}%
\pgfpathlineto{\pgfqpoint{0.135088in}{0.167128in}}%
\pgfpathlineto{\pgfqpoint{0.135306in}{0.155120in}}%
\pgfpathlineto{\pgfqpoint{0.135523in}{0.155616in}}%
\pgfpathlineto{\pgfqpoint{0.135958in}{0.167787in}}%
\pgfpathlineto{\pgfqpoint{0.136284in}{0.156131in}}%
\pgfpathlineto{\pgfqpoint{0.136393in}{0.158663in}}%
\pgfpathlineto{\pgfqpoint{0.136828in}{0.168835in}}%
\pgfpathlineto{\pgfqpoint{0.137371in}{0.156976in}}%
\pgfpathlineto{\pgfqpoint{0.137480in}{0.164691in}}%
\pgfpathlineto{\pgfqpoint{0.137697in}{0.161312in}}%
\pgfpathlineto{\pgfqpoint{0.137806in}{0.162228in}}%
\pgfpathlineto{\pgfqpoint{0.137915in}{0.167506in}}%
\pgfpathlineto{\pgfqpoint{0.138132in}{0.166996in}}%
\pgfpathlineto{\pgfqpoint{0.138241in}{0.165983in}}%
\pgfpathlineto{\pgfqpoint{0.138458in}{0.159025in}}%
\pgfpathlineto{\pgfqpoint{0.138567in}{0.163214in}}%
\pgfpathlineto{\pgfqpoint{0.138893in}{0.170315in}}%
\pgfpathlineto{\pgfqpoint{0.139110in}{0.171484in}}%
\pgfpathlineto{\pgfqpoint{0.139328in}{0.159984in}}%
\pgfpathlineto{\pgfqpoint{0.139545in}{0.159683in}}%
\pgfpathlineto{\pgfqpoint{0.139871in}{0.171609in}}%
\pgfpathlineto{\pgfqpoint{0.140197in}{0.163214in}}%
\pgfpathlineto{\pgfqpoint{0.140306in}{0.165784in}}%
\pgfpathlineto{\pgfqpoint{0.140415in}{0.165045in}}%
\pgfpathlineto{\pgfqpoint{0.140523in}{0.159386in}}%
\pgfpathlineto{\pgfqpoint{0.140632in}{0.166638in}}%
\pgfpathlineto{\pgfqpoint{0.140741in}{0.170505in}}%
\pgfpathlineto{\pgfqpoint{0.140850in}{0.165983in}}%
\pgfpathlineto{\pgfqpoint{0.140958in}{0.166375in}}%
\pgfpathlineto{\pgfqpoint{0.141067in}{0.173266in}}%
\pgfpathlineto{\pgfqpoint{0.141176in}{0.168080in}}%
\pgfpathlineto{\pgfqpoint{0.141719in}{0.163560in}}%
\pgfpathlineto{\pgfqpoint{0.141828in}{0.171720in}}%
\pgfpathlineto{\pgfqpoint{0.142045in}{0.168080in}}%
\pgfpathlineto{\pgfqpoint{0.142263in}{0.174118in}}%
\pgfpathlineto{\pgfqpoint{0.142589in}{0.167912in}}%
\pgfpathlineto{\pgfqpoint{0.142697in}{0.167912in}}%
\pgfpathlineto{\pgfqpoint{0.142806in}{0.165784in}}%
\pgfpathlineto{\pgfqpoint{0.143024in}{0.170684in}}%
\pgfpathlineto{\pgfqpoint{0.143132in}{0.169478in}}%
\pgfpathlineto{\pgfqpoint{0.143241in}{0.169478in}}%
\pgfpathlineto{\pgfqpoint{0.143350in}{0.170308in}}%
\pgfpathlineto{\pgfqpoint{0.143458in}{0.163635in}}%
\pgfpathlineto{\pgfqpoint{0.143567in}{0.168080in}}%
\pgfpathlineto{\pgfqpoint{0.143676in}{0.168080in}}%
\pgfpathlineto{\pgfqpoint{0.143784in}{0.161922in}}%
\pgfpathlineto{\pgfqpoint{0.143893in}{0.169730in}}%
\pgfpathlineto{\pgfqpoint{0.144219in}{0.174827in}}%
\pgfpathlineto{\pgfqpoint{0.144328in}{0.172334in}}%
\pgfpathlineto{\pgfqpoint{0.144871in}{0.161931in}}%
\pgfpathlineto{\pgfqpoint{0.145306in}{0.174621in}}%
\pgfpathlineto{\pgfqpoint{0.145632in}{0.163721in}}%
\pgfpathlineto{\pgfqpoint{0.145958in}{0.168551in}}%
\pgfpathlineto{\pgfqpoint{0.146176in}{0.170720in}}%
\pgfpathlineto{\pgfqpoint{0.146285in}{0.174417in}}%
\pgfpathlineto{\pgfqpoint{0.146393in}{0.173481in}}%
\pgfpathlineto{\pgfqpoint{0.146611in}{0.165356in}}%
\pgfpathlineto{\pgfqpoint{0.146719in}{0.168551in}}%
\pgfpathlineto{\pgfqpoint{0.146937in}{0.168551in}}%
\pgfpathlineto{\pgfqpoint{0.147045in}{0.166663in}}%
\pgfpathlineto{\pgfqpoint{0.147154in}{0.168551in}}%
\pgfpathlineto{\pgfqpoint{0.147263in}{0.174535in}}%
\pgfpathlineto{\pgfqpoint{0.147480in}{0.173941in}}%
\pgfpathlineto{\pgfqpoint{0.147589in}{0.167395in}}%
\pgfpathlineto{\pgfqpoint{0.147806in}{0.167912in}}%
\pgfpathlineto{\pgfqpoint{0.147915in}{0.167912in}}%
\pgfpathlineto{\pgfqpoint{0.148024in}{0.164855in}}%
\pgfpathlineto{\pgfqpoint{0.148132in}{0.168964in}}%
\pgfpathlineto{\pgfqpoint{0.148241in}{0.170954in}}%
\pgfpathlineto{\pgfqpoint{0.148350in}{0.169478in}}%
\pgfpathlineto{\pgfqpoint{0.148567in}{0.169762in}}%
\pgfpathlineto{\pgfqpoint{0.148676in}{0.172411in}}%
\pgfpathlineto{\pgfqpoint{0.148785in}{0.168964in}}%
\pgfpathlineto{\pgfqpoint{0.148893in}{0.168551in}}%
\pgfpathlineto{\pgfqpoint{0.149002in}{0.168964in}}%
\pgfpathlineto{\pgfqpoint{0.149111in}{0.169478in}}%
\pgfpathlineto{\pgfqpoint{0.149219in}{0.167511in}}%
\pgfpathlineto{\pgfqpoint{0.149328in}{0.173547in}}%
\pgfpathlineto{\pgfqpoint{0.149437in}{0.169848in}}%
\pgfpathlineto{\pgfqpoint{0.149763in}{0.169762in}}%
\pgfpathlineto{\pgfqpoint{0.150291in}{0.172452in}}%
\pgfpathlineto{\pgfqpoint{0.151193in}{0.170322in}}%
\pgfpathlineto{\pgfqpoint{0.152100in}{0.170022in}}%
\pgfpathlineto{\pgfqpoint{0.153012in}{0.173722in}}%
\pgfpathlineto{\pgfqpoint{0.153931in}{0.173456in}}%
\pgfpathlineto{\pgfqpoint{0.154854in}{0.166703in}}%
\pgfpathlineto{\pgfqpoint{0.155783in}{0.180403in}}%
\pgfpathlineto{\pgfqpoint{0.156718in}{0.172395in}}%
\pgfpathlineto{\pgfqpoint{0.157659in}{0.172888in}}%
\pgfpathlineto{\pgfqpoint{0.158605in}{0.172619in}}%
\pgfpathlineto{\pgfqpoint{0.161483in}{0.179821in}}%
\pgfpathlineto{\pgfqpoint{0.162455in}{0.174117in}}%
\pgfpathlineto{\pgfqpoint{0.163433in}{0.173507in}}%
\pgfpathlineto{\pgfqpoint{0.165411in}{0.194672in}}%
\pgfpathlineto{\pgfqpoint{0.166409in}{0.192916in}}%
\pgfpathlineto{\pgfqpoint{0.167415in}{0.192562in}}%
\pgfpathlineto{\pgfqpoint{0.168428in}{0.187901in}}%
\pgfpathlineto{\pgfqpoint{0.169447in}{0.187848in}}%
\pgfpathlineto{\pgfqpoint{0.170474in}{0.185418in}}%
\pgfpathlineto{\pgfqpoint{0.171508in}{0.191061in}}%
\pgfpathlineto{\pgfqpoint{0.172550in}{0.190363in}}%
\pgfpathlineto{\pgfqpoint{0.173598in}{0.187613in}}%
\pgfpathlineto{\pgfqpoint{0.174654in}{0.189639in}}%
\pgfpathlineto{\pgfqpoint{0.175717in}{0.196424in}}%
\pgfpathlineto{\pgfqpoint{0.176788in}{0.196573in}}%
\pgfpathlineto{\pgfqpoint{0.177867in}{0.194093in}}%
\pgfpathlineto{\pgfqpoint{0.178952in}{0.190536in}}%
\pgfpathlineto{\pgfqpoint{0.180046in}{0.191178in}}%
\pgfpathlineto{\pgfqpoint{0.181146in}{0.191030in}}%
\pgfpathlineto{\pgfqpoint{0.182255in}{0.188143in}}%
\pgfpathlineto{\pgfqpoint{0.184495in}{0.200268in}}%
\pgfpathlineto{\pgfqpoint{0.185627in}{0.196712in}}%
\pgfpathlineto{\pgfqpoint{0.186766in}{0.189906in}}%
\pgfpathlineto{\pgfqpoint{0.187913in}{0.198111in}}%
\pgfpathlineto{\pgfqpoint{0.189067in}{0.200617in}}%
\pgfpathlineto{\pgfqpoint{0.190230in}{0.192723in}}%
\pgfpathlineto{\pgfqpoint{0.191400in}{0.204660in}}%
\pgfpathlineto{\pgfqpoint{0.193763in}{0.213101in}}%
\pgfpathlineto{\pgfqpoint{0.194956in}{0.207926in}}%
\pgfpathlineto{\pgfqpoint{0.196157in}{0.208247in}}%
\pgfpathlineto{\pgfqpoint{0.197366in}{0.209073in}}%
\pgfpathlineto{\pgfqpoint{0.198582in}{0.211608in}}%
\pgfpathlineto{\pgfqpoint{0.199806in}{0.209044in}}%
\pgfpathlineto{\pgfqpoint{0.201038in}{0.212545in}}%
\pgfpathlineto{\pgfqpoint{0.202277in}{0.212872in}}%
\pgfpathlineto{\pgfqpoint{0.203524in}{0.214717in}}%
\pgfpathlineto{\pgfqpoint{0.204778in}{0.211344in}}%
\pgfpathlineto{\pgfqpoint{0.206040in}{0.209141in}}%
\pgfpathlineto{\pgfqpoint{0.207310in}{0.210563in}}%
\pgfpathlineto{\pgfqpoint{0.208587in}{0.215005in}}%
\pgfpathlineto{\pgfqpoint{0.209872in}{0.212679in}}%
\pgfpathlineto{\pgfqpoint{0.211163in}{0.217941in}}%
\pgfpathlineto{\pgfqpoint{0.212463in}{0.216009in}}%
\pgfpathlineto{\pgfqpoint{0.213769in}{0.221139in}}%
\pgfpathlineto{\pgfqpoint{0.215084in}{0.213652in}}%
\pgfpathlineto{\pgfqpoint{0.216405in}{0.216671in}}%
\pgfpathlineto{\pgfqpoint{0.217733in}{0.232073in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{0.228763in}}%
\pgfpathlineto{\pgfqpoint{0.220412in}{0.223700in}}%
\pgfpathlineto{\pgfqpoint{0.223118in}{0.223693in}}%
\pgfpathlineto{\pgfqpoint{0.224482in}{0.226172in}}%
\pgfpathlineto{\pgfqpoint{0.225853in}{0.224883in}}%
\pgfpathlineto{\pgfqpoint{0.227231in}{0.224004in}}%
\pgfpathlineto{\pgfqpoint{0.228615in}{0.231172in}}%
\pgfpathlineto{\pgfqpoint{0.230006in}{0.222641in}}%
\pgfpathlineto{\pgfqpoint{0.231404in}{0.219035in}}%
\pgfpathlineto{\pgfqpoint{0.232809in}{0.228323in}}%
\pgfpathlineto{\pgfqpoint{0.234220in}{0.240032in}}%
\pgfpathlineto{\pgfqpoint{0.235638in}{0.233267in}}%
\pgfpathlineto{\pgfqpoint{0.237062in}{0.230812in}}%
\pgfpathlineto{\pgfqpoint{0.238492in}{0.246109in}}%
\pgfpathlineto{\pgfqpoint{0.239929in}{0.233219in}}%
\pgfpathlineto{\pgfqpoint{0.241372in}{0.240382in}}%
\pgfpathlineto{\pgfqpoint{0.242821in}{0.238289in}}%
\pgfpathlineto{\pgfqpoint{0.244277in}{0.235627in}}%
\pgfpathlineto{\pgfqpoint{0.245738in}{0.244929in}}%
\pgfpathlineto{\pgfqpoint{0.247205in}{0.241017in}}%
\pgfpathlineto{\pgfqpoint{0.248679in}{0.253984in}}%
\pgfpathlineto{\pgfqpoint{0.250158in}{0.247641in}}%
\pgfpathlineto{\pgfqpoint{0.251643in}{0.250386in}}%
\pgfpathlineto{\pgfqpoint{0.253133in}{0.257133in}}%
\pgfpathlineto{\pgfqpoint{0.254629in}{0.254080in}}%
\pgfpathlineto{\pgfqpoint{0.256131in}{0.256215in}}%
\pgfpathlineto{\pgfqpoint{0.257636in}{0.254603in}}%
\pgfpathlineto{\pgfqpoint{0.259152in}{0.250426in}}%
\pgfpathlineto{\pgfqpoint{0.260668in}{0.253668in}}%
\pgfpathlineto{\pgfqpoint{0.262192in}{0.247578in}}%
\pgfpathlineto{\pgfqpoint{0.263720in}{0.254351in}}%
\pgfpathlineto{\pgfqpoint{0.265251in}{0.257493in}}%
\pgfpathlineto{\pgfqpoint{0.266791in}{0.254154in}}%
\pgfpathlineto{\pgfqpoint{0.268334in}{0.255513in}}%
\pgfpathlineto{\pgfqpoint{0.269881in}{0.263735in}}%
\pgfpathlineto{\pgfqpoint{0.271436in}{0.255907in}}%
\pgfpathlineto{\pgfqpoint{0.272991in}{0.257893in}}%
\pgfpathlineto{\pgfqpoint{0.274554in}{0.262654in}}%
\pgfpathlineto{\pgfqpoint{0.276121in}{0.268328in}}%
\pgfpathlineto{\pgfqpoint{0.277692in}{0.270932in}}%
\pgfpathlineto{\pgfqpoint{0.279266in}{0.265838in}}%
\pgfpathlineto{\pgfqpoint{0.280845in}{0.266006in}}%
\pgfpathlineto{\pgfqpoint{0.282427in}{0.267232in}}%
\pgfpathlineto{\pgfqpoint{0.284018in}{0.269517in}}%
\pgfpathlineto{\pgfqpoint{0.285608in}{0.273110in}}%
\pgfpathlineto{\pgfqpoint{0.287206in}{0.265766in}}%
\pgfpathlineto{\pgfqpoint{0.288804in}{0.278626in}}%
\pgfpathlineto{\pgfqpoint{0.290406in}{0.273521in}}%
\pgfpathlineto{\pgfqpoint{0.292012in}{0.282713in}}%
\pgfpathlineto{\pgfqpoint{0.293626in}{0.274648in}}%
\pgfpathlineto{\pgfqpoint{0.295240in}{0.277599in}}%
\pgfpathlineto{\pgfqpoint{0.296858in}{0.276020in}}%
\pgfpathlineto{\pgfqpoint{0.298476in}{0.274922in}}%
\pgfpathlineto{\pgfqpoint{0.300101in}{0.274174in}}%
\pgfpathlineto{\pgfqpoint{0.301727in}{0.260581in}}%
\pgfpathlineto{\pgfqpoint{0.303360in}{0.260087in}}%
\pgfpathlineto{\pgfqpoint{0.304994in}{0.267158in}}%
\pgfpathlineto{\pgfqpoint{0.306627in}{0.258511in}}%
\pgfpathlineto{\pgfqpoint{0.308268in}{0.275256in}}%
\pgfpathlineto{\pgfqpoint{0.309909in}{0.287546in}}%
\pgfpathlineto{\pgfqpoint{0.311555in}{0.284902in}}%
\pgfpathlineto{\pgfqpoint{0.313204in}{0.284182in}}%
\pgfpathlineto{\pgfqpoint{0.314853in}{0.281239in}}%
\pgfpathlineto{\pgfqpoint{0.316506in}{0.293749in}}%
\pgfpathlineto{\pgfqpoint{0.318159in}{0.289978in}}%
\pgfpathlineto{\pgfqpoint{0.319816in}{0.300559in}}%
\pgfpathlineto{\pgfqpoint{0.321477in}{0.294986in}}%
\pgfpathlineto{\pgfqpoint{0.323137in}{0.297470in}}%
\pgfpathlineto{\pgfqpoint{0.324802in}{0.293427in}}%
\pgfpathlineto{\pgfqpoint{0.326467in}{0.287345in}}%
\pgfpathlineto{\pgfqpoint{0.328132in}{0.299405in}}%
\pgfpathlineto{\pgfqpoint{0.329804in}{0.299999in}}%
\pgfpathlineto{\pgfqpoint{0.331473in}{0.295335in}}%
\pgfpathlineto{\pgfqpoint{0.333145in}{0.300151in}}%
\pgfpathlineto{\pgfqpoint{0.334822in}{0.299971in}}%
\pgfpathlineto{\pgfqpoint{0.338175in}{0.310239in}}%
\pgfpathlineto{\pgfqpoint{0.339851in}{0.304496in}}%
\pgfpathlineto{\pgfqpoint{0.341532in}{0.304107in}}%
\pgfpathlineto{\pgfqpoint{0.343212in}{0.305928in}}%
\pgfpathlineto{\pgfqpoint{0.344897in}{0.316621in}}%
\pgfpathlineto{\pgfqpoint{0.346577in}{0.311596in}}%
\pgfpathlineto{\pgfqpoint{0.348261in}{0.324393in}}%
\pgfpathlineto{\pgfqpoint{0.349950in}{0.307611in}}%
\pgfpathlineto{\pgfqpoint{0.351634in}{0.322514in}}%
\pgfpathlineto{\pgfqpoint{0.353322in}{0.310574in}}%
\pgfpathlineto{\pgfqpoint{0.355010in}{0.316652in}}%
\pgfpathlineto{\pgfqpoint{0.356699in}{0.308961in}}%
\pgfpathlineto{\pgfqpoint{0.358387in}{0.310554in}}%
\pgfpathlineto{\pgfqpoint{0.360075in}{0.304237in}}%
\pgfpathlineto{\pgfqpoint{0.361767in}{0.316657in}}%
\pgfpathlineto{\pgfqpoint{0.363456in}{0.322400in}}%
\pgfpathlineto{\pgfqpoint{0.365148in}{0.318132in}}%
\pgfpathlineto{\pgfqpoint{0.366840in}{0.323597in}}%
\pgfpathlineto{\pgfqpoint{0.368528in}{0.322527in}}%
\pgfpathlineto{\pgfqpoint{0.370220in}{0.327491in}}%
\pgfpathlineto{\pgfqpoint{0.371912in}{0.325433in}}%
\pgfpathlineto{\pgfqpoint{0.373605in}{0.319803in}}%
\pgfpathlineto{\pgfqpoint{0.375297in}{0.326168in}}%
\pgfpathlineto{\pgfqpoint{0.376985in}{0.309376in}}%
\pgfpathlineto{\pgfqpoint{0.378677in}{0.323155in}}%
\pgfpathlineto{\pgfqpoint{0.380369in}{0.320705in}}%
\pgfpathlineto{\pgfqpoint{0.382058in}{0.325493in}}%
\pgfpathlineto{\pgfqpoint{0.383750in}{0.309615in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{0.318228in}}%
\pgfpathlineto{\pgfqpoint{0.387130in}{0.324225in}}%
\pgfpathlineto{\pgfqpoint{0.388818in}{0.314267in}}%
\pgfpathlineto{\pgfqpoint{0.390507in}{0.312068in}}%
\pgfpathlineto{\pgfqpoint{0.392195in}{0.312229in}}%
\pgfpathlineto{\pgfqpoint{0.393879in}{0.323573in}}%
\pgfpathlineto{\pgfqpoint{0.434041in}{0.337885in}}%
\pgfpathlineto{\pgfqpoint{0.435698in}{0.332924in}}%
\pgfpathlineto{\pgfqpoint{0.437351in}{0.340719in}}%
\pgfpathlineto{\pgfqpoint{0.439000in}{0.319615in}}%
\pgfpathlineto{\pgfqpoint{0.440649in}{0.322011in}}%
\pgfpathlineto{\pgfqpoint{0.442298in}{0.329395in}}%
\pgfpathlineto{\pgfqpoint{0.443943in}{0.329413in}}%
\pgfpathlineto{\pgfqpoint{0.445588in}{0.318094in}}%
\pgfpathlineto{\pgfqpoint{0.447229in}{0.355825in}}%
\pgfpathlineto{\pgfqpoint{0.448871in}{0.354455in}}%
\pgfpathlineto{\pgfqpoint{0.450508in}{0.356072in}}%
\pgfpathlineto{\pgfqpoint{0.452145in}{0.338089in}}%
\pgfpathlineto{\pgfqpoint{0.453779in}{0.354392in}}%
\pgfpathlineto{\pgfqpoint{0.455408in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{0.457038in}{0.351066in}}%
\pgfpathlineto{\pgfqpoint{0.458667in}{0.357157in}}%
\pgfpathlineto{\pgfqpoint{0.460293in}{0.361218in}}%
\pgfpathlineto{\pgfqpoint{0.461914in}{0.356661in}}%
\pgfpathlineto{\pgfqpoint{0.465154in}{0.375429in}}%
\pgfpathlineto{\pgfqpoint{0.466772in}{0.342750in}}%
\pgfpathlineto{\pgfqpoint{0.468385in}{0.356441in}}%
\pgfpathlineto{\pgfqpoint{0.469995in}{0.359585in}}%
\pgfpathlineto{\pgfqpoint{0.471605in}{0.366887in}}%
\pgfpathlineto{\pgfqpoint{0.473211in}{0.360998in}}%
\pgfpathlineto{\pgfqpoint{0.474817in}{0.359941in}}%
\pgfpathlineto{\pgfqpoint{0.476419in}{0.368452in}}%
\pgfpathlineto{\pgfqpoint{0.478017in}{0.352128in}}%
\pgfpathlineto{\pgfqpoint{0.479616in}{0.359631in}}%
\pgfpathlineto{\pgfqpoint{0.481210in}{0.360247in}}%
\pgfpathlineto{\pgfqpoint{0.482804in}{0.371691in}}%
\pgfpathlineto{\pgfqpoint{0.484394in}{0.349133in}}%
\pgfpathlineto{\pgfqpoint{0.485981in}{0.354510in}}%
\pgfpathlineto{\pgfqpoint{0.489150in}{0.371088in}}%
\pgfpathlineto{\pgfqpoint{0.490732in}{0.373554in}}%
\pgfpathlineto{\pgfqpoint{0.492311in}{0.360512in}}%
\pgfpathlineto{\pgfqpoint{0.493885in}{0.385417in}}%
\pgfpathlineto{\pgfqpoint{0.495456in}{0.341430in}}%
\pgfpathlineto{\pgfqpoint{0.497027in}{0.374161in}}%
\pgfpathlineto{\pgfqpoint{0.498594in}{0.365582in}}%
\pgfpathlineto{\pgfqpoint{0.500161in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{0.501723in}{0.371444in}}%
\pgfpathlineto{\pgfqpoint{0.504841in}{0.363045in}}%
\pgfpathlineto{\pgfqpoint{0.506396in}{0.363675in}}%
\pgfpathlineto{\pgfqpoint{0.507948in}{0.372919in}}%
\pgfpathlineto{\pgfqpoint{0.509499in}{0.372074in}}%
\pgfpathlineto{\pgfqpoint{0.511046in}{0.360400in}}%
\pgfpathlineto{\pgfqpoint{0.512593in}{0.366351in}}%
\pgfpathlineto{\pgfqpoint{0.514133in}{0.383549in}}%
\pgfpathlineto{\pgfqpoint{0.515676in}{0.375817in}}%
\pgfpathlineto{\pgfqpoint{0.517211in}{0.364273in}}%
\pgfpathlineto{\pgfqpoint{0.518747in}{0.364341in}}%
\pgfpathlineto{\pgfqpoint{0.520278in}{0.380517in}}%
\pgfpathlineto{\pgfqpoint{0.521806in}{0.378223in}}%
\pgfpathlineto{\pgfqpoint{0.523334in}{0.379766in}}%
\pgfpathlineto{\pgfqpoint{0.524858in}{0.378511in}}%
\pgfpathlineto{\pgfqpoint{0.526381in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{0.527901in}{0.383216in}}%
\pgfpathlineto{\pgfqpoint{0.529417in}{0.375151in}}%
\pgfpathlineto{\pgfqpoint{0.530929in}{0.388606in}}%
\pgfpathlineto{\pgfqpoint{0.532441in}{0.380481in}}%
\pgfpathlineto{\pgfqpoint{0.533953in}{0.367507in}}%
\pgfpathlineto{\pgfqpoint{0.535457in}{0.381003in}}%
\pgfpathlineto{\pgfqpoint{0.536961in}{0.391755in}}%
\pgfpathlineto{\pgfqpoint{0.538461in}{0.390684in}}%
\pgfpathlineto{\pgfqpoint{0.539962in}{0.391890in}}%
\pgfpathlineto{\pgfqpoint{0.541458in}{0.371786in}}%
\pgfpathlineto{\pgfqpoint{0.542950in}{0.379964in}}%
\pgfpathlineto{\pgfqpoint{0.544443in}{0.382978in}}%
\pgfpathlineto{\pgfqpoint{0.545931in}{0.378551in}}%
\pgfpathlineto{\pgfqpoint{0.547416in}{0.370526in}}%
\pgfpathlineto{\pgfqpoint{0.548900in}{0.378606in}}%
\pgfpathlineto{\pgfqpoint{0.550381in}{0.372987in}}%
\pgfpathlineto{\pgfqpoint{0.551862in}{0.369384in}}%
\pgfpathlineto{\pgfqpoint{0.553338in}{0.396978in}}%
\pgfpathlineto{\pgfqpoint{0.554811in}{0.375263in}}%
\pgfpathlineto{\pgfqpoint{0.556284in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{0.557753in}{0.379123in}}%
\pgfpathlineto{\pgfqpoint{0.559218in}{0.378345in}}%
\pgfpathlineto{\pgfqpoint{0.560683in}{0.375344in}}%
\pgfpathlineto{\pgfqpoint{0.562144in}{0.388916in}}%
\pgfpathlineto{\pgfqpoint{0.629635in}{0.386397in}}%
\pgfpathlineto{\pgfqpoint{0.632345in}{0.399785in}}%
\pgfpathlineto{\pgfqpoint{0.633697in}{0.395174in}}%
\pgfpathlineto{\pgfqpoint{0.635044in}{0.405723in}}%
\pgfpathlineto{\pgfqpoint{0.636392in}{0.437998in}}%
\pgfpathlineto{\pgfqpoint{0.637735in}{0.404364in}}%
\pgfpathlineto{\pgfqpoint{0.639079in}{0.406974in}}%
\pgfpathlineto{\pgfqpoint{0.640422in}{0.393388in}}%
\pgfpathlineto{\pgfqpoint{0.641762in}{0.410653in}}%
\pgfpathlineto{\pgfqpoint{0.643101in}{0.407108in}}%
\pgfpathlineto{\pgfqpoint{0.644437in}{0.401912in}}%
\pgfpathlineto{\pgfqpoint{0.645769in}{0.415777in}}%
\pgfpathlineto{\pgfqpoint{0.648433in}{0.369078in}}%
\pgfpathlineto{\pgfqpoint{0.649760in}{0.369055in}}%
\pgfpathlineto{\pgfqpoint{0.651088in}{0.396303in}}%
\pgfpathlineto{\pgfqpoint{0.652416in}{0.387688in}}%
\pgfpathlineto{\pgfqpoint{0.653736in}{0.389060in}}%
\pgfpathlineto{\pgfqpoint{0.655060in}{0.406726in}}%
\pgfpathlineto{\pgfqpoint{0.656380in}{0.409173in}}%
\pgfpathlineto{\pgfqpoint{0.657696in}{0.433656in}}%
\pgfpathlineto{\pgfqpoint{0.659013in}{0.418877in}}%
\pgfpathlineto{\pgfqpoint{0.660329in}{0.424671in}}%
\pgfpathlineto{\pgfqpoint{0.661641in}{0.413006in}}%
\pgfpathlineto{\pgfqpoint{0.662949in}{0.421814in}}%
\pgfpathlineto{\pgfqpoint{0.664261in}{0.426915in}}%
\pgfpathlineto{\pgfqpoint{0.665566in}{0.390257in}}%
\pgfpathlineto{\pgfqpoint{0.666870in}{0.402606in}}%
\pgfpathlineto{\pgfqpoint{0.668174in}{0.390500in}}%
\pgfpathlineto{\pgfqpoint{0.669479in}{0.394958in}}%
\pgfpathlineto{\pgfqpoint{0.670779in}{0.400460in}}%
\pgfpathlineto{\pgfqpoint{0.672076in}{0.402857in}}%
\pgfpathlineto{\pgfqpoint{0.673372in}{0.410231in}}%
\pgfpathlineto{\pgfqpoint{0.674669in}{0.424540in}}%
\pgfpathlineto{\pgfqpoint{0.675962in}{0.390788in}}%
\pgfpathlineto{\pgfqpoint{0.677250in}{0.408296in}}%
\pgfpathlineto{\pgfqpoint{0.678539in}{0.415395in}}%
\pgfpathlineto{\pgfqpoint{0.679828in}{0.415746in}}%
\pgfpathlineto{\pgfqpoint{0.681112in}{0.408301in}}%
\pgfpathlineto{\pgfqpoint{0.682397in}{0.408787in}}%
\pgfpathlineto{\pgfqpoint{0.683682in}{0.409718in}}%
\pgfpathlineto{\pgfqpoint{0.684963in}{0.420780in}}%
\pgfpathlineto{\pgfqpoint{0.686240in}{0.410532in}}%
\pgfpathlineto{\pgfqpoint{0.687517in}{0.421931in}}%
\pgfpathlineto{\pgfqpoint{0.688794in}{0.424010in}}%
\pgfpathlineto{\pgfqpoint{0.690067in}{0.442982in}}%
\pgfpathlineto{\pgfqpoint{0.691336in}{0.429189in}}%
\pgfpathlineto{\pgfqpoint{0.692609in}{0.431960in}}%
\pgfpathlineto{\pgfqpoint{0.693874in}{0.424207in}}%
\pgfpathlineto{\pgfqpoint{0.695143in}{0.419129in}}%
\pgfpathlineto{\pgfqpoint{0.696409in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{0.697670in}{0.436516in}}%
\pgfpathlineto{\pgfqpoint{0.698931in}{0.437116in}}%
\pgfpathlineto{\pgfqpoint{0.700189in}{0.401314in}}%
\pgfpathlineto{\pgfqpoint{0.701446in}{0.415858in}}%
\pgfpathlineto{\pgfqpoint{0.702703in}{0.411229in}}%
\pgfpathlineto{\pgfqpoint{0.703957in}{0.408346in}}%
\pgfpathlineto{\pgfqpoint{0.705206in}{0.420424in}}%
\pgfpathlineto{\pgfqpoint{0.706460in}{0.440362in}}%
\pgfpathlineto{\pgfqpoint{0.707705in}{0.442690in}}%
\pgfpathlineto{\pgfqpoint{0.708951in}{0.425229in}}%
\pgfpathlineto{\pgfqpoint{0.710197in}{0.446640in}}%
\pgfpathlineto{\pgfqpoint{0.711438in}{0.425845in}}%
\pgfpathlineto{\pgfqpoint{0.712680in}{0.422871in}}%
\pgfpathlineto{\pgfqpoint{0.713922in}{0.427936in}}%
\pgfpathlineto{\pgfqpoint{0.715156in}{0.427492in}}%
\pgfpathlineto{\pgfqpoint{0.716393in}{0.423564in}}%
\pgfpathlineto{\pgfqpoint{0.717627in}{0.416290in}}%
\pgfpathlineto{\pgfqpoint{0.718857in}{0.426821in}}%
\pgfpathlineto{\pgfqpoint{0.720087in}{0.427672in}}%
\pgfpathlineto{\pgfqpoint{0.721313in}{0.445283in}}%
\pgfpathlineto{\pgfqpoint{0.722539in}{0.435848in}}%
\pgfpathlineto{\pgfqpoint{0.723765in}{0.417995in}}%
\pgfpathlineto{\pgfqpoint{0.724987in}{0.430775in}}%
\pgfpathlineto{\pgfqpoint{0.726206in}{0.433520in}}%
\pgfpathlineto{\pgfqpoint{0.728642in}{0.420978in}}%
\pgfpathlineto{\pgfqpoint{0.729856in}{0.427842in}}%
\pgfpathlineto{\pgfqpoint{0.731067in}{0.450758in}}%
\pgfpathlineto{\pgfqpoint{0.732277in}{0.446285in}}%
\pgfpathlineto{\pgfqpoint{0.734694in}{0.414211in}}%
\pgfpathlineto{\pgfqpoint{0.735900in}{0.431876in}}%
\pgfpathlineto{\pgfqpoint{0.737103in}{0.423515in}}%
\pgfpathlineto{\pgfqpoint{0.738301in}{0.443921in}}%
\pgfpathlineto{\pgfqpoint{0.739500in}{0.432899in}}%
\pgfpathlineto{\pgfqpoint{0.740699in}{0.427451in}}%
\pgfpathlineto{\pgfqpoint{0.741893in}{0.439423in}}%
\pgfpathlineto{\pgfqpoint{0.743084in}{0.423915in}}%
\pgfpathlineto{\pgfqpoint{0.744275in}{0.424104in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{0.432419in}}%
\pgfpathlineto{\pgfqpoint{0.746649in}{0.431642in}}%
\pgfpathlineto{\pgfqpoint{0.747835in}{0.437106in}}%
\pgfpathlineto{\pgfqpoint{0.749018in}{0.430561in}}%
\pgfpathlineto{\pgfqpoint{0.750197in}{0.437789in}}%
\pgfpathlineto{\pgfqpoint{0.751377in}{0.448227in}}%
\pgfpathlineto{\pgfqpoint{0.752552in}{0.432518in}}%
\pgfpathlineto{\pgfqpoint{0.753727in}{0.431292in}}%
\pgfpathlineto{\pgfqpoint{0.754902in}{0.438661in}}%
\pgfpathlineto{\pgfqpoint{0.756069in}{0.426371in}}%
\pgfpathlineto{\pgfqpoint{0.757240in}{0.436756in}}%
\pgfpathlineto{\pgfqpoint{0.758408in}{0.441876in}}%
\pgfpathlineto{\pgfqpoint{0.759571in}{0.429685in}}%
\pgfpathlineto{\pgfqpoint{0.760734in}{0.430415in}}%
\pgfpathlineto{\pgfqpoint{0.761894in}{0.415669in}}%
\pgfpathlineto{\pgfqpoint{0.763053in}{0.424981in}}%
\pgfpathlineto{\pgfqpoint{0.764209in}{0.439089in}}%
\pgfpathlineto{\pgfqpoint{0.765360in}{0.429288in}}%
\pgfpathlineto{\pgfqpoint{0.766512in}{0.449260in}}%
\pgfpathlineto{\pgfqpoint{0.767664in}{0.433139in}}%
\pgfpathlineto{\pgfqpoint{0.768811in}{0.439678in}}%
\pgfpathlineto{\pgfqpoint{0.769959in}{0.428740in}}%
\pgfpathlineto{\pgfqpoint{0.771103in}{0.456290in}}%
\pgfpathlineto{\pgfqpoint{0.772243in}{0.422966in}}%
\pgfpathlineto{\pgfqpoint{0.773386in}{0.435655in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.402911in}}%
\pgfpathlineto{\pgfqpoint{0.776794in}{0.455136in}}%
\pgfpathlineto{\pgfqpoint{0.777926in}{0.460825in}}%
\pgfpathlineto{\pgfqpoint{0.780182in}{0.411949in}}%
\pgfpathlineto{\pgfqpoint{0.782435in}{0.445398in}}%
\pgfpathlineto{\pgfqpoint{0.783559in}{0.414014in}}%
\pgfpathlineto{\pgfqpoint{0.784679in}{0.419803in}}%
\pgfpathlineto{\pgfqpoint{0.785796in}{0.448717in}}%
\pgfpathlineto{\pgfqpoint{0.786912in}{0.434783in}}%
\pgfpathlineto{\pgfqpoint{0.788028in}{0.433562in}}%
\pgfpathlineto{\pgfqpoint{0.789141in}{0.445069in}}%
\pgfpathlineto{\pgfqpoint{0.790253in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{0.791362in}{0.429340in}}%
\pgfpathlineto{\pgfqpoint{0.792470in}{0.427087in}}%
\pgfpathlineto{\pgfqpoint{0.793579in}{0.428286in}}%
\pgfpathlineto{\pgfqpoint{0.794683in}{0.423272in}}%
\pgfpathlineto{\pgfqpoint{0.796889in}{0.468324in}}%
\pgfpathlineto{\pgfqpoint{0.797985in}{0.461660in}}%
\pgfpathlineto{\pgfqpoint{0.799086in}{0.444876in}}%
\pgfpathlineto{\pgfqpoint{0.800183in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{0.801276in}{0.474529in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.431704in}}%
\pgfpathlineto{\pgfqpoint{0.805643in}{0.440472in}}%
\pgfpathlineto{\pgfqpoint{0.806732in}{0.442497in}}%
\pgfpathlineto{\pgfqpoint{0.807817in}{0.448796in}}%
\pgfpathlineto{\pgfqpoint{0.808906in}{0.428489in}}%
\pgfpathlineto{\pgfqpoint{0.809991in}{0.445983in}}%
\pgfpathlineto{\pgfqpoint{0.811072in}{0.437064in}}%
\pgfpathlineto{\pgfqpoint{0.812157in}{0.470793in}}%
\pgfpathlineto{\pgfqpoint{0.813238in}{0.450158in}}%
\pgfpathlineto{\pgfqpoint{0.814320in}{0.419003in}}%
\pgfpathlineto{\pgfqpoint{0.815397in}{0.437544in}}%
\pgfpathlineto{\pgfqpoint{0.816478in}{0.429705in}}%
\pgfpathlineto{\pgfqpoint{0.817555in}{0.447621in}}%
\pgfpathlineto{\pgfqpoint{0.818632in}{0.446311in}}%
\pgfpathlineto{\pgfqpoint{0.819709in}{0.450126in}}%
\pgfpathlineto{\pgfqpoint{0.820787in}{0.451337in}}%
\pgfpathlineto{\pgfqpoint{0.821860in}{0.440701in}}%
\pgfpathlineto{\pgfqpoint{0.822937in}{0.444975in}}%
\pgfpathlineto{\pgfqpoint{0.824010in}{0.412273in}}%
\pgfpathlineto{\pgfqpoint{0.825088in}{0.422044in}}%
\pgfpathlineto{\pgfqpoint{0.825088in}{0.422044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont (911)\,\textit{Agamem.}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Angelina.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.090661in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.090661in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.462354in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.462354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.059004in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.430697in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177934in}{0.090661in}}{\pgfqpoint{0.647146in}{0.371693in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175434in}{0.177816in}}%
\pgfpathlineto{\pgfqpoint{0.175507in}{0.177246in}}%
\pgfpathlineto{\pgfqpoint{0.176316in}{0.183898in}}%
\pgfpathlineto{\pgfqpoint{0.177125in}{0.175251in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.171441in}}%
\pgfpathlineto{\pgfqpoint{0.178743in}{0.173981in}}%
\pgfpathlineto{\pgfqpoint{0.179551in}{0.173497in}}%
\pgfpathlineto{\pgfqpoint{0.180360in}{0.168175in}}%
\pgfpathlineto{\pgfqpoint{0.181169in}{0.169022in}}%
\pgfpathlineto{\pgfqpoint{0.181978in}{0.167087in}}%
\pgfpathlineto{\pgfqpoint{0.182787in}{0.169143in}}%
\pgfpathlineto{\pgfqpoint{0.183596in}{0.163882in}}%
\pgfpathlineto{\pgfqpoint{0.184405in}{0.161947in}}%
\pgfpathlineto{\pgfqpoint{0.185214in}{0.160979in}}%
\pgfpathlineto{\pgfqpoint{0.186023in}{0.155960in}}%
\pgfpathlineto{\pgfqpoint{0.186832in}{0.158137in}}%
\pgfpathlineto{\pgfqpoint{0.187641in}{0.155778in}}%
\pgfpathlineto{\pgfqpoint{0.188450in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.189259in}{0.150033in}}%
\pgfpathlineto{\pgfqpoint{0.190068in}{0.151001in}}%
\pgfpathlineto{\pgfqpoint{0.190877in}{0.159588in}}%
\pgfpathlineto{\pgfqpoint{0.191685in}{0.153480in}}%
\pgfpathlineto{\pgfqpoint{0.192494in}{0.153238in}}%
\pgfpathlineto{\pgfqpoint{0.193303in}{0.152210in}}%
\pgfpathlineto{\pgfqpoint{0.195730in}{0.159104in}}%
\pgfpathlineto{\pgfqpoint{0.196539in}{0.158258in}}%
\pgfpathlineto{\pgfqpoint{0.197348in}{0.159407in}}%
\pgfpathlineto{\pgfqpoint{0.198966in}{0.165635in}}%
\pgfpathlineto{\pgfqpoint{0.199775in}{0.167631in}}%
\pgfpathlineto{\pgfqpoint{0.200584in}{0.171139in}}%
\pgfpathlineto{\pgfqpoint{0.201393in}{0.180149in}}%
\pgfpathlineto{\pgfqpoint{0.202202in}{0.178819in}}%
\pgfpathlineto{\pgfqpoint{0.203819in}{0.181963in}}%
\pgfpathlineto{\pgfqpoint{0.204628in}{0.187587in}}%
\pgfpathlineto{\pgfqpoint{0.205437in}{0.188676in}}%
\pgfpathlineto{\pgfqpoint{0.206246in}{0.190974in}}%
\pgfpathlineto{\pgfqpoint{0.207055in}{0.198231in}}%
\pgfpathlineto{\pgfqpoint{0.207864in}{0.201496in}}%
\pgfpathlineto{\pgfqpoint{0.209482in}{0.211535in}}%
\pgfpathlineto{\pgfqpoint{0.210291in}{0.214558in}}%
\pgfpathlineto{\pgfqpoint{0.211100in}{0.218852in}}%
\pgfpathlineto{\pgfqpoint{0.212718in}{0.224174in}}%
\pgfpathlineto{\pgfqpoint{0.213527in}{0.222601in}}%
\pgfpathlineto{\pgfqpoint{0.215145in}{0.228649in}}%
\pgfpathlineto{\pgfqpoint{0.215953in}{0.229737in}}%
\pgfpathlineto{\pgfqpoint{0.216762in}{0.232942in}}%
\pgfpathlineto{\pgfqpoint{0.217571in}{0.231007in}}%
\pgfpathlineto{\pgfqpoint{0.218380in}{0.232700in}}%
\pgfpathlineto{\pgfqpoint{0.219189in}{0.232579in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{0.230765in}}%
\pgfpathlineto{\pgfqpoint{0.220807in}{0.231975in}}%
\pgfpathlineto{\pgfqpoint{0.221616in}{0.234152in}}%
\pgfpathlineto{\pgfqpoint{0.222425in}{0.233124in}}%
\pgfpathlineto{\pgfqpoint{0.223234in}{0.233728in}}%
\pgfpathlineto{\pgfqpoint{0.224043in}{0.235059in}}%
\pgfpathlineto{\pgfqpoint{0.224852in}{0.240441in}}%
\pgfpathlineto{\pgfqpoint{0.225661in}{0.235664in}}%
\pgfpathlineto{\pgfqpoint{0.226470in}{0.235785in}}%
\pgfpathlineto{\pgfqpoint{0.227278in}{0.239776in}}%
\pgfpathlineto{\pgfqpoint{0.228087in}{0.241167in}}%
\pgfpathlineto{\pgfqpoint{0.228896in}{0.244674in}}%
\pgfpathlineto{\pgfqpoint{0.229705in}{0.242981in}}%
\pgfpathlineto{\pgfqpoint{0.230514in}{0.242558in}}%
\pgfpathlineto{\pgfqpoint{0.231323in}{0.246367in}}%
\pgfpathlineto{\pgfqpoint{0.232941in}{0.250540in}}%
\pgfpathlineto{\pgfqpoint{0.233750in}{0.251024in}}%
\pgfpathlineto{\pgfqpoint{0.234559in}{0.250117in}}%
\pgfpathlineto{\pgfqpoint{0.235368in}{0.250782in}}%
\pgfpathlineto{\pgfqpoint{0.236177in}{0.253745in}}%
\pgfpathlineto{\pgfqpoint{0.236986in}{0.253624in}}%
\pgfpathlineto{\pgfqpoint{0.237795in}{0.253987in}}%
\pgfpathlineto{\pgfqpoint{0.238604in}{0.256043in}}%
\pgfpathlineto{\pgfqpoint{0.239412in}{0.256345in}}%
\pgfpathlineto{\pgfqpoint{0.240221in}{0.257192in}}%
\pgfpathlineto{\pgfqpoint{0.241839in}{0.262393in}}%
\pgfpathlineto{\pgfqpoint{0.242648in}{0.260881in}}%
\pgfpathlineto{\pgfqpoint{0.243457in}{0.261546in}}%
\pgfpathlineto{\pgfqpoint{0.244266in}{0.266324in}}%
\pgfpathlineto{\pgfqpoint{0.245075in}{0.260337in}}%
\pgfpathlineto{\pgfqpoint{0.245884in}{0.268380in}}%
\pgfpathlineto{\pgfqpoint{0.246693in}{0.268863in}}%
\pgfpathlineto{\pgfqpoint{0.247502in}{0.267896in}}%
\pgfpathlineto{\pgfqpoint{0.248311in}{0.272371in}}%
\pgfpathlineto{\pgfqpoint{0.249120in}{0.270254in}}%
\pgfpathlineto{\pgfqpoint{0.249929in}{0.271101in}}%
\pgfpathlineto{\pgfqpoint{0.250738in}{0.272794in}}%
\pgfpathlineto{\pgfqpoint{0.251546in}{0.275213in}}%
\pgfpathlineto{\pgfqpoint{0.252355in}{0.274790in}}%
\pgfpathlineto{\pgfqpoint{0.253164in}{0.276060in}}%
\pgfpathlineto{\pgfqpoint{0.253973in}{0.276241in}}%
\pgfpathlineto{\pgfqpoint{0.254782in}{0.274729in}}%
\pgfpathlineto{\pgfqpoint{0.255591in}{0.281744in}}%
\pgfpathlineto{\pgfqpoint{0.256400in}{0.281926in}}%
\pgfpathlineto{\pgfqpoint{0.257209in}{0.277874in}}%
\pgfpathlineto{\pgfqpoint{0.258018in}{0.280232in}}%
\pgfpathlineto{\pgfqpoint{0.258827in}{0.279809in}}%
\pgfpathlineto{\pgfqpoint{0.259636in}{0.281805in}}%
\pgfpathlineto{\pgfqpoint{0.260445in}{0.285131in}}%
\pgfpathlineto{\pgfqpoint{0.261254in}{0.283679in}}%
\pgfpathlineto{\pgfqpoint{0.262063in}{0.283196in}}%
\pgfpathlineto{\pgfqpoint{0.262872in}{0.285070in}}%
\pgfpathlineto{\pgfqpoint{0.263680in}{0.285856in}}%
\pgfpathlineto{\pgfqpoint{0.264489in}{0.284647in}}%
\pgfpathlineto{\pgfqpoint{0.265298in}{0.289908in}}%
\pgfpathlineto{\pgfqpoint{0.266107in}{0.289969in}}%
\pgfpathlineto{\pgfqpoint{0.266916in}{0.283921in}}%
\pgfpathlineto{\pgfqpoint{0.267725in}{0.286401in}}%
\pgfpathlineto{\pgfqpoint{0.268534in}{0.287429in}}%
\pgfpathlineto{\pgfqpoint{0.269343in}{0.289908in}}%
\pgfpathlineto{\pgfqpoint{0.270152in}{0.288275in}}%
\pgfpathlineto{\pgfqpoint{0.270961in}{0.289062in}}%
\pgfpathlineto{\pgfqpoint{0.271770in}{0.290755in}}%
\pgfpathlineto{\pgfqpoint{0.272579in}{0.289485in}}%
\pgfpathlineto{\pgfqpoint{0.273388in}{0.293053in}}%
\pgfpathlineto{\pgfqpoint{0.274197in}{0.289062in}}%
\pgfpathlineto{\pgfqpoint{0.275006in}{0.288699in}}%
\pgfpathlineto{\pgfqpoint{0.275814in}{0.289666in}}%
\pgfpathlineto{\pgfqpoint{0.276623in}{0.290150in}}%
\pgfpathlineto{\pgfqpoint{0.277432in}{0.289666in}}%
\pgfpathlineto{\pgfqpoint{0.278241in}{0.297346in}}%
\pgfpathlineto{\pgfqpoint{0.280668in}{0.292206in}}%
\pgfpathlineto{\pgfqpoint{0.281477in}{0.286522in}}%
\pgfpathlineto{\pgfqpoint{0.283095in}{0.290452in}}%
\pgfpathlineto{\pgfqpoint{0.283904in}{0.285554in}}%
\pgfpathlineto{\pgfqpoint{0.284713in}{0.292025in}}%
\pgfpathlineto{\pgfqpoint{0.285522in}{0.289303in}}%
\pgfpathlineto{\pgfqpoint{0.286331in}{0.288517in}}%
\pgfpathlineto{\pgfqpoint{0.287140in}{0.290271in}}%
\pgfpathlineto{\pgfqpoint{0.287948in}{0.289969in}}%
\pgfpathlineto{\pgfqpoint{0.288757in}{0.287973in}}%
\pgfpathlineto{\pgfqpoint{0.289566in}{0.292690in}}%
\pgfpathlineto{\pgfqpoint{0.290375in}{0.288336in}}%
\pgfpathlineto{\pgfqpoint{0.291184in}{0.290755in}}%
\pgfpathlineto{\pgfqpoint{0.291993in}{0.287852in}}%
\pgfpathlineto{\pgfqpoint{0.292802in}{0.291964in}}%
\pgfpathlineto{\pgfqpoint{0.293611in}{0.288094in}}%
\pgfpathlineto{\pgfqpoint{0.294420in}{0.291904in}}%
\pgfpathlineto{\pgfqpoint{0.295229in}{0.286824in}}%
\pgfpathlineto{\pgfqpoint{0.296038in}{0.290694in}}%
\pgfpathlineto{\pgfqpoint{0.296847in}{0.289545in}}%
\pgfpathlineto{\pgfqpoint{0.297656in}{0.291904in}}%
\pgfpathlineto{\pgfqpoint{0.300891in}{0.289848in}}%
\pgfpathlineto{\pgfqpoint{0.302509in}{0.292992in}}%
\pgfpathlineto{\pgfqpoint{0.305745in}{0.294867in}}%
\pgfpathlineto{\pgfqpoint{0.307363in}{0.292690in}}%
\pgfpathlineto{\pgfqpoint{0.308981in}{0.293053in}}%
\pgfpathlineto{\pgfqpoint{0.310599in}{0.294746in}}%
\pgfpathlineto{\pgfqpoint{0.312216in}{0.293718in}}%
\pgfpathlineto{\pgfqpoint{0.313834in}{0.289848in}}%
\pgfpathlineto{\pgfqpoint{0.315452in}{0.295835in}}%
\pgfpathlineto{\pgfqpoint{0.318688in}{0.295955in}}%
\pgfpathlineto{\pgfqpoint{0.320306in}{0.297407in}}%
\pgfpathlineto{\pgfqpoint{0.321924in}{0.296076in}}%
\pgfpathlineto{\pgfqpoint{0.323541in}{0.295955in}}%
\pgfpathlineto{\pgfqpoint{0.325159in}{0.298737in}}%
\pgfpathlineto{\pgfqpoint{0.330013in}{0.296923in}}%
\pgfpathlineto{\pgfqpoint{0.331631in}{0.296742in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{0.293718in}}%
\pgfpathlineto{\pgfqpoint{0.336484in}{0.295714in}}%
\pgfpathlineto{\pgfqpoint{0.338102in}{0.296379in}}%
\pgfpathlineto{\pgfqpoint{0.339720in}{0.298495in}}%
\pgfpathlineto{\pgfqpoint{0.341338in}{0.299765in}}%
\pgfpathlineto{\pgfqpoint{0.342956in}{0.300430in}}%
\pgfpathlineto{\pgfqpoint{0.344574in}{0.301700in}}%
\pgfpathlineto{\pgfqpoint{0.346192in}{0.302305in}}%
\pgfpathlineto{\pgfqpoint{0.349427in}{0.302305in}}%
\pgfpathlineto{\pgfqpoint{0.351045in}{0.304543in}}%
\pgfpathlineto{\pgfqpoint{0.355899in}{0.307204in}}%
\pgfpathlineto{\pgfqpoint{0.357517in}{0.306055in}}%
\pgfpathlineto{\pgfqpoint{0.359135in}{0.310288in}}%
\pgfpathlineto{\pgfqpoint{0.360752in}{0.309864in}}%
\pgfpathlineto{\pgfqpoint{0.362370in}{0.308292in}}%
\pgfpathlineto{\pgfqpoint{0.363988in}{0.309622in}}%
\pgfpathlineto{\pgfqpoint{0.365606in}{0.310288in}}%
\pgfpathlineto{\pgfqpoint{0.367224in}{0.311376in}}%
\pgfpathlineto{\pgfqpoint{0.368842in}{0.311376in}}%
\pgfpathlineto{\pgfqpoint{0.370460in}{0.313372in}}%
\pgfpathlineto{\pgfqpoint{0.372077in}{0.312162in}}%
\pgfpathlineto{\pgfqpoint{0.373695in}{0.312888in}}%
\pgfpathlineto{\pgfqpoint{0.375313in}{0.311920in}}%
\pgfpathlineto{\pgfqpoint{0.376931in}{0.315307in}}%
\pgfpathlineto{\pgfqpoint{0.380167in}{0.315307in}}%
\pgfpathlineto{\pgfqpoint{0.381785in}{0.317423in}}%
\pgfpathlineto{\pgfqpoint{0.383402in}{0.315730in}}%
\pgfpathlineto{\pgfqpoint{0.385020in}{0.318633in}}%
\pgfpathlineto{\pgfqpoint{0.386638in}{0.318210in}}%
\pgfpathlineto{\pgfqpoint{0.388256in}{0.318331in}}%
\pgfpathlineto{\pgfqpoint{0.391492in}{0.320568in}}%
\pgfpathlineto{\pgfqpoint{0.393110in}{0.320870in}}%
\pgfpathlineto{\pgfqpoint{0.396345in}{0.314460in}}%
\pgfpathlineto{\pgfqpoint{0.397963in}{0.317000in}}%
\pgfpathlineto{\pgfqpoint{0.399581in}{0.316940in}}%
\pgfpathlineto{\pgfqpoint{0.401199in}{0.319601in}}%
\pgfpathlineto{\pgfqpoint{0.402817in}{0.320689in}}%
\pgfpathlineto{\pgfqpoint{0.406053in}{0.323471in}}%
\pgfpathlineto{\pgfqpoint{0.407670in}{0.322987in}}%
\pgfpathlineto{\pgfqpoint{0.409288in}{0.323168in}}%
\pgfpathlineto{\pgfqpoint{0.412524in}{0.324983in}}%
\pgfpathlineto{\pgfqpoint{0.414142in}{0.324862in}}%
\pgfpathlineto{\pgfqpoint{0.415760in}{0.324197in}}%
\pgfpathlineto{\pgfqpoint{0.417378in}{0.325527in}}%
\pgfpathlineto{\pgfqpoint{0.418996in}{0.326132in}}%
\pgfpathlineto{\pgfqpoint{0.420613in}{0.324741in}}%
\pgfpathlineto{\pgfqpoint{0.422231in}{0.325587in}}%
\pgfpathlineto{\pgfqpoint{0.423849in}{0.325829in}}%
\pgfpathlineto{\pgfqpoint{0.425467in}{0.327039in}}%
\pgfpathlineto{\pgfqpoint{0.427085in}{0.326736in}}%
\pgfpathlineto{\pgfqpoint{0.428703in}{0.327160in}}%
\pgfpathlineto{\pgfqpoint{0.430321in}{0.328188in}}%
\pgfpathlineto{\pgfqpoint{0.431938in}{0.328672in}}%
\pgfpathlineto{\pgfqpoint{0.433556in}{0.330486in}}%
\pgfpathlineto{\pgfqpoint{0.435174in}{0.329034in}}%
\pgfpathlineto{\pgfqpoint{0.436792in}{0.330365in}}%
\pgfpathlineto{\pgfqpoint{0.438410in}{0.332844in}}%
\pgfpathlineto{\pgfqpoint{0.440028in}{0.331030in}}%
\pgfpathlineto{\pgfqpoint{0.441646in}{0.330970in}}%
\pgfpathlineto{\pgfqpoint{0.443264in}{0.327885in}}%
\pgfpathlineto{\pgfqpoint{0.444881in}{0.334719in}}%
\pgfpathlineto{\pgfqpoint{0.448117in}{0.332965in}}%
\pgfpathlineto{\pgfqpoint{0.449735in}{0.332844in}}%
\pgfpathlineto{\pgfqpoint{0.451353in}{0.331211in}}%
\pgfpathlineto{\pgfqpoint{0.454589in}{0.332239in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.333691in}}%
\pgfpathlineto{\pgfqpoint{0.457824in}{0.335928in}}%
\pgfpathlineto{\pgfqpoint{0.459442in}{0.334779in}}%
\pgfpathlineto{\pgfqpoint{0.462678in}{0.335928in}}%
\pgfpathlineto{\pgfqpoint{0.464296in}{0.338529in}}%
\pgfpathlineto{\pgfqpoint{0.465914in}{0.341976in}}%
\pgfpathlineto{\pgfqpoint{0.467531in}{0.339980in}}%
\pgfpathlineto{\pgfqpoint{0.469149in}{0.334900in}}%
\pgfpathlineto{\pgfqpoint{0.470767in}{0.334598in}}%
\pgfpathlineto{\pgfqpoint{0.475621in}{0.337863in}}%
\pgfpathlineto{\pgfqpoint{0.477239in}{0.344153in}}%
\pgfpathlineto{\pgfqpoint{0.478857in}{0.338650in}}%
\pgfpathlineto{\pgfqpoint{0.480474in}{0.338287in}}%
\pgfpathlineto{\pgfqpoint{0.482092in}{0.346027in}}%
\pgfpathlineto{\pgfqpoint{0.485328in}{0.340887in}}%
\pgfpathlineto{\pgfqpoint{0.486946in}{0.342399in}}%
\pgfpathlineto{\pgfqpoint{0.488564in}{0.342278in}}%
\pgfpathlineto{\pgfqpoint{0.490182in}{0.344757in}}%
\pgfpathlineto{\pgfqpoint{0.491799in}{0.345906in}}%
\pgfpathlineto{\pgfqpoint{0.493417in}{0.345725in}}%
\pgfpathlineto{\pgfqpoint{0.495035in}{0.345967in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.344032in}}%
\pgfpathlineto{\pgfqpoint{0.499889in}{0.345846in}}%
\pgfpathlineto{\pgfqpoint{0.501507in}{0.343669in}}%
\pgfpathlineto{\pgfqpoint{0.503125in}{0.347055in}}%
\pgfpathlineto{\pgfqpoint{0.504742in}{0.348446in}}%
\pgfpathlineto{\pgfqpoint{0.506360in}{0.345181in}}%
\pgfpathlineto{\pgfqpoint{0.507978in}{0.346330in}}%
\pgfpathlineto{\pgfqpoint{0.509596in}{0.345483in}}%
\pgfpathlineto{\pgfqpoint{0.511214in}{0.345785in}}%
\pgfpathlineto{\pgfqpoint{0.512832in}{0.345241in}}%
\pgfpathlineto{\pgfqpoint{0.514450in}{0.348446in}}%
\pgfpathlineto{\pgfqpoint{0.516067in}{0.349232in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{0.347660in}}%
\pgfpathlineto{\pgfqpoint{0.519303in}{0.347116in}}%
\pgfpathlineto{\pgfqpoint{0.520921in}{0.347297in}}%
\pgfpathlineto{\pgfqpoint{0.524157in}{0.350381in}}%
\pgfpathlineto{\pgfqpoint{0.525775in}{0.351107in}}%
\pgfpathlineto{\pgfqpoint{0.527392in}{0.348204in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{0.349293in}}%
\pgfpathlineto{\pgfqpoint{0.530628in}{0.351591in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{0.350381in}}%
\pgfpathlineto{\pgfqpoint{0.533864in}{0.350381in}}%
\pgfpathlineto{\pgfqpoint{0.537100in}{0.352256in}}%
\pgfpathlineto{\pgfqpoint{0.540335in}{0.352861in}}%
\pgfpathlineto{\pgfqpoint{0.541953in}{0.351107in}}%
\pgfpathlineto{\pgfqpoint{0.543571in}{0.350805in}}%
\pgfpathlineto{\pgfqpoint{0.545189in}{0.351530in}}%
\pgfpathlineto{\pgfqpoint{0.548425in}{0.354494in}}%
\pgfpathlineto{\pgfqpoint{0.550043in}{0.354615in}}%
\pgfpathlineto{\pgfqpoint{0.551660in}{0.352800in}}%
\pgfpathlineto{\pgfqpoint{0.553278in}{0.353405in}}%
\pgfpathlineto{\pgfqpoint{0.554896in}{0.353103in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{0.353768in}}%
\pgfpathlineto{\pgfqpoint{0.559750in}{0.355945in}}%
\pgfpathlineto{\pgfqpoint{0.561368in}{0.356126in}}%
\pgfpathlineto{\pgfqpoint{0.562986in}{0.352740in}}%
\pgfpathlineto{\pgfqpoint{0.564603in}{0.353707in}}%
\pgfpathlineto{\pgfqpoint{0.566221in}{0.357396in}}%
\pgfpathlineto{\pgfqpoint{0.569457in}{0.355764in}}%
\pgfpathlineto{\pgfqpoint{0.571075in}{0.356852in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.354554in}}%
\pgfpathlineto{\pgfqpoint{0.575928in}{0.355461in}}%
\pgfpathlineto{\pgfqpoint{0.577546in}{0.356852in}}%
\pgfpathlineto{\pgfqpoint{0.579164in}{0.356126in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{0.356247in}}%
\pgfpathlineto{\pgfqpoint{0.582400in}{0.355280in}}%
\pgfpathlineto{\pgfqpoint{0.584018in}{0.356852in}}%
\pgfpathlineto{\pgfqpoint{0.585636in}{0.355098in}}%
\pgfpathlineto{\pgfqpoint{0.587254in}{0.356731in}}%
\pgfpathlineto{\pgfqpoint{0.588871in}{0.357094in}}%
\pgfpathlineto{\pgfqpoint{0.590489in}{0.357820in}}%
\pgfpathlineto{\pgfqpoint{0.592107in}{0.356489in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.358364in}}%
\pgfpathlineto{\pgfqpoint{0.595343in}{0.358001in}}%
\pgfpathlineto{\pgfqpoint{0.596961in}{0.358364in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{0.358485in}}%
\pgfpathlineto{\pgfqpoint{0.605050in}{0.357578in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.362113in}}%
\pgfpathlineto{\pgfqpoint{0.608286in}{0.354494in}}%
\pgfpathlineto{\pgfqpoint{0.609904in}{0.361750in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{0.363081in}}%
\pgfpathlineto{\pgfqpoint{0.613139in}{0.360239in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.359694in}}%
\pgfpathlineto{\pgfqpoint{0.616375in}{0.360239in}}%
\pgfpathlineto{\pgfqpoint{0.617993in}{0.364653in}}%
\pgfpathlineto{\pgfqpoint{0.619611in}{0.362658in}}%
\pgfpathlineto{\pgfqpoint{0.621229in}{0.358001in}}%
\pgfpathlineto{\pgfqpoint{0.622847in}{0.362476in}}%
\pgfpathlineto{\pgfqpoint{0.626082in}{0.359452in}}%
\pgfpathlineto{\pgfqpoint{0.629318in}{0.360843in}}%
\pgfpathlineto{\pgfqpoint{0.630936in}{0.365984in}}%
\pgfpathlineto{\pgfqpoint{0.632554in}{0.358727in}}%
\pgfpathlineto{\pgfqpoint{0.634172in}{0.365923in}}%
\pgfpathlineto{\pgfqpoint{0.637407in}{0.363867in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{0.364169in}}%
\pgfpathlineto{\pgfqpoint{0.642261in}{0.370459in}}%
\pgfpathlineto{\pgfqpoint{0.643879in}{0.366891in}}%
\pgfpathlineto{\pgfqpoint{0.645497in}{0.367435in}}%
\pgfpathlineto{\pgfqpoint{0.648732in}{0.364895in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.366044in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{0.361992in}}%
\pgfpathlineto{\pgfqpoint{0.653586in}{0.366165in}}%
\pgfpathlineto{\pgfqpoint{0.655204in}{0.360541in}}%
\pgfpathlineto{\pgfqpoint{0.656822in}{0.362295in}}%
\pgfpathlineto{\pgfqpoint{0.658440in}{0.367858in}}%
\pgfpathlineto{\pgfqpoint{0.660057in}{0.367435in}}%
\pgfpathlineto{\pgfqpoint{0.661675in}{0.368644in}}%
\pgfpathlineto{\pgfqpoint{0.663293in}{0.368826in}}%
\pgfpathlineto{\pgfqpoint{0.664911in}{0.361871in}}%
\pgfpathlineto{\pgfqpoint{0.668147in}{0.363867in}}%
\pgfpathlineto{\pgfqpoint{0.669765in}{0.364351in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{0.366105in}}%
\pgfpathlineto{\pgfqpoint{0.673000in}{0.368342in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.366951in}}%
\pgfpathlineto{\pgfqpoint{0.676236in}{0.372091in}}%
\pgfpathlineto{\pgfqpoint{0.679472in}{0.365258in}}%
\pgfpathlineto{\pgfqpoint{0.682708in}{0.361569in}}%
\pgfpathlineto{\pgfqpoint{0.684325in}{0.374027in}}%
\pgfpathlineto{\pgfqpoint{0.685943in}{0.360541in}}%
\pgfpathlineto{\pgfqpoint{0.687561in}{0.372333in}}%
\pgfpathlineto{\pgfqpoint{0.689179in}{0.370459in}}%
\pgfpathlineto{\pgfqpoint{0.690797in}{0.367858in}}%
\pgfpathlineto{\pgfqpoint{0.692415in}{0.368161in}}%
\pgfpathlineto{\pgfqpoint{0.694033in}{0.371849in}}%
\pgfpathlineto{\pgfqpoint{0.695650in}{0.368221in}}%
\pgfpathlineto{\pgfqpoint{0.697268in}{0.356731in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{0.367012in}}%
\pgfpathlineto{\pgfqpoint{0.702122in}{0.364048in}}%
\pgfpathlineto{\pgfqpoint{0.703740in}{0.368826in}}%
\pgfpathlineto{\pgfqpoint{0.705358in}{0.368886in}}%
\pgfpathlineto{\pgfqpoint{0.706976in}{0.368402in}}%
\pgfpathlineto{\pgfqpoint{0.708593in}{0.366286in}}%
\pgfpathlineto{\pgfqpoint{0.710211in}{0.366649in}}%
\pgfpathlineto{\pgfqpoint{0.711829in}{0.367435in}}%
\pgfpathlineto{\pgfqpoint{0.718301in}{0.368765in}}%
\pgfpathlineto{\pgfqpoint{0.719918in}{0.367979in}}%
\pgfpathlineto{\pgfqpoint{0.721536in}{0.367616in}}%
\pgfpathlineto{\pgfqpoint{0.723154in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{0.366467in}}%
\pgfpathlineto{\pgfqpoint{0.726390in}{0.367556in}}%
\pgfpathlineto{\pgfqpoint{0.729626in}{0.367858in}}%
\pgfpathlineto{\pgfqpoint{0.731244in}{0.369672in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{0.366891in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{0.367495in}}%
\pgfpathlineto{\pgfqpoint{0.736097in}{0.369733in}}%
\pgfpathlineto{\pgfqpoint{0.737715in}{0.367133in}}%
\pgfpathlineto{\pgfqpoint{0.740951in}{0.367374in}}%
\pgfpathlineto{\pgfqpoint{0.742569in}{0.367858in}}%
\pgfpathlineto{\pgfqpoint{0.744186in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.745804in}{0.365742in}}%
\pgfpathlineto{\pgfqpoint{0.747422in}{0.366467in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{0.367556in}}%
\pgfpathlineto{\pgfqpoint{0.750658in}{0.367435in}}%
\pgfpathlineto{\pgfqpoint{0.752276in}{0.366709in}}%
\pgfpathlineto{\pgfqpoint{0.753894in}{0.367495in}}%
\pgfpathlineto{\pgfqpoint{0.755511in}{0.367072in}}%
\pgfpathlineto{\pgfqpoint{0.757129in}{0.368040in}}%
\pgfpathlineto{\pgfqpoint{0.758747in}{0.367133in}}%
\pgfpathlineto{\pgfqpoint{0.760365in}{0.368161in}}%
\pgfpathlineto{\pgfqpoint{0.763601in}{0.367737in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.365681in}}%
\pgfpathlineto{\pgfqpoint{0.768454in}{0.369491in}}%
\pgfpathlineto{\pgfqpoint{0.770072in}{0.368161in}}%
\pgfpathlineto{\pgfqpoint{0.771690in}{0.367435in}}%
\pgfpathlineto{\pgfqpoint{0.773308in}{0.369612in}}%
\pgfpathlineto{\pgfqpoint{0.774926in}{0.367495in}}%
\pgfpathlineto{\pgfqpoint{0.776544in}{0.366709in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{0.366588in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{0.369612in}}%
\pgfpathlineto{\pgfqpoint{0.781397in}{0.368523in}}%
\pgfpathlineto{\pgfqpoint{0.783015in}{0.364411in}}%
\pgfpathlineto{\pgfqpoint{0.784633in}{0.367012in}}%
\pgfpathlineto{\pgfqpoint{0.787869in}{0.367495in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.366709in}}%
\pgfpathlineto{\pgfqpoint{0.791105in}{0.367556in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{0.366467in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.366225in}}%
\pgfpathlineto{\pgfqpoint{0.795958in}{0.365258in}}%
\pgfpathlineto{\pgfqpoint{0.797576in}{0.368705in}}%
\pgfpathlineto{\pgfqpoint{0.799194in}{0.364290in}}%
\pgfpathlineto{\pgfqpoint{0.800812in}{0.364895in}}%
\pgfpathlineto{\pgfqpoint{0.802430in}{0.368584in}}%
\pgfpathlineto{\pgfqpoint{0.805665in}{0.361690in}}%
\pgfpathlineto{\pgfqpoint{0.807283in}{0.366588in}}%
\pgfpathlineto{\pgfqpoint{0.808901in}{0.365439in}}%
\pgfpathlineto{\pgfqpoint{0.810519in}{0.365076in}}%
\pgfpathlineto{\pgfqpoint{0.812137in}{0.364169in}}%
\pgfpathlineto{\pgfqpoint{0.813755in}{0.364351in}}%
\pgfpathlineto{\pgfqpoint{0.815372in}{0.360420in}}%
\pgfpathlineto{\pgfqpoint{0.816990in}{0.363746in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{0.365681in}}%
\pgfpathlineto{\pgfqpoint{0.820226in}{0.363141in}}%
\pgfpathlineto{\pgfqpoint{0.821844in}{0.362234in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{0.366830in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.357457in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.365114in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.365114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.090661in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.462354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.090661in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.090661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.109245in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (64)\,\textit{Angelina}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Apollo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.060273in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.412094in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177934in}{0.041670in}}{\pgfqpoint{0.647146in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183596in}{0.168589in}}%
\pgfpathlineto{\pgfqpoint{0.184405in}{0.169199in}}%
\pgfpathlineto{\pgfqpoint{0.185214in}{0.168285in}}%
\pgfpathlineto{\pgfqpoint{0.186023in}{0.171889in}}%
\pgfpathlineto{\pgfqpoint{0.186832in}{0.200116in}}%
\pgfpathlineto{\pgfqpoint{0.187641in}{0.195395in}}%
\pgfpathlineto{\pgfqpoint{0.188450in}{0.178946in}}%
\pgfpathlineto{\pgfqpoint{0.190068in}{0.196309in}}%
\pgfpathlineto{\pgfqpoint{0.190877in}{0.200268in}}%
\pgfpathlineto{\pgfqpoint{0.191685in}{0.206919in}}%
\pgfpathlineto{\pgfqpoint{0.192494in}{0.180114in}}%
\pgfpathlineto{\pgfqpoint{0.194112in}{0.203061in}}%
\pgfpathlineto{\pgfqpoint{0.194921in}{0.200167in}}%
\pgfpathlineto{\pgfqpoint{0.195730in}{0.191689in}}%
\pgfpathlineto{\pgfqpoint{0.196539in}{0.209356in}}%
\pgfpathlineto{\pgfqpoint{0.197348in}{0.214483in}}%
\pgfpathlineto{\pgfqpoint{0.198157in}{0.223622in}}%
\pgfpathlineto{\pgfqpoint{0.198966in}{0.225145in}}%
\pgfpathlineto{\pgfqpoint{0.199775in}{0.213316in}}%
\pgfpathlineto{\pgfqpoint{0.200584in}{0.208696in}}%
\pgfpathlineto{\pgfqpoint{0.202202in}{0.250173in}}%
\pgfpathlineto{\pgfqpoint{0.203011in}{0.226718in}}%
\pgfpathlineto{\pgfqpoint{0.203819in}{0.238547in}}%
\pgfpathlineto{\pgfqpoint{0.204628in}{0.243726in}}%
\pgfpathlineto{\pgfqpoint{0.205437in}{0.245198in}}%
\pgfpathlineto{\pgfqpoint{0.206246in}{0.255910in}}%
\pgfpathlineto{\pgfqpoint{0.207055in}{0.239918in}}%
\pgfpathlineto{\pgfqpoint{0.207864in}{0.234131in}}%
\pgfpathlineto{\pgfqpoint{0.209482in}{0.248802in}}%
\pgfpathlineto{\pgfqpoint{0.210291in}{0.242710in}}%
\pgfpathlineto{\pgfqpoint{0.211100in}{0.268653in}}%
\pgfpathlineto{\pgfqpoint{0.211909in}{0.246010in}}%
\pgfpathlineto{\pgfqpoint{0.212718in}{0.251087in}}%
\pgfpathlineto{\pgfqpoint{0.213527in}{0.253625in}}%
\pgfpathlineto{\pgfqpoint{0.214336in}{0.269110in}}%
\pgfpathlineto{\pgfqpoint{0.215145in}{0.261951in}}%
\pgfpathlineto{\pgfqpoint{0.215953in}{0.263931in}}%
\pgfpathlineto{\pgfqpoint{0.216762in}{0.257687in}}%
\pgfpathlineto{\pgfqpoint{0.217571in}{0.271191in}}%
\pgfpathlineto{\pgfqpoint{0.218380in}{0.263221in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{0.269313in}}%
\pgfpathlineto{\pgfqpoint{0.220807in}{0.266114in}}%
\pgfpathlineto{\pgfqpoint{0.222425in}{0.277435in}}%
\pgfpathlineto{\pgfqpoint{0.223234in}{0.281192in}}%
\pgfpathlineto{\pgfqpoint{0.224043in}{0.291397in}}%
\pgfpathlineto{\pgfqpoint{0.224852in}{0.294087in}}%
\pgfpathlineto{\pgfqpoint{0.226470in}{0.275354in}}%
\pgfpathlineto{\pgfqpoint{0.227278in}{0.275963in}}%
\pgfpathlineto{\pgfqpoint{0.228087in}{0.276979in}}%
\pgfpathlineto{\pgfqpoint{0.228896in}{0.278451in}}%
\pgfpathlineto{\pgfqpoint{0.229705in}{0.281294in}}%
\pgfpathlineto{\pgfqpoint{0.230514in}{0.293021in}}%
\pgfpathlineto{\pgfqpoint{0.231323in}{0.292970in}}%
\pgfpathlineto{\pgfqpoint{0.232132in}{0.284746in}}%
\pgfpathlineto{\pgfqpoint{0.232941in}{0.291904in}}%
\pgfpathlineto{\pgfqpoint{0.233750in}{0.294595in}}%
\pgfpathlineto{\pgfqpoint{0.235368in}{0.293224in}}%
\pgfpathlineto{\pgfqpoint{0.236177in}{0.298098in}}%
\pgfpathlineto{\pgfqpoint{0.236986in}{0.295103in}}%
\pgfpathlineto{\pgfqpoint{0.238604in}{0.296981in}}%
\pgfpathlineto{\pgfqpoint{0.239412in}{0.300687in}}%
\pgfpathlineto{\pgfqpoint{0.240221in}{0.308201in}}%
\pgfpathlineto{\pgfqpoint{0.241030in}{0.303581in}}%
\pgfpathlineto{\pgfqpoint{0.242648in}{0.307236in}}%
\pgfpathlineto{\pgfqpoint{0.243457in}{0.311653in}}%
\pgfpathlineto{\pgfqpoint{0.244266in}{0.297387in}}%
\pgfpathlineto{\pgfqpoint{0.245075in}{0.303124in}}%
\pgfpathlineto{\pgfqpoint{0.245884in}{0.315156in}}%
\pgfpathlineto{\pgfqpoint{0.246693in}{0.320080in}}%
\pgfpathlineto{\pgfqpoint{0.247502in}{0.305865in}}%
\pgfpathlineto{\pgfqpoint{0.248311in}{0.313328in}}%
\pgfpathlineto{\pgfqpoint{0.249120in}{0.311196in}}%
\pgfpathlineto{\pgfqpoint{0.249929in}{0.317339in}}%
\pgfpathlineto{\pgfqpoint{0.250738in}{0.311247in}}%
\pgfpathlineto{\pgfqpoint{0.251546in}{0.327949in}}%
\pgfpathlineto{\pgfqpoint{0.252355in}{0.323634in}}%
\pgfpathlineto{\pgfqpoint{0.253164in}{0.328406in}}%
\pgfpathlineto{\pgfqpoint{0.253973in}{0.321147in}}%
\pgfpathlineto{\pgfqpoint{0.254782in}{0.330589in}}%
\pgfpathlineto{\pgfqpoint{0.255591in}{0.320030in}}%
\pgfpathlineto{\pgfqpoint{0.256400in}{0.319776in}}%
\pgfpathlineto{\pgfqpoint{0.257209in}{0.310485in}}%
\pgfpathlineto{\pgfqpoint{0.258018in}{0.322162in}}%
\pgfpathlineto{\pgfqpoint{0.258827in}{0.322568in}}%
\pgfpathlineto{\pgfqpoint{0.259636in}{0.312567in}}%
\pgfpathlineto{\pgfqpoint{0.260445in}{0.330995in}}%
\pgfpathlineto{\pgfqpoint{0.261254in}{0.325411in}}%
\pgfpathlineto{\pgfqpoint{0.262063in}{0.325665in}}%
\pgfpathlineto{\pgfqpoint{0.262872in}{0.329168in}}%
\pgfpathlineto{\pgfqpoint{0.263680in}{0.326731in}}%
\pgfpathlineto{\pgfqpoint{0.264489in}{0.321553in}}%
\pgfpathlineto{\pgfqpoint{0.265298in}{0.329929in}}%
\pgfpathlineto{\pgfqpoint{0.266107in}{0.322517in}}%
\pgfpathlineto{\pgfqpoint{0.266916in}{0.319573in}}%
\pgfpathlineto{\pgfqpoint{0.267725in}{0.313176in}}%
\pgfpathlineto{\pgfqpoint{0.268534in}{0.317897in}}%
\pgfpathlineto{\pgfqpoint{0.269343in}{0.314344in}}%
\pgfpathlineto{\pgfqpoint{0.270152in}{0.319471in}}%
\pgfpathlineto{\pgfqpoint{0.270961in}{0.319674in}}%
\pgfpathlineto{\pgfqpoint{0.271770in}{0.310231in}}%
\pgfpathlineto{\pgfqpoint{0.273388in}{0.319420in}}%
\pgfpathlineto{\pgfqpoint{0.275006in}{0.322365in}}%
\pgfpathlineto{\pgfqpoint{0.275814in}{0.312770in}}%
\pgfpathlineto{\pgfqpoint{0.276623in}{0.327848in}}%
\pgfpathlineto{\pgfqpoint{0.277432in}{0.308759in}}%
\pgfpathlineto{\pgfqpoint{0.278241in}{0.303784in}}%
\pgfpathlineto{\pgfqpoint{0.279050in}{0.312973in}}%
\pgfpathlineto{\pgfqpoint{0.279859in}{0.301043in}}%
\pgfpathlineto{\pgfqpoint{0.281477in}{0.302464in}}%
\pgfpathlineto{\pgfqpoint{0.282286in}{0.297540in}}%
\pgfpathlineto{\pgfqpoint{0.283095in}{0.306779in}}%
\pgfpathlineto{\pgfqpoint{0.283904in}{0.294747in}}%
\pgfpathlineto{\pgfqpoint{0.284713in}{0.295204in}}%
\pgfpathlineto{\pgfqpoint{0.285522in}{0.289264in}}%
\pgfpathlineto{\pgfqpoint{0.286331in}{0.298301in}}%
\pgfpathlineto{\pgfqpoint{0.287140in}{0.277842in}}%
\pgfpathlineto{\pgfqpoint{0.287948in}{0.289264in}}%
\pgfpathlineto{\pgfqpoint{0.288757in}{0.289011in}}%
\pgfpathlineto{\pgfqpoint{0.289566in}{0.291397in}}%
\pgfpathlineto{\pgfqpoint{0.290375in}{0.282969in}}%
\pgfpathlineto{\pgfqpoint{0.291184in}{0.263982in}}%
\pgfpathlineto{\pgfqpoint{0.292802in}{0.270633in}}%
\pgfpathlineto{\pgfqpoint{0.295229in}{0.251341in}}%
\pgfpathlineto{\pgfqpoint{0.296038in}{0.225703in}}%
\pgfpathlineto{\pgfqpoint{0.296847in}{0.243624in}}%
\pgfpathlineto{\pgfqpoint{0.297656in}{0.239309in}}%
\pgfpathlineto{\pgfqpoint{0.299274in}{0.245350in}}%
\pgfpathlineto{\pgfqpoint{0.300891in}{0.241238in}}%
\pgfpathlineto{\pgfqpoint{0.302509in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{0.304127in}{0.232760in}}%
\pgfpathlineto{\pgfqpoint{0.305745in}{0.228191in}}%
\pgfpathlineto{\pgfqpoint{0.307363in}{0.219357in}}%
\pgfpathlineto{\pgfqpoint{0.308981in}{0.212960in}}%
\pgfpathlineto{\pgfqpoint{0.310599in}{0.211691in}}%
\pgfpathlineto{\pgfqpoint{0.313834in}{0.200472in}}%
\pgfpathlineto{\pgfqpoint{0.315452in}{0.189404in}}%
\pgfpathlineto{\pgfqpoint{0.317070in}{0.196562in}}%
\pgfpathlineto{\pgfqpoint{0.318688in}{0.193212in}}%
\pgfpathlineto{\pgfqpoint{0.320306in}{0.191384in}}%
\pgfpathlineto{\pgfqpoint{0.321924in}{0.188897in}}%
\pgfpathlineto{\pgfqpoint{0.323541in}{0.192552in}}%
\pgfpathlineto{\pgfqpoint{0.325159in}{0.190978in}}%
\pgfpathlineto{\pgfqpoint{0.326777in}{0.187170in}}%
\pgfpathlineto{\pgfqpoint{0.330013in}{0.184581in}}%
\pgfpathlineto{\pgfqpoint{0.331631in}{0.183820in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{0.180774in}}%
\pgfpathlineto{\pgfqpoint{0.334867in}{0.175748in}}%
\pgfpathlineto{\pgfqpoint{0.336484in}{0.173971in}}%
\pgfpathlineto{\pgfqpoint{0.338102in}{0.174986in}}%
\pgfpathlineto{\pgfqpoint{0.339720in}{0.175088in}}%
\pgfpathlineto{\pgfqpoint{0.341338in}{0.176509in}}%
\pgfpathlineto{\pgfqpoint{0.342956in}{0.177220in}}%
\pgfpathlineto{\pgfqpoint{0.344574in}{0.177372in}}%
\pgfpathlineto{\pgfqpoint{0.346192in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{0.349427in}{0.172955in}}%
\pgfpathlineto{\pgfqpoint{0.351045in}{0.171940in}}%
\pgfpathlineto{\pgfqpoint{0.352663in}{0.173412in}}%
\pgfpathlineto{\pgfqpoint{0.354281in}{0.173971in}}%
\pgfpathlineto{\pgfqpoint{0.355899in}{0.173666in}}%
\pgfpathlineto{\pgfqpoint{0.357517in}{0.175595in}}%
\pgfpathlineto{\pgfqpoint{0.359135in}{0.176915in}}%
\pgfpathlineto{\pgfqpoint{0.360752in}{0.175037in}}%
\pgfpathlineto{\pgfqpoint{0.363988in}{0.177423in}}%
\pgfpathlineto{\pgfqpoint{0.365606in}{0.176966in}}%
\pgfpathlineto{\pgfqpoint{0.367224in}{0.177778in}}%
\pgfpathlineto{\pgfqpoint{0.368842in}{0.179504in}}%
\pgfpathlineto{\pgfqpoint{0.370460in}{0.180571in}}%
\pgfpathlineto{\pgfqpoint{0.372077in}{0.183058in}}%
\pgfpathlineto{\pgfqpoint{0.373695in}{0.183972in}}%
\pgfpathlineto{\pgfqpoint{0.375313in}{0.185901in}}%
\pgfpathlineto{\pgfqpoint{0.376931in}{0.186104in}}%
\pgfpathlineto{\pgfqpoint{0.378549in}{0.187373in}}%
\pgfpathlineto{\pgfqpoint{0.380167in}{0.189353in}}%
\pgfpathlineto{\pgfqpoint{0.383402in}{0.195496in}}%
\pgfpathlineto{\pgfqpoint{0.385020in}{0.198187in}}%
\pgfpathlineto{\pgfqpoint{0.386638in}{0.199761in}}%
\pgfpathlineto{\pgfqpoint{0.388256in}{0.200370in}}%
\pgfpathlineto{\pgfqpoint{0.394728in}{0.211387in}}%
\pgfpathlineto{\pgfqpoint{0.397963in}{0.215448in}}%
\pgfpathlineto{\pgfqpoint{0.401199in}{0.220169in}}%
\pgfpathlineto{\pgfqpoint{0.402817in}{0.223012in}}%
\pgfpathlineto{\pgfqpoint{0.404435in}{0.227328in}}%
\pgfpathlineto{\pgfqpoint{0.406053in}{0.226211in}}%
\pgfpathlineto{\pgfqpoint{0.407670in}{0.227175in}}%
\pgfpathlineto{\pgfqpoint{0.410906in}{0.234841in}}%
\pgfpathlineto{\pgfqpoint{0.414142in}{0.239461in}}%
\pgfpathlineto{\pgfqpoint{0.415760in}{0.240883in}}%
\pgfpathlineto{\pgfqpoint{0.417378in}{0.241238in}}%
\pgfpathlineto{\pgfqpoint{0.418996in}{0.241289in}}%
\pgfpathlineto{\pgfqpoint{0.422231in}{0.244690in}}%
\pgfpathlineto{\pgfqpoint{0.423849in}{0.245604in}}%
\pgfpathlineto{\pgfqpoint{0.427085in}{0.249412in}}%
\pgfpathlineto{\pgfqpoint{0.428703in}{0.248041in}}%
\pgfpathlineto{\pgfqpoint{0.433556in}{0.254996in}}%
\pgfpathlineto{\pgfqpoint{0.435174in}{0.256215in}}%
\pgfpathlineto{\pgfqpoint{0.438410in}{0.256976in}}%
\pgfpathlineto{\pgfqpoint{0.440028in}{0.256367in}}%
\pgfpathlineto{\pgfqpoint{0.441646in}{0.256367in}}%
\pgfpathlineto{\pgfqpoint{0.443264in}{0.259413in}}%
\pgfpathlineto{\pgfqpoint{0.444881in}{0.261393in}}%
\pgfpathlineto{\pgfqpoint{0.446499in}{0.261241in}}%
\pgfpathlineto{\pgfqpoint{0.448117in}{0.261697in}}%
\pgfpathlineto{\pgfqpoint{0.449735in}{0.264693in}}%
\pgfpathlineto{\pgfqpoint{0.451353in}{0.265708in}}%
\pgfpathlineto{\pgfqpoint{0.452971in}{0.268043in}}%
\pgfpathlineto{\pgfqpoint{0.454589in}{0.268450in}}%
\pgfpathlineto{\pgfqpoint{0.459442in}{0.273679in}}%
\pgfpathlineto{\pgfqpoint{0.461060in}{0.275303in}}%
\pgfpathlineto{\pgfqpoint{0.462678in}{0.279162in}}%
\pgfpathlineto{\pgfqpoint{0.464296in}{0.279415in}}%
\pgfpathlineto{\pgfqpoint{0.467531in}{0.286168in}}%
\pgfpathlineto{\pgfqpoint{0.474003in}{0.296270in}}%
\pgfpathlineto{\pgfqpoint{0.475621in}{0.292463in}}%
\pgfpathlineto{\pgfqpoint{0.477239in}{0.295610in}}%
\pgfpathlineto{\pgfqpoint{0.478857in}{0.295509in}}%
\pgfpathlineto{\pgfqpoint{0.480474in}{0.296778in}}%
\pgfpathlineto{\pgfqpoint{0.482092in}{0.296270in}}%
\pgfpathlineto{\pgfqpoint{0.483710in}{0.303276in}}%
\pgfpathlineto{\pgfqpoint{0.485328in}{0.303175in}}%
\pgfpathlineto{\pgfqpoint{0.486946in}{0.301398in}}%
\pgfpathlineto{\pgfqpoint{0.488564in}{0.303733in}}%
\pgfpathlineto{\pgfqpoint{0.490182in}{0.308556in}}%
\pgfpathlineto{\pgfqpoint{0.491799in}{0.314648in}}%
\pgfpathlineto{\pgfqpoint{0.493417in}{0.313836in}}%
\pgfpathlineto{\pgfqpoint{0.495035in}{0.314039in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.315461in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.316222in}}%
\pgfpathlineto{\pgfqpoint{0.499889in}{0.319268in}}%
\pgfpathlineto{\pgfqpoint{0.501507in}{0.319776in}}%
\pgfpathlineto{\pgfqpoint{0.503125in}{0.323076in}}%
\pgfpathlineto{\pgfqpoint{0.504742in}{0.327289in}}%
\pgfpathlineto{\pgfqpoint{0.506360in}{0.326477in}}%
\pgfpathlineto{\pgfqpoint{0.509596in}{0.328305in}}%
\pgfpathlineto{\pgfqpoint{0.514450in}{0.333382in}}%
\pgfpathlineto{\pgfqpoint{0.516067in}{0.334854in}}%
\pgfpathlineto{\pgfqpoint{0.519303in}{0.332468in}}%
\pgfpathlineto{\pgfqpoint{0.520921in}{0.332975in}}%
\pgfpathlineto{\pgfqpoint{0.522539in}{0.334905in}}%
\pgfpathlineto{\pgfqpoint{0.524157in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{0.342367in}}%
\pgfpathlineto{\pgfqpoint{0.530628in}{0.344449in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{0.345921in}}%
\pgfpathlineto{\pgfqpoint{0.533864in}{0.348155in}}%
\pgfpathlineto{\pgfqpoint{0.535482in}{0.348612in}}%
\pgfpathlineto{\pgfqpoint{0.537100in}{0.347546in}}%
\pgfpathlineto{\pgfqpoint{0.538718in}{0.349932in}}%
\pgfpathlineto{\pgfqpoint{0.540335in}{0.350592in}}%
\pgfpathlineto{\pgfqpoint{0.541953in}{0.348257in}}%
\pgfpathlineto{\pgfqpoint{0.543571in}{0.348663in}}%
\pgfpathlineto{\pgfqpoint{0.545189in}{0.350744in}}%
\pgfpathlineto{\pgfqpoint{0.546807in}{0.350033in}}%
\pgfpathlineto{\pgfqpoint{0.548425in}{0.351049in}}%
\pgfpathlineto{\pgfqpoint{0.550043in}{0.352826in}}%
\pgfpathlineto{\pgfqpoint{0.553278in}{0.351912in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{0.350998in}}%
\pgfpathlineto{\pgfqpoint{0.558132in}{0.350693in}}%
\pgfpathlineto{\pgfqpoint{0.559750in}{0.352166in}}%
\pgfpathlineto{\pgfqpoint{0.561368in}{0.350693in}}%
\pgfpathlineto{\pgfqpoint{0.562986in}{0.352470in}}%
\pgfpathlineto{\pgfqpoint{0.564603in}{0.350033in}}%
\pgfpathlineto{\pgfqpoint{0.566221in}{0.349881in}}%
\pgfpathlineto{\pgfqpoint{0.567839in}{0.349373in}}%
\pgfpathlineto{\pgfqpoint{0.569457in}{0.347546in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.346987in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{0.344855in}}%
\pgfpathlineto{\pgfqpoint{0.575928in}{0.345820in}}%
\pgfpathlineto{\pgfqpoint{0.577546in}{0.345566in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{0.340794in}}%
\pgfpathlineto{\pgfqpoint{0.582400in}{0.340184in}}%
\pgfpathlineto{\pgfqpoint{0.584018in}{0.340641in}}%
\pgfpathlineto{\pgfqpoint{0.585636in}{0.335869in}}%
\pgfpathlineto{\pgfqpoint{0.587254in}{0.340337in}}%
\pgfpathlineto{\pgfqpoint{0.590489in}{0.341301in}}%
\pgfpathlineto{\pgfqpoint{0.592107in}{0.340641in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.338661in}}%
\pgfpathlineto{\pgfqpoint{0.595343in}{0.338814in}}%
\pgfpathlineto{\pgfqpoint{0.596961in}{0.337849in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.335717in}}%
\pgfpathlineto{\pgfqpoint{0.600196in}{0.335565in}}%
\pgfpathlineto{\pgfqpoint{0.601814in}{0.333534in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{0.333737in}}%
\pgfpathlineto{\pgfqpoint{0.605050in}{0.333331in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.332519in}}%
\pgfpathlineto{\pgfqpoint{0.609904in}{0.335158in}}%
\pgfpathlineto{\pgfqpoint{0.613139in}{0.332366in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.331402in}}%
\pgfpathlineto{\pgfqpoint{0.616375in}{0.332874in}}%
\pgfpathlineto{\pgfqpoint{0.617993in}{0.335057in}}%
\pgfpathlineto{\pgfqpoint{0.619611in}{0.331503in}}%
\pgfpathlineto{\pgfqpoint{0.621229in}{0.332214in}}%
\pgfpathlineto{\pgfqpoint{0.622847in}{0.326731in}}%
\pgfpathlineto{\pgfqpoint{0.627700in}{0.329472in}}%
\pgfpathlineto{\pgfqpoint{0.632554in}{0.331605in}}%
\pgfpathlineto{\pgfqpoint{0.635789in}{0.321451in}}%
\pgfpathlineto{\pgfqpoint{0.637407in}{0.321553in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{0.330843in}}%
\pgfpathlineto{\pgfqpoint{0.642261in}{0.320740in}}%
\pgfpathlineto{\pgfqpoint{0.643879in}{0.324294in}}%
\pgfpathlineto{\pgfqpoint{0.645497in}{0.330945in}}%
\pgfpathlineto{\pgfqpoint{0.647115in}{0.325868in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.328965in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{0.324243in}}%
\pgfpathlineto{\pgfqpoint{0.653586in}{0.327746in}}%
\pgfpathlineto{\pgfqpoint{0.655204in}{0.327848in}}%
\pgfpathlineto{\pgfqpoint{0.656822in}{0.330792in}}%
\pgfpathlineto{\pgfqpoint{0.658440in}{0.330945in}}%
\pgfpathlineto{\pgfqpoint{0.660057in}{0.326782in}}%
\pgfpathlineto{\pgfqpoint{0.663293in}{0.326528in}}%
\pgfpathlineto{\pgfqpoint{0.664911in}{0.328102in}}%
\pgfpathlineto{\pgfqpoint{0.666529in}{0.328000in}}%
\pgfpathlineto{\pgfqpoint{0.668147in}{0.326223in}}%
\pgfpathlineto{\pgfqpoint{0.669765in}{0.327086in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{0.325665in}}%
\pgfpathlineto{\pgfqpoint{0.673000in}{0.326629in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.325716in}}%
\pgfpathlineto{\pgfqpoint{0.676236in}{0.325766in}}%
\pgfpathlineto{\pgfqpoint{0.677854in}{0.324142in}}%
\pgfpathlineto{\pgfqpoint{0.679472in}{0.328356in}}%
\pgfpathlineto{\pgfqpoint{0.681090in}{0.320487in}}%
\pgfpathlineto{\pgfqpoint{0.684325in}{0.325005in}}%
\pgfpathlineto{\pgfqpoint{0.685943in}{0.338052in}}%
\pgfpathlineto{\pgfqpoint{0.687561in}{0.331300in}}%
\pgfpathlineto{\pgfqpoint{0.689179in}{0.327899in}}%
\pgfpathlineto{\pgfqpoint{0.690797in}{0.327493in}}%
\pgfpathlineto{\pgfqpoint{0.692415in}{0.326477in}}%
\pgfpathlineto{\pgfqpoint{0.697268in}{0.327848in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{0.331706in}}%
\pgfpathlineto{\pgfqpoint{0.702122in}{0.333128in}}%
\pgfpathlineto{\pgfqpoint{0.703740in}{0.332265in}}%
\pgfpathlineto{\pgfqpoint{0.705358in}{0.333128in}}%
\pgfpathlineto{\pgfqpoint{0.706976in}{0.334397in}}%
\pgfpathlineto{\pgfqpoint{0.708593in}{0.333635in}}%
\pgfpathlineto{\pgfqpoint{0.710211in}{0.333686in}}%
\pgfpathlineto{\pgfqpoint{0.711829in}{0.335108in}}%
\pgfpathlineto{\pgfqpoint{0.713447in}{0.334854in}}%
\pgfpathlineto{\pgfqpoint{0.715065in}{0.336428in}}%
\pgfpathlineto{\pgfqpoint{0.716683in}{0.335311in}}%
\pgfpathlineto{\pgfqpoint{0.718301in}{0.337443in}}%
\pgfpathlineto{\pgfqpoint{0.719918in}{0.338103in}}%
\pgfpathlineto{\pgfqpoint{0.721536in}{0.337900in}}%
\pgfpathlineto{\pgfqpoint{0.723154in}{0.337189in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{0.338001in}}%
\pgfpathlineto{\pgfqpoint{0.726390in}{0.337545in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{0.338864in}}%
\pgfpathlineto{\pgfqpoint{0.729626in}{0.339321in}}%
\pgfpathlineto{\pgfqpoint{0.731244in}{0.337951in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{0.341657in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{0.342012in}}%
\pgfpathlineto{\pgfqpoint{0.736097in}{0.342774in}}%
\pgfpathlineto{\pgfqpoint{0.737715in}{0.344957in}}%
\pgfpathlineto{\pgfqpoint{0.739333in}{0.344906in}}%
\pgfpathlineto{\pgfqpoint{0.740951in}{0.343434in}}%
\pgfpathlineto{\pgfqpoint{0.742569in}{0.343281in}}%
\pgfpathlineto{\pgfqpoint{0.744186in}{0.342469in}}%
\pgfpathlineto{\pgfqpoint{0.745804in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{0.747422in}{0.347140in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{0.347393in}}%
\pgfpathlineto{\pgfqpoint{0.750658in}{0.345007in}}%
\pgfpathlineto{\pgfqpoint{0.752276in}{0.347698in}}%
\pgfpathlineto{\pgfqpoint{0.753894in}{0.347597in}}%
\pgfpathlineto{\pgfqpoint{0.755511in}{0.349424in}}%
\pgfpathlineto{\pgfqpoint{0.757129in}{0.349729in}}%
\pgfpathlineto{\pgfqpoint{0.758747in}{0.349627in}}%
\pgfpathlineto{\pgfqpoint{0.760365in}{0.352369in}}%
\pgfpathlineto{\pgfqpoint{0.761983in}{0.352876in}}%
\pgfpathlineto{\pgfqpoint{0.763601in}{0.351861in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.354196in}}%
\pgfpathlineto{\pgfqpoint{0.766837in}{0.354755in}}%
\pgfpathlineto{\pgfqpoint{0.768454in}{0.354044in}}%
\pgfpathlineto{\pgfqpoint{0.770072in}{0.352318in}}%
\pgfpathlineto{\pgfqpoint{0.771690in}{0.355516in}}%
\pgfpathlineto{\pgfqpoint{0.773308in}{0.357039in}}%
\pgfpathlineto{\pgfqpoint{0.774926in}{0.355567in}}%
\pgfpathlineto{\pgfqpoint{0.776544in}{0.355161in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{0.355415in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{0.781397in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{0.783015in}{0.356532in}}%
\pgfpathlineto{\pgfqpoint{0.784633in}{0.358359in}}%
\pgfpathlineto{\pgfqpoint{0.786251in}{0.358309in}}%
\pgfpathlineto{\pgfqpoint{0.787869in}{0.359324in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.359730in}}%
\pgfpathlineto{\pgfqpoint{0.791105in}{0.361862in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{0.360542in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.363538in}}%
\pgfpathlineto{\pgfqpoint{0.795958in}{0.362675in}}%
\pgfpathlineto{\pgfqpoint{0.799194in}{0.365010in}}%
\pgfpathlineto{\pgfqpoint{0.800812in}{0.367802in}}%
\pgfpathlineto{\pgfqpoint{0.802430in}{0.367853in}}%
\pgfpathlineto{\pgfqpoint{0.804047in}{0.365619in}}%
\pgfpathlineto{\pgfqpoint{0.805665in}{0.366787in}}%
\pgfpathlineto{\pgfqpoint{0.807283in}{0.367041in}}%
\pgfpathlineto{\pgfqpoint{0.810519in}{0.369934in}}%
\pgfpathlineto{\pgfqpoint{0.812137in}{0.362268in}}%
\pgfpathlineto{\pgfqpoint{0.813755in}{0.370391in}}%
\pgfpathlineto{\pgfqpoint{0.815372in}{0.373082in}}%
\pgfpathlineto{\pgfqpoint{0.816990in}{0.374250in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{0.374097in}}%
\pgfpathlineto{\pgfqpoint{0.820226in}{0.375823in}}%
\pgfpathlineto{\pgfqpoint{0.821844in}{0.375519in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{0.379834in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.376230in}}%
\pgfpathlineto{\pgfqpoint{0.826698in}{0.378565in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.373748in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.373748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (1862)\,\textit{Apollo}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Aschera.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.119698in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.123366in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.123671in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.127255in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.124967in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.146165in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.137778in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.138693in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.123214in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.132974in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.149826in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.129619in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.127636in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.162483in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.157603in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.163093in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.186426in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.161187in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.152799in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.162026in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.168507in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.171862in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.169575in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.165762in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.164466in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.167745in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.168431in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.183758in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.178420in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.162331in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.169422in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.185283in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.195424in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.180784in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.196415in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.201524in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.193137in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.207319in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.198550in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.192450in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.204422in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.208006in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.208234in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.206938in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.212733in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.211742in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.199084in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.211437in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.212123in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.214945in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.214945in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.222646in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.215783in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.229356in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.221273in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.232711in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.231262in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.230042in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.231644in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.231415in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.229890in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.233092in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.238811in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.234160in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.237134in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.237591in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.233550in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.233016in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.239955in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.244073in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.243691in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.245293in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.239726in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.266796in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.232101in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.248648in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.246360in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.246665in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.254900in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.247428in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.250097in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.257112in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.249258in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.247885in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.270532in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.249639in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.221731in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.252689in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.247275in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.246818in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.250783in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.252079in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.250249in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.255815in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.254900in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.247733in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.243539in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.243615in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.245369in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.240489in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.242700in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.239040in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.241251in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.245826in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.241404in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.238354in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.240413in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.249792in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.251622in}}%
\pgfpathlineto{\pgfqpoint{0.167016in}{0.226916in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.240413in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.237668in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.240336in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.239879in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.241938in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.241861in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.240184in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.239803in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.229966in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.237439in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.234236in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.228060in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.226382in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.232025in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.228822in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.230195in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.222570in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.222646in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.221273in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.216241in}}%
\pgfpathlineto{\pgfqpoint{0.189539in}{0.215402in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.225239in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.222875in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.221960in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.214030in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.207929in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.203202in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.204879in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.209912in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.203354in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.204651in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.210369in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.204803in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.203431in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.203736in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.202820in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.208311in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.211818in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.195500in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.223103in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.219672in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.229204in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.231644in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.243920in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.248343in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.253680in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.252155in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.250859in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.257493in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.261763in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.262526in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.263822in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.267711in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.269160in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.267558in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.271600in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.271371in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.270456in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.275412in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.271295in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.282656in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.280140in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.279759in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.280216in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.275793in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.281207in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.283571in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.288909in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.288146in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.289290in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.291044in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.286240in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.302634in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.282809in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.286164in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.291501in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.310335in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.316817in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.301185in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.297754in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.300652in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.294704in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.296381in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.297296in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.300499in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.300728in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.295848in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.303473in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.296229in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.299584in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.299279in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.297906in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.301872in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.298135in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.302710in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.297220in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.296305in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.294399in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.288604in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.286087in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.282122in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.284410in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.279225in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.281207in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.291120in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.298669in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.298440in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.297678in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.299126in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.294094in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.300347in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.298440in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.312242in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.303092in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{0.330008in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.316436in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.312623in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.287307in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.282427in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.286774in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.297449in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.288070in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.292111in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.293103in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.285172in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.285401in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.296305in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.305608in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.288985in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.290891in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.297906in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.301338in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.304922in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.304464in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.300804in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.292264in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.289138in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.293408in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.286774in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.288909in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.291806in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.285477in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.288604in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.286469in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.288527in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.288375in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.294094in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.291425in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.292111in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.288222in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.286011in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.288222in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.285172in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.285935in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.285782in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.290358in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.287917in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.284257in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.275641in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.285020in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.286774in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.290358in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.288985in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.284944in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.277776in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.287841in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.291044in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.289061in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.290663in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.286621in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.285401in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.281512in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.287155in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.288527in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.285859in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.280521in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.283495in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.278081in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.288832in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.285325in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.280521in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.277013in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.284715in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.285935in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.288909in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.285096in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.284334in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.281436in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.287917in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.279759in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.286774in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.288222in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.288146in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.282885in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.284181in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.278615in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.286926in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.286926in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.293026in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.295924in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.283800in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.300652in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.286774in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.298059in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.283724in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.298211in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.294246in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.299355in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.289976in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.301948in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.285020in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.304540in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.304007in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.302253in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.284181in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.311479in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.274878in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.267787in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.284410in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.294856in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.280216in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.285325in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.303168in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.293636in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.292569in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.288146in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.304388in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.299050in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.302100in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.296534in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.279911in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.293026in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.315597in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.303625in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.303320in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.303930in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.308353in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.302634in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.300194in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.300499in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.304388in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.306980in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.315521in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.315521in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.311479in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.313614in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.318113in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.316817in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.311327in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.313919in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.311403in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.311708in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.311098in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.313691in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.319181in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.311022in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.314758in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.308505in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.312547in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.302024in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.306980in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.313004in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.308734in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.309725in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.306675in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.307209in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.303168in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.306370in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.307667in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.316436in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.312623in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.308124in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.313004in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.308734in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.313843in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.310793in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.301033in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.304922in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.306752in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.311556in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.314377in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.311098in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.307209in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.305532in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.307514in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.305837in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.308429in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.307667in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.304922in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.303168in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.307514in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.306523in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.297220in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.305760in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.312699in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.301338in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.296534in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.294856in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.306065in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.300652in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.305074in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.306599in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.299431in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.306370in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.305455in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.301567in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.298898in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.298821in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.304007in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.299508in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.297144in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.287155in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.315597in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.303625in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.277700in}}%
\pgfpathlineto{\pgfqpoint{0.827038in}{0.292111in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.291163in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.291163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (214)\,\textit{Aschera}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Asporina.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.069014in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.403353in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177934in}{0.041670in}}{\pgfqpoint{0.647146in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175434in}{0.085408in}}%
\pgfpathlineto{\pgfqpoint{0.175507in}{0.085807in}}%
\pgfpathlineto{\pgfqpoint{0.176316in}{0.085964in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.082706in}}%
\pgfpathlineto{\pgfqpoint{0.178743in}{0.089458in}}%
\pgfpathlineto{\pgfqpoint{0.179551in}{0.092599in}}%
\pgfpathlineto{\pgfqpoint{0.180360in}{0.091971in}}%
\pgfpathlineto{\pgfqpoint{0.181169in}{0.092148in}}%
\pgfpathlineto{\pgfqpoint{0.181978in}{0.091264in}}%
\pgfpathlineto{\pgfqpoint{0.182787in}{0.097291in}}%
\pgfpathlineto{\pgfqpoint{0.183596in}{0.099077in}}%
\pgfpathlineto{\pgfqpoint{0.184405in}{0.098822in}}%
\pgfpathlineto{\pgfqpoint{0.185214in}{0.101256in}}%
\pgfpathlineto{\pgfqpoint{0.186023in}{0.101904in}}%
\pgfpathlineto{\pgfqpoint{0.186832in}{0.102041in}}%
\pgfpathlineto{\pgfqpoint{0.187641in}{0.104456in}}%
\pgfpathlineto{\pgfqpoint{0.188450in}{0.104927in}}%
\pgfpathlineto{\pgfqpoint{0.189259in}{0.106419in}}%
\pgfpathlineto{\pgfqpoint{0.190068in}{0.108970in}}%
\pgfpathlineto{\pgfqpoint{0.190877in}{0.112602in}}%
\pgfpathlineto{\pgfqpoint{0.191685in}{0.112150in}}%
\pgfpathlineto{\pgfqpoint{0.192494in}{0.110796in}}%
\pgfpathlineto{\pgfqpoint{0.193303in}{0.113230in}}%
\pgfpathlineto{\pgfqpoint{0.194112in}{0.114113in}}%
\pgfpathlineto{\pgfqpoint{0.194921in}{0.114584in}}%
\pgfpathlineto{\pgfqpoint{0.195730in}{0.117843in}}%
\pgfpathlineto{\pgfqpoint{0.196539in}{0.119845in}}%
\pgfpathlineto{\pgfqpoint{0.197348in}{0.119845in}}%
\pgfpathlineto{\pgfqpoint{0.198966in}{0.122613in}}%
\pgfpathlineto{\pgfqpoint{0.199775in}{0.123889in}}%
\pgfpathlineto{\pgfqpoint{0.201393in}{0.128325in}}%
\pgfpathlineto{\pgfqpoint{0.202202in}{0.129287in}}%
\pgfpathlineto{\pgfqpoint{0.203011in}{0.127854in}}%
\pgfpathlineto{\pgfqpoint{0.203819in}{0.130563in}}%
\pgfpathlineto{\pgfqpoint{0.204628in}{0.131839in}}%
\pgfpathlineto{\pgfqpoint{0.205437in}{0.132467in}}%
\pgfpathlineto{\pgfqpoint{0.206246in}{0.131780in}}%
\pgfpathlineto{\pgfqpoint{0.207055in}{0.134921in}}%
\pgfpathlineto{\pgfqpoint{0.207864in}{0.135785in}}%
\pgfpathlineto{\pgfqpoint{0.208673in}{0.137846in}}%
\pgfpathlineto{\pgfqpoint{0.210291in}{0.140005in}}%
\pgfpathlineto{\pgfqpoint{0.212718in}{0.143479in}}%
\pgfpathlineto{\pgfqpoint{0.213527in}{0.144343in}}%
\pgfpathlineto{\pgfqpoint{0.214336in}{0.145855in}}%
\pgfpathlineto{\pgfqpoint{0.215145in}{0.148073in}}%
\pgfpathlineto{\pgfqpoint{0.215953in}{0.148308in}}%
\pgfpathlineto{\pgfqpoint{0.216762in}{0.149192in}}%
\pgfpathlineto{\pgfqpoint{0.217571in}{0.151233in}}%
\pgfpathlineto{\pgfqpoint{0.219189in}{0.153078in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{0.153314in}}%
\pgfpathlineto{\pgfqpoint{0.220807in}{0.154982in}}%
\pgfpathlineto{\pgfqpoint{0.221616in}{0.155120in}}%
\pgfpathlineto{\pgfqpoint{0.222425in}{0.155905in}}%
\pgfpathlineto{\pgfqpoint{0.223234in}{0.155944in}}%
\pgfpathlineto{\pgfqpoint{0.224043in}{0.157220in}}%
\pgfpathlineto{\pgfqpoint{0.224852in}{0.159321in}}%
\pgfpathlineto{\pgfqpoint{0.225661in}{0.160106in}}%
\pgfpathlineto{\pgfqpoint{0.226470in}{0.159536in}}%
\pgfpathlineto{\pgfqpoint{0.227278in}{0.161774in}}%
\pgfpathlineto{\pgfqpoint{0.228087in}{0.161362in}}%
\pgfpathlineto{\pgfqpoint{0.228896in}{0.162736in}}%
\pgfpathlineto{\pgfqpoint{0.230514in}{0.163364in}}%
\pgfpathlineto{\pgfqpoint{0.232132in}{0.167074in}}%
\pgfpathlineto{\pgfqpoint{0.232941in}{0.167388in}}%
\pgfpathlineto{\pgfqpoint{0.233750in}{0.168802in}}%
\pgfpathlineto{\pgfqpoint{0.234559in}{0.169077in}}%
\pgfpathlineto{\pgfqpoint{0.235368in}{0.169783in}}%
\pgfpathlineto{\pgfqpoint{0.236177in}{0.171275in}}%
\pgfpathlineto{\pgfqpoint{0.236986in}{0.171668in}}%
\pgfpathlineto{\pgfqpoint{0.240221in}{0.175810in}}%
\pgfpathlineto{\pgfqpoint{0.241030in}{0.176889in}}%
\pgfpathlineto{\pgfqpoint{0.241839in}{0.178636in}}%
\pgfpathlineto{\pgfqpoint{0.242648in}{0.178675in}}%
\pgfpathlineto{\pgfqpoint{0.243457in}{0.179323in}}%
\pgfpathlineto{\pgfqpoint{0.244266in}{0.181267in}}%
\pgfpathlineto{\pgfqpoint{0.245075in}{0.181247in}}%
\pgfpathlineto{\pgfqpoint{0.246693in}{0.184564in}}%
\pgfpathlineto{\pgfqpoint{0.247502in}{0.183818in}}%
\pgfpathlineto{\pgfqpoint{0.249120in}{0.186822in}}%
\pgfpathlineto{\pgfqpoint{0.251546in}{0.188824in}}%
\pgfpathlineto{\pgfqpoint{0.252355in}{0.190218in}}%
\pgfpathlineto{\pgfqpoint{0.253164in}{0.190865in}}%
\pgfpathlineto{\pgfqpoint{0.254782in}{0.192966in}}%
\pgfpathlineto{\pgfqpoint{0.255591in}{0.193496in}}%
\pgfpathlineto{\pgfqpoint{0.257209in}{0.193358in}}%
\pgfpathlineto{\pgfqpoint{0.258018in}{0.194713in}}%
\pgfpathlineto{\pgfqpoint{0.258827in}{0.195223in}}%
\pgfpathlineto{\pgfqpoint{0.259636in}{0.196087in}}%
\pgfpathlineto{\pgfqpoint{0.261254in}{0.196460in}}%
\pgfpathlineto{\pgfqpoint{0.262063in}{0.197952in}}%
\pgfpathlineto{\pgfqpoint{0.262872in}{0.197245in}}%
\pgfpathlineto{\pgfqpoint{0.263680in}{0.198580in}}%
\pgfpathlineto{\pgfqpoint{0.264489in}{0.198521in}}%
\pgfpathlineto{\pgfqpoint{0.265298in}{0.199444in}}%
\pgfpathlineto{\pgfqpoint{0.266107in}{0.199385in}}%
\pgfpathlineto{\pgfqpoint{0.266916in}{0.198305in}}%
\pgfpathlineto{\pgfqpoint{0.267725in}{0.199188in}}%
\pgfpathlineto{\pgfqpoint{0.268534in}{0.199228in}}%
\pgfpathlineto{\pgfqpoint{0.269343in}{0.199993in}}%
\pgfpathlineto{\pgfqpoint{0.270961in}{0.199954in}}%
\pgfpathlineto{\pgfqpoint{0.271770in}{0.201132in}}%
\pgfpathlineto{\pgfqpoint{0.272579in}{0.201093in}}%
\pgfpathlineto{\pgfqpoint{0.274197in}{0.199895in}}%
\pgfpathlineto{\pgfqpoint{0.275814in}{0.200523in}}%
\pgfpathlineto{\pgfqpoint{0.277432in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{0.278241in}{0.198128in}}%
\pgfpathlineto{\pgfqpoint{0.280668in}{0.197814in}}%
\pgfpathlineto{\pgfqpoint{0.281477in}{0.196676in}}%
\pgfpathlineto{\pgfqpoint{0.282286in}{0.198305in}}%
\pgfpathlineto{\pgfqpoint{0.283095in}{0.197913in}}%
\pgfpathlineto{\pgfqpoint{0.283904in}{0.196323in}}%
\pgfpathlineto{\pgfqpoint{0.284713in}{0.196028in}}%
\pgfpathlineto{\pgfqpoint{0.285522in}{0.196401in}}%
\pgfpathlineto{\pgfqpoint{0.287948in}{0.194811in}}%
\pgfpathlineto{\pgfqpoint{0.288757in}{0.195498in}}%
\pgfpathlineto{\pgfqpoint{0.289566in}{0.194163in}}%
\pgfpathlineto{\pgfqpoint{0.290375in}{0.191788in}}%
\pgfpathlineto{\pgfqpoint{0.291184in}{0.192475in}}%
\pgfpathlineto{\pgfqpoint{0.291993in}{0.192613in}}%
\pgfpathlineto{\pgfqpoint{0.292802in}{0.191592in}}%
\pgfpathlineto{\pgfqpoint{0.295229in}{0.190218in}}%
\pgfpathlineto{\pgfqpoint{0.296847in}{0.186488in}}%
\pgfpathlineto{\pgfqpoint{0.297656in}{0.187254in}}%
\pgfpathlineto{\pgfqpoint{0.298465in}{0.186940in}}%
\pgfpathlineto{\pgfqpoint{0.299274in}{0.185978in}}%
\pgfpathlineto{\pgfqpoint{0.300891in}{0.186410in}}%
\pgfpathlineto{\pgfqpoint{0.301700in}{0.187470in}}%
\pgfpathlineto{\pgfqpoint{0.302509in}{0.187077in}}%
\pgfpathlineto{\pgfqpoint{0.304127in}{0.184545in}}%
\pgfpathlineto{\pgfqpoint{0.304936in}{0.185291in}}%
\pgfpathlineto{\pgfqpoint{0.307363in}{0.181424in}}%
\pgfpathlineto{\pgfqpoint{0.308172in}{0.182700in}}%
\pgfpathlineto{\pgfqpoint{0.308981in}{0.181267in}}%
\pgfpathlineto{\pgfqpoint{0.309790in}{0.181070in}}%
\pgfpathlineto{\pgfqpoint{0.311407in}{0.179598in}}%
\pgfpathlineto{\pgfqpoint{0.312216in}{0.180658in}}%
\pgfpathlineto{\pgfqpoint{0.313025in}{0.179245in}}%
\pgfpathlineto{\pgfqpoint{0.313834in}{0.179853in}}%
\pgfpathlineto{\pgfqpoint{0.314643in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.315452in}{0.178087in}}%
\pgfpathlineto{\pgfqpoint{0.316261in}{0.177930in}}%
\pgfpathlineto{\pgfqpoint{0.317070in}{0.177282in}}%
\pgfpathlineto{\pgfqpoint{0.317879in}{0.177772in}}%
\pgfpathlineto{\pgfqpoint{0.318688in}{0.177733in}}%
\pgfpathlineto{\pgfqpoint{0.319497in}{0.176673in}}%
\pgfpathlineto{\pgfqpoint{0.320306in}{0.176163in}}%
\pgfpathlineto{\pgfqpoint{0.321115in}{0.176320in}}%
\pgfpathlineto{\pgfqpoint{0.322733in}{0.172649in}}%
\pgfpathlineto{\pgfqpoint{0.323541in}{0.170549in}}%
\pgfpathlineto{\pgfqpoint{0.324350in}{0.172571in}}%
\pgfpathlineto{\pgfqpoint{0.325159in}{0.172080in}}%
\pgfpathlineto{\pgfqpoint{0.326777in}{0.169548in}}%
\pgfpathlineto{\pgfqpoint{0.327586in}{0.169469in}}%
\pgfpathlineto{\pgfqpoint{0.329204in}{0.168213in}}%
\pgfpathlineto{\pgfqpoint{0.330013in}{0.168566in}}%
\pgfpathlineto{\pgfqpoint{0.330822in}{0.166898in}}%
\pgfpathlineto{\pgfqpoint{0.331631in}{0.168468in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{0.167114in}}%
\pgfpathlineto{\pgfqpoint{0.334867in}{0.165170in}}%
\pgfpathlineto{\pgfqpoint{0.336484in}{0.162618in}}%
\pgfpathlineto{\pgfqpoint{0.338102in}{0.160675in}}%
\pgfpathlineto{\pgfqpoint{0.339720in}{0.159556in}}%
\pgfpathlineto{\pgfqpoint{0.341338in}{0.159262in}}%
\pgfpathlineto{\pgfqpoint{0.342956in}{0.159321in}}%
\pgfpathlineto{\pgfqpoint{0.344574in}{0.158398in}}%
\pgfpathlineto{\pgfqpoint{0.346192in}{0.158182in}}%
\pgfpathlineto{\pgfqpoint{0.347809in}{0.156317in}}%
\pgfpathlineto{\pgfqpoint{0.349427in}{0.153765in}}%
\pgfpathlineto{\pgfqpoint{0.351045in}{0.152038in}}%
\pgfpathlineto{\pgfqpoint{0.359135in}{0.146188in}}%
\pgfpathlineto{\pgfqpoint{0.363988in}{0.144539in}}%
\pgfpathlineto{\pgfqpoint{0.367224in}{0.143048in}}%
\pgfpathlineto{\pgfqpoint{0.372077in}{0.142694in}}%
\pgfpathlineto{\pgfqpoint{0.373695in}{0.141929in}}%
\pgfpathlineto{\pgfqpoint{0.376931in}{0.142400in}}%
\pgfpathlineto{\pgfqpoint{0.380167in}{0.143087in}}%
\pgfpathlineto{\pgfqpoint{0.385020in}{0.146188in}}%
\pgfpathlineto{\pgfqpoint{0.388256in}{0.149584in}}%
\pgfpathlineto{\pgfqpoint{0.389874in}{0.151744in}}%
\pgfpathlineto{\pgfqpoint{0.391492in}{0.153412in}}%
\pgfpathlineto{\pgfqpoint{0.393110in}{0.155650in}}%
\pgfpathlineto{\pgfqpoint{0.394728in}{0.156376in}}%
\pgfpathlineto{\pgfqpoint{0.396345in}{0.158202in}}%
\pgfpathlineto{\pgfqpoint{0.397963in}{0.159262in}}%
\pgfpathlineto{\pgfqpoint{0.399581in}{0.159870in}}%
\pgfpathlineto{\pgfqpoint{0.401199in}{0.161048in}}%
\pgfpathlineto{\pgfqpoint{0.402817in}{0.162913in}}%
\pgfpathlineto{\pgfqpoint{0.404435in}{0.163757in}}%
\pgfpathlineto{\pgfqpoint{0.415760in}{0.173807in}}%
\pgfpathlineto{\pgfqpoint{0.417378in}{0.174023in}}%
\pgfpathlineto{\pgfqpoint{0.425467in}{0.178813in}}%
\pgfpathlineto{\pgfqpoint{0.428703in}{0.180697in}}%
\pgfpathlineto{\pgfqpoint{0.430321in}{0.182170in}}%
\pgfpathlineto{\pgfqpoint{0.431938in}{0.182837in}}%
\pgfpathlineto{\pgfqpoint{0.433556in}{0.182955in}}%
\pgfpathlineto{\pgfqpoint{0.435174in}{0.184525in}}%
\pgfpathlineto{\pgfqpoint{0.441646in}{0.188392in}}%
\pgfpathlineto{\pgfqpoint{0.443264in}{0.188726in}}%
\pgfpathlineto{\pgfqpoint{0.444881in}{0.189943in}}%
\pgfpathlineto{\pgfqpoint{0.448117in}{0.191631in}}%
\pgfpathlineto{\pgfqpoint{0.454589in}{0.197697in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.199503in}}%
\pgfpathlineto{\pgfqpoint{0.459442in}{0.202388in}}%
\pgfpathlineto{\pgfqpoint{0.462678in}{0.205764in}}%
\pgfpathlineto{\pgfqpoint{0.464296in}{0.207767in}}%
\pgfpathlineto{\pgfqpoint{0.465914in}{0.210790in}}%
\pgfpathlineto{\pgfqpoint{0.467531in}{0.212753in}}%
\pgfpathlineto{\pgfqpoint{0.470767in}{0.215461in}}%
\pgfpathlineto{\pgfqpoint{0.477239in}{0.220114in}}%
\pgfpathlineto{\pgfqpoint{0.478857in}{0.221488in}}%
\pgfpathlineto{\pgfqpoint{0.480474in}{0.224295in}}%
\pgfpathlineto{\pgfqpoint{0.483710in}{0.227141in}}%
\pgfpathlineto{\pgfqpoint{0.485328in}{0.228967in}}%
\pgfpathlineto{\pgfqpoint{0.486946in}{0.226592in}}%
\pgfpathlineto{\pgfqpoint{0.488564in}{0.232853in}}%
\pgfpathlineto{\pgfqpoint{0.490182in}{0.235543in}}%
\pgfpathlineto{\pgfqpoint{0.491799in}{0.236465in}}%
\pgfpathlineto{\pgfqpoint{0.493417in}{0.238153in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.243336in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.241373in}}%
\pgfpathlineto{\pgfqpoint{0.499889in}{0.247301in}}%
\pgfpathlineto{\pgfqpoint{0.504742in}{0.252149in}}%
\pgfpathlineto{\pgfqpoint{0.506360in}{0.253759in}}%
\pgfpathlineto{\pgfqpoint{0.507978in}{0.256291in}}%
\pgfpathlineto{\pgfqpoint{0.509596in}{0.258235in}}%
\pgfpathlineto{\pgfqpoint{0.511214in}{0.260649in}}%
\pgfpathlineto{\pgfqpoint{0.512832in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{0.516067in}{0.265085in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{0.266302in}}%
\pgfpathlineto{\pgfqpoint{0.519303in}{0.268285in}}%
\pgfpathlineto{\pgfqpoint{0.525775in}{0.273978in}}%
\pgfpathlineto{\pgfqpoint{0.527392in}{0.274351in}}%
\pgfpathlineto{\pgfqpoint{0.530628in}{0.278218in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{0.280769in}}%
\pgfpathlineto{\pgfqpoint{0.533864in}{0.281260in}}%
\pgfpathlineto{\pgfqpoint{0.535482in}{0.282517in}}%
\pgfpathlineto{\pgfqpoint{0.537100in}{0.284264in}}%
\pgfpathlineto{\pgfqpoint{0.538718in}{0.284951in}}%
\pgfpathlineto{\pgfqpoint{0.540335in}{0.286128in}}%
\pgfpathlineto{\pgfqpoint{0.541953in}{0.286285in}}%
\pgfpathlineto{\pgfqpoint{0.543571in}{0.288209in}}%
\pgfpathlineto{\pgfqpoint{0.546807in}{0.289407in}}%
\pgfpathlineto{\pgfqpoint{0.550043in}{0.292292in}}%
\pgfpathlineto{\pgfqpoint{0.551660in}{0.292783in}}%
\pgfpathlineto{\pgfqpoint{0.553278in}{0.293686in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{0.294432in}}%
\pgfpathlineto{\pgfqpoint{0.558132in}{0.296238in}}%
\pgfpathlineto{\pgfqpoint{0.559750in}{0.297141in}}%
\pgfpathlineto{\pgfqpoint{0.561368in}{0.297357in}}%
\pgfpathlineto{\pgfqpoint{0.564603in}{0.298672in}}%
\pgfpathlineto{\pgfqpoint{0.566221in}{0.298122in}}%
\pgfpathlineto{\pgfqpoint{0.567839in}{0.299320in}}%
\pgfpathlineto{\pgfqpoint{0.569457in}{0.300007in}}%
\pgfpathlineto{\pgfqpoint{0.571075in}{0.300164in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{0.301361in}}%
\pgfpathlineto{\pgfqpoint{0.575928in}{0.301204in}}%
\pgfpathlineto{\pgfqpoint{0.579164in}{0.301793in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{0.302539in}}%
\pgfpathlineto{\pgfqpoint{0.582400in}{0.301636in}}%
\pgfpathlineto{\pgfqpoint{0.588871in}{0.303618in}}%
\pgfpathlineto{\pgfqpoint{0.590489in}{0.305208in}}%
\pgfpathlineto{\pgfqpoint{0.592107in}{0.305130in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.306210in}}%
\pgfpathlineto{\pgfqpoint{0.595343in}{0.305699in}}%
\pgfpathlineto{\pgfqpoint{0.596961in}{0.305680in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.305287in}}%
\pgfpathlineto{\pgfqpoint{0.600196in}{0.306229in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{0.305699in}}%
\pgfpathlineto{\pgfqpoint{0.605050in}{0.306563in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.306661in}}%
\pgfpathlineto{\pgfqpoint{0.608286in}{0.307270in}}%
\pgfpathlineto{\pgfqpoint{0.609904in}{0.307309in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{0.306798in}}%
\pgfpathlineto{\pgfqpoint{0.613139in}{0.307603in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.307230in}}%
\pgfpathlineto{\pgfqpoint{0.616375in}{0.307996in}}%
\pgfpathlineto{\pgfqpoint{0.617993in}{0.309350in}}%
\pgfpathlineto{\pgfqpoint{0.619611in}{0.309390in}}%
\pgfpathlineto{\pgfqpoint{0.621229in}{0.313139in}}%
\pgfpathlineto{\pgfqpoint{0.622847in}{0.310489in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.315200in}}%
\pgfpathlineto{\pgfqpoint{0.626082in}{0.310901in}}%
\pgfpathlineto{\pgfqpoint{0.627700in}{0.311608in}}%
\pgfpathlineto{\pgfqpoint{0.630936in}{0.310410in}}%
\pgfpathlineto{\pgfqpoint{0.632554in}{0.311235in}}%
\pgfpathlineto{\pgfqpoint{0.635789in}{0.309978in}}%
\pgfpathlineto{\pgfqpoint{0.637407in}{0.311254in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{0.308703in}}%
\pgfpathlineto{\pgfqpoint{0.643879in}{0.310783in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{0.311961in}}%
\pgfpathlineto{\pgfqpoint{0.653586in}{0.313257in}}%
\pgfpathlineto{\pgfqpoint{0.655204in}{0.311726in}}%
\pgfpathlineto{\pgfqpoint{0.658440in}{0.313296in}}%
\pgfpathlineto{\pgfqpoint{0.660057in}{0.313080in}}%
\pgfpathlineto{\pgfqpoint{0.661675in}{0.313158in}}%
\pgfpathlineto{\pgfqpoint{0.663293in}{0.312786in}}%
\pgfpathlineto{\pgfqpoint{0.664911in}{0.313590in}}%
\pgfpathlineto{\pgfqpoint{0.666529in}{0.312805in}}%
\pgfpathlineto{\pgfqpoint{0.668147in}{0.310862in}}%
\pgfpathlineto{\pgfqpoint{0.669765in}{0.311667in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{0.311627in}}%
\pgfpathlineto{\pgfqpoint{0.673000in}{0.311941in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.311529in}}%
\pgfpathlineto{\pgfqpoint{0.676236in}{0.311784in}}%
\pgfpathlineto{\pgfqpoint{0.679472in}{0.310626in}}%
\pgfpathlineto{\pgfqpoint{0.682708in}{0.314670in}}%
\pgfpathlineto{\pgfqpoint{0.684325in}{0.312138in}}%
\pgfpathlineto{\pgfqpoint{0.685943in}{0.313590in}}%
\pgfpathlineto{\pgfqpoint{0.687561in}{0.313767in}}%
\pgfpathlineto{\pgfqpoint{0.689179in}{0.312452in}}%
\pgfpathlineto{\pgfqpoint{0.690797in}{0.310489in}}%
\pgfpathlineto{\pgfqpoint{0.692415in}{0.314297in}}%
\pgfpathlineto{\pgfqpoint{0.694033in}{0.313669in}}%
\pgfpathlineto{\pgfqpoint{0.695650in}{0.311765in}}%
\pgfpathlineto{\pgfqpoint{0.697268in}{0.312864in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{0.314434in}}%
\pgfpathlineto{\pgfqpoint{0.700504in}{0.313630in}}%
\pgfpathlineto{\pgfqpoint{0.702122in}{0.315161in}}%
\pgfpathlineto{\pgfqpoint{0.703740in}{0.314611in}}%
\pgfpathlineto{\pgfqpoint{0.705358in}{0.314395in}}%
\pgfpathlineto{\pgfqpoint{0.706976in}{0.314945in}}%
\pgfpathlineto{\pgfqpoint{0.710211in}{0.313473in}}%
\pgfpathlineto{\pgfqpoint{0.713447in}{0.315298in}}%
\pgfpathlineto{\pgfqpoint{0.715065in}{0.315671in}}%
\pgfpathlineto{\pgfqpoint{0.716683in}{0.315180in}}%
\pgfpathlineto{\pgfqpoint{0.718301in}{0.315534in}}%
\pgfpathlineto{\pgfqpoint{0.721536in}{0.315514in}}%
\pgfpathlineto{\pgfqpoint{0.723154in}{0.316476in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{0.316515in}}%
\pgfpathlineto{\pgfqpoint{0.729626in}{0.315534in}}%
\pgfpathlineto{\pgfqpoint{0.731244in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{0.316142in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{0.317928in}}%
\pgfpathlineto{\pgfqpoint{0.737715in}{0.316711in}}%
\pgfpathlineto{\pgfqpoint{0.739333in}{0.318086in}}%
\pgfpathlineto{\pgfqpoint{0.740951in}{0.317183in}}%
\pgfpathlineto{\pgfqpoint{0.742569in}{0.318046in}}%
\pgfpathlineto{\pgfqpoint{0.747422in}{0.318655in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{0.317536in}}%
\pgfpathlineto{\pgfqpoint{0.750658in}{0.317026in}}%
\pgfpathlineto{\pgfqpoint{0.752276in}{0.318184in}}%
\pgfpathlineto{\pgfqpoint{0.753894in}{0.317791in}}%
\pgfpathlineto{\pgfqpoint{0.758747in}{0.319460in}}%
\pgfpathlineto{\pgfqpoint{0.760365in}{0.319028in}}%
\pgfpathlineto{\pgfqpoint{0.761983in}{0.320107in}}%
\pgfpathlineto{\pgfqpoint{0.763601in}{0.320402in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.319676in}}%
\pgfpathlineto{\pgfqpoint{0.766837in}{0.320618in}}%
\pgfpathlineto{\pgfqpoint{0.770072in}{0.320147in}}%
\pgfpathlineto{\pgfqpoint{0.771690in}{0.320677in}}%
\pgfpathlineto{\pgfqpoint{0.773308in}{0.320637in}}%
\pgfpathlineto{\pgfqpoint{0.774926in}{0.321678in}}%
\pgfpathlineto{\pgfqpoint{0.776544in}{0.320755in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{0.321109in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{0.321874in}}%
\pgfpathlineto{\pgfqpoint{0.781397in}{0.321128in}}%
\pgfpathlineto{\pgfqpoint{0.783015in}{0.323935in}}%
\pgfpathlineto{\pgfqpoint{0.784633in}{0.322326in}}%
\pgfpathlineto{\pgfqpoint{0.786251in}{0.321737in}}%
\pgfpathlineto{\pgfqpoint{0.787869in}{0.321697in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.324073in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{0.323248in}}%
\pgfpathlineto{\pgfqpoint{0.795958in}{0.323719in}}%
\pgfpathlineto{\pgfqpoint{0.797576in}{0.324661in}}%
\pgfpathlineto{\pgfqpoint{0.799194in}{0.325250in}}%
\pgfpathlineto{\pgfqpoint{0.800812in}{0.326330in}}%
\pgfpathlineto{\pgfqpoint{0.804047in}{0.324838in}}%
\pgfpathlineto{\pgfqpoint{0.805665in}{0.327469in}}%
\pgfpathlineto{\pgfqpoint{0.807283in}{0.326664in}}%
\pgfpathlineto{\pgfqpoint{0.810519in}{0.326330in}}%
\pgfpathlineto{\pgfqpoint{0.812137in}{0.325231in}}%
\pgfpathlineto{\pgfqpoint{0.813755in}{0.325113in}}%
\pgfpathlineto{\pgfqpoint{0.815372in}{0.326939in}}%
\pgfpathlineto{\pgfqpoint{0.816990in}{0.326467in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{0.323248in}}%
\pgfpathlineto{\pgfqpoint{0.820226in}{0.326369in}}%
\pgfpathlineto{\pgfqpoint{0.821844in}{0.328018in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.328038in}}%
\pgfpathlineto{\pgfqpoint{0.826698in}{0.328391in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.327160in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.327160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont (246)\,\textit{Asporina}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Astraea.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.130312in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.130781in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.139369in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.126374in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.129538in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.125922in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.137561in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.136205in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.143099in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.147619in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.155190in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.153721in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.157394in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.162931in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.156094in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.155586in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.165248in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.166886in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.159032in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.177565in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.174571in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.172593in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.176492in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.176209in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.177735in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.180673in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.181182in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.183103in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.184402in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.189770in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.197116in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.190731in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.199432in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.201523in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.200845in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.198698in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.197737in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.199545in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.204122in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.209546in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.207738in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.213953in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.216835in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.217513in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.222824in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.221920in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.224237in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.224689in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.227175in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.225367in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.228079in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.228475in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.230735in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.230791in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.230283in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.232091in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.236894in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.231808in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.233673in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.239154in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.240736in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.243222in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.242261in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.247290in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.252206in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.251245in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.251867in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.255766in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.255596in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.256726in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.258817in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.259947in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.262546in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.264241in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.263676in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.267688in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.269948in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.270343in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.272321in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.268253in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.277293in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.274638in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.278367in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.282774in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.283961in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.283961in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.286729in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.288255in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.294527in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.293171in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.287012in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.293566in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.291137in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.298821in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.296561in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.297521in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.299669in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.300403in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.298425in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.300008in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.306844in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.302720in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.299838in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.303454in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.305262in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.304980in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.303285in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.304923in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.307466in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.311026in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.306223in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.306562in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.305375in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.306053in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.307296in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.307409in}}%
\pgfpathlineto{\pgfqpoint{0.166036in}{0.306788in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.300234in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.294470in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.292832in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.297352in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.291589in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.292945in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.291306in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.292323in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.280853in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.286673in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.287520in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.280740in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.278819in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.281136in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.280740in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.267010in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.265428in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.268705in}}%
\pgfpathlineto{\pgfqpoint{0.187580in}{0.264015in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.267744in}}%
\pgfpathlineto{\pgfqpoint{0.189539in}{0.267970in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.262829in}}%
\pgfpathlineto{\pgfqpoint{0.191497in}{0.262546in}}%
\pgfpathlineto{\pgfqpoint{0.193456in}{0.255540in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.254749in}}%
\pgfpathlineto{\pgfqpoint{0.195414in}{0.255427in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.254184in}}%
\pgfpathlineto{\pgfqpoint{0.197373in}{0.245934in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.248985in}}%
\pgfpathlineto{\pgfqpoint{0.199331in}{0.244691in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.243392in}}%
\pgfpathlineto{\pgfqpoint{0.201290in}{0.251471in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.237572in}}%
\pgfpathlineto{\pgfqpoint{0.203248in}{0.241527in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.236385in}}%
\pgfpathlineto{\pgfqpoint{0.205207in}{0.242261in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.234238in}}%
\pgfpathlineto{\pgfqpoint{0.207165in}{0.230735in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.233390in}}%
\pgfpathlineto{\pgfqpoint{0.209124in}{0.230339in}}%
\pgfpathlineto{\pgfqpoint{0.211082in}{0.235368in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.232825in}}%
\pgfpathlineto{\pgfqpoint{0.213041in}{0.233843in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.230113in}}%
\pgfpathlineto{\pgfqpoint{0.214999in}{0.231865in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.227853in}}%
\pgfpathlineto{\pgfqpoint{0.216958in}{0.220903in}}%
\pgfpathlineto{\pgfqpoint{0.218916in}{0.238250in}}%
\pgfpathlineto{\pgfqpoint{0.220875in}{0.222598in}}%
\pgfpathlineto{\pgfqpoint{0.222833in}{0.234521in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.224350in}}%
\pgfpathlineto{\pgfqpoint{0.224792in}{0.231074in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.247347in}}%
\pgfpathlineto{\pgfqpoint{0.226751in}{0.229944in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.237911in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.233673in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.221751in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.248364in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.252715in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.246160in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.249833in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.252828in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.257404in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.259382in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.260060in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.264750in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.271530in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.271982in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.274977in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.280966in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.278649in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.282379in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.282661in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.285543in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.290063in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.292436in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.291476in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.296335in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.298199in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.298086in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.300629in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.306844in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.307353in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.313568in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.316845in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.318428in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.322948in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.321761in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.324021in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.332045in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.329615in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.330067in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.337130in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.338825in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.339334in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.342385in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.346397in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.349561in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.351030in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.350578in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.350804in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.356398in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.358149in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.356624in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.357584in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.358997in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.359336in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.361652in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.362217in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.365608in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.368546in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.369732in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.369224in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.368376in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.372896in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.373009in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.373744in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.372896in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.376456in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.379055in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.380976in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.383576in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.383011in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.383067in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.385779in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.384536in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.386966in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.385949in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.382163in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.391034in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{0.391769in}}%
\pgfpathlineto{\pgfqpoint{0.396163in}{0.407194in}}%
\pgfpathlineto{\pgfqpoint{0.398121in}{0.394650in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.400526in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.407928in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.403578in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.406290in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.405216in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.393351in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.400583in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.405894in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.397362in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.405386in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.407307in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.407533in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.408154in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.413522in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.410810in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.404708in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.409115in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.409736in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.412110in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.413748in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.413240in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.413692in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.411884in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.415782in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.417986in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.415782in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.415161in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.418099in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.415330in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.417986in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.415161in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.415161in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.416517in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.415443in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.414822in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.414200in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.417364in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.416065in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.412618in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.411658in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.412731in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.411997in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.407872in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.402730in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.404651in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.402674in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.400131in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.397475in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.396119in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.392842in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.390130in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.388887in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.388661in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.389000in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.386401in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.384819in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.385384in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.383350in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.382333in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.378716in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.383124in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.376456in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.379112in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.373631in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.372896in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.370241in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.370071in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.369393in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.365721in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.364195in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.367472in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.365890in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.361370in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.363856in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.354872in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.354420in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.365099in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.361426in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.356059in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.359392in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.355663in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.351199in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.348657in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.351030in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.349448in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.345606in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.343571in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.351143in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.347075in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.347131in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.343232in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.349843in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.366568in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.350352in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.351425in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.344532in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.350352in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.354137in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.342272in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.344871in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.341255in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.345888in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.345210in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.340859in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.345493in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.347470in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.348939in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.351312in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.345323in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.349052in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.345775in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.342498in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.347583in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.343063in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.345945in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.349561in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.349222in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.349391in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.348487in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.348770in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.347866in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.350521in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.357019in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.353685in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.354590in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.354307in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.359788in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.359110in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.359279in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.361257in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.360353in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.360070in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.361991in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.364760in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.364082in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.363856in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.368376in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.364873in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.364704in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.366060in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.371427in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.365438in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.366964in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.369224in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.368546in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.365099in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.367020in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.362556in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.367529in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.365834in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.366229in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.367755in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.364082in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.362726in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.368433in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.370467in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.368941in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.369054in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.370241in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.372444in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.370297in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.367924in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.367868in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.367133in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.368941in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.368150in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.372840in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.369224in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.377417in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.370919in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.374761in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.371201in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.372614in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.370919in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.365608in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.373179in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.377586in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.375835in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.369845in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.380637in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.374705in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.378208in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.375722in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.380129in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.379564in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.377925in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.382163in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.380468in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.384084in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.389339in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.378208in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.382389in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.386570in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.399170in}}%
\pgfpathlineto{\pgfqpoint{0.827038in}{0.387192in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.389894in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.389894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (5)\,\textit{Astraea}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Barbara.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.059238in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.422042in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177934in}{0.050584in}}{\pgfqpoint{0.647146in}{0.443427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175434in}{0.120496in}}%
\pgfpathlineto{\pgfqpoint{0.175507in}{0.120576in}}%
\pgfpathlineto{\pgfqpoint{0.176316in}{0.118275in}}%
\pgfpathlineto{\pgfqpoint{0.178743in}{0.134056in}}%
\pgfpathlineto{\pgfqpoint{0.179551in}{0.136841in}}%
\pgfpathlineto{\pgfqpoint{0.180360in}{0.137002in}}%
\pgfpathlineto{\pgfqpoint{0.181169in}{0.137689in}}%
\pgfpathlineto{\pgfqpoint{0.181978in}{0.135388in}}%
\pgfpathlineto{\pgfqpoint{0.182787in}{0.140352in}}%
\pgfpathlineto{\pgfqpoint{0.183596in}{0.147577in}}%
\pgfpathlineto{\pgfqpoint{0.184405in}{0.146164in}}%
\pgfpathlineto{\pgfqpoint{0.185214in}{0.150442in}}%
\pgfpathlineto{\pgfqpoint{0.186023in}{0.150523in}}%
\pgfpathlineto{\pgfqpoint{0.186832in}{0.155608in}}%
\pgfpathlineto{\pgfqpoint{0.189259in}{0.159322in}}%
\pgfpathlineto{\pgfqpoint{0.190068in}{0.168039in}}%
\pgfpathlineto{\pgfqpoint{0.190877in}{0.167111in}}%
\pgfpathlineto{\pgfqpoint{0.191685in}{0.164972in}}%
\pgfpathlineto{\pgfqpoint{0.192494in}{0.170380in}}%
\pgfpathlineto{\pgfqpoint{0.193303in}{0.169533in}}%
\pgfpathlineto{\pgfqpoint{0.194112in}{0.171914in}}%
\pgfpathlineto{\pgfqpoint{0.194921in}{0.177524in}}%
\pgfpathlineto{\pgfqpoint{0.195730in}{0.178008in}}%
\pgfpathlineto{\pgfqpoint{0.197348in}{0.181156in}}%
\pgfpathlineto{\pgfqpoint{0.198157in}{0.185071in}}%
\pgfpathlineto{\pgfqpoint{0.198966in}{0.184304in}}%
\pgfpathlineto{\pgfqpoint{0.200584in}{0.192861in}}%
\pgfpathlineto{\pgfqpoint{0.201393in}{0.193022in}}%
\pgfpathlineto{\pgfqpoint{0.207055in}{0.202709in}}%
\pgfpathlineto{\pgfqpoint{0.208673in}{0.211547in}}%
\pgfpathlineto{\pgfqpoint{0.209482in}{0.211023in}}%
\pgfpathlineto{\pgfqpoint{0.210291in}{0.211830in}}%
\pgfpathlineto{\pgfqpoint{0.211100in}{0.215704in}}%
\pgfpathlineto{\pgfqpoint{0.212718in}{0.218570in}}%
\pgfpathlineto{\pgfqpoint{0.213527in}{0.219095in}}%
\pgfpathlineto{\pgfqpoint{0.214336in}{0.223413in}}%
\pgfpathlineto{\pgfqpoint{0.215145in}{0.223292in}}%
\pgfpathlineto{\pgfqpoint{0.216762in}{0.226642in}}%
\pgfpathlineto{\pgfqpoint{0.217571in}{0.230395in}}%
\pgfpathlineto{\pgfqpoint{0.218380in}{0.232373in}}%
\pgfpathlineto{\pgfqpoint{0.219189in}{0.229467in}}%
\pgfpathlineto{\pgfqpoint{0.220807in}{0.236813in}}%
\pgfpathlineto{\pgfqpoint{0.221616in}{0.238064in}}%
\pgfpathlineto{\pgfqpoint{0.222425in}{0.238669in}}%
\pgfpathlineto{\pgfqpoint{0.223234in}{0.238589in}}%
\pgfpathlineto{\pgfqpoint{0.224043in}{0.242625in}}%
\pgfpathlineto{\pgfqpoint{0.224852in}{0.248921in}}%
\pgfpathlineto{\pgfqpoint{0.225661in}{0.245409in}}%
\pgfpathlineto{\pgfqpoint{0.226470in}{0.246862in}}%
\pgfpathlineto{\pgfqpoint{0.227278in}{0.249365in}}%
\pgfpathlineto{\pgfqpoint{0.228087in}{0.254046in}}%
\pgfpathlineto{\pgfqpoint{0.228896in}{0.251342in}}%
\pgfpathlineto{\pgfqpoint{0.229705in}{0.253037in}}%
\pgfpathlineto{\pgfqpoint{0.230514in}{0.257437in}}%
\pgfpathlineto{\pgfqpoint{0.231323in}{0.258446in}}%
\pgfpathlineto{\pgfqpoint{0.232132in}{0.260020in}}%
\pgfpathlineto{\pgfqpoint{0.232941in}{0.263773in}}%
\pgfpathlineto{\pgfqpoint{0.233750in}{0.264742in}}%
\pgfpathlineto{\pgfqpoint{0.234559in}{0.263773in}}%
\pgfpathlineto{\pgfqpoint{0.236177in}{0.270877in}}%
\pgfpathlineto{\pgfqpoint{0.236986in}{0.270796in}}%
\pgfpathlineto{\pgfqpoint{0.237795in}{0.271845in}}%
\pgfpathlineto{\pgfqpoint{0.238604in}{0.274832in}}%
\pgfpathlineto{\pgfqpoint{0.240221in}{0.275518in}}%
\pgfpathlineto{\pgfqpoint{0.241030in}{0.279796in}}%
\pgfpathlineto{\pgfqpoint{0.241839in}{0.278706in}}%
\pgfpathlineto{\pgfqpoint{0.242648in}{0.279998in}}%
\pgfpathlineto{\pgfqpoint{0.243457in}{0.283348in}}%
\pgfpathlineto{\pgfqpoint{0.244266in}{0.285204in}}%
\pgfpathlineto{\pgfqpoint{0.245075in}{0.284680in}}%
\pgfpathlineto{\pgfqpoint{0.245884in}{0.288796in}}%
\pgfpathlineto{\pgfqpoint{0.246693in}{0.289119in}}%
\pgfpathlineto{\pgfqpoint{0.247502in}{0.288514in}}%
\pgfpathlineto{\pgfqpoint{0.248311in}{0.293761in}}%
\pgfpathlineto{\pgfqpoint{0.249120in}{0.289846in}}%
\pgfpathlineto{\pgfqpoint{0.249929in}{0.293922in}}%
\pgfpathlineto{\pgfqpoint{0.250738in}{0.295214in}}%
\pgfpathlineto{\pgfqpoint{0.251546in}{0.297716in}}%
\pgfpathlineto{\pgfqpoint{0.252355in}{0.297918in}}%
\pgfpathlineto{\pgfqpoint{0.253164in}{0.299734in}}%
\pgfpathlineto{\pgfqpoint{0.253973in}{0.299088in}}%
\pgfpathlineto{\pgfqpoint{0.254782in}{0.300945in}}%
\pgfpathlineto{\pgfqpoint{0.255591in}{0.299048in}}%
\pgfpathlineto{\pgfqpoint{0.256400in}{0.303286in}}%
\pgfpathlineto{\pgfqpoint{0.257209in}{0.303286in}}%
\pgfpathlineto{\pgfqpoint{0.258018in}{0.304133in}}%
\pgfpathlineto{\pgfqpoint{0.260445in}{0.311680in}}%
\pgfpathlineto{\pgfqpoint{0.261254in}{0.311115in}}%
\pgfpathlineto{\pgfqpoint{0.262063in}{0.311963in}}%
\pgfpathlineto{\pgfqpoint{0.262872in}{0.311761in}}%
\pgfpathlineto{\pgfqpoint{0.263680in}{0.315959in}}%
\pgfpathlineto{\pgfqpoint{0.264489in}{0.313537in}}%
\pgfpathlineto{\pgfqpoint{0.265298in}{0.315111in}}%
\pgfpathlineto{\pgfqpoint{0.266107in}{0.317371in}}%
\pgfpathlineto{\pgfqpoint{0.266916in}{0.315474in}}%
\pgfpathlineto{\pgfqpoint{0.268534in}{0.320196in}}%
\pgfpathlineto{\pgfqpoint{0.269343in}{0.320640in}}%
\pgfpathlineto{\pgfqpoint{0.270152in}{0.322779in}}%
\pgfpathlineto{\pgfqpoint{0.270961in}{0.323102in}}%
\pgfpathlineto{\pgfqpoint{0.271770in}{0.324394in}}%
\pgfpathlineto{\pgfqpoint{0.272579in}{0.324313in}}%
\pgfpathlineto{\pgfqpoint{0.273388in}{0.326250in}}%
\pgfpathlineto{\pgfqpoint{0.274197in}{0.323587in}}%
\pgfpathlineto{\pgfqpoint{0.275006in}{0.325040in}}%
\pgfpathlineto{\pgfqpoint{0.282286in}{0.323385in}}%
\pgfpathlineto{\pgfqpoint{0.283095in}{0.326452in}}%
\pgfpathlineto{\pgfqpoint{0.283904in}{0.323183in}}%
\pgfpathlineto{\pgfqpoint{0.284713in}{0.326008in}}%
\pgfpathlineto{\pgfqpoint{0.285522in}{0.325322in}}%
\pgfpathlineto{\pgfqpoint{0.286331in}{0.329721in}}%
\pgfpathlineto{\pgfqpoint{0.287948in}{0.327824in}}%
\pgfpathlineto{\pgfqpoint{0.288757in}{0.328430in}}%
\pgfpathlineto{\pgfqpoint{0.289566in}{0.328107in}}%
\pgfpathlineto{\pgfqpoint{0.290375in}{0.326856in}}%
\pgfpathlineto{\pgfqpoint{0.291184in}{0.329358in}}%
\pgfpathlineto{\pgfqpoint{0.292802in}{0.329318in}}%
\pgfpathlineto{\pgfqpoint{0.293611in}{0.328995in}}%
\pgfpathlineto{\pgfqpoint{0.294420in}{0.331457in}}%
\pgfpathlineto{\pgfqpoint{0.295229in}{0.328470in}}%
\pgfpathlineto{\pgfqpoint{0.296038in}{0.330448in}}%
\pgfpathlineto{\pgfqpoint{0.297656in}{0.322497in}}%
\pgfpathlineto{\pgfqpoint{0.299274in}{0.327300in}}%
\pgfpathlineto{\pgfqpoint{0.300891in}{0.328147in}}%
\pgfpathlineto{\pgfqpoint{0.302509in}{0.328551in}}%
\pgfpathlineto{\pgfqpoint{0.304127in}{0.330650in}}%
\pgfpathlineto{\pgfqpoint{0.305745in}{0.331336in}}%
\pgfpathlineto{\pgfqpoint{0.308981in}{0.331901in}}%
\pgfpathlineto{\pgfqpoint{0.313834in}{0.327381in}}%
\pgfpathlineto{\pgfqpoint{0.315452in}{0.328672in}}%
\pgfpathlineto{\pgfqpoint{0.318688in}{0.329156in}}%
\pgfpathlineto{\pgfqpoint{0.320306in}{0.330408in}}%
\pgfpathlineto{\pgfqpoint{0.325159in}{0.343242in}}%
\pgfpathlineto{\pgfqpoint{0.326777in}{0.343807in}}%
\pgfpathlineto{\pgfqpoint{0.328395in}{0.345744in}}%
\pgfpathlineto{\pgfqpoint{0.330013in}{0.346350in}}%
\pgfpathlineto{\pgfqpoint{0.331631in}{0.346471in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{0.346108in}}%
\pgfpathlineto{\pgfqpoint{0.334867in}{0.339166in}}%
\pgfpathlineto{\pgfqpoint{0.336484in}{0.339489in}}%
\pgfpathlineto{\pgfqpoint{0.338102in}{0.343525in}}%
\pgfpathlineto{\pgfqpoint{0.339720in}{0.346592in}}%
\pgfpathlineto{\pgfqpoint{0.341338in}{0.348933in}}%
\pgfpathlineto{\pgfqpoint{0.344574in}{0.352565in}}%
\pgfpathlineto{\pgfqpoint{0.346192in}{0.352969in}}%
\pgfpathlineto{\pgfqpoint{0.347809in}{0.351637in}}%
\pgfpathlineto{\pgfqpoint{0.349427in}{0.347117in}}%
\pgfpathlineto{\pgfqpoint{0.351045in}{0.344412in}}%
\pgfpathlineto{\pgfqpoint{0.354281in}{0.348650in}}%
\pgfpathlineto{\pgfqpoint{0.355899in}{0.346955in}}%
\pgfpathlineto{\pgfqpoint{0.357517in}{0.348812in}}%
\pgfpathlineto{\pgfqpoint{0.359135in}{0.350184in}}%
\pgfpathlineto{\pgfqpoint{0.360752in}{0.349780in}}%
\pgfpathlineto{\pgfqpoint{0.362370in}{0.348448in}}%
\pgfpathlineto{\pgfqpoint{0.363988in}{0.350547in}}%
\pgfpathlineto{\pgfqpoint{0.365606in}{0.349700in}}%
\pgfpathlineto{\pgfqpoint{0.367224in}{0.351031in}}%
\pgfpathlineto{\pgfqpoint{0.368842in}{0.351718in}}%
\pgfpathlineto{\pgfqpoint{0.370460in}{0.354946in}}%
\pgfpathlineto{\pgfqpoint{0.372077in}{0.355229in}}%
\pgfpathlineto{\pgfqpoint{0.373695in}{0.354341in}}%
\pgfpathlineto{\pgfqpoint{0.375313in}{0.356520in}}%
\pgfpathlineto{\pgfqpoint{0.376931in}{0.356601in}}%
\pgfpathlineto{\pgfqpoint{0.378549in}{0.355794in}}%
\pgfpathlineto{\pgfqpoint{0.380167in}{0.360314in}}%
\pgfpathlineto{\pgfqpoint{0.381785in}{0.361323in}}%
\pgfpathlineto{\pgfqpoint{0.383402in}{0.364189in}}%
\pgfpathlineto{\pgfqpoint{0.385020in}{0.364915in}}%
\pgfpathlineto{\pgfqpoint{0.386638in}{0.368548in}}%
\pgfpathlineto{\pgfqpoint{0.388256in}{0.369839in}}%
\pgfpathlineto{\pgfqpoint{0.389874in}{0.371534in}}%
\pgfpathlineto{\pgfqpoint{0.391492in}{0.372220in}}%
\pgfpathlineto{\pgfqpoint{0.393110in}{0.373633in}}%
\pgfpathlineto{\pgfqpoint{0.396345in}{0.377508in}}%
\pgfpathlineto{\pgfqpoint{0.397963in}{0.381261in}}%
\pgfpathlineto{\pgfqpoint{0.399581in}{0.383319in}}%
\pgfpathlineto{\pgfqpoint{0.401199in}{0.380252in}}%
\pgfpathlineto{\pgfqpoint{0.404435in}{0.384450in}}%
\pgfpathlineto{\pgfqpoint{0.406053in}{0.384046in}}%
\pgfpathlineto{\pgfqpoint{0.407670in}{0.384288in}}%
\pgfpathlineto{\pgfqpoint{0.409288in}{0.387719in}}%
\pgfpathlineto{\pgfqpoint{0.410906in}{0.387638in}}%
\pgfpathlineto{\pgfqpoint{0.412524in}{0.389091in}}%
\pgfpathlineto{\pgfqpoint{0.415760in}{0.391391in}}%
\pgfpathlineto{\pgfqpoint{0.417378in}{0.391391in}}%
\pgfpathlineto{\pgfqpoint{0.420613in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{0.422231in}{0.394540in}}%
\pgfpathlineto{\pgfqpoint{0.423849in}{0.395185in}}%
\pgfpathlineto{\pgfqpoint{0.425467in}{0.397001in}}%
\pgfpathlineto{\pgfqpoint{0.428703in}{0.397082in}}%
\pgfpathlineto{\pgfqpoint{0.430321in}{0.396114in}}%
\pgfpathlineto{\pgfqpoint{0.433556in}{0.405235in}}%
\pgfpathlineto{\pgfqpoint{0.435174in}{0.407011in}}%
\pgfpathlineto{\pgfqpoint{0.436792in}{0.406849in}}%
\pgfpathlineto{\pgfqpoint{0.438410in}{0.402006in}}%
\pgfpathlineto{\pgfqpoint{0.440028in}{0.404145in}}%
\pgfpathlineto{\pgfqpoint{0.441646in}{0.407455in}}%
\pgfpathlineto{\pgfqpoint{0.446499in}{0.409715in}}%
\pgfpathlineto{\pgfqpoint{0.448117in}{0.410966in}}%
\pgfpathlineto{\pgfqpoint{0.449735in}{0.411531in}}%
\pgfpathlineto{\pgfqpoint{0.451353in}{0.409917in}}%
\pgfpathlineto{\pgfqpoint{0.452971in}{0.411168in}}%
\pgfpathlineto{\pgfqpoint{0.454589in}{0.410885in}}%
\pgfpathlineto{\pgfqpoint{0.457824in}{0.414477in}}%
\pgfpathlineto{\pgfqpoint{0.459442in}{0.417504in}}%
\pgfpathlineto{\pgfqpoint{0.461060in}{0.419522in}}%
\pgfpathlineto{\pgfqpoint{0.462678in}{0.422913in}}%
\pgfpathlineto{\pgfqpoint{0.464296in}{0.422105in}}%
\pgfpathlineto{\pgfqpoint{0.465914in}{0.425576in}}%
\pgfpathlineto{\pgfqpoint{0.467531in}{0.431227in}}%
\pgfpathlineto{\pgfqpoint{0.474003in}{0.422307in}}%
\pgfpathlineto{\pgfqpoint{0.477239in}{0.430823in}}%
\pgfpathlineto{\pgfqpoint{0.478857in}{0.431630in}}%
\pgfpathlineto{\pgfqpoint{0.482092in}{0.428038in}}%
\pgfpathlineto{\pgfqpoint{0.483710in}{0.435142in}}%
\pgfpathlineto{\pgfqpoint{0.485328in}{0.432639in}}%
\pgfpathlineto{\pgfqpoint{0.486946in}{0.433406in}}%
\pgfpathlineto{\pgfqpoint{0.488564in}{0.432115in}}%
\pgfpathlineto{\pgfqpoint{0.493417in}{0.441922in}}%
\pgfpathlineto{\pgfqpoint{0.495035in}{0.440752in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.444142in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.441963in}}%
\pgfpathlineto{\pgfqpoint{0.499889in}{0.444707in}}%
\pgfpathlineto{\pgfqpoint{0.501507in}{0.446806in}}%
\pgfpathlineto{\pgfqpoint{0.503125in}{0.447532in}}%
\pgfpathlineto{\pgfqpoint{0.506360in}{0.447088in}}%
\pgfpathlineto{\pgfqpoint{0.507978in}{0.448380in}}%
\pgfpathlineto{\pgfqpoint{0.509596in}{0.451407in}}%
\pgfpathlineto{\pgfqpoint{0.511214in}{0.452981in}}%
\pgfpathlineto{\pgfqpoint{0.512832in}{0.452981in}}%
\pgfpathlineto{\pgfqpoint{0.516067in}{0.448299in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{0.449752in}}%
\pgfpathlineto{\pgfqpoint{0.519303in}{0.450600in}}%
\pgfpathlineto{\pgfqpoint{0.520921in}{0.449954in}}%
\pgfpathlineto{\pgfqpoint{0.522539in}{0.451003in}}%
\pgfpathlineto{\pgfqpoint{0.524157in}{0.453505in}}%
\pgfpathlineto{\pgfqpoint{0.525775in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{0.527392in}{0.450156in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{0.450963in}}%
\pgfpathlineto{\pgfqpoint{0.530628in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{0.535482in}{0.457219in}}%
\pgfpathlineto{\pgfqpoint{0.537100in}{0.456532in}}%
\pgfpathlineto{\pgfqpoint{0.540335in}{0.460326in}}%
\pgfpathlineto{\pgfqpoint{0.541953in}{0.458631in}}%
\pgfpathlineto{\pgfqpoint{0.543571in}{0.458752in}}%
\pgfpathlineto{\pgfqpoint{0.545189in}{0.460165in}}%
\pgfpathlineto{\pgfqpoint{0.546807in}{0.462829in}}%
\pgfpathlineto{\pgfqpoint{0.548425in}{0.460447in}}%
\pgfpathlineto{\pgfqpoint{0.550043in}{0.461900in}}%
\pgfpathlineto{\pgfqpoint{0.551660in}{0.456815in}}%
\pgfpathlineto{\pgfqpoint{0.554896in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{0.451447in}}%
\pgfpathlineto{\pgfqpoint{0.558132in}{0.457622in}}%
\pgfpathlineto{\pgfqpoint{0.559750in}{0.455523in}}%
\pgfpathlineto{\pgfqpoint{0.561368in}{0.452496in}}%
\pgfpathlineto{\pgfqpoint{0.562986in}{0.457259in}}%
\pgfpathlineto{\pgfqpoint{0.564603in}{0.450640in}}%
\pgfpathlineto{\pgfqpoint{0.566221in}{0.453062in}}%
\pgfpathlineto{\pgfqpoint{0.567839in}{0.454232in}}%
\pgfpathlineto{\pgfqpoint{0.569457in}{0.450559in}}%
\pgfpathlineto{\pgfqpoint{0.571075in}{0.450922in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.449591in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{0.446564in}}%
\pgfpathlineto{\pgfqpoint{0.575928in}{0.449954in}}%
\pgfpathlineto{\pgfqpoint{0.577546in}{0.445433in}}%
\pgfpathlineto{\pgfqpoint{0.579164in}{0.448259in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{0.447088in}}%
\pgfpathlineto{\pgfqpoint{0.582400in}{0.444747in}}%
\pgfpathlineto{\pgfqpoint{0.584018in}{0.446039in}}%
\pgfpathlineto{\pgfqpoint{0.585636in}{0.444909in}}%
\pgfpathlineto{\pgfqpoint{0.587254in}{0.445474in}}%
\pgfpathlineto{\pgfqpoint{0.588871in}{0.447653in}}%
\pgfpathlineto{\pgfqpoint{0.590489in}{0.446402in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.445877in}}%
\pgfpathlineto{\pgfqpoint{0.595343in}{0.448541in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.440550in}}%
\pgfpathlineto{\pgfqpoint{0.600196in}{0.443617in}}%
\pgfpathlineto{\pgfqpoint{0.601814in}{0.441075in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{0.440590in}}%
\pgfpathlineto{\pgfqpoint{0.605050in}{0.441034in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.442406in}}%
\pgfpathlineto{\pgfqpoint{0.609904in}{0.442124in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{0.438572in}}%
\pgfpathlineto{\pgfqpoint{0.613139in}{0.439178in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.436191in}}%
\pgfpathlineto{\pgfqpoint{0.616375in}{0.435828in}}%
\pgfpathlineto{\pgfqpoint{0.617993in}{0.442568in}}%
\pgfpathlineto{\pgfqpoint{0.619611in}{0.436675in}}%
\pgfpathlineto{\pgfqpoint{0.621229in}{0.435707in}}%
\pgfpathlineto{\pgfqpoint{0.622847in}{0.436796in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.440550in}}%
\pgfpathlineto{\pgfqpoint{0.626082in}{0.440994in}}%
\pgfpathlineto{\pgfqpoint{0.627700in}{0.433447in}}%
\pgfpathlineto{\pgfqpoint{0.629318in}{0.428159in}}%
\pgfpathlineto{\pgfqpoint{0.630936in}{0.441276in}}%
\pgfpathlineto{\pgfqpoint{0.634172in}{0.427110in}}%
\pgfpathlineto{\pgfqpoint{0.637407in}{0.439379in}}%
\pgfpathlineto{\pgfqpoint{0.643879in}{0.432599in}}%
\pgfpathlineto{\pgfqpoint{0.645497in}{0.436312in}}%
\pgfpathlineto{\pgfqpoint{0.647115in}{0.430985in}}%
\pgfpathlineto{\pgfqpoint{0.648732in}{0.430904in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.435586in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{0.432478in}}%
\pgfpathlineto{\pgfqpoint{0.653586in}{0.436352in}}%
\pgfpathlineto{\pgfqpoint{0.655204in}{0.432276in}}%
\pgfpathlineto{\pgfqpoint{0.656822in}{0.429532in}}%
\pgfpathlineto{\pgfqpoint{0.658440in}{0.430742in}}%
\pgfpathlineto{\pgfqpoint{0.660057in}{0.430097in}}%
\pgfpathlineto{\pgfqpoint{0.661675in}{0.425536in}}%
\pgfpathlineto{\pgfqpoint{0.663293in}{0.428765in}}%
\pgfpathlineto{\pgfqpoint{0.664911in}{0.425697in}}%
\pgfpathlineto{\pgfqpoint{0.668147in}{0.428159in}}%
\pgfpathlineto{\pgfqpoint{0.669765in}{0.423881in}}%
\pgfpathlineto{\pgfqpoint{0.673000in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.421863in}}%
\pgfpathlineto{\pgfqpoint{0.676236in}{0.426868in}}%
\pgfpathlineto{\pgfqpoint{0.682708in}{0.426303in}}%
\pgfpathlineto{\pgfqpoint{0.684325in}{0.422025in}}%
\pgfpathlineto{\pgfqpoint{0.685943in}{0.427635in}}%
\pgfpathlineto{\pgfqpoint{0.687561in}{0.425657in}}%
\pgfpathlineto{\pgfqpoint{0.689179in}{0.422630in}}%
\pgfpathlineto{\pgfqpoint{0.690797in}{0.417948in}}%
\pgfpathlineto{\pgfqpoint{0.692415in}{0.420330in}}%
\pgfpathlineto{\pgfqpoint{0.694033in}{0.420652in}}%
\pgfpathlineto{\pgfqpoint{0.695650in}{0.421823in}}%
\pgfpathlineto{\pgfqpoint{0.697268in}{0.416738in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{0.417181in}}%
\pgfpathlineto{\pgfqpoint{0.700504in}{0.420854in}}%
\pgfpathlineto{\pgfqpoint{0.702122in}{0.421339in}}%
\pgfpathlineto{\pgfqpoint{0.703740in}{0.418352in}}%
\pgfpathlineto{\pgfqpoint{0.705358in}{0.423801in}}%
\pgfpathlineto{\pgfqpoint{0.706976in}{0.420330in}}%
\pgfpathlineto{\pgfqpoint{0.708593in}{0.419159in}}%
\pgfpathlineto{\pgfqpoint{0.710211in}{0.421783in}}%
\pgfpathlineto{\pgfqpoint{0.711829in}{0.421742in}}%
\pgfpathlineto{\pgfqpoint{0.713447in}{0.422993in}}%
\pgfpathlineto{\pgfqpoint{0.715065in}{0.425455in}}%
\pgfpathlineto{\pgfqpoint{0.716683in}{0.425294in}}%
\pgfpathlineto{\pgfqpoint{0.718301in}{0.427837in}}%
\pgfpathlineto{\pgfqpoint{0.719918in}{0.423841in}}%
\pgfpathlineto{\pgfqpoint{0.721536in}{0.423639in}}%
\pgfpathlineto{\pgfqpoint{0.723154in}{0.423760in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{0.425052in}}%
\pgfpathlineto{\pgfqpoint{0.726390in}{0.424688in}}%
\pgfpathlineto{\pgfqpoint{0.729626in}{0.420370in}}%
\pgfpathlineto{\pgfqpoint{0.731244in}{0.421863in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{0.424487in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{0.421419in}}%
\pgfpathlineto{\pgfqpoint{0.736097in}{0.425697in}}%
\pgfpathlineto{\pgfqpoint{0.737715in}{0.424729in}}%
\pgfpathlineto{\pgfqpoint{0.739333in}{0.424164in}}%
\pgfpathlineto{\pgfqpoint{0.740951in}{0.422549in}}%
\pgfpathlineto{\pgfqpoint{0.742569in}{0.420168in}}%
\pgfpathlineto{\pgfqpoint{0.744186in}{0.419643in}}%
\pgfpathlineto{\pgfqpoint{0.745804in}{0.422590in}}%
\pgfpathlineto{\pgfqpoint{0.747422in}{0.422388in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{0.425294in}}%
\pgfpathlineto{\pgfqpoint{0.750658in}{0.423801in}}%
\pgfpathlineto{\pgfqpoint{0.752276in}{0.424769in}}%
\pgfpathlineto{\pgfqpoint{0.753894in}{0.422993in}}%
\pgfpathlineto{\pgfqpoint{0.755511in}{0.427029in}}%
\pgfpathlineto{\pgfqpoint{0.757129in}{0.423034in}}%
\pgfpathlineto{\pgfqpoint{0.758747in}{0.427554in}}%
\pgfpathlineto{\pgfqpoint{0.760365in}{0.429774in}}%
\pgfpathlineto{\pgfqpoint{0.761983in}{0.427312in}}%
\pgfpathlineto{\pgfqpoint{0.763601in}{0.429451in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.422872in}}%
\pgfpathlineto{\pgfqpoint{0.768454in}{0.426787in}}%
\pgfpathlineto{\pgfqpoint{0.770072in}{0.427433in}}%
\pgfpathlineto{\pgfqpoint{0.771690in}{0.426545in}}%
\pgfpathlineto{\pgfqpoint{0.773308in}{0.435222in}}%
\pgfpathlineto{\pgfqpoint{0.774926in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.776544in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{0.433891in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{0.434778in}}%
\pgfpathlineto{\pgfqpoint{0.781397in}{0.431913in}}%
\pgfpathlineto{\pgfqpoint{0.783015in}{0.432478in}}%
\pgfpathlineto{\pgfqpoint{0.784633in}{0.434819in}}%
\pgfpathlineto{\pgfqpoint{0.786251in}{0.435545in}}%
\pgfpathlineto{\pgfqpoint{0.787869in}{0.433971in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.428724in}}%
\pgfpathlineto{\pgfqpoint{0.791105in}{0.428765in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{0.432155in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.433971in}}%
\pgfpathlineto{\pgfqpoint{0.795958in}{0.437442in}}%
\pgfpathlineto{\pgfqpoint{0.797576in}{0.432478in}}%
\pgfpathlineto{\pgfqpoint{0.799194in}{0.440671in}}%
\pgfpathlineto{\pgfqpoint{0.800812in}{0.440388in}}%
\pgfpathlineto{\pgfqpoint{0.802430in}{0.442406in}}%
\pgfpathlineto{\pgfqpoint{0.805665in}{0.438936in}}%
\pgfpathlineto{\pgfqpoint{0.810519in}{0.439339in}}%
\pgfpathlineto{\pgfqpoint{0.812137in}{0.436191in}}%
\pgfpathlineto{\pgfqpoint{0.816990in}{0.444142in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{0.443698in}}%
\pgfpathlineto{\pgfqpoint{0.821844in}{0.446039in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{0.446160in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.441882in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.441882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.050584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.072755in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (234)\,\textit{Barbara}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Berenike.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.117359in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.122959in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.126166in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.112606in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.120877in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.123184in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.139107in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.124309in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.131343in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.144228in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.144565in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.145691in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.151430in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.146703in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.146366in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.162683in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.157563in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.164090in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.155481in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.177144in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.161670in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.173599in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.173261in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.163640in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.182714in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.188678in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.187891in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.175568in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.189804in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.190817in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.214899in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.198581in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.194699in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.201957in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.220582in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.201282in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.199819in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.204321in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.204096in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.207359in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.207922in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.211298in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.211467in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.208710in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.208710in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.207415in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.210454in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.219569in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.211410in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.222439in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.226434in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.225646in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.222551in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.225983in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.222214in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.220694in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.227728in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.225196in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.240388in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.225421in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.229247in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.231723in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.228515in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.236393in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.232454in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.243145in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.240388in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.244383in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.242245in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.243708in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.251472in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.244214in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.248940in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.243595in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.245339in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.245564in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.254623in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.251866in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.252823in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.256199in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.255749in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.265989in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.264357in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.256593in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.262388in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.258506in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.267508in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.267677in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.264695in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.270884in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.266552in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.274429in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.275442in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.265089in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.269872in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.267733in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.278480in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.282250in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.270828in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.277243in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.279775in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.274936in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.280787in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.280450in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.276230in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.281181in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.274992in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.284388in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.288102in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.286583in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.282194in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.281519in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.272629in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.280956in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.289002in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.282250in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.277468in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.275161in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.276061in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.278931in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.279156in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.275723in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.276455in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.274429in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.284332in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.267677in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.276061in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.272010in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.274092in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.269084in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.277299in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.272179in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.263513in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.258168in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.262613in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.264751in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.262332in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.265652in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.264301in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.260756in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.263232in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.262669in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.255692in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.260250in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.260869in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.260137in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.257493in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.257268in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.256199in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.259631in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.265652in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.262669in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.259293in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.257099in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.255974in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.257999in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.258449in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.260869in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.259519in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.257549in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.260306in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.258506in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.254736in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.252710in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.249334in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.251304in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.248546in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.248209in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.248434in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.247309in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.242695in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.245508in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.244326in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.239713in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.241682in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.242357in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.243764in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.243820in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.245227in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.244214in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.245846in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.243708in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.243145in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.249053in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.251754in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.255017in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.255242in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.253610in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.258168in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.264189in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.263345in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.263907in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.264920in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.268127in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.266664in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.267790in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.270603in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.270322in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.272629in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.271672in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.272572in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.272291in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.273698in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.273641in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.274148in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.276511in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.275555in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.278030in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.277749in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.279212in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.278593in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.283601in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.277862in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.279381in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.278931in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.278087in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.281069in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.279550in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.282475in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.283488in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.281913in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.285232in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.286133in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.283882in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.284951in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.292322in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.289790in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.292491in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.295867in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.290184in}}%
\pgfpathlineto{\pgfqpoint{0.392246in}{0.278762in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{0.283938in}}%
\pgfpathlineto{\pgfqpoint{0.396163in}{0.298286in}}%
\pgfpathlineto{\pgfqpoint{0.398121in}{0.296767in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.293054in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.288777in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.296148in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.294967in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.297667in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.298680in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.300087in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.304026in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.301437in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.308640in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.305545in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.309258in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.308640in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.306220in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.309202in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.308189in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.306895in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.308246in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.316629in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.313028in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.314716in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.315223in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.314829in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.309821in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.312691in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.311734in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.313985in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.311340in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.316010in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.314491in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.318149in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.318149in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.316967in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.319668in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.321862in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.323381in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.319218in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.320287in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.324225in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.321074in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.321806in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.325463in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.321862in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.323888in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.323663in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.326589in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.325126in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.327489in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.324732in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.327545in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.323832in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.325463in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.325745in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.322312in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.322931in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.326926in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.324563in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.325576in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.325688in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.324563in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.324732in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.317867in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.318092in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.319612in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.324732in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.331765in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.329683in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.329458in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.332328in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.328558in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.329683in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.331653in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.325913in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.328333in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.327151in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.323606in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.328333in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.328558in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.325295in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.327320in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.327714in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.331540in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.331259in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.329289in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.334016in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.335985in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.333960in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.320849in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.329740in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.328502in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.332947in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.332778in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.321975in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.328783in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.329515in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.332159in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.328502in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.333397in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.326476in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.322537in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.325295in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.329852in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.332609in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.325182in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.329064in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.326983in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.327433in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.331709in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.329346in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.328220in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.328896in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.328108in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.332272in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.326026in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.330752in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.327827in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.331203in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.332665in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.330359in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.332159in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.337279in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.333678in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.335423in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.331203in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.331653in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.323606in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.331315in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.332947in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.335085in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.334016in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.333397in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.334128in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.332047in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.333622in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.332328in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.332891in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.329908in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.332722in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.336435in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.332891in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.330190in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.331090in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.334804in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.334353in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.331990in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.331484in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.335197in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.335423in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.333397in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.333509in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.330640in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.329796in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.335535in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.330640in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.331596in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.334016in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.334410in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.330133in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.329177in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.333791in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.333453in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.336210in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.333960in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.335985in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.333566in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.334747in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.338799in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.337504in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.337898in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.336942in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.336323in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.333622in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.333341in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.338236in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.336998in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.331259in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.337111in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.336267in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.330696in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.338348in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.336267in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.335873in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.332103in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.331484in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.334747in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.339080in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.338011in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.333284in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.338011in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.339924in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.339586in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.340712in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.339699in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.337729in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.332497in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.331315in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.337842in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.335985in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.335285in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.335285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (653)\,\textit{Berenike}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Boznemcova.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.059238in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.422042in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177934in}{0.050584in}}{\pgfqpoint{0.647146in}{0.443427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175434in}{0.271768in}}%
\pgfpathlineto{\pgfqpoint{0.176316in}{0.265692in}}%
\pgfpathlineto{\pgfqpoint{0.177125in}{0.267848in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.261788in}}%
\pgfpathlineto{\pgfqpoint{0.178743in}{0.261910in}}%
\pgfpathlineto{\pgfqpoint{0.179551in}{0.259999in}}%
\pgfpathlineto{\pgfqpoint{0.180360in}{0.271386in}}%
\pgfpathlineto{\pgfqpoint{0.181169in}{0.274802in}}%
\pgfpathlineto{\pgfqpoint{0.181978in}{0.260609in}}%
\pgfpathlineto{\pgfqpoint{0.182787in}{0.255078in}}%
\pgfpathlineto{\pgfqpoint{0.183596in}{0.277731in}}%
\pgfpathlineto{\pgfqpoint{0.184405in}{0.255118in}}%
\pgfpathlineto{\pgfqpoint{0.186023in}{0.277568in}}%
\pgfpathlineto{\pgfqpoint{0.188450in}{0.265164in}}%
\pgfpathlineto{\pgfqpoint{0.189259in}{0.268661in}}%
\pgfpathlineto{\pgfqpoint{0.190877in}{0.284197in}}%
\pgfpathlineto{\pgfqpoint{0.191685in}{0.279479in}}%
\pgfpathlineto{\pgfqpoint{0.192494in}{0.281838in}}%
\pgfpathlineto{\pgfqpoint{0.194112in}{0.279398in}}%
\pgfpathlineto{\pgfqpoint{0.194921in}{0.279479in}}%
\pgfpathlineto{\pgfqpoint{0.195730in}{0.281228in}}%
\pgfpathlineto{\pgfqpoint{0.196539in}{0.283831in}}%
\pgfpathlineto{\pgfqpoint{0.197348in}{0.278544in}}%
\pgfpathlineto{\pgfqpoint{0.198157in}{0.282774in}}%
\pgfpathlineto{\pgfqpoint{0.198966in}{0.282977in}}%
\pgfpathlineto{\pgfqpoint{0.199775in}{0.287735in}}%
\pgfpathlineto{\pgfqpoint{0.200584in}{0.288386in}}%
\pgfpathlineto{\pgfqpoint{0.201393in}{0.301563in}}%
\pgfpathlineto{\pgfqpoint{0.202202in}{0.298594in}}%
\pgfpathlineto{\pgfqpoint{0.203011in}{0.294446in}}%
\pgfpathlineto{\pgfqpoint{0.203819in}{0.286922in}}%
\pgfpathlineto{\pgfqpoint{0.204628in}{0.304613in}}%
\pgfpathlineto{\pgfqpoint{0.205437in}{0.288264in}}%
\pgfpathlineto{\pgfqpoint{0.206246in}{0.297293in}}%
\pgfpathlineto{\pgfqpoint{0.207055in}{0.297577in}}%
\pgfpathlineto{\pgfqpoint{0.207864in}{0.294039in}}%
\pgfpathlineto{\pgfqpoint{0.208673in}{0.295788in}}%
\pgfpathlineto{\pgfqpoint{0.209482in}{0.295096in}}%
\pgfpathlineto{\pgfqpoint{0.210291in}{0.292453in}}%
\pgfpathlineto{\pgfqpoint{0.211100in}{0.297821in}}%
\pgfpathlineto{\pgfqpoint{0.211909in}{0.296723in}}%
\pgfpathlineto{\pgfqpoint{0.212718in}{0.296154in}}%
\pgfpathlineto{\pgfqpoint{0.213527in}{0.295991in}}%
\pgfpathlineto{\pgfqpoint{0.214336in}{0.299407in}}%
\pgfpathlineto{\pgfqpoint{0.215145in}{0.305711in}}%
\pgfpathlineto{\pgfqpoint{0.215953in}{0.302132in}}%
\pgfpathlineto{\pgfqpoint{0.216762in}{0.305142in}}%
\pgfpathlineto{\pgfqpoint{0.217571in}{0.298350in}}%
\pgfpathlineto{\pgfqpoint{0.218380in}{0.300180in}}%
\pgfpathlineto{\pgfqpoint{0.219189in}{0.303922in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{0.300668in}}%
\pgfpathlineto{\pgfqpoint{0.220807in}{0.301644in}}%
\pgfpathlineto{\pgfqpoint{0.221616in}{0.303840in}}%
\pgfpathlineto{\pgfqpoint{0.222425in}{0.300384in}}%
\pgfpathlineto{\pgfqpoint{0.223234in}{0.304003in}}%
\pgfpathlineto{\pgfqpoint{0.224043in}{0.305427in}}%
\pgfpathlineto{\pgfqpoint{0.224852in}{0.309087in}}%
\pgfpathlineto{\pgfqpoint{0.225661in}{0.302783in}}%
\pgfpathlineto{\pgfqpoint{0.226470in}{0.304084in}}%
\pgfpathlineto{\pgfqpoint{0.227278in}{0.302010in}}%
\pgfpathlineto{\pgfqpoint{0.228087in}{0.309046in}}%
\pgfpathlineto{\pgfqpoint{0.228896in}{0.309697in}}%
\pgfpathlineto{\pgfqpoint{0.229705in}{0.304003in}}%
\pgfpathlineto{\pgfqpoint{0.230514in}{0.302783in}}%
\pgfpathlineto{\pgfqpoint{0.231323in}{0.305549in}}%
\pgfpathlineto{\pgfqpoint{0.232132in}{0.303922in}}%
\pgfpathlineto{\pgfqpoint{0.232941in}{0.303515in}}%
\pgfpathlineto{\pgfqpoint{0.233750in}{0.312015in}}%
\pgfpathlineto{\pgfqpoint{0.234559in}{0.304532in}}%
\pgfpathlineto{\pgfqpoint{0.236177in}{0.310348in}}%
\pgfpathlineto{\pgfqpoint{0.236986in}{0.306850in}}%
\pgfpathlineto{\pgfqpoint{0.237795in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.238604in}{0.307013in}}%
\pgfpathlineto{\pgfqpoint{0.239412in}{0.308355in}}%
\pgfpathlineto{\pgfqpoint{0.240221in}{0.307704in}}%
\pgfpathlineto{\pgfqpoint{0.241030in}{0.310795in}}%
\pgfpathlineto{\pgfqpoint{0.241839in}{0.310632in}}%
\pgfpathlineto{\pgfqpoint{0.242648in}{0.309575in}}%
\pgfpathlineto{\pgfqpoint{0.243457in}{0.310958in}}%
\pgfpathlineto{\pgfqpoint{0.244266in}{0.311120in}}%
\pgfpathlineto{\pgfqpoint{0.245884in}{0.316326in}}%
\pgfpathlineto{\pgfqpoint{0.246693in}{0.316285in}}%
\pgfpathlineto{\pgfqpoint{0.247502in}{0.311893in}}%
\pgfpathlineto{\pgfqpoint{0.248311in}{0.311324in}}%
\pgfpathlineto{\pgfqpoint{0.249120in}{0.314496in}}%
\pgfpathlineto{\pgfqpoint{0.249929in}{0.313276in}}%
\pgfpathlineto{\pgfqpoint{0.250738in}{0.316529in}}%
\pgfpathlineto{\pgfqpoint{0.251546in}{0.314699in}}%
\pgfpathlineto{\pgfqpoint{0.252355in}{0.314130in}}%
\pgfpathlineto{\pgfqpoint{0.253164in}{0.314414in}}%
\pgfpathlineto{\pgfqpoint{0.253973in}{0.313438in}}%
\pgfpathlineto{\pgfqpoint{0.254782in}{0.307257in}}%
\pgfpathlineto{\pgfqpoint{0.256400in}{0.319986in}}%
\pgfpathlineto{\pgfqpoint{0.258018in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.258827in}{0.316448in}}%
\pgfpathlineto{\pgfqpoint{0.259636in}{0.317627in}}%
\pgfpathlineto{\pgfqpoint{0.260445in}{0.316489in}}%
\pgfpathlineto{\pgfqpoint{0.261254in}{0.314048in}}%
\pgfpathlineto{\pgfqpoint{0.262063in}{0.316082in}}%
\pgfpathlineto{\pgfqpoint{0.262872in}{0.316489in}}%
\pgfpathlineto{\pgfqpoint{0.263680in}{0.317668in}}%
\pgfpathlineto{\pgfqpoint{0.264489in}{0.312991in}}%
\pgfpathlineto{\pgfqpoint{0.265298in}{0.310754in}}%
\pgfpathlineto{\pgfqpoint{0.266107in}{0.320230in}}%
\pgfpathlineto{\pgfqpoint{0.266916in}{0.314455in}}%
\pgfpathlineto{\pgfqpoint{0.267725in}{0.316936in}}%
\pgfpathlineto{\pgfqpoint{0.268534in}{0.310795in}}%
\pgfpathlineto{\pgfqpoint{0.269343in}{0.318359in}}%
\pgfpathlineto{\pgfqpoint{0.270152in}{0.317993in}}%
\pgfpathlineto{\pgfqpoint{0.270961in}{0.311608in}}%
\pgfpathlineto{\pgfqpoint{0.272579in}{0.318115in}}%
\pgfpathlineto{\pgfqpoint{0.274197in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.275006in}{0.308233in}}%
\pgfpathlineto{\pgfqpoint{0.275814in}{0.311893in}}%
\pgfpathlineto{\pgfqpoint{0.277432in}{0.304125in}}%
\pgfpathlineto{\pgfqpoint{0.279050in}{0.309860in}}%
\pgfpathlineto{\pgfqpoint{0.279859in}{0.306850in}}%
\pgfpathlineto{\pgfqpoint{0.280668in}{0.310266in}}%
\pgfpathlineto{\pgfqpoint{0.281477in}{0.301156in}}%
\pgfpathlineto{\pgfqpoint{0.282286in}{0.299773in}}%
\pgfpathlineto{\pgfqpoint{0.283095in}{0.298960in}}%
\pgfpathlineto{\pgfqpoint{0.283904in}{0.291314in}}%
\pgfpathlineto{\pgfqpoint{0.284713in}{0.288223in}}%
\pgfpathlineto{\pgfqpoint{0.285522in}{0.282001in}}%
\pgfpathlineto{\pgfqpoint{0.286331in}{0.284644in}}%
\pgfpathlineto{\pgfqpoint{0.287140in}{0.285946in}}%
\pgfpathlineto{\pgfqpoint{0.288757in}{0.278178in}}%
\pgfpathlineto{\pgfqpoint{0.289566in}{0.278585in}}%
\pgfpathlineto{\pgfqpoint{0.290375in}{0.268377in}}%
\pgfpathlineto{\pgfqpoint{0.291184in}{0.270613in}}%
\pgfpathlineto{\pgfqpoint{0.291993in}{0.274558in}}%
\pgfpathlineto{\pgfqpoint{0.292802in}{0.269434in}}%
\pgfpathlineto{\pgfqpoint{0.293611in}{0.260649in}}%
\pgfpathlineto{\pgfqpoint{0.294420in}{0.256989in}}%
\pgfpathlineto{\pgfqpoint{0.295229in}{0.258982in}}%
\pgfpathlineto{\pgfqpoint{0.296038in}{0.252109in}}%
\pgfpathlineto{\pgfqpoint{0.296847in}{0.249547in}}%
\pgfpathlineto{\pgfqpoint{0.297656in}{0.251865in}}%
\pgfpathlineto{\pgfqpoint{0.298465in}{0.246985in}}%
\pgfpathlineto{\pgfqpoint{0.299274in}{0.245276in}}%
\pgfpathlineto{\pgfqpoint{0.300082in}{0.242145in}}%
\pgfpathlineto{\pgfqpoint{0.300891in}{0.242755in}}%
\pgfpathlineto{\pgfqpoint{0.301700in}{0.248896in}}%
\pgfpathlineto{\pgfqpoint{0.302509in}{0.245439in}}%
\pgfpathlineto{\pgfqpoint{0.303318in}{0.244382in}}%
\pgfpathlineto{\pgfqpoint{0.304936in}{0.224820in}}%
\pgfpathlineto{\pgfqpoint{0.305745in}{0.241657in}}%
\pgfpathlineto{\pgfqpoint{0.306554in}{0.227341in}}%
\pgfpathlineto{\pgfqpoint{0.307363in}{0.220793in}}%
\pgfpathlineto{\pgfqpoint{0.308172in}{0.217540in}}%
\pgfpathlineto{\pgfqpoint{0.308981in}{0.230391in}}%
\pgfpathlineto{\pgfqpoint{0.309790in}{0.222583in}}%
\pgfpathlineto{\pgfqpoint{0.310599in}{0.228073in}}%
\pgfpathlineto{\pgfqpoint{0.311407in}{0.214124in}}%
\pgfpathlineto{\pgfqpoint{0.312216in}{0.222624in}}%
\pgfpathlineto{\pgfqpoint{0.313025in}{0.211805in}}%
\pgfpathlineto{\pgfqpoint{0.313834in}{0.221159in}}%
\pgfpathlineto{\pgfqpoint{0.314643in}{0.201231in}}%
\pgfpathlineto{\pgfqpoint{0.315452in}{0.217784in}}%
\pgfpathlineto{\pgfqpoint{0.316261in}{0.205664in}}%
\pgfpathlineto{\pgfqpoint{0.317070in}{0.199157in}}%
\pgfpathlineto{\pgfqpoint{0.317879in}{0.189519in}}%
\pgfpathlineto{\pgfqpoint{0.318688in}{0.205014in}}%
\pgfpathlineto{\pgfqpoint{0.320306in}{0.190373in}}%
\pgfpathlineto{\pgfqpoint{0.321115in}{0.200662in}}%
\pgfpathlineto{\pgfqpoint{0.321924in}{0.193830in}}%
\pgfpathlineto{\pgfqpoint{0.322733in}{0.191511in}}%
\pgfpathlineto{\pgfqpoint{0.323541in}{0.201557in}}%
\pgfpathlineto{\pgfqpoint{0.324350in}{0.191430in}}%
\pgfpathlineto{\pgfqpoint{0.325159in}{0.188949in}}%
\pgfpathlineto{\pgfqpoint{0.325968in}{0.190251in}}%
\pgfpathlineto{\pgfqpoint{0.326777in}{0.195822in}}%
\pgfpathlineto{\pgfqpoint{0.328395in}{0.186102in}}%
\pgfpathlineto{\pgfqpoint{0.329204in}{0.189600in}}%
\pgfpathlineto{\pgfqpoint{0.330013in}{0.187404in}}%
\pgfpathlineto{\pgfqpoint{0.330822in}{0.188421in}}%
\pgfpathlineto{\pgfqpoint{0.331631in}{0.172925in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{0.174512in}}%
\pgfpathlineto{\pgfqpoint{0.334867in}{0.183744in}}%
\pgfpathlineto{\pgfqpoint{0.336484in}{0.181669in}}%
\pgfpathlineto{\pgfqpoint{0.338102in}{0.169509in}}%
\pgfpathlineto{\pgfqpoint{0.339720in}{0.169550in}}%
\pgfpathlineto{\pgfqpoint{0.341338in}{0.174227in}}%
\pgfpathlineto{\pgfqpoint{0.342956in}{0.168370in}}%
\pgfpathlineto{\pgfqpoint{0.344574in}{0.170079in}}%
\pgfpathlineto{\pgfqpoint{0.346192in}{0.168248in}}%
\pgfpathlineto{\pgfqpoint{0.347809in}{0.167150in}}%
\pgfpathlineto{\pgfqpoint{0.349427in}{0.172966in}}%
\pgfpathlineto{\pgfqpoint{0.351045in}{0.169265in}}%
\pgfpathlineto{\pgfqpoint{0.352663in}{0.167394in}}%
\pgfpathlineto{\pgfqpoint{0.354281in}{0.162961in}}%
\pgfpathlineto{\pgfqpoint{0.355899in}{0.154624in}}%
\pgfpathlineto{\pgfqpoint{0.357517in}{0.164751in}}%
\pgfpathlineto{\pgfqpoint{0.359135in}{0.177033in}}%
\pgfpathlineto{\pgfqpoint{0.360752in}{0.165686in}}%
\pgfpathlineto{\pgfqpoint{0.362370in}{0.167232in}}%
\pgfpathlineto{\pgfqpoint{0.363988in}{0.168167in}}%
\pgfpathlineto{\pgfqpoint{0.365606in}{0.165605in}}%
\pgfpathlineto{\pgfqpoint{0.367224in}{0.171746in}}%
\pgfpathlineto{\pgfqpoint{0.370460in}{0.165808in}}%
\pgfpathlineto{\pgfqpoint{0.372077in}{0.173047in}}%
\pgfpathlineto{\pgfqpoint{0.373695in}{0.183052in}}%
\pgfpathlineto{\pgfqpoint{0.375313in}{0.181995in}}%
\pgfpathlineto{\pgfqpoint{0.376931in}{0.169469in}}%
\pgfpathlineto{\pgfqpoint{0.378549in}{0.175406in}}%
\pgfpathlineto{\pgfqpoint{0.380167in}{0.175447in}}%
\pgfpathlineto{\pgfqpoint{0.381785in}{0.164873in}}%
\pgfpathlineto{\pgfqpoint{0.383402in}{0.169469in}}%
\pgfpathlineto{\pgfqpoint{0.385020in}{0.180449in}}%
\pgfpathlineto{\pgfqpoint{0.386638in}{0.182442in}}%
\pgfpathlineto{\pgfqpoint{0.389874in}{0.196270in}}%
\pgfpathlineto{\pgfqpoint{0.391492in}{0.195782in}}%
\pgfpathlineto{\pgfqpoint{0.393110in}{0.183988in}}%
\pgfpathlineto{\pgfqpoint{0.394728in}{0.180449in}}%
\pgfpathlineto{\pgfqpoint{0.396345in}{0.191023in}}%
\pgfpathlineto{\pgfqpoint{0.399581in}{0.195619in}}%
\pgfpathlineto{\pgfqpoint{0.401199in}{0.190332in}}%
\pgfpathlineto{\pgfqpoint{0.402817in}{0.200784in}}%
\pgfpathlineto{\pgfqpoint{0.404435in}{0.203102in}}%
\pgfpathlineto{\pgfqpoint{0.406053in}{0.196514in}}%
\pgfpathlineto{\pgfqpoint{0.407670in}{0.210951in}}%
\pgfpathlineto{\pgfqpoint{0.409288in}{0.211805in}}%
\pgfpathlineto{\pgfqpoint{0.410906in}{0.207983in}}%
\pgfpathlineto{\pgfqpoint{0.412524in}{0.212700in}}%
\pgfpathlineto{\pgfqpoint{0.414142in}{0.214246in}}%
\pgfpathlineto{\pgfqpoint{0.415760in}{0.226894in}}%
\pgfpathlineto{\pgfqpoint{0.417378in}{0.227870in}}%
\pgfpathlineto{\pgfqpoint{0.418996in}{0.225511in}}%
\pgfpathlineto{\pgfqpoint{0.420613in}{0.239867in}}%
\pgfpathlineto{\pgfqpoint{0.422231in}{0.240274in}}%
\pgfpathlineto{\pgfqpoint{0.423849in}{0.237468in}}%
\pgfpathlineto{\pgfqpoint{0.425467in}{0.245276in}}%
\pgfpathlineto{\pgfqpoint{0.427085in}{0.246619in}}%
\pgfpathlineto{\pgfqpoint{0.428703in}{0.247351in}}%
\pgfpathlineto{\pgfqpoint{0.430321in}{0.244463in}}%
\pgfpathlineto{\pgfqpoint{0.433556in}{0.264920in}}%
\pgfpathlineto{\pgfqpoint{0.435174in}{0.257233in}}%
\pgfpathlineto{\pgfqpoint{0.436792in}{0.269353in}}%
\pgfpathlineto{\pgfqpoint{0.438410in}{0.278788in}}%
\pgfpathlineto{\pgfqpoint{0.440028in}{0.272891in}}%
\pgfpathlineto{\pgfqpoint{0.441646in}{0.272240in}}%
\pgfpathlineto{\pgfqpoint{0.443264in}{0.292941in}}%
\pgfpathlineto{\pgfqpoint{0.444881in}{0.300180in}}%
\pgfpathlineto{\pgfqpoint{0.446499in}{0.291192in}}%
\pgfpathlineto{\pgfqpoint{0.448117in}{0.301522in}}%
\pgfpathlineto{\pgfqpoint{0.449735in}{0.319661in}}%
\pgfpathlineto{\pgfqpoint{0.452971in}{0.328079in}}%
\pgfpathlineto{\pgfqpoint{0.454589in}{0.328242in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.330520in}}%
\pgfpathlineto{\pgfqpoint{0.457824in}{0.329015in}}%
\pgfpathlineto{\pgfqpoint{0.459442in}{0.331821in}}%
\pgfpathlineto{\pgfqpoint{0.461060in}{0.331984in}}%
\pgfpathlineto{\pgfqpoint{0.462678in}{0.344266in}}%
\pgfpathlineto{\pgfqpoint{0.464296in}{0.348048in}}%
\pgfpathlineto{\pgfqpoint{0.465914in}{0.346340in}}%
\pgfpathlineto{\pgfqpoint{0.467531in}{0.346299in}}%
\pgfpathlineto{\pgfqpoint{0.469149in}{0.344144in}}%
\pgfpathlineto{\pgfqpoint{0.470767in}{0.336213in}}%
\pgfpathlineto{\pgfqpoint{0.472385in}{0.325843in}}%
\pgfpathlineto{\pgfqpoint{0.478857in}{0.338409in}}%
\pgfpathlineto{\pgfqpoint{0.480474in}{0.347275in}}%
\pgfpathlineto{\pgfqpoint{0.482092in}{0.346665in}}%
\pgfpathlineto{\pgfqpoint{0.483710in}{0.337799in}}%
\pgfpathlineto{\pgfqpoint{0.485328in}{0.340850in}}%
\pgfpathlineto{\pgfqpoint{0.486946in}{0.372612in}}%
\pgfpathlineto{\pgfqpoint{0.488564in}{0.372002in}}%
\pgfpathlineto{\pgfqpoint{0.490182in}{0.359517in}}%
\pgfpathlineto{\pgfqpoint{0.491799in}{0.356101in}}%
\pgfpathlineto{\pgfqpoint{0.493417in}{0.351180in}}%
\pgfpathlineto{\pgfqpoint{0.495035in}{0.354027in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.352074in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.346218in}}%
\pgfpathlineto{\pgfqpoint{0.499889in}{0.354433in}}%
\pgfpathlineto{\pgfqpoint{0.501507in}{0.366471in}}%
\pgfpathlineto{\pgfqpoint{0.503125in}{0.366756in}}%
\pgfpathlineto{\pgfqpoint{0.504742in}{0.363543in}}%
\pgfpathlineto{\pgfqpoint{0.506360in}{0.366756in}}%
\pgfpathlineto{\pgfqpoint{0.507978in}{0.370864in}}%
\pgfpathlineto{\pgfqpoint{0.509596in}{0.373507in}}%
\pgfpathlineto{\pgfqpoint{0.511214in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.512832in}{0.343208in}}%
\pgfpathlineto{\pgfqpoint{0.514450in}{0.363787in}}%
\pgfpathlineto{\pgfqpoint{0.516067in}{0.364072in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{0.368668in}}%
\pgfpathlineto{\pgfqpoint{0.519303in}{0.365251in}}%
\pgfpathlineto{\pgfqpoint{0.520921in}{0.344673in}}%
\pgfpathlineto{\pgfqpoint{0.522539in}{0.334831in}}%
\pgfpathlineto{\pgfqpoint{0.525775in}{0.361266in}}%
\pgfpathlineto{\pgfqpoint{0.527392in}{0.342558in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{0.336254in}}%
\pgfpathlineto{\pgfqpoint{0.530628in}{0.338857in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{0.340768in}}%
\pgfpathlineto{\pgfqpoint{0.533864in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.535482in}{0.372938in}}%
\pgfpathlineto{\pgfqpoint{0.537100in}{0.367407in}}%
\pgfpathlineto{\pgfqpoint{0.538718in}{0.357687in}}%
\pgfpathlineto{\pgfqpoint{0.540335in}{0.342273in}}%
\pgfpathlineto{\pgfqpoint{0.541953in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{0.546807in}{0.358948in}}%
\pgfpathlineto{\pgfqpoint{0.548425in}{0.366837in}}%
\pgfpathlineto{\pgfqpoint{0.550043in}{0.355735in}}%
\pgfpathlineto{\pgfqpoint{0.551660in}{0.348862in}}%
\pgfpathlineto{\pgfqpoint{0.553278in}{0.324989in}}%
\pgfpathlineto{\pgfqpoint{0.554896in}{0.308639in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{0.342151in}}%
\pgfpathlineto{\pgfqpoint{0.559750in}{0.323728in}}%
\pgfpathlineto{\pgfqpoint{0.561368in}{0.345649in}}%
\pgfpathlineto{\pgfqpoint{0.562986in}{0.354108in}}%
\pgfpathlineto{\pgfqpoint{0.564603in}{0.343696in}}%
\pgfpathlineto{\pgfqpoint{0.566221in}{0.322670in}}%
\pgfpathlineto{\pgfqpoint{0.567839in}{0.325843in}}%
\pgfpathlineto{\pgfqpoint{0.571075in}{0.343493in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.346259in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{0.346096in}}%
\pgfpathlineto{\pgfqpoint{0.575928in}{0.341378in}}%
\pgfpathlineto{\pgfqpoint{0.577546in}{0.322752in}}%
\pgfpathlineto{\pgfqpoint{0.579164in}{0.318644in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{0.322223in}}%
\pgfpathlineto{\pgfqpoint{0.584018in}{0.310185in}}%
\pgfpathlineto{\pgfqpoint{0.585636in}{0.315553in}}%
\pgfpathlineto{\pgfqpoint{0.587254in}{0.343127in}}%
\pgfpathlineto{\pgfqpoint{0.590489in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.592107in}{0.316448in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.314008in}}%
\pgfpathlineto{\pgfqpoint{0.595343in}{0.312991in}}%
\pgfpathlineto{\pgfqpoint{0.596961in}{0.313804in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.328079in}}%
\pgfpathlineto{\pgfqpoint{0.600196in}{0.321125in}}%
\pgfpathlineto{\pgfqpoint{0.601814in}{0.301482in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{0.331902in}}%
\pgfpathlineto{\pgfqpoint{0.605050in}{0.346340in}}%
\pgfpathlineto{\pgfqpoint{0.608286in}{0.333529in}}%
\pgfpathlineto{\pgfqpoint{0.609904in}{0.308517in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{0.275372in}}%
\pgfpathlineto{\pgfqpoint{0.613139in}{0.276551in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.284156in}}%
\pgfpathlineto{\pgfqpoint{0.616375in}{0.304572in}}%
\pgfpathlineto{\pgfqpoint{0.617993in}{0.316001in}}%
\pgfpathlineto{\pgfqpoint{0.619611in}{0.295300in}}%
\pgfpathlineto{\pgfqpoint{0.621229in}{0.301604in}}%
\pgfpathlineto{\pgfqpoint{0.622847in}{0.304613in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.303596in}}%
\pgfpathlineto{\pgfqpoint{0.626082in}{0.274274in}}%
\pgfpathlineto{\pgfqpoint{0.627700in}{0.267645in}}%
\pgfpathlineto{\pgfqpoint{0.629318in}{0.311608in}}%
\pgfpathlineto{\pgfqpoint{0.630936in}{0.315147in}}%
\pgfpathlineto{\pgfqpoint{0.632554in}{0.301034in}}%
\pgfpathlineto{\pgfqpoint{0.634172in}{0.257477in}}%
\pgfpathlineto{\pgfqpoint{0.635789in}{0.255688in}}%
\pgfpathlineto{\pgfqpoint{0.637407in}{0.304247in}}%
\pgfpathlineto{\pgfqpoint{0.639025in}{0.272932in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{0.264635in}}%
\pgfpathlineto{\pgfqpoint{0.642261in}{0.297089in}}%
\pgfpathlineto{\pgfqpoint{0.643879in}{0.277812in}}%
\pgfpathlineto{\pgfqpoint{0.645497in}{0.294324in}}%
\pgfpathlineto{\pgfqpoint{0.648732in}{0.276795in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.300424in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{0.314333in}}%
\pgfpathlineto{\pgfqpoint{0.653586in}{0.304410in}}%
\pgfpathlineto{\pgfqpoint{0.655204in}{0.297537in}}%
\pgfpathlineto{\pgfqpoint{0.656822in}{0.271061in}}%
\pgfpathlineto{\pgfqpoint{0.658440in}{0.250157in}}%
\pgfpathlineto{\pgfqpoint{0.660057in}{0.267604in}}%
\pgfpathlineto{\pgfqpoint{0.661675in}{0.274274in}}%
\pgfpathlineto{\pgfqpoint{0.663293in}{0.293673in}}%
\pgfpathlineto{\pgfqpoint{0.664911in}{0.294608in}}%
\pgfpathlineto{\pgfqpoint{0.666529in}{0.253817in}}%
\pgfpathlineto{\pgfqpoint{0.668147in}{0.250685in}}%
\pgfpathlineto{\pgfqpoint{0.669765in}{0.256949in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{0.275738in}}%
\pgfpathlineto{\pgfqpoint{0.673000in}{0.283587in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.286719in}}%
\pgfpathlineto{\pgfqpoint{0.676236in}{0.286881in}}%
\pgfpathlineto{\pgfqpoint{0.677854in}{0.255606in}}%
\pgfpathlineto{\pgfqpoint{0.679472in}{0.230879in}}%
\pgfpathlineto{\pgfqpoint{0.681090in}{0.236532in}}%
\pgfpathlineto{\pgfqpoint{0.682708in}{0.235312in}}%
\pgfpathlineto{\pgfqpoint{0.684325in}{0.241453in}}%
\pgfpathlineto{\pgfqpoint{0.685943in}{0.233198in}}%
\pgfpathlineto{\pgfqpoint{0.687561in}{0.227179in}}%
\pgfpathlineto{\pgfqpoint{0.689179in}{0.253004in}}%
\pgfpathlineto{\pgfqpoint{0.690797in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{0.694033in}{0.297211in}}%
\pgfpathlineto{\pgfqpoint{0.695650in}{0.250035in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{0.228805in}}%
\pgfpathlineto{\pgfqpoint{0.700504in}{0.271427in}}%
\pgfpathlineto{\pgfqpoint{0.702122in}{0.282530in}}%
\pgfpathlineto{\pgfqpoint{0.703740in}{0.270532in}}%
\pgfpathlineto{\pgfqpoint{0.705358in}{0.269678in}}%
\pgfpathlineto{\pgfqpoint{0.706976in}{0.261300in}}%
\pgfpathlineto{\pgfqpoint{0.708593in}{0.256623in}}%
\pgfpathlineto{\pgfqpoint{0.710211in}{0.269231in}}%
\pgfpathlineto{\pgfqpoint{0.711829in}{0.272932in}}%
\pgfpathlineto{\pgfqpoint{0.713447in}{0.282326in}}%
\pgfpathlineto{\pgfqpoint{0.715065in}{0.274843in}}%
\pgfpathlineto{\pgfqpoint{0.716683in}{0.263781in}}%
\pgfpathlineto{\pgfqpoint{0.718301in}{0.280049in}}%
\pgfpathlineto{\pgfqpoint{0.719918in}{0.271752in}}%
\pgfpathlineto{\pgfqpoint{0.721536in}{0.282082in}}%
\pgfpathlineto{\pgfqpoint{0.723154in}{0.286881in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{0.247432in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{0.260649in}}%
\pgfpathlineto{\pgfqpoint{0.729626in}{0.278056in}}%
\pgfpathlineto{\pgfqpoint{0.731244in}{0.283180in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{0.310348in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{0.288467in}}%
\pgfpathlineto{\pgfqpoint{0.736097in}{0.285254in}}%
\pgfpathlineto{\pgfqpoint{0.737715in}{0.272322in}}%
\pgfpathlineto{\pgfqpoint{0.739333in}{0.272281in}}%
\pgfpathlineto{\pgfqpoint{0.740951in}{0.273948in}}%
\pgfpathlineto{\pgfqpoint{0.742569in}{0.251540in}}%
\pgfpathlineto{\pgfqpoint{0.744186in}{0.283302in}}%
\pgfpathlineto{\pgfqpoint{0.745804in}{0.290257in}}%
\pgfpathlineto{\pgfqpoint{0.747422in}{0.271346in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{0.278503in}}%
\pgfpathlineto{\pgfqpoint{0.750658in}{0.290664in}}%
\pgfpathlineto{\pgfqpoint{0.752276in}{0.286800in}}%
\pgfpathlineto{\pgfqpoint{0.753894in}{0.268011in}}%
\pgfpathlineto{\pgfqpoint{0.755511in}{0.283465in}}%
\pgfpathlineto{\pgfqpoint{0.757129in}{0.289403in}}%
\pgfpathlineto{\pgfqpoint{0.758747in}{0.277243in}}%
\pgfpathlineto{\pgfqpoint{0.760365in}{0.282042in}}%
\pgfpathlineto{\pgfqpoint{0.761983in}{0.316855in}}%
\pgfpathlineto{\pgfqpoint{0.763601in}{0.315635in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.288101in}}%
\pgfpathlineto{\pgfqpoint{0.766837in}{0.305833in}}%
\pgfpathlineto{\pgfqpoint{0.768454in}{0.302295in}}%
\pgfpathlineto{\pgfqpoint{0.770072in}{0.283262in}}%
\pgfpathlineto{\pgfqpoint{0.771690in}{0.288061in}}%
\pgfpathlineto{\pgfqpoint{0.773308in}{0.317627in}}%
\pgfpathlineto{\pgfqpoint{0.774926in}{0.305345in}}%
\pgfpathlineto{\pgfqpoint{0.776544in}{0.263659in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{0.266709in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{0.273989in}}%
\pgfpathlineto{\pgfqpoint{0.781397in}{0.278503in}}%
\pgfpathlineto{\pgfqpoint{0.783015in}{0.276145in}}%
\pgfpathlineto{\pgfqpoint{0.784633in}{0.264554in}}%
\pgfpathlineto{\pgfqpoint{0.786251in}{0.255118in}}%
\pgfpathlineto{\pgfqpoint{0.787869in}{0.282774in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.295096in}}%
\pgfpathlineto{\pgfqpoint{0.791105in}{0.264594in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{0.264025in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.289525in}}%
\pgfpathlineto{\pgfqpoint{0.795958in}{0.274640in}}%
\pgfpathlineto{\pgfqpoint{0.797576in}{0.281635in}}%
\pgfpathlineto{\pgfqpoint{0.799194in}{0.312910in}}%
\pgfpathlineto{\pgfqpoint{0.802430in}{0.296683in}}%
\pgfpathlineto{\pgfqpoint{0.804047in}{0.302946in}}%
\pgfpathlineto{\pgfqpoint{0.808901in}{0.309290in}}%
\pgfpathlineto{\pgfqpoint{0.810519in}{0.328201in}}%
\pgfpathlineto{\pgfqpoint{0.816990in}{0.328405in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{0.347926in}}%
\pgfpathlineto{\pgfqpoint{0.820226in}{0.316326in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{0.352562in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{0.352562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.050584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.072755in,right,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont (3628)\,\textit{Boznem.}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Buda.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.065151in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.065469in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.071407in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.071110in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.068368in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.072891in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.072734in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.076523in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.075912in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.074567in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.077728in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.077763in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.078077in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.081028in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.079754in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.081011in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.079439in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.087000in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.078688in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.081133in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.082443in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.089987in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.086040in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.086739in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.086302in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.085411in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.086354in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.087210in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.086931in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.092309in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.092641in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.089375in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.097094in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.095208in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.090615in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.091872in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.091017in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.094527in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.094597in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.093863in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.095068in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.094876in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.097268in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.096675in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.098229in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.100097in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.100132in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.100429in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.101774in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.099835in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.099818in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.100604in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.104183in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.102088in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.102001in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.103083in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.104917in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.105615in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.108235in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.107274in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.106750in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.109090in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.109317in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.108916in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.109667in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.110871in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.109911in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.111291in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.110644in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.111570in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.112321in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.114870in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.116494in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.112915in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.115377in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.113927in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.116023in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.116337in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.116774in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.115901in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.118468in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.117158in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.119131in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.118048in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.118799in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.118904in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.120109in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.120406in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.119812in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.121419in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.119603in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.119323in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.123532in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.121244in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.121419in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.122798in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.122309in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.122711in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.124824in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.124422in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.123532in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.124544in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.124632in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.124265in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.122571in}}%
\pgfpathlineto{\pgfqpoint{0.167016in}{0.124841in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.124195in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.125278in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.122414in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.124527in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.123602in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.126256in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.124999in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.124859in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.124108in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.126256in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.124352in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.125033in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.124702in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.126046in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.125435in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.125610in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.125016in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.125435in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.110819in}}%
\pgfpathlineto{\pgfqpoint{0.187580in}{0.126081in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.127880in}}%
\pgfpathlineto{\pgfqpoint{0.189539in}{0.125086in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.125470in}}%
\pgfpathlineto{\pgfqpoint{0.191497in}{0.123986in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.126203in}}%
\pgfpathlineto{\pgfqpoint{0.193456in}{0.127531in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.128159in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.126815in}}%
\pgfpathlineto{\pgfqpoint{0.197373in}{0.126518in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.126832in}}%
\pgfpathlineto{\pgfqpoint{0.199331in}{0.123689in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.132210in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.123951in}}%
\pgfpathlineto{\pgfqpoint{0.203248in}{0.125610in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.123951in}}%
\pgfpathlineto{\pgfqpoint{0.205207in}{0.131529in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.124719in}}%
\pgfpathlineto{\pgfqpoint{0.207165in}{0.127234in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.125784in}}%
\pgfpathlineto{\pgfqpoint{0.209124in}{0.129731in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.128072in}}%
\pgfpathlineto{\pgfqpoint{0.211082in}{0.129486in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.127443in}}%
\pgfpathlineto{\pgfqpoint{0.213041in}{0.130813in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.131826in}}%
\pgfpathlineto{\pgfqpoint{0.214999in}{0.130674in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.133503in}}%
\pgfpathlineto{\pgfqpoint{0.216958in}{0.131215in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.132874in}}%
\pgfpathlineto{\pgfqpoint{0.218916in}{0.130866in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.135319in}}%
\pgfpathlineto{\pgfqpoint{0.220875in}{0.131826in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.132420in}}%
\pgfpathlineto{\pgfqpoint{0.222833in}{0.133625in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.133380in}}%
\pgfpathlineto{\pgfqpoint{0.224792in}{0.133730in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.138183in}}%
\pgfpathlineto{\pgfqpoint{0.226751in}{0.136960in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.136262in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.138759in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.138130in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.138933in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.140226in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.144644in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.144818in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.149271in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.149516in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.149166in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.150179in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.151716in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.154632in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.157915in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.160360in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.161879in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.162385in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.163241in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.162752in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.164097in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.167187in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.168148in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.171169in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.172287in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.171885in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.173928in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.174504in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.173893in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.174941in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.174976in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.174539in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.174068in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.176216in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.176687in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.180703in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.179830in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.180808in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.182729in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.185785in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.182292in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.186204in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.188457in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.188631in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.191355in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.191338in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.194219in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.193922in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.194813in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.195791in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.198480in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.202007in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.200785in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.202811in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.203998in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.205989in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.207281in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.206914in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.209254in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.211420in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.211804in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.212659in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.215593in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.215803in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.215663in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.214353in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.214580in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.217776in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.219662in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.220710in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.212834in}}%
\pgfpathlineto{\pgfqpoint{0.392246in}{0.212397in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.217374in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.231816in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.220378in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.228987in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.225093in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.223573in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.231606in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.232427in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.234819in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.234906in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.235675in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.236897in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.235867in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.237543in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.237142in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.237281in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.239167in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.240232in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.239778in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.241298in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.241734in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.239045in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.233806in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.241071in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.243026in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.248352in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.249191in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.252072in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.252247in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.254813in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.256647in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.257119in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.255180in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.254901in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.251688in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.254901in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.251985in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.252212in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.258376in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.259127in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.259790in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.262637in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.264750in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.266321in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.267037in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.269552in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.269063in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.269325in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.270739in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.269726in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.269080in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.270023in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.272677in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.274406in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.277410in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.277078in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.274301in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.271473in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.272031in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.275384in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.277235in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.279261in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.281059in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.282247in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.280658in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.281094in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.281863in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.278702in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.278091in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.276606in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.276519in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.278789in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.279889in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.280658in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.283312in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.282718in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.283015in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.279331in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.285547in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.285338in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.286106in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.281199in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.281007in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.289424in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.284709in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.285687in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.290856in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.291100in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.288009in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.288621in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.295501in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.290000in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.289197in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.289284in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.288830in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.294802in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.297352in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.297963in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.299954in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.303481in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.292078in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.287730in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.286298in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.286403in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.289214in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.283242in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.283452in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.285669in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.289267in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.291100in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.288795in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.299308in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.291449in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.291240in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.293720in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.290279in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.294628in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.290856in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.295728in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.295361in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.295413in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.287486in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.286333in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.291415in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.291065in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.291240in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.290052in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.292357in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.291188in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.291589in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.292637in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.291432in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.290681in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.290873in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.290192in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.292008in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.292165in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.294645in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.293178in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.292672in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.293143in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.294802in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.298172in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.301979in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.296688in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.293108in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.291676in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.290646in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.291764in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.289948in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.291676in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.294732in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.295710in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.296252in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.295012in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.294680in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.294924in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.293597in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.296793in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.296583in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.294907in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.294994in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.295850in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.295693in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.295990in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.293108in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.286997in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.286228in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.288341in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.294802in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.287992in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.283172in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.281950in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.289179in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.291065in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.285914in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.283382in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.281950in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.288952in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.292410in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.283958in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.285687in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.286368in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.277375in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.281391in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.283749in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.287922in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.288621in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.284098in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.278719in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.283033in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.292951in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.284692in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.288900in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.284936in}}%
\pgfpathlineto{\pgfqpoint{0.827038in}{0.279226in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.279791in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.279791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (908)\,\textit{Buda}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Ceres.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.085403in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.386964in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177934in}{0.041670in}}{\pgfqpoint{0.647146in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175434in}{0.147951in}}%
\pgfpathlineto{\pgfqpoint{0.175507in}{0.148539in}}%
\pgfpathlineto{\pgfqpoint{0.176316in}{0.145591in}}%
\pgfpathlineto{\pgfqpoint{0.177125in}{0.145213in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.136219in}}%
\pgfpathlineto{\pgfqpoint{0.179551in}{0.161765in}}%
\pgfpathlineto{\pgfqpoint{0.180360in}{0.154963in}}%
\pgfpathlineto{\pgfqpoint{0.181169in}{0.156323in}}%
\pgfpathlineto{\pgfqpoint{0.181978in}{0.159120in}}%
\pgfpathlineto{\pgfqpoint{0.182787in}{0.160783in}}%
\pgfpathlineto{\pgfqpoint{0.184405in}{0.168567in}}%
\pgfpathlineto{\pgfqpoint{0.185214in}{0.163428in}}%
\pgfpathlineto{\pgfqpoint{0.186023in}{0.161841in}}%
\pgfpathlineto{\pgfqpoint{0.186832in}{0.168114in}}%
\pgfpathlineto{\pgfqpoint{0.187641in}{0.167736in}}%
\pgfpathlineto{\pgfqpoint{0.188450in}{0.163428in}}%
\pgfpathlineto{\pgfqpoint{0.189259in}{0.166300in}}%
\pgfpathlineto{\pgfqpoint{0.190877in}{0.183683in}}%
\pgfpathlineto{\pgfqpoint{0.191685in}{0.168038in}}%
\pgfpathlineto{\pgfqpoint{0.192494in}{0.175672in}}%
\pgfpathlineto{\pgfqpoint{0.193303in}{0.176125in}}%
\pgfpathlineto{\pgfqpoint{0.194112in}{0.175596in}}%
\pgfpathlineto{\pgfqpoint{0.194921in}{0.183003in}}%
\pgfpathlineto{\pgfqpoint{0.195730in}{0.187538in}}%
\pgfpathlineto{\pgfqpoint{0.196539in}{0.182096in}}%
\pgfpathlineto{\pgfqpoint{0.197348in}{0.178770in}}%
\pgfpathlineto{\pgfqpoint{0.198157in}{0.184892in}}%
\pgfpathlineto{\pgfqpoint{0.198966in}{0.184363in}}%
\pgfpathlineto{\pgfqpoint{0.200584in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{0.201393in}{0.198799in}}%
\pgfpathlineto{\pgfqpoint{0.202202in}{0.184666in}}%
\pgfpathlineto{\pgfqpoint{0.203011in}{0.191694in}}%
\pgfpathlineto{\pgfqpoint{0.203819in}{0.193055in}}%
\pgfpathlineto{\pgfqpoint{0.204628in}{0.197892in}}%
\pgfpathlineto{\pgfqpoint{0.205437in}{0.185875in}}%
\pgfpathlineto{\pgfqpoint{0.206246in}{0.192677in}}%
\pgfpathlineto{\pgfqpoint{0.207055in}{0.189729in}}%
\pgfpathlineto{\pgfqpoint{0.207864in}{0.191090in}}%
\pgfpathlineto{\pgfqpoint{0.208673in}{0.198874in}}%
\pgfpathlineto{\pgfqpoint{0.209482in}{0.192904in}}%
\pgfpathlineto{\pgfqpoint{0.210291in}{0.192450in}}%
\pgfpathlineto{\pgfqpoint{0.211100in}{0.196229in}}%
\pgfpathlineto{\pgfqpoint{0.211909in}{0.196154in}}%
\pgfpathlineto{\pgfqpoint{0.212718in}{0.197892in}}%
\pgfpathlineto{\pgfqpoint{0.213527in}{0.195473in}}%
\pgfpathlineto{\pgfqpoint{0.214336in}{0.200840in}}%
\pgfpathlineto{\pgfqpoint{0.215145in}{0.202200in}}%
\pgfpathlineto{\pgfqpoint{0.215953in}{0.197212in}}%
\pgfpathlineto{\pgfqpoint{0.216762in}{0.199933in}}%
\pgfpathlineto{\pgfqpoint{0.217571in}{0.200159in}}%
\pgfpathlineto{\pgfqpoint{0.218380in}{0.201520in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{0.194415in}}%
\pgfpathlineto{\pgfqpoint{0.220807in}{0.197590in}}%
\pgfpathlineto{\pgfqpoint{0.221616in}{0.197741in}}%
\pgfpathlineto{\pgfqpoint{0.222425in}{0.193584in}}%
\pgfpathlineto{\pgfqpoint{0.224852in}{0.205374in}}%
\pgfpathlineto{\pgfqpoint{0.225661in}{0.193508in}}%
\pgfpathlineto{\pgfqpoint{0.226470in}{0.195625in}}%
\pgfpathlineto{\pgfqpoint{0.227278in}{0.198648in}}%
\pgfpathlineto{\pgfqpoint{0.228087in}{0.200310in}}%
\pgfpathlineto{\pgfqpoint{0.228896in}{0.199101in}}%
\pgfpathlineto{\pgfqpoint{0.229705in}{0.199177in}}%
\pgfpathlineto{\pgfqpoint{0.230514in}{0.200008in}}%
\pgfpathlineto{\pgfqpoint{0.232941in}{0.206206in}}%
\pgfpathlineto{\pgfqpoint{0.233750in}{0.203863in}}%
\pgfpathlineto{\pgfqpoint{0.234559in}{0.198572in}}%
\pgfpathlineto{\pgfqpoint{0.235368in}{0.205148in}}%
\pgfpathlineto{\pgfqpoint{0.236177in}{0.204467in}}%
\pgfpathlineto{\pgfqpoint{0.237795in}{0.202351in}}%
\pgfpathlineto{\pgfqpoint{0.238604in}{0.204089in}}%
\pgfpathlineto{\pgfqpoint{0.240221in}{0.202880in}}%
\pgfpathlineto{\pgfqpoint{0.241030in}{0.205072in}}%
\pgfpathlineto{\pgfqpoint{0.241839in}{0.204845in}}%
\pgfpathlineto{\pgfqpoint{0.242648in}{0.203560in}}%
\pgfpathlineto{\pgfqpoint{0.243457in}{0.204845in}}%
\pgfpathlineto{\pgfqpoint{0.244266in}{0.204089in}}%
\pgfpathlineto{\pgfqpoint{0.245075in}{0.205525in}}%
\pgfpathlineto{\pgfqpoint{0.245884in}{0.211496in}}%
\pgfpathlineto{\pgfqpoint{0.246693in}{0.201293in}}%
\pgfpathlineto{\pgfqpoint{0.247502in}{0.201217in}}%
\pgfpathlineto{\pgfqpoint{0.248311in}{0.203031in}}%
\pgfpathlineto{\pgfqpoint{0.249120in}{0.203182in}}%
\pgfpathlineto{\pgfqpoint{0.249929in}{0.205979in}}%
\pgfpathlineto{\pgfqpoint{0.250738in}{0.206206in}}%
\pgfpathlineto{\pgfqpoint{0.253164in}{0.205450in}}%
\pgfpathlineto{\pgfqpoint{0.253973in}{0.206281in}}%
\pgfpathlineto{\pgfqpoint{0.255591in}{0.214444in}}%
\pgfpathlineto{\pgfqpoint{0.256400in}{0.204241in}}%
\pgfpathlineto{\pgfqpoint{0.258018in}{0.200991in}}%
\pgfpathlineto{\pgfqpoint{0.258827in}{0.206584in}}%
\pgfpathlineto{\pgfqpoint{0.259636in}{0.208397in}}%
\pgfpathlineto{\pgfqpoint{0.260445in}{0.208624in}}%
\pgfpathlineto{\pgfqpoint{0.261254in}{0.207717in}}%
\pgfpathlineto{\pgfqpoint{0.262063in}{0.208549in}}%
\pgfpathlineto{\pgfqpoint{0.262872in}{0.206886in}}%
\pgfpathlineto{\pgfqpoint{0.263680in}{0.207868in}}%
\pgfpathlineto{\pgfqpoint{0.264489in}{0.210589in}}%
\pgfpathlineto{\pgfqpoint{0.265298in}{0.216107in}}%
\pgfpathlineto{\pgfqpoint{0.266107in}{0.215048in}}%
\pgfpathlineto{\pgfqpoint{0.266916in}{0.213083in}}%
\pgfpathlineto{\pgfqpoint{0.267725in}{0.207339in}}%
\pgfpathlineto{\pgfqpoint{0.268534in}{0.213310in}}%
\pgfpathlineto{\pgfqpoint{0.269343in}{0.210816in}}%
\pgfpathlineto{\pgfqpoint{0.270152in}{0.209304in}}%
\pgfpathlineto{\pgfqpoint{0.270961in}{0.208851in}}%
\pgfpathlineto{\pgfqpoint{0.272579in}{0.209682in}}%
\pgfpathlineto{\pgfqpoint{0.273388in}{0.209304in}}%
\pgfpathlineto{\pgfqpoint{0.274197in}{0.208171in}}%
\pgfpathlineto{\pgfqpoint{0.275006in}{0.206508in}}%
\pgfpathlineto{\pgfqpoint{0.275814in}{0.207944in}}%
\pgfpathlineto{\pgfqpoint{0.276623in}{0.211647in}}%
\pgfpathlineto{\pgfqpoint{0.282286in}{0.204316in}}%
\pgfpathlineto{\pgfqpoint{0.283095in}{0.204467in}}%
\pgfpathlineto{\pgfqpoint{0.283904in}{0.207037in}}%
\pgfpathlineto{\pgfqpoint{0.284713in}{0.208020in}}%
\pgfpathlineto{\pgfqpoint{0.285522in}{0.208322in}}%
\pgfpathlineto{\pgfqpoint{0.286331in}{0.209002in}}%
\pgfpathlineto{\pgfqpoint{0.287140in}{0.207188in}}%
\pgfpathlineto{\pgfqpoint{0.287948in}{0.207415in}}%
\pgfpathlineto{\pgfqpoint{0.288757in}{0.211874in}}%
\pgfpathlineto{\pgfqpoint{0.289566in}{0.208397in}}%
\pgfpathlineto{\pgfqpoint{0.290375in}{0.206281in}}%
\pgfpathlineto{\pgfqpoint{0.291184in}{0.208171in}}%
\pgfpathlineto{\pgfqpoint{0.291993in}{0.207642in}}%
\pgfpathlineto{\pgfqpoint{0.292802in}{0.208926in}}%
\pgfpathlineto{\pgfqpoint{0.293611in}{0.207415in}}%
\pgfpathlineto{\pgfqpoint{0.294420in}{0.208926in}}%
\pgfpathlineto{\pgfqpoint{0.295229in}{0.211194in}}%
\pgfpathlineto{\pgfqpoint{0.296847in}{0.212403in}}%
\pgfpathlineto{\pgfqpoint{0.297656in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{0.298465in}{0.207566in}}%
\pgfpathlineto{\pgfqpoint{0.299274in}{0.205601in}}%
\pgfpathlineto{\pgfqpoint{0.300082in}{0.208246in}}%
\pgfpathlineto{\pgfqpoint{0.300891in}{0.205450in}}%
\pgfpathlineto{\pgfqpoint{0.302509in}{0.210438in}}%
\pgfpathlineto{\pgfqpoint{0.304127in}{0.196985in}}%
\pgfpathlineto{\pgfqpoint{0.304936in}{0.205072in}}%
\pgfpathlineto{\pgfqpoint{0.305745in}{0.207037in}}%
\pgfpathlineto{\pgfqpoint{0.306554in}{0.203334in}}%
\pgfpathlineto{\pgfqpoint{0.308172in}{0.212705in}}%
\pgfpathlineto{\pgfqpoint{0.308981in}{0.203938in}}%
\pgfpathlineto{\pgfqpoint{0.309790in}{0.203712in}}%
\pgfpathlineto{\pgfqpoint{0.310599in}{0.202124in}}%
\pgfpathlineto{\pgfqpoint{0.311407in}{0.207490in}}%
\pgfpathlineto{\pgfqpoint{0.312216in}{0.199328in}}%
\pgfpathlineto{\pgfqpoint{0.313025in}{0.209304in}}%
\pgfpathlineto{\pgfqpoint{0.314643in}{0.203636in}}%
\pgfpathlineto{\pgfqpoint{0.315452in}{0.199630in}}%
\pgfpathlineto{\pgfqpoint{0.316261in}{0.207566in}}%
\pgfpathlineto{\pgfqpoint{0.317070in}{0.199328in}}%
\pgfpathlineto{\pgfqpoint{0.317879in}{0.206810in}}%
\pgfpathlineto{\pgfqpoint{0.318688in}{0.198345in}}%
\pgfpathlineto{\pgfqpoint{0.320306in}{0.204089in}}%
\pgfpathlineto{\pgfqpoint{0.321115in}{0.205525in}}%
\pgfpathlineto{\pgfqpoint{0.321924in}{0.193433in}}%
\pgfpathlineto{\pgfqpoint{0.322733in}{0.212781in}}%
\pgfpathlineto{\pgfqpoint{0.323541in}{0.210060in}}%
\pgfpathlineto{\pgfqpoint{0.324350in}{0.202124in}}%
\pgfpathlineto{\pgfqpoint{0.325968in}{0.209985in}}%
\pgfpathlineto{\pgfqpoint{0.327586in}{0.208095in}}%
\pgfpathlineto{\pgfqpoint{0.328395in}{0.189729in}}%
\pgfpathlineto{\pgfqpoint{0.329204in}{0.207793in}}%
\pgfpathlineto{\pgfqpoint{0.330013in}{0.211345in}}%
\pgfpathlineto{\pgfqpoint{0.330822in}{0.212176in}}%
\pgfpathlineto{\pgfqpoint{0.331631in}{0.209531in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{0.189427in}}%
\pgfpathlineto{\pgfqpoint{0.334867in}{0.184061in}}%
\pgfpathlineto{\pgfqpoint{0.336484in}{0.185799in}}%
\pgfpathlineto{\pgfqpoint{0.338102in}{0.182625in}}%
\pgfpathlineto{\pgfqpoint{0.339720in}{0.181416in}}%
\pgfpathlineto{\pgfqpoint{0.341338in}{0.184439in}}%
\pgfpathlineto{\pgfqpoint{0.342956in}{0.192904in}}%
\pgfpathlineto{\pgfqpoint{0.344574in}{0.190183in}}%
\pgfpathlineto{\pgfqpoint{0.346192in}{0.188671in}}%
\pgfpathlineto{\pgfqpoint{0.347809in}{0.178090in}}%
\pgfpathlineto{\pgfqpoint{0.349427in}{0.177108in}}%
\pgfpathlineto{\pgfqpoint{0.351045in}{0.175067in}}%
\pgfpathlineto{\pgfqpoint{0.352663in}{0.176201in}}%
\pgfpathlineto{\pgfqpoint{0.354281in}{0.174689in}}%
\pgfpathlineto{\pgfqpoint{0.355899in}{0.174311in}}%
\pgfpathlineto{\pgfqpoint{0.357517in}{0.173026in}}%
\pgfpathlineto{\pgfqpoint{0.359135in}{0.171288in}}%
\pgfpathlineto{\pgfqpoint{0.360752in}{0.171213in}}%
\pgfpathlineto{\pgfqpoint{0.362370in}{0.168794in}}%
\pgfpathlineto{\pgfqpoint{0.363988in}{0.167887in}}%
\pgfpathlineto{\pgfqpoint{0.367224in}{0.168265in}}%
\pgfpathlineto{\pgfqpoint{0.368842in}{0.166451in}}%
\pgfpathlineto{\pgfqpoint{0.370460in}{0.169323in}}%
\pgfpathlineto{\pgfqpoint{0.372077in}{0.167811in}}%
\pgfpathlineto{\pgfqpoint{0.375313in}{0.166451in}}%
\pgfpathlineto{\pgfqpoint{0.376931in}{0.166527in}}%
\pgfpathlineto{\pgfqpoint{0.378549in}{0.162748in}}%
\pgfpathlineto{\pgfqpoint{0.380167in}{0.164713in}}%
\pgfpathlineto{\pgfqpoint{0.381785in}{0.165091in}}%
\pgfpathlineto{\pgfqpoint{0.383402in}{0.166300in}}%
\pgfpathlineto{\pgfqpoint{0.385020in}{0.165469in}}%
\pgfpathlineto{\pgfqpoint{0.386638in}{0.163579in}}%
\pgfpathlineto{\pgfqpoint{0.388256in}{0.165091in}}%
\pgfpathlineto{\pgfqpoint{0.389874in}{0.165922in}}%
\pgfpathlineto{\pgfqpoint{0.391492in}{0.153527in}}%
\pgfpathlineto{\pgfqpoint{0.393110in}{0.156097in}}%
\pgfpathlineto{\pgfqpoint{0.394728in}{0.154132in}}%
\pgfpathlineto{\pgfqpoint{0.396345in}{0.161614in}}%
\pgfpathlineto{\pgfqpoint{0.397963in}{0.160329in}}%
\pgfpathlineto{\pgfqpoint{0.399581in}{0.162597in}}%
\pgfpathlineto{\pgfqpoint{0.401199in}{0.161765in}}%
\pgfpathlineto{\pgfqpoint{0.402817in}{0.159347in}}%
\pgfpathlineto{\pgfqpoint{0.404435in}{0.159195in}}%
\pgfpathlineto{\pgfqpoint{0.406053in}{0.160858in}}%
\pgfpathlineto{\pgfqpoint{0.407670in}{0.158893in}}%
\pgfpathlineto{\pgfqpoint{0.409288in}{0.157835in}}%
\pgfpathlineto{\pgfqpoint{0.412524in}{0.156550in}}%
\pgfpathlineto{\pgfqpoint{0.414142in}{0.154661in}}%
\pgfpathlineto{\pgfqpoint{0.417378in}{0.157382in}}%
\pgfpathlineto{\pgfqpoint{0.418996in}{0.155492in}}%
\pgfpathlineto{\pgfqpoint{0.420613in}{0.157608in}}%
\pgfpathlineto{\pgfqpoint{0.422231in}{0.155341in}}%
\pgfpathlineto{\pgfqpoint{0.423849in}{0.157004in}}%
\pgfpathlineto{\pgfqpoint{0.425467in}{0.156475in}}%
\pgfpathlineto{\pgfqpoint{0.428703in}{0.156172in}}%
\pgfpathlineto{\pgfqpoint{0.430321in}{0.155946in}}%
\pgfpathlineto{\pgfqpoint{0.431938in}{0.158591in}}%
\pgfpathlineto{\pgfqpoint{0.433556in}{0.157306in}}%
\pgfpathlineto{\pgfqpoint{0.435174in}{0.157230in}}%
\pgfpathlineto{\pgfqpoint{0.436792in}{0.157835in}}%
\pgfpathlineto{\pgfqpoint{0.438410in}{0.158818in}}%
\pgfpathlineto{\pgfqpoint{0.440028in}{0.156475in}}%
\pgfpathlineto{\pgfqpoint{0.441646in}{0.156323in}}%
\pgfpathlineto{\pgfqpoint{0.443264in}{0.159573in}}%
\pgfpathlineto{\pgfqpoint{0.444881in}{0.156626in}}%
\pgfpathlineto{\pgfqpoint{0.446499in}{0.154585in}}%
\pgfpathlineto{\pgfqpoint{0.449735in}{0.161312in}}%
\pgfpathlineto{\pgfqpoint{0.451353in}{0.157986in}}%
\pgfpathlineto{\pgfqpoint{0.452971in}{0.158742in}}%
\pgfpathlineto{\pgfqpoint{0.454589in}{0.156323in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.156097in}}%
\pgfpathlineto{\pgfqpoint{0.457824in}{0.159271in}}%
\pgfpathlineto{\pgfqpoint{0.459442in}{0.160934in}}%
\pgfpathlineto{\pgfqpoint{0.461060in}{0.161009in}}%
\pgfpathlineto{\pgfqpoint{0.462678in}{0.159347in}}%
\pgfpathlineto{\pgfqpoint{0.464296in}{0.162219in}}%
\pgfpathlineto{\pgfqpoint{0.465914in}{0.162748in}}%
\pgfpathlineto{\pgfqpoint{0.467531in}{0.142644in}}%
\pgfpathlineto{\pgfqpoint{0.469149in}{0.167282in}}%
\pgfpathlineto{\pgfqpoint{0.470767in}{0.175747in}}%
\pgfpathlineto{\pgfqpoint{0.472385in}{0.155417in}}%
\pgfpathlineto{\pgfqpoint{0.474003in}{0.180131in}}%
\pgfpathlineto{\pgfqpoint{0.475621in}{0.157759in}}%
\pgfpathlineto{\pgfqpoint{0.477239in}{0.176050in}}%
\pgfpathlineto{\pgfqpoint{0.478857in}{0.180131in}}%
\pgfpathlineto{\pgfqpoint{0.480474in}{0.172800in}}%
\pgfpathlineto{\pgfqpoint{0.482092in}{0.172875in}}%
\pgfpathlineto{\pgfqpoint{0.483710in}{0.157911in}}%
\pgfpathlineto{\pgfqpoint{0.485328in}{0.157835in}}%
\pgfpathlineto{\pgfqpoint{0.486946in}{0.168945in}}%
\pgfpathlineto{\pgfqpoint{0.488564in}{0.162672in}}%
\pgfpathlineto{\pgfqpoint{0.490182in}{0.168114in}}%
\pgfpathlineto{\pgfqpoint{0.491799in}{0.163579in}}%
\pgfpathlineto{\pgfqpoint{0.493417in}{0.164939in}}%
\pgfpathlineto{\pgfqpoint{0.495035in}{0.164864in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.171288in}}%
\pgfpathlineto{\pgfqpoint{0.499889in}{0.167736in}}%
\pgfpathlineto{\pgfqpoint{0.501507in}{0.166753in}}%
\pgfpathlineto{\pgfqpoint{0.503125in}{0.168265in}}%
\pgfpathlineto{\pgfqpoint{0.504742in}{0.166527in}}%
\pgfpathlineto{\pgfqpoint{0.506360in}{0.167282in}}%
\pgfpathlineto{\pgfqpoint{0.509596in}{0.169625in}}%
\pgfpathlineto{\pgfqpoint{0.511214in}{0.169701in}}%
\pgfpathlineto{\pgfqpoint{0.512832in}{0.165393in}}%
\pgfpathlineto{\pgfqpoint{0.514450in}{0.169852in}}%
\pgfpathlineto{\pgfqpoint{0.516067in}{0.168492in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{0.168492in}}%
\pgfpathlineto{\pgfqpoint{0.519303in}{0.169852in}}%
\pgfpathlineto{\pgfqpoint{0.520921in}{0.167660in}}%
\pgfpathlineto{\pgfqpoint{0.522539in}{0.169625in}}%
\pgfpathlineto{\pgfqpoint{0.524157in}{0.170608in}}%
\pgfpathlineto{\pgfqpoint{0.525775in}{0.171061in}}%
\pgfpathlineto{\pgfqpoint{0.527392in}{0.170306in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{0.170003in}}%
\pgfpathlineto{\pgfqpoint{0.530628in}{0.171590in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{0.170986in}}%
\pgfpathlineto{\pgfqpoint{0.533864in}{0.172875in}}%
\pgfpathlineto{\pgfqpoint{0.535482in}{0.173555in}}%
\pgfpathlineto{\pgfqpoint{0.537100in}{0.173480in}}%
\pgfpathlineto{\pgfqpoint{0.538718in}{0.172119in}}%
\pgfpathlineto{\pgfqpoint{0.540335in}{0.174387in}}%
\pgfpathlineto{\pgfqpoint{0.543571in}{0.174538in}}%
\pgfpathlineto{\pgfqpoint{0.545189in}{0.176352in}}%
\pgfpathlineto{\pgfqpoint{0.548425in}{0.176427in}}%
\pgfpathlineto{\pgfqpoint{0.550043in}{0.174916in}}%
\pgfpathlineto{\pgfqpoint{0.551660in}{0.178997in}}%
\pgfpathlineto{\pgfqpoint{0.553278in}{0.177410in}}%
\pgfpathlineto{\pgfqpoint{0.554896in}{0.176730in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{0.178997in}}%
\pgfpathlineto{\pgfqpoint{0.558132in}{0.176805in}}%
\pgfpathlineto{\pgfqpoint{0.559750in}{0.176579in}}%
\pgfpathlineto{\pgfqpoint{0.561368in}{0.177863in}}%
\pgfpathlineto{\pgfqpoint{0.562986in}{0.176579in}}%
\pgfpathlineto{\pgfqpoint{0.564603in}{0.178317in}}%
\pgfpathlineto{\pgfqpoint{0.566221in}{0.177788in}}%
\pgfpathlineto{\pgfqpoint{0.567839in}{0.178241in}}%
\pgfpathlineto{\pgfqpoint{0.569457in}{0.177788in}}%
\pgfpathlineto{\pgfqpoint{0.571075in}{0.176730in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.177032in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{0.178317in}}%
\pgfpathlineto{\pgfqpoint{0.575928in}{0.178619in}}%
\pgfpathlineto{\pgfqpoint{0.577546in}{0.178468in}}%
\pgfpathlineto{\pgfqpoint{0.579164in}{0.177334in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{0.177334in}}%
\pgfpathlineto{\pgfqpoint{0.582400in}{0.177637in}}%
\pgfpathlineto{\pgfqpoint{0.584018in}{0.178695in}}%
\pgfpathlineto{\pgfqpoint{0.585636in}{0.181491in}}%
\pgfpathlineto{\pgfqpoint{0.587254in}{0.178922in}}%
\pgfpathlineto{\pgfqpoint{0.588871in}{0.179073in}}%
\pgfpathlineto{\pgfqpoint{0.590489in}{0.180887in}}%
\pgfpathlineto{\pgfqpoint{0.592107in}{0.183154in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.182701in}}%
\pgfpathlineto{\pgfqpoint{0.595343in}{0.182776in}}%
\pgfpathlineto{\pgfqpoint{0.596961in}{0.180660in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.182474in}}%
\pgfpathlineto{\pgfqpoint{0.600196in}{0.182625in}}%
\pgfpathlineto{\pgfqpoint{0.601814in}{0.183910in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{0.182096in}}%
\pgfpathlineto{\pgfqpoint{0.605050in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.608286in}{0.186026in}}%
\pgfpathlineto{\pgfqpoint{0.609904in}{0.185573in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{0.185799in}}%
\pgfpathlineto{\pgfqpoint{0.613139in}{0.194415in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.185421in}}%
\pgfpathlineto{\pgfqpoint{0.616375in}{0.186177in}}%
\pgfpathlineto{\pgfqpoint{0.617993in}{0.188445in}}%
\pgfpathlineto{\pgfqpoint{0.619611in}{0.189578in}}%
\pgfpathlineto{\pgfqpoint{0.621229in}{0.199555in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.184212in}}%
\pgfpathlineto{\pgfqpoint{0.626082in}{0.185799in}}%
\pgfpathlineto{\pgfqpoint{0.627700in}{0.184817in}}%
\pgfpathlineto{\pgfqpoint{0.629318in}{0.184514in}}%
\pgfpathlineto{\pgfqpoint{0.630936in}{0.184666in}}%
\pgfpathlineto{\pgfqpoint{0.632554in}{0.189881in}}%
\pgfpathlineto{\pgfqpoint{0.634172in}{0.199101in}}%
\pgfpathlineto{\pgfqpoint{0.635789in}{0.189503in}}%
\pgfpathlineto{\pgfqpoint{0.637407in}{0.184892in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{0.183230in}}%
\pgfpathlineto{\pgfqpoint{0.643879in}{0.188369in}}%
\pgfpathlineto{\pgfqpoint{0.645497in}{0.182549in}}%
\pgfpathlineto{\pgfqpoint{0.647115in}{0.193811in}}%
\pgfpathlineto{\pgfqpoint{0.648732in}{0.190032in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{0.191090in}}%
\pgfpathlineto{\pgfqpoint{0.655204in}{0.190712in}}%
\pgfpathlineto{\pgfqpoint{0.656822in}{0.192828in}}%
\pgfpathlineto{\pgfqpoint{0.658440in}{0.191392in}}%
\pgfpathlineto{\pgfqpoint{0.660057in}{0.192828in}}%
\pgfpathlineto{\pgfqpoint{0.661675in}{0.191770in}}%
\pgfpathlineto{\pgfqpoint{0.663293in}{0.192375in}}%
\pgfpathlineto{\pgfqpoint{0.664911in}{0.192601in}}%
\pgfpathlineto{\pgfqpoint{0.666529in}{0.193282in}}%
\pgfpathlineto{\pgfqpoint{0.668147in}{0.190712in}}%
\pgfpathlineto{\pgfqpoint{0.669765in}{0.191392in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.189805in}}%
\pgfpathlineto{\pgfqpoint{0.676236in}{0.189956in}}%
\pgfpathlineto{\pgfqpoint{0.677854in}{0.194340in}}%
\pgfpathlineto{\pgfqpoint{0.679472in}{0.194340in}}%
\pgfpathlineto{\pgfqpoint{0.681090in}{0.207188in}}%
\pgfpathlineto{\pgfqpoint{0.682708in}{0.191619in}}%
\pgfpathlineto{\pgfqpoint{0.684325in}{0.193508in}}%
\pgfpathlineto{\pgfqpoint{0.685943in}{0.193055in}}%
\pgfpathlineto{\pgfqpoint{0.687561in}{0.191619in}}%
\pgfpathlineto{\pgfqpoint{0.689179in}{0.193055in}}%
\pgfpathlineto{\pgfqpoint{0.690797in}{0.191543in}}%
\pgfpathlineto{\pgfqpoint{0.692415in}{0.193282in}}%
\pgfpathlineto{\pgfqpoint{0.694033in}{0.182701in}}%
\pgfpathlineto{\pgfqpoint{0.695650in}{0.192753in}}%
\pgfpathlineto{\pgfqpoint{0.697268in}{0.194415in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{0.191846in}}%
\pgfpathlineto{\pgfqpoint{0.700504in}{0.193282in}}%
\pgfpathlineto{\pgfqpoint{0.702122in}{0.192072in}}%
\pgfpathlineto{\pgfqpoint{0.703740in}{0.194491in}}%
\pgfpathlineto{\pgfqpoint{0.706976in}{0.192904in}}%
\pgfpathlineto{\pgfqpoint{0.708593in}{0.194037in}}%
\pgfpathlineto{\pgfqpoint{0.710211in}{0.192224in}}%
\pgfpathlineto{\pgfqpoint{0.713447in}{0.194566in}}%
\pgfpathlineto{\pgfqpoint{0.715065in}{0.194189in}}%
\pgfpathlineto{\pgfqpoint{0.716683in}{0.194718in}}%
\pgfpathlineto{\pgfqpoint{0.718301in}{0.194642in}}%
\pgfpathlineto{\pgfqpoint{0.719918in}{0.192828in}}%
\pgfpathlineto{\pgfqpoint{0.721536in}{0.194037in}}%
\pgfpathlineto{\pgfqpoint{0.723154in}{0.193584in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{0.193433in}}%
\pgfpathlineto{\pgfqpoint{0.726390in}{0.193811in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{0.193584in}}%
\pgfpathlineto{\pgfqpoint{0.729626in}{0.194566in}}%
\pgfpathlineto{\pgfqpoint{0.731244in}{0.193433in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{0.194869in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{0.195700in}}%
\pgfpathlineto{\pgfqpoint{0.736097in}{0.195398in}}%
\pgfpathlineto{\pgfqpoint{0.737715in}{0.195625in}}%
\pgfpathlineto{\pgfqpoint{0.739333in}{0.196758in}}%
\pgfpathlineto{\pgfqpoint{0.740951in}{0.194415in}}%
\pgfpathlineto{\pgfqpoint{0.742569in}{0.193735in}}%
\pgfpathlineto{\pgfqpoint{0.744186in}{0.194037in}}%
\pgfpathlineto{\pgfqpoint{0.745804in}{0.197061in}}%
\pgfpathlineto{\pgfqpoint{0.747422in}{0.194869in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{0.194415in}}%
\pgfpathlineto{\pgfqpoint{0.750658in}{0.195927in}}%
\pgfpathlineto{\pgfqpoint{0.752276in}{0.194718in}}%
\pgfpathlineto{\pgfqpoint{0.753894in}{0.197665in}}%
\pgfpathlineto{\pgfqpoint{0.755511in}{0.196078in}}%
\pgfpathlineto{\pgfqpoint{0.757129in}{0.193962in}}%
\pgfpathlineto{\pgfqpoint{0.758747in}{0.197665in}}%
\pgfpathlineto{\pgfqpoint{0.760365in}{0.195171in}}%
\pgfpathlineto{\pgfqpoint{0.761983in}{0.196229in}}%
\pgfpathlineto{\pgfqpoint{0.766837in}{0.195776in}}%
\pgfpathlineto{\pgfqpoint{0.768454in}{0.194037in}}%
\pgfpathlineto{\pgfqpoint{0.770072in}{0.195700in}}%
\pgfpathlineto{\pgfqpoint{0.771690in}{0.196909in}}%
\pgfpathlineto{\pgfqpoint{0.774926in}{0.193811in}}%
\pgfpathlineto{\pgfqpoint{0.776544in}{0.194718in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{0.194113in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{0.192753in}}%
\pgfpathlineto{\pgfqpoint{0.781397in}{0.192601in}}%
\pgfpathlineto{\pgfqpoint{0.783015in}{0.195247in}}%
\pgfpathlineto{\pgfqpoint{0.784633in}{0.193811in}}%
\pgfpathlineto{\pgfqpoint{0.786251in}{0.197212in}}%
\pgfpathlineto{\pgfqpoint{0.787869in}{0.195020in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.197136in}}%
\pgfpathlineto{\pgfqpoint{0.791105in}{0.195020in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{0.199101in}}%
\pgfpathlineto{\pgfqpoint{0.795958in}{0.196607in}}%
\pgfpathlineto{\pgfqpoint{0.797576in}{0.196380in}}%
\pgfpathlineto{\pgfqpoint{0.799194in}{0.198270in}}%
\pgfpathlineto{\pgfqpoint{0.800812in}{0.199177in}}%
\pgfpathlineto{\pgfqpoint{0.802430in}{0.198119in}}%
\pgfpathlineto{\pgfqpoint{0.804047in}{0.200613in}}%
\pgfpathlineto{\pgfqpoint{0.805665in}{0.198572in}}%
\pgfpathlineto{\pgfqpoint{0.807283in}{0.198497in}}%
\pgfpathlineto{\pgfqpoint{0.808901in}{0.198874in}}%
\pgfpathlineto{\pgfqpoint{0.810519in}{0.196607in}}%
\pgfpathlineto{\pgfqpoint{0.812137in}{0.199555in}}%
\pgfpathlineto{\pgfqpoint{0.813755in}{0.197212in}}%
\pgfpathlineto{\pgfqpoint{0.815372in}{0.202427in}}%
\pgfpathlineto{\pgfqpoint{0.816990in}{0.198950in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{0.200008in}}%
\pgfpathlineto{\pgfqpoint{0.820226in}{0.197590in}}%
\pgfpathlineto{\pgfqpoint{0.821844in}{0.198497in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{0.198648in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.202653in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.198154in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.198154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (1)\,\textit{Ceres}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Cybele.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.059238in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.422042in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177934in}{0.050584in}}{\pgfqpoint{0.647146in}{0.443427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175434in}{0.176955in}}%
\pgfpathlineto{\pgfqpoint{0.175507in}{0.176827in}}%
\pgfpathlineto{\pgfqpoint{0.176316in}{0.191328in}}%
\pgfpathlineto{\pgfqpoint{0.177125in}{0.182748in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.192174in}}%
\pgfpathlineto{\pgfqpoint{0.178743in}{0.191489in}}%
\pgfpathlineto{\pgfqpoint{0.180360in}{0.192375in}}%
\pgfpathlineto{\pgfqpoint{0.181169in}{0.197410in}}%
\pgfpathlineto{\pgfqpoint{0.181978in}{0.193583in}}%
\pgfpathlineto{\pgfqpoint{0.182787in}{0.197933in}}%
\pgfpathlineto{\pgfqpoint{0.183596in}{0.198054in}}%
\pgfpathlineto{\pgfqpoint{0.184405in}{0.189837in}}%
\pgfpathlineto{\pgfqpoint{0.185214in}{0.190240in}}%
\pgfpathlineto{\pgfqpoint{0.186023in}{0.194792in}}%
\pgfpathlineto{\pgfqpoint{0.186832in}{0.195033in}}%
\pgfpathlineto{\pgfqpoint{0.187641in}{0.199706in}}%
\pgfpathlineto{\pgfqpoint{0.189259in}{0.202888in}}%
\pgfpathlineto{\pgfqpoint{0.190068in}{0.202404in}}%
\pgfpathlineto{\pgfqpoint{0.190877in}{0.201398in}}%
\pgfpathlineto{\pgfqpoint{0.191685in}{0.202284in}}%
\pgfpathlineto{\pgfqpoint{0.192494in}{0.207157in}}%
\pgfpathlineto{\pgfqpoint{0.194112in}{0.201841in}}%
\pgfpathlineto{\pgfqpoint{0.194921in}{0.203371in}}%
\pgfpathlineto{\pgfqpoint{0.195730in}{0.200954in}}%
\pgfpathlineto{\pgfqpoint{0.196539in}{0.200874in}}%
\pgfpathlineto{\pgfqpoint{0.197348in}{0.201317in}}%
\pgfpathlineto{\pgfqpoint{0.198966in}{0.200834in}}%
\pgfpathlineto{\pgfqpoint{0.199775in}{0.203935in}}%
\pgfpathlineto{\pgfqpoint{0.202202in}{0.197047in}}%
\pgfpathlineto{\pgfqpoint{0.203011in}{0.206070in}}%
\pgfpathlineto{\pgfqpoint{0.203819in}{0.203895in}}%
\pgfpathlineto{\pgfqpoint{0.204628in}{0.203895in}}%
\pgfpathlineto{\pgfqpoint{0.205437in}{0.209212in}}%
\pgfpathlineto{\pgfqpoint{0.206246in}{0.210903in}}%
\pgfpathlineto{\pgfqpoint{0.207055in}{0.208044in}}%
\pgfpathlineto{\pgfqpoint{0.207864in}{0.211145in}}%
\pgfpathlineto{\pgfqpoint{0.208673in}{0.209655in}}%
\pgfpathlineto{\pgfqpoint{0.209482in}{0.207077in}}%
\pgfpathlineto{\pgfqpoint{0.210291in}{0.211830in}}%
\pgfpathlineto{\pgfqpoint{0.211100in}{0.212998in}}%
\pgfpathlineto{\pgfqpoint{0.211909in}{0.212031in}}%
\pgfpathlineto{\pgfqpoint{0.212718in}{0.212877in}}%
\pgfpathlineto{\pgfqpoint{0.213527in}{0.214166in}}%
\pgfpathlineto{\pgfqpoint{0.214336in}{0.214770in}}%
\pgfpathlineto{\pgfqpoint{0.215145in}{0.211870in}}%
\pgfpathlineto{\pgfqpoint{0.215953in}{0.212273in}}%
\pgfpathlineto{\pgfqpoint{0.216762in}{0.215415in}}%
\pgfpathlineto{\pgfqpoint{0.217571in}{0.215213in}}%
\pgfpathlineto{\pgfqpoint{0.218380in}{0.216099in}}%
\pgfpathlineto{\pgfqpoint{0.219189in}{0.214247in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{0.218597in}}%
\pgfpathlineto{\pgfqpoint{0.220807in}{0.216784in}}%
\pgfpathlineto{\pgfqpoint{0.222425in}{0.219845in}}%
\pgfpathlineto{\pgfqpoint{0.223234in}{0.220611in}}%
\pgfpathlineto{\pgfqpoint{0.224043in}{0.220087in}}%
\pgfpathlineto{\pgfqpoint{0.224852in}{0.217952in}}%
\pgfpathlineto{\pgfqpoint{0.225661in}{0.220087in}}%
\pgfpathlineto{\pgfqpoint{0.226470in}{0.218718in}}%
\pgfpathlineto{\pgfqpoint{0.228087in}{0.222786in}}%
\pgfpathlineto{\pgfqpoint{0.228896in}{0.221900in}}%
\pgfpathlineto{\pgfqpoint{0.229705in}{0.222625in}}%
\pgfpathlineto{\pgfqpoint{0.230514in}{0.222141in}}%
\pgfpathlineto{\pgfqpoint{0.231323in}{0.222705in}}%
\pgfpathlineto{\pgfqpoint{0.232132in}{0.223632in}}%
\pgfpathlineto{\pgfqpoint{0.232941in}{0.225001in}}%
\pgfpathlineto{\pgfqpoint{0.233750in}{0.220047in}}%
\pgfpathlineto{\pgfqpoint{0.234559in}{0.222504in}}%
\pgfpathlineto{\pgfqpoint{0.235368in}{0.222101in}}%
\pgfpathlineto{\pgfqpoint{0.236177in}{0.222544in}}%
\pgfpathlineto{\pgfqpoint{0.236986in}{0.223551in}}%
\pgfpathlineto{\pgfqpoint{0.237795in}{0.221054in}}%
\pgfpathlineto{\pgfqpoint{0.238604in}{0.222705in}}%
\pgfpathlineto{\pgfqpoint{0.239412in}{0.225122in}}%
\pgfpathlineto{\pgfqpoint{0.241030in}{0.226693in}}%
\pgfpathlineto{\pgfqpoint{0.241839in}{0.225726in}}%
\pgfpathlineto{\pgfqpoint{0.242648in}{0.226250in}}%
\pgfpathlineto{\pgfqpoint{0.243457in}{0.227378in}}%
\pgfpathlineto{\pgfqpoint{0.244266in}{0.229714in}}%
\pgfpathlineto{\pgfqpoint{0.245075in}{0.226532in}}%
\pgfpathlineto{\pgfqpoint{0.246693in}{0.235554in}}%
\pgfpathlineto{\pgfqpoint{0.247502in}{0.229875in}}%
\pgfpathlineto{\pgfqpoint{0.248311in}{0.227257in}}%
\pgfpathlineto{\pgfqpoint{0.249120in}{0.229351in}}%
\pgfpathlineto{\pgfqpoint{0.249929in}{0.230318in}}%
\pgfpathlineto{\pgfqpoint{0.250738in}{0.230399in}}%
\pgfpathlineto{\pgfqpoint{0.251546in}{0.229956in}}%
\pgfpathlineto{\pgfqpoint{0.253164in}{0.231204in}}%
\pgfpathlineto{\pgfqpoint{0.253973in}{0.233863in}}%
\pgfpathlineto{\pgfqpoint{0.255591in}{0.224639in}}%
\pgfpathlineto{\pgfqpoint{0.256400in}{0.237004in}}%
\pgfpathlineto{\pgfqpoint{0.257209in}{0.235272in}}%
\pgfpathlineto{\pgfqpoint{0.258018in}{0.230963in}}%
\pgfpathlineto{\pgfqpoint{0.258827in}{0.230721in}}%
\pgfpathlineto{\pgfqpoint{0.259636in}{0.229593in}}%
\pgfpathlineto{\pgfqpoint{0.260445in}{0.229392in}}%
\pgfpathlineto{\pgfqpoint{0.261254in}{0.230922in}}%
\pgfpathlineto{\pgfqpoint{0.262063in}{0.230238in}}%
\pgfpathlineto{\pgfqpoint{0.262872in}{0.230922in}}%
\pgfpathlineto{\pgfqpoint{0.263680in}{0.232171in}}%
\pgfpathlineto{\pgfqpoint{0.264489in}{0.227861in}}%
\pgfpathlineto{\pgfqpoint{0.265298in}{0.225726in}}%
\pgfpathlineto{\pgfqpoint{0.266107in}{0.231526in}}%
\pgfpathlineto{\pgfqpoint{0.266916in}{0.229392in}}%
\pgfpathlineto{\pgfqpoint{0.267725in}{0.228344in}}%
\pgfpathlineto{\pgfqpoint{0.268534in}{0.228385in}}%
\pgfpathlineto{\pgfqpoint{0.269343in}{0.230036in}}%
\pgfpathlineto{\pgfqpoint{0.270152in}{0.228949in}}%
\pgfpathlineto{\pgfqpoint{0.270961in}{0.228626in}}%
\pgfpathlineto{\pgfqpoint{0.271770in}{0.226894in}}%
\pgfpathlineto{\pgfqpoint{0.273388in}{0.227982in}}%
\pgfpathlineto{\pgfqpoint{0.274197in}{0.230560in}}%
\pgfpathlineto{\pgfqpoint{0.275006in}{0.230882in}}%
\pgfpathlineto{\pgfqpoint{0.275814in}{0.229150in}}%
\pgfpathlineto{\pgfqpoint{0.276623in}{0.232936in}}%
\pgfpathlineto{\pgfqpoint{0.280668in}{0.235152in}}%
\pgfpathlineto{\pgfqpoint{0.281477in}{0.231567in}}%
\pgfpathlineto{\pgfqpoint{0.282286in}{0.229553in}}%
\pgfpathlineto{\pgfqpoint{0.283095in}{0.230318in}}%
\pgfpathlineto{\pgfqpoint{0.283904in}{0.230157in}}%
\pgfpathlineto{\pgfqpoint{0.284713in}{0.231365in}}%
\pgfpathlineto{\pgfqpoint{0.285522in}{0.228586in}}%
\pgfpathlineto{\pgfqpoint{0.286331in}{0.229311in}}%
\pgfpathlineto{\pgfqpoint{0.287140in}{0.231929in}}%
\pgfpathlineto{\pgfqpoint{0.287948in}{0.227861in}}%
\pgfpathlineto{\pgfqpoint{0.288757in}{0.229754in}}%
\pgfpathlineto{\pgfqpoint{0.290375in}{0.228143in}}%
\pgfpathlineto{\pgfqpoint{0.291184in}{0.229311in}}%
\pgfpathlineto{\pgfqpoint{0.291993in}{0.226975in}}%
\pgfpathlineto{\pgfqpoint{0.292802in}{0.227982in}}%
\pgfpathlineto{\pgfqpoint{0.294420in}{0.226210in}}%
\pgfpathlineto{\pgfqpoint{0.296038in}{0.223229in}}%
\pgfpathlineto{\pgfqpoint{0.296847in}{0.222302in}}%
\pgfpathlineto{\pgfqpoint{0.297656in}{0.227217in}}%
\pgfpathlineto{\pgfqpoint{0.298465in}{0.226169in}}%
\pgfpathlineto{\pgfqpoint{0.299274in}{0.223108in}}%
\pgfpathlineto{\pgfqpoint{0.300082in}{0.230197in}}%
\pgfpathlineto{\pgfqpoint{0.300891in}{0.225605in}}%
\pgfpathlineto{\pgfqpoint{0.301700in}{0.226089in}}%
\pgfpathlineto{\pgfqpoint{0.302509in}{0.228989in}}%
\pgfpathlineto{\pgfqpoint{0.303318in}{0.228465in}}%
\pgfpathlineto{\pgfqpoint{0.304127in}{0.226330in}}%
\pgfpathlineto{\pgfqpoint{0.305745in}{0.231124in}}%
\pgfpathlineto{\pgfqpoint{0.306554in}{0.230842in}}%
\pgfpathlineto{\pgfqpoint{0.307363in}{0.224518in}}%
\pgfpathlineto{\pgfqpoint{0.308981in}{0.223068in}}%
\pgfpathlineto{\pgfqpoint{0.309790in}{0.228304in}}%
\pgfpathlineto{\pgfqpoint{0.310599in}{0.227176in}}%
\pgfpathlineto{\pgfqpoint{0.311407in}{0.226854in}}%
\pgfpathlineto{\pgfqpoint{0.312216in}{0.227780in}}%
\pgfpathlineto{\pgfqpoint{0.313025in}{0.229875in}}%
\pgfpathlineto{\pgfqpoint{0.313834in}{0.228787in}}%
\pgfpathlineto{\pgfqpoint{0.314643in}{0.226411in}}%
\pgfpathlineto{\pgfqpoint{0.315452in}{0.226612in}}%
\pgfpathlineto{\pgfqpoint{0.316261in}{0.228989in}}%
\pgfpathlineto{\pgfqpoint{0.317070in}{0.229714in}}%
\pgfpathlineto{\pgfqpoint{0.317879in}{0.230842in}}%
\pgfpathlineto{\pgfqpoint{0.318688in}{0.231124in}}%
\pgfpathlineto{\pgfqpoint{0.319497in}{0.232493in}}%
\pgfpathlineto{\pgfqpoint{0.320306in}{0.231849in}}%
\pgfpathlineto{\pgfqpoint{0.321115in}{0.228506in}}%
\pgfpathlineto{\pgfqpoint{0.321924in}{0.231406in}}%
\pgfpathlineto{\pgfqpoint{0.322733in}{0.223753in}}%
\pgfpathlineto{\pgfqpoint{0.323541in}{0.233258in}}%
\pgfpathlineto{\pgfqpoint{0.324350in}{0.232735in}}%
\pgfpathlineto{\pgfqpoint{0.325159in}{0.228949in}}%
\pgfpathlineto{\pgfqpoint{0.326777in}{0.227700in}}%
\pgfpathlineto{\pgfqpoint{0.327586in}{0.225323in}}%
\pgfpathlineto{\pgfqpoint{0.328395in}{0.229311in}}%
\pgfpathlineto{\pgfqpoint{0.329204in}{0.228022in}}%
\pgfpathlineto{\pgfqpoint{0.330013in}{0.229754in}}%
\pgfpathlineto{\pgfqpoint{0.330822in}{0.228707in}}%
\pgfpathlineto{\pgfqpoint{0.331631in}{0.229754in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{0.232332in}}%
\pgfpathlineto{\pgfqpoint{0.334867in}{0.242563in}}%
\pgfpathlineto{\pgfqpoint{0.336484in}{0.229472in}}%
\pgfpathlineto{\pgfqpoint{0.338102in}{0.235957in}}%
\pgfpathlineto{\pgfqpoint{0.342956in}{0.239502in}}%
\pgfpathlineto{\pgfqpoint{0.346192in}{0.240992in}}%
\pgfpathlineto{\pgfqpoint{0.347809in}{0.237810in}}%
\pgfpathlineto{\pgfqpoint{0.349427in}{0.240187in}}%
\pgfpathlineto{\pgfqpoint{0.351045in}{0.239139in}}%
\pgfpathlineto{\pgfqpoint{0.352663in}{0.240791in}}%
\pgfpathlineto{\pgfqpoint{0.354281in}{0.241274in}}%
\pgfpathlineto{\pgfqpoint{0.355899in}{0.241073in}}%
\pgfpathlineto{\pgfqpoint{0.357517in}{0.241596in}}%
\pgfpathlineto{\pgfqpoint{0.359135in}{0.242805in}}%
\pgfpathlineto{\pgfqpoint{0.360752in}{0.242523in}}%
\pgfpathlineto{\pgfqpoint{0.362370in}{0.243771in}}%
\pgfpathlineto{\pgfqpoint{0.363988in}{0.244658in}}%
\pgfpathlineto{\pgfqpoint{0.365606in}{0.244376in}}%
\pgfpathlineto{\pgfqpoint{0.367224in}{0.245866in}}%
\pgfpathlineto{\pgfqpoint{0.368842in}{0.246349in}}%
\pgfpathlineto{\pgfqpoint{0.370460in}{0.245503in}}%
\pgfpathlineto{\pgfqpoint{0.372077in}{0.246390in}}%
\pgfpathlineto{\pgfqpoint{0.373695in}{0.245826in}}%
\pgfpathlineto{\pgfqpoint{0.375313in}{0.248887in}}%
\pgfpathlineto{\pgfqpoint{0.376931in}{0.247316in}}%
\pgfpathlineto{\pgfqpoint{0.378549in}{0.246390in}}%
\pgfpathlineto{\pgfqpoint{0.380167in}{0.248847in}}%
\pgfpathlineto{\pgfqpoint{0.381785in}{0.246148in}}%
\pgfpathlineto{\pgfqpoint{0.383402in}{0.249048in}}%
\pgfpathlineto{\pgfqpoint{0.385020in}{0.250256in}}%
\pgfpathlineto{\pgfqpoint{0.386638in}{0.250538in}}%
\pgfpathlineto{\pgfqpoint{0.388256in}{0.249773in}}%
\pgfpathlineto{\pgfqpoint{0.389874in}{0.250095in}}%
\pgfpathlineto{\pgfqpoint{0.391492in}{0.252552in}}%
\pgfpathlineto{\pgfqpoint{0.393110in}{0.258071in}}%
\pgfpathlineto{\pgfqpoint{0.394728in}{0.260004in}}%
\pgfpathlineto{\pgfqpoint{0.396345in}{0.252391in}}%
\pgfpathlineto{\pgfqpoint{0.397963in}{0.252834in}}%
\pgfpathlineto{\pgfqpoint{0.399581in}{0.251988in}}%
\pgfpathlineto{\pgfqpoint{0.401199in}{0.252915in}}%
\pgfpathlineto{\pgfqpoint{0.402817in}{0.254888in}}%
\pgfpathlineto{\pgfqpoint{0.404435in}{0.255533in}}%
\pgfpathlineto{\pgfqpoint{0.406053in}{0.254526in}}%
\pgfpathlineto{\pgfqpoint{0.407670in}{0.255815in}}%
\pgfpathlineto{\pgfqpoint{0.409288in}{0.259118in}}%
\pgfpathlineto{\pgfqpoint{0.410906in}{0.257748in}}%
\pgfpathlineto{\pgfqpoint{0.412524in}{0.258514in}}%
\pgfpathlineto{\pgfqpoint{0.414142in}{0.257305in}}%
\pgfpathlineto{\pgfqpoint{0.415760in}{0.256741in}}%
\pgfpathlineto{\pgfqpoint{0.417378in}{0.260608in}}%
\pgfpathlineto{\pgfqpoint{0.418996in}{0.261373in}}%
\pgfpathlineto{\pgfqpoint{0.420613in}{0.260930in}}%
\pgfpathlineto{\pgfqpoint{0.422231in}{0.259521in}}%
\pgfpathlineto{\pgfqpoint{0.425467in}{0.261293in}}%
\pgfpathlineto{\pgfqpoint{0.427085in}{0.263830in}}%
\pgfpathlineto{\pgfqpoint{0.428703in}{0.262985in}}%
\pgfpathlineto{\pgfqpoint{0.430321in}{0.263226in}}%
\pgfpathlineto{\pgfqpoint{0.431938in}{0.264032in}}%
\pgfpathlineto{\pgfqpoint{0.433556in}{0.263871in}}%
\pgfpathlineto{\pgfqpoint{0.435174in}{0.266006in}}%
\pgfpathlineto{\pgfqpoint{0.436792in}{0.263307in}}%
\pgfpathlineto{\pgfqpoint{0.438410in}{0.265200in}}%
\pgfpathlineto{\pgfqpoint{0.440028in}{0.266126in}}%
\pgfpathlineto{\pgfqpoint{0.441646in}{0.263830in}}%
\pgfpathlineto{\pgfqpoint{0.443264in}{0.263146in}}%
\pgfpathlineto{\pgfqpoint{0.444881in}{0.265079in}}%
\pgfpathlineto{\pgfqpoint{0.446499in}{0.267858in}}%
\pgfpathlineto{\pgfqpoint{0.448117in}{0.266086in}}%
\pgfpathlineto{\pgfqpoint{0.449735in}{0.264999in}}%
\pgfpathlineto{\pgfqpoint{0.451353in}{0.266569in}}%
\pgfpathlineto{\pgfqpoint{0.452971in}{0.267496in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.267738in}}%
\pgfpathlineto{\pgfqpoint{0.457824in}{0.266972in}}%
\pgfpathlineto{\pgfqpoint{0.459442in}{0.265844in}}%
\pgfpathlineto{\pgfqpoint{0.461060in}{0.267738in}}%
\pgfpathlineto{\pgfqpoint{0.462678in}{0.268060in}}%
\pgfpathlineto{\pgfqpoint{0.464296in}{0.271766in}}%
\pgfpathlineto{\pgfqpoint{0.465914in}{0.271484in}}%
\pgfpathlineto{\pgfqpoint{0.467531in}{0.275511in}}%
\pgfpathlineto{\pgfqpoint{0.472385in}{0.267979in}}%
\pgfpathlineto{\pgfqpoint{0.474003in}{0.268020in}}%
\pgfpathlineto{\pgfqpoint{0.475621in}{0.268382in}}%
\pgfpathlineto{\pgfqpoint{0.477239in}{0.267979in}}%
\pgfpathlineto{\pgfqpoint{0.480474in}{0.273820in}}%
\pgfpathlineto{\pgfqpoint{0.482092in}{0.270920in}}%
\pgfpathlineto{\pgfqpoint{0.483710in}{0.269147in}}%
\pgfpathlineto{\pgfqpoint{0.485328in}{0.270638in}}%
\pgfpathlineto{\pgfqpoint{0.486946in}{0.273256in}}%
\pgfpathlineto{\pgfqpoint{0.488564in}{0.273981in}}%
\pgfpathlineto{\pgfqpoint{0.490182in}{0.278371in}}%
\pgfpathlineto{\pgfqpoint{0.491799in}{0.273054in}}%
\pgfpathlineto{\pgfqpoint{0.493417in}{0.274625in}}%
\pgfpathlineto{\pgfqpoint{0.495035in}{0.273377in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.273498in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.272772in}}%
\pgfpathlineto{\pgfqpoint{0.499889in}{0.274585in}}%
\pgfpathlineto{\pgfqpoint{0.501507in}{0.275109in}}%
\pgfpathlineto{\pgfqpoint{0.503125in}{0.277687in}}%
\pgfpathlineto{\pgfqpoint{0.504742in}{0.278532in}}%
\pgfpathlineto{\pgfqpoint{0.507978in}{0.273900in}}%
\pgfpathlineto{\pgfqpoint{0.511214in}{0.279217in}}%
\pgfpathlineto{\pgfqpoint{0.512832in}{0.276921in}}%
\pgfpathlineto{\pgfqpoint{0.514450in}{0.278250in}}%
\pgfpathlineto{\pgfqpoint{0.516067in}{0.280023in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{0.279338in}}%
\pgfpathlineto{\pgfqpoint{0.519303in}{0.275995in}}%
\pgfpathlineto{\pgfqpoint{0.520921in}{0.276881in}}%
\pgfpathlineto{\pgfqpoint{0.522539in}{0.279338in}}%
\pgfpathlineto{\pgfqpoint{0.524157in}{0.278814in}}%
\pgfpathlineto{\pgfqpoint{0.525775in}{0.280869in}}%
\pgfpathlineto{\pgfqpoint{0.527392in}{0.280305in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{0.280184in}}%
\pgfpathlineto{\pgfqpoint{0.530628in}{0.281594in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{0.281835in}}%
\pgfpathlineto{\pgfqpoint{0.533864in}{0.282399in}}%
\pgfpathlineto{\pgfqpoint{0.535482in}{0.282278in}}%
\pgfpathlineto{\pgfqpoint{0.538718in}{0.284333in}}%
\pgfpathlineto{\pgfqpoint{0.540335in}{0.283849in}}%
\pgfpathlineto{\pgfqpoint{0.541953in}{0.280708in}}%
\pgfpathlineto{\pgfqpoint{0.545189in}{0.282077in}}%
\pgfpathlineto{\pgfqpoint{0.546807in}{0.281795in}}%
\pgfpathlineto{\pgfqpoint{0.548425in}{0.283447in}}%
\pgfpathlineto{\pgfqpoint{0.550043in}{0.283406in}}%
\pgfpathlineto{\pgfqpoint{0.551660in}{0.283849in}}%
\pgfpathlineto{\pgfqpoint{0.553278in}{0.281312in}}%
\pgfpathlineto{\pgfqpoint{0.554896in}{0.284131in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{0.284131in}}%
\pgfpathlineto{\pgfqpoint{0.558132in}{0.287031in}}%
\pgfpathlineto{\pgfqpoint{0.559750in}{0.288038in}}%
\pgfpathlineto{\pgfqpoint{0.562986in}{0.285702in}}%
\pgfpathlineto{\pgfqpoint{0.564603in}{0.287192in}}%
\pgfpathlineto{\pgfqpoint{0.566221in}{0.284131in}}%
\pgfpathlineto{\pgfqpoint{0.569457in}{0.288401in}}%
\pgfpathlineto{\pgfqpoint{0.571075in}{0.286991in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.288320in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{0.290254in}}%
\pgfpathlineto{\pgfqpoint{0.577546in}{0.288320in}}%
\pgfpathlineto{\pgfqpoint{0.579164in}{0.290012in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{0.289569in}}%
\pgfpathlineto{\pgfqpoint{0.582400in}{0.289650in}}%
\pgfpathlineto{\pgfqpoint{0.584018in}{0.289166in}}%
\pgfpathlineto{\pgfqpoint{0.585636in}{0.288240in}}%
\pgfpathlineto{\pgfqpoint{0.587254in}{0.288119in}}%
\pgfpathlineto{\pgfqpoint{0.588871in}{0.292348in}}%
\pgfpathlineto{\pgfqpoint{0.590489in}{0.291462in}}%
\pgfpathlineto{\pgfqpoint{0.592107in}{0.291986in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.290898in}}%
\pgfpathlineto{\pgfqpoint{0.595343in}{0.294201in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.292308in}}%
\pgfpathlineto{\pgfqpoint{0.600196in}{0.293637in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{0.290979in}}%
\pgfpathlineto{\pgfqpoint{0.605050in}{0.295691in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.291100in}}%
\pgfpathlineto{\pgfqpoint{0.608286in}{0.293114in}}%
\pgfpathlineto{\pgfqpoint{0.609904in}{0.293396in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{0.294926in}}%
\pgfpathlineto{\pgfqpoint{0.613139in}{0.297665in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.297705in}}%
\pgfpathlineto{\pgfqpoint{0.616375in}{0.293154in}}%
\pgfpathlineto{\pgfqpoint{0.619611in}{0.297585in}}%
\pgfpathlineto{\pgfqpoint{0.621229in}{0.297262in}}%
\pgfpathlineto{\pgfqpoint{0.622847in}{0.297987in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.294886in}}%
\pgfpathlineto{\pgfqpoint{0.627700in}{0.301371in}}%
\pgfpathlineto{\pgfqpoint{0.629318in}{0.294040in}}%
\pgfpathlineto{\pgfqpoint{0.630936in}{0.303989in}}%
\pgfpathlineto{\pgfqpoint{0.632554in}{0.298269in}}%
\pgfpathlineto{\pgfqpoint{0.634172in}{0.301572in}}%
\pgfpathlineto{\pgfqpoint{0.639025in}{0.294000in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{0.294886in}}%
\pgfpathlineto{\pgfqpoint{0.642261in}{0.307574in}}%
\pgfpathlineto{\pgfqpoint{0.643879in}{0.303586in}}%
\pgfpathlineto{\pgfqpoint{0.645497in}{0.303626in}}%
\pgfpathlineto{\pgfqpoint{0.647115in}{0.301210in}}%
\pgfpathlineto{\pgfqpoint{0.648732in}{0.296416in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.298551in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{0.301814in}}%
\pgfpathlineto{\pgfqpoint{0.653586in}{0.303747in}}%
\pgfpathlineto{\pgfqpoint{0.655204in}{0.304231in}}%
\pgfpathlineto{\pgfqpoint{0.658440in}{0.310796in}}%
\pgfpathlineto{\pgfqpoint{0.660057in}{0.305761in}}%
\pgfpathlineto{\pgfqpoint{0.661675in}{0.305238in}}%
\pgfpathlineto{\pgfqpoint{0.663293in}{0.308500in}}%
\pgfpathlineto{\pgfqpoint{0.664911in}{0.304795in}}%
\pgfpathlineto{\pgfqpoint{0.666529in}{0.307574in}}%
\pgfpathlineto{\pgfqpoint{0.668147in}{0.305963in}}%
\pgfpathlineto{\pgfqpoint{0.669765in}{0.306365in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{0.305479in}}%
\pgfpathlineto{\pgfqpoint{0.673000in}{0.312085in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.312528in}}%
\pgfpathlineto{\pgfqpoint{0.676236in}{0.310232in}}%
\pgfpathlineto{\pgfqpoint{0.677854in}{0.311481in}}%
\pgfpathlineto{\pgfqpoint{0.682708in}{0.316274in}}%
\pgfpathlineto{\pgfqpoint{0.684325in}{0.313817in}}%
\pgfpathlineto{\pgfqpoint{0.685943in}{0.310192in}}%
\pgfpathlineto{\pgfqpoint{0.687561in}{0.315670in}}%
\pgfpathlineto{\pgfqpoint{0.689179in}{0.316919in}}%
\pgfpathlineto{\pgfqpoint{0.690797in}{0.319940in}}%
\pgfpathlineto{\pgfqpoint{0.692415in}{0.319295in}}%
\pgfpathlineto{\pgfqpoint{0.694033in}{0.313414in}}%
\pgfpathlineto{\pgfqpoint{0.695650in}{0.317845in}}%
\pgfpathlineto{\pgfqpoint{0.697268in}{0.313656in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{0.319053in}}%
\pgfpathlineto{\pgfqpoint{0.700504in}{0.317765in}}%
\pgfpathlineto{\pgfqpoint{0.702122in}{0.321591in}}%
\pgfpathlineto{\pgfqpoint{0.703740in}{0.324209in}}%
\pgfpathlineto{\pgfqpoint{0.705358in}{0.326263in}}%
\pgfpathlineto{\pgfqpoint{0.706976in}{0.324733in}}%
\pgfpathlineto{\pgfqpoint{0.708593in}{0.323726in}}%
\pgfpathlineto{\pgfqpoint{0.710211in}{0.321833in}}%
\pgfpathlineto{\pgfqpoint{0.711829in}{0.321591in}}%
\pgfpathlineto{\pgfqpoint{0.713447in}{0.323686in}}%
\pgfpathlineto{\pgfqpoint{0.715065in}{0.323605in}}%
\pgfpathlineto{\pgfqpoint{0.716683in}{0.324370in}}%
\pgfpathlineto{\pgfqpoint{0.718301in}{0.324008in}}%
\pgfpathlineto{\pgfqpoint{0.719918in}{0.325418in}}%
\pgfpathlineto{\pgfqpoint{0.721536in}{0.326143in}}%
\pgfpathlineto{\pgfqpoint{0.723154in}{0.326183in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{0.329284in}}%
\pgfpathlineto{\pgfqpoint{0.726390in}{0.330211in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{0.329204in}}%
\pgfpathlineto{\pgfqpoint{0.729626in}{0.329365in}}%
\pgfpathlineto{\pgfqpoint{0.731244in}{0.328519in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{0.327069in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{0.329969in}}%
\pgfpathlineto{\pgfqpoint{0.736097in}{0.332064in}}%
\pgfpathlineto{\pgfqpoint{0.737715in}{0.333473in}}%
\pgfpathlineto{\pgfqpoint{0.739333in}{0.333030in}}%
\pgfpathlineto{\pgfqpoint{0.740951in}{0.333473in}}%
\pgfpathlineto{\pgfqpoint{0.742569in}{0.333071in}}%
\pgfpathlineto{\pgfqpoint{0.744186in}{0.329929in}}%
\pgfpathlineto{\pgfqpoint{0.745804in}{0.331379in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{0.335085in}}%
\pgfpathlineto{\pgfqpoint{0.750658in}{0.335004in}}%
\pgfpathlineto{\pgfqpoint{0.753894in}{0.336172in}}%
\pgfpathlineto{\pgfqpoint{0.755511in}{0.335044in}}%
\pgfpathlineto{\pgfqpoint{0.757129in}{0.338911in}}%
\pgfpathlineto{\pgfqpoint{0.760365in}{0.337099in}}%
\pgfpathlineto{\pgfqpoint{0.763601in}{0.337864in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.335810in}}%
\pgfpathlineto{\pgfqpoint{0.766837in}{0.337381in}}%
\pgfpathlineto{\pgfqpoint{0.768454in}{0.337340in}}%
\pgfpathlineto{\pgfqpoint{0.770072in}{0.338629in}}%
\pgfpathlineto{\pgfqpoint{0.771690in}{0.342134in}}%
\pgfpathlineto{\pgfqpoint{0.773308in}{0.344671in}}%
\pgfpathlineto{\pgfqpoint{0.774926in}{0.341972in}}%
\pgfpathlineto{\pgfqpoint{0.776544in}{0.341932in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{0.341086in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{0.343140in}}%
\pgfpathlineto{\pgfqpoint{0.781397in}{0.343624in}}%
\pgfpathlineto{\pgfqpoint{0.783015in}{0.343060in}}%
\pgfpathlineto{\pgfqpoint{0.784633in}{0.344711in}}%
\pgfpathlineto{\pgfqpoint{0.786251in}{0.344429in}}%
\pgfpathlineto{\pgfqpoint{0.787869in}{0.348095in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.344550in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{0.346202in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.344711in}}%
\pgfpathlineto{\pgfqpoint{0.795958in}{0.345759in}}%
\pgfpathlineto{\pgfqpoint{0.797576in}{0.345718in}}%
\pgfpathlineto{\pgfqpoint{0.799194in}{0.346846in}}%
\pgfpathlineto{\pgfqpoint{0.800812in}{0.349424in}}%
\pgfpathlineto{\pgfqpoint{0.802430in}{0.348175in}}%
\pgfpathlineto{\pgfqpoint{0.804047in}{0.350350in}}%
\pgfpathlineto{\pgfqpoint{0.807283in}{0.349907in}}%
\pgfpathlineto{\pgfqpoint{0.810519in}{0.353492in}}%
\pgfpathlineto{\pgfqpoint{0.812137in}{0.352405in}}%
\pgfpathlineto{\pgfqpoint{0.813755in}{0.350673in}}%
\pgfpathlineto{\pgfqpoint{0.815372in}{0.350713in}}%
\pgfpathlineto{\pgfqpoint{0.816990in}{0.350391in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{0.350753in}}%
\pgfpathlineto{\pgfqpoint{0.820226in}{0.349746in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{0.353573in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.353452in}}%
\pgfpathlineto{\pgfqpoint{0.826698in}{0.359655in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.358557in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.358557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.050584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.072755in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (65)\,\textit{Cybele}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Daedalus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049504in}{0.166907in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.175580in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.173474in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.153120in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.196436in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.146752in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.208117in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.202151in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.140686in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.154774in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.161442in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.224060in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.193428in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.190721in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.209321in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.220400in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.240003in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.189016in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.196286in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.244315in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.225915in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.200346in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.187863in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.226567in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.241708in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.234087in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.247523in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.265772in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.251083in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.242710in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.243111in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.269683in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.255595in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.234238in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.256397in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.236544in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.248025in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.267076in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.267076in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.263867in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.287380in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.266825in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.258703in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.275348in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.282718in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.263466in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.289486in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.272240in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.261962in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.286478in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.289286in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.286227in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.276601in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.302822in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.280512in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.291141in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.289586in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.304426in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.308888in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.302421in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.300064in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.276000in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.302471in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.304727in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.304075in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.306231in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.315506in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.312949in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.296655in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.326385in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.299864in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.330947in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.340373in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.310242in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.309891in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.324931in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.320620in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.318113in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.313400in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.338317in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.327889in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.346590in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.333304in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.309941in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.324330in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.340824in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.349347in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.338668in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.333805in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.355915in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.325533in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.321572in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.333404in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.341626in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.345236in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.334407in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.311746in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.319868in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.318063in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.312197in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.313250in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.299012in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.315556in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.342729in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.302672in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.299563in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.333905in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.301518in}}%
\pgfpathlineto{\pgfqpoint{0.163099in}{0.304276in}}%
\pgfpathlineto{\pgfqpoint{0.166036in}{0.290388in}}%
\pgfpathlineto{\pgfqpoint{0.167016in}{0.293798in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.287932in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.279760in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.282868in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.310192in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.295953in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.302170in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.291191in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.267978in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.255796in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.293748in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.271337in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.262614in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.273042in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.267126in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.248125in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.278807in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.252236in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.263667in}}%
\pgfpathlineto{\pgfqpoint{0.189539in}{0.272089in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.256898in}}%
\pgfpathlineto{\pgfqpoint{0.191497in}{0.253088in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.277704in}}%
\pgfpathlineto{\pgfqpoint{0.193456in}{0.221955in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.241056in}}%
\pgfpathlineto{\pgfqpoint{0.195414in}{0.315055in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.237095in}}%
\pgfpathlineto{\pgfqpoint{0.197373in}{0.197539in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.234037in}}%
\pgfpathlineto{\pgfqpoint{0.199331in}{0.252587in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.243863in}}%
\pgfpathlineto{\pgfqpoint{0.201290in}{0.231530in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.237095in}}%
\pgfpathlineto{\pgfqpoint{0.203248in}{0.210022in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.231580in}}%
\pgfpathlineto{\pgfqpoint{0.205207in}{0.292193in}}%
\pgfpathlineto{\pgfqpoint{0.207165in}{0.183200in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.214434in}}%
\pgfpathlineto{\pgfqpoint{0.209124in}{0.229675in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.215337in}}%
\pgfpathlineto{\pgfqpoint{0.211082in}{0.319417in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.220100in}}%
\pgfpathlineto{\pgfqpoint{0.213041in}{0.186660in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.213131in}}%
\pgfpathlineto{\pgfqpoint{0.214999in}{0.268530in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.216390in}}%
\pgfpathlineto{\pgfqpoint{0.216958in}{0.200497in}}%
\pgfpathlineto{\pgfqpoint{0.218916in}{0.228873in}}%
\pgfpathlineto{\pgfqpoint{0.220875in}{0.207716in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.183852in}}%
\pgfpathlineto{\pgfqpoint{0.222833in}{0.183050in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.219999in}}%
\pgfpathlineto{\pgfqpoint{0.224792in}{0.232533in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.209020in}}%
\pgfpathlineto{\pgfqpoint{0.226751in}{0.234087in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.211025in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.203956in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.199745in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.200046in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.208268in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.202552in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.201299in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.201500in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.205861in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.205360in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.204458in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.199845in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.201550in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.210223in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.206964in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.206663in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.204407in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.204207in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.211677in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.212429in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.207666in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.209772in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.208970in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.210223in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.208268in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.210373in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.211727in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.211476in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.207967in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.215938in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.219197in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.217041in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.220952in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.224562in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.231731in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.236494in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.240304in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.238248in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.237697in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.249378in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.250682in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.247022in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.245367in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.244315in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.248275in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.261511in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.258001in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.260057in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.262614in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.253088in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.258453in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.261912in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.269883in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.263767in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.259505in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.263165in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.263115in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.266123in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.268329in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.268780in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.270084in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.270385in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.276250in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.265572in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.268279in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.272891in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.267327in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.270184in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.276050in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.276501in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.272089in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.283069in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.289687in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.278958in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.282718in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.281515in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.288784in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.291341in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.289737in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.300265in}}%
\pgfpathlineto{\pgfqpoint{0.392246in}{0.302471in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{0.303073in}}%
\pgfpathlineto{\pgfqpoint{0.396163in}{0.293046in}}%
\pgfpathlineto{\pgfqpoint{0.398121in}{0.293748in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.289837in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.289436in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.294901in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.296655in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.297508in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.301468in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.298661in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.299012in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.300215in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.303173in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.297307in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.297107in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.309089in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.302772in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.298761in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.302722in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.304326in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.307936in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.310442in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.316609in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.324781in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.308688in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.303574in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.313100in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.314604in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.317361in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.318314in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.315456in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.323076in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.313601in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.305780in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.305830in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.326385in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.329093in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.316860in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.315757in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.310041in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.315305in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.318765in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.334808in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.312548in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.314955in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.315857in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.310793in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.311595in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.311946in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.318213in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.315656in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.317612in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.310944in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.305479in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.306181in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.307284in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.305279in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.304376in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.298109in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.306231in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.302672in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.305629in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.311094in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.305429in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.306883in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.312147in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.306131in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.294750in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.291642in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.289486in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.288884in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.293647in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.300516in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.297508in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.288884in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.293046in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.300566in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.312698in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.300516in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.281765in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.295252in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.283620in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.275599in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.275799in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.280662in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.277404in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.281916in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.292143in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.294550in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.274496in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.270736in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.279559in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.279359in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.277654in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.296054in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.281765in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.288534in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.292845in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.289687in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.271087in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.276551in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.273643in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.282517in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.273844in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.280662in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.272841in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.286528in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.284272in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.275699in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.293196in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.288283in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.289035in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.275799in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.283069in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.281314in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.278406in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.274646in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.266374in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.276601in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.269382in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.265371in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.284473in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.285576in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.271187in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.272541in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.266725in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.265622in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.282818in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.281866in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.271588in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.283670in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.280813in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.266875in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.263015in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.283269in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.293447in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.279158in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.287832in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.291592in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.273744in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.271839in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.279409in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.262463in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.269031in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.283319in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.287380in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.276902in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.268881in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.263667in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.297407in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.293597in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.270385in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.261661in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.264820in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.272139in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.282467in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.277654in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.288433in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.284021in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.286829in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.292695in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.273192in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.281916in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.279208in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.294600in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.290790in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.273643in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.270986in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.280963in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.276702in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.254442in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.256798in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.277203in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.275749in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.286829in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.267978in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.277203in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.291943in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.262514in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.263115in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.288985in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.281063in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.267427in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.278657in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.280913in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.277404in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.278657in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.297808in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.277504in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.288734in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.278507in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.258453in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.270134in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.291341in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.270736in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.267677in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.261411in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.259355in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.272089in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.286729in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.280763in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.284924in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.257550in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.266224in}}%
\pgfpathlineto{\pgfqpoint{0.827038in}{0.263967in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.275264in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.275264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (1864)\,\textit{Daedalus}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Daphne.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.119225in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.120528in}}%
\pgfpathlineto{\pgfqpoint{0.040887in}{0.148121in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.152418in}}%
\pgfpathlineto{\pgfqpoint{0.042845in}{0.169079in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.161239in}}%
\pgfpathlineto{\pgfqpoint{0.044804in}{0.162294in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.163425in}}%
\pgfpathlineto{\pgfqpoint{0.046762in}{0.158072in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.164933in}}%
\pgfpathlineto{\pgfqpoint{0.048721in}{0.161465in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.155208in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.154604in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.158148in}}%
\pgfpathlineto{\pgfqpoint{0.052638in}{0.160485in}}%
\pgfpathlineto{\pgfqpoint{0.054596in}{0.175940in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.176317in}}%
\pgfpathlineto{\pgfqpoint{0.056555in}{0.178880in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.168702in}}%
\pgfpathlineto{\pgfqpoint{0.058513in}{0.146764in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.184610in}}%
\pgfpathlineto{\pgfqpoint{0.060472in}{0.195089in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.177071in}}%
\pgfpathlineto{\pgfqpoint{0.062430in}{0.183253in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.173829in}}%
\pgfpathlineto{\pgfqpoint{0.064389in}{0.167044in}}%
\pgfpathlineto{\pgfqpoint{0.066347in}{0.178955in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.180840in}}%
\pgfpathlineto{\pgfqpoint{0.068306in}{0.176015in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.177598in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.193732in}}%
\pgfpathlineto{\pgfqpoint{0.074182in}{0.191018in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.184459in}}%
\pgfpathlineto{\pgfqpoint{0.076140in}{0.192978in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.203683in}}%
\pgfpathlineto{\pgfqpoint{0.078099in}{0.196747in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.203156in}}%
\pgfpathlineto{\pgfqpoint{0.080057in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.192450in}}%
\pgfpathlineto{\pgfqpoint{0.082016in}{0.198406in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.198481in}}%
\pgfpathlineto{\pgfqpoint{0.083974in}{0.196597in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.196823in}}%
\pgfpathlineto{\pgfqpoint{0.085933in}{0.197501in}}%
\pgfpathlineto{\pgfqpoint{0.087891in}{0.192827in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.200291in}}%
\pgfpathlineto{\pgfqpoint{0.089850in}{0.199763in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.196371in}}%
\pgfpathlineto{\pgfqpoint{0.091808in}{0.199235in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.204588in}}%
\pgfpathlineto{\pgfqpoint{0.093767in}{0.205644in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.202854in}}%
\pgfpathlineto{\pgfqpoint{0.095725in}{0.203834in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.210016in}}%
\pgfpathlineto{\pgfqpoint{0.097684in}{0.204437in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.197954in}}%
\pgfpathlineto{\pgfqpoint{0.099642in}{0.196597in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.208056in}}%
\pgfpathlineto{\pgfqpoint{0.103559in}{0.200065in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.204814in}}%
\pgfpathlineto{\pgfqpoint{0.105518in}{0.204136in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.196747in}}%
\pgfpathlineto{\pgfqpoint{0.109435in}{0.198331in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.205417in}}%
\pgfpathlineto{\pgfqpoint{0.111393in}{0.197501in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.197878in}}%
\pgfpathlineto{\pgfqpoint{0.113352in}{0.200819in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.199009in}}%
\pgfpathlineto{\pgfqpoint{0.115311in}{0.201346in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.199763in}}%
\pgfpathlineto{\pgfqpoint{0.117269in}{0.201874in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.195767in}}%
\pgfpathlineto{\pgfqpoint{0.119228in}{0.198029in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.200743in}}%
\pgfpathlineto{\pgfqpoint{0.121186in}{0.194637in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.200819in}}%
\pgfpathlineto{\pgfqpoint{0.123145in}{0.194260in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.195541in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.205267in}}%
\pgfpathlineto{\pgfqpoint{0.127062in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.203306in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.196144in}}%
\pgfpathlineto{\pgfqpoint{0.130979in}{0.202326in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.202477in}}%
\pgfpathlineto{\pgfqpoint{0.132937in}{0.198783in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.197351in}}%
\pgfpathlineto{\pgfqpoint{0.134896in}{0.179031in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.181293in}}%
\pgfpathlineto{\pgfqpoint{0.136854in}{0.211524in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.207453in}}%
\pgfpathlineto{\pgfqpoint{0.138813in}{0.195918in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.191923in}}%
\pgfpathlineto{\pgfqpoint{0.140771in}{0.191018in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.195014in}}%
\pgfpathlineto{\pgfqpoint{0.142730in}{0.193732in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.195692in}}%
\pgfpathlineto{\pgfqpoint{0.144688in}{0.195617in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.191772in}}%
\pgfpathlineto{\pgfqpoint{0.146647in}{0.176166in}}%
\pgfpathlineto{\pgfqpoint{0.148605in}{0.196521in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.181971in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.190716in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.197200in}}%
\pgfpathlineto{\pgfqpoint{0.154481in}{0.193430in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.189661in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.196144in}}%
\pgfpathlineto{\pgfqpoint{0.158398in}{0.196747in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.196144in}}%
\pgfpathlineto{\pgfqpoint{0.160357in}{0.200140in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.195617in}}%
\pgfpathlineto{\pgfqpoint{0.167016in}{0.213786in}}%
\pgfpathlineto{\pgfqpoint{0.168191in}{0.199235in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.202251in}}%
\pgfpathlineto{\pgfqpoint{0.170149in}{0.208584in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.198557in}}%
\pgfpathlineto{\pgfqpoint{0.172108in}{0.204513in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.193430in}}%
\pgfpathlineto{\pgfqpoint{0.174066in}{0.202402in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.195994in}}%
\pgfpathlineto{\pgfqpoint{0.176025in}{0.196823in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.205040in}}%
\pgfpathlineto{\pgfqpoint{0.177983in}{0.203457in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.196823in}}%
\pgfpathlineto{\pgfqpoint{0.179942in}{0.205719in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.197275in}}%
\pgfpathlineto{\pgfqpoint{0.181900in}{0.204663in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.199386in}}%
\pgfpathlineto{\pgfqpoint{0.183859in}{0.195390in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.182876in}}%
\pgfpathlineto{\pgfqpoint{0.185817in}{0.195240in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.197652in}}%
\pgfpathlineto{\pgfqpoint{0.187776in}{0.194109in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.209338in}}%
\pgfpathlineto{\pgfqpoint{0.189734in}{0.204965in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.194033in}}%
\pgfpathlineto{\pgfqpoint{0.191693in}{0.200592in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.213635in}}%
\pgfpathlineto{\pgfqpoint{0.193651in}{0.198255in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.208207in}}%
\pgfpathlineto{\pgfqpoint{0.195610in}{0.202553in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.206247in}}%
\pgfpathlineto{\pgfqpoint{0.197569in}{0.204287in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.206624in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.192676in}}%
\pgfpathlineto{\pgfqpoint{0.201486in}{0.233086in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.209338in}}%
\pgfpathlineto{\pgfqpoint{0.203444in}{0.201799in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.206171in}}%
\pgfpathlineto{\pgfqpoint{0.205403in}{0.205191in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.208584in}}%
\pgfpathlineto{\pgfqpoint{0.207361in}{0.210996in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.205568in}}%
\pgfpathlineto{\pgfqpoint{0.209320in}{0.218988in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.205417in}}%
\pgfpathlineto{\pgfqpoint{0.211278in}{0.214992in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.211147in}}%
\pgfpathlineto{\pgfqpoint{0.213237in}{0.214163in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.208508in}}%
\pgfpathlineto{\pgfqpoint{0.215195in}{0.213409in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.212956in}}%
\pgfpathlineto{\pgfqpoint{0.217154in}{0.192526in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.197577in}}%
\pgfpathlineto{\pgfqpoint{0.219112in}{0.234593in}}%
\pgfpathlineto{\pgfqpoint{0.221071in}{0.191244in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.218611in}}%
\pgfpathlineto{\pgfqpoint{0.223029in}{0.219741in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.219741in}}%
\pgfpathlineto{\pgfqpoint{0.224988in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.215897in}}%
\pgfpathlineto{\pgfqpoint{0.226946in}{0.213936in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.217932in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.218912in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.214464in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.220345in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.216047in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.216123in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.220797in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.220571in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.225019in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.225094in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.227959in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.224416in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.226225in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.226451in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.229618in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.232030in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.231201in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.231502in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.232935in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.229316in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.228034in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.233312in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.235950in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.237911in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.238438in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.233689in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.234669in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.238363in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.236177in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.239418in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.238589in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.242886in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.241378in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.240926in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.241831in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.238891in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.242660in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.243640in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.245073in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.245676in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.244469in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.249294in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.247334in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.247862in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.245073in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.248767in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.249294in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.251782in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.251556in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.248842in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.250425in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.250048in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.250425in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.253290in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.254798in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.254647in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.259698in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.253592in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.257813in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.259246in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.263619in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.262789in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.266182in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.263015in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.265428in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.264523in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.268971in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.271836in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.272741in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.269348in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.271911in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.271158in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.273344in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.272138in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.272364in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.275455in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.274701in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.275907in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.275530in}}%
\pgfpathlineto{\pgfqpoint{0.392246in}{0.274852in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{0.273645in}}%
\pgfpathlineto{\pgfqpoint{0.396163in}{0.276812in}}%
\pgfpathlineto{\pgfqpoint{0.398121in}{0.285482in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.279601in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.277867in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.281938in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.283597in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.281561in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.274701in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.284049in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.285180in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.280807in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.284728in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.283371in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.286763in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.285482in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.288045in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.287366in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.283898in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.290080in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.291061in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.289251in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.291814in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.290231in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.289025in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.287517in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.288196in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.290231in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.290684in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.293247in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.289251in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.289327in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.290156in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.295282in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.292493in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.294830in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.295961in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.292795in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.292568in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.295735in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.292493in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.296790in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.294076in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.296489in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.296866in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.298826in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.297243in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.296790in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.297695in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.296715in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.296413in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.299429in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.298675in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.300107in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.301992in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.305385in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.298449in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.297544in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.295207in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.294604in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.298750in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.300409in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.301087in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.298298in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.300484in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.297921in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.297469in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.296564in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.298750in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.296187in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.299580in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.304178in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.301841in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.302444in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.304254in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.300937in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.300484in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.303801in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.298449in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.299504in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.301766in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.301766in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.302821in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.301691in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.306063in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.309230in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.304555in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.305988in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.306968in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.302369in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.302821in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.308400in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.308551in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.308099in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.303048in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.302972in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.315789in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.310436in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.304028in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.305234in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.302897in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.303349in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.304631in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.308174in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.305535in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.314658in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.318126in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.314808in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.316769in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.316769in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.307043in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.314130in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.317598in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.307571in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.308853in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.305837in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.303801in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.308174in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.310059in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.305837in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.308928in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.309380in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.307797in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.309833in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.307420in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.308023in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.310964in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.311868in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.312170in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.311190in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.311340in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.309230in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.311340in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.314582in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.312924in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.315789in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.317221in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.317975in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.313904in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.315939in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.302821in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.318503in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.317372in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.316919in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.314808in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.318050in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.314507in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.317070in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.315487in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.312698in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.317899in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.319106in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.318276in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.319332in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.319181in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.316769in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.317899in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.317598in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.314281in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.316844in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.318352in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.317673in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.315110in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.316090in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.316316in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.315864in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.318578in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.317749in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.314281in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.314281in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.317070in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.323931in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.314130in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.312547in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.316467in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.318126in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.313678in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.316542in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.312924in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.315864in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.313376in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.314281in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.314281in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.319256in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.314356in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.313376in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.315035in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.315638in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.317824in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.315864in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.321970in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.313753in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.318578in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.319030in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.319935in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.320161in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.319407in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.323026in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.317749in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.324458in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.333430in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.327172in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.327700in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.328756in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.322951in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.326042in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.326042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (41)\,\textit{Daphne}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Dembowska.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.059238in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.422042in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177934in}{0.050584in}}{\pgfqpoint{0.647146in}{0.443427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175434in}{0.144733in}}%
\pgfpathlineto{\pgfqpoint{0.175507in}{0.144624in}}%
\pgfpathlineto{\pgfqpoint{0.176316in}{0.140396in}}%
\pgfpathlineto{\pgfqpoint{0.177125in}{0.145228in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.144946in}}%
\pgfpathlineto{\pgfqpoint{0.178743in}{0.136892in}}%
\pgfpathlineto{\pgfqpoint{0.179551in}{0.139993in}}%
\pgfpathlineto{\pgfqpoint{0.180360in}{0.155013in}}%
\pgfpathlineto{\pgfqpoint{0.181169in}{0.147443in}}%
\pgfpathlineto{\pgfqpoint{0.181978in}{0.153241in}}%
\pgfpathlineto{\pgfqpoint{0.182787in}{0.147765in}}%
\pgfpathlineto{\pgfqpoint{0.183596in}{0.150543in}}%
\pgfpathlineto{\pgfqpoint{0.184405in}{0.151228in}}%
\pgfpathlineto{\pgfqpoint{0.185214in}{0.154248in}}%
\pgfpathlineto{\pgfqpoint{0.186023in}{0.159039in}}%
\pgfpathlineto{\pgfqpoint{0.186832in}{0.157308in}}%
\pgfpathlineto{\pgfqpoint{0.187641in}{0.162060in}}%
\pgfpathlineto{\pgfqpoint{0.188450in}{0.161536in}}%
\pgfpathlineto{\pgfqpoint{0.189259in}{0.159241in}}%
\pgfpathlineto{\pgfqpoint{0.190877in}{0.165885in}}%
\pgfpathlineto{\pgfqpoint{0.191685in}{0.178247in}}%
\pgfpathlineto{\pgfqpoint{0.192494in}{0.170274in}}%
\pgfpathlineto{\pgfqpoint{0.193303in}{0.175710in}}%
\pgfpathlineto{\pgfqpoint{0.194112in}{0.169791in}}%
\pgfpathlineto{\pgfqpoint{0.194921in}{0.170677in}}%
\pgfpathlineto{\pgfqpoint{0.196539in}{0.181750in}}%
\pgfpathlineto{\pgfqpoint{0.197348in}{0.179374in}}%
\pgfpathlineto{\pgfqpoint{0.198157in}{0.180140in}}%
\pgfpathlineto{\pgfqpoint{0.198966in}{0.185857in}}%
\pgfpathlineto{\pgfqpoint{0.199775in}{0.186743in}}%
\pgfpathlineto{\pgfqpoint{0.200584in}{0.181468in}}%
\pgfpathlineto{\pgfqpoint{0.201393in}{0.200595in}}%
\pgfpathlineto{\pgfqpoint{0.202202in}{0.207602in}}%
\pgfpathlineto{\pgfqpoint{0.203011in}{0.201320in}}%
\pgfpathlineto{\pgfqpoint{0.203819in}{0.198582in}}%
\pgfpathlineto{\pgfqpoint{0.204628in}{0.210098in}}%
\pgfpathlineto{\pgfqpoint{0.206246in}{0.203011in}}%
\pgfpathlineto{\pgfqpoint{0.207055in}{0.209535in}}%
\pgfpathlineto{\pgfqpoint{0.207864in}{0.204300in}}%
\pgfpathlineto{\pgfqpoint{0.208673in}{0.207763in}}%
\pgfpathlineto{\pgfqpoint{0.209482in}{0.216904in}}%
\pgfpathlineto{\pgfqpoint{0.210291in}{0.211830in}}%
\pgfpathlineto{\pgfqpoint{0.211909in}{0.219601in}}%
\pgfpathlineto{\pgfqpoint{0.212718in}{0.221494in}}%
\pgfpathlineto{\pgfqpoint{0.213527in}{0.219400in}}%
\pgfpathlineto{\pgfqpoint{0.214336in}{0.220205in}}%
\pgfpathlineto{\pgfqpoint{0.215145in}{0.227333in}}%
\pgfpathlineto{\pgfqpoint{0.216762in}{0.227494in}}%
\pgfpathlineto{\pgfqpoint{0.217571in}{0.231158in}}%
\pgfpathlineto{\pgfqpoint{0.218380in}{0.230151in}}%
\pgfpathlineto{\pgfqpoint{0.219189in}{0.234460in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{0.232729in}}%
\pgfpathlineto{\pgfqpoint{0.220807in}{0.233010in}}%
\pgfpathlineto{\pgfqpoint{0.221616in}{0.237843in}}%
\pgfpathlineto{\pgfqpoint{0.222425in}{0.237239in}}%
\pgfpathlineto{\pgfqpoint{0.223234in}{0.234742in}}%
\pgfpathlineto{\pgfqpoint{0.224043in}{0.234500in}}%
\pgfpathlineto{\pgfqpoint{0.224852in}{0.243279in}}%
\pgfpathlineto{\pgfqpoint{0.225661in}{0.245695in}}%
\pgfpathlineto{\pgfqpoint{0.226470in}{0.243279in}}%
\pgfpathlineto{\pgfqpoint{0.227278in}{0.243722in}}%
\pgfpathlineto{\pgfqpoint{0.228087in}{0.247265in}}%
\pgfpathlineto{\pgfqpoint{0.228896in}{0.248916in}}%
\pgfpathlineto{\pgfqpoint{0.229705in}{0.248876in}}%
\pgfpathlineto{\pgfqpoint{0.230514in}{0.249238in}}%
\pgfpathlineto{\pgfqpoint{0.231323in}{0.252057in}}%
\pgfpathlineto{\pgfqpoint{0.232132in}{0.251050in}}%
\pgfpathlineto{\pgfqpoint{0.233750in}{0.259748in}}%
\pgfpathlineto{\pgfqpoint{0.234559in}{0.257050in}}%
\pgfpathlineto{\pgfqpoint{0.235368in}{0.256164in}}%
\pgfpathlineto{\pgfqpoint{0.236177in}{0.260594in}}%
\pgfpathlineto{\pgfqpoint{0.236986in}{0.258459in}}%
\pgfpathlineto{\pgfqpoint{0.237795in}{0.265103in}}%
\pgfpathlineto{\pgfqpoint{0.239412in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{0.240221in}{0.268768in}}%
\pgfpathlineto{\pgfqpoint{0.241030in}{0.270499in}}%
\pgfpathlineto{\pgfqpoint{0.241839in}{0.273439in}}%
\pgfpathlineto{\pgfqpoint{0.242648in}{0.273882in}}%
\pgfpathlineto{\pgfqpoint{0.243457in}{0.276942in}}%
\pgfpathlineto{\pgfqpoint{0.244266in}{0.278553in}}%
\pgfpathlineto{\pgfqpoint{0.247502in}{0.287532in}}%
\pgfpathlineto{\pgfqpoint{0.248311in}{0.284633in}}%
\pgfpathlineto{\pgfqpoint{0.249929in}{0.288177in}}%
\pgfpathlineto{\pgfqpoint{0.250738in}{0.287814in}}%
\pgfpathlineto{\pgfqpoint{0.251546in}{0.292848in}}%
\pgfpathlineto{\pgfqpoint{0.252355in}{0.291317in}}%
\pgfpathlineto{\pgfqpoint{0.253164in}{0.295384in}}%
\pgfpathlineto{\pgfqpoint{0.256400in}{0.301263in}}%
\pgfpathlineto{\pgfqpoint{0.257209in}{0.304203in}}%
\pgfpathlineto{\pgfqpoint{0.258018in}{0.303075in}}%
\pgfpathlineto{\pgfqpoint{0.258827in}{0.300579in}}%
\pgfpathlineto{\pgfqpoint{0.259636in}{0.296673in}}%
\pgfpathlineto{\pgfqpoint{0.260445in}{0.303156in}}%
\pgfpathlineto{\pgfqpoint{0.261254in}{0.303961in}}%
\pgfpathlineto{\pgfqpoint{0.262063in}{0.302351in}}%
\pgfpathlineto{\pgfqpoint{0.262872in}{0.303921in}}%
\pgfpathlineto{\pgfqpoint{0.263680in}{0.303277in}}%
\pgfpathlineto{\pgfqpoint{0.264489in}{0.301827in}}%
\pgfpathlineto{\pgfqpoint{0.266107in}{0.306216in}}%
\pgfpathlineto{\pgfqpoint{0.266916in}{0.303639in}}%
\pgfpathlineto{\pgfqpoint{0.267725in}{0.299814in}}%
\pgfpathlineto{\pgfqpoint{0.268534in}{0.300700in}}%
\pgfpathlineto{\pgfqpoint{0.269343in}{0.304565in}}%
\pgfpathlineto{\pgfqpoint{0.270152in}{0.306861in}}%
\pgfpathlineto{\pgfqpoint{0.271770in}{0.304606in}}%
\pgfpathlineto{\pgfqpoint{0.273388in}{0.308592in}}%
\pgfpathlineto{\pgfqpoint{0.275814in}{0.299049in}}%
\pgfpathlineto{\pgfqpoint{0.276623in}{0.299331in}}%
\pgfpathlineto{\pgfqpoint{0.282286in}{0.287250in}}%
\pgfpathlineto{\pgfqpoint{0.283095in}{0.284069in}}%
\pgfpathlineto{\pgfqpoint{0.283904in}{0.279036in}}%
\pgfpathlineto{\pgfqpoint{0.285522in}{0.273036in}}%
\pgfpathlineto{\pgfqpoint{0.286331in}{0.274848in}}%
\pgfpathlineto{\pgfqpoint{0.287140in}{0.270137in}}%
\pgfpathlineto{\pgfqpoint{0.287948in}{0.267761in}}%
\pgfpathlineto{\pgfqpoint{0.288757in}{0.260151in}}%
\pgfpathlineto{\pgfqpoint{0.289566in}{0.264620in}}%
\pgfpathlineto{\pgfqpoint{0.290375in}{0.262365in}}%
\pgfpathlineto{\pgfqpoint{0.291184in}{0.253869in}}%
\pgfpathlineto{\pgfqpoint{0.291993in}{0.252339in}}%
\pgfpathlineto{\pgfqpoint{0.292802in}{0.253104in}}%
\pgfpathlineto{\pgfqpoint{0.293611in}{0.244245in}}%
\pgfpathlineto{\pgfqpoint{0.294420in}{0.240460in}}%
\pgfpathlineto{\pgfqpoint{0.295229in}{0.241467in}}%
\pgfpathlineto{\pgfqpoint{0.296038in}{0.232769in}}%
\pgfpathlineto{\pgfqpoint{0.296847in}{0.231883in}}%
\pgfpathlineto{\pgfqpoint{0.297656in}{0.234218in}}%
\pgfpathlineto{\pgfqpoint{0.299274in}{0.229064in}}%
\pgfpathlineto{\pgfqpoint{0.305745in}{0.213038in}}%
\pgfpathlineto{\pgfqpoint{0.310599in}{0.196206in}}%
\pgfpathlineto{\pgfqpoint{0.312216in}{0.191898in}}%
\pgfpathlineto{\pgfqpoint{0.313834in}{0.186300in}}%
\pgfpathlineto{\pgfqpoint{0.315452in}{0.185213in}}%
\pgfpathlineto{\pgfqpoint{0.317070in}{0.183723in}}%
\pgfpathlineto{\pgfqpoint{0.320306in}{0.178609in}}%
\pgfpathlineto{\pgfqpoint{0.321924in}{0.177562in}}%
\pgfpathlineto{\pgfqpoint{0.323541in}{0.177844in}}%
\pgfpathlineto{\pgfqpoint{0.326777in}{0.176677in}}%
\pgfpathlineto{\pgfqpoint{0.328395in}{0.175388in}}%
\pgfpathlineto{\pgfqpoint{0.330013in}{0.173375in}}%
\pgfpathlineto{\pgfqpoint{0.331631in}{0.173415in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{0.173938in}}%
\pgfpathlineto{\pgfqpoint{0.334867in}{0.170475in}}%
\pgfpathlineto{\pgfqpoint{0.336484in}{0.168704in}}%
\pgfpathlineto{\pgfqpoint{0.338102in}{0.170314in}}%
\pgfpathlineto{\pgfqpoint{0.341338in}{0.175791in}}%
\pgfpathlineto{\pgfqpoint{0.342956in}{0.177844in}}%
\pgfpathlineto{\pgfqpoint{0.344574in}{0.179093in}}%
\pgfpathlineto{\pgfqpoint{0.346192in}{0.181388in}}%
\pgfpathlineto{\pgfqpoint{0.347809in}{0.181952in}}%
\pgfpathlineto{\pgfqpoint{0.349427in}{0.184166in}}%
\pgfpathlineto{\pgfqpoint{0.351045in}{0.185857in}}%
\pgfpathlineto{\pgfqpoint{0.355899in}{0.196407in}}%
\pgfpathlineto{\pgfqpoint{0.359135in}{0.203052in}}%
\pgfpathlineto{\pgfqpoint{0.360752in}{0.205548in}}%
\pgfpathlineto{\pgfqpoint{0.365606in}{0.214890in}}%
\pgfpathlineto{\pgfqpoint{0.367224in}{0.217508in}}%
\pgfpathlineto{\pgfqpoint{0.368842in}{0.220890in}}%
\pgfpathlineto{\pgfqpoint{0.370460in}{0.222903in}}%
\pgfpathlineto{\pgfqpoint{0.373695in}{0.228863in}}%
\pgfpathlineto{\pgfqpoint{0.376931in}{0.234057in}}%
\pgfpathlineto{\pgfqpoint{0.380167in}{0.240701in}}%
\pgfpathlineto{\pgfqpoint{0.381785in}{0.244164in}}%
\pgfpathlineto{\pgfqpoint{0.383402in}{0.248835in}}%
\pgfpathlineto{\pgfqpoint{0.385020in}{0.250768in}}%
\pgfpathlineto{\pgfqpoint{0.388256in}{0.260231in}}%
\pgfpathlineto{\pgfqpoint{0.389874in}{0.259909in}}%
\pgfpathlineto{\pgfqpoint{0.391492in}{0.258218in}}%
\pgfpathlineto{\pgfqpoint{0.393110in}{0.270137in}}%
\pgfpathlineto{\pgfqpoint{0.394728in}{0.277546in}}%
\pgfpathlineto{\pgfqpoint{0.396345in}{0.279680in}}%
\pgfpathlineto{\pgfqpoint{0.397963in}{0.278633in}}%
\pgfpathlineto{\pgfqpoint{0.399581in}{0.282137in}}%
\pgfpathlineto{\pgfqpoint{0.401199in}{0.284714in}}%
\pgfpathlineto{\pgfqpoint{0.402817in}{0.288056in}}%
\pgfpathlineto{\pgfqpoint{0.404435in}{0.288942in}}%
\pgfpathlineto{\pgfqpoint{0.406053in}{0.291640in}}%
\pgfpathlineto{\pgfqpoint{0.407670in}{0.293089in}}%
\pgfpathlineto{\pgfqpoint{0.409288in}{0.295384in}}%
\pgfpathlineto{\pgfqpoint{0.412524in}{0.302109in}}%
\pgfpathlineto{\pgfqpoint{0.415760in}{0.306981in}}%
\pgfpathlineto{\pgfqpoint{0.417378in}{0.308914in}}%
\pgfpathlineto{\pgfqpoint{0.418996in}{0.309760in}}%
\pgfpathlineto{\pgfqpoint{0.422231in}{0.312740in}}%
\pgfpathlineto{\pgfqpoint{0.423849in}{0.314954in}}%
\pgfpathlineto{\pgfqpoint{0.425467in}{0.315840in}}%
\pgfpathlineto{\pgfqpoint{0.427085in}{0.318498in}}%
\pgfpathlineto{\pgfqpoint{0.430321in}{0.322082in}}%
\pgfpathlineto{\pgfqpoint{0.431938in}{0.325746in}}%
\pgfpathlineto{\pgfqpoint{0.435174in}{0.329934in}}%
\pgfpathlineto{\pgfqpoint{0.436792in}{0.330014in}}%
\pgfpathlineto{\pgfqpoint{0.440028in}{0.333558in}}%
\pgfpathlineto{\pgfqpoint{0.443264in}{0.339115in}}%
\pgfpathlineto{\pgfqpoint{0.444881in}{0.343826in}}%
\pgfpathlineto{\pgfqpoint{0.446499in}{0.344631in}}%
\pgfpathlineto{\pgfqpoint{0.448117in}{0.350108in}}%
\pgfpathlineto{\pgfqpoint{0.449735in}{0.350228in}}%
\pgfpathlineto{\pgfqpoint{0.451353in}{0.352483in}}%
\pgfpathlineto{\pgfqpoint{0.454589in}{0.354618in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.358725in}}%
\pgfpathlineto{\pgfqpoint{0.457824in}{0.361906in}}%
\pgfpathlineto{\pgfqpoint{0.459442in}{0.364282in}}%
\pgfpathlineto{\pgfqpoint{0.461060in}{0.367382in}}%
\pgfpathlineto{\pgfqpoint{0.462678in}{0.373141in}}%
\pgfpathlineto{\pgfqpoint{0.464296in}{0.376926in}}%
\pgfpathlineto{\pgfqpoint{0.465914in}{0.377369in}}%
\pgfpathlineto{\pgfqpoint{0.467531in}{0.385704in}}%
\pgfpathlineto{\pgfqpoint{0.474003in}{0.391865in}}%
\pgfpathlineto{\pgfqpoint{0.480474in}{0.387596in}}%
\pgfpathlineto{\pgfqpoint{0.483710in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{0.485328in}{0.401609in}}%
\pgfpathlineto{\pgfqpoint{0.486946in}{0.397542in}}%
\pgfpathlineto{\pgfqpoint{0.488564in}{0.404630in}}%
\pgfpathlineto{\pgfqpoint{0.490182in}{0.403059in}}%
\pgfpathlineto{\pgfqpoint{0.491799in}{0.403059in}}%
\pgfpathlineto{\pgfqpoint{0.493417in}{0.408012in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.414253in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.414777in}}%
\pgfpathlineto{\pgfqpoint{0.499889in}{0.413931in}}%
\pgfpathlineto{\pgfqpoint{0.501507in}{0.414012in}}%
\pgfpathlineto{\pgfqpoint{0.503125in}{0.418320in}}%
\pgfpathlineto{\pgfqpoint{0.504742in}{0.416307in}}%
\pgfpathlineto{\pgfqpoint{0.506360in}{0.420938in}}%
\pgfpathlineto{\pgfqpoint{0.507978in}{0.421461in}}%
\pgfpathlineto{\pgfqpoint{0.509596in}{0.423918in}}%
\pgfpathlineto{\pgfqpoint{0.511214in}{0.422347in}}%
\pgfpathlineto{\pgfqpoint{0.512832in}{0.421220in}}%
\pgfpathlineto{\pgfqpoint{0.514450in}{0.421461in}}%
\pgfpathlineto{\pgfqpoint{0.516067in}{0.420173in}}%
\pgfpathlineto{\pgfqpoint{0.519303in}{0.424401in}}%
\pgfpathlineto{\pgfqpoint{0.520921in}{0.423112in}}%
\pgfpathlineto{\pgfqpoint{0.524157in}{0.423756in}}%
\pgfpathlineto{\pgfqpoint{0.525775in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{0.527392in}{0.423636in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{0.422106in}}%
\pgfpathlineto{\pgfqpoint{0.530628in}{0.423394in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{0.422468in}}%
\pgfpathlineto{\pgfqpoint{0.533864in}{0.421220in}}%
\pgfpathlineto{\pgfqpoint{0.535482in}{0.419005in}}%
\pgfpathlineto{\pgfqpoint{0.537100in}{0.418039in}}%
\pgfpathlineto{\pgfqpoint{0.538718in}{0.417596in}}%
\pgfpathlineto{\pgfqpoint{0.541953in}{0.411958in}}%
\pgfpathlineto{\pgfqpoint{0.545189in}{0.406482in}}%
\pgfpathlineto{\pgfqpoint{0.546807in}{0.406683in}}%
\pgfpathlineto{\pgfqpoint{0.548425in}{0.407327in}}%
\pgfpathlineto{\pgfqpoint{0.550043in}{0.406522in}}%
\pgfpathlineto{\pgfqpoint{0.551660in}{0.404267in}}%
\pgfpathlineto{\pgfqpoint{0.554896in}{0.400764in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{0.398428in}}%
\pgfpathlineto{\pgfqpoint{0.558132in}{0.397623in}}%
\pgfpathlineto{\pgfqpoint{0.559750in}{0.399314in}}%
\pgfpathlineto{\pgfqpoint{0.561368in}{0.396616in}}%
\pgfpathlineto{\pgfqpoint{0.562986in}{0.392388in}}%
\pgfpathlineto{\pgfqpoint{0.564603in}{0.390174in}}%
\pgfpathlineto{\pgfqpoint{0.567839in}{0.387637in}}%
\pgfpathlineto{\pgfqpoint{0.569457in}{0.383328in}}%
\pgfpathlineto{\pgfqpoint{0.571075in}{0.383811in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.381033in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{0.381073in}}%
\pgfpathlineto{\pgfqpoint{0.575928in}{0.378295in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{0.372818in}}%
\pgfpathlineto{\pgfqpoint{0.582400in}{0.368631in}}%
\pgfpathlineto{\pgfqpoint{0.584018in}{0.366657in}}%
\pgfpathlineto{\pgfqpoint{0.585636in}{0.363839in}}%
\pgfpathlineto{\pgfqpoint{0.587254in}{0.362953in}}%
\pgfpathlineto{\pgfqpoint{0.588871in}{0.362671in}}%
\pgfpathlineto{\pgfqpoint{0.590489in}{0.360658in}}%
\pgfpathlineto{\pgfqpoint{0.592107in}{0.359973in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.360940in}}%
\pgfpathlineto{\pgfqpoint{0.595343in}{0.358443in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.352081in}}%
\pgfpathlineto{\pgfqpoint{0.600196in}{0.351195in}}%
\pgfpathlineto{\pgfqpoint{0.601814in}{0.349343in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{0.347973in}}%
\pgfpathlineto{\pgfqpoint{0.605050in}{0.344470in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.344551in}}%
\pgfpathlineto{\pgfqpoint{0.609904in}{0.343665in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{0.344994in}}%
\pgfpathlineto{\pgfqpoint{0.613139in}{0.345115in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.338269in}}%
\pgfpathlineto{\pgfqpoint{0.616375in}{0.339638in}}%
\pgfpathlineto{\pgfqpoint{0.617993in}{0.345839in}}%
\pgfpathlineto{\pgfqpoint{0.619611in}{0.344068in}}%
\pgfpathlineto{\pgfqpoint{0.621229in}{0.346202in}}%
\pgfpathlineto{\pgfqpoint{0.622847in}{0.344269in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.335571in}}%
\pgfpathlineto{\pgfqpoint{0.626082in}{0.345557in}}%
\pgfpathlineto{\pgfqpoint{0.627700in}{0.344551in}}%
\pgfpathlineto{\pgfqpoint{0.629318in}{0.336658in}}%
\pgfpathlineto{\pgfqpoint{0.630936in}{0.341450in}}%
\pgfpathlineto{\pgfqpoint{0.632554in}{0.339960in}}%
\pgfpathlineto{\pgfqpoint{0.634172in}{0.335692in}}%
\pgfpathlineto{\pgfqpoint{0.635789in}{0.338913in}}%
\pgfpathlineto{\pgfqpoint{0.637407in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{0.335732in}}%
\pgfpathlineto{\pgfqpoint{0.642261in}{0.337101in}}%
\pgfpathlineto{\pgfqpoint{0.643879in}{0.330336in}}%
\pgfpathlineto{\pgfqpoint{0.645497in}{0.334041in}}%
\pgfpathlineto{\pgfqpoint{0.647115in}{0.340282in}}%
\pgfpathlineto{\pgfqpoint{0.648732in}{0.335652in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.339235in}}%
\pgfpathlineto{\pgfqpoint{0.653586in}{0.344309in}}%
\pgfpathlineto{\pgfqpoint{0.655204in}{0.341772in}}%
\pgfpathlineto{\pgfqpoint{0.656822in}{0.345276in}}%
\pgfpathlineto{\pgfqpoint{0.658440in}{0.343302in}}%
\pgfpathlineto{\pgfqpoint{0.660057in}{0.343061in}}%
\pgfpathlineto{\pgfqpoint{0.661675in}{0.341329in}}%
\pgfpathlineto{\pgfqpoint{0.663293in}{0.337826in}}%
\pgfpathlineto{\pgfqpoint{0.664911in}{0.336014in}}%
\pgfpathlineto{\pgfqpoint{0.666529in}{0.340081in}}%
\pgfpathlineto{\pgfqpoint{0.668147in}{0.341370in}}%
\pgfpathlineto{\pgfqpoint{0.669765in}{0.341531in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{0.340524in}}%
\pgfpathlineto{\pgfqpoint{0.673000in}{0.340041in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.340282in}}%
\pgfpathlineto{\pgfqpoint{0.676236in}{0.353369in}}%
\pgfpathlineto{\pgfqpoint{0.681090in}{0.345960in}}%
\pgfpathlineto{\pgfqpoint{0.682708in}{0.346604in}}%
\pgfpathlineto{\pgfqpoint{0.684325in}{0.355383in}}%
\pgfpathlineto{\pgfqpoint{0.685943in}{0.358483in}}%
\pgfpathlineto{\pgfqpoint{0.687561in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.689179in}{0.355503in}}%
\pgfpathlineto{\pgfqpoint{0.692415in}{0.356430in}}%
\pgfpathlineto{\pgfqpoint{0.694033in}{0.354698in}}%
\pgfpathlineto{\pgfqpoint{0.695650in}{0.360497in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{0.365973in}}%
\pgfpathlineto{\pgfqpoint{0.700504in}{0.369315in}}%
\pgfpathlineto{\pgfqpoint{0.702122in}{0.368510in}}%
\pgfpathlineto{\pgfqpoint{0.703740in}{0.373463in}}%
\pgfpathlineto{\pgfqpoint{0.705358in}{0.373785in}}%
\pgfpathlineto{\pgfqpoint{0.706976in}{0.375637in}}%
\pgfpathlineto{\pgfqpoint{0.708593in}{0.378456in}}%
\pgfpathlineto{\pgfqpoint{0.710211in}{0.379583in}}%
\pgfpathlineto{\pgfqpoint{0.711829in}{0.381315in}}%
\pgfpathlineto{\pgfqpoint{0.713447in}{0.384093in}}%
\pgfpathlineto{\pgfqpoint{0.715065in}{0.384899in}}%
\pgfpathlineto{\pgfqpoint{0.723154in}{0.397180in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{0.397744in}}%
\pgfpathlineto{\pgfqpoint{0.726390in}{0.399355in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{0.401811in}}%
\pgfpathlineto{\pgfqpoint{0.731244in}{0.408294in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{0.412723in}}%
\pgfpathlineto{\pgfqpoint{0.737715in}{0.413206in}}%
\pgfpathlineto{\pgfqpoint{0.739333in}{0.415582in}}%
\pgfpathlineto{\pgfqpoint{0.740951in}{0.417273in}}%
\pgfpathlineto{\pgfqpoint{0.744186in}{0.418119in}}%
\pgfpathlineto{\pgfqpoint{0.745804in}{0.419649in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{0.423837in}}%
\pgfpathlineto{\pgfqpoint{0.750658in}{0.425528in}}%
\pgfpathlineto{\pgfqpoint{0.752276in}{0.428065in}}%
\pgfpathlineto{\pgfqpoint{0.753894in}{0.428307in}}%
\pgfpathlineto{\pgfqpoint{0.755511in}{0.429555in}}%
\pgfpathlineto{\pgfqpoint{0.760365in}{0.431850in}}%
\pgfpathlineto{\pgfqpoint{0.761983in}{0.433380in}}%
\pgfpathlineto{\pgfqpoint{0.761983in}{0.433380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.050584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.072755in,right,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont (349)\,\textit{Dembow.}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Egeria.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.085403in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.386964in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177934in}{0.041670in}}{\pgfqpoint{0.647146in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175434in}{0.126770in}}%
\pgfpathlineto{\pgfqpoint{0.175507in}{0.127576in}}%
\pgfpathlineto{\pgfqpoint{0.176316in}{0.126143in}}%
\pgfpathlineto{\pgfqpoint{0.177125in}{0.169367in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.166878in}}%
\pgfpathlineto{\pgfqpoint{0.178743in}{0.155185in}}%
\pgfpathlineto{\pgfqpoint{0.179551in}{0.153827in}}%
\pgfpathlineto{\pgfqpoint{0.180360in}{0.141833in}}%
\pgfpathlineto{\pgfqpoint{0.181169in}{0.173969in}}%
\pgfpathlineto{\pgfqpoint{0.181978in}{0.141456in}}%
\pgfpathlineto{\pgfqpoint{0.182787in}{0.162729in}}%
\pgfpathlineto{\pgfqpoint{0.183596in}{0.150282in}}%
\pgfpathlineto{\pgfqpoint{0.184405in}{0.145228in}}%
\pgfpathlineto{\pgfqpoint{0.185214in}{0.160767in}}%
\pgfpathlineto{\pgfqpoint{0.186023in}{0.159108in}}%
\pgfpathlineto{\pgfqpoint{0.186832in}{0.154733in}}%
\pgfpathlineto{\pgfqpoint{0.187641in}{0.159183in}}%
\pgfpathlineto{\pgfqpoint{0.188450in}{0.171027in}}%
\pgfpathlineto{\pgfqpoint{0.189259in}{0.164916in}}%
\pgfpathlineto{\pgfqpoint{0.190068in}{0.164690in}}%
\pgfpathlineto{\pgfqpoint{0.190877in}{0.177288in}}%
\pgfpathlineto{\pgfqpoint{0.191685in}{0.180607in}}%
\pgfpathlineto{\pgfqpoint{0.192494in}{0.179098in}}%
\pgfpathlineto{\pgfqpoint{0.193303in}{0.180682in}}%
\pgfpathlineto{\pgfqpoint{0.194112in}{0.174648in}}%
\pgfpathlineto{\pgfqpoint{0.195730in}{0.186566in}}%
\pgfpathlineto{\pgfqpoint{0.197348in}{0.166878in}}%
\pgfpathlineto{\pgfqpoint{0.198157in}{0.181286in}}%
\pgfpathlineto{\pgfqpoint{0.198966in}{0.184605in}}%
\pgfpathlineto{\pgfqpoint{0.199775in}{0.176383in}}%
\pgfpathlineto{\pgfqpoint{0.200584in}{0.191092in}}%
\pgfpathlineto{\pgfqpoint{0.201393in}{0.193808in}}%
\pgfpathlineto{\pgfqpoint{0.202202in}{0.188452in}}%
\pgfpathlineto{\pgfqpoint{0.203011in}{0.188301in}}%
\pgfpathlineto{\pgfqpoint{0.204628in}{0.194034in}}%
\pgfpathlineto{\pgfqpoint{0.205437in}{0.194713in}}%
\pgfpathlineto{\pgfqpoint{0.206246in}{0.192149in}}%
\pgfpathlineto{\pgfqpoint{0.207055in}{0.195090in}}%
\pgfpathlineto{\pgfqpoint{0.207864in}{0.190263in}}%
\pgfpathlineto{\pgfqpoint{0.208673in}{0.190414in}}%
\pgfpathlineto{\pgfqpoint{0.209482in}{0.202181in}}%
\pgfpathlineto{\pgfqpoint{0.210291in}{0.192450in}}%
\pgfpathlineto{\pgfqpoint{0.211100in}{0.190866in}}%
\pgfpathlineto{\pgfqpoint{0.211909in}{0.195015in}}%
\pgfpathlineto{\pgfqpoint{0.212718in}{0.195015in}}%
\pgfpathlineto{\pgfqpoint{0.213527in}{0.192752in}}%
\pgfpathlineto{\pgfqpoint{0.215145in}{0.198636in}}%
\pgfpathlineto{\pgfqpoint{0.215953in}{0.193054in}}%
\pgfpathlineto{\pgfqpoint{0.216762in}{0.192375in}}%
\pgfpathlineto{\pgfqpoint{0.217571in}{0.195845in}}%
\pgfpathlineto{\pgfqpoint{0.218380in}{0.194562in}}%
\pgfpathlineto{\pgfqpoint{0.219189in}{0.192752in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{0.189433in}}%
\pgfpathlineto{\pgfqpoint{0.220807in}{0.190263in}}%
\pgfpathlineto{\pgfqpoint{0.221616in}{0.191998in}}%
\pgfpathlineto{\pgfqpoint{0.222425in}{0.188075in}}%
\pgfpathlineto{\pgfqpoint{0.224043in}{0.190640in}}%
\pgfpathlineto{\pgfqpoint{0.224852in}{0.193582in}}%
\pgfpathlineto{\pgfqpoint{0.225661in}{0.186793in}}%
\pgfpathlineto{\pgfqpoint{0.226470in}{0.184907in}}%
\pgfpathlineto{\pgfqpoint{0.227278in}{0.186943in}}%
\pgfpathlineto{\pgfqpoint{0.228087in}{0.186189in}}%
\pgfpathlineto{\pgfqpoint{0.229705in}{0.182417in}}%
\pgfpathlineto{\pgfqpoint{0.230514in}{0.182342in}}%
\pgfpathlineto{\pgfqpoint{0.231323in}{0.185058in}}%
\pgfpathlineto{\pgfqpoint{0.232132in}{0.186642in}}%
\pgfpathlineto{\pgfqpoint{0.232941in}{0.183775in}}%
\pgfpathlineto{\pgfqpoint{0.233750in}{0.185058in}}%
\pgfpathlineto{\pgfqpoint{0.234559in}{0.183549in}}%
\pgfpathlineto{\pgfqpoint{0.235368in}{0.181060in}}%
\pgfpathlineto{\pgfqpoint{0.236177in}{0.184077in}}%
\pgfpathlineto{\pgfqpoint{0.236986in}{0.185887in}}%
\pgfpathlineto{\pgfqpoint{0.237795in}{0.184001in}}%
\pgfpathlineto{\pgfqpoint{0.238604in}{0.183247in}}%
\pgfpathlineto{\pgfqpoint{0.239412in}{0.182040in}}%
\pgfpathlineto{\pgfqpoint{0.240221in}{0.182116in}}%
\pgfpathlineto{\pgfqpoint{0.241030in}{0.180230in}}%
\pgfpathlineto{\pgfqpoint{0.241839in}{0.180682in}}%
\pgfpathlineto{\pgfqpoint{0.242648in}{0.177061in}}%
\pgfpathlineto{\pgfqpoint{0.243457in}{0.180079in}}%
\pgfpathlineto{\pgfqpoint{0.244266in}{0.179551in}}%
\pgfpathlineto{\pgfqpoint{0.245075in}{0.175477in}}%
\pgfpathlineto{\pgfqpoint{0.245884in}{0.177816in}}%
\pgfpathlineto{\pgfqpoint{0.246693in}{0.174195in}}%
\pgfpathlineto{\pgfqpoint{0.248311in}{0.175402in}}%
\pgfpathlineto{\pgfqpoint{0.249120in}{0.173365in}}%
\pgfpathlineto{\pgfqpoint{0.249929in}{0.173063in}}%
\pgfpathlineto{\pgfqpoint{0.250738in}{0.174497in}}%
\pgfpathlineto{\pgfqpoint{0.251546in}{0.177891in}}%
\pgfpathlineto{\pgfqpoint{0.252355in}{0.177288in}}%
\pgfpathlineto{\pgfqpoint{0.253164in}{0.177212in}}%
\pgfpathlineto{\pgfqpoint{0.253973in}{0.176005in}}%
\pgfpathlineto{\pgfqpoint{0.254782in}{0.175930in}}%
\pgfpathlineto{\pgfqpoint{0.255591in}{0.182342in}}%
\pgfpathlineto{\pgfqpoint{0.256400in}{0.183096in}}%
\pgfpathlineto{\pgfqpoint{0.257209in}{0.175553in}}%
\pgfpathlineto{\pgfqpoint{0.258018in}{0.185812in}}%
\pgfpathlineto{\pgfqpoint{0.258827in}{0.176156in}}%
\pgfpathlineto{\pgfqpoint{0.259636in}{0.178495in}}%
\pgfpathlineto{\pgfqpoint{0.260445in}{0.182795in}}%
\pgfpathlineto{\pgfqpoint{0.261254in}{0.178193in}}%
\pgfpathlineto{\pgfqpoint{0.262063in}{0.177288in}}%
\pgfpathlineto{\pgfqpoint{0.262872in}{0.178570in}}%
\pgfpathlineto{\pgfqpoint{0.263680in}{0.177665in}}%
\pgfpathlineto{\pgfqpoint{0.264489in}{0.178118in}}%
\pgfpathlineto{\pgfqpoint{0.265298in}{0.185661in}}%
\pgfpathlineto{\pgfqpoint{0.266107in}{0.184152in}}%
\pgfpathlineto{\pgfqpoint{0.266916in}{0.177816in}}%
\pgfpathlineto{\pgfqpoint{0.267725in}{0.183775in}}%
\pgfpathlineto{\pgfqpoint{0.268534in}{0.181889in}}%
\pgfpathlineto{\pgfqpoint{0.269343in}{0.184680in}}%
\pgfpathlineto{\pgfqpoint{0.270152in}{0.178193in}}%
\pgfpathlineto{\pgfqpoint{0.270961in}{0.178796in}}%
\pgfpathlineto{\pgfqpoint{0.271770in}{0.183549in}}%
\pgfpathlineto{\pgfqpoint{0.272579in}{0.184907in}}%
\pgfpathlineto{\pgfqpoint{0.273388in}{0.182644in}}%
\pgfpathlineto{\pgfqpoint{0.275006in}{0.185208in}}%
\pgfpathlineto{\pgfqpoint{0.275814in}{0.185586in}}%
\pgfpathlineto{\pgfqpoint{0.276623in}{0.185208in}}%
\pgfpathlineto{\pgfqpoint{0.277432in}{0.184228in}}%
\pgfpathlineto{\pgfqpoint{0.278241in}{0.189961in}}%
\pgfpathlineto{\pgfqpoint{0.281477in}{0.186642in}}%
\pgfpathlineto{\pgfqpoint{0.282286in}{0.192978in}}%
\pgfpathlineto{\pgfqpoint{0.283095in}{0.195241in}}%
\pgfpathlineto{\pgfqpoint{0.283904in}{0.193054in}}%
\pgfpathlineto{\pgfqpoint{0.284713in}{0.196448in}}%
\pgfpathlineto{\pgfqpoint{0.286331in}{0.194562in}}%
\pgfpathlineto{\pgfqpoint{0.287140in}{0.194940in}}%
\pgfpathlineto{\pgfqpoint{0.287948in}{0.198485in}}%
\pgfpathlineto{\pgfqpoint{0.288757in}{0.196071in}}%
\pgfpathlineto{\pgfqpoint{0.289566in}{0.197731in}}%
\pgfpathlineto{\pgfqpoint{0.290375in}{0.197655in}}%
\pgfpathlineto{\pgfqpoint{0.291184in}{0.198862in}}%
\pgfpathlineto{\pgfqpoint{0.291993in}{0.200974in}}%
\pgfpathlineto{\pgfqpoint{0.292802in}{0.199164in}}%
\pgfpathlineto{\pgfqpoint{0.293611in}{0.200446in}}%
\pgfpathlineto{\pgfqpoint{0.294420in}{0.201125in}}%
\pgfpathlineto{\pgfqpoint{0.295229in}{0.201050in}}%
\pgfpathlineto{\pgfqpoint{0.296038in}{0.204218in}}%
\pgfpathlineto{\pgfqpoint{0.296847in}{0.200371in}}%
\pgfpathlineto{\pgfqpoint{0.297656in}{0.209121in}}%
\pgfpathlineto{\pgfqpoint{0.298465in}{0.208744in}}%
\pgfpathlineto{\pgfqpoint{0.299274in}{0.200899in}}%
\pgfpathlineto{\pgfqpoint{0.300082in}{0.205350in}}%
\pgfpathlineto{\pgfqpoint{0.300891in}{0.204294in}}%
\pgfpathlineto{\pgfqpoint{0.301700in}{0.205501in}}%
\pgfpathlineto{\pgfqpoint{0.302509in}{0.205727in}}%
\pgfpathlineto{\pgfqpoint{0.303318in}{0.202181in}}%
\pgfpathlineto{\pgfqpoint{0.304127in}{0.200220in}}%
\pgfpathlineto{\pgfqpoint{0.304936in}{0.202483in}}%
\pgfpathlineto{\pgfqpoint{0.305745in}{0.206708in}}%
\pgfpathlineto{\pgfqpoint{0.306554in}{0.202031in}}%
\pgfpathlineto{\pgfqpoint{0.307363in}{0.193733in}}%
\pgfpathlineto{\pgfqpoint{0.308172in}{0.203087in}}%
\pgfpathlineto{\pgfqpoint{0.308981in}{0.200446in}}%
\pgfpathlineto{\pgfqpoint{0.309790in}{0.203388in}}%
\pgfpathlineto{\pgfqpoint{0.310599in}{0.201503in}}%
\pgfpathlineto{\pgfqpoint{0.311407in}{0.202936in}}%
\pgfpathlineto{\pgfqpoint{0.312216in}{0.198108in}}%
\pgfpathlineto{\pgfqpoint{0.313025in}{0.203388in}}%
\pgfpathlineto{\pgfqpoint{0.313834in}{0.199541in}}%
\pgfpathlineto{\pgfqpoint{0.314643in}{0.204897in}}%
\pgfpathlineto{\pgfqpoint{0.315452in}{0.201503in}}%
\pgfpathlineto{\pgfqpoint{0.316261in}{0.207613in}}%
\pgfpathlineto{\pgfqpoint{0.317070in}{0.205953in}}%
\pgfpathlineto{\pgfqpoint{0.317879in}{0.201125in}}%
\pgfpathlineto{\pgfqpoint{0.318688in}{0.198862in}}%
\pgfpathlineto{\pgfqpoint{0.319497in}{0.205123in}}%
\pgfpathlineto{\pgfqpoint{0.320306in}{0.197882in}}%
\pgfpathlineto{\pgfqpoint{0.321115in}{0.206858in}}%
\pgfpathlineto{\pgfqpoint{0.321924in}{0.200296in}}%
\pgfpathlineto{\pgfqpoint{0.322733in}{0.211686in}}%
\pgfpathlineto{\pgfqpoint{0.323541in}{0.210102in}}%
\pgfpathlineto{\pgfqpoint{0.324350in}{0.196297in}}%
\pgfpathlineto{\pgfqpoint{0.325159in}{0.200371in}}%
\pgfpathlineto{\pgfqpoint{0.325968in}{0.208443in}}%
\pgfpathlineto{\pgfqpoint{0.326777in}{0.209876in}}%
\pgfpathlineto{\pgfqpoint{0.328395in}{0.200220in}}%
\pgfpathlineto{\pgfqpoint{0.329204in}{0.201880in}}%
\pgfpathlineto{\pgfqpoint{0.330013in}{0.207462in}}%
\pgfpathlineto{\pgfqpoint{0.330822in}{0.208216in}}%
\pgfpathlineto{\pgfqpoint{0.331631in}{0.216665in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{0.203841in}}%
\pgfpathlineto{\pgfqpoint{0.334867in}{0.200748in}}%
\pgfpathlineto{\pgfqpoint{0.336484in}{0.204897in}}%
\pgfpathlineto{\pgfqpoint{0.338102in}{0.204746in}}%
\pgfpathlineto{\pgfqpoint{0.339720in}{0.209574in}}%
\pgfpathlineto{\pgfqpoint{0.347809in}{0.205953in}}%
\pgfpathlineto{\pgfqpoint{0.349427in}{0.206708in}}%
\pgfpathlineto{\pgfqpoint{0.351045in}{0.206481in}}%
\pgfpathlineto{\pgfqpoint{0.352663in}{0.207839in}}%
\pgfpathlineto{\pgfqpoint{0.354281in}{0.207462in}}%
\pgfpathlineto{\pgfqpoint{0.355899in}{0.208141in}}%
\pgfpathlineto{\pgfqpoint{0.357517in}{0.209121in}}%
\pgfpathlineto{\pgfqpoint{0.359135in}{0.209272in}}%
\pgfpathlineto{\pgfqpoint{0.360752in}{0.208971in}}%
\pgfpathlineto{\pgfqpoint{0.362370in}{0.206406in}}%
\pgfpathlineto{\pgfqpoint{0.363988in}{0.206029in}}%
\pgfpathlineto{\pgfqpoint{0.367224in}{0.207990in}}%
\pgfpathlineto{\pgfqpoint{0.368842in}{0.208216in}}%
\pgfpathlineto{\pgfqpoint{0.370460in}{0.212290in}}%
\pgfpathlineto{\pgfqpoint{0.372077in}{0.212742in}}%
\pgfpathlineto{\pgfqpoint{0.373695in}{0.212063in}}%
\pgfpathlineto{\pgfqpoint{0.375313in}{0.210932in}}%
\pgfpathlineto{\pgfqpoint{0.376931in}{0.211837in}}%
\pgfpathlineto{\pgfqpoint{0.378549in}{0.209499in}}%
\pgfpathlineto{\pgfqpoint{0.381785in}{0.215232in}}%
\pgfpathlineto{\pgfqpoint{0.383402in}{0.217268in}}%
\pgfpathlineto{\pgfqpoint{0.386638in}{0.216288in}}%
\pgfpathlineto{\pgfqpoint{0.388256in}{0.218626in}}%
\pgfpathlineto{\pgfqpoint{0.389874in}{0.219984in}}%
\pgfpathlineto{\pgfqpoint{0.391492in}{0.217268in}}%
\pgfpathlineto{\pgfqpoint{0.393110in}{0.218023in}}%
\pgfpathlineto{\pgfqpoint{0.394728in}{0.218023in}}%
\pgfpathlineto{\pgfqpoint{0.396345in}{0.218928in}}%
\pgfpathlineto{\pgfqpoint{0.397963in}{0.219381in}}%
\pgfpathlineto{\pgfqpoint{0.399581in}{0.223756in}}%
\pgfpathlineto{\pgfqpoint{0.401199in}{0.223454in}}%
\pgfpathlineto{\pgfqpoint{0.402817in}{0.221644in}}%
\pgfpathlineto{\pgfqpoint{0.404435in}{0.222775in}}%
\pgfpathlineto{\pgfqpoint{0.406053in}{0.225642in}}%
\pgfpathlineto{\pgfqpoint{0.407670in}{0.224586in}}%
\pgfpathlineto{\pgfqpoint{0.409288in}{0.225114in}}%
\pgfpathlineto{\pgfqpoint{0.410906in}{0.224359in}}%
\pgfpathlineto{\pgfqpoint{0.412524in}{0.224359in}}%
\pgfpathlineto{\pgfqpoint{0.414142in}{0.223982in}}%
\pgfpathlineto{\pgfqpoint{0.417378in}{0.227905in}}%
\pgfpathlineto{\pgfqpoint{0.418996in}{0.225944in}}%
\pgfpathlineto{\pgfqpoint{0.420613in}{0.227829in}}%
\pgfpathlineto{\pgfqpoint{0.422231in}{0.226924in}}%
\pgfpathlineto{\pgfqpoint{0.423849in}{0.229640in}}%
\pgfpathlineto{\pgfqpoint{0.425467in}{0.229564in}}%
\pgfpathlineto{\pgfqpoint{0.430321in}{0.231752in}}%
\pgfpathlineto{\pgfqpoint{0.431938in}{0.236278in}}%
\pgfpathlineto{\pgfqpoint{0.433556in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{0.435174in}{0.237636in}}%
\pgfpathlineto{\pgfqpoint{0.436792in}{0.237561in}}%
\pgfpathlineto{\pgfqpoint{0.438410in}{0.236580in}}%
\pgfpathlineto{\pgfqpoint{0.440028in}{0.232205in}}%
\pgfpathlineto{\pgfqpoint{0.441646in}{0.232582in}}%
\pgfpathlineto{\pgfqpoint{0.443264in}{0.237259in}}%
\pgfpathlineto{\pgfqpoint{0.444881in}{0.236806in}}%
\pgfpathlineto{\pgfqpoint{0.446499in}{0.235222in}}%
\pgfpathlineto{\pgfqpoint{0.448117in}{0.239522in}}%
\pgfpathlineto{\pgfqpoint{0.449735in}{0.242011in}}%
\pgfpathlineto{\pgfqpoint{0.451353in}{0.240125in}}%
\pgfpathlineto{\pgfqpoint{0.452971in}{0.241332in}}%
\pgfpathlineto{\pgfqpoint{0.454589in}{0.241106in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.239899in}}%
\pgfpathlineto{\pgfqpoint{0.457824in}{0.244199in}}%
\pgfpathlineto{\pgfqpoint{0.459442in}{0.246764in}}%
\pgfpathlineto{\pgfqpoint{0.461060in}{0.248046in}}%
\pgfpathlineto{\pgfqpoint{0.462678in}{0.247292in}}%
\pgfpathlineto{\pgfqpoint{0.464296in}{0.253176in}}%
\pgfpathlineto{\pgfqpoint{0.465914in}{0.249706in}}%
\pgfpathlineto{\pgfqpoint{0.470767in}{0.246085in}}%
\pgfpathlineto{\pgfqpoint{0.477239in}{0.256118in}}%
\pgfpathlineto{\pgfqpoint{0.478857in}{0.250913in}}%
\pgfpathlineto{\pgfqpoint{0.480474in}{0.256269in}}%
\pgfpathlineto{\pgfqpoint{0.483710in}{0.248272in}}%
\pgfpathlineto{\pgfqpoint{0.486946in}{0.253779in}}%
\pgfpathlineto{\pgfqpoint{0.488564in}{0.254609in}}%
\pgfpathlineto{\pgfqpoint{0.490182in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{0.493417in}{0.260040in}}%
\pgfpathlineto{\pgfqpoint{0.495035in}{0.258683in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.265849in}}%
\pgfpathlineto{\pgfqpoint{0.499889in}{0.262530in}}%
\pgfpathlineto{\pgfqpoint{0.501507in}{0.265396in}}%
\pgfpathlineto{\pgfqpoint{0.503125in}{0.269093in}}%
\pgfpathlineto{\pgfqpoint{0.504742in}{0.264189in}}%
\pgfpathlineto{\pgfqpoint{0.506360in}{0.261625in}}%
\pgfpathlineto{\pgfqpoint{0.507978in}{0.264114in}}%
\pgfpathlineto{\pgfqpoint{0.509596in}{0.265321in}}%
\pgfpathlineto{\pgfqpoint{0.511214in}{0.267207in}}%
\pgfpathlineto{\pgfqpoint{0.512832in}{0.257098in}}%
\pgfpathlineto{\pgfqpoint{0.514450in}{0.266075in}}%
\pgfpathlineto{\pgfqpoint{0.516067in}{0.263510in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{0.261700in}}%
\pgfpathlineto{\pgfqpoint{0.519303in}{0.264038in}}%
\pgfpathlineto{\pgfqpoint{0.520921in}{0.261926in}}%
\pgfpathlineto{\pgfqpoint{0.522539in}{0.263661in}}%
\pgfpathlineto{\pgfqpoint{0.524157in}{0.264642in}}%
\pgfpathlineto{\pgfqpoint{0.527392in}{0.265095in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{0.264416in}}%
\pgfpathlineto{\pgfqpoint{0.530628in}{0.265472in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{0.265849in}}%
\pgfpathlineto{\pgfqpoint{0.533864in}{0.266905in}}%
\pgfpathlineto{\pgfqpoint{0.537100in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.538718in}{0.267508in}}%
\pgfpathlineto{\pgfqpoint{0.540335in}{0.269470in}}%
\pgfpathlineto{\pgfqpoint{0.543571in}{0.271431in}}%
\pgfpathlineto{\pgfqpoint{0.545189in}{0.275127in}}%
\pgfpathlineto{\pgfqpoint{0.548425in}{0.273996in}}%
\pgfpathlineto{\pgfqpoint{0.550043in}{0.270752in}}%
\pgfpathlineto{\pgfqpoint{0.551660in}{0.273015in}}%
\pgfpathlineto{\pgfqpoint{0.553278in}{0.271657in}}%
\pgfpathlineto{\pgfqpoint{0.554896in}{0.271657in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{0.272035in}}%
\pgfpathlineto{\pgfqpoint{0.558132in}{0.272035in}}%
\pgfpathlineto{\pgfqpoint{0.559750in}{0.271356in}}%
\pgfpathlineto{\pgfqpoint{0.561368in}{0.272261in}}%
\pgfpathlineto{\pgfqpoint{0.562986in}{0.269998in}}%
\pgfpathlineto{\pgfqpoint{0.564603in}{0.272185in}}%
\pgfpathlineto{\pgfqpoint{0.566221in}{0.272185in}}%
\pgfpathlineto{\pgfqpoint{0.567839in}{0.271280in}}%
\pgfpathlineto{\pgfqpoint{0.571075in}{0.268263in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.269168in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{0.269017in}}%
\pgfpathlineto{\pgfqpoint{0.575928in}{0.269168in}}%
\pgfpathlineto{\pgfqpoint{0.577546in}{0.268187in}}%
\pgfpathlineto{\pgfqpoint{0.579164in}{0.266075in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{0.266302in}}%
\pgfpathlineto{\pgfqpoint{0.582400in}{0.266151in}}%
\pgfpathlineto{\pgfqpoint{0.584018in}{0.267659in}}%
\pgfpathlineto{\pgfqpoint{0.585636in}{0.271507in}}%
\pgfpathlineto{\pgfqpoint{0.587254in}{0.268715in}}%
\pgfpathlineto{\pgfqpoint{0.588871in}{0.269017in}}%
\pgfpathlineto{\pgfqpoint{0.590489in}{0.270300in}}%
\pgfpathlineto{\pgfqpoint{0.592107in}{0.270752in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.272638in}}%
\pgfpathlineto{\pgfqpoint{0.595343in}{0.273392in}}%
\pgfpathlineto{\pgfqpoint{0.596961in}{0.271431in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.272110in}}%
\pgfpathlineto{\pgfqpoint{0.600196in}{0.271356in}}%
\pgfpathlineto{\pgfqpoint{0.601814in}{0.272864in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{0.271129in}}%
\pgfpathlineto{\pgfqpoint{0.605050in}{0.272864in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.273996in}}%
\pgfpathlineto{\pgfqpoint{0.608286in}{0.274449in}}%
\pgfpathlineto{\pgfqpoint{0.609904in}{0.273920in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{0.274373in}}%
\pgfpathlineto{\pgfqpoint{0.613139in}{0.277541in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.274147in}}%
\pgfpathlineto{\pgfqpoint{0.616375in}{0.277466in}}%
\pgfpathlineto{\pgfqpoint{0.617993in}{0.274071in}}%
\pgfpathlineto{\pgfqpoint{0.619611in}{0.274449in}}%
\pgfpathlineto{\pgfqpoint{0.621229in}{0.281766in}}%
\pgfpathlineto{\pgfqpoint{0.626082in}{0.275052in}}%
\pgfpathlineto{\pgfqpoint{0.627700in}{0.272110in}}%
\pgfpathlineto{\pgfqpoint{0.630936in}{0.275957in}}%
\pgfpathlineto{\pgfqpoint{0.634172in}{0.273242in}}%
\pgfpathlineto{\pgfqpoint{0.642261in}{0.278069in}}%
\pgfpathlineto{\pgfqpoint{0.647115in}{0.280559in}}%
\pgfpathlineto{\pgfqpoint{0.648732in}{0.278371in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.276712in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{0.274524in}}%
\pgfpathlineto{\pgfqpoint{0.653586in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.655204in}{0.274071in}}%
\pgfpathlineto{\pgfqpoint{0.656822in}{0.275731in}}%
\pgfpathlineto{\pgfqpoint{0.658440in}{0.275731in}}%
\pgfpathlineto{\pgfqpoint{0.660057in}{0.278824in}}%
\pgfpathlineto{\pgfqpoint{0.661675in}{0.282897in}}%
\pgfpathlineto{\pgfqpoint{0.663293in}{0.278673in}}%
\pgfpathlineto{\pgfqpoint{0.664911in}{0.270300in}}%
\pgfpathlineto{\pgfqpoint{0.666529in}{0.274147in}}%
\pgfpathlineto{\pgfqpoint{0.668147in}{0.271280in}}%
\pgfpathlineto{\pgfqpoint{0.669765in}{0.273543in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{0.270752in}}%
\pgfpathlineto{\pgfqpoint{0.673000in}{0.269017in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.272940in}}%
\pgfpathlineto{\pgfqpoint{0.676236in}{0.271431in}}%
\pgfpathlineto{\pgfqpoint{0.677854in}{0.271356in}}%
\pgfpathlineto{\pgfqpoint{0.679472in}{0.274298in}}%
\pgfpathlineto{\pgfqpoint{0.681090in}{0.281238in}}%
\pgfpathlineto{\pgfqpoint{0.682708in}{0.270978in}}%
\pgfpathlineto{\pgfqpoint{0.684325in}{0.273242in}}%
\pgfpathlineto{\pgfqpoint{0.685943in}{0.272487in}}%
\pgfpathlineto{\pgfqpoint{0.687561in}{0.274147in}}%
\pgfpathlineto{\pgfqpoint{0.690797in}{0.269470in}}%
\pgfpathlineto{\pgfqpoint{0.692415in}{0.273166in}}%
\pgfpathlineto{\pgfqpoint{0.695650in}{0.267056in}}%
\pgfpathlineto{\pgfqpoint{0.697268in}{0.274373in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{0.270903in}}%
\pgfpathlineto{\pgfqpoint{0.700504in}{0.271657in}}%
\pgfpathlineto{\pgfqpoint{0.702122in}{0.274071in}}%
\pgfpathlineto{\pgfqpoint{0.703740in}{0.274826in}}%
\pgfpathlineto{\pgfqpoint{0.706976in}{0.268942in}}%
\pgfpathlineto{\pgfqpoint{0.708593in}{0.269621in}}%
\pgfpathlineto{\pgfqpoint{0.710211in}{0.268565in}}%
\pgfpathlineto{\pgfqpoint{0.711829in}{0.269621in}}%
\pgfpathlineto{\pgfqpoint{0.713447in}{0.271205in}}%
\pgfpathlineto{\pgfqpoint{0.715065in}{0.263963in}}%
\pgfpathlineto{\pgfqpoint{0.716683in}{0.272487in}}%
\pgfpathlineto{\pgfqpoint{0.718301in}{0.271582in}}%
\pgfpathlineto{\pgfqpoint{0.719918in}{0.269696in}}%
\pgfpathlineto{\pgfqpoint{0.721536in}{0.271582in}}%
\pgfpathlineto{\pgfqpoint{0.723154in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{0.268414in}}%
\pgfpathlineto{\pgfqpoint{0.726390in}{0.269998in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{0.269696in}}%
\pgfpathlineto{\pgfqpoint{0.729626in}{0.268263in}}%
\pgfpathlineto{\pgfqpoint{0.731244in}{0.268263in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{0.271129in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{0.271582in}}%
\pgfpathlineto{\pgfqpoint{0.736097in}{0.268715in}}%
\pgfpathlineto{\pgfqpoint{0.737715in}{0.266905in}}%
\pgfpathlineto{\pgfqpoint{0.739333in}{0.269621in}}%
\pgfpathlineto{\pgfqpoint{0.740951in}{0.268565in}}%
\pgfpathlineto{\pgfqpoint{0.742569in}{0.267056in}}%
\pgfpathlineto{\pgfqpoint{0.744186in}{0.267358in}}%
\pgfpathlineto{\pgfqpoint{0.745804in}{0.271280in}}%
\pgfpathlineto{\pgfqpoint{0.747422in}{0.268414in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{0.264793in}}%
\pgfpathlineto{\pgfqpoint{0.750658in}{0.267886in}}%
\pgfpathlineto{\pgfqpoint{0.752276in}{0.267584in}}%
\pgfpathlineto{\pgfqpoint{0.753894in}{0.269168in}}%
\pgfpathlineto{\pgfqpoint{0.755511in}{0.267961in}}%
\pgfpathlineto{\pgfqpoint{0.757129in}{0.265849in}}%
\pgfpathlineto{\pgfqpoint{0.758747in}{0.268791in}}%
\pgfpathlineto{\pgfqpoint{0.760365in}{0.267056in}}%
\pgfpathlineto{\pgfqpoint{0.761983in}{0.267961in}}%
\pgfpathlineto{\pgfqpoint{0.763601in}{0.266980in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.265396in}}%
\pgfpathlineto{\pgfqpoint{0.766837in}{0.265321in}}%
\pgfpathlineto{\pgfqpoint{0.768454in}{0.263888in}}%
\pgfpathlineto{\pgfqpoint{0.770072in}{0.263812in}}%
\pgfpathlineto{\pgfqpoint{0.771690in}{0.266905in}}%
\pgfpathlineto{\pgfqpoint{0.773308in}{0.267056in}}%
\pgfpathlineto{\pgfqpoint{0.774926in}{0.262303in}}%
\pgfpathlineto{\pgfqpoint{0.776544in}{0.263737in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{0.263812in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{0.261323in}}%
\pgfpathlineto{\pgfqpoint{0.781397in}{0.261021in}}%
\pgfpathlineto{\pgfqpoint{0.783015in}{0.264717in}}%
\pgfpathlineto{\pgfqpoint{0.784633in}{0.263058in}}%
\pgfpathlineto{\pgfqpoint{0.786251in}{0.263586in}}%
\pgfpathlineto{\pgfqpoint{0.787869in}{0.262454in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.264944in}}%
\pgfpathlineto{\pgfqpoint{0.791105in}{0.263586in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{0.265472in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.266226in}}%
\pgfpathlineto{\pgfqpoint{0.795958in}{0.265472in}}%
\pgfpathlineto{\pgfqpoint{0.797576in}{0.263209in}}%
\pgfpathlineto{\pgfqpoint{0.799194in}{0.263963in}}%
\pgfpathlineto{\pgfqpoint{0.800812in}{0.268187in}}%
\pgfpathlineto{\pgfqpoint{0.804047in}{0.264038in}}%
\pgfpathlineto{\pgfqpoint{0.805665in}{0.267810in}}%
\pgfpathlineto{\pgfqpoint{0.807283in}{0.265924in}}%
\pgfpathlineto{\pgfqpoint{0.808901in}{0.267433in}}%
\pgfpathlineto{\pgfqpoint{0.810519in}{0.262153in}}%
\pgfpathlineto{\pgfqpoint{0.812137in}{0.266302in}}%
\pgfpathlineto{\pgfqpoint{0.813755in}{0.260568in}}%
\pgfpathlineto{\pgfqpoint{0.815372in}{0.268640in}}%
\pgfpathlineto{\pgfqpoint{0.816990in}{0.267056in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{0.267207in}}%
\pgfpathlineto{\pgfqpoint{0.820226in}{0.261323in}}%
\pgfpathlineto{\pgfqpoint{0.821844in}{0.268263in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{0.264340in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.267131in}}%
\pgfpathlineto{\pgfqpoint{0.826698in}{0.273242in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.267278in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.267278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (13)\,\textit{Egeria}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Eleonora.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.097208in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.100093in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.103590in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.101538in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.100757in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.101226in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.103140in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.102828in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.103101in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.105074in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.105914in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.107243in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.109333in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.109607in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.112400in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.112693in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.111560in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.111853in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.113006in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.120703in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.116620in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.117460in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.121270in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.123692in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.124943in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.125744in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.132151in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.131565in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.130510in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.135336in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.132640in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.133597in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.136254in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.135238in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.136918in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.139595in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.140415in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.141607in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.143092in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.144264in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.146471in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.147624in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.148464in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.149910in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.148757in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.149968in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.151648in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.151219in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.151473in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.155458in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.154501in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.154970in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.156962in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.157451in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.159092in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.158369in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.158681in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.160440in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.160830in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.162198in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.164054in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.163194in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.164132in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.165558in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.166261in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.166086in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.167238in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.169231in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.168821in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.170286in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.172533in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.171556in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.174662in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.171888in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.176870in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.177983in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.175229in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.178022in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.178784in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.178628in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.180562in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.181500in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.180679in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.182984in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.182359in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.181246in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.184352in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.185368in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.184430in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.186403in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.188376in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.189197in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.188650in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.189509in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.190330in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.191639in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.188572in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.190486in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.189373in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.191795in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.191209in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.191580in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.191522in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.190779in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.190857in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.188884in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.185778in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.184411in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.185602in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.184743in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.183746in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.183961in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.183063in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.184860in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.181910in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.182476in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.181089in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.181715in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.181617in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.180445in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.179761in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.178725in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.178921in}}%
\pgfpathlineto{\pgfqpoint{0.193456in}{0.180249in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.178979in}}%
\pgfpathlineto{\pgfqpoint{0.195414in}{0.179273in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.178784in}}%
\pgfpathlineto{\pgfqpoint{0.197373in}{0.179566in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.177573in}}%
\pgfpathlineto{\pgfqpoint{0.199331in}{0.178452in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.180406in}}%
\pgfpathlineto{\pgfqpoint{0.201290in}{0.176694in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.179917in}}%
\pgfpathlineto{\pgfqpoint{0.203248in}{0.176577in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.179351in}}%
\pgfpathlineto{\pgfqpoint{0.205207in}{0.178765in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.170970in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.169231in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.169387in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.170071in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.169602in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.171243in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.172435in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.175580in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.175522in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.176225in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.175658in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.171380in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.170970in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.167727in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.168977in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.168254in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.167043in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.164972in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.164152in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.162315in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.162198in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.161475in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.159463in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.159658in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.158271in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.157861in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.156747in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.157431in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.157705in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.156239in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.157685in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.157627in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.157920in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.158642in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.159854in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.159541in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.162354in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.165773in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.167102in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.169954in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.174017in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.174545in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.178667in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.179058in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.183063in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.185368in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.186872in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.189138in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.190213in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.191815in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.192791in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.195722in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.196347in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.197890in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.198183in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.202208in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.202853in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.206037in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.207326in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.209710in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.210354in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.212152in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.212542in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.212445in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.213070in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.215785in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.217876in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.223639in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.224518in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.227956in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.228894in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.230242in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.234247in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.237568in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.239209in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{0.251243in}}%
\pgfpathlineto{\pgfqpoint{0.396163in}{0.248176in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.244933in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.249935in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.246340in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.245891in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.253783in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.252181in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.254135in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.258941in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.260132in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.263200in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.263317in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.267029in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.267224in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.268435in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.270760in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.272245in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.274296in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.275390in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.278633in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.282111in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.284416in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.284377in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.288343in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.289534in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.290277in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.292973in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.295024in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.294750in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.295532in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.298501in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.300064in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.300904in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.300611in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.305007in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.305769in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.306374in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.306804in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.308758in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.307214in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.309813in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.309793in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.308992in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.311590in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.311395in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.313759in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.313896in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.316240in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.316338in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.314482in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.315986in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.316142in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.316904in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.319131in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.318096in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.317627in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.319464in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.318936in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.317881in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.318370in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.317451in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.319913in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.320812in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.320401in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.320870in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.321925in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.322453in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.321105in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.321847in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.321769in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.322980in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.321300in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.321925in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.321241in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.323566in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.323898in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.326497in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.325696in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.329095in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.330345in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.329779in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.327493in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.324504in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.327454in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.326379in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.324191in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.327239in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.326594in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.327161in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.325109in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.329837in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.325285in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.324758in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.326711in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.332396in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.330482in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.333334in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.332572in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.334741in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.330775in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.332377in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.332533in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.331009in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.331029in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.328763in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.330443in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.329466in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.327884in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.327766in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.326321in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.329564in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.331810in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.331732in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.334604in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.334565in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.332377in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.331459in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.332494in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.331068in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.331556in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.332357in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.333979in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.333959in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.335757in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.336401in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.334878in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.335542in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.335053in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.336089in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.339566in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.338355in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.338863in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.340094in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.339429in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.340289in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.340113in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.342536in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.342692in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.340445in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.342106in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.341383in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.341598in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.344177in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.343903in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.345134in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.344450in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.344118in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.344177in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.345388in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.345544in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.344138in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.344392in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.345544in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.345954in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.347693in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.347654in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.348690in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.348514in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.349158in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.348944in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.349588in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.348045in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.347928in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.351014in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.348631in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.350077in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.350272in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.351366in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.346208in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.353495in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.353945in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.345251in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.343864in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.346423in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.351815in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.354629in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.346814in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.347635in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.350174in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.350174in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.352147in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.352480in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.354296in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.367366in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.361161in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.361161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (354)\,\textit{Eleonora}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Eos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.066556in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.405811in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177934in}{0.041670in}}{\pgfqpoint{0.647146in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175434in}{0.145414in}}%
\pgfpathlineto{\pgfqpoint{0.175507in}{0.144040in}}%
\pgfpathlineto{\pgfqpoint{0.176316in}{0.164127in}}%
\pgfpathlineto{\pgfqpoint{0.177125in}{0.169093in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.158428in}}%
\pgfpathlineto{\pgfqpoint{0.179551in}{0.149062in}}%
\pgfpathlineto{\pgfqpoint{0.180360in}{0.158146in}}%
\pgfpathlineto{\pgfqpoint{0.181978in}{0.160234in}}%
\pgfpathlineto{\pgfqpoint{0.183596in}{0.177443in}}%
\pgfpathlineto{\pgfqpoint{0.184405in}{0.175186in}}%
\pgfpathlineto{\pgfqpoint{0.185214in}{0.161306in}}%
\pgfpathlineto{\pgfqpoint{0.186023in}{0.170729in}}%
\pgfpathlineto{\pgfqpoint{0.186832in}{0.172083in}}%
\pgfpathlineto{\pgfqpoint{0.187641in}{0.175751in}}%
\pgfpathlineto{\pgfqpoint{0.188450in}{0.174340in}}%
\pgfpathlineto{\pgfqpoint{0.189259in}{0.179362in}}%
\pgfpathlineto{\pgfqpoint{0.190068in}{0.181280in}}%
\pgfpathlineto{\pgfqpoint{0.190877in}{0.180377in}}%
\pgfpathlineto{\pgfqpoint{0.191685in}{0.176992in}}%
\pgfpathlineto{\pgfqpoint{0.192494in}{0.175976in}}%
\pgfpathlineto{\pgfqpoint{0.193303in}{0.182183in}}%
\pgfpathlineto{\pgfqpoint{0.194112in}{0.180659in}}%
\pgfpathlineto{\pgfqpoint{0.194921in}{0.188954in}}%
\pgfpathlineto{\pgfqpoint{0.195730in}{0.190872in}}%
\pgfpathlineto{\pgfqpoint{0.196539in}{0.191211in}}%
\pgfpathlineto{\pgfqpoint{0.197348in}{0.188390in}}%
\pgfpathlineto{\pgfqpoint{0.198966in}{0.194709in}}%
\pgfpathlineto{\pgfqpoint{0.199775in}{0.196628in}}%
\pgfpathlineto{\pgfqpoint{0.200584in}{0.202270in}}%
\pgfpathlineto{\pgfqpoint{0.201393in}{0.197587in}}%
\pgfpathlineto{\pgfqpoint{0.202202in}{0.196402in}}%
\pgfpathlineto{\pgfqpoint{0.203011in}{0.193016in}}%
\pgfpathlineto{\pgfqpoint{0.203819in}{0.194314in}}%
\pgfpathlineto{\pgfqpoint{0.204628in}{0.186133in}}%
\pgfpathlineto{\pgfqpoint{0.205437in}{0.196233in}}%
\pgfpathlineto{\pgfqpoint{0.206246in}{0.197248in}}%
\pgfpathlineto{\pgfqpoint{0.207055in}{0.198941in}}%
\pgfpathlineto{\pgfqpoint{0.207864in}{0.207517in}}%
\pgfpathlineto{\pgfqpoint{0.208673in}{0.210056in}}%
\pgfpathlineto{\pgfqpoint{0.209482in}{0.210959in}}%
\pgfpathlineto{\pgfqpoint{0.210291in}{0.211298in}}%
\pgfpathlineto{\pgfqpoint{0.211100in}{0.210395in}}%
\pgfpathlineto{\pgfqpoint{0.211909in}{0.215360in}}%
\pgfpathlineto{\pgfqpoint{0.212718in}{0.216489in}}%
\pgfpathlineto{\pgfqpoint{0.213527in}{0.215699in}}%
\pgfpathlineto{\pgfqpoint{0.214336in}{0.216376in}}%
\pgfpathlineto{\pgfqpoint{0.215145in}{0.216320in}}%
\pgfpathlineto{\pgfqpoint{0.215953in}{0.222018in}}%
\pgfpathlineto{\pgfqpoint{0.216762in}{0.222413in}}%
\pgfpathlineto{\pgfqpoint{0.217571in}{0.224219in}}%
\pgfpathlineto{\pgfqpoint{0.218380in}{0.222526in}}%
\pgfpathlineto{\pgfqpoint{0.219189in}{0.222244in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{0.222413in}}%
\pgfpathlineto{\pgfqpoint{0.220807in}{0.224727in}}%
\pgfpathlineto{\pgfqpoint{0.221616in}{0.223768in}}%
\pgfpathlineto{\pgfqpoint{0.223234in}{0.230143in}}%
\pgfpathlineto{\pgfqpoint{0.224043in}{0.230538in}}%
\pgfpathlineto{\pgfqpoint{0.224852in}{0.226250in}}%
\pgfpathlineto{\pgfqpoint{0.225661in}{0.228056in}}%
\pgfpathlineto{\pgfqpoint{0.226470in}{0.232908in}}%
\pgfpathlineto{\pgfqpoint{0.227278in}{0.233585in}}%
\pgfpathlineto{\pgfqpoint{0.228087in}{0.233585in}}%
\pgfpathlineto{\pgfqpoint{0.230514in}{0.239961in}}%
\pgfpathlineto{\pgfqpoint{0.231323in}{0.239961in}}%
\pgfpathlineto{\pgfqpoint{0.232132in}{0.241203in}}%
\pgfpathlineto{\pgfqpoint{0.232941in}{0.241315in}}%
\pgfpathlineto{\pgfqpoint{0.233750in}{0.239453in}}%
\pgfpathlineto{\pgfqpoint{0.235368in}{0.245378in}}%
\pgfpathlineto{\pgfqpoint{0.236177in}{0.241710in}}%
\pgfpathlineto{\pgfqpoint{0.236986in}{0.247466in}}%
\pgfpathlineto{\pgfqpoint{0.237795in}{0.243685in}}%
\pgfpathlineto{\pgfqpoint{0.238604in}{0.247071in}}%
\pgfpathlineto{\pgfqpoint{0.239412in}{0.247748in}}%
\pgfpathlineto{\pgfqpoint{0.241030in}{0.252882in}}%
\pgfpathlineto{\pgfqpoint{0.241839in}{0.251077in}}%
\pgfpathlineto{\pgfqpoint{0.242648in}{0.253052in}}%
\pgfpathlineto{\pgfqpoint{0.243457in}{0.254124in}}%
\pgfpathlineto{\pgfqpoint{0.244266in}{0.253559in}}%
\pgfpathlineto{\pgfqpoint{0.245075in}{0.263321in}}%
\pgfpathlineto{\pgfqpoint{0.246693in}{0.253785in}}%
\pgfpathlineto{\pgfqpoint{0.247502in}{0.259089in}}%
\pgfpathlineto{\pgfqpoint{0.249120in}{0.260217in}}%
\pgfpathlineto{\pgfqpoint{0.250738in}{0.262644in}}%
\pgfpathlineto{\pgfqpoint{0.251546in}{0.262926in}}%
\pgfpathlineto{\pgfqpoint{0.252355in}{0.264280in}}%
\pgfpathlineto{\pgfqpoint{0.253164in}{0.266481in}}%
\pgfpathlineto{\pgfqpoint{0.253973in}{0.265634in}}%
\pgfpathlineto{\pgfqpoint{0.254782in}{0.271164in}}%
\pgfpathlineto{\pgfqpoint{0.255591in}{0.265803in}}%
\pgfpathlineto{\pgfqpoint{0.258018in}{0.265070in}}%
\pgfpathlineto{\pgfqpoint{0.259636in}{0.270656in}}%
\pgfpathlineto{\pgfqpoint{0.260445in}{0.270487in}}%
\pgfpathlineto{\pgfqpoint{0.262063in}{0.271784in}}%
\pgfpathlineto{\pgfqpoint{0.263680in}{0.274888in}}%
\pgfpathlineto{\pgfqpoint{0.265298in}{0.271784in}}%
\pgfpathlineto{\pgfqpoint{0.266107in}{0.266311in}}%
\pgfpathlineto{\pgfqpoint{0.266916in}{0.266650in}}%
\pgfpathlineto{\pgfqpoint{0.267725in}{0.267891in}}%
\pgfpathlineto{\pgfqpoint{0.268534in}{0.267440in}}%
\pgfpathlineto{\pgfqpoint{0.270152in}{0.274549in}}%
\pgfpathlineto{\pgfqpoint{0.270961in}{0.274718in}}%
\pgfpathlineto{\pgfqpoint{0.272579in}{0.279007in}}%
\pgfpathlineto{\pgfqpoint{0.273388in}{0.278217in}}%
\pgfpathlineto{\pgfqpoint{0.274197in}{0.275565in}}%
\pgfpathlineto{\pgfqpoint{0.275006in}{0.275396in}}%
\pgfpathlineto{\pgfqpoint{0.275814in}{0.276637in}}%
\pgfpathlineto{\pgfqpoint{0.276623in}{0.275960in}}%
\pgfpathlineto{\pgfqpoint{0.277432in}{0.276073in}}%
\pgfpathlineto{\pgfqpoint{0.284713in}{0.267101in}}%
\pgfpathlineto{\pgfqpoint{0.285522in}{0.267722in}}%
\pgfpathlineto{\pgfqpoint{0.286331in}{0.271784in}}%
\pgfpathlineto{\pgfqpoint{0.287140in}{0.268004in}}%
\pgfpathlineto{\pgfqpoint{0.287948in}{0.267665in}}%
\pgfpathlineto{\pgfqpoint{0.288757in}{0.266876in}}%
\pgfpathlineto{\pgfqpoint{0.289566in}{0.268286in}}%
\pgfpathlineto{\pgfqpoint{0.290375in}{0.263208in}}%
\pgfpathlineto{\pgfqpoint{0.291184in}{0.265409in}}%
\pgfpathlineto{\pgfqpoint{0.291993in}{0.263659in}}%
\pgfpathlineto{\pgfqpoint{0.292802in}{0.264788in}}%
\pgfpathlineto{\pgfqpoint{0.294420in}{0.265634in}}%
\pgfpathlineto{\pgfqpoint{0.296038in}{0.259258in}}%
\pgfpathlineto{\pgfqpoint{0.297656in}{0.245378in}}%
\pgfpathlineto{\pgfqpoint{0.300891in}{0.255196in}}%
\pgfpathlineto{\pgfqpoint{0.302509in}{0.249835in}}%
\pgfpathlineto{\pgfqpoint{0.304127in}{0.247861in}}%
\pgfpathlineto{\pgfqpoint{0.305745in}{0.253390in}}%
\pgfpathlineto{\pgfqpoint{0.307363in}{0.251472in}}%
\pgfpathlineto{\pgfqpoint{0.308981in}{0.256042in}}%
\pgfpathlineto{\pgfqpoint{0.310599in}{0.251697in}}%
\pgfpathlineto{\pgfqpoint{0.312216in}{0.244757in}}%
\pgfpathlineto{\pgfqpoint{0.313834in}{0.245942in}}%
\pgfpathlineto{\pgfqpoint{0.315452in}{0.242387in}}%
\pgfpathlineto{\pgfqpoint{0.317070in}{0.243629in}}%
\pgfpathlineto{\pgfqpoint{0.318688in}{0.242331in}}%
\pgfpathlineto{\pgfqpoint{0.320306in}{0.239905in}}%
\pgfpathlineto{\pgfqpoint{0.321924in}{0.245660in}}%
\pgfpathlineto{\pgfqpoint{0.323541in}{0.245378in}}%
\pgfpathlineto{\pgfqpoint{0.326777in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.328395in}{0.244701in}}%
\pgfpathlineto{\pgfqpoint{0.330013in}{0.242670in}}%
\pgfpathlineto{\pgfqpoint{0.331631in}{0.243347in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{0.240977in}}%
\pgfpathlineto{\pgfqpoint{0.334867in}{0.241259in}}%
\pgfpathlineto{\pgfqpoint{0.336484in}{0.234093in}}%
\pgfpathlineto{\pgfqpoint{0.338102in}{0.237140in}}%
\pgfpathlineto{\pgfqpoint{0.341338in}{0.230764in}}%
\pgfpathlineto{\pgfqpoint{0.342956in}{0.231272in}}%
\pgfpathlineto{\pgfqpoint{0.344574in}{0.234601in}}%
\pgfpathlineto{\pgfqpoint{0.346192in}{0.227548in}}%
\pgfpathlineto{\pgfqpoint{0.347809in}{0.229297in}}%
\pgfpathlineto{\pgfqpoint{0.349427in}{0.229466in}}%
\pgfpathlineto{\pgfqpoint{0.352663in}{0.225742in}}%
\pgfpathlineto{\pgfqpoint{0.354281in}{0.226532in}}%
\pgfpathlineto{\pgfqpoint{0.355899in}{0.222921in}}%
\pgfpathlineto{\pgfqpoint{0.357517in}{0.225065in}}%
\pgfpathlineto{\pgfqpoint{0.359135in}{0.220044in}}%
\pgfpathlineto{\pgfqpoint{0.360752in}{0.218238in}}%
\pgfpathlineto{\pgfqpoint{0.362370in}{0.218915in}}%
\pgfpathlineto{\pgfqpoint{0.363988in}{0.218859in}}%
\pgfpathlineto{\pgfqpoint{0.365606in}{0.216940in}}%
\pgfpathlineto{\pgfqpoint{0.367224in}{0.219141in}}%
\pgfpathlineto{\pgfqpoint{0.368842in}{0.213216in}}%
\pgfpathlineto{\pgfqpoint{0.370460in}{0.216489in}}%
\pgfpathlineto{\pgfqpoint{0.373695in}{0.212821in}}%
\pgfpathlineto{\pgfqpoint{0.375313in}{0.215868in}}%
\pgfpathlineto{\pgfqpoint{0.376931in}{0.210282in}}%
\pgfpathlineto{\pgfqpoint{0.378549in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{0.380167in}{0.213385in}}%
\pgfpathlineto{\pgfqpoint{0.381785in}{0.213837in}}%
\pgfpathlineto{\pgfqpoint{0.383402in}{0.217956in}}%
\pgfpathlineto{\pgfqpoint{0.385020in}{0.215755in}}%
\pgfpathlineto{\pgfqpoint{0.386638in}{0.215304in}}%
\pgfpathlineto{\pgfqpoint{0.388256in}{0.217730in}}%
\pgfpathlineto{\pgfqpoint{0.389874in}{0.216602in}}%
\pgfpathlineto{\pgfqpoint{0.391492in}{0.223824in}}%
\pgfpathlineto{\pgfqpoint{0.393110in}{0.222752in}}%
\pgfpathlineto{\pgfqpoint{0.394728in}{0.222470in}}%
\pgfpathlineto{\pgfqpoint{0.396345in}{0.225460in}}%
\pgfpathlineto{\pgfqpoint{0.397963in}{0.218971in}}%
\pgfpathlineto{\pgfqpoint{0.399581in}{0.224952in}}%
\pgfpathlineto{\pgfqpoint{0.401199in}{0.224388in}}%
\pgfpathlineto{\pgfqpoint{0.402817in}{0.226419in}}%
\pgfpathlineto{\pgfqpoint{0.404435in}{0.226871in}}%
\pgfpathlineto{\pgfqpoint{0.406053in}{0.224840in}}%
\pgfpathlineto{\pgfqpoint{0.407670in}{0.228846in}}%
\pgfpathlineto{\pgfqpoint{0.409288in}{0.227040in}}%
\pgfpathlineto{\pgfqpoint{0.410906in}{0.232175in}}%
\pgfpathlineto{\pgfqpoint{0.412524in}{0.232400in}}%
\pgfpathlineto{\pgfqpoint{0.414142in}{0.229861in}}%
\pgfpathlineto{\pgfqpoint{0.415760in}{0.231723in}}%
\pgfpathlineto{\pgfqpoint{0.417378in}{0.230651in}}%
\pgfpathlineto{\pgfqpoint{0.418996in}{0.234206in}}%
\pgfpathlineto{\pgfqpoint{0.420613in}{0.232175in}}%
\pgfpathlineto{\pgfqpoint{0.422231in}{0.230764in}}%
\pgfpathlineto{\pgfqpoint{0.423849in}{0.232400in}}%
\pgfpathlineto{\pgfqpoint{0.425467in}{0.230087in}}%
\pgfpathlineto{\pgfqpoint{0.427085in}{0.233303in}}%
\pgfpathlineto{\pgfqpoint{0.428703in}{0.232908in}}%
\pgfpathlineto{\pgfqpoint{0.430321in}{0.233529in}}%
\pgfpathlineto{\pgfqpoint{0.431938in}{0.236294in}}%
\pgfpathlineto{\pgfqpoint{0.433556in}{0.234262in}}%
\pgfpathlineto{\pgfqpoint{0.435174in}{0.236407in}}%
\pgfpathlineto{\pgfqpoint{0.436792in}{0.233867in}}%
\pgfpathlineto{\pgfqpoint{0.438410in}{0.236294in}}%
\pgfpathlineto{\pgfqpoint{0.440028in}{0.235391in}}%
\pgfpathlineto{\pgfqpoint{0.441646in}{0.235165in}}%
\pgfpathlineto{\pgfqpoint{0.443264in}{0.237591in}}%
\pgfpathlineto{\pgfqpoint{0.444881in}{0.233811in}}%
\pgfpathlineto{\pgfqpoint{0.446499in}{0.240131in}}%
\pgfpathlineto{\pgfqpoint{0.448117in}{0.237084in}}%
\pgfpathlineto{\pgfqpoint{0.449735in}{0.236294in}}%
\pgfpathlineto{\pgfqpoint{0.451353in}{0.240243in}}%
\pgfpathlineto{\pgfqpoint{0.452971in}{0.239510in}}%
\pgfpathlineto{\pgfqpoint{0.454589in}{0.244080in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.238551in}}%
\pgfpathlineto{\pgfqpoint{0.457824in}{0.242387in}}%
\pgfpathlineto{\pgfqpoint{0.459442in}{0.238156in}}%
\pgfpathlineto{\pgfqpoint{0.461060in}{0.238551in}}%
\pgfpathlineto{\pgfqpoint{0.462678in}{0.243629in}}%
\pgfpathlineto{\pgfqpoint{0.464296in}{0.239566in}}%
\pgfpathlineto{\pgfqpoint{0.465914in}{0.246619in}}%
\pgfpathlineto{\pgfqpoint{0.467531in}{0.236971in}}%
\pgfpathlineto{\pgfqpoint{0.469149in}{0.250851in}}%
\pgfpathlineto{\pgfqpoint{0.470767in}{0.246676in}}%
\pgfpathlineto{\pgfqpoint{0.472385in}{0.240187in}}%
\pgfpathlineto{\pgfqpoint{0.474003in}{0.241936in}}%
\pgfpathlineto{\pgfqpoint{0.478857in}{0.245378in}}%
\pgfpathlineto{\pgfqpoint{0.480474in}{0.245886in}}%
\pgfpathlineto{\pgfqpoint{0.482092in}{0.249384in}}%
\pgfpathlineto{\pgfqpoint{0.483710in}{0.243290in}}%
\pgfpathlineto{\pgfqpoint{0.485328in}{0.246394in}}%
\pgfpathlineto{\pgfqpoint{0.486946in}{0.244024in}}%
\pgfpathlineto{\pgfqpoint{0.490182in}{0.241203in}}%
\pgfpathlineto{\pgfqpoint{0.491799in}{0.245491in}}%
\pgfpathlineto{\pgfqpoint{0.493417in}{0.247578in}}%
\pgfpathlineto{\pgfqpoint{0.495035in}{0.247861in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.250682in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.250118in}}%
\pgfpathlineto{\pgfqpoint{0.499889in}{0.247071in}}%
\pgfpathlineto{\pgfqpoint{0.501507in}{0.250908in}}%
\pgfpathlineto{\pgfqpoint{0.503125in}{0.246845in}}%
\pgfpathlineto{\pgfqpoint{0.504742in}{0.252036in}}%
\pgfpathlineto{\pgfqpoint{0.506360in}{0.251359in}}%
\pgfpathlineto{\pgfqpoint{0.507978in}{0.251415in}}%
\pgfpathlineto{\pgfqpoint{0.509596in}{0.252770in}}%
\pgfpathlineto{\pgfqpoint{0.511214in}{0.247409in}}%
\pgfpathlineto{\pgfqpoint{0.512832in}{0.251754in}}%
\pgfpathlineto{\pgfqpoint{0.514450in}{0.250400in}}%
\pgfpathlineto{\pgfqpoint{0.516067in}{0.250738in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{0.254067in}}%
\pgfpathlineto{\pgfqpoint{0.519303in}{0.249779in}}%
\pgfpathlineto{\pgfqpoint{0.520921in}{0.251359in}}%
\pgfpathlineto{\pgfqpoint{0.522539in}{0.252318in}}%
\pgfpathlineto{\pgfqpoint{0.524157in}{0.252826in}}%
\pgfpathlineto{\pgfqpoint{0.527392in}{0.254632in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{0.255083in}}%
\pgfpathlineto{\pgfqpoint{0.530628in}{0.253842in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{0.251302in}}%
\pgfpathlineto{\pgfqpoint{0.533864in}{0.256776in}}%
\pgfpathlineto{\pgfqpoint{0.535482in}{0.253954in}}%
\pgfpathlineto{\pgfqpoint{0.537100in}{0.254180in}}%
\pgfpathlineto{\pgfqpoint{0.538718in}{0.256155in}}%
\pgfpathlineto{\pgfqpoint{0.540335in}{0.254011in}}%
\pgfpathlineto{\pgfqpoint{0.541953in}{0.256719in}}%
\pgfpathlineto{\pgfqpoint{0.543571in}{0.251246in}}%
\pgfpathlineto{\pgfqpoint{0.546807in}{0.252318in}}%
\pgfpathlineto{\pgfqpoint{0.548425in}{0.251190in}}%
\pgfpathlineto{\pgfqpoint{0.550043in}{0.253559in}}%
\pgfpathlineto{\pgfqpoint{0.551660in}{0.253108in}}%
\pgfpathlineto{\pgfqpoint{0.553278in}{0.253785in}}%
\pgfpathlineto{\pgfqpoint{0.554896in}{0.256945in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{0.254237in}}%
\pgfpathlineto{\pgfqpoint{0.559750in}{0.256719in}}%
\pgfpathlineto{\pgfqpoint{0.561368in}{0.253390in}}%
\pgfpathlineto{\pgfqpoint{0.562986in}{0.255647in}}%
\pgfpathlineto{\pgfqpoint{0.564603in}{0.255647in}}%
\pgfpathlineto{\pgfqpoint{0.566221in}{0.256437in}}%
\pgfpathlineto{\pgfqpoint{0.567839in}{0.255534in}}%
\pgfpathlineto{\pgfqpoint{0.569457in}{0.252149in}}%
\pgfpathlineto{\pgfqpoint{0.571075in}{0.250061in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.257791in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{0.254124in}}%
\pgfpathlineto{\pgfqpoint{0.575928in}{0.256663in}}%
\pgfpathlineto{\pgfqpoint{0.577546in}{0.257453in}}%
\pgfpathlineto{\pgfqpoint{0.579164in}{0.255421in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{0.255816in}}%
\pgfpathlineto{\pgfqpoint{0.582400in}{0.256832in}}%
\pgfpathlineto{\pgfqpoint{0.584018in}{0.250005in}}%
\pgfpathlineto{\pgfqpoint{0.585636in}{0.252882in}}%
\pgfpathlineto{\pgfqpoint{0.587254in}{0.253164in}}%
\pgfpathlineto{\pgfqpoint{0.588871in}{0.252318in}}%
\pgfpathlineto{\pgfqpoint{0.590489in}{0.254124in}}%
\pgfpathlineto{\pgfqpoint{0.592107in}{0.254632in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.252995in}}%
\pgfpathlineto{\pgfqpoint{0.595343in}{0.256437in}}%
\pgfpathlineto{\pgfqpoint{0.596961in}{0.253052in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.253108in}}%
\pgfpathlineto{\pgfqpoint{0.600196in}{0.254744in}}%
\pgfpathlineto{\pgfqpoint{0.601814in}{0.251133in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{0.250569in}}%
\pgfpathlineto{\pgfqpoint{0.605050in}{0.252318in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.250795in}}%
\pgfpathlineto{\pgfqpoint{0.608286in}{0.247973in}}%
\pgfpathlineto{\pgfqpoint{0.609904in}{0.250400in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{0.249384in}}%
\pgfpathlineto{\pgfqpoint{0.613139in}{0.251528in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.251980in}}%
\pgfpathlineto{\pgfqpoint{0.616375in}{0.248312in}}%
\pgfpathlineto{\pgfqpoint{0.617993in}{0.249553in}}%
\pgfpathlineto{\pgfqpoint{0.619611in}{0.253616in}}%
\pgfpathlineto{\pgfqpoint{0.621229in}{0.248481in}}%
\pgfpathlineto{\pgfqpoint{0.622847in}{0.248651in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.258299in}}%
\pgfpathlineto{\pgfqpoint{0.626082in}{0.249271in}}%
\pgfpathlineto{\pgfqpoint{0.627700in}{0.250625in}}%
\pgfpathlineto{\pgfqpoint{0.629318in}{0.249158in}}%
\pgfpathlineto{\pgfqpoint{0.630936in}{0.253164in}}%
\pgfpathlineto{\pgfqpoint{0.632554in}{0.252544in}}%
\pgfpathlineto{\pgfqpoint{0.634172in}{0.255591in}}%
\pgfpathlineto{\pgfqpoint{0.637407in}{0.249158in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{0.249666in}}%
\pgfpathlineto{\pgfqpoint{0.642261in}{0.251754in}}%
\pgfpathlineto{\pgfqpoint{0.643879in}{0.257114in}}%
\pgfpathlineto{\pgfqpoint{0.645497in}{0.256268in}}%
\pgfpathlineto{\pgfqpoint{0.647115in}{0.252995in}}%
\pgfpathlineto{\pgfqpoint{0.648732in}{0.245660in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.250230in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{0.251020in}}%
\pgfpathlineto{\pgfqpoint{0.653586in}{0.252149in}}%
\pgfpathlineto{\pgfqpoint{0.655204in}{0.248256in}}%
\pgfpathlineto{\pgfqpoint{0.658440in}{0.251302in}}%
\pgfpathlineto{\pgfqpoint{0.660057in}{0.246901in}}%
\pgfpathlineto{\pgfqpoint{0.661675in}{0.249553in}}%
\pgfpathlineto{\pgfqpoint{0.663293in}{0.254575in}}%
\pgfpathlineto{\pgfqpoint{0.664911in}{0.250513in}}%
\pgfpathlineto{\pgfqpoint{0.666529in}{0.247635in}}%
\pgfpathlineto{\pgfqpoint{0.668147in}{0.248086in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{0.247691in}}%
\pgfpathlineto{\pgfqpoint{0.673000in}{0.248030in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.253729in}}%
\pgfpathlineto{\pgfqpoint{0.676236in}{0.255309in}}%
\pgfpathlineto{\pgfqpoint{0.679472in}{0.250738in}}%
\pgfpathlineto{\pgfqpoint{0.681090in}{0.247127in}}%
\pgfpathlineto{\pgfqpoint{0.682708in}{0.247296in}}%
\pgfpathlineto{\pgfqpoint{0.684325in}{0.245096in}}%
\pgfpathlineto{\pgfqpoint{0.685943in}{0.246506in}}%
\pgfpathlineto{\pgfqpoint{0.687561in}{0.251754in}}%
\pgfpathlineto{\pgfqpoint{0.690797in}{0.250964in}}%
\pgfpathlineto{\pgfqpoint{0.694033in}{0.254970in}}%
\pgfpathlineto{\pgfqpoint{0.695650in}{0.252205in}}%
\pgfpathlineto{\pgfqpoint{0.697268in}{0.245434in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{0.245547in}}%
\pgfpathlineto{\pgfqpoint{0.700504in}{0.248763in}}%
\pgfpathlineto{\pgfqpoint{0.702122in}{0.249779in}}%
\pgfpathlineto{\pgfqpoint{0.703740in}{0.247127in}}%
\pgfpathlineto{\pgfqpoint{0.705358in}{0.248425in}}%
\pgfpathlineto{\pgfqpoint{0.706976in}{0.248538in}}%
\pgfpathlineto{\pgfqpoint{0.708593in}{0.249384in}}%
\pgfpathlineto{\pgfqpoint{0.710211in}{0.246450in}}%
\pgfpathlineto{\pgfqpoint{0.711829in}{0.247184in}}%
\pgfpathlineto{\pgfqpoint{0.713447in}{0.248425in}}%
\pgfpathlineto{\pgfqpoint{0.715065in}{0.246111in}}%
\pgfpathlineto{\pgfqpoint{0.716683in}{0.246619in}}%
\pgfpathlineto{\pgfqpoint{0.718301in}{0.244024in}}%
\pgfpathlineto{\pgfqpoint{0.719918in}{0.244362in}}%
\pgfpathlineto{\pgfqpoint{0.721536in}{0.246394in}}%
\pgfpathlineto{\pgfqpoint{0.723154in}{0.247691in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{0.253729in}}%
\pgfpathlineto{\pgfqpoint{0.726390in}{0.249779in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{0.248312in}}%
\pgfpathlineto{\pgfqpoint{0.729626in}{0.248820in}}%
\pgfpathlineto{\pgfqpoint{0.731244in}{0.249948in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{0.249892in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{0.250625in}}%
\pgfpathlineto{\pgfqpoint{0.736097in}{0.249892in}}%
\pgfpathlineto{\pgfqpoint{0.737715in}{0.251190in}}%
\pgfpathlineto{\pgfqpoint{0.739333in}{0.247240in}}%
\pgfpathlineto{\pgfqpoint{0.740951in}{0.246789in}}%
\pgfpathlineto{\pgfqpoint{0.742569in}{0.243742in}}%
\pgfpathlineto{\pgfqpoint{0.744186in}{0.245716in}}%
\pgfpathlineto{\pgfqpoint{0.745804in}{0.249835in}}%
\pgfpathlineto{\pgfqpoint{0.747422in}{0.247014in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{0.248538in}}%
\pgfpathlineto{\pgfqpoint{0.750658in}{0.250964in}}%
\pgfpathlineto{\pgfqpoint{0.752276in}{0.248425in}}%
\pgfpathlineto{\pgfqpoint{0.753894in}{0.248876in}}%
\pgfpathlineto{\pgfqpoint{0.755511in}{0.251641in}}%
\pgfpathlineto{\pgfqpoint{0.757129in}{0.248312in}}%
\pgfpathlineto{\pgfqpoint{0.758747in}{0.245999in}}%
\pgfpathlineto{\pgfqpoint{0.760365in}{0.245999in}}%
\pgfpathlineto{\pgfqpoint{0.761983in}{0.247466in}}%
\pgfpathlineto{\pgfqpoint{0.763601in}{0.245265in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.247466in}}%
\pgfpathlineto{\pgfqpoint{0.766837in}{0.243572in}}%
\pgfpathlineto{\pgfqpoint{0.768454in}{0.246337in}}%
\pgfpathlineto{\pgfqpoint{0.770072in}{0.246789in}}%
\pgfpathlineto{\pgfqpoint{0.771690in}{0.241710in}}%
\pgfpathlineto{\pgfqpoint{0.773308in}{0.246619in}}%
\pgfpathlineto{\pgfqpoint{0.774926in}{0.246845in}}%
\pgfpathlineto{\pgfqpoint{0.776544in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{0.243403in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{0.248312in}}%
\pgfpathlineto{\pgfqpoint{0.781397in}{0.248143in}}%
\pgfpathlineto{\pgfqpoint{0.783015in}{0.243516in}}%
\pgfpathlineto{\pgfqpoint{0.784633in}{0.243347in}}%
\pgfpathlineto{\pgfqpoint{0.786251in}{0.245322in}}%
\pgfpathlineto{\pgfqpoint{0.787869in}{0.248368in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.242049in}}%
\pgfpathlineto{\pgfqpoint{0.791105in}{0.246394in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{0.248933in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.241710in}}%
\pgfpathlineto{\pgfqpoint{0.795958in}{0.236463in}}%
\pgfpathlineto{\pgfqpoint{0.799194in}{0.250851in}}%
\pgfpathlineto{\pgfqpoint{0.800812in}{0.245942in}}%
\pgfpathlineto{\pgfqpoint{0.802430in}{0.243629in}}%
\pgfpathlineto{\pgfqpoint{0.804047in}{0.247691in}}%
\pgfpathlineto{\pgfqpoint{0.805665in}{0.247409in}}%
\pgfpathlineto{\pgfqpoint{0.807283in}{0.246224in}}%
\pgfpathlineto{\pgfqpoint{0.808901in}{0.246224in}}%
\pgfpathlineto{\pgfqpoint{0.810519in}{0.247240in}}%
\pgfpathlineto{\pgfqpoint{0.813755in}{0.248651in}}%
\pgfpathlineto{\pgfqpoint{0.815372in}{0.246958in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{0.252770in}}%
\pgfpathlineto{\pgfqpoint{0.820226in}{0.252092in}}%
\pgfpathlineto{\pgfqpoint{0.821844in}{0.244644in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{0.248030in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.250230in}}%
\pgfpathlineto{\pgfqpoint{0.826698in}{0.249497in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.244205in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.244205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (221)\,\textit{Eos}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Fortuna.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.145379in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.144587in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.164034in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.161848in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.150919in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.149713in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.162752in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.162225in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.157627in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.156722in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.161848in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.169838in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.162149in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.166069in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.177300in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.174134in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.166220in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.164788in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.169235in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.186797in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.179335in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.180692in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.182651in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.174586in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.180616in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.184762in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.186420in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.183556in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.190340in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.184461in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.186873in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.192450in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.200742in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.198857in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.195239in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.187325in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.196068in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.191244in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.188757in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.189058in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.193053in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.194561in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.194862in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.192450in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.194109in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.192676in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.194109in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.194636in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.194636in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.195691in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.193732in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.193053in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.191320in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.190717in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.189511in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.190415in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.186646in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.185591in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.189285in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.186873in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.186420in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.184008in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.186345in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.184913in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.183028in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.182124in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.185365in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.186043in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.184461in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.180616in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.183556in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.182199in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.180013in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.182727in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.180993in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.177752in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.180239in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.179184in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.179184in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.176621in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.176169in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.175265in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.178204in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.176546in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.172400in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.175189in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.181596in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.175642in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.175189in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.176923in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.173230in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.173531in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.180692in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.180541in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.174511in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.176018in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.178506in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.173230in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.174511in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.180164in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.175491in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.173908in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.176169in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.177451in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.175039in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.182124in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.184084in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.180466in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.178430in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.180164in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.184008in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.177224in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.177827in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.180993in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.187702in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.179712in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.182501in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.187099in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.180616in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.177224in}}%
\pgfpathlineto{\pgfqpoint{0.163099in}{0.194636in}}%
\pgfpathlineto{\pgfqpoint{0.164078in}{0.196897in}}%
\pgfpathlineto{\pgfqpoint{0.165057in}{0.182350in}}%
\pgfpathlineto{\pgfqpoint{0.166036in}{0.180466in}}%
\pgfpathlineto{\pgfqpoint{0.167016in}{0.183933in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.189209in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.191244in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.185365in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.185365in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.184611in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.193430in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.190340in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.190340in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.188003in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.199083in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.204963in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.195767in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.190943in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.193581in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.194184in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.195767in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.198933in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.198028in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.201571in}}%
\pgfpathlineto{\pgfqpoint{0.187580in}{0.206395in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.198556in}}%
\pgfpathlineto{\pgfqpoint{0.189539in}{0.197199in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.197877in}}%
\pgfpathlineto{\pgfqpoint{0.191497in}{0.200063in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.197500in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.206847in}}%
\pgfpathlineto{\pgfqpoint{0.195414in}{0.200365in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.200440in}}%
\pgfpathlineto{\pgfqpoint{0.197373in}{0.204736in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.205339in}}%
\pgfpathlineto{\pgfqpoint{0.199331in}{0.198857in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.203078in}}%
\pgfpathlineto{\pgfqpoint{0.201290in}{0.201269in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.207676in}}%
\pgfpathlineto{\pgfqpoint{0.203248in}{0.206169in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.208279in}}%
\pgfpathlineto{\pgfqpoint{0.205207in}{0.207676in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.208656in}}%
\pgfpathlineto{\pgfqpoint{0.207165in}{0.209184in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.210766in}}%
\pgfpathlineto{\pgfqpoint{0.209124in}{0.205641in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.207676in}}%
\pgfpathlineto{\pgfqpoint{0.211082in}{0.197953in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.206244in}}%
\pgfpathlineto{\pgfqpoint{0.213041in}{0.207601in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.207299in}}%
\pgfpathlineto{\pgfqpoint{0.214999in}{0.212349in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.207751in}}%
\pgfpathlineto{\pgfqpoint{0.216958in}{0.207299in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.210917in}}%
\pgfpathlineto{\pgfqpoint{0.218916in}{0.205490in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.202927in}}%
\pgfpathlineto{\pgfqpoint{0.220875in}{0.207299in}}%
\pgfpathlineto{\pgfqpoint{0.222833in}{0.206847in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.212274in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.207073in}}%
\pgfpathlineto{\pgfqpoint{0.226751in}{0.215138in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.217023in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.203757in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.212274in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.214611in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.215440in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.218756in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.221168in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.231570in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.223053in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.224259in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.223279in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.224786in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.224560in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.227877in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.228027in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.229987in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.230590in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.229912in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.231193in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.232022in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.231796in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.232851in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.233153in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.234886in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.236695in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.236319in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.237826in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.238504in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.238504in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.240540in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.243178in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.240690in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.241293in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.239786in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.247248in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.242499in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.250791in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.245891in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.229535in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.229987in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.248831in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.250640in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.255388in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.251921in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.252147in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.255765in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.255765in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.254409in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.254936in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.258554in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.259006in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.260363in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.259685in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.264433in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.265187in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.266544in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.266242in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.267222in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.266845in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.269634in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.269182in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.271971in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.271293in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.271896in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.278755in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.273855in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.274308in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.275287in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.274383in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.274911in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.272951in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.274911in}}%
\pgfpathlineto{\pgfqpoint{0.396163in}{0.279358in}}%
\pgfpathlineto{\pgfqpoint{0.398121in}{0.292398in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.263981in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.265413in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.293453in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.290739in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.304382in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.276343in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.309960in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.294508in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.286066in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.276192in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.285388in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.285312in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.288101in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.292925in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.295714in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.297448in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.290739in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.273177in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.312447in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.296845in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.296468in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.297825in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.291568in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.294207in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.297071in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.292473in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.296091in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.297674in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.297900in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.297523in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.298578in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.298880in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.298729in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.297825in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.294433in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.292322in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.300538in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.301593in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.300990in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.304156in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.301292in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.304005in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.301367in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.302573in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.308076in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.306191in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.300161in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.304081in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.305136in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.303478in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.300990in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.302875in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.302121in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.304684in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.299935in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.303855in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.301292in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.303628in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.303101in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.300312in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.299860in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.304005in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.307623in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.306643in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.302272in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.303704in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.301216in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.300764in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.305362in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.300840in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.306267in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.307925in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.305588in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.316593in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.291945in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.302272in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.302649in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.304985in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.298201in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.303855in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.315161in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.321492in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.295186in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.305513in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.312146in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.314332in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.322321in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.312673in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.310186in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.313578in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.309206in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.312372in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.303101in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.310035in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.308226in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.299709in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.307020in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.328954in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.312598in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.293302in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.310864in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.315688in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.316744in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.322698in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.330763in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.304533in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.325336in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.312673in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.314633in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.309432in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.309885in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.339281in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.322698in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.312749in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.313352in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.319608in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.318327in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.314106in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.314859in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.319909in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.315688in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.318402in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.318100in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.320437in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.320739in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.320739in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.325186in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.324206in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.319533in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.321794in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.321266in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.319909in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.321417in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.316894in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.320965in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.321040in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.319156in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.316367in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.321040in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.321643in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.319834in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.317347in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.316367in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.314407in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.317799in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.321869in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.319156in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.320437in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.320889in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.320739in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.317271in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.316894in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.318402in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.321040in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.317045in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.316216in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.317271in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.315538in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.316141in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.317648in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.317121in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.314030in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.315387in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.308980in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.317497in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.323527in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.317347in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.321266in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.320663in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.323829in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.322472in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.322095in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.326542in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.315915in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.319005in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.326844in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.321191in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.319306in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.324206in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.321945in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.321643in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.319985in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.322246in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.317648in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.320814in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.324884in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.316141in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.321342in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.327447in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.314482in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.321869in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.324271in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.324271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (19)\,\textit{Fortuna}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Heracles.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.176892in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.189422in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.184227in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.183584in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.180467in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.178537in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.189076in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.191698in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.190214in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.190115in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.196151in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.179230in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.203771in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.205354in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.191500in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.208125in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.202089in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.213469in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.213667in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.213370in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.208719in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.219851in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.209461in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.209659in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.221732in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.215101in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.225343in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.228807in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.220742in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.219109in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.229895in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.224354in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.221237in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.229450in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.228461in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.223661in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.228906in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.231726in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.240533in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.240236in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.242710in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.238455in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.242661in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.244442in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.239989in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.238604in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.239395in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.241721in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.241671in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.243947in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.243106in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.244788in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.238999in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.235190in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.242562in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.246471in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.241770in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.243354in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.241919in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.246768in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.244442in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.249192in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.244640in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.245926in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.248005in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.247757in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.251963in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.250231in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.246372in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.247114in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.250132in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.251814in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.252062in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.255872in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.252408in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.257109in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.255674in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.255327in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.263442in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.258642in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.256119in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.259731in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.257702in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.256812in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.259137in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.258049in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.262551in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.255129in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.253002in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.266114in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.265569in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.264679in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.260226in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.260918in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.262996in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.260374in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.261957in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.261017in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.262304in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.261166in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.255723in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.263095in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.261710in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.264283in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.262452in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.255773in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.255723in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.258890in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.257207in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.247163in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.250379in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.248400in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.249340in}}%
\pgfpathlineto{\pgfqpoint{0.164078in}{0.243007in}}%
\pgfpathlineto{\pgfqpoint{0.165057in}{0.236921in}}%
\pgfpathlineto{\pgfqpoint{0.166036in}{0.234299in}}%
\pgfpathlineto{\pgfqpoint{0.167016in}{0.235833in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.230539in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.237911in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.228362in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.231776in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.219752in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.233705in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.220594in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.218911in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.214211in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.220049in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.216437in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.217328in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.210302in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.205800in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.217328in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.207581in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.211638in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.208719in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.207036in}}%
\pgfpathlineto{\pgfqpoint{0.187580in}{0.209510in}}%
\pgfpathlineto{\pgfqpoint{0.189539in}{0.195904in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.204266in}}%
\pgfpathlineto{\pgfqpoint{0.191497in}{0.204216in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.197586in}}%
\pgfpathlineto{\pgfqpoint{0.193456in}{0.192985in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.191352in}}%
\pgfpathlineto{\pgfqpoint{0.195414in}{0.188779in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.189769in}}%
\pgfpathlineto{\pgfqpoint{0.197373in}{0.186355in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.186404in}}%
\pgfpathlineto{\pgfqpoint{0.199331in}{0.167751in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.178191in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.174826in}}%
\pgfpathlineto{\pgfqpoint{0.203248in}{0.168839in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.168889in}}%
\pgfpathlineto{\pgfqpoint{0.205207in}{0.175222in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.165326in}}%
\pgfpathlineto{\pgfqpoint{0.207165in}{0.159537in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.170670in}}%
\pgfpathlineto{\pgfqpoint{0.209124in}{0.177349in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.167652in}}%
\pgfpathlineto{\pgfqpoint{0.211082in}{0.169433in}}%
\pgfpathlineto{\pgfqpoint{0.213041in}{0.159735in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.160576in}}%
\pgfpathlineto{\pgfqpoint{0.214999in}{0.164535in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.155925in}}%
\pgfpathlineto{\pgfqpoint{0.216958in}{0.169631in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.158350in}}%
\pgfpathlineto{\pgfqpoint{0.218916in}{0.158201in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.160477in}}%
\pgfpathlineto{\pgfqpoint{0.220875in}{0.160131in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.151967in}}%
\pgfpathlineto{\pgfqpoint{0.222833in}{0.153155in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.159042in}}%
\pgfpathlineto{\pgfqpoint{0.224792in}{0.134798in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.154392in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.149988in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.156074in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.147366in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.147019in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.147613in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.145881in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.148108in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.147069in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.144892in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.141379in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.140736in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.140736in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.145733in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.141230in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.144298in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.145189in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.144248in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.145485in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.144496in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.139944in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.144100in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.143110in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.144644in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.145386in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.149543in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.147811in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.148454in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.152017in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.150136in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.153451in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.155134in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.154293in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.156816in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.153699in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.158696in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.166167in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.170274in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.168839in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.170670in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.175816in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.175123in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.173540in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.178784in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.179131in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.182099in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.184474in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.188680in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.189274in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.185612in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.185315in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.189966in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.197636in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.195656in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.191203in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.195211in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.197339in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.199912in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.201544in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.205552in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.205602in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.203227in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.203919in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.201792in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.203276in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.199219in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.198031in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.201495in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.209758in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.210747in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.214805in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.212529in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.218120in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.218763in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.219752in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.224948in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.227669in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.225937in}}%
\pgfpathlineto{\pgfqpoint{0.396163in}{0.236278in}}%
\pgfpathlineto{\pgfqpoint{0.398121in}{0.226036in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.225937in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.235981in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.237268in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.237218in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.231776in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.239544in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.240137in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.230192in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.237812in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.237763in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.246124in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.251765in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.255426in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.252507in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.256960in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.259780in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.257851in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.263046in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.263244in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.261265in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.254140in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.259187in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.266658in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.267895in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.265569in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.269132in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.268093in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.262551in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.263739in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.266163in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.264629in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.269973in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.272892in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.267746in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.269330in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.274970in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.275613in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.279869in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.281303in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.275613in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.278780in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.277246in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.274327in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.270567in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.270418in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.271556in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.270666in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.265817in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.268142in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.269280in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.266163in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.268390in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.271457in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.270765in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.268142in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.271160in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.267746in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.268439in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.274376in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.265174in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.268637in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.269379in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.260127in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.264778in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.264778in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.259879in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.251419in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.256267in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.257010in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.258494in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.255228in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.263244in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.258939in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.258989in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.255624in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.261116in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.262947in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.258296in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.259830in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.247064in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.246669in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.250825in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.244442in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.244739in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.244046in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.249786in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.247658in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.245135in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.251122in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.249538in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.260572in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.237268in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.238653in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.264679in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.255525in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.259335in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.242364in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.256812in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.244343in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.242661in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.248747in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.245926in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.238010in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.242908in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.238356in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.234695in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.235932in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.243354in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.242760in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.233953in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.246025in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.240533in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.245580in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.239742in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.228955in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.237614in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.231182in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.238604in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.236328in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.239890in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.239940in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.237565in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.236377in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.229895in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.242216in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.244739in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.239940in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.245085in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.241523in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.240682in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.240682in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.237911in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.244244in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.235833in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.232419in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.238752in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.246916in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.248945in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.245135in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.244986in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.241572in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.240236in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.242166in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.246174in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.253991in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.242413in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.236328in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.243848in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.249291in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.241820in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.241919in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.246273in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.240830in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.249439in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.244244in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.247856in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.246520in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.250775in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.252111in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.253002in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.240880in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.250577in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.248301in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.247708in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.259978in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.253991in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.251369in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.250825in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.254387in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.249786in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.247708in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.259434in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.254734in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.245976in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.253645in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.257356in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.261858in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.260869in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.257158in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.251715in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.256267in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.253150in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.246867in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.245184in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.244838in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.241869in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.242216in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.246223in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.244294in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.244442in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.256020in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.244244in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.239098in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.239197in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.229796in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.237614in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.251122in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.238554in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.253447in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.264184in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.254684in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.255030in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.255030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (5143)\,\textit{Heracles}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Hilda.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.174997in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.181016in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.185124in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.181016in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.180770in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.183563in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.176949in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.187712in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.193012in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.191697in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.197038in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.192067in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.188205in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.193874in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.197325in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.195230in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.195066in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.203898in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.195846in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.199790in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.198599in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.198065in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.203446in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.200776in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.196298in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.199872in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.201269in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.196504in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.201639in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.201474in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.206075in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.196750in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.202748in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.202049in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.203980in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.207842in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.207185in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.206158in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.204391in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.208253in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.207390in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.210471in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.207513in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.207431in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.207431in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.211334in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.208006in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.207390in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.208335in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.210676in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.207102in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.206404in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.207020in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.212607in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.207020in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.210266in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.213141in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.209649in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.211416in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.210142in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.210800in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.214620in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.213388in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.209691in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.213182in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.214168in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.213634in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.214292in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.216263in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.212730in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.215154in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.212772in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.213388in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.216058in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.210389in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.221933in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.215606in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.220248in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.213511in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.217578in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.217496in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.218564in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.216181in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.215277in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.227643in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.220248in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.217414in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.219427in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.222343in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.220823in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.222302in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.220577in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.219468in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.216058in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.215976in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.223042in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.216469in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.223042in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.223781in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.226575in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.224274in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.223288in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.224890in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.225794in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.222467in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.225424in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.226164in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.227766in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.226493in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.227355in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.227191in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.225137in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.225753in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.228177in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.228177in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.225424in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.226041in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.219714in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.227150in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.226616in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.229204in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.230560in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.226986in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.223740in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.224603in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.235612in}}%
\pgfpathlineto{\pgfqpoint{0.187580in}{0.229533in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.232737in}}%
\pgfpathlineto{\pgfqpoint{0.189539in}{0.230067in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.234175in}}%
\pgfpathlineto{\pgfqpoint{0.191497in}{0.231340in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.240871in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.229163in}}%
\pgfpathlineto{\pgfqpoint{0.195414in}{0.229615in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.234873in}}%
\pgfpathlineto{\pgfqpoint{0.197373in}{0.227561in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.226000in}}%
\pgfpathlineto{\pgfqpoint{0.199331in}{0.228629in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.240419in}}%
\pgfpathlineto{\pgfqpoint{0.201290in}{0.233271in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.231710in}}%
\pgfpathlineto{\pgfqpoint{0.203248in}{0.232285in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.227930in}}%
\pgfpathlineto{\pgfqpoint{0.205207in}{0.232285in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.229697in}}%
\pgfpathlineto{\pgfqpoint{0.207165in}{0.224890in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.229902in}}%
\pgfpathlineto{\pgfqpoint{0.209124in}{0.237502in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.231504in}}%
\pgfpathlineto{\pgfqpoint{0.211082in}{0.233271in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.233723in}}%
\pgfpathlineto{\pgfqpoint{0.213041in}{0.235941in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.231463in}}%
\pgfpathlineto{\pgfqpoint{0.214999in}{0.232901in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.230395in}}%
\pgfpathlineto{\pgfqpoint{0.216958in}{0.229779in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.233312in}}%
\pgfpathlineto{\pgfqpoint{0.218916in}{0.242309in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.238447in}}%
\pgfpathlineto{\pgfqpoint{0.220875in}{0.227889in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.228875in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.240542in}}%
\pgfpathlineto{\pgfqpoint{0.224792in}{0.238283in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.241939in}}%
\pgfpathlineto{\pgfqpoint{0.226751in}{0.234010in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.239721in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.238077in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.233805in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.232983in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.234503in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.235612in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.242884in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.247896in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.246786in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.246088in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.249292in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.244527in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.244609in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.245965in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.247937in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.250484in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.249292in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.250237in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.249826in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.249498in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.251593in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.252620in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.252456in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.252908in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.255496in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.257016in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.256112in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.256687in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.259768in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.257591in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.258864in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.260713in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.260466in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.258577in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.256112in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.254222in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.256810in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.264369in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.263794in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.261617in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.264574in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.263999in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.264410in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.266218in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.268559in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.269586in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.273982in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.272832in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.271024in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.272503in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.273366in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.272503in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.274968in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.274680in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.275584in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.276488in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.280103in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.280144in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.276570in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.266136in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.265437in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.274434in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.278337in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.281089in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.279569in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.280678in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.278665in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.283020in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.285854in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.286881in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.282938in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.290784in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.287539in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.287456in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.285772in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.288196in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.287826in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.291523in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.292961in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.295303in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.290332in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.294276in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.300150in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.300561in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.299452in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.296823in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.297152in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.300274in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.300315in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.301506in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.299534in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.303026in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.299986in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.303355in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.304300in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.302862in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.303273in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.307052in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.305902in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.306559in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.306148in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.307175in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.308695in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.310831in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.312023in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.310955in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.311941in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.311448in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.310462in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.309804in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.310462in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.312803in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.320732in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.321061in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.317651in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.313543in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.315925in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.319171in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.319376in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.320362in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.322786in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.323649in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.323320in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.321102in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.322088in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.321266in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.322498in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.324635in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.324594in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.323484in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.323238in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.321307in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.324142in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.324224in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.325826in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.328578in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.330797in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.331413in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.335726in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.330879in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.329688in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.329523in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.330673in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.334289in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.333467in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.333960in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.332276in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.331906in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.337411in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.334535in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.334330in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.339670in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.337945in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.331372in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.332645in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.331906in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.336753in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.336712in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.342135in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.344394in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.341437in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.336055in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.341560in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.336219in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.344970in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.348831in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.350721in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.340697in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.346325in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.350146in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.352528in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.351994in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.353104in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.353227in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.344107in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.353555in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.357335in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.347517in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.350885in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.352693in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.345463in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.355034in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.356965in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.355610in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.358115in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.352775in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.355199in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.355774in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.367482in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.356020in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.360498in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.360539in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.360293in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.360786in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.357130in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.360991in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.365305in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.366373in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.365305in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.366537in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.368262in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.372740in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.368920in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.369331in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.369166in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.367728in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.370399in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.372042in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.380792in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.371795in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.372083in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.374876in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.371919in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.371015in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.371015in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.374548in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.373849in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.376479in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.373110in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.371343in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.373315in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.378533in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.377341in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.373644in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.377341in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.383462in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.383257in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.381408in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.381039in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.383462in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.383134in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.381490in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.385886in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.380094in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.377259in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.382805in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.386297in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.385968in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.380956in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.386297in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.389994in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.389666in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.388885in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.385270in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.391021in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.389666in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.384613in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.382846in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.382230in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.383339in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.393445in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.393650in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.382764in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.386626in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.387653in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.383586in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.385352in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.390241in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.391391in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.385270in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.386461in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.385475in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.391103in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.386091in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.382107in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.382107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (153)\,\textit{Hilda}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Hungaria.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.072314in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.068077in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.107799in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.101848in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.105493in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.091211in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.105865in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.094335in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.122825in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.117692in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.093145in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.093517in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.091211in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.097757in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.109361in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.108320in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.118957in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.134429in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.103708in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.112783in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.118883in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.120370in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.128925in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.127437in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.119552in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.129669in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.132867in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.130189in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.141124in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.141273in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.126396in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.149381in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.152059in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.142984in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.159349in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.164779in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.165671in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.176532in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.175341in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.178912in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.192450in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.191706in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.197062in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.206881in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.206212in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.201302in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.206286in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.213055in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.217518in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.215659in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.215584in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.220196in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.218857in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.227263in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.229718in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.234032in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.219006in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.235371in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.240132in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.237528in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.243256in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.243553in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.243107in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.246008in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.240801in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.252703in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.249207in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.250546in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.248017in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.252852in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.259249in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.257761in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.260365in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.264456in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.277994in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.260067in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.273605in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.268175in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.281565in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.275019in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.276506in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.277473in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.283052in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.282755in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.287069in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.287441in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.288631in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.288259in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.292871in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.299640in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.290119in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.277101in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.286325in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.278812in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.282457in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.288334in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.277697in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.278143in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.283796in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.281565in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.286846in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.274275in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.281118in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.282308in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.278664in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.277027in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.280151in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.277548in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.286623in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.286177in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.270779in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.275539in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.288259in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.273680in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.269291in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.274721in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.278143in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.279184in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.266092in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.261480in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.262299in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.262150in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.262819in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.263935in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.262150in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.265348in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.257166in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.254191in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.252480in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.252703in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.256645in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.258207in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.256794in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.257687in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.259918in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.264605in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.266985in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.263191in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.265423in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.260513in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.258282in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.258951in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.256794in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.256943in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.261034in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.270109in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.273754in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.274721in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.273308in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.271002in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.272043in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.269588in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.270184in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.269068in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.273233in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.273828in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.277250in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.273977in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.278961in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.276953in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.276283in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.278440in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.278366in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.277325in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.278961in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.278589in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.277325in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.278143in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.279854in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.282383in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.281118in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.282606in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.280151in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.280821in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.279631in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.282904in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.283722in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.280598in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.280300in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.280821in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.282606in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.283796in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.288036in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.285433in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.289821in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.283871in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.285953in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.294508in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.294880in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.292722in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.289970in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.290640in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.293020in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.291904in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.289896in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.291607in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.292722in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.291830in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.295921in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.295698in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.296814in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.295475in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.299194in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.303657in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.300905in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.303955in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.297558in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.296962in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.299120in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.304773in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.300979in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.302393in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.309459in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.309534in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.302318in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.299492in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.303360in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.299194in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.305368in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.309682in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.312584in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.313774in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.312137in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{0.317121in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.317047in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.318534in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.314518in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.322477in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.318683in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.313774in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.315559in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.314815in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.311170in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.311914in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.322328in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.320543in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.319129in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.320766in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.318014in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.314071in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.312435in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.315261in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.320096in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.322700in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.319204in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.316526in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.316972in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.313327in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.313253in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.316228in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.317642in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.316228in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.320617in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.315038in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.317716in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.319725in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.324113in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.320543in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.320915in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.321584in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.316898in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.313922in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.314815in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.316972in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.316005in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.317270in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.317939in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.318906in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.318088in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.320096in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.326196in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.320915in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.320245in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.323221in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.324783in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.320543in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.324485in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.319055in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.318981in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.325750in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.326196in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.328205in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.322402in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.322031in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.319576in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.323741in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.324188in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.326791in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.325527in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.327758in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.327907in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.322774in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.327535in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.328428in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.324262in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.320915in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.322998in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.323295in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.324485in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.324485in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.323518in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.324262in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.328874in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.323667in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.329618in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.333040in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.335346in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.324188in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.329841in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.322700in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.324634in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.330362in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.326940in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.321064in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.333635in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.325229in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.331998in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.334453in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.326122in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.329395in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.329841in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.336833in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.340627in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.330957in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.330436in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.331701in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.334899in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.336833in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.334379in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.335048in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.336461in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.330362in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.330139in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.332816in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.330808in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.331701in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.333337in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.331254in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.336313in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.333783in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.332965in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.330882in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.333188in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.334453in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.330287in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.335643in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.334527in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.336759in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.330139in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.332593in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.337131in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.330734in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.337503in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.334825in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.334899in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.331924in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.333709in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.334453in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.331254in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.330734in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.329172in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.330139in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.331626in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.328353in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.335941in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.331552in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.331478in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.333114in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.335271in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.336313in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.336238in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.331998in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.329692in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.329246in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.332370in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.333858in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.331031in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.328874in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.332668in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.329692in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.330957in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.329172in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.330436in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.332593in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.332147in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.331998in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.332519in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.330585in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.332891in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.332370in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.329692in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.330734in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.333635in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.331849in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.328651in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.328502in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.330808in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.333932in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.329990in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.326791in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.326791in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.328056in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.327535in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.331924in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.325378in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.325750in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.331329in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.327014in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.329915in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.329320in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.322998in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.321361in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.326122in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.326271in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.325675in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.319873in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.323072in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.325601in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.326271in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.322849in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.319799in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.323961in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.323961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (434)\,\textit{Hungaria}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Hygiea.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.162595in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.164885in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.165638in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.158860in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.166316in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.170383in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.177237in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.171889in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.172040in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.168048in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.173094in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.173697in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.172341in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.172718in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.182283in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.181680in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.169931in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.183337in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.182659in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.184693in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.183789in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.183412in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.178818in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.181454in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.183262in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.183864in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.188760in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.184241in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.173923in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.184994in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.188308in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.176408in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.188760in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.186952in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.190643in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.191546in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.188760in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.190793in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.191697in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.190793in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.192450in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.195011in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.190191in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.191697in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.196291in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.192902in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.193580in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.190793in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.192977in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.192375in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.189965in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.191697in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.195388in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.196668in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.188609in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.195388in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.195463in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.193655in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.191245in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.192074in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.195312in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.193128in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.194785in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.193128in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.194860in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.191923in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.192601in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.194107in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.192902in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.194032in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.192149in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.194484in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.194634in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.192752in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.193429in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.195990in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.197496in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.193806in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.193806in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.194785in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.192601in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.193881in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.196291in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.194333in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.191622in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.186425in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.188685in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.194032in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.194484in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.191622in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.195764in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.194258in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.199982in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.190040in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.189890in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.187856in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.188233in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.190793in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.189136in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.190040in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.190341in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.188835in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.188082in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.189513in}}%
\pgfpathlineto{\pgfqpoint{0.163099in}{0.181906in}}%
\pgfpathlineto{\pgfqpoint{0.164078in}{0.181981in}}%
\pgfpathlineto{\pgfqpoint{0.167016in}{0.179345in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.184316in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.185747in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.186274in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.188233in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.188835in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.188007in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.183940in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.188308in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.186274in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.188534in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.183412in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.185823in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.184618in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.191848in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.189136in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.184467in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.185898in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.181304in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.181981in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.179722in}}%
\pgfpathlineto{\pgfqpoint{0.187580in}{0.181530in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.178743in}}%
\pgfpathlineto{\pgfqpoint{0.189539in}{0.179195in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.180099in}}%
\pgfpathlineto{\pgfqpoint{0.191497in}{0.183563in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.182433in}}%
\pgfpathlineto{\pgfqpoint{0.193456in}{0.177237in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.187856in}}%
\pgfpathlineto{\pgfqpoint{0.195414in}{0.181530in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.187254in}}%
\pgfpathlineto{\pgfqpoint{0.197373in}{0.175128in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.185597in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.181304in}}%
\pgfpathlineto{\pgfqpoint{0.201290in}{0.181831in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.179270in}}%
\pgfpathlineto{\pgfqpoint{0.203248in}{0.178818in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.183488in}}%
\pgfpathlineto{\pgfqpoint{0.205207in}{0.183638in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.179120in}}%
\pgfpathlineto{\pgfqpoint{0.207165in}{0.180776in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.178969in}}%
\pgfpathlineto{\pgfqpoint{0.209124in}{0.178517in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.182132in}}%
\pgfpathlineto{\pgfqpoint{0.211082in}{0.182584in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.178969in}}%
\pgfpathlineto{\pgfqpoint{0.213041in}{0.188082in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.188534in}}%
\pgfpathlineto{\pgfqpoint{0.214999in}{0.177764in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.179571in}}%
\pgfpathlineto{\pgfqpoint{0.216958in}{0.188007in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.176935in}}%
\pgfpathlineto{\pgfqpoint{0.218916in}{0.174375in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.187103in}}%
\pgfpathlineto{\pgfqpoint{0.220875in}{0.178140in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.177764in}}%
\pgfpathlineto{\pgfqpoint{0.222833in}{0.181228in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.179948in}}%
\pgfpathlineto{\pgfqpoint{0.224792in}{0.170082in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.185371in}}%
\pgfpathlineto{\pgfqpoint{0.226751in}{0.188760in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.194559in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.172492in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.175655in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.175580in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.175806in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.177161in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.175354in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.174073in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.174751in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.174751in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.175429in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.175203in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.176634in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.177689in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.177463in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.174149in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.177086in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.172793in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.175128in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.173998in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.176258in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.176709in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.178818in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.174676in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.176258in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.180249in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.178366in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.175730in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.177538in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.175730in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.179496in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.180852in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.180174in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.179120in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.182283in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.183337in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.180551in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.184090in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.180776in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.180099in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.173998in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.183262in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.181831in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.181831in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.182132in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.184166in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.181379in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.181605in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.182358in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.182358in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.181530in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.182433in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.183789in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.182433in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.184467in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.184919in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.187856in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.188910in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.189814in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.187781in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.190115in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.190869in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.189136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.191923in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.190341in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.190567in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.189136in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.192676in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.193203in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.192526in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.192902in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.195915in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.196216in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.198626in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.196894in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.197270in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.198927in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.199906in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.216099in}}%
\pgfpathlineto{\pgfqpoint{0.392246in}{0.187705in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{0.206911in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.223179in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.193279in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.215421in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.216400in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.217907in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.210074in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.221221in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.214442in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.214066in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.200208in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.216702in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.213538in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.217154in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.218735in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.219338in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.221672in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.222576in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.222426in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.220693in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.222651in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.217907in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.223857in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.227622in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.227698in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.224760in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.229656in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.229129in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.228978in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.230936in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.230258in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.232367in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.231388in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.234099in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.236058in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.235530in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.237865in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.239296in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.239070in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.239974in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.242836in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.243589in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.243890in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.242836in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.244192in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.247279in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.250141in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.249915in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.252777in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.250744in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.255413in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.256543in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.254660in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.257673in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.256844in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.258953in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.258803in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.263397in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.262116in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.261213in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.261439in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.264075in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.265656in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.264978in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.261966in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.265280in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.265355in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.269196in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.268292in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.272585in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.275447in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.275824in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.276652in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.276050in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.276803in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.275748in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.279213in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.278384in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.278159in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.284033in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.285238in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.283958in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.281171in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.283129in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.281096in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.290811in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.275071in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.290736in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.281322in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.295180in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.286518in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.293146in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.316870in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.305799in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.307079in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.297590in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.283807in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.297364in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.297063in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.293975in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.303615in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.288100in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.300602in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.302259in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.302711in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.291866in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.300828in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.303163in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.304519in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.301732in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.305272in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.305121in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.309038in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.312125in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.299021in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.316268in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.313255in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.308209in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.319506in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.311372in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.309791in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.311975in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.313331in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.323121in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.296309in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.316117in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.316192in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.314987in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.312577in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.317699in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.318000in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.322293in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.318829in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.320410in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.322444in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.323347in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.325908in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.326285in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.325456in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.322896in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.324402in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.326963in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.327565in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.325908in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.326661in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.330578in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.331707in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.331557in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.332988in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.329824in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.329523in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.330578in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.333138in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.333741in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.332310in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.332912in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.332988in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.338561in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.338410in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.336603in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.336979in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.340067in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.339766in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.339766in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.340067in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.342628in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.341574in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.341046in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.342176in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.344360in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.343005in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.338787in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.341272in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.340971in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.344963in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.339239in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.343984in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.342929in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.346921in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.347599in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.344360in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.343758in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.345264in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.348503in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.350988in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.351214in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.352419in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.350687in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.352720in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.350762in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.357088in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.353398in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.357390in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.352871in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.354076in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.352042in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.352344in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.361984in}}%
\pgfpathlineto{\pgfqpoint{0.827038in}{0.381340in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.381735in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.381735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (10)\,\textit{Hygiea}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Irene.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.142209in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.143397in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.143340in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.144302in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.145715in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.141588in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.147524in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.145941in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.150690in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.150125in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.162959in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.163694in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.163694in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.166464in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.166860in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.173192in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.178733in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.177319in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.179863in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.178054in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.183538in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.185291in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.185291in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.186478in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.187948in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.194902in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.196146in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.203100in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.201178in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.202761in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.200386in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.206492in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.209432in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.210280in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.215312in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.211298in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.212429in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.216782in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.216386in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.218591in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.221814in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.220796in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.221870in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.225375in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.224188in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.224754in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.226563in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.225715in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.225884in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.229955in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.228315in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.228824in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.233856in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.234478in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.233913in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.232782in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.239057in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.238040in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.241771in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.245955in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.249291in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.247142in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.249913in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.252004in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.252626in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.249969in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.255397in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.257941in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.256753in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.258958in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.260315in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.263312in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.262859in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.266139in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.264273in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.265686in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.268061in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.268230in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.268739in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.270153in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.272867in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.272018in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.274619in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.274958in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.271792in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.275354in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.275580in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.279029in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.282195in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.282817in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.287566in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.285418in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.286153in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.290336in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.292259in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.292994in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.292541in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.293672in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.293389in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.293672in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.295481in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.295877in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.297912in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.297912in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.297517in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.296216in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.296782in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.295651in}}%
\pgfpathlineto{\pgfqpoint{0.163099in}{0.296160in}}%
\pgfpathlineto{\pgfqpoint{0.167016in}{0.291806in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.293503in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.288697in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.290506in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.289658in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.289545in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.287679in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.288301in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.285248in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.286322in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.282534in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.282817in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.280499in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.280386in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.281064in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.280951in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.279594in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.276315in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.274450in}}%
\pgfpathlineto{\pgfqpoint{0.187580in}{0.275185in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.272075in}}%
\pgfpathlineto{\pgfqpoint{0.189539in}{0.270435in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.272245in}}%
\pgfpathlineto{\pgfqpoint{0.191497in}{0.269757in}}%
\pgfpathlineto{\pgfqpoint{0.193456in}{0.269757in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.268117in}}%
\pgfpathlineto{\pgfqpoint{0.195414in}{0.265234in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.266647in}}%
\pgfpathlineto{\pgfqpoint{0.197373in}{0.262746in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.265008in}}%
\pgfpathlineto{\pgfqpoint{0.199331in}{0.260485in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.263029in}}%
\pgfpathlineto{\pgfqpoint{0.201290in}{0.259298in}}%
\pgfpathlineto{\pgfqpoint{0.203248in}{0.256075in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.257375in}}%
\pgfpathlineto{\pgfqpoint{0.205207in}{0.256584in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.254209in}}%
\pgfpathlineto{\pgfqpoint{0.207165in}{0.255170in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.248838in}}%
\pgfpathlineto{\pgfqpoint{0.211082in}{0.247877in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.252513in}}%
\pgfpathlineto{\pgfqpoint{0.213041in}{0.252457in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.247199in}}%
\pgfpathlineto{\pgfqpoint{0.214999in}{0.250308in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.249121in}}%
\pgfpathlineto{\pgfqpoint{0.216958in}{0.252457in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.254492in}}%
\pgfpathlineto{\pgfqpoint{0.218916in}{0.252966in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.248612in}}%
\pgfpathlineto{\pgfqpoint{0.220875in}{0.254831in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.256414in}}%
\pgfpathlineto{\pgfqpoint{0.222833in}{0.256414in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.256810in}}%
\pgfpathlineto{\pgfqpoint{0.224792in}{0.258337in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.245898in}}%
\pgfpathlineto{\pgfqpoint{0.226751in}{0.260711in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.263199in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.249517in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.251043in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.252117in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.254209in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.254040in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.257941in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.259128in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.263312in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.263877in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.268061in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.270662in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.275354in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.279086in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.285644in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.285983in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.291411in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.292259in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.295368in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.295821in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.296612in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.300287in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.298874in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.303283in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.305601in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.304584in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.308654in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.311820in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.312386in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.313856in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.317870in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.317418in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.319396in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.316004in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.322223in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.326859in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.330308in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.333305in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.335849in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.336753in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.336810in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.341502in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.341842in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.341502in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.344216in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.345573in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.345799in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.348400in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.347269in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.350492in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.350266in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.352697in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.354336in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.352527in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.355919in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.355071in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.356428in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.358577in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.359707in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.358068in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.364004in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.360329in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.363834in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.365191in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.369771in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.371128in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.369545in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.373559in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.371410in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.375990in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.367170in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.363043in}}%
\pgfpathlineto{\pgfqpoint{0.392246in}{0.381135in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{0.386110in}}%
\pgfpathlineto{\pgfqpoint{0.396163in}{0.379665in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.383170in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.381474in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.385714in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.386732in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.389446in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.384357in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.387863in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.390859in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.391877in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.392046in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.392838in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.392668in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.393799in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.387693in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.393177in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.394138in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.399114in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.397983in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.397983in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.396287in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.398548in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.400244in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.397587in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.396287in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.399905in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.400131in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.401601in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.400923in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.399340in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.400414in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.400866in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.402506in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.400810in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.400923in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.401318in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.402449in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.397983in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.397870in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.399453in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.398718in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.399679in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.395778in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.397700in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.394817in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.396117in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.396004in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.394873in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.390520in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.393629in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.393290in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.394195in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.391481in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.390463in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.391707in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.389446in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.388880in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.387410in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.388937in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.387015in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.384357in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.385262in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.382661in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.383340in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.381644in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.381191in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.380343in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.382266in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.380174in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.381191in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.376838in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.377573in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.374294in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.377290in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.374633in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.375764in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.375481in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.374124in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.372315in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.376668in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.371919in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.370619in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.367679in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.374576in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.375707in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.367114in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.372485in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.368640in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.379891in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.373446in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.371071in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.374633in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.372824in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.374463in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.367566in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.370054in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.370506in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.364400in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.367679in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.366435in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.370902in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.373785in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.365417in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.368188in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.371919in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.369771in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.370845in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.366831in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.367566in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.379947in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.374633in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.373955in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.375990in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.376216in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.373841in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.376725in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.385827in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.387297in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.374690in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.376838in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.377856in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.377460in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.380343in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.379721in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.381078in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.379269in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.379043in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.382548in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.382379in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.383905in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.382831in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.385092in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.385940in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.385375in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.386675in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.386449in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.391424in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.387637in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.388089in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.390916in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.389220in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.390350in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.390803in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.391990in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.391424in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.392894in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.391820in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.394251in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.393008in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.394364in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.394591in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.392499in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.396117in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.395326in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.393969in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.394421in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.394308in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.395834in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.395552in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.397983in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.399170in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.397757in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.395778in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.399057in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.398265in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.400244in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.399566in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.397757in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.400866in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.398209in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.402167in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.401545in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.399227in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.399962in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.404428in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.405841in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.401601in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.405050in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.404654in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.405502in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.404202in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.404032in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.397417in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.403693in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.402845in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.406689in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.408329in}}%
\pgfpathlineto{\pgfqpoint{0.827038in}{0.407820in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.408586in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.408586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (14)\,\textit{Irene}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Juno.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.066556in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.405811in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177934in}{0.041670in}}{\pgfqpoint{0.647146in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175434in}{0.142470in}}%
\pgfpathlineto{\pgfqpoint{0.175507in}{0.143285in}}%
\pgfpathlineto{\pgfqpoint{0.176316in}{0.133721in}}%
\pgfpathlineto{\pgfqpoint{0.177125in}{0.140191in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.143566in}}%
\pgfpathlineto{\pgfqpoint{0.178743in}{0.141034in}}%
\pgfpathlineto{\pgfqpoint{0.179551in}{0.143735in}}%
\pgfpathlineto{\pgfqpoint{0.180360in}{0.151160in}}%
\pgfpathlineto{\pgfqpoint{0.181169in}{0.152004in}}%
\pgfpathlineto{\pgfqpoint{0.183596in}{0.159655in}}%
\pgfpathlineto{\pgfqpoint{0.184405in}{0.159205in}}%
\pgfpathlineto{\pgfqpoint{0.185214in}{0.160049in}}%
\pgfpathlineto{\pgfqpoint{0.186023in}{0.159036in}}%
\pgfpathlineto{\pgfqpoint{0.186832in}{0.166068in}}%
\pgfpathlineto{\pgfqpoint{0.187641in}{0.166800in}}%
\pgfpathlineto{\pgfqpoint{0.188450in}{0.161905in}}%
\pgfpathlineto{\pgfqpoint{0.189259in}{0.176082in}}%
\pgfpathlineto{\pgfqpoint{0.190068in}{0.170681in}}%
\pgfpathlineto{\pgfqpoint{0.190877in}{0.171356in}}%
\pgfpathlineto{\pgfqpoint{0.191685in}{0.173550in}}%
\pgfpathlineto{\pgfqpoint{0.192494in}{0.177432in}}%
\pgfpathlineto{\pgfqpoint{0.193303in}{0.175125in}}%
\pgfpathlineto{\pgfqpoint{0.194112in}{0.183620in}}%
\pgfpathlineto{\pgfqpoint{0.195730in}{0.182776in}}%
\pgfpathlineto{\pgfqpoint{0.197348in}{0.189639in}}%
\pgfpathlineto{\pgfqpoint{0.198157in}{0.184070in}}%
\pgfpathlineto{\pgfqpoint{0.198966in}{0.182720in}}%
\pgfpathlineto{\pgfqpoint{0.199775in}{0.195152in}}%
\pgfpathlineto{\pgfqpoint{0.200584in}{0.193240in}}%
\pgfpathlineto{\pgfqpoint{0.201393in}{0.185533in}}%
\pgfpathlineto{\pgfqpoint{0.202202in}{0.193634in}}%
\pgfpathlineto{\pgfqpoint{0.203011in}{0.198865in}}%
\pgfpathlineto{\pgfqpoint{0.203819in}{0.195434in}}%
\pgfpathlineto{\pgfqpoint{0.204628in}{0.201453in}}%
\pgfpathlineto{\pgfqpoint{0.205437in}{0.200947in}}%
\pgfpathlineto{\pgfqpoint{0.206246in}{0.199372in}}%
\pgfpathlineto{\pgfqpoint{0.207055in}{0.205503in}}%
\pgfpathlineto{\pgfqpoint{0.207864in}{0.205560in}}%
\pgfpathlineto{\pgfqpoint{0.208673in}{0.206629in}}%
\pgfpathlineto{\pgfqpoint{0.209482in}{0.208260in}}%
\pgfpathlineto{\pgfqpoint{0.210291in}{0.211298in}}%
\pgfpathlineto{\pgfqpoint{0.211100in}{0.213210in}}%
\pgfpathlineto{\pgfqpoint{0.211909in}{0.209948in}}%
\pgfpathlineto{\pgfqpoint{0.213527in}{0.216642in}}%
\pgfpathlineto{\pgfqpoint{0.214336in}{0.214223in}}%
\pgfpathlineto{\pgfqpoint{0.215145in}{0.215742in}}%
\pgfpathlineto{\pgfqpoint{0.215953in}{0.215348in}}%
\pgfpathlineto{\pgfqpoint{0.216762in}{0.219680in}}%
\pgfpathlineto{\pgfqpoint{0.217571in}{0.218442in}}%
\pgfpathlineto{\pgfqpoint{0.218380in}{0.217992in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{0.225756in}}%
\pgfpathlineto{\pgfqpoint{0.220807in}{0.224687in}}%
\pgfpathlineto{\pgfqpoint{0.221616in}{0.220242in}}%
\pgfpathlineto{\pgfqpoint{0.222425in}{0.222943in}}%
\pgfpathlineto{\pgfqpoint{0.223234in}{0.229862in}}%
\pgfpathlineto{\pgfqpoint{0.224043in}{0.227837in}}%
\pgfpathlineto{\pgfqpoint{0.224852in}{0.227781in}}%
\pgfpathlineto{\pgfqpoint{0.225661in}{0.228850in}}%
\pgfpathlineto{\pgfqpoint{0.227278in}{0.234306in}}%
\pgfpathlineto{\pgfqpoint{0.228087in}{0.234981in}}%
\pgfpathlineto{\pgfqpoint{0.228896in}{0.235263in}}%
\pgfpathlineto{\pgfqpoint{0.229705in}{0.236782in}}%
\pgfpathlineto{\pgfqpoint{0.230514in}{0.235544in}}%
\pgfpathlineto{\pgfqpoint{0.231323in}{0.239482in}}%
\pgfpathlineto{\pgfqpoint{0.232132in}{0.239707in}}%
\pgfpathlineto{\pgfqpoint{0.232941in}{0.236838in}}%
\pgfpathlineto{\pgfqpoint{0.233750in}{0.240326in}}%
\pgfpathlineto{\pgfqpoint{0.234559in}{0.241957in}}%
\pgfpathlineto{\pgfqpoint{0.235368in}{0.241451in}}%
\pgfpathlineto{\pgfqpoint{0.236177in}{0.243870in}}%
\pgfpathlineto{\pgfqpoint{0.236986in}{0.244545in}}%
\pgfpathlineto{\pgfqpoint{0.237795in}{0.247808in}}%
\pgfpathlineto{\pgfqpoint{0.239412in}{0.250114in}}%
\pgfpathlineto{\pgfqpoint{0.240221in}{0.249945in}}%
\pgfpathlineto{\pgfqpoint{0.241030in}{0.247414in}}%
\pgfpathlineto{\pgfqpoint{0.241839in}{0.256527in}}%
\pgfpathlineto{\pgfqpoint{0.242648in}{0.261028in}}%
\pgfpathlineto{\pgfqpoint{0.244266in}{0.259565in}}%
\pgfpathlineto{\pgfqpoint{0.245075in}{0.254108in}}%
\pgfpathlineto{\pgfqpoint{0.245884in}{0.258440in}}%
\pgfpathlineto{\pgfqpoint{0.246693in}{0.260522in}}%
\pgfpathlineto{\pgfqpoint{0.247502in}{0.257371in}}%
\pgfpathlineto{\pgfqpoint{0.248311in}{0.260071in}}%
\pgfpathlineto{\pgfqpoint{0.249120in}{0.259284in}}%
\pgfpathlineto{\pgfqpoint{0.249929in}{0.260522in}}%
\pgfpathlineto{\pgfqpoint{0.250738in}{0.262828in}}%
\pgfpathlineto{\pgfqpoint{0.254782in}{0.262828in}}%
\pgfpathlineto{\pgfqpoint{0.256400in}{0.266935in}}%
\pgfpathlineto{\pgfqpoint{0.257209in}{0.264741in}}%
\pgfpathlineto{\pgfqpoint{0.258018in}{0.268791in}}%
\pgfpathlineto{\pgfqpoint{0.258827in}{0.270197in}}%
\pgfpathlineto{\pgfqpoint{0.259636in}{0.267441in}}%
\pgfpathlineto{\pgfqpoint{0.260445in}{0.269129in}}%
\pgfpathlineto{\pgfqpoint{0.261254in}{0.275654in}}%
\pgfpathlineto{\pgfqpoint{0.263680in}{0.270141in}}%
\pgfpathlineto{\pgfqpoint{0.264489in}{0.270591in}}%
\pgfpathlineto{\pgfqpoint{0.266916in}{0.268004in}}%
\pgfpathlineto{\pgfqpoint{0.267725in}{0.272898in}}%
\pgfpathlineto{\pgfqpoint{0.268534in}{0.273910in}}%
\pgfpathlineto{\pgfqpoint{0.269343in}{0.271491in}}%
\pgfpathlineto{\pgfqpoint{0.270152in}{0.271210in}}%
\pgfpathlineto{\pgfqpoint{0.270961in}{0.273629in}}%
\pgfpathlineto{\pgfqpoint{0.272579in}{0.269354in}}%
\pgfpathlineto{\pgfqpoint{0.273388in}{0.269129in}}%
\pgfpathlineto{\pgfqpoint{0.274197in}{0.269635in}}%
\pgfpathlineto{\pgfqpoint{0.279050in}{0.268060in}}%
\pgfpathlineto{\pgfqpoint{0.279859in}{0.259396in}}%
\pgfpathlineto{\pgfqpoint{0.280668in}{0.259115in}}%
\pgfpathlineto{\pgfqpoint{0.281477in}{0.262265in}}%
\pgfpathlineto{\pgfqpoint{0.282286in}{0.257146in}}%
\pgfpathlineto{\pgfqpoint{0.283095in}{0.259959in}}%
\pgfpathlineto{\pgfqpoint{0.283904in}{0.258890in}}%
\pgfpathlineto{\pgfqpoint{0.284713in}{0.259621in}}%
\pgfpathlineto{\pgfqpoint{0.285522in}{0.259453in}}%
\pgfpathlineto{\pgfqpoint{0.286331in}{0.253996in}}%
\pgfpathlineto{\pgfqpoint{0.287140in}{0.255909in}}%
\pgfpathlineto{\pgfqpoint{0.287948in}{0.256415in}}%
\pgfpathlineto{\pgfqpoint{0.288757in}{0.250733in}}%
\pgfpathlineto{\pgfqpoint{0.289566in}{0.253433in}}%
\pgfpathlineto{\pgfqpoint{0.290375in}{0.249327in}}%
\pgfpathlineto{\pgfqpoint{0.291184in}{0.250339in}}%
\pgfpathlineto{\pgfqpoint{0.291993in}{0.247470in}}%
\pgfpathlineto{\pgfqpoint{0.292802in}{0.248877in}}%
\pgfpathlineto{\pgfqpoint{0.295229in}{0.244489in}}%
\pgfpathlineto{\pgfqpoint{0.296038in}{0.241451in}}%
\pgfpathlineto{\pgfqpoint{0.296847in}{0.239819in}}%
\pgfpathlineto{\pgfqpoint{0.297656in}{0.236557in}}%
\pgfpathlineto{\pgfqpoint{0.298465in}{0.237119in}}%
\pgfpathlineto{\pgfqpoint{0.299274in}{0.241563in}}%
\pgfpathlineto{\pgfqpoint{0.300891in}{0.237850in}}%
\pgfpathlineto{\pgfqpoint{0.302509in}{0.237119in}}%
\pgfpathlineto{\pgfqpoint{0.304127in}{0.234588in}}%
\pgfpathlineto{\pgfqpoint{0.305745in}{0.233406in}}%
\pgfpathlineto{\pgfqpoint{0.307363in}{0.233012in}}%
\pgfpathlineto{\pgfqpoint{0.312216in}{0.222999in}}%
\pgfpathlineto{\pgfqpoint{0.313834in}{0.222043in}}%
\pgfpathlineto{\pgfqpoint{0.315452in}{0.216530in}}%
\pgfpathlineto{\pgfqpoint{0.317070in}{0.215911in}}%
\pgfpathlineto{\pgfqpoint{0.318688in}{0.214842in}}%
\pgfpathlineto{\pgfqpoint{0.320306in}{0.213154in}}%
\pgfpathlineto{\pgfqpoint{0.321924in}{0.212648in}}%
\pgfpathlineto{\pgfqpoint{0.325159in}{0.214617in}}%
\pgfpathlineto{\pgfqpoint{0.326777in}{0.215292in}}%
\pgfpathlineto{\pgfqpoint{0.328395in}{0.215629in}}%
\pgfpathlineto{\pgfqpoint{0.330013in}{0.214054in}}%
\pgfpathlineto{\pgfqpoint{0.331631in}{0.215123in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{0.210791in}}%
\pgfpathlineto{\pgfqpoint{0.334867in}{0.211523in}}%
\pgfpathlineto{\pgfqpoint{0.338102in}{0.214504in}}%
\pgfpathlineto{\pgfqpoint{0.339720in}{0.216530in}}%
\pgfpathlineto{\pgfqpoint{0.341338in}{0.216586in}}%
\pgfpathlineto{\pgfqpoint{0.342956in}{0.218836in}}%
\pgfpathlineto{\pgfqpoint{0.344574in}{0.220186in}}%
\pgfpathlineto{\pgfqpoint{0.346192in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{0.349427in}{0.222718in}}%
\pgfpathlineto{\pgfqpoint{0.351045in}{0.222999in}}%
\pgfpathlineto{\pgfqpoint{0.352663in}{0.223618in}}%
\pgfpathlineto{\pgfqpoint{0.354281in}{0.225418in}}%
\pgfpathlineto{\pgfqpoint{0.357517in}{0.228231in}}%
\pgfpathlineto{\pgfqpoint{0.359135in}{0.228512in}}%
\pgfpathlineto{\pgfqpoint{0.360752in}{0.230425in}}%
\pgfpathlineto{\pgfqpoint{0.362370in}{0.229243in}}%
\pgfpathlineto{\pgfqpoint{0.363988in}{0.230593in}}%
\pgfpathlineto{\pgfqpoint{0.367224in}{0.231775in}}%
\pgfpathlineto{\pgfqpoint{0.368842in}{0.233125in}}%
\pgfpathlineto{\pgfqpoint{0.370460in}{0.234981in}}%
\pgfpathlineto{\pgfqpoint{0.372077in}{0.234025in}}%
\pgfpathlineto{\pgfqpoint{0.373695in}{0.236332in}}%
\pgfpathlineto{\pgfqpoint{0.375313in}{0.237738in}}%
\pgfpathlineto{\pgfqpoint{0.376931in}{0.238188in}}%
\pgfpathlineto{\pgfqpoint{0.378549in}{0.239876in}}%
\pgfpathlineto{\pgfqpoint{0.381785in}{0.244376in}}%
\pgfpathlineto{\pgfqpoint{0.383402in}{0.246851in}}%
\pgfpathlineto{\pgfqpoint{0.385020in}{0.251127in}}%
\pgfpathlineto{\pgfqpoint{0.386638in}{0.253602in}}%
\pgfpathlineto{\pgfqpoint{0.389874in}{0.260240in}}%
\pgfpathlineto{\pgfqpoint{0.391492in}{0.262547in}}%
\pgfpathlineto{\pgfqpoint{0.396345in}{0.270366in}}%
\pgfpathlineto{\pgfqpoint{0.397963in}{0.273629in}}%
\pgfpathlineto{\pgfqpoint{0.399581in}{0.273854in}}%
\pgfpathlineto{\pgfqpoint{0.401199in}{0.274417in}}%
\pgfpathlineto{\pgfqpoint{0.404435in}{0.278017in}}%
\pgfpathlineto{\pgfqpoint{0.406053in}{0.281786in}}%
\pgfpathlineto{\pgfqpoint{0.407670in}{0.280211in}}%
\pgfpathlineto{\pgfqpoint{0.409288in}{0.282855in}}%
\pgfpathlineto{\pgfqpoint{0.410906in}{0.286230in}}%
\pgfpathlineto{\pgfqpoint{0.412524in}{0.287187in}}%
\pgfpathlineto{\pgfqpoint{0.414142in}{0.289437in}}%
\pgfpathlineto{\pgfqpoint{0.418996in}{0.294275in}}%
\pgfpathlineto{\pgfqpoint{0.422231in}{0.295513in}}%
\pgfpathlineto{\pgfqpoint{0.423849in}{0.295850in}}%
\pgfpathlineto{\pgfqpoint{0.425467in}{0.298044in}}%
\pgfpathlineto{\pgfqpoint{0.430321in}{0.302038in}}%
\pgfpathlineto{\pgfqpoint{0.431938in}{0.302882in}}%
\pgfpathlineto{\pgfqpoint{0.433556in}{0.305245in}}%
\pgfpathlineto{\pgfqpoint{0.435174in}{0.305189in}}%
\pgfpathlineto{\pgfqpoint{0.436792in}{0.308620in}}%
\pgfpathlineto{\pgfqpoint{0.441646in}{0.311208in}}%
\pgfpathlineto{\pgfqpoint{0.443264in}{0.314302in}}%
\pgfpathlineto{\pgfqpoint{0.444881in}{0.314865in}}%
\pgfpathlineto{\pgfqpoint{0.446499in}{0.316327in}}%
\pgfpathlineto{\pgfqpoint{0.448117in}{0.318859in}}%
\pgfpathlineto{\pgfqpoint{0.449735in}{0.318352in}}%
\pgfpathlineto{\pgfqpoint{0.451353in}{0.318409in}}%
\pgfpathlineto{\pgfqpoint{0.452971in}{0.319196in}}%
\pgfpathlineto{\pgfqpoint{0.454589in}{0.320434in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.322965in}}%
\pgfpathlineto{\pgfqpoint{0.457824in}{0.322515in}}%
\pgfpathlineto{\pgfqpoint{0.459442in}{0.323528in}}%
\pgfpathlineto{\pgfqpoint{0.461060in}{0.326566in}}%
\pgfpathlineto{\pgfqpoint{0.462678in}{0.330279in}}%
\pgfpathlineto{\pgfqpoint{0.464296in}{0.333091in}}%
\pgfpathlineto{\pgfqpoint{0.465914in}{0.333148in}}%
\pgfpathlineto{\pgfqpoint{0.467531in}{0.338323in}}%
\pgfpathlineto{\pgfqpoint{0.469149in}{0.332079in}}%
\pgfpathlineto{\pgfqpoint{0.470767in}{0.336017in}}%
\pgfpathlineto{\pgfqpoint{0.474003in}{0.328985in}}%
\pgfpathlineto{\pgfqpoint{0.477239in}{0.340067in}}%
\pgfpathlineto{\pgfqpoint{0.480474in}{0.336354in}}%
\pgfpathlineto{\pgfqpoint{0.482092in}{0.339336in}}%
\pgfpathlineto{\pgfqpoint{0.483710in}{0.337929in}}%
\pgfpathlineto{\pgfqpoint{0.485328in}{0.344568in}}%
\pgfpathlineto{\pgfqpoint{0.486946in}{0.348112in}}%
\pgfpathlineto{\pgfqpoint{0.488564in}{0.346536in}}%
\pgfpathlineto{\pgfqpoint{0.490182in}{0.347830in}}%
\pgfpathlineto{\pgfqpoint{0.491799in}{0.351487in}}%
\pgfpathlineto{\pgfqpoint{0.493417in}{0.349743in}}%
\pgfpathlineto{\pgfqpoint{0.495035in}{0.351825in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.352556in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.352106in}}%
\pgfpathlineto{\pgfqpoint{0.499889in}{0.350868in}}%
\pgfpathlineto{\pgfqpoint{0.501507in}{0.354131in}}%
\pgfpathlineto{\pgfqpoint{0.503125in}{0.355931in}}%
\pgfpathlineto{\pgfqpoint{0.504742in}{0.356719in}}%
\pgfpathlineto{\pgfqpoint{0.506360in}{0.356212in}}%
\pgfpathlineto{\pgfqpoint{0.507978in}{0.360263in}}%
\pgfpathlineto{\pgfqpoint{0.509596in}{0.361613in}}%
\pgfpathlineto{\pgfqpoint{0.511214in}{0.361557in}}%
\pgfpathlineto{\pgfqpoint{0.512832in}{0.363582in}}%
\pgfpathlineto{\pgfqpoint{0.516067in}{0.365495in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{0.360994in}}%
\pgfpathlineto{\pgfqpoint{0.519303in}{0.362569in}}%
\pgfpathlineto{\pgfqpoint{0.520921in}{0.362119in}}%
\pgfpathlineto{\pgfqpoint{0.522539in}{0.362344in}}%
\pgfpathlineto{\pgfqpoint{0.524157in}{0.363357in}}%
\pgfpathlineto{\pgfqpoint{0.525775in}{0.363863in}}%
\pgfpathlineto{\pgfqpoint{0.527392in}{0.365551in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{0.364426in}}%
\pgfpathlineto{\pgfqpoint{0.530628in}{0.364820in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{0.365551in}}%
\pgfpathlineto{\pgfqpoint{0.533864in}{0.363863in}}%
\pgfpathlineto{\pgfqpoint{0.535482in}{0.364088in}}%
\pgfpathlineto{\pgfqpoint{0.537100in}{0.365945in}}%
\pgfpathlineto{\pgfqpoint{0.538718in}{0.364988in}}%
\pgfpathlineto{\pgfqpoint{0.540335in}{0.366789in}}%
\pgfpathlineto{\pgfqpoint{0.541953in}{0.365157in}}%
\pgfpathlineto{\pgfqpoint{0.543571in}{0.364201in}}%
\pgfpathlineto{\pgfqpoint{0.545189in}{0.366113in}}%
\pgfpathlineto{\pgfqpoint{0.546807in}{0.365045in}}%
\pgfpathlineto{\pgfqpoint{0.548425in}{0.365832in}}%
\pgfpathlineto{\pgfqpoint{0.550043in}{0.364313in}}%
\pgfpathlineto{\pgfqpoint{0.551660in}{0.364145in}}%
\pgfpathlineto{\pgfqpoint{0.553278in}{0.363694in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{0.360432in}}%
\pgfpathlineto{\pgfqpoint{0.558132in}{0.361163in}}%
\pgfpathlineto{\pgfqpoint{0.559750in}{0.362851in}}%
\pgfpathlineto{\pgfqpoint{0.561368in}{0.361669in}}%
\pgfpathlineto{\pgfqpoint{0.562986in}{0.359419in}}%
\pgfpathlineto{\pgfqpoint{0.564603in}{0.360263in}}%
\pgfpathlineto{\pgfqpoint{0.566221in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{0.567839in}{0.354750in}}%
\pgfpathlineto{\pgfqpoint{0.569457in}{0.354694in}}%
\pgfpathlineto{\pgfqpoint{0.571075in}{0.353906in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{0.352893in}}%
\pgfpathlineto{\pgfqpoint{0.575928in}{0.351262in}}%
\pgfpathlineto{\pgfqpoint{0.577546in}{0.349124in}}%
\pgfpathlineto{\pgfqpoint{0.579164in}{0.350418in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{0.349124in}}%
\pgfpathlineto{\pgfqpoint{0.584018in}{0.345186in}}%
\pgfpathlineto{\pgfqpoint{0.585636in}{0.343892in}}%
\pgfpathlineto{\pgfqpoint{0.587254in}{0.341867in}}%
\pgfpathlineto{\pgfqpoint{0.588871in}{0.346649in}}%
\pgfpathlineto{\pgfqpoint{0.590489in}{0.345018in}}%
\pgfpathlineto{\pgfqpoint{0.592107in}{0.343949in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.343611in}}%
\pgfpathlineto{\pgfqpoint{0.595343in}{0.345524in}}%
\pgfpathlineto{\pgfqpoint{0.596961in}{0.345974in}}%
\pgfpathlineto{\pgfqpoint{0.600196in}{0.336973in}}%
\pgfpathlineto{\pgfqpoint{0.601814in}{0.337367in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{0.336129in}}%
\pgfpathlineto{\pgfqpoint{0.605050in}{0.338773in}}%
\pgfpathlineto{\pgfqpoint{0.608286in}{0.336073in}}%
\pgfpathlineto{\pgfqpoint{0.609904in}{0.339167in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{0.336467in}}%
\pgfpathlineto{\pgfqpoint{0.613139in}{0.332079in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.334667in}}%
\pgfpathlineto{\pgfqpoint{0.616375in}{0.333766in}}%
\pgfpathlineto{\pgfqpoint{0.617993in}{0.334554in}}%
\pgfpathlineto{\pgfqpoint{0.619611in}{0.337536in}}%
\pgfpathlineto{\pgfqpoint{0.621229in}{0.336354in}}%
\pgfpathlineto{\pgfqpoint{0.622847in}{0.336242in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.332754in}}%
\pgfpathlineto{\pgfqpoint{0.627700in}{0.337029in}}%
\pgfpathlineto{\pgfqpoint{0.629318in}{0.336917in}}%
\pgfpathlineto{\pgfqpoint{0.630936in}{0.333766in}}%
\pgfpathlineto{\pgfqpoint{0.634172in}{0.331010in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{0.329941in}}%
\pgfpathlineto{\pgfqpoint{0.642261in}{0.328872in}}%
\pgfpathlineto{\pgfqpoint{0.643879in}{0.333823in}}%
\pgfpathlineto{\pgfqpoint{0.645497in}{0.328141in}}%
\pgfpathlineto{\pgfqpoint{0.647115in}{0.326116in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.323922in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{0.330672in}}%
\pgfpathlineto{\pgfqpoint{0.653586in}{0.333148in}}%
\pgfpathlineto{\pgfqpoint{0.655204in}{0.328985in}}%
\pgfpathlineto{\pgfqpoint{0.656822in}{0.336748in}}%
\pgfpathlineto{\pgfqpoint{0.658440in}{0.329885in}}%
\pgfpathlineto{\pgfqpoint{0.660057in}{0.330166in}}%
\pgfpathlineto{\pgfqpoint{0.661675in}{0.332191in}}%
\pgfpathlineto{\pgfqpoint{0.663293in}{0.332698in}}%
\pgfpathlineto{\pgfqpoint{0.664911in}{0.328141in}}%
\pgfpathlineto{\pgfqpoint{0.668147in}{0.328816in}}%
\pgfpathlineto{\pgfqpoint{0.669765in}{0.335060in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{0.330729in}}%
\pgfpathlineto{\pgfqpoint{0.673000in}{0.325328in}}%
\pgfpathlineto{\pgfqpoint{0.676236in}{0.326734in}}%
\pgfpathlineto{\pgfqpoint{0.677854in}{0.335285in}}%
\pgfpathlineto{\pgfqpoint{0.679472in}{0.330166in}}%
\pgfpathlineto{\pgfqpoint{0.681090in}{0.329604in}}%
\pgfpathlineto{\pgfqpoint{0.682708in}{0.330672in}}%
\pgfpathlineto{\pgfqpoint{0.684325in}{0.333710in}}%
\pgfpathlineto{\pgfqpoint{0.685943in}{0.330616in}}%
\pgfpathlineto{\pgfqpoint{0.687561in}{0.332754in}}%
\pgfpathlineto{\pgfqpoint{0.689179in}{0.330672in}}%
\pgfpathlineto{\pgfqpoint{0.690797in}{0.329772in}}%
\pgfpathlineto{\pgfqpoint{0.692415in}{0.332416in}}%
\pgfpathlineto{\pgfqpoint{0.694033in}{0.328310in}}%
\pgfpathlineto{\pgfqpoint{0.695650in}{0.334160in}}%
\pgfpathlineto{\pgfqpoint{0.697268in}{0.331235in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{0.331854in}}%
\pgfpathlineto{\pgfqpoint{0.700504in}{0.333148in}}%
\pgfpathlineto{\pgfqpoint{0.702122in}{0.338154in}}%
\pgfpathlineto{\pgfqpoint{0.703740in}{0.334610in}}%
\pgfpathlineto{\pgfqpoint{0.705358in}{0.338773in}}%
\pgfpathlineto{\pgfqpoint{0.706976in}{0.335117in}}%
\pgfpathlineto{\pgfqpoint{0.708593in}{0.338942in}}%
\pgfpathlineto{\pgfqpoint{0.710211in}{0.337592in}}%
\pgfpathlineto{\pgfqpoint{0.711829in}{0.338267in}}%
\pgfpathlineto{\pgfqpoint{0.715065in}{0.342430in}}%
\pgfpathlineto{\pgfqpoint{0.716683in}{0.342486in}}%
\pgfpathlineto{\pgfqpoint{0.718301in}{0.343105in}}%
\pgfpathlineto{\pgfqpoint{0.719918in}{0.344680in}}%
\pgfpathlineto{\pgfqpoint{0.721536in}{0.343330in}}%
\pgfpathlineto{\pgfqpoint{0.723154in}{0.342655in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{0.344342in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{0.345299in}}%
\pgfpathlineto{\pgfqpoint{0.731244in}{0.345074in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{0.348055in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{0.350306in}}%
\pgfpathlineto{\pgfqpoint{0.736097in}{0.348674in}}%
\pgfpathlineto{\pgfqpoint{0.737715in}{0.347943in}}%
\pgfpathlineto{\pgfqpoint{0.739333in}{0.345074in}}%
\pgfpathlineto{\pgfqpoint{0.740951in}{0.346705in}}%
\pgfpathlineto{\pgfqpoint{0.742569in}{0.347662in}}%
\pgfpathlineto{\pgfqpoint{0.744186in}{0.345861in}}%
\pgfpathlineto{\pgfqpoint{0.745804in}{0.346199in}}%
\pgfpathlineto{\pgfqpoint{0.747422in}{0.345636in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{0.346705in}}%
\pgfpathlineto{\pgfqpoint{0.750658in}{0.346987in}}%
\pgfpathlineto{\pgfqpoint{0.752276in}{0.347662in}}%
\pgfpathlineto{\pgfqpoint{0.753894in}{0.349237in}}%
\pgfpathlineto{\pgfqpoint{0.755511in}{0.348055in}}%
\pgfpathlineto{\pgfqpoint{0.757129in}{0.348618in}}%
\pgfpathlineto{\pgfqpoint{0.758747in}{0.351037in}}%
\pgfpathlineto{\pgfqpoint{0.761983in}{0.349968in}}%
\pgfpathlineto{\pgfqpoint{0.763601in}{0.350081in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.352275in}}%
\pgfpathlineto{\pgfqpoint{0.766837in}{0.350812in}}%
\pgfpathlineto{\pgfqpoint{0.770072in}{0.351262in}}%
\pgfpathlineto{\pgfqpoint{0.771690in}{0.350756in}}%
\pgfpathlineto{\pgfqpoint{0.773308in}{0.350756in}}%
\pgfpathlineto{\pgfqpoint{0.774926in}{0.350418in}}%
\pgfpathlineto{\pgfqpoint{0.776544in}{0.351712in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{0.352275in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{0.353287in}}%
\pgfpathlineto{\pgfqpoint{0.781397in}{0.352781in}}%
\pgfpathlineto{\pgfqpoint{0.783015in}{0.351206in}}%
\pgfpathlineto{\pgfqpoint{0.784633in}{0.350756in}}%
\pgfpathlineto{\pgfqpoint{0.786251in}{0.349631in}}%
\pgfpathlineto{\pgfqpoint{0.787869in}{0.352218in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.353006in}}%
\pgfpathlineto{\pgfqpoint{0.791105in}{0.353343in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{0.352218in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.352500in}}%
\pgfpathlineto{\pgfqpoint{0.795958in}{0.354131in}}%
\pgfpathlineto{\pgfqpoint{0.797576in}{0.352837in}}%
\pgfpathlineto{\pgfqpoint{0.799194in}{0.353118in}}%
\pgfpathlineto{\pgfqpoint{0.800812in}{0.354131in}}%
\pgfpathlineto{\pgfqpoint{0.802430in}{0.353400in}}%
\pgfpathlineto{\pgfqpoint{0.804047in}{0.356100in}}%
\pgfpathlineto{\pgfqpoint{0.805665in}{0.357788in}}%
\pgfpathlineto{\pgfqpoint{0.807283in}{0.357788in}}%
\pgfpathlineto{\pgfqpoint{0.812137in}{0.359307in}}%
\pgfpathlineto{\pgfqpoint{0.813755in}{0.357169in}}%
\pgfpathlineto{\pgfqpoint{0.815372in}{0.358294in}}%
\pgfpathlineto{\pgfqpoint{0.816990in}{0.360825in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{0.360713in}}%
\pgfpathlineto{\pgfqpoint{0.820226in}{0.358125in}}%
\pgfpathlineto{\pgfqpoint{0.821844in}{0.366676in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{0.360825in}}%
\pgfpathlineto{\pgfqpoint{0.826698in}{0.368870in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.367950in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.367950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (3)\,\textit{Juno}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Justitia.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.058442in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.056634in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.065601in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.063157in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.064190in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.062589in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.063846in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.059853in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.070954in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.067099in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.065343in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.064483in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.072039in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.068476in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.069354in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.068424in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.071385in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.072538in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.075515in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.074500in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.073897in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.074775in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.077374in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.078269in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.079543in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.079371in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.080386in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.080885in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.081539in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.084483in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.084259in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.083743in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.088941in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.092125in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.090868in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.093863in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.095171in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.095361in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.095120in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.094380in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.095774in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.097960in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.099147in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.098872in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.098923in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.099973in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.100645in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.102624in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.102280in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.105722in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.106325in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.105533in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.106617in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.106393in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.108011in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.108201in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.110128in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.111867in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.112796in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.114190in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.113192in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.114483in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.116445in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.114999in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.120025in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.119646in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.122194in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.122590in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.124500in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.124242in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.127839in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.128356in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.127168in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.128149in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.129320in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.130266in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.129664in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.130955in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.131024in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.133588in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.133863in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.132659in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.136669in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.137237in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.136824in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.139406in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.139320in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.140318in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.140783in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.142349in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.147530in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.147461in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.147805in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.146411in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.147203in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.148683in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.147530in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.149888in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.149216in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.148889in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.151988in}}%
\pgfpathlineto{\pgfqpoint{0.165057in}{0.147134in}}%
\pgfpathlineto{\pgfqpoint{0.166036in}{0.152418in}}%
\pgfpathlineto{\pgfqpoint{0.167016in}{0.151333in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.151867in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.150301in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.150765in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.153089in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.152194in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.154604in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.152728in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.157237in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.154879in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.152934in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.155241in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.155912in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.155189in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.155671in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.157513in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.157082in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.159027in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.166910in}}%
\pgfpathlineto{\pgfqpoint{0.187580in}{0.158889in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.165275in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.166962in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.169492in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.159974in}}%
\pgfpathlineto{\pgfqpoint{0.195414in}{0.158235in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.172797in}}%
\pgfpathlineto{\pgfqpoint{0.197373in}{0.156394in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.174397in}}%
\pgfpathlineto{\pgfqpoint{0.199331in}{0.156824in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.175413in}}%
\pgfpathlineto{\pgfqpoint{0.201290in}{0.161007in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.177547in}}%
\pgfpathlineto{\pgfqpoint{0.203248in}{0.154948in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.178563in}}%
\pgfpathlineto{\pgfqpoint{0.205207in}{0.155344in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.180869in}}%
\pgfpathlineto{\pgfqpoint{0.207165in}{0.153915in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.183382in}}%
\pgfpathlineto{\pgfqpoint{0.209124in}{0.157392in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.183950in}}%
\pgfpathlineto{\pgfqpoint{0.211082in}{0.152263in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.184002in}}%
\pgfpathlineto{\pgfqpoint{0.213041in}{0.154483in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.185120in}}%
\pgfpathlineto{\pgfqpoint{0.214999in}{0.153158in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.187341in}}%
\pgfpathlineto{\pgfqpoint{0.216958in}{0.161024in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.157134in}}%
\pgfpathlineto{\pgfqpoint{0.218916in}{0.158012in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.189544in}}%
\pgfpathlineto{\pgfqpoint{0.220875in}{0.157065in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.157719in}}%
\pgfpathlineto{\pgfqpoint{0.222833in}{0.161884in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.164122in}}%
\pgfpathlineto{\pgfqpoint{0.224792in}{0.162745in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.164896in}}%
\pgfpathlineto{\pgfqpoint{0.226751in}{0.163468in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.195878in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.194811in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.195361in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.202711in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.203227in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.206325in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.207478in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.210267in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.212573in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.213881in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.216411in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.216584in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.222522in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.223141in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.226274in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.226188in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.229062in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.230611in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.233313in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.233486in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.236446in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.237857in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.239923in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.241076in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.244054in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.243727in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.246171in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.247324in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.250560in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.253193in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.251799in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.254639in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.257444in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.257978in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.259131in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.259544in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.262728in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.264742in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.265517in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.267445in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.267582in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.269820in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.269441in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.269407in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.270956in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.273090in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.273778in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.273847in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.278684in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.280250in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.280801in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.282040in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.282849in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.286395in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.284002in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.284811in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.287462in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.288839in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.294656in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.295397in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.293693in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.293934in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.297238in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.297462in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.299889in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.303968in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.304312in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.304123in}}%
\pgfpathlineto{\pgfqpoint{0.392246in}{0.308512in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{0.307806in}}%
\pgfpathlineto{\pgfqpoint{0.398121in}{0.309441in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.310698in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.311765in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.312385in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.316429in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.317875in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.317342in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.315293in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.322832in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.324330in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.324725in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.324553in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.327531in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.327049in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.327290in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.328736in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.332970in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.334244in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.339562in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.334863in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.334536in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.336963in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.337893in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.337342in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.339855in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.341335in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.340595in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.343934in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.344984in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.344485in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.346120in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.348099in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.349992in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.352092in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.351834in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.353297in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.354123in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.355363in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.358082in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.359046in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.360733in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.361266in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.362144in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.361955in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.362832in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.366654in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.367032in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.368925in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.372695in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.371748in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.372781in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.372574in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.375001in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.378117in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.377893in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.378082in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.377652in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.379528in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.379941in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.381525in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.382402in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.382127in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.384485in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.386292in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.385828in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.390371in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.389958in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.390578in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.391559in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.389649in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.391284in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.394365in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.393487in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.399132in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.399167in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.398444in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.400372in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.405656in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.405483in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.403556in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.409408in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.399855in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.403934in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.413814in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.411869in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.408805in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.415019in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.415174in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.412816in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.423917in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.408960in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.415742in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.412299in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.421697in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.420492in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.424124in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.423349in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.430888in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.429167in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.428255in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.423728in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.423659in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.428255in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.426000in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.429167in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.432885in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.433969in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.434692in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.436981in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.434726in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.428840in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.437480in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.437446in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.438943in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.441697in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.441577in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.441869in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.444313in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.441938in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.444158in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.445501in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.445329in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.449270in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.449873in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.448186in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.450406in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.452162in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.453332in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.454640in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.457463in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.459408in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.458926in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.460733in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.462558in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.462282in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.465277in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.465467in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.465363in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.467119in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.467704in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.466568in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.470114in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.470733in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.472334in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.472283in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.473074in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.474348in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.474933in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.476913in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.476947in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.478651in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.479993in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.480734in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.481439in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.481388in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.482919in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.484038in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.485381in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.488944in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.491491in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.488014in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.490716in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.489839in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.488324in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.490699in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.489856in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.490389in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.492575in}}%
\pgfpathlineto{\pgfqpoint{0.791485in}{0.496511in}}%
\pgfpathmoveto{\pgfqpoint{0.792837in}{0.496511in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.495897in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.493711in}}%
\pgfpathlineto{\pgfqpoint{0.797491in}{0.496511in}}%
\pgfpathlineto{\pgfqpoint{0.797491in}{0.496511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (269)\,\textit{Justitia}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Kalliope.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.166416in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.170648in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.173857in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.168550in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.171677in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.169619in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.177520in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.181428in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.179988in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.180976in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.179330in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.181963in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.180811in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.188465in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.193073in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.181840in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.181552in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.186531in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.185667in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.192003in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.193320in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.192538in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.190810in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.191839in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.192415in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.195789in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.204388in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.202907in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.187354in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.195542in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.200767in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.202784in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.192950in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.203442in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.201138in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.203277in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.208873in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.201385in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.202084in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.204347in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.207803in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.206158in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.211877in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.208297in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.206322in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.210684in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.209902in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.209696in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.208297in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.210848in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.212618in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.208503in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.209737in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.217020in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.215457in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.207433in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.214058in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.214099in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.215992in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.212906in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.217637in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.218255in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.218131in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.217308in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.215539in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.216650in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.220600in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.220353in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.220600in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.220106in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.220271in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.224056in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.222452in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.223357in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.225620in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.222287in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.226361in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.221917in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.226566in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.223604in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.229447in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.226566in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.226607in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.228994in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.225702in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.234178in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.229529in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.224632in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.229817in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.229693in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.235413in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.232697in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.230845in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.234302in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.232409in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.235042in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.242572in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.238704in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.228953in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.242655in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.236647in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.236524in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.233026in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.239939in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.240392in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.238869in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.237923in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.240309in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.240721in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.238293in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.239651in}}%
\pgfpathlineto{\pgfqpoint{0.164078in}{0.239898in}}%
\pgfpathlineto{\pgfqpoint{0.165057in}{0.242202in}}%
\pgfpathlineto{\pgfqpoint{0.166036in}{0.237347in}}%
\pgfpathlineto{\pgfqpoint{0.167016in}{0.239157in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.245864in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.242408in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.243766in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.244547in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.244918in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.247674in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.242367in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.245453in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.245329in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.244918in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.243766in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.246029in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.246810in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.251913in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.249032in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.239445in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.246440in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.243766in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.241955in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.248621in}}%
\pgfpathlineto{\pgfqpoint{0.187580in}{0.244054in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.250925in}}%
\pgfpathlineto{\pgfqpoint{0.189539in}{0.243766in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.247016in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.251913in}}%
\pgfpathlineto{\pgfqpoint{0.193456in}{0.246687in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.255739in}}%
\pgfpathlineto{\pgfqpoint{0.195414in}{0.248004in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.253394in}}%
\pgfpathlineto{\pgfqpoint{0.197373in}{0.241173in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.245823in}}%
\pgfpathlineto{\pgfqpoint{0.199331in}{0.252941in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.256439in}}%
\pgfpathlineto{\pgfqpoint{0.201290in}{0.253641in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.253888in}}%
\pgfpathlineto{\pgfqpoint{0.203248in}{0.244177in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.254957in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.254011in}}%
\pgfpathlineto{\pgfqpoint{0.207165in}{0.249526in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.251583in}}%
\pgfpathlineto{\pgfqpoint{0.209124in}{0.249526in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.253929in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.256109in}}%
\pgfpathlineto{\pgfqpoint{0.213041in}{0.260594in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.254834in}}%
\pgfpathlineto{\pgfqpoint{0.214999in}{0.245864in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.243354in}}%
\pgfpathlineto{\pgfqpoint{0.216958in}{0.261541in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.256192in}}%
\pgfpathlineto{\pgfqpoint{0.218916in}{0.246810in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.261047in}}%
\pgfpathlineto{\pgfqpoint{0.220875in}{0.254381in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.259730in}}%
\pgfpathlineto{\pgfqpoint{0.222833in}{0.261500in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.270881in}}%
\pgfpathlineto{\pgfqpoint{0.224792in}{0.249279in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.267836in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.272239in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.258866in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.261623in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.259237in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.261582in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.260636in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.261952in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.264915in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.266108in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.265738in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.266766in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.271293in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.270305in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.272815in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.274091in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.273021in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.276395in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.272815in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.275448in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.276559in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.276148in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.279728in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.280139in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.280139in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.280921in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.282690in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.282896in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.282772in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.283883in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.285077in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.282073in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.287669in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.291372in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.287011in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.287381in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.292442in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.291989in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.295240in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.289644in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.289603in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.291619in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.290837in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.290549in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.291372in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.290385in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.291043in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.291372in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.292113in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.292318in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.294335in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.294417in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.294088in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.294335in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.296186in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.299601in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.299067in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.301371in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.301165in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.304045in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.302646in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.306020in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.305691in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.304704in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.301494in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.304210in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.305938in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.308119in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.309806in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.308654in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.308983in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.311945in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.311740in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.312521in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.305938in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.304786in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.308201in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.313550in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.311616in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.317377in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.307872in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.313756in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.317212in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.322644in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.323960in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.325976in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.330338in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.325688in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.317665in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.314949in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.322397in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.331079in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.325318in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.330420in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.328980in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.326799in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.328815in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.333877in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.335070in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.338279in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.338732in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.340172in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.343793in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.343135in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.345068in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.339267in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.344739in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.344204in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.346591in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.345891in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.347043in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.350747in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.346220in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.349101in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.348730in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.351487in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.351734in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.355067in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.352722in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.352722in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.355520in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.355849in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.355849in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.357577in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.356096in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.356919in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.359099in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.358729in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.356055in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.360581in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.360375in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.364119in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.360869in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.364531in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.367740in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.367041in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.369304in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.368933in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.369263in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.370662in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.370950in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.370086in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.370867in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.372307in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.370620in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.379179in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.373130in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.376751in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.372307in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.384446in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.381812in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.377821in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.394321in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.390700in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.395514in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.395843in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.393704in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.404155in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.401316in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.403250in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.407982in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.399012in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.399382in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.400822in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.394691in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.387573in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.394074in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.394156in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.397448in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.397777in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.386873in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.393045in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.404525in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.398024in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.396584in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.393210in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.403785in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.397818in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.394650in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.406418in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.410327in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.403743in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.400822in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.405430in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.408434in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.405472in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.406336in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.403990in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.400657in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.403990in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.404690in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.406788in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.410409in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.409010in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.403867in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.411520in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.405965in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.406829in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.406912in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.409051in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.412466in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.409051in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.411932in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.409915in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.412837in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.414812in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.412425in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.411273in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.409504in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.412096in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.412672in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.414400in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.416869in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.410574in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.416705in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.416334in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.417281in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.417651in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.417034in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.415799in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.417569in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.418021in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.416787in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.418227in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.421231in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.420490in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.416705in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.419914in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.419050in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.420449in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.417528in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.422054in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.420902in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.423000in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.420819in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.422095in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.421724in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.423946in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.423041in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.419461in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.426868in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.427197in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.423905in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.424317in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.426209in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.423494in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.425675in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.428431in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.422630in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.428555in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.425592in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.423494in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.435714in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.436866in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.421148in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.415347in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.429542in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.428434in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.428434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (22)\,\textit{Kalliope}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Kamo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.120742in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.120674in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.126430in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.139094in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.135970in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.136627in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.141520in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.142302in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.137162in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.152293in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.153691in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.146866in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.153321in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.153198in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.163724in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.160188in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.161627in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.159037in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.151759in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.173181in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.166972in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.173551in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.175443in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.173387in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.176799in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.178896in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.177663in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.179267in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.179061in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.184201in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.184242in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.193946in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.194562in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.185558in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.185393in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.192260in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.197564in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.195837in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.198098in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.208871in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.206322in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.206158in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.215697in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.212325in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.214011in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.219192in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.218657in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.218534in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.220096in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.223550in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.221947in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.221947in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.224167in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.224085in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.227621in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.226141in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.229512in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.236955in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.233131in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.236585in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.233912in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.237942in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.239586in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.234734in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.240943in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.243492in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.243986in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.248879in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.248550in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.245960in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.248427in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.249043in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.249249in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.251881in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.252580in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.254882in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.258912in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.256403in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.258912in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.259816in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.261502in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.266436in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.259323in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.269191in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.274290in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.265038in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.271124in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.269931in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.274578in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.272234in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.275647in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.279964in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.277168in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.274166in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.280540in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.276592in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.283089in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.286707in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.282472in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.287817in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.287735in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.283377in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.279717in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.283294in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.284980in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.289544in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.288475in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.288475in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.293780in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.292217in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.292135in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.287489in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.289010in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.289462in}}%
\pgfpathlineto{\pgfqpoint{0.166036in}{0.282349in}}%
\pgfpathlineto{\pgfqpoint{0.167016in}{0.269150in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.267629in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.272275in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.259611in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.261420in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.259816in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.258994in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.255458in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.260310in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.256568in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.257925in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.235968in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.237983in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.236215in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.243451in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.232103in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.231815in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.213929in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.211873in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.205212in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.205006in}}%
\pgfpathlineto{\pgfqpoint{0.187580in}{0.205417in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.202663in}}%
\pgfpathlineto{\pgfqpoint{0.189539in}{0.204472in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.194932in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.181364in}}%
\pgfpathlineto{\pgfqpoint{0.195414in}{0.182967in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.181322in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.173592in}}%
\pgfpathlineto{\pgfqpoint{0.199331in}{0.160270in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.168946in}}%
\pgfpathlineto{\pgfqpoint{0.201290in}{0.164587in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.156323in}}%
\pgfpathlineto{\pgfqpoint{0.203248in}{0.153815in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.145550in}}%
\pgfpathlineto{\pgfqpoint{0.205207in}{0.150278in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.151822in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.134254in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.131683in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.125670in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.121757in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.115215in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.117774in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.117962in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.113797in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.110331in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.112379in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.107754in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.110319in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.118521in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.123422in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.123499in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.133636in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.134942in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.138619in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.148109in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.154746in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.156582in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.174556in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.187329in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.191442in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.200849in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.222065in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.225442in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.233003in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.247470in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.256619in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.269963in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.281348in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.281542in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.288096in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.293668in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.300658in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.312707in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.319985in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.315655in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.321268in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.322009in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.330305in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.338200in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.340860in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.344649in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.345743in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.346267in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.350991in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.351691in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.358581in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.358387in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.357651in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.371766in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.373254in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.372566in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.374678in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.375231in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.376314in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.383692in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.380426in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.377961in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.379785in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.379479in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.385069in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.388487in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.389581in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.393276in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.395741in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.391464in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.391070in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.394453in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.388252in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.391976in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.410350in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.403490in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.404355in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.413380in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.408585in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.409079in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.412298in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.410656in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.411109in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.419181in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.418716in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.423135in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.413668in}}%
\pgfpathlineto{\pgfqpoint{0.392246in}{0.413092in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{0.420270in}}%
\pgfpathlineto{\pgfqpoint{0.396163in}{0.421964in}}%
\pgfpathlineto{\pgfqpoint{0.398121in}{0.424953in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.422929in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.424524in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.431772in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.423659in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.424941in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.432631in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.422870in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.415710in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.427224in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.432143in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.428583in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.417204in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.432672in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.433461in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.425359in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.419140in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.417757in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.435120in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.424088in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.427042in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.411968in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.406408in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.414880in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.419640in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.413798in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.401348in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.388552in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.393082in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.391546in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.403925in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.396853in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.396671in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.398530in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.356192in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.365924in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.382427in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.390317in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.379420in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.350544in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.368848in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.360346in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.364835in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.380579in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.360064in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.346820in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.347337in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.346296in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.348767in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.333852in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.327792in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.335523in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.318826in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.310901in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.326504in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.321338in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.313084in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.303399in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.311701in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.316861in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.312889in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.299487in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.293974in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.294886in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.295404in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.282007in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.274182in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.280736in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.318114in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.294798in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.276041in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.263438in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.264221in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.273476in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.288020in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.270987in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.246723in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.250953in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.248347in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.255913in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.258261in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.253936in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.250630in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.262774in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.230173in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.221942in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.238698in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.226143in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.247841in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.238422in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.203138in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.255607in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.242699in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.258390in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.250136in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.258732in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.258855in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.232585in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.196484in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.208404in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.238898in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.247412in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.225372in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.261720in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.240498in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.211028in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.254572in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.242375in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.240857in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.243146in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.236356in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.240793in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.239510in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.224531in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.234933in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.229273in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.220547in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.227343in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.247476in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.210610in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.210863in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.256572in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.244552in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.250706in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.247288in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.231438in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.253472in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.246823in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.236103in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.220671in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.247553in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.256149in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.257272in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.240775in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.240175in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.251436in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.253866in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.232156in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.247359in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.249212in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.230638in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.236974in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.255884in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.267998in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.269392in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.263291in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.268475in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.281177in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.282854in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.283213in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.289855in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.286208in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.299781in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.298881in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.299140in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.317355in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.311719in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.314119in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.330628in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.293939in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.294421in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.326474in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.336565in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.359452in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.346943in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.308094in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.338653in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.342648in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.337035in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.337836in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.344255in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.345778in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.359122in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.353127in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.358610in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.362058in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.330358in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.353386in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.361370in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.333317in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.350809in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.391723in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.394288in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.378367in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.358840in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.407020in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.388275in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.378332in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.398918in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.376549in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.367759in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.379256in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.386310in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.358381in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.396741in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.395394in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.373290in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.375949in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.354939in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.370148in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.365841in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.395794in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.376655in}}%
\pgfpathlineto{\pgfqpoint{0.827038in}{0.371036in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.376887in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.376887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (4215)\,\textit{Kamo}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Kleopatra.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.193320in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.180579in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.171903in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.195435in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.195885in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.183239in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.191261in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.182912in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.198382in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.197645in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.188396in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.195026in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.193634in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.193225in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.194125in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.189051in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.197031in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.192939in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.191465in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.193880in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.190647in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.195190in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.193061in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.192120in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.193962in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.194371in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.192448in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.198545in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.198259in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.202351in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.199569in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.202679in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.201451in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.199200in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.199487in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.203211in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.201779in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.204602in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.203620in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.206158in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.205298in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.208081in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.208900in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.207426in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.206526in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.210864in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.207508in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.210332in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.209759in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.211232in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.209513in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.212378in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.211887in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.212542in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.212583in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.213360in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.208122in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.212255in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.212337in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.211846in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.213974in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.211846in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.214670in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.215325in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.215284in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.214384in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.217944in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.216962in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.219336in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.218394in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.218763in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.219786in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.219622in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.220277in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.222487in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.223060in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.224901in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.220891in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.219581in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.223142in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.223183in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.223592in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.224942in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.225556in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.225761in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.226784in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.227602in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.230713in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.230140in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.227725in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.228135in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.227480in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.231859in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.231736in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.230385in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.232841in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.229853in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.230672in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.233782in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.233005in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.233619in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.233168in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.234069in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.234519in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.232063in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.237220in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.239839in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.236893in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.236729in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.241108in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.240780in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.241231in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.242295in}}%
\pgfpathlineto{\pgfqpoint{0.163099in}{0.249416in}}%
\pgfpathlineto{\pgfqpoint{0.164078in}{0.249211in}}%
\pgfpathlineto{\pgfqpoint{0.165057in}{0.236606in}}%
\pgfpathlineto{\pgfqpoint{0.166036in}{0.234069in}}%
\pgfpathlineto{\pgfqpoint{0.167016in}{0.240494in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.243400in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.244873in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.244300in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.245528in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.246264in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.246387in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.247369in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.247369in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.247942in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.245446in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.248474in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.249702in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.248024in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.248229in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.249457in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.250071in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.247779in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.247656in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.249989in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.249948in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.250521in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.249088in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.248925in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.250234in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.249948in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.247861in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.247533in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.249252in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.248393in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.252281in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.252281in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.254572in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.256619in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.256005in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.258133in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.258092in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.258378in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.260015in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.256414in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.260343in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.263453in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.265909in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.267505in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.269715in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.269387in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.271352in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.272129in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.273603in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.274135in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.275895in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.276959in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.277900in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.278841in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.280601in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.280724in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.280233in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.284161in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.284775in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.284489in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.285880in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.285635in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.288213in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.288418in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.290341in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.290832in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.290914in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.293083in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.291937in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.293288in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.294188in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.293779in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.297258in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.296234in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.297217in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.299017in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.300900in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.302619in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.302619in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.304010in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.304092in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.305688in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.305443in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.308103in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.309658in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.309781in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.313546in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.312768in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.312523in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.313300in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.313382in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.315838in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.315224in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.316042in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.317270in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.316656in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.318498in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.320012in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.319562in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.319603in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.321526in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.322468in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.324637in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{0.324678in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.325087in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.322918in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.326519in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.328688in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.327256in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.326683in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.322263in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.324268in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.328074in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.327420in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.329916in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.328484in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.329302in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.331430in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.331676in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.331103in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.332085in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.333436in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.332331in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.332494in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.333886in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.331840in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.336055in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.334377in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.333558in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.335605in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.336423in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.336423in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.337692in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.337651in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.338265in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.337610in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.338510in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.339738in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.339124in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.339452in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.340311in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.338879in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.337937in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.338633in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.340925in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.342562in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.340598in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.341948in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.340270in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.342398in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.343462in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.343503in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.343381in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.343872in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.346491in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.345059in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.345795in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.345509in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.347841in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.347719in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.346777in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.346696in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.348087in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.346327in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.345550in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.346941in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.349970in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.349560in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.350256in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.350706in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.352261in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.351320in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.350993in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.349151in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.350502in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.351402in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.353080in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.352180in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.352343in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.355658in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.352098in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.353489in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.356886in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.357827in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.359587in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.358973in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.357009in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.362534in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.356886in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.356763in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.359178in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.359382in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.361470in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.360651in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.361224in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.360610in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.364662in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.367322in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.363761in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.365480in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.363884in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.364539in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.364171in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.362575in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.366299in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.365849in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.367158in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.365562in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.365808in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.365767in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.366954in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.365890in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.369532in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.368304in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.370514in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.369982in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.367322in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.369205in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.372438in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.370514in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.372274in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.371865in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.374648in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.375998in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.374893in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.374934in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.381032in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.374689in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.376285in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.377267in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.376203in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.378740in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.378781in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.379804in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.379477in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.380991in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.380254in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.380623in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.382219in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.381891in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.383324in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.384797in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.384838in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.383651in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.385002in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.385779in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.385697in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.387703in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.386721in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.386721in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.388071in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.387130in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.387539in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.388685in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.391345in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.391263in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.390895in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.391059in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.391959in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.391468in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.392491in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.392900in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.392409in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.393187in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.392941in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.394619in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.394005in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.394742in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.396788in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.397566in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.398957in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.397525in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.396788in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.395110in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.397075in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.394988in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.398589in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.400349in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.399694in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.400553in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.400758in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.402272in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.402886in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.401699in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.402109in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.403909in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.403909in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.404319in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.404319in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.405096in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.405342in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.403459in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.408575in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.404973in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.406324in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.408125in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.406834in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.406834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (216)\,\textit{Kleopatra}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Kollaa.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.101058in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.131140in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.100078in}}%
\pgfpathlineto{\pgfqpoint{0.041536in}{0.039170in}}%
\pgfpathmoveto{\pgfqpoint{0.041971in}{0.039170in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.060930in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.066209in}}%
\pgfpathlineto{\pgfqpoint{0.044580in}{0.039170in}}%
\pgfpathmoveto{\pgfqpoint{0.044719in}{0.039170in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.045307in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.089612in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.075637in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.119118in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.102946in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.116281in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.109598in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.112894in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.105204in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.103618in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.108622in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.131110in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.118294in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.116525in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.113046in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.117928in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.119118in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.121895in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.144566in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.138982in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.121529in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.138280in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.145176in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.146519in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.155246in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.161440in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.162325in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.178130in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.163728in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.162874in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.172394in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.162294in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.159914in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.168580in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.160433in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.173950in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.182036in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.179931in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.176056in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.187651in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.186613in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.196255in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.190427in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.190031in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.192289in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.186552in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.189237in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.193753in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.202724in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.189847in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.206874in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.203548in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.210810in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.199459in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.211054in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.206965in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.213495in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.216943in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.216852in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.215539in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.216577in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.218743in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.215784in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.218713in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.214838in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.223900in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.222619in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.217950in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.227073in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.227073in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.231132in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.228447in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.229820in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.242757in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.224632in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.236014in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.241201in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.240530in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.243184in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.244222in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.239584in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.244405in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.246175in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.255512in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.257922in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.259570in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.260851in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.273026in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.274735in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.263842in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.268327in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.261980in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.260851in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.275711in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.266618in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.274918in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.269181in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.268815in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.264849in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.270677in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.257739in}}%
\pgfpathlineto{\pgfqpoint{0.163099in}{0.265123in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.243306in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.245076in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.250080in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.244039in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.235800in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.234336in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.224968in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.228843in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.223412in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.227134in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.215570in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.215021in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.204768in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.199795in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.208735in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.196499in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.200893in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.199581in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.204311in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.190244in}}%
\pgfpathlineto{\pgfqpoint{0.187580in}{0.185210in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.176727in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.172608in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.160524in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.151126in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.149265in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.142674in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.123268in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.122475in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.120156in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.115213in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.108805in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.103190in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.099773in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.103373in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.099620in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.103618in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.105876in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.105601in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.111215in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.115701in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.115335in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.116586in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.121986in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.122231in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.129798in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.141454in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.150791in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.163393in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.174164in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.179382in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.203060in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.212976in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.219994in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.223625in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.243245in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.249592in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.258899in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.263872in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.271775in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.276138in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.286818in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.292676in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.295514in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.301708in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.305370in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.310038in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.317514in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.321694in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.326729in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.328743in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.334113in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.339209in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.340063in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.343908in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.351628in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.356357in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.352421in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.357425in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.357822in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.359439in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.364321in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.362155in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.366976in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.366396in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.373231in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.374451in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.374879in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.378357in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.374848in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.385436in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.384490in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.388854in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.390990in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.391996in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.401211in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.397824in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.401944in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.410548in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.408992in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.419367in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.413874in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.418085in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.420130in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.421533in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.427849in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.428612in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.428612in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.430687in}}%
\pgfpathlineto{\pgfqpoint{0.392246in}{0.433555in}}%
\pgfpathlineto{\pgfqpoint{0.398121in}{0.428704in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.436881in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.437980in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.434135in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.435661in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.439444in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.436485in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.441367in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.433342in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.444174in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.438102in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.435356in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.440177in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.438468in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.442648in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.440329in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.441611in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.438956in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.437949in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.434776in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.435569in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.434227in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.435996in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.434532in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.430107in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.427910in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.426385in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.422204in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.419001in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.410976in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.409755in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.410121in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.409633in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.408077in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.404934in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.398313in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.399808in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.399655in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.387145in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.384612in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.383758in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.378235in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.375519in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.376526in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.375245in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.363467in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.356662in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.359836in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.354160in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.358615in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.344030in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.337439in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.340551in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.339392in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.331825in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.327797in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.326699in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.318918in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.316690in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.315439in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.306560in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.297589in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.293317in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.295179in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.291273in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.284560in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.283431in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.280776in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.279495in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.272660in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.274796in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.269639in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.273209in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.263323in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.263811in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.260058in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.262865in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.257739in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.256305in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.254352in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.249897in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.250111in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.245992in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.233176in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.235465in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.229698in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.234305in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.235983in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.227775in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.227104in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.221856in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.237387in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.218560in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.234305in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.213037in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.208979in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.205806in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.217553in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.221337in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.224297in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.218591in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.207545in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.216272in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.218835in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.212976in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.213465in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.216211in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.202510in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.218652in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.216302in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.206843in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.203792in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.201656in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.208949in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.203639in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.200680in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.206508in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.209254in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.196377in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.205012in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.199246in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.203212in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.214990in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.206386in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.204890in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.226097in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.214990in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.212915in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.209986in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.215662in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.205287in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.206996in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.228447in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.228385in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.226555in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.222191in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.213678in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.233451in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.244283in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.228965in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.228752in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.241781in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.228508in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.225914in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.228141in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.235892in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.241842in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.257617in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.243184in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.239828in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.244008in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.235709in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.256885in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.266069in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.255542in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.263414in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.269487in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.273789in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.272141in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.281997in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.272233in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.259112in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.290113in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.274887in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.296521in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.285597in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.292982in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.298779in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.284194in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.290724in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.307872in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.302837in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.301464in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.323891in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.318124in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.309520in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.324990in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.336981in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.338049in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.309794in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.322427in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.338080in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.325356in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.355991in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.327492in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.337653in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.335181in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.339819in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.364474in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.368593in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.361148in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.367128in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.373536in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.383056in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.381500in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.399655in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.398252in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.386840in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.393949in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.394682in}}%
\pgfpathlineto{\pgfqpoint{0.827038in}{0.389494in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.390810in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.390810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (1929)\,\textit{Kollaa}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Kumakiri.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050797in}{0.251522in}}%
\pgfpathlineto{\pgfqpoint{0.051156in}{0.257039in}}%
\pgfpathlineto{\pgfqpoint{0.051516in}{0.271923in}}%
\pgfpathlineto{\pgfqpoint{0.051876in}{0.251185in}}%
\pgfpathlineto{\pgfqpoint{0.052236in}{0.255894in}}%
\pgfpathlineto{\pgfqpoint{0.052596in}{0.245264in}}%
\pgfpathlineto{\pgfqpoint{0.052956in}{0.223590in}}%
\pgfpathlineto{\pgfqpoint{0.053316in}{0.248680in}}%
\pgfpathlineto{\pgfqpoint{0.053676in}{0.249029in}}%
\pgfpathlineto{\pgfqpoint{0.054037in}{0.264058in}}%
\pgfpathlineto{\pgfqpoint{0.054397in}{0.233383in}}%
\pgfpathlineto{\pgfqpoint{0.054757in}{0.233223in}}%
\pgfpathlineto{\pgfqpoint{0.056200in}{0.248172in}}%
\pgfpathlineto{\pgfqpoint{0.056561in}{0.240805in}}%
\pgfpathlineto{\pgfqpoint{0.057283in}{0.247369in}}%
\pgfpathlineto{\pgfqpoint{0.057645in}{0.258457in}}%
\pgfpathlineto{\pgfqpoint{0.058006in}{0.253864in}}%
\pgfpathlineto{\pgfqpoint{0.058367in}{0.241207in}}%
\pgfpathlineto{\pgfqpoint{0.058728in}{0.246209in}}%
\pgfpathlineto{\pgfqpoint{0.059090in}{0.240907in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.261844in}}%
\pgfpathlineto{\pgfqpoint{0.059813in}{0.255595in}}%
\pgfpathlineto{\pgfqpoint{0.060537in}{0.259990in}}%
\pgfpathlineto{\pgfqpoint{0.060899in}{0.268048in}}%
\pgfpathlineto{\pgfqpoint{0.061261in}{0.266154in}}%
\pgfpathlineto{\pgfqpoint{0.061623in}{0.261623in}}%
\pgfpathlineto{\pgfqpoint{0.061985in}{0.253419in}}%
\pgfpathlineto{\pgfqpoint{0.062348in}{0.256152in}}%
\pgfpathlineto{\pgfqpoint{0.062710in}{0.263754in}}%
\pgfpathlineto{\pgfqpoint{0.063072in}{0.257682in}}%
\pgfpathlineto{\pgfqpoint{0.063435in}{0.259702in}}%
\pgfpathlineto{\pgfqpoint{0.063798in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.064523in}{0.300953in}}%
\pgfpathlineto{\pgfqpoint{0.065249in}{0.271208in}}%
\pgfpathlineto{\pgfqpoint{0.065975in}{0.217001in}}%
\pgfpathlineto{\pgfqpoint{0.066338in}{0.287264in}}%
\pgfpathlineto{\pgfqpoint{0.066702in}{0.261097in}}%
\pgfpathlineto{\pgfqpoint{0.067065in}{0.273126in}}%
\pgfpathlineto{\pgfqpoint{0.067792in}{0.274965in}}%
\pgfpathlineto{\pgfqpoint{0.068156in}{0.261169in}}%
\pgfpathlineto{\pgfqpoint{0.068520in}{0.262247in}}%
\pgfpathlineto{\pgfqpoint{0.069248in}{0.269554in}}%
\pgfpathlineto{\pgfqpoint{0.069611in}{0.265945in}}%
\pgfpathlineto{\pgfqpoint{0.069976in}{0.254935in}}%
\pgfpathlineto{\pgfqpoint{0.070704in}{0.280240in}}%
\pgfpathlineto{\pgfqpoint{0.071069in}{0.271332in}}%
\pgfpathlineto{\pgfqpoint{0.071433in}{0.271756in}}%
\pgfpathlineto{\pgfqpoint{0.071798in}{0.276395in}}%
\pgfpathlineto{\pgfqpoint{0.072162in}{0.270864in}}%
\pgfpathlineto{\pgfqpoint{0.072527in}{0.272636in}}%
\pgfpathlineto{\pgfqpoint{0.072892in}{0.279562in}}%
\pgfpathlineto{\pgfqpoint{0.073257in}{0.273268in}}%
\pgfpathlineto{\pgfqpoint{0.073622in}{0.205608in}}%
\pgfpathlineto{\pgfqpoint{0.073987in}{0.282406in}}%
\pgfpathlineto{\pgfqpoint{0.074352in}{0.280691in}}%
\pgfpathlineto{\pgfqpoint{0.074717in}{0.277106in}}%
\pgfpathlineto{\pgfqpoint{0.075082in}{0.281883in}}%
\pgfpathlineto{\pgfqpoint{0.075813in}{0.277731in}}%
\pgfpathlineto{\pgfqpoint{0.076179in}{0.277110in}}%
\pgfpathlineto{\pgfqpoint{0.076545in}{0.287186in}}%
\pgfpathlineto{\pgfqpoint{0.077276in}{0.273462in}}%
\pgfpathlineto{\pgfqpoint{0.077642in}{0.281243in}}%
\pgfpathlineto{\pgfqpoint{0.078008in}{0.276455in}}%
\pgfpathlineto{\pgfqpoint{0.078740in}{0.286958in}}%
\pgfpathlineto{\pgfqpoint{0.079106in}{0.283471in}}%
\pgfpathlineto{\pgfqpoint{0.079473in}{0.294384in}}%
\pgfpathlineto{\pgfqpoint{0.079839in}{0.291701in}}%
\pgfpathlineto{\pgfqpoint{0.080206in}{0.293465in}}%
\pgfpathlineto{\pgfqpoint{0.080939in}{0.288401in}}%
\pgfpathlineto{\pgfqpoint{0.081306in}{0.299760in}}%
\pgfpathlineto{\pgfqpoint{0.081673in}{0.275333in}}%
\pgfpathlineto{\pgfqpoint{0.082040in}{0.300574in}}%
\pgfpathlineto{\pgfqpoint{0.082774in}{0.289828in}}%
\pgfpathlineto{\pgfqpoint{0.083141in}{0.292531in}}%
\pgfpathlineto{\pgfqpoint{0.083508in}{0.300675in}}%
\pgfpathlineto{\pgfqpoint{0.083876in}{0.298867in}}%
\pgfpathlineto{\pgfqpoint{0.084611in}{0.283539in}}%
\pgfpathlineto{\pgfqpoint{0.084978in}{0.295468in}}%
\pgfpathlineto{\pgfqpoint{0.085346in}{0.295401in}}%
\pgfpathlineto{\pgfqpoint{0.085714in}{0.302335in}}%
\pgfpathlineto{\pgfqpoint{0.086082in}{0.295452in}}%
\pgfpathlineto{\pgfqpoint{0.086450in}{0.297942in}}%
\pgfpathlineto{\pgfqpoint{0.086818in}{0.308264in}}%
\pgfpathlineto{\pgfqpoint{0.087186in}{0.284549in}}%
\pgfpathlineto{\pgfqpoint{0.087554in}{0.292575in}}%
\pgfpathlineto{\pgfqpoint{0.087923in}{0.291084in}}%
\pgfpathlineto{\pgfqpoint{0.088291in}{0.303013in}}%
\pgfpathlineto{\pgfqpoint{0.088660in}{0.299988in}}%
\pgfpathlineto{\pgfqpoint{0.089028in}{0.313836in}}%
\pgfpathlineto{\pgfqpoint{0.089397in}{0.280078in}}%
\pgfpathlineto{\pgfqpoint{0.090134in}{0.301276in}}%
\pgfpathlineto{\pgfqpoint{0.090503in}{0.308129in}}%
\pgfpathlineto{\pgfqpoint{0.090872in}{0.309330in}}%
\pgfpathlineto{\pgfqpoint{0.091611in}{0.293340in}}%
\pgfpathlineto{\pgfqpoint{0.091980in}{0.311006in}}%
\pgfpathlineto{\pgfqpoint{0.092350in}{0.306409in}}%
\pgfpathlineto{\pgfqpoint{0.092719in}{0.294961in}}%
\pgfpathlineto{\pgfqpoint{0.093088in}{0.298418in}}%
\pgfpathlineto{\pgfqpoint{0.093458in}{0.294774in}}%
\pgfpathlineto{\pgfqpoint{0.093828in}{0.311164in}}%
\pgfpathlineto{\pgfqpoint{0.094198in}{0.304965in}}%
\pgfpathlineto{\pgfqpoint{0.094567in}{0.307330in}}%
\pgfpathlineto{\pgfqpoint{0.094938in}{0.281331in}}%
\pgfpathlineto{\pgfqpoint{0.095677in}{0.305686in}}%
\pgfpathlineto{\pgfqpoint{0.096048in}{0.304628in}}%
\pgfpathlineto{\pgfqpoint{0.096788in}{0.293264in}}%
\pgfpathlineto{\pgfqpoint{0.097529in}{0.303693in}}%
\pgfpathlineto{\pgfqpoint{0.097900in}{0.295041in}}%
\pgfpathlineto{\pgfqpoint{0.098271in}{0.334961in}}%
\pgfpathlineto{\pgfqpoint{0.099013in}{0.305656in}}%
\pgfpathlineto{\pgfqpoint{0.099384in}{0.302738in}}%
\pgfpathlineto{\pgfqpoint{0.099755in}{0.297166in}}%
\pgfpathlineto{\pgfqpoint{0.100126in}{0.298272in}}%
\pgfpathlineto{\pgfqpoint{0.100497in}{0.302463in}}%
\pgfpathlineto{\pgfqpoint{0.100869in}{0.301009in}}%
\pgfpathlineto{\pgfqpoint{0.101240in}{0.296657in}}%
\pgfpathlineto{\pgfqpoint{0.101611in}{0.309565in}}%
\pgfpathlineto{\pgfqpoint{0.101983in}{0.309494in}}%
\pgfpathlineto{\pgfqpoint{0.102355in}{0.305109in}}%
\pgfpathlineto{\pgfqpoint{0.102727in}{0.304209in}}%
\pgfpathlineto{\pgfqpoint{0.103470in}{0.309373in}}%
\pgfpathlineto{\pgfqpoint{0.103843in}{0.295975in}}%
\pgfpathlineto{\pgfqpoint{0.104215in}{0.294968in}}%
\pgfpathlineto{\pgfqpoint{0.104587in}{0.308373in}}%
\pgfpathlineto{\pgfqpoint{0.104959in}{0.229043in}}%
\pgfpathlineto{\pgfqpoint{0.105331in}{0.300836in}}%
\pgfpathlineto{\pgfqpoint{0.105704in}{0.312038in}}%
\pgfpathlineto{\pgfqpoint{0.106076in}{0.299028in}}%
\pgfpathlineto{\pgfqpoint{0.106449in}{0.317199in}}%
\pgfpathlineto{\pgfqpoint{0.106822in}{0.315262in}}%
\pgfpathlineto{\pgfqpoint{0.107195in}{0.305071in}}%
\pgfpathlineto{\pgfqpoint{0.107568in}{0.313111in}}%
\pgfpathlineto{\pgfqpoint{0.107941in}{0.304376in}}%
\pgfpathlineto{\pgfqpoint{0.108313in}{0.306925in}}%
\pgfpathlineto{\pgfqpoint{0.108687in}{0.303314in}}%
\pgfpathlineto{\pgfqpoint{0.109060in}{0.305574in}}%
\pgfpathlineto{\pgfqpoint{0.109433in}{0.305375in}}%
\pgfpathlineto{\pgfqpoint{0.109807in}{0.315977in}}%
\pgfpathlineto{\pgfqpoint{0.110180in}{0.307806in}}%
\pgfpathlineto{\pgfqpoint{0.110554in}{0.316249in}}%
\pgfpathlineto{\pgfqpoint{0.110928in}{0.312073in}}%
\pgfpathlineto{\pgfqpoint{0.111301in}{0.301091in}}%
\pgfpathlineto{\pgfqpoint{0.111675in}{0.302270in}}%
\pgfpathlineto{\pgfqpoint{0.112049in}{0.306567in}}%
\pgfpathlineto{\pgfqpoint{0.112423in}{0.316263in}}%
\pgfpathlineto{\pgfqpoint{0.112797in}{0.312290in}}%
\pgfpathlineto{\pgfqpoint{0.113171in}{0.316214in}}%
\pgfpathlineto{\pgfqpoint{0.113920in}{0.307421in}}%
\pgfpathlineto{\pgfqpoint{0.114294in}{0.318220in}}%
\pgfpathlineto{\pgfqpoint{0.114669in}{0.264189in}}%
\pgfpathlineto{\pgfqpoint{0.115044in}{0.327829in}}%
\pgfpathlineto{\pgfqpoint{0.115418in}{0.315406in}}%
\pgfpathlineto{\pgfqpoint{0.115793in}{0.322467in}}%
\pgfpathlineto{\pgfqpoint{0.116168in}{0.311871in}}%
\pgfpathlineto{\pgfqpoint{0.116543in}{0.320272in}}%
\pgfpathlineto{\pgfqpoint{0.116918in}{0.358410in}}%
\pgfpathlineto{\pgfqpoint{0.117293in}{0.358259in}}%
\pgfpathlineto{\pgfqpoint{0.117669in}{0.320852in}}%
\pgfpathlineto{\pgfqpoint{0.118044in}{0.314844in}}%
\pgfpathlineto{\pgfqpoint{0.118419in}{0.289237in}}%
\pgfpathlineto{\pgfqpoint{0.118795in}{0.311842in}}%
\pgfpathlineto{\pgfqpoint{0.119170in}{0.314064in}}%
\pgfpathlineto{\pgfqpoint{0.119922in}{0.330020in}}%
\pgfpathlineto{\pgfqpoint{0.121049in}{0.263077in}}%
\pgfpathlineto{\pgfqpoint{0.121801in}{0.311191in}}%
\pgfpathlineto{\pgfqpoint{0.122178in}{0.321713in}}%
\pgfpathlineto{\pgfqpoint{0.122554in}{0.305867in}}%
\pgfpathlineto{\pgfqpoint{0.123307in}{0.337225in}}%
\pgfpathlineto{\pgfqpoint{0.123684in}{0.325708in}}%
\pgfpathlineto{\pgfqpoint{0.124437in}{0.322577in}}%
\pgfpathlineto{\pgfqpoint{0.124814in}{0.317812in}}%
\pgfpathlineto{\pgfqpoint{0.125191in}{0.327145in}}%
\pgfpathlineto{\pgfqpoint{0.125945in}{0.332427in}}%
\pgfpathlineto{\pgfqpoint{0.126323in}{0.336944in}}%
\pgfpathlineto{\pgfqpoint{0.126700in}{0.329358in}}%
\pgfpathlineto{\pgfqpoint{0.127077in}{0.339121in}}%
\pgfpathlineto{\pgfqpoint{0.127455in}{0.334101in}}%
\pgfpathlineto{\pgfqpoint{0.127832in}{0.342048in}}%
\pgfpathlineto{\pgfqpoint{0.128210in}{0.335381in}}%
\pgfpathlineto{\pgfqpoint{0.128587in}{0.337914in}}%
\pgfpathlineto{\pgfqpoint{0.128965in}{0.335698in}}%
\pgfpathlineto{\pgfqpoint{0.129343in}{0.329419in}}%
\pgfpathlineto{\pgfqpoint{0.129721in}{0.334464in}}%
\pgfpathlineto{\pgfqpoint{0.130477in}{0.328565in}}%
\pgfpathlineto{\pgfqpoint{0.130856in}{0.330041in}}%
\pgfpathlineto{\pgfqpoint{0.131234in}{0.337233in}}%
\pgfpathlineto{\pgfqpoint{0.131612in}{0.335013in}}%
\pgfpathlineto{\pgfqpoint{0.131991in}{0.321540in}}%
\pgfpathlineto{\pgfqpoint{0.132748in}{0.338651in}}%
\pgfpathlineto{\pgfqpoint{0.133127in}{0.324891in}}%
\pgfpathlineto{\pgfqpoint{0.133506in}{0.330822in}}%
\pgfpathlineto{\pgfqpoint{0.133885in}{0.331135in}}%
\pgfpathlineto{\pgfqpoint{0.134643in}{0.341980in}}%
\pgfpathlineto{\pgfqpoint{0.135022in}{0.331396in}}%
\pgfpathlineto{\pgfqpoint{0.135401in}{0.344614in}}%
\pgfpathlineto{\pgfqpoint{0.135781in}{0.337975in}}%
\pgfpathlineto{\pgfqpoint{0.136160in}{0.312808in}}%
\pgfpathlineto{\pgfqpoint{0.136540in}{0.347366in}}%
\pgfpathlineto{\pgfqpoint{0.136919in}{0.350245in}}%
\pgfpathlineto{\pgfqpoint{0.137299in}{0.331010in}}%
\pgfpathlineto{\pgfqpoint{0.137679in}{0.358075in}}%
\pgfpathlineto{\pgfqpoint{0.138059in}{0.347139in}}%
\pgfpathlineto{\pgfqpoint{0.138819in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{0.139199in}{0.347487in}}%
\pgfpathlineto{\pgfqpoint{0.139579in}{0.335955in}}%
\pgfpathlineto{\pgfqpoint{0.140340in}{0.354391in}}%
\pgfpathlineto{\pgfqpoint{0.140720in}{0.349226in}}%
\pgfpathlineto{\pgfqpoint{0.141101in}{0.358590in}}%
\pgfpathlineto{\pgfqpoint{0.141481in}{0.341546in}}%
\pgfpathlineto{\pgfqpoint{0.141862in}{0.340321in}}%
\pgfpathlineto{\pgfqpoint{0.142243in}{0.352622in}}%
\pgfpathlineto{\pgfqpoint{0.142624in}{0.344616in}}%
\pgfpathlineto{\pgfqpoint{0.143005in}{0.343698in}}%
\pgfpathlineto{\pgfqpoint{0.143767in}{0.357003in}}%
\pgfpathlineto{\pgfqpoint{0.144148in}{0.386421in}}%
\pgfpathlineto{\pgfqpoint{0.144911in}{0.355586in}}%
\pgfpathlineto{\pgfqpoint{0.145293in}{0.354499in}}%
\pgfpathlineto{\pgfqpoint{0.145674in}{0.334478in}}%
\pgfpathlineto{\pgfqpoint{0.146056in}{0.345756in}}%
\pgfpathlineto{\pgfqpoint{0.146438in}{0.346770in}}%
\pgfpathlineto{\pgfqpoint{0.146820in}{0.346391in}}%
\pgfpathlineto{\pgfqpoint{0.147202in}{0.348263in}}%
\pgfpathlineto{\pgfqpoint{0.147583in}{0.348015in}}%
\pgfpathlineto{\pgfqpoint{0.147966in}{0.344431in}}%
\pgfpathlineto{\pgfqpoint{0.148348in}{0.346452in}}%
\pgfpathlineto{\pgfqpoint{0.149113in}{0.356526in}}%
\pgfpathlineto{\pgfqpoint{0.149495in}{0.364866in}}%
\pgfpathlineto{\pgfqpoint{0.149878in}{0.341160in}}%
\pgfpathlineto{\pgfqpoint{0.150260in}{0.341768in}}%
\pgfpathlineto{\pgfqpoint{0.150643in}{0.356962in}}%
\pgfpathlineto{\pgfqpoint{0.151026in}{0.344683in}}%
\pgfpathlineto{\pgfqpoint{0.151409in}{0.344623in}}%
\pgfpathlineto{\pgfqpoint{0.151792in}{0.354123in}}%
\pgfpathlineto{\pgfqpoint{0.152175in}{0.345017in}}%
\pgfpathlineto{\pgfqpoint{0.152558in}{0.343224in}}%
\pgfpathlineto{\pgfqpoint{0.152941in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{0.153324in}{0.359057in}}%
\pgfpathlineto{\pgfqpoint{0.153708in}{0.358578in}}%
\pgfpathlineto{\pgfqpoint{0.154091in}{0.394107in}}%
\pgfpathlineto{\pgfqpoint{0.154859in}{0.350607in}}%
\pgfpathlineto{\pgfqpoint{0.155242in}{0.394902in}}%
\pgfpathlineto{\pgfqpoint{0.156010in}{0.348253in}}%
\pgfpathlineto{\pgfqpoint{0.156394in}{0.360895in}}%
\pgfpathlineto{\pgfqpoint{0.156778in}{0.396536in}}%
\pgfpathlineto{\pgfqpoint{0.157163in}{0.350182in}}%
\pgfpathlineto{\pgfqpoint{0.157547in}{0.359297in}}%
\pgfpathlineto{\pgfqpoint{0.157931in}{0.360913in}}%
\pgfpathlineto{\pgfqpoint{0.158315in}{0.348849in}}%
\pgfpathlineto{\pgfqpoint{0.159085in}{0.358049in}}%
\pgfpathlineto{\pgfqpoint{0.159469in}{0.349611in}}%
\pgfpathlineto{\pgfqpoint{0.159854in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{0.160239in}{0.354873in}}%
\pgfpathlineto{\pgfqpoint{0.160624in}{0.315530in}}%
\pgfpathlineto{\pgfqpoint{0.161009in}{0.368779in}}%
\pgfpathlineto{\pgfqpoint{0.161394in}{0.252359in}}%
\pgfpathlineto{\pgfqpoint{0.161779in}{0.343537in}}%
\pgfpathlineto{\pgfqpoint{0.162165in}{0.343398in}}%
\pgfpathlineto{\pgfqpoint{0.162550in}{0.347927in}}%
\pgfpathlineto{\pgfqpoint{0.164093in}{0.346788in}}%
\pgfpathlineto{\pgfqpoint{0.164478in}{0.309821in}}%
\pgfpathlineto{\pgfqpoint{0.164864in}{0.359206in}}%
\pgfpathlineto{\pgfqpoint{0.165250in}{0.343080in}}%
\pgfpathlineto{\pgfqpoint{0.165636in}{0.350753in}}%
\pgfpathlineto{\pgfqpoint{0.166409in}{0.337057in}}%
\pgfpathlineto{\pgfqpoint{0.166795in}{0.351217in}}%
\pgfpathlineto{\pgfqpoint{0.167182in}{0.341333in}}%
\pgfpathlineto{\pgfqpoint{0.167568in}{0.375205in}}%
\pgfpathlineto{\pgfqpoint{0.167955in}{0.324311in}}%
\pgfpathlineto{\pgfqpoint{0.168341in}{0.348554in}}%
\pgfpathlineto{\pgfqpoint{0.168728in}{0.339994in}}%
\pgfpathlineto{\pgfqpoint{0.169115in}{0.313326in}}%
\pgfpathlineto{\pgfqpoint{0.169502in}{0.340416in}}%
\pgfpathlineto{\pgfqpoint{0.169889in}{0.333155in}}%
\pgfpathlineto{\pgfqpoint{0.170276in}{0.333886in}}%
\pgfpathlineto{\pgfqpoint{0.170663in}{0.345270in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.320516in}}%
\pgfpathlineto{\pgfqpoint{0.171051in}{0.323169in}}%
\pgfpathlineto{\pgfqpoint{0.171438in}{0.313832in}}%
\pgfpathlineto{\pgfqpoint{0.172213in}{0.350843in}}%
\pgfpathlineto{\pgfqpoint{0.172600in}{0.406914in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.318264in}}%
\pgfpathlineto{\pgfqpoint{0.172988in}{0.359442in}}%
\pgfpathlineto{\pgfqpoint{0.173376in}{0.352589in}}%
\pgfpathlineto{\pgfqpoint{0.173764in}{0.328200in}}%
\pgfpathlineto{\pgfqpoint{0.174152in}{0.342420in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.317874in}}%
\pgfpathlineto{\pgfqpoint{0.174928in}{0.326793in}}%
\pgfpathlineto{\pgfqpoint{0.175317in}{0.322829in}}%
\pgfpathlineto{\pgfqpoint{0.176093in}{0.301151in}}%
\pgfpathlineto{\pgfqpoint{0.176482in}{0.322428in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.311488in}}%
\pgfpathlineto{\pgfqpoint{0.176870in}{0.327073in}}%
\pgfpathlineto{\pgfqpoint{0.177259in}{0.326101in}}%
\pgfpathlineto{\pgfqpoint{0.177648in}{0.306298in}}%
\pgfpathlineto{\pgfqpoint{0.178037in}{0.317613in}}%
\pgfpathlineto{\pgfqpoint{0.178426in}{0.352594in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.311190in}}%
\pgfpathlineto{\pgfqpoint{0.178814in}{0.336836in}}%
\pgfpathlineto{\pgfqpoint{0.179203in}{0.318943in}}%
\pgfpathlineto{\pgfqpoint{0.179593in}{0.314454in}}%
\pgfpathlineto{\pgfqpoint{0.179982in}{0.314007in}}%
\pgfpathlineto{\pgfqpoint{0.180372in}{0.317219in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.309085in}}%
\pgfpathlineto{\pgfqpoint{0.180761in}{0.294983in}}%
\pgfpathlineto{\pgfqpoint{0.181150in}{0.314864in}}%
\pgfpathlineto{\pgfqpoint{0.181540in}{0.254915in}}%
\pgfpathlineto{\pgfqpoint{0.181930in}{0.308750in}}%
\pgfpathlineto{\pgfqpoint{0.182319in}{0.290132in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.303889in}}%
\pgfpathlineto{\pgfqpoint{0.182709in}{0.317879in}}%
\pgfpathlineto{\pgfqpoint{0.183099in}{0.307884in}}%
\pgfpathlineto{\pgfqpoint{0.183489in}{0.316366in}}%
\pgfpathlineto{\pgfqpoint{0.183880in}{0.337094in}}%
\pgfpathlineto{\pgfqpoint{0.184270in}{0.286754in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.296862in}}%
\pgfpathlineto{\pgfqpoint{0.184660in}{0.305067in}}%
\pgfpathlineto{\pgfqpoint{0.185050in}{0.286059in}}%
\pgfpathlineto{\pgfqpoint{0.185441in}{0.313587in}}%
\pgfpathlineto{\pgfqpoint{0.185831in}{0.315929in}}%
\pgfpathlineto{\pgfqpoint{0.186222in}{0.296797in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.296202in}}%
\pgfpathlineto{\pgfqpoint{0.186613in}{0.251209in}}%
\pgfpathlineto{\pgfqpoint{0.187004in}{0.249201in}}%
\pgfpathlineto{\pgfqpoint{0.187395in}{0.278125in}}%
\pgfpathlineto{\pgfqpoint{0.187786in}{0.282253in}}%
\pgfpathlineto{\pgfqpoint{0.188177in}{0.305225in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.286871in}}%
\pgfpathlineto{\pgfqpoint{0.188568in}{0.289504in}}%
\pgfpathlineto{\pgfqpoint{0.188959in}{0.186358in}}%
\pgfpathlineto{\pgfqpoint{0.189351in}{0.275543in}}%
\pgfpathlineto{\pgfqpoint{0.189742in}{0.290464in}}%
\pgfpathlineto{\pgfqpoint{0.190134in}{0.276187in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.283084in}}%
\pgfpathlineto{\pgfqpoint{0.190525in}{0.290855in}}%
\pgfpathlineto{\pgfqpoint{0.190917in}{0.292071in}}%
\pgfpathlineto{\pgfqpoint{0.191700in}{0.266251in}}%
\pgfpathlineto{\pgfqpoint{0.192092in}{0.279216in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.272433in}}%
\pgfpathlineto{\pgfqpoint{0.192484in}{0.296351in}}%
\pgfpathlineto{\pgfqpoint{0.192876in}{0.292899in}}%
\pgfpathlineto{\pgfqpoint{0.193269in}{0.261915in}}%
\pgfpathlineto{\pgfqpoint{0.193661in}{0.303938in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.263481in}}%
\pgfpathlineto{\pgfqpoint{0.194446in}{0.274602in}}%
\pgfpathlineto{\pgfqpoint{0.194838in}{0.287925in}}%
\pgfpathlineto{\pgfqpoint{0.195231in}{0.264457in}}%
\pgfpathlineto{\pgfqpoint{0.195624in}{0.267470in}}%
\pgfpathlineto{\pgfqpoint{0.196017in}{0.255018in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.263214in}}%
\pgfpathlineto{\pgfqpoint{0.196409in}{0.253290in}}%
\pgfpathlineto{\pgfqpoint{0.196802in}{0.254170in}}%
\pgfpathlineto{\pgfqpoint{0.197195in}{0.265067in}}%
\pgfpathlineto{\pgfqpoint{0.197589in}{0.252502in}}%
\pgfpathlineto{\pgfqpoint{0.197982in}{0.261260in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.252988in}}%
\pgfpathlineto{\pgfqpoint{0.198375in}{0.259386in}}%
\pgfpathlineto{\pgfqpoint{0.198768in}{0.284426in}}%
\pgfpathlineto{\pgfqpoint{0.199162in}{0.249497in}}%
\pgfpathlineto{\pgfqpoint{0.199556in}{0.246848in}}%
\pgfpathlineto{\pgfqpoint{0.199949in}{0.283502in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.246916in}}%
\pgfpathlineto{\pgfqpoint{0.200343in}{0.258514in}}%
\pgfpathlineto{\pgfqpoint{0.200737in}{0.265594in}}%
\pgfpathlineto{\pgfqpoint{0.201525in}{0.238703in}}%
\pgfpathlineto{\pgfqpoint{0.201919in}{0.260398in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.245099in}}%
\pgfpathlineto{\pgfqpoint{0.202313in}{0.224163in}}%
\pgfpathlineto{\pgfqpoint{0.202707in}{0.229649in}}%
\pgfpathlineto{\pgfqpoint{0.203496in}{0.260414in}}%
\pgfpathlineto{\pgfqpoint{0.203891in}{0.236585in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.239002in}}%
\pgfpathlineto{\pgfqpoint{0.204285in}{0.190260in}}%
\pgfpathlineto{\pgfqpoint{0.204680in}{0.252061in}}%
\pgfpathlineto{\pgfqpoint{0.205470in}{0.172552in}}%
\pgfpathlineto{\pgfqpoint{0.205864in}{0.230760in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.229238in}}%
\pgfpathlineto{\pgfqpoint{0.206260in}{0.193003in}}%
\pgfpathlineto{\pgfqpoint{0.207050in}{0.236823in}}%
\pgfpathlineto{\pgfqpoint{0.207445in}{0.214305in}}%
\pgfpathlineto{\pgfqpoint{0.207841in}{0.255527in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.224031in}}%
\pgfpathlineto{\pgfqpoint{0.208236in}{0.226351in}}%
\pgfpathlineto{\pgfqpoint{0.208632in}{0.242171in}}%
\pgfpathlineto{\pgfqpoint{0.209027in}{0.215496in}}%
\pgfpathlineto{\pgfqpoint{0.209819in}{0.238036in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.218992in}}%
\pgfpathlineto{\pgfqpoint{0.210215in}{0.230608in}}%
\pgfpathlineto{\pgfqpoint{0.210611in}{0.211217in}}%
\pgfpathlineto{\pgfqpoint{0.211007in}{0.256396in}}%
\pgfpathlineto{\pgfqpoint{0.211403in}{0.200144in}}%
\pgfpathlineto{\pgfqpoint{0.211799in}{0.215841in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.214776in}}%
\pgfpathlineto{\pgfqpoint{0.212196in}{0.206120in}}%
\pgfpathlineto{\pgfqpoint{0.212592in}{0.218393in}}%
\pgfpathlineto{\pgfqpoint{0.212989in}{0.221805in}}%
\pgfpathlineto{\pgfqpoint{0.213385in}{0.202329in}}%
\pgfpathlineto{\pgfqpoint{0.213782in}{0.234218in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.211556in}}%
\pgfpathlineto{\pgfqpoint{0.214179in}{0.128004in}}%
\pgfpathlineto{\pgfqpoint{0.214576in}{0.222897in}}%
\pgfpathlineto{\pgfqpoint{0.215370in}{0.173252in}}%
\pgfpathlineto{\pgfqpoint{0.215767in}{0.232610in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.211426in}}%
\pgfpathlineto{\pgfqpoint{0.216164in}{0.222136in}}%
\pgfpathlineto{\pgfqpoint{0.216561in}{0.179875in}}%
\pgfpathlineto{\pgfqpoint{0.216958in}{0.215876in}}%
\pgfpathlineto{\pgfqpoint{0.217356in}{0.219178in}}%
\pgfpathlineto{\pgfqpoint{0.217753in}{0.196087in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.206152in}}%
\pgfpathlineto{\pgfqpoint{0.218151in}{0.189536in}}%
\pgfpathlineto{\pgfqpoint{0.218549in}{0.194368in}}%
\pgfpathlineto{\pgfqpoint{0.218947in}{0.207176in}}%
\pgfpathlineto{\pgfqpoint{0.219345in}{0.196066in}}%
\pgfpathlineto{\pgfqpoint{0.219743in}{0.168260in}}%
\pgfpathlineto{\pgfqpoint{0.220141in}{0.230250in}}%
\pgfpathlineto{\pgfqpoint{0.220538in}{0.167617in}}%
\pgfpathlineto{\pgfqpoint{0.220937in}{0.211343in}}%
\pgfpathlineto{\pgfqpoint{0.221335in}{0.161742in}}%
\pgfpathlineto{\pgfqpoint{0.221734in}{0.215343in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.195487in}}%
\pgfpathlineto{\pgfqpoint{0.222531in}{0.185948in}}%
\pgfpathlineto{\pgfqpoint{0.222929in}{0.134503in}}%
\pgfpathlineto{\pgfqpoint{0.223328in}{0.193016in}}%
\pgfpathlineto{\pgfqpoint{0.223727in}{0.170031in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.190911in}}%
\pgfpathlineto{\pgfqpoint{0.224126in}{0.187495in}}%
\pgfpathlineto{\pgfqpoint{0.224924in}{0.186570in}}%
\pgfpathlineto{\pgfqpoint{0.225323in}{0.182655in}}%
\pgfpathlineto{\pgfqpoint{0.225722in}{0.217573in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.190616in}}%
\pgfpathlineto{\pgfqpoint{0.226521in}{0.232227in}}%
\pgfpathlineto{\pgfqpoint{0.226921in}{0.197978in}}%
\pgfpathlineto{\pgfqpoint{0.227320in}{0.201136in}}%
\pgfpathlineto{\pgfqpoint{0.227720in}{0.142392in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.192290in}}%
\pgfpathlineto{\pgfqpoint{0.228120in}{0.173656in}}%
\pgfpathlineto{\pgfqpoint{0.228520in}{0.202821in}}%
\pgfpathlineto{\pgfqpoint{0.228920in}{0.146288in}}%
\pgfpathlineto{\pgfqpoint{0.229320in}{0.143596in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.184418in}}%
\pgfpathlineto{\pgfqpoint{0.229720in}{0.233436in}}%
\pgfpathlineto{\pgfqpoint{0.230120in}{0.174549in}}%
\pgfpathlineto{\pgfqpoint{0.230520in}{0.277674in}}%
\pgfpathlineto{\pgfqpoint{0.230921in}{0.192247in}}%
\pgfpathlineto{\pgfqpoint{0.231321in}{0.216934in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.175320in}}%
\pgfpathlineto{\pgfqpoint{0.231722in}{0.213350in}}%
\pgfpathlineto{\pgfqpoint{0.232122in}{0.197407in}}%
\pgfpathlineto{\pgfqpoint{0.232523in}{0.122313in}}%
\pgfpathlineto{\pgfqpoint{0.232924in}{0.137537in}}%
\pgfpathlineto{\pgfqpoint{0.233325in}{0.087551in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.175654in}}%
\pgfpathlineto{\pgfqpoint{0.233726in}{0.158420in}}%
\pgfpathlineto{\pgfqpoint{0.234929in}{0.233094in}}%
\pgfpathlineto{\pgfqpoint{0.235331in}{0.163863in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.167667in}}%
\pgfpathlineto{\pgfqpoint{0.235732in}{0.151037in}}%
\pgfpathlineto{\pgfqpoint{0.236134in}{0.154895in}}%
\pgfpathlineto{\pgfqpoint{0.236937in}{0.223374in}}%
\pgfpathlineto{\pgfqpoint{0.237339in}{0.191376in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.161623in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.165087in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.160736in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.161848in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.163636in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.152353in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.154435in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.152542in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.151688in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.154472in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.155077in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.154893in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.152107in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.152150in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.155846in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.156724in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.158330in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.156868in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.159930in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.164498in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.165483in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.168276in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.173984in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.178020in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.176083in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.177933in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.191759in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.194603in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.196683in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.204184in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.208114in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.217103in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.221356in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.228441in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.231897in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.237059in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.243502in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.252679in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.255989in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.268910in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.277978in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.285672in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.297162in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.302743in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.304989in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.312355in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.318427in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.325726in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.330908in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.333328in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.333482in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.344369in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.350138in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.351957in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.356513in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.358868in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.362007in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.363026in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.363127in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.368609in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.370552in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.375411in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.376113in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.373887in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.379170in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.378376in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.383856in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.383496in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.382236in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.387864in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.387286in}}%
\pgfpathlineto{\pgfqpoint{0.392246in}{0.387595in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.405292in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.404391in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.408332in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.414615in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.403012in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.400957in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.415875in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.409396in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.406260in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.408523in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.409525in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.410255in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.406875in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.410331in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.413020in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.417304in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.417377in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.418270in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.414050in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.417164in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.418983in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.414828in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.412616in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.405140in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.418705in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.413876in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.407568in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.421498in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.415940in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.415151in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.417023in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.415785in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.420198in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.410957in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.416872in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.425111in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.422118in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.415704in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.416546in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.416622in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.418449in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.412310in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.416745in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.426397in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.420448in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.417557in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.411277in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.416860in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.420945in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.412116in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.409887in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.411883in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.402658in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.408562in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.406765in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.408065in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.404691in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.403386in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.404239in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.403489in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.399155in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.399363in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.404941in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.405432in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.404172in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.409904in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.409157in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.404523in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.397162in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.395323in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.400848in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.395930in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.398285in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.401221in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.389254in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.387926in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.392569in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.386017in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.389187in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.393886in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.396685in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.383912in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.388325in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.389406in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.394520in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.391138in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.377315in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.381298in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.376708in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.371355in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.402948in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.381085in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.393771in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.387946in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.383202in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.376307in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.386435in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.384538in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.388546in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.386424in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.380100in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.378129in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.375291in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.371136in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.371636in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.375268in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.377840in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.370215in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.380178in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.369800in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.379998in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.381121in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.375703in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.379530in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.373660in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.382295in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.382079in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.370196in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.374005in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.381253in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.391452in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.384512in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.379855in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.384431in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.372837in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.380442in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.404329in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.391800in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.385554in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.381834in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.384131in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.377845in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.395107in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.392044in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.379204in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.387662in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.392558in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.384487in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.388577in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.391792in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.387101in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.399315in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.386135in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.383409in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.397948in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.399413in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.408138in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.407178in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.403004in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.389288in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.409003in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.390093in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.405294in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.413581in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.412751in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.411434in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.403652in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.403035in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.409477in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.400373in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.402970in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.400250in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.412624in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.414134in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.421501in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.407386in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.407908in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.416695in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.417658in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.414856in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.411002in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.411002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (7472)\,\textit{Kumakiri}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Luisa.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.164953in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.155623in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.162364in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.163712in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.158851in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.157707in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.161915in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.167838in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.167062in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.169595in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.163916in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.162323in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.168655in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.172414in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.170575in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.173884in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.170657in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.174497in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.174374in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.185405in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.179726in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.178664in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.180584in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.184056in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.184302in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.187039in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.187325in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.190062in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.188101in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.187937in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.194637in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.197374in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.194801in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.200438in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.199458in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.197170in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.199213in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.197538in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.200111in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.206444in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.205790in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.206729in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.207097in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.209140in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.208282in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.211877in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.212449in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.211550in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.213225in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.212408in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.215431in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.213919in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.218985in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.217392in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.216371in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.218127in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.223030in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.220864in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.222131in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.224051in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.225113in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.225072in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.224623in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.228545in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.227809in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.231527in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.233855in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.232058in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.232017in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.234754in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.235408in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.237532in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.238962in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.239493in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.239370in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.241331in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.240882in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.242026in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.244436in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.242067in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.241658in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.250278in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.247173in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.245989in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.246479in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.249216in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.250033in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.249298in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.252566in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.253056in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.251626in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.253628in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.248971in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.259470in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.256447in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.256120in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.259347in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.258898in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.257223in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.259878in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.259878in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.259184in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.260532in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.260940in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.262493in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.263310in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.263596in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.264617in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.267150in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.265230in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.264127in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.267273in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.267681in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.269193in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.266006in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.267967in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.268825in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.266374in}}%
\pgfpathlineto{\pgfqpoint{0.167016in}{0.271031in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.264903in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.263106in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.264658in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.262697in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.264944in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.265067in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.264372in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.263146in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.264372in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.264209in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.264862in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.260859in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.262860in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.262656in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.263024in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.261717in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.261757in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.259878in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.263637in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.264086in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.265107in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.264045in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.266864in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.267681in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.265884in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.267232in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.270582in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.271358in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.273237in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.273523in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.272706in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.275280in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.280100in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.280100in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.280795in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.283818in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.285084in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.281693in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.283613in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.284145in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.282878in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.288230in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.291089in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.284716in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.292478in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.289251in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.291375in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.288475in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.288230in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.292070in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.291539in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.292315in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.291212in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.291825in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.296073in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.296318in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.296890in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.296604in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.298484in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.299546in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.297503in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.300567in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.301139in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.303059in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.301956in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.305510in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.308288in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.306532in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.308697in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.308329in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.305061in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.305347in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.310331in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.312128in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.321320in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.322750in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.323812in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.321974in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.327162in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.328592in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.329450in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.329205in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.328183in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.330022in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.328102in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.333453in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.332554in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.332228in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.334025in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.331329in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.336762in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.335945in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.338151in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.338968in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.336721in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.339826in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.336844in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.340480in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.340439in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.343339in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.346322in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.345545in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.341011in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.342686in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.343830in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.350325in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.349345in}}%
\pgfpathlineto{\pgfqpoint{0.392246in}{0.340807in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{0.342196in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.360293in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.358700in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.352735in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.352735in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.354901in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.352695in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.356739in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.354206in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.358251in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.357148in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.360293in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.361886in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.356821in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.358291in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.362091in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.362377in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.364297in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.364052in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.362785in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.359599in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.361723in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.364664in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.364215in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.365359in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.367810in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.367156in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.368341in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.367279in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.364950in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.366135in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.366135in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.367524in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.370588in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.368913in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.366666in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.368709in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.370179in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.369526in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.371201in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.371854in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.373570in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.374632in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.372059in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.368464in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.368750in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.370670in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.371037in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.372345in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.371528in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.372140in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.373815in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.374387in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.372671in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.372059in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.372590in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.374428in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.370302in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.369853in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.369853in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.369281in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.371201in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.371323in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.370220in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.371446in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.367769in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.369117in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.368954in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.365400in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.368096in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.369526in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.368545in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.369117in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.368014in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.373039in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.374837in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.368545in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.368504in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.365195in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.367075in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.367075in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.367892in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.366217in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.363030in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.362091in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.361723in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.363316in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.365972in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.362295in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.362622in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.360620in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.367483in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.359435in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.366135in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.364542in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.366217in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.366298in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.370220in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.360171in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.363766in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.358945in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.362091in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.364623in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.363643in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.361314in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.367320in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.358291in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.361846in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.358251in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.360416in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.360620in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.359108in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.359762in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.360988in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.360906in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.360252in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.366421in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.363235in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.361192in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.360334in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.354451in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.361723in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.357801in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.363112in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.356780in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.356412in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.355759in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.360988in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.359149in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.356862in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.355840in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.367075in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.360947in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.363112in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.363357in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.360947in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.363929in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.364215in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.364174in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.363030in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.360457in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.359599in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.361028in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.361274in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.362172in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.364746in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.362867in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.365400in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.364950in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.362540in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.357965in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.362458in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.366012in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.364909in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.361274in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.360416in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.364705in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.359272in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.366135in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.363153in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.361682in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.363235in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.363480in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.362254in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.364338in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.360293in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.365972in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.364869in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.364133in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.365441in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.367933in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.363235in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.369444in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.368954in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.363929in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.366380in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.365604in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.368545in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.365604in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.365808in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.362989in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.360865in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.364583in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.365931in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.366094in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.361151in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.359149in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.364869in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.359599in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.363970in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.370302in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.367156in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.368259in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.363316in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.362254in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.367034in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.365441in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.368668in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.362540in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.369526in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.368995in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.365522in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.358373in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.371282in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.368341in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.358986in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.366666in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.371037in}}%
\pgfpathlineto{\pgfqpoint{0.827038in}{0.371773in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.372462in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.372462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (599)\,\textit{Luisa}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Nenetta.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.073279in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.074713in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.081623in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.076803in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.079049in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.081314in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.084701in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.085553in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.090683in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.090721in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.093315in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.093044in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.094128in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.101581in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.102336in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.105084in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.106478in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.101581in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.103149in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.106498in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.104484in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.111414in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.111821in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.116583in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.119506in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.123493in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.124267in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.120648in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.122332in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.128797in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.131797in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.136617in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.139386in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.140005in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.141883in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.142270in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.144689in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.144109in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.147593in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.148677in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.153342in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.153942in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.153478in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.154252in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.155878in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.155162in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.157562in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.156497in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.159672in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.156768in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.158743in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.161511in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.162092in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.163234in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.163485in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.165692in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.167744in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.167473in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.169738in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.168925in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.171519in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.171073in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.175777in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.180462in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.183152in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.181546in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.186985in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.186288in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.189772in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.188747in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.189347in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.190779in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.192908in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.192212in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.194496in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.193838in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.190682in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.193605in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.197999in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.194457in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.196160in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.194689in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.195212in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.196819in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.196625in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.197206in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.197148in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.196122in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.194651in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.198270in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.193315in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.196025in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.195328in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.195502in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.195173in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.195386in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.192676in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.193470in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.190179in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.189560in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.190527in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.188321in}}%
\pgfpathlineto{\pgfqpoint{0.165057in}{0.189598in}}%
\pgfpathlineto{\pgfqpoint{0.166036in}{0.184507in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.181236in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.181159in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.175506in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.180384in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.179320in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.177055in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.175797in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.173648in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.175642in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.172506in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.169002in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.170493in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.166815in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.167821in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.163718in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.166795in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.163079in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.163156in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.159595in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.160349in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.159130in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.159440in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.157214in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.152297in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.151871in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.151929in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.150903in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.151271in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.150787in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.149084in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.147787in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.146954in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.147632in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.147670in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.144012in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.141166in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.137005in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.134178in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.133443in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.131526in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.130268in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.128565in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.127713in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.122467in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.121751in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.118170in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.117434in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.117202in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.115692in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.113834in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.113427in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.113776in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.113408in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.114511in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.114492in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.117822in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.120338in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.123106in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.122061in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.129900in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.131159in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.131991in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.133269in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.134082in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.137914in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.139792in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.140257in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.143605in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.145212in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.147264in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.149122in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.151077in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.150458in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.152277in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.153420in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.154039in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.156091in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.156730in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.158994in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.159324in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.160195in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.162053in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.163311in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.165015in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.165189in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.169564in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.170260in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.171944in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.174287in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.175526in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.178352in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.179668in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.183617in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.184894in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.186869in}}%
\pgfpathlineto{\pgfqpoint{0.396163in}{0.195638in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.205762in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.208549in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.211840in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.217937in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.213563in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.217337in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.226880in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.225429in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.227984in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.233113in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.235494in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.238417in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.244089in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.245367in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.249393in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.249044in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.253090in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.260136in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.265750in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.268266in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.269621in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.276803in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.279726in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.285417in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.284836in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.288204in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.296121in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.296876in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.304542in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.305258in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.313640in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.317318in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.320163in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.327151in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.330210in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.338882in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.340643in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.344031in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.352393in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.354967in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.356632in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.360039in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.362265in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.365072in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.371131in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.374596in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.375718in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.379164in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.383461in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.388804in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.390198in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.394437in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.394011in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.397379in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.398618in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.398154in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.402161in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.403825in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.411162in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.411491in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.412710in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.412265in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.413291in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.412439in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.416485in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.416601in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.421344in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.420995in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.420976in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.422892in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.425215in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.423589in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.424170in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.424383in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.426435in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.424828in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.427422in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.428874in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.429048in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.433906in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.438707in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.429454in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.440198in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.441107in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.444534in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.438126in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.430306in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.435629in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.437894in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.439055in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.435765in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.437991in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.443217in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.434971in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.439772in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.439946in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.436791in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.445056in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.441359in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.443159in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.441920in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.443082in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.436345in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.442095in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.444921in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.434545in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.436442in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.438765in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.439849in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.438436in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.435745in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.436829in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.445637in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.436055in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.439636in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.436171in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.437507in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.441011in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.440333in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.441436in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.441688in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.445869in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.442366in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.440294in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.441804in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.442114in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.443450in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.442675in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.442559in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.441088in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.442811in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.442772in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.444495in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.445347in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.443372in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.445463in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.444282in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.444669in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.447050in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.446392in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.447728in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.445443in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.445598in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.447457in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.446856in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.447999in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.447379in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.447282in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.448773in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.449373in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.450747in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.450941in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.450728in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.451038in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.450573in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.449315in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.450902in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.451115in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.452064in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.451696in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.451851in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.453438in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.452257in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.453690in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.454096in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.453709in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.455722in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.453883in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.454173in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.455316in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.455296in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.456593in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.456012in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.457735in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.457077in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.460174in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.458781in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.457755in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.457232in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.459826in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.458297in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.460271in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.461607in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.454812in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.459497in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.461510in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.459303in}}%
\pgfpathlineto{\pgfqpoint{0.827038in}{0.450863in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.451297in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.451297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (289)\,\textit{Nenetta}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Odysseus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044960in}{0.133336in}}%
\pgfpathlineto{\pgfqpoint{0.046135in}{0.133576in}}%
\pgfpathlineto{\pgfqpoint{0.047350in}{0.148430in}}%
\pgfpathlineto{\pgfqpoint{0.048133in}{0.123513in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.124232in}}%
\pgfpathlineto{\pgfqpoint{0.050131in}{0.128305in}}%
\pgfpathlineto{\pgfqpoint{0.050523in}{0.134294in}}%
\pgfpathlineto{\pgfqpoint{0.051306in}{0.121596in}}%
\pgfpathlineto{\pgfqpoint{0.051698in}{0.149388in}}%
\pgfpathlineto{\pgfqpoint{0.052089in}{0.142920in}}%
\pgfpathlineto{\pgfqpoint{0.052873in}{0.122555in}}%
\pgfpathlineto{\pgfqpoint{0.053304in}{0.137888in}}%
\pgfpathlineto{\pgfqpoint{0.053695in}{0.140284in}}%
\pgfpathlineto{\pgfqpoint{0.054087in}{0.130221in}}%
\pgfpathlineto{\pgfqpoint{0.054479in}{0.139805in}}%
\pgfpathlineto{\pgfqpoint{0.054870in}{0.141482in}}%
\pgfpathlineto{\pgfqpoint{0.055262in}{0.126867in}}%
\pgfpathlineto{\pgfqpoint{0.055654in}{0.126867in}}%
\pgfpathlineto{\pgfqpoint{0.056046in}{0.139326in}}%
\pgfpathlineto{\pgfqpoint{0.057260in}{0.152743in}}%
\pgfpathlineto{\pgfqpoint{0.057652in}{0.134774in}}%
\pgfpathlineto{\pgfqpoint{0.058043in}{0.136930in}}%
\pgfpathlineto{\pgfqpoint{0.059258in}{0.129263in}}%
\pgfpathlineto{\pgfqpoint{0.059649in}{0.145076in}}%
\pgfpathlineto{\pgfqpoint{0.060041in}{0.139326in}}%
\pgfpathlineto{\pgfqpoint{0.060433in}{0.147232in}}%
\pgfpathlineto{\pgfqpoint{0.060824in}{0.146993in}}%
\pgfpathlineto{\pgfqpoint{0.061216in}{0.141961in}}%
\pgfpathlineto{\pgfqpoint{0.061608in}{0.147232in}}%
\pgfpathlineto{\pgfqpoint{0.061999in}{0.137409in}}%
\pgfpathlineto{\pgfqpoint{0.062430in}{0.142440in}}%
\pgfpathlineto{\pgfqpoint{0.062822in}{0.141242in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.137649in}}%
\pgfpathlineto{\pgfqpoint{0.063605in}{0.137888in}}%
\pgfpathlineto{\pgfqpoint{0.063997in}{0.129263in}}%
\pgfpathlineto{\pgfqpoint{0.064389in}{0.143878in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.128065in}}%
\pgfpathlineto{\pgfqpoint{0.065603in}{0.126867in}}%
\pgfpathlineto{\pgfqpoint{0.066387in}{0.146513in}}%
\pgfpathlineto{\pgfqpoint{0.066778in}{0.141722in}}%
\pgfpathlineto{\pgfqpoint{0.067170in}{0.141722in}}%
\pgfpathlineto{\pgfqpoint{0.067562in}{0.148909in}}%
\pgfpathlineto{\pgfqpoint{0.068345in}{0.155618in}}%
\pgfpathlineto{\pgfqpoint{0.068776in}{0.147472in}}%
\pgfpathlineto{\pgfqpoint{0.069168in}{0.129742in}}%
\pgfpathlineto{\pgfqpoint{0.069559in}{0.149868in}}%
\pgfpathlineto{\pgfqpoint{0.069951in}{0.149628in}}%
\pgfpathlineto{\pgfqpoint{0.070734in}{0.159691in}}%
\pgfpathlineto{\pgfqpoint{0.071126in}{0.148670in}}%
\pgfpathlineto{\pgfqpoint{0.071557in}{0.148191in}}%
\pgfpathlineto{\pgfqpoint{0.071949in}{0.150347in}}%
\pgfpathlineto{\pgfqpoint{0.072732in}{0.145315in}}%
\pgfpathlineto{\pgfqpoint{0.073124in}{0.149628in}}%
\pgfpathlineto{\pgfqpoint{0.073516in}{0.149388in}}%
\pgfpathlineto{\pgfqpoint{0.073907in}{0.147232in}}%
\pgfpathlineto{\pgfqpoint{0.074299in}{0.146753in}}%
\pgfpathlineto{\pgfqpoint{0.074730in}{0.154420in}}%
\pgfpathlineto{\pgfqpoint{0.075513in}{0.124951in}}%
\pgfpathlineto{\pgfqpoint{0.076297in}{0.154659in}}%
\pgfpathlineto{\pgfqpoint{0.076688in}{0.137409in}}%
\pgfpathlineto{\pgfqpoint{0.077080in}{0.135972in}}%
\pgfpathlineto{\pgfqpoint{0.077472in}{0.142680in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.134774in}}%
\pgfpathlineto{\pgfqpoint{0.078294in}{0.146993in}}%
\pgfpathlineto{\pgfqpoint{0.079078in}{0.129742in}}%
\pgfpathlineto{\pgfqpoint{0.079470in}{0.138367in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.135732in}}%
\pgfpathlineto{\pgfqpoint{0.080253in}{0.138607in}}%
\pgfpathlineto{\pgfqpoint{0.081076in}{0.129263in}}%
\pgfpathlineto{\pgfqpoint{0.081467in}{0.132857in}}%
\pgfpathlineto{\pgfqpoint{0.082251in}{0.147711in}}%
\pgfpathlineto{\pgfqpoint{0.082642in}{0.141482in}}%
\pgfpathlineto{\pgfqpoint{0.083426in}{0.154180in}}%
\pgfpathlineto{\pgfqpoint{0.084640in}{0.167597in}}%
\pgfpathlineto{\pgfqpoint{0.085032in}{0.152743in}}%
\pgfpathlineto{\pgfqpoint{0.085423in}{0.161128in}}%
\pgfpathlineto{\pgfqpoint{0.085815in}{0.163284in}}%
\pgfpathlineto{\pgfqpoint{0.086207in}{0.151305in}}%
\pgfpathlineto{\pgfqpoint{0.086599in}{0.162805in}}%
\pgfpathlineto{\pgfqpoint{0.087421in}{0.155139in}}%
\pgfpathlineto{\pgfqpoint{0.087813in}{0.150107in}}%
\pgfpathlineto{\pgfqpoint{0.088205in}{0.161368in}}%
\pgfpathlineto{\pgfqpoint{0.088596in}{0.147232in}}%
\pgfpathlineto{\pgfqpoint{0.088988in}{0.146753in}}%
\pgfpathlineto{\pgfqpoint{0.089380in}{0.144118in}}%
\pgfpathlineto{\pgfqpoint{0.089771in}{0.147472in}}%
\pgfpathlineto{\pgfqpoint{0.090202in}{0.145795in}}%
\pgfpathlineto{\pgfqpoint{0.090986in}{0.158493in}}%
\pgfpathlineto{\pgfqpoint{0.091377in}{0.156816in}}%
\pgfpathlineto{\pgfqpoint{0.091769in}{0.162566in}}%
\pgfpathlineto{\pgfqpoint{0.092161in}{0.148909in}}%
\pgfpathlineto{\pgfqpoint{0.092552in}{0.149628in}}%
\pgfpathlineto{\pgfqpoint{0.092944in}{0.149628in}}%
\pgfpathlineto{\pgfqpoint{0.093375in}{0.140045in}}%
\pgfpathlineto{\pgfqpoint{0.094158in}{0.148909in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.156576in}}%
\pgfpathlineto{\pgfqpoint{0.095334in}{0.154899in}}%
\pgfpathlineto{\pgfqpoint{0.095725in}{0.155378in}}%
\pgfpathlineto{\pgfqpoint{0.096156in}{0.146513in}}%
\pgfpathlineto{\pgfqpoint{0.096940in}{0.153461in}}%
\pgfpathlineto{\pgfqpoint{0.097331in}{0.146993in}}%
\pgfpathlineto{\pgfqpoint{0.097723in}{0.152982in}}%
\pgfpathlineto{\pgfqpoint{0.098115in}{0.150826in}}%
\pgfpathlineto{\pgfqpoint{0.098506in}{0.151066in}}%
\pgfpathlineto{\pgfqpoint{0.098898in}{0.152503in}}%
\pgfpathlineto{\pgfqpoint{0.099329in}{0.143638in}}%
\pgfpathlineto{\pgfqpoint{0.099721in}{0.153941in}}%
\pgfpathlineto{\pgfqpoint{0.100112in}{0.148909in}}%
\pgfpathlineto{\pgfqpoint{0.100504in}{0.149388in}}%
\pgfpathlineto{\pgfqpoint{0.100896in}{0.155139in}}%
\pgfpathlineto{\pgfqpoint{0.101287in}{0.149628in}}%
\pgfpathlineto{\pgfqpoint{0.102071in}{0.156816in}}%
\pgfpathlineto{\pgfqpoint{0.102502in}{0.150347in}}%
\pgfpathlineto{\pgfqpoint{0.102893in}{0.153701in}}%
\pgfpathlineto{\pgfqpoint{0.103285in}{0.163524in}}%
\pgfpathlineto{\pgfqpoint{0.103677in}{0.163045in}}%
\pgfpathlineto{\pgfqpoint{0.104460in}{0.157534in}}%
\pgfpathlineto{\pgfqpoint{0.104852in}{0.164003in}}%
\pgfpathlineto{\pgfqpoint{0.105244in}{0.165201in}}%
\pgfpathlineto{\pgfqpoint{0.105675in}{0.164722in}}%
\pgfpathlineto{\pgfqpoint{0.106066in}{0.166399in}}%
\pgfpathlineto{\pgfqpoint{0.106458in}{0.160889in}}%
\pgfpathlineto{\pgfqpoint{0.106850in}{0.162326in}}%
\pgfpathlineto{\pgfqpoint{0.107241in}{0.161847in}}%
\pgfpathlineto{\pgfqpoint{0.107633in}{0.160409in}}%
\pgfpathlineto{\pgfqpoint{0.108456in}{0.166878in}}%
\pgfpathlineto{\pgfqpoint{0.108847in}{0.163524in}}%
\pgfpathlineto{\pgfqpoint{0.109631in}{0.172149in}}%
\pgfpathlineto{\pgfqpoint{0.110022in}{0.168555in}}%
\pgfpathlineto{\pgfqpoint{0.110414in}{0.160889in}}%
\pgfpathlineto{\pgfqpoint{0.110806in}{0.164482in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.172628in}}%
\pgfpathlineto{\pgfqpoint{0.111628in}{0.166639in}}%
\pgfpathlineto{\pgfqpoint{0.112020in}{0.167118in}}%
\pgfpathlineto{\pgfqpoint{0.112412in}{0.171910in}}%
\pgfpathlineto{\pgfqpoint{0.112804in}{0.171430in}}%
\pgfpathlineto{\pgfqpoint{0.113979in}{0.158493in}}%
\pgfpathlineto{\pgfqpoint{0.114370in}{0.170233in}}%
\pgfpathlineto{\pgfqpoint{0.115193in}{0.169035in}}%
\pgfpathlineto{\pgfqpoint{0.115585in}{0.166878in}}%
\pgfpathlineto{\pgfqpoint{0.115976in}{0.167837in}}%
\pgfpathlineto{\pgfqpoint{0.116368in}{0.169993in}}%
\pgfpathlineto{\pgfqpoint{0.116760in}{0.169514in}}%
\pgfpathlineto{\pgfqpoint{0.117152in}{0.171910in}}%
\pgfpathlineto{\pgfqpoint{0.117543in}{0.168555in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.174306in}}%
\pgfpathlineto{\pgfqpoint{0.118366in}{0.175024in}}%
\pgfpathlineto{\pgfqpoint{0.118758in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{0.119149in}{0.171191in}}%
\pgfpathlineto{\pgfqpoint{0.119541in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{0.120324in}{0.180774in}}%
\pgfpathlineto{\pgfqpoint{0.120755in}{0.163764in}}%
\pgfpathlineto{\pgfqpoint{0.121147in}{0.165920in}}%
\pgfpathlineto{\pgfqpoint{0.121930in}{0.180535in}}%
\pgfpathlineto{\pgfqpoint{0.123497in}{0.165441in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.157055in}}%
\pgfpathlineto{\pgfqpoint{0.124711in}{0.171670in}}%
\pgfpathlineto{\pgfqpoint{0.125103in}{0.169274in}}%
\pgfpathlineto{\pgfqpoint{0.126278in}{0.175503in}}%
\pgfpathlineto{\pgfqpoint{0.127101in}{0.172149in}}%
\pgfpathlineto{\pgfqpoint{0.127493in}{0.176222in}}%
\pgfpathlineto{\pgfqpoint{0.128276in}{0.168795in}}%
\pgfpathlineto{\pgfqpoint{0.129059in}{0.177181in}}%
\pgfpathlineto{\pgfqpoint{0.129451in}{0.172389in}}%
\pgfpathlineto{\pgfqpoint{0.129843in}{0.171430in}}%
\pgfpathlineto{\pgfqpoint{0.130274in}{0.176462in}}%
\pgfpathlineto{\pgfqpoint{0.131057in}{0.169274in}}%
\pgfpathlineto{\pgfqpoint{0.131840in}{0.181733in}}%
\pgfpathlineto{\pgfqpoint{0.132232in}{0.179576in}}%
\pgfpathlineto{\pgfqpoint{0.132624in}{0.181014in}}%
\pgfpathlineto{\pgfqpoint{0.133838in}{0.194910in}}%
\pgfpathlineto{\pgfqpoint{0.134230in}{0.190358in}}%
\pgfpathlineto{\pgfqpoint{0.134622in}{0.191795in}}%
\pgfpathlineto{\pgfqpoint{0.135013in}{0.184368in}}%
\pgfpathlineto{\pgfqpoint{0.135405in}{0.169753in}}%
\pgfpathlineto{\pgfqpoint{0.135797in}{0.167597in}}%
\pgfpathlineto{\pgfqpoint{0.136228in}{0.169993in}}%
\pgfpathlineto{\pgfqpoint{0.136619in}{0.175743in}}%
\pgfpathlineto{\pgfqpoint{0.137403in}{0.178618in}}%
\pgfpathlineto{\pgfqpoint{0.138186in}{0.191077in}}%
\pgfpathlineto{\pgfqpoint{0.138578in}{0.192514in}}%
\pgfpathlineto{\pgfqpoint{0.138969in}{0.191556in}}%
\pgfpathlineto{\pgfqpoint{0.139792in}{0.197785in}}%
\pgfpathlineto{\pgfqpoint{0.140184in}{0.197306in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.200421in}}%
\pgfpathlineto{\pgfqpoint{0.140967in}{0.196827in}}%
\pgfpathlineto{\pgfqpoint{0.141359in}{0.196587in}}%
\pgfpathlineto{\pgfqpoint{0.141751in}{0.195150in}}%
\pgfpathlineto{\pgfqpoint{0.142142in}{0.199941in}}%
\pgfpathlineto{\pgfqpoint{0.142573in}{0.200900in}}%
\pgfpathlineto{\pgfqpoint{0.142965in}{0.198743in}}%
\pgfpathlineto{\pgfqpoint{0.143357in}{0.206889in}}%
\pgfpathlineto{\pgfqpoint{0.143748in}{0.206889in}}%
\pgfpathlineto{\pgfqpoint{0.144532in}{0.201618in}}%
\pgfpathlineto{\pgfqpoint{0.145354in}{0.198983in}}%
\pgfpathlineto{\pgfqpoint{0.145746in}{0.204733in}}%
\pgfpathlineto{\pgfqpoint{0.146138in}{0.201139in}}%
\pgfpathlineto{\pgfqpoint{0.146529in}{0.203775in}}%
\pgfpathlineto{\pgfqpoint{0.146921in}{0.200181in}}%
\pgfpathlineto{\pgfqpoint{0.147313in}{0.200900in}}%
\pgfpathlineto{\pgfqpoint{0.147705in}{0.194191in}}%
\pgfpathlineto{\pgfqpoint{0.148096in}{0.193472in}}%
\pgfpathlineto{\pgfqpoint{0.148527in}{0.188920in}}%
\pgfpathlineto{\pgfqpoint{0.148919in}{0.204254in}}%
\pgfpathlineto{\pgfqpoint{0.149310in}{0.204973in}}%
\pgfpathlineto{\pgfqpoint{0.150094in}{0.187962in}}%
\pgfpathlineto{\pgfqpoint{0.151269in}{0.209525in}}%
\pgfpathlineto{\pgfqpoint{0.152092in}{0.193233in}}%
\pgfpathlineto{\pgfqpoint{0.152875in}{0.205212in}}%
\pgfpathlineto{\pgfqpoint{0.153267in}{0.201858in}}%
\pgfpathlineto{\pgfqpoint{0.153658in}{0.210723in}}%
\pgfpathlineto{\pgfqpoint{0.154050in}{0.210962in}}%
\pgfpathlineto{\pgfqpoint{0.154873in}{0.199941in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.203775in}}%
\pgfpathlineto{\pgfqpoint{0.155656in}{0.201858in}}%
\pgfpathlineto{\pgfqpoint{0.156440in}{0.192514in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.203296in}}%
\pgfpathlineto{\pgfqpoint{0.158437in}{0.197545in}}%
\pgfpathlineto{\pgfqpoint{0.158829in}{0.199462in}}%
\pgfpathlineto{\pgfqpoint{0.159221in}{0.198983in}}%
\pgfpathlineto{\pgfqpoint{0.159612in}{0.198025in}}%
\pgfpathlineto{\pgfqpoint{0.160396in}{0.208087in}}%
\pgfpathlineto{\pgfqpoint{0.160827in}{0.198743in}}%
\pgfpathlineto{\pgfqpoint{0.161218in}{0.198983in}}%
\pgfpathlineto{\pgfqpoint{0.168347in}{0.196348in}}%
\pgfpathlineto{\pgfqpoint{0.169131in}{0.206410in}}%
\pgfpathlineto{\pgfqpoint{0.169522in}{0.198983in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.196587in}}%
\pgfpathlineto{\pgfqpoint{0.170737in}{0.209285in}}%
\pgfpathlineto{\pgfqpoint{0.171128in}{0.205691in}}%
\pgfpathlineto{\pgfqpoint{0.171520in}{0.209285in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.209285in}}%
\pgfpathlineto{\pgfqpoint{0.172304in}{0.198743in}}%
\pgfpathlineto{\pgfqpoint{0.172695in}{0.201618in}}%
\pgfpathlineto{\pgfqpoint{0.173910in}{0.221983in}}%
\pgfpathlineto{\pgfqpoint{0.174301in}{0.212639in}}%
\pgfpathlineto{\pgfqpoint{0.174693in}{0.217671in}}%
\pgfpathlineto{\pgfqpoint{0.175085in}{0.229171in}}%
\pgfpathlineto{\pgfqpoint{0.175868in}{0.206171in}}%
\pgfpathlineto{\pgfqpoint{0.176299in}{0.222702in}}%
\pgfpathlineto{\pgfqpoint{0.176691in}{0.220306in}}%
\pgfpathlineto{\pgfqpoint{0.177082in}{0.210004in}}%
\pgfpathlineto{\pgfqpoint{0.177474in}{0.214077in}}%
\pgfpathlineto{\pgfqpoint{0.178649in}{0.232286in}}%
\pgfpathlineto{\pgfqpoint{0.179863in}{0.225577in}}%
\pgfpathlineto{\pgfqpoint{0.180255in}{0.216233in}}%
\pgfpathlineto{\pgfqpoint{0.180647in}{0.223900in}}%
\pgfpathlineto{\pgfqpoint{0.181039in}{0.220546in}}%
\pgfpathlineto{\pgfqpoint{0.181430in}{0.227733in}}%
\pgfpathlineto{\pgfqpoint{0.181822in}{0.225817in}}%
\pgfpathlineto{\pgfqpoint{0.182253in}{0.232286in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.229411in}}%
\pgfpathlineto{\pgfqpoint{0.183820in}{0.234921in}}%
\pgfpathlineto{\pgfqpoint{0.184211in}{0.221983in}}%
\pgfpathlineto{\pgfqpoint{0.184995in}{0.233244in}}%
\pgfpathlineto{\pgfqpoint{0.185426in}{0.219108in}}%
\pgfpathlineto{\pgfqpoint{0.186209in}{0.221025in}}%
\pgfpathlineto{\pgfqpoint{0.186992in}{0.221504in}}%
\pgfpathlineto{\pgfqpoint{0.187384in}{0.219108in}}%
\pgfpathlineto{\pgfqpoint{0.187776in}{0.240192in}}%
\pgfpathlineto{\pgfqpoint{0.188168in}{0.226296in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.222463in}}%
\pgfpathlineto{\pgfqpoint{0.188598in}{0.217910in}}%
\pgfpathlineto{\pgfqpoint{0.189774in}{0.233244in}}%
\pgfpathlineto{\pgfqpoint{0.190165in}{0.238036in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.224331in}}%
\pgfpathlineto{\pgfqpoint{0.190557in}{0.251213in}}%
\pgfpathlineto{\pgfqpoint{0.190949in}{0.249776in}}%
\pgfpathlineto{\pgfqpoint{0.191771in}{0.211442in}}%
\pgfpathlineto{\pgfqpoint{0.192163in}{0.212639in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.225266in}}%
\pgfpathlineto{\pgfqpoint{0.192555in}{0.241630in}}%
\pgfpathlineto{\pgfqpoint{0.192946in}{0.243307in}}%
\pgfpathlineto{\pgfqpoint{0.193338in}{0.231327in}}%
\pgfpathlineto{\pgfqpoint{0.193730in}{0.245942in}}%
\pgfpathlineto{\pgfqpoint{0.194122in}{0.241869in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.226559in}}%
\pgfpathlineto{\pgfqpoint{0.194552in}{0.250734in}}%
\pgfpathlineto{\pgfqpoint{0.194944in}{0.252171in}}%
\pgfpathlineto{\pgfqpoint{0.195336in}{0.249776in}}%
\pgfpathlineto{\pgfqpoint{0.195728in}{0.241150in}}%
\pgfpathlineto{\pgfqpoint{0.196119in}{0.249776in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.226559in}}%
\pgfpathlineto{\pgfqpoint{0.196511in}{0.264630in}}%
\pgfpathlineto{\pgfqpoint{0.196903in}{0.243546in}}%
\pgfpathlineto{\pgfqpoint{0.197294in}{0.263432in}}%
\pgfpathlineto{\pgfqpoint{0.198117in}{0.258880in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.228740in}}%
\pgfpathlineto{\pgfqpoint{0.198509in}{0.256244in}}%
\pgfpathlineto{\pgfqpoint{0.198900in}{0.261276in}}%
\pgfpathlineto{\pgfqpoint{0.199292in}{0.252890in}}%
\pgfpathlineto{\pgfqpoint{0.199684in}{0.235640in}}%
\pgfpathlineto{\pgfqpoint{0.200075in}{0.241390in}}%
\pgfpathlineto{\pgfqpoint{0.200898in}{0.219827in}}%
\pgfpathlineto{\pgfqpoint{0.201290in}{0.222942in}}%
\pgfpathlineto{\pgfqpoint{0.201681in}{0.222463in}}%
\pgfpathlineto{\pgfqpoint{0.202073in}{0.238994in}}%
\pgfpathlineto{\pgfqpoint{0.202465in}{0.229411in}}%
\pgfpathlineto{\pgfqpoint{0.202857in}{0.217192in}}%
\pgfpathlineto{\pgfqpoint{0.203679in}{0.253848in}}%
\pgfpathlineto{\pgfqpoint{0.204071in}{0.251213in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.229818in}}%
\pgfpathlineto{\pgfqpoint{0.204463in}{0.264630in}}%
\pgfpathlineto{\pgfqpoint{0.205246in}{0.211442in}}%
\pgfpathlineto{\pgfqpoint{0.205638in}{0.235640in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.230704in}}%
\pgfpathlineto{\pgfqpoint{0.206852in}{0.238036in}}%
\pgfpathlineto{\pgfqpoint{0.207244in}{0.220067in}}%
\pgfpathlineto{\pgfqpoint{0.208027in}{0.263911in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.234969in}}%
\pgfpathlineto{\pgfqpoint{0.208419in}{0.261755in}}%
\pgfpathlineto{\pgfqpoint{0.208810in}{0.261994in}}%
\pgfpathlineto{\pgfqpoint{0.209202in}{0.263911in}}%
\pgfpathlineto{\pgfqpoint{0.209594in}{0.229411in}}%
\pgfpathlineto{\pgfqpoint{0.210025in}{0.233723in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.232477in}}%
\pgfpathlineto{\pgfqpoint{0.210416in}{0.261036in}}%
\pgfpathlineto{\pgfqpoint{0.210808in}{0.241869in}}%
\pgfpathlineto{\pgfqpoint{0.211200in}{0.248098in}}%
\pgfpathlineto{\pgfqpoint{0.211592in}{0.243307in}}%
\pgfpathlineto{\pgfqpoint{0.211983in}{0.231327in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.234466in}}%
\pgfpathlineto{\pgfqpoint{0.212375in}{0.248578in}}%
\pgfpathlineto{\pgfqpoint{0.213589in}{0.230848in}}%
\pgfpathlineto{\pgfqpoint{0.213981in}{0.273974in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.237964in}}%
\pgfpathlineto{\pgfqpoint{0.214373in}{0.265828in}}%
\pgfpathlineto{\pgfqpoint{0.214764in}{0.230129in}}%
\pgfpathlineto{\pgfqpoint{0.215156in}{0.265349in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.252890in}}%
\pgfpathlineto{\pgfqpoint{0.217154in}{0.268703in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.240911in}}%
\pgfpathlineto{\pgfqpoint{0.218329in}{0.229890in}}%
\pgfpathlineto{\pgfqpoint{0.218721in}{0.226775in}}%
\pgfpathlineto{\pgfqpoint{0.219151in}{0.226775in}}%
\pgfpathlineto{\pgfqpoint{0.219543in}{0.227494in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.242109in}}%
\pgfpathlineto{\pgfqpoint{0.219935in}{0.235640in}}%
\pgfpathlineto{\pgfqpoint{0.220327in}{0.230609in}}%
\pgfpathlineto{\pgfqpoint{0.221110in}{0.250494in}}%
\pgfpathlineto{\pgfqpoint{0.221502in}{0.233004in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.243546in}}%
\pgfpathlineto{\pgfqpoint{0.221893in}{0.235879in}}%
\pgfpathlineto{\pgfqpoint{0.222324in}{0.243546in}}%
\pgfpathlineto{\pgfqpoint{0.223108in}{0.226056in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.248913in}}%
\pgfpathlineto{\pgfqpoint{0.223891in}{0.227015in}}%
\pgfpathlineto{\pgfqpoint{0.224283in}{0.233004in}}%
\pgfpathlineto{\pgfqpoint{0.224675in}{0.245942in}}%
\pgfpathlineto{\pgfqpoint{0.225066in}{0.238275in}}%
\pgfpathlineto{\pgfqpoint{0.225497in}{0.250973in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.248769in}}%
\pgfpathlineto{\pgfqpoint{0.225889in}{0.236119in}}%
\pgfpathlineto{\pgfqpoint{0.226280in}{0.237557in}}%
\pgfpathlineto{\pgfqpoint{0.226672in}{0.248098in}}%
\pgfpathlineto{\pgfqpoint{0.227064in}{0.269661in}}%
\pgfpathlineto{\pgfqpoint{0.227456in}{0.262234in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.247260in}}%
\pgfpathlineto{\pgfqpoint{0.227847in}{0.252171in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{0.250255in}}%
\pgfpathlineto{\pgfqpoint{0.228670in}{0.273495in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.246206in}}%
\pgfpathlineto{\pgfqpoint{0.231451in}{0.272536in}}%
\pgfpathlineto{\pgfqpoint{0.231843in}{0.228692in}}%
\pgfpathlineto{\pgfqpoint{0.233018in}{0.232525in}}%
\pgfpathlineto{\pgfqpoint{0.233410in}{0.267745in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.245295in}}%
\pgfpathlineto{\pgfqpoint{0.235016in}{0.267984in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.251069in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.252004in}}%
\pgfpathlineto{\pgfqpoint{0.238972in}{0.244984in}}%
\pgfpathlineto{\pgfqpoint{0.239363in}{0.225577in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.254927in}}%
\pgfpathlineto{\pgfqpoint{0.239755in}{0.223660in}}%
\pgfpathlineto{\pgfqpoint{0.240147in}{0.245703in}}%
\pgfpathlineto{\pgfqpoint{0.240578in}{0.240671in}}%
\pgfpathlineto{\pgfqpoint{0.240969in}{0.244505in}}%
\pgfpathlineto{\pgfqpoint{0.241361in}{0.242348in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.258592in}}%
\pgfpathlineto{\pgfqpoint{0.242536in}{0.259599in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.259910in}}%
\pgfpathlineto{\pgfqpoint{0.243751in}{0.234202in}}%
\pgfpathlineto{\pgfqpoint{0.244534in}{0.253130in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.259215in}}%
\pgfpathlineto{\pgfqpoint{0.245709in}{0.256484in}}%
\pgfpathlineto{\pgfqpoint{0.246101in}{0.243786in}}%
\pgfpathlineto{\pgfqpoint{0.246492in}{0.270859in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.256724in}}%
\pgfpathlineto{\pgfqpoint{0.248490in}{0.262713in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.262306in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.261875in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.262378in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.263911in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.267505in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.267673in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.269637in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.273183in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.273135in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.271722in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.272536in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.274381in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.274740in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.275579in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.275100in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.278646in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.280850in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.280610in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.284444in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.288852in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.285785in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.287870in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.289403in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.289571in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.288852in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.292686in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.295824in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.294075in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.292901in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.294554in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.294842in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.297765in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.298867in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.297238in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.304521in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.303994in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.307420in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.306989in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.307252in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.310487in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.312547in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.312787in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.310559in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.311541in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.313793in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.314967in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.313122in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.319016in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.319615in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.321771in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.321340in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.321987in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.319711in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.320861in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.322778in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.326372in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.324910in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.325557in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.329247in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.330492in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.334134in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.331547in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.336770in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.333631in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.337920in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.338351in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.341585in}}%
\pgfpathlineto{\pgfqpoint{0.392246in}{0.338950in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{0.340316in}}%
\pgfpathlineto{\pgfqpoint{0.396163in}{0.340938in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.340843in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.349516in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.347503in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.346976in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.355865in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.354140in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.353900in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.357206in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.358452in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.360034in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.358692in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.360513in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.367197in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.368156in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.366143in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.370815in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.365017in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.369809in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.373403in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.374816in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.376541in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.377332in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.373882in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.376349in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.377763in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.379632in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.380015in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.386819in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.386532in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.387370in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.389407in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.386268in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.387802in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.386819in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.390078in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.395013in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.389718in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.392042in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.395588in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.396810in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.395612in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.401171in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.399805in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.397625in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.403351in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.410515in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.404956in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.405340in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.409724in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.408071in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.411042in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.414659in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.410970in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.411042in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.409676in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.415067in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.411641in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.418589in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.419403in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.414755in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.413126in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.419835in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.415378in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.414228in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.420457in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.431311in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.428004in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.419739in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.423261in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.428196in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.430592in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.431407in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.428915in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.437468in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.433156in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.434641in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.430448in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.428915in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.432557in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.432269in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.435528in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.437324in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.438019in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.441805in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.443290in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.442787in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.435024in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.441445in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.437971in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.436126in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.441110in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.439002in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.435647in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.449567in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.453329in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.453760in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.441541in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.445974in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.442476in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.447818in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.446764in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.442500in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.444991in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.451244in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.454814in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.450094in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.452826in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.453832in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.455653in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.441445in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.450693in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.442404in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.452179in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.454383in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.450502in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.455174in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.453952in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.452993in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.453137in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.451268in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.456875in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.451987in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.451676in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.451987in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.459151in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.455533in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.461547in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.453257in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.451484in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.455293in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.462601in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.464733in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.458672in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.460445in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.458528in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.464661in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.462888in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.460109in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.461475in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.467345in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.459055in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.467728in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.466027in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.465620in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.468782in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.461571in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.463463in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.471034in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.471394in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.469213in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.467896in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.462289in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.466099in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.470891in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.478318in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.474005in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.479468in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.479540in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.479324in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.464973in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.474077in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.477743in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.482079in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.476856in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.485098in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.482750in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.474484in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.476928in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.481792in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.478653in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.479204in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.486272in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.478845in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.485194in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.480905in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.479252in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.484355in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.481361in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.479683in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.483445in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.476497in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.474604in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.482175in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.487781in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.489914in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.480977in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.481025in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.482846in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.478006in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.490010in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.476784in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.484523in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.477671in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.480833in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.484116in}}%
\pgfpathlineto{\pgfqpoint{0.827038in}{0.471585in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.475136in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.475136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (1143)\,\textit{Odysseus}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Pallas.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.085403in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.386964in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177934in}{0.041670in}}{\pgfqpoint{0.647146in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175434in}{0.308236in}}%
\pgfpathlineto{\pgfqpoint{0.175507in}{0.305943in}}%
\pgfpathlineto{\pgfqpoint{0.176316in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{0.177125in}{0.328315in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.337751in}}%
\pgfpathlineto{\pgfqpoint{0.178743in}{0.331435in}}%
\pgfpathlineto{\pgfqpoint{0.179551in}{0.350688in}}%
\pgfpathlineto{\pgfqpoint{0.180360in}{0.339958in}}%
\pgfpathlineto{\pgfqpoint{0.181169in}{0.339578in}}%
\pgfpathlineto{\pgfqpoint{0.181978in}{0.335697in}}%
\pgfpathlineto{\pgfqpoint{0.182787in}{0.338741in}}%
\pgfpathlineto{\pgfqpoint{0.183596in}{0.346959in}}%
\pgfpathlineto{\pgfqpoint{0.184405in}{0.338360in}}%
\pgfpathlineto{\pgfqpoint{0.185214in}{0.337675in}}%
\pgfpathlineto{\pgfqpoint{0.186023in}{0.338512in}}%
\pgfpathlineto{\pgfqpoint{0.186832in}{0.341024in}}%
\pgfpathlineto{\pgfqpoint{0.187641in}{0.339654in}}%
\pgfpathlineto{\pgfqpoint{0.188450in}{0.341785in}}%
\pgfpathlineto{\pgfqpoint{0.189259in}{0.346655in}}%
\pgfpathlineto{\pgfqpoint{0.190068in}{0.363929in}}%
\pgfpathlineto{\pgfqpoint{0.191685in}{0.321695in}}%
\pgfpathlineto{\pgfqpoint{0.192494in}{0.337904in}}%
\pgfpathlineto{\pgfqpoint{0.193303in}{0.336153in}}%
\pgfpathlineto{\pgfqpoint{0.194921in}{0.352895in}}%
\pgfpathlineto{\pgfqpoint{0.195730in}{0.355330in}}%
\pgfpathlineto{\pgfqpoint{0.196539in}{0.343231in}}%
\pgfpathlineto{\pgfqpoint{0.197348in}{0.339121in}}%
\pgfpathlineto{\pgfqpoint{0.198157in}{0.347949in}}%
\pgfpathlineto{\pgfqpoint{0.198966in}{0.348786in}}%
\pgfpathlineto{\pgfqpoint{0.199775in}{0.360885in}}%
\pgfpathlineto{\pgfqpoint{0.200584in}{0.365603in}}%
\pgfpathlineto{\pgfqpoint{0.201393in}{0.358754in}}%
\pgfpathlineto{\pgfqpoint{0.202202in}{0.329989in}}%
\pgfpathlineto{\pgfqpoint{0.203819in}{0.351525in}}%
\pgfpathlineto{\pgfqpoint{0.204628in}{0.348253in}}%
\pgfpathlineto{\pgfqpoint{0.205437in}{0.338132in}}%
\pgfpathlineto{\pgfqpoint{0.206246in}{0.350916in}}%
\pgfpathlineto{\pgfqpoint{0.207055in}{0.344448in}}%
\pgfpathlineto{\pgfqpoint{0.208673in}{0.367430in}}%
\pgfpathlineto{\pgfqpoint{0.209482in}{0.348101in}}%
\pgfpathlineto{\pgfqpoint{0.210291in}{0.343231in}}%
\pgfpathlineto{\pgfqpoint{0.211100in}{0.352895in}}%
\pgfpathlineto{\pgfqpoint{0.211909in}{0.348481in}}%
\pgfpathlineto{\pgfqpoint{0.212718in}{0.356091in}}%
\pgfpathlineto{\pgfqpoint{0.213527in}{0.353580in}}%
\pgfpathlineto{\pgfqpoint{0.214336in}{0.357385in}}%
\pgfpathlineto{\pgfqpoint{0.215145in}{0.358602in}}%
\pgfpathlineto{\pgfqpoint{0.215953in}{0.350536in}}%
\pgfpathlineto{\pgfqpoint{0.216762in}{0.350384in}}%
\pgfpathlineto{\pgfqpoint{0.217571in}{0.357461in}}%
\pgfpathlineto{\pgfqpoint{0.218380in}{0.354569in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{0.344905in}}%
\pgfpathlineto{\pgfqpoint{0.220807in}{0.355178in}}%
\pgfpathlineto{\pgfqpoint{0.221616in}{0.352971in}}%
\pgfpathlineto{\pgfqpoint{0.222425in}{0.347112in}}%
\pgfpathlineto{\pgfqpoint{0.223234in}{0.352134in}}%
\pgfpathlineto{\pgfqpoint{0.224852in}{0.367962in}}%
\pgfpathlineto{\pgfqpoint{0.225661in}{0.351145in}}%
\pgfpathlineto{\pgfqpoint{0.226470in}{0.347188in}}%
\pgfpathlineto{\pgfqpoint{0.228087in}{0.354189in}}%
\pgfpathlineto{\pgfqpoint{0.228896in}{0.353352in}}%
\pgfpathlineto{\pgfqpoint{0.229705in}{0.348786in}}%
\pgfpathlineto{\pgfqpoint{0.230514in}{0.350992in}}%
\pgfpathlineto{\pgfqpoint{0.231323in}{0.357309in}}%
\pgfpathlineto{\pgfqpoint{0.232132in}{0.351221in}}%
\pgfpathlineto{\pgfqpoint{0.232941in}{0.362331in}}%
\pgfpathlineto{\pgfqpoint{0.233750in}{0.361342in}}%
\pgfpathlineto{\pgfqpoint{0.234559in}{0.342546in}}%
\pgfpathlineto{\pgfqpoint{0.235368in}{0.353428in}}%
\pgfpathlineto{\pgfqpoint{0.236177in}{0.357917in}}%
\pgfpathlineto{\pgfqpoint{0.236986in}{0.355939in}}%
\pgfpathlineto{\pgfqpoint{0.237795in}{0.348253in}}%
\pgfpathlineto{\pgfqpoint{0.238604in}{0.356167in}}%
\pgfpathlineto{\pgfqpoint{0.240221in}{0.345666in}}%
\pgfpathlineto{\pgfqpoint{0.241030in}{0.353199in}}%
\pgfpathlineto{\pgfqpoint{0.241839in}{0.352514in}}%
\pgfpathlineto{\pgfqpoint{0.242648in}{0.352895in}}%
\pgfpathlineto{\pgfqpoint{0.243457in}{0.356395in}}%
\pgfpathlineto{\pgfqpoint{0.244266in}{0.350840in}}%
\pgfpathlineto{\pgfqpoint{0.245075in}{0.348329in}}%
\pgfpathlineto{\pgfqpoint{0.245884in}{0.360276in}}%
\pgfpathlineto{\pgfqpoint{0.246693in}{0.361722in}}%
\pgfpathlineto{\pgfqpoint{0.247502in}{0.328011in}}%
\pgfpathlineto{\pgfqpoint{0.249120in}{0.352895in}}%
\pgfpathlineto{\pgfqpoint{0.249929in}{0.352591in}}%
\pgfpathlineto{\pgfqpoint{0.250738in}{0.345361in}}%
\pgfpathlineto{\pgfqpoint{0.251546in}{0.351449in}}%
\pgfpathlineto{\pgfqpoint{0.252355in}{0.354036in}}%
\pgfpathlineto{\pgfqpoint{0.253164in}{0.344905in}}%
\pgfpathlineto{\pgfqpoint{0.254782in}{0.353428in}}%
\pgfpathlineto{\pgfqpoint{0.255591in}{0.353428in}}%
\pgfpathlineto{\pgfqpoint{0.256400in}{0.375572in}}%
\pgfpathlineto{\pgfqpoint{0.257209in}{0.348025in}}%
\pgfpathlineto{\pgfqpoint{0.258018in}{0.336990in}}%
\pgfpathlineto{\pgfqpoint{0.258827in}{0.346731in}}%
\pgfpathlineto{\pgfqpoint{0.259636in}{0.345209in}}%
\pgfpathlineto{\pgfqpoint{0.260445in}{0.356548in}}%
\pgfpathlineto{\pgfqpoint{0.261254in}{0.351601in}}%
\pgfpathlineto{\pgfqpoint{0.262063in}{0.344676in}}%
\pgfpathlineto{\pgfqpoint{0.262872in}{0.349623in}}%
\pgfpathlineto{\pgfqpoint{0.263680in}{0.346807in}}%
\pgfpathlineto{\pgfqpoint{0.264489in}{0.351221in}}%
\pgfpathlineto{\pgfqpoint{0.265298in}{0.363853in}}%
\pgfpathlineto{\pgfqpoint{0.266107in}{0.396956in}}%
\pgfpathlineto{\pgfqpoint{0.267725in}{0.335392in}}%
\pgfpathlineto{\pgfqpoint{0.268534in}{0.370474in}}%
\pgfpathlineto{\pgfqpoint{0.269343in}{0.352286in}}%
\pgfpathlineto{\pgfqpoint{0.270152in}{0.348557in}}%
\pgfpathlineto{\pgfqpoint{0.270961in}{0.339045in}}%
\pgfpathlineto{\pgfqpoint{0.272579in}{0.352058in}}%
\pgfpathlineto{\pgfqpoint{0.273388in}{0.353275in}}%
\pgfpathlineto{\pgfqpoint{0.274197in}{0.345285in}}%
\pgfpathlineto{\pgfqpoint{0.275006in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{0.276623in}{0.351830in}}%
\pgfpathlineto{\pgfqpoint{0.277432in}{0.351906in}}%
\pgfpathlineto{\pgfqpoint{0.278241in}{0.351449in}}%
\pgfpathlineto{\pgfqpoint{0.283095in}{0.334555in}}%
\pgfpathlineto{\pgfqpoint{0.283904in}{0.343002in}}%
\pgfpathlineto{\pgfqpoint{0.284713in}{0.345590in}}%
\pgfpathlineto{\pgfqpoint{0.285522in}{0.346959in}}%
\pgfpathlineto{\pgfqpoint{0.286331in}{0.346274in}}%
\pgfpathlineto{\pgfqpoint{0.287140in}{0.347872in}}%
\pgfpathlineto{\pgfqpoint{0.287948in}{0.345285in}}%
\pgfpathlineto{\pgfqpoint{0.288757in}{0.351145in}}%
\pgfpathlineto{\pgfqpoint{0.289566in}{0.352819in}}%
\pgfpathlineto{\pgfqpoint{0.290375in}{0.343839in}}%
\pgfpathlineto{\pgfqpoint{0.291184in}{0.339882in}}%
\pgfpathlineto{\pgfqpoint{0.291993in}{0.347492in}}%
\pgfpathlineto{\pgfqpoint{0.292802in}{0.351906in}}%
\pgfpathlineto{\pgfqpoint{0.293611in}{0.344676in}}%
\pgfpathlineto{\pgfqpoint{0.294420in}{0.344829in}}%
\pgfpathlineto{\pgfqpoint{0.296038in}{0.361266in}}%
\pgfpathlineto{\pgfqpoint{0.296847in}{0.371995in}}%
\pgfpathlineto{\pgfqpoint{0.297656in}{0.346427in}}%
\pgfpathlineto{\pgfqpoint{0.302509in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{0.304127in}{0.343687in}}%
\pgfpathlineto{\pgfqpoint{0.305745in}{0.341709in}}%
\pgfpathlineto{\pgfqpoint{0.307363in}{0.337828in}}%
\pgfpathlineto{\pgfqpoint{0.308981in}{0.336306in}}%
\pgfpathlineto{\pgfqpoint{0.310599in}{0.328315in}}%
\pgfpathlineto{\pgfqpoint{0.312216in}{0.335697in}}%
\pgfpathlineto{\pgfqpoint{0.313834in}{0.332577in}}%
\pgfpathlineto{\pgfqpoint{0.315452in}{0.332653in}}%
\pgfpathlineto{\pgfqpoint{0.317070in}{0.329000in}}%
\pgfpathlineto{\pgfqpoint{0.318688in}{0.329229in}}%
\pgfpathlineto{\pgfqpoint{0.320306in}{0.327859in}}%
\pgfpathlineto{\pgfqpoint{0.321924in}{0.325424in}}%
\pgfpathlineto{\pgfqpoint{0.323541in}{0.323673in}}%
\pgfpathlineto{\pgfqpoint{0.325159in}{0.322988in}}%
\pgfpathlineto{\pgfqpoint{0.326777in}{0.320477in}}%
\pgfpathlineto{\pgfqpoint{0.328395in}{0.318803in}}%
\pgfpathlineto{\pgfqpoint{0.330013in}{0.318194in}}%
\pgfpathlineto{\pgfqpoint{0.331631in}{0.320325in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{0.316520in}}%
\pgfpathlineto{\pgfqpoint{0.336484in}{0.311878in}}%
\pgfpathlineto{\pgfqpoint{0.338102in}{0.313324in}}%
\pgfpathlineto{\pgfqpoint{0.339720in}{0.310661in}}%
\pgfpathlineto{\pgfqpoint{0.342956in}{0.307845in}}%
\pgfpathlineto{\pgfqpoint{0.344574in}{0.307769in}}%
\pgfpathlineto{\pgfqpoint{0.346192in}{0.305334in}}%
\pgfpathlineto{\pgfqpoint{0.347809in}{0.303812in}}%
\pgfpathlineto{\pgfqpoint{0.349427in}{0.301605in}}%
\pgfpathlineto{\pgfqpoint{0.351045in}{0.303964in}}%
\pgfpathlineto{\pgfqpoint{0.352663in}{0.301453in}}%
\pgfpathlineto{\pgfqpoint{0.354281in}{0.300768in}}%
\pgfpathlineto{\pgfqpoint{0.355899in}{0.298409in}}%
\pgfpathlineto{\pgfqpoint{0.359135in}{0.297267in}}%
\pgfpathlineto{\pgfqpoint{0.360752in}{0.296963in}}%
\pgfpathlineto{\pgfqpoint{0.362370in}{0.292549in}}%
\pgfpathlineto{\pgfqpoint{0.363988in}{0.293843in}}%
\pgfpathlineto{\pgfqpoint{0.365606in}{0.293006in}}%
\pgfpathlineto{\pgfqpoint{0.367224in}{0.289505in}}%
\pgfpathlineto{\pgfqpoint{0.368842in}{0.290419in}}%
\pgfpathlineto{\pgfqpoint{0.370460in}{0.290951in}}%
\pgfpathlineto{\pgfqpoint{0.372077in}{0.289125in}}%
\pgfpathlineto{\pgfqpoint{0.373695in}{0.288364in}}%
\pgfpathlineto{\pgfqpoint{0.375313in}{0.286918in}}%
\pgfpathlineto{\pgfqpoint{0.376931in}{0.284179in}}%
\pgfpathlineto{\pgfqpoint{0.378549in}{0.285853in}}%
\pgfpathlineto{\pgfqpoint{0.380167in}{0.284559in}}%
\pgfpathlineto{\pgfqpoint{0.381785in}{0.284940in}}%
\pgfpathlineto{\pgfqpoint{0.383402in}{0.283113in}}%
\pgfpathlineto{\pgfqpoint{0.385020in}{0.282200in}}%
\pgfpathlineto{\pgfqpoint{0.386638in}{0.280678in}}%
\pgfpathlineto{\pgfqpoint{0.388256in}{0.278547in}}%
\pgfpathlineto{\pgfqpoint{0.389874in}{0.280298in}}%
\pgfpathlineto{\pgfqpoint{0.391492in}{0.278852in}}%
\pgfpathlineto{\pgfqpoint{0.393110in}{0.274819in}}%
\pgfpathlineto{\pgfqpoint{0.394728in}{0.282124in}}%
\pgfpathlineto{\pgfqpoint{0.396345in}{0.275503in}}%
\pgfpathlineto{\pgfqpoint{0.397963in}{0.271927in}}%
\pgfpathlineto{\pgfqpoint{0.399581in}{0.274286in}}%
\pgfpathlineto{\pgfqpoint{0.401199in}{0.274438in}}%
\pgfpathlineto{\pgfqpoint{0.402817in}{0.273144in}}%
\pgfpathlineto{\pgfqpoint{0.404435in}{0.271090in}}%
\pgfpathlineto{\pgfqpoint{0.406053in}{0.270709in}}%
\pgfpathlineto{\pgfqpoint{0.407670in}{0.272764in}}%
\pgfpathlineto{\pgfqpoint{0.409288in}{0.272536in}}%
\pgfpathlineto{\pgfqpoint{0.410906in}{0.273068in}}%
\pgfpathlineto{\pgfqpoint{0.412524in}{0.270405in}}%
\pgfpathlineto{\pgfqpoint{0.414142in}{0.269568in}}%
\pgfpathlineto{\pgfqpoint{0.415760in}{0.269263in}}%
\pgfpathlineto{\pgfqpoint{0.418996in}{0.269796in}}%
\pgfpathlineto{\pgfqpoint{0.420613in}{0.266524in}}%
\pgfpathlineto{\pgfqpoint{0.423849in}{0.266219in}}%
\pgfpathlineto{\pgfqpoint{0.425467in}{0.268883in}}%
\pgfpathlineto{\pgfqpoint{0.427085in}{0.267133in}}%
\pgfpathlineto{\pgfqpoint{0.428703in}{0.266752in}}%
\pgfpathlineto{\pgfqpoint{0.430321in}{0.265002in}}%
\pgfpathlineto{\pgfqpoint{0.431938in}{0.264089in}}%
\pgfpathlineto{\pgfqpoint{0.433556in}{0.265915in}}%
\pgfpathlineto{\pgfqpoint{0.436792in}{0.264621in}}%
\pgfpathlineto{\pgfqpoint{0.440028in}{0.266752in}}%
\pgfpathlineto{\pgfqpoint{0.441646in}{0.265078in}}%
\pgfpathlineto{\pgfqpoint{0.443264in}{0.261882in}}%
\pgfpathlineto{\pgfqpoint{0.444881in}{0.264774in}}%
\pgfpathlineto{\pgfqpoint{0.446499in}{0.266296in}}%
\pgfpathlineto{\pgfqpoint{0.448117in}{0.263708in}}%
\pgfpathlineto{\pgfqpoint{0.449735in}{0.265763in}}%
\pgfpathlineto{\pgfqpoint{0.452971in}{0.263023in}}%
\pgfpathlineto{\pgfqpoint{0.454589in}{0.262262in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.260360in}}%
\pgfpathlineto{\pgfqpoint{0.457824in}{0.261730in}}%
\pgfpathlineto{\pgfqpoint{0.459442in}{0.261045in}}%
\pgfpathlineto{\pgfqpoint{0.461060in}{0.260817in}}%
\pgfpathlineto{\pgfqpoint{0.462678in}{0.259447in}}%
\pgfpathlineto{\pgfqpoint{0.464296in}{0.259979in}}%
\pgfpathlineto{\pgfqpoint{0.467531in}{0.265154in}}%
\pgfpathlineto{\pgfqpoint{0.469149in}{0.259675in}}%
\pgfpathlineto{\pgfqpoint{0.470767in}{0.256022in}}%
\pgfpathlineto{\pgfqpoint{0.480474in}{0.257316in}}%
\pgfpathlineto{\pgfqpoint{0.482092in}{0.259675in}}%
\pgfpathlineto{\pgfqpoint{0.485328in}{0.258229in}}%
\pgfpathlineto{\pgfqpoint{0.486946in}{0.256631in}}%
\pgfpathlineto{\pgfqpoint{0.488564in}{0.258610in}}%
\pgfpathlineto{\pgfqpoint{0.490182in}{0.266828in}}%
\pgfpathlineto{\pgfqpoint{0.491799in}{0.264774in}}%
\pgfpathlineto{\pgfqpoint{0.493417in}{0.266904in}}%
\pgfpathlineto{\pgfqpoint{0.495035in}{0.260132in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.259827in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.256251in}}%
\pgfpathlineto{\pgfqpoint{0.499889in}{0.257773in}}%
\pgfpathlineto{\pgfqpoint{0.501507in}{0.258686in}}%
\pgfpathlineto{\pgfqpoint{0.503125in}{0.255946in}}%
\pgfpathlineto{\pgfqpoint{0.504742in}{0.260056in}}%
\pgfpathlineto{\pgfqpoint{0.506360in}{0.260056in}}%
\pgfpathlineto{\pgfqpoint{0.507978in}{0.256327in}}%
\pgfpathlineto{\pgfqpoint{0.509596in}{0.255870in}}%
\pgfpathlineto{\pgfqpoint{0.511214in}{0.258077in}}%
\pgfpathlineto{\pgfqpoint{0.512832in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{0.514450in}{0.255261in}}%
\pgfpathlineto{\pgfqpoint{0.516067in}{0.257925in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{0.258153in}}%
\pgfpathlineto{\pgfqpoint{0.519303in}{0.260056in}}%
\pgfpathlineto{\pgfqpoint{0.520921in}{0.255414in}}%
\pgfpathlineto{\pgfqpoint{0.522539in}{0.259218in}}%
\pgfpathlineto{\pgfqpoint{0.524157in}{0.257088in}}%
\pgfpathlineto{\pgfqpoint{0.527392in}{0.257620in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{0.258762in}}%
\pgfpathlineto{\pgfqpoint{0.530628in}{0.256175in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{0.257012in}}%
\pgfpathlineto{\pgfqpoint{0.533864in}{0.256783in}}%
\pgfpathlineto{\pgfqpoint{0.535482in}{0.256936in}}%
\pgfpathlineto{\pgfqpoint{0.537100in}{0.256403in}}%
\pgfpathlineto{\pgfqpoint{0.538718in}{0.255338in}}%
\pgfpathlineto{\pgfqpoint{0.540335in}{0.255261in}}%
\pgfpathlineto{\pgfqpoint{0.541953in}{0.253739in}}%
\pgfpathlineto{\pgfqpoint{0.543571in}{0.255261in}}%
\pgfpathlineto{\pgfqpoint{0.545189in}{0.258458in}}%
\pgfpathlineto{\pgfqpoint{0.546807in}{0.256479in}}%
\pgfpathlineto{\pgfqpoint{0.550043in}{0.256022in}}%
\pgfpathlineto{\pgfqpoint{0.551660in}{0.252750in}}%
\pgfpathlineto{\pgfqpoint{0.553278in}{0.258001in}}%
\pgfpathlineto{\pgfqpoint{0.554896in}{0.256631in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{0.256098in}}%
\pgfpathlineto{\pgfqpoint{0.558132in}{0.256022in}}%
\pgfpathlineto{\pgfqpoint{0.559750in}{0.255185in}}%
\pgfpathlineto{\pgfqpoint{0.561368in}{0.253587in}}%
\pgfpathlineto{\pgfqpoint{0.562986in}{0.254881in}}%
\pgfpathlineto{\pgfqpoint{0.564603in}{0.254272in}}%
\pgfpathlineto{\pgfqpoint{0.566221in}{0.255718in}}%
\pgfpathlineto{\pgfqpoint{0.567839in}{0.254729in}}%
\pgfpathlineto{\pgfqpoint{0.569457in}{0.255946in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.252902in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{0.254044in}}%
\pgfpathlineto{\pgfqpoint{0.575928in}{0.254044in}}%
\pgfpathlineto{\pgfqpoint{0.577546in}{0.253663in}}%
\pgfpathlineto{\pgfqpoint{0.579164in}{0.254348in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{0.253739in}}%
\pgfpathlineto{\pgfqpoint{0.582400in}{0.252522in}}%
\pgfpathlineto{\pgfqpoint{0.585636in}{0.252065in}}%
\pgfpathlineto{\pgfqpoint{0.587254in}{0.250011in}}%
\pgfpathlineto{\pgfqpoint{0.588871in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{0.590489in}{0.250848in}}%
\pgfpathlineto{\pgfqpoint{0.592107in}{0.249021in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.251685in}}%
\pgfpathlineto{\pgfqpoint{0.595343in}{0.251304in}}%
\pgfpathlineto{\pgfqpoint{0.596961in}{0.252978in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.252217in}}%
\pgfpathlineto{\pgfqpoint{0.600196in}{0.248793in}}%
\pgfpathlineto{\pgfqpoint{0.601814in}{0.250315in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{0.250315in}}%
\pgfpathlineto{\pgfqpoint{0.605050in}{0.249250in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.249706in}}%
\pgfpathlineto{\pgfqpoint{0.608286in}{0.247728in}}%
\pgfpathlineto{\pgfqpoint{0.609904in}{0.250087in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{0.248184in}}%
\pgfpathlineto{\pgfqpoint{0.613139in}{0.249858in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.245825in}}%
\pgfpathlineto{\pgfqpoint{0.616375in}{0.247195in}}%
\pgfpathlineto{\pgfqpoint{0.617993in}{0.245901in}}%
\pgfpathlineto{\pgfqpoint{0.619611in}{0.243999in}}%
\pgfpathlineto{\pgfqpoint{0.621229in}{0.250315in}}%
\pgfpathlineto{\pgfqpoint{0.622847in}{0.247271in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.247347in}}%
\pgfpathlineto{\pgfqpoint{0.626082in}{0.238139in}}%
\pgfpathlineto{\pgfqpoint{0.627700in}{0.246282in}}%
\pgfpathlineto{\pgfqpoint{0.629318in}{0.244912in}}%
\pgfpathlineto{\pgfqpoint{0.630936in}{0.246586in}}%
\pgfpathlineto{\pgfqpoint{0.632554in}{0.246130in}}%
\pgfpathlineto{\pgfqpoint{0.634172in}{0.245977in}}%
\pgfpathlineto{\pgfqpoint{0.635789in}{0.242705in}}%
\pgfpathlineto{\pgfqpoint{0.637407in}{0.246434in}}%
\pgfpathlineto{\pgfqpoint{0.639025in}{0.242249in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{0.248793in}}%
\pgfpathlineto{\pgfqpoint{0.643879in}{0.247880in}}%
\pgfpathlineto{\pgfqpoint{0.645497in}{0.253892in}}%
\pgfpathlineto{\pgfqpoint{0.647115in}{0.243466in}}%
\pgfpathlineto{\pgfqpoint{0.648732in}{0.243162in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.246358in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{0.248869in}}%
\pgfpathlineto{\pgfqpoint{0.653586in}{0.248641in}}%
\pgfpathlineto{\pgfqpoint{0.655204in}{0.247043in}}%
\pgfpathlineto{\pgfqpoint{0.656822in}{0.251000in}}%
\pgfpathlineto{\pgfqpoint{0.658440in}{0.247499in}}%
\pgfpathlineto{\pgfqpoint{0.660057in}{0.247271in}}%
\pgfpathlineto{\pgfqpoint{0.661675in}{0.245216in}}%
\pgfpathlineto{\pgfqpoint{0.663293in}{0.246282in}}%
\pgfpathlineto{\pgfqpoint{0.664911in}{0.249021in}}%
\pgfpathlineto{\pgfqpoint{0.666529in}{0.248413in}}%
\pgfpathlineto{\pgfqpoint{0.668147in}{0.249097in}}%
\pgfpathlineto{\pgfqpoint{0.669765in}{0.244836in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{0.245293in}}%
\pgfpathlineto{\pgfqpoint{0.673000in}{0.244912in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.245140in}}%
\pgfpathlineto{\pgfqpoint{0.676236in}{0.244988in}}%
\pgfpathlineto{\pgfqpoint{0.677854in}{0.239129in}}%
\pgfpathlineto{\pgfqpoint{0.679472in}{0.247347in}}%
\pgfpathlineto{\pgfqpoint{0.681090in}{0.243771in}}%
\pgfpathlineto{\pgfqpoint{0.682708in}{0.245901in}}%
\pgfpathlineto{\pgfqpoint{0.684325in}{0.240879in}}%
\pgfpathlineto{\pgfqpoint{0.685943in}{0.241716in}}%
\pgfpathlineto{\pgfqpoint{0.687561in}{0.244836in}}%
\pgfpathlineto{\pgfqpoint{0.689179in}{0.244227in}}%
\pgfpathlineto{\pgfqpoint{0.690797in}{0.244988in}}%
\pgfpathlineto{\pgfqpoint{0.694033in}{0.244760in}}%
\pgfpathlineto{\pgfqpoint{0.697268in}{0.240118in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{0.241488in}}%
\pgfpathlineto{\pgfqpoint{0.700504in}{0.238520in}}%
\pgfpathlineto{\pgfqpoint{0.702122in}{0.236998in}}%
\pgfpathlineto{\pgfqpoint{0.703740in}{0.240422in}}%
\pgfpathlineto{\pgfqpoint{0.705358in}{0.242705in}}%
\pgfpathlineto{\pgfqpoint{0.706976in}{0.240575in}}%
\pgfpathlineto{\pgfqpoint{0.708593in}{0.240270in}}%
\pgfpathlineto{\pgfqpoint{0.710211in}{0.237987in}}%
\pgfpathlineto{\pgfqpoint{0.711829in}{0.240118in}}%
\pgfpathlineto{\pgfqpoint{0.715065in}{0.239661in}}%
\pgfpathlineto{\pgfqpoint{0.716683in}{0.239890in}}%
\pgfpathlineto{\pgfqpoint{0.718301in}{0.238139in}}%
\pgfpathlineto{\pgfqpoint{0.719918in}{0.239509in}}%
\pgfpathlineto{\pgfqpoint{0.721536in}{0.239205in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{0.239357in}}%
\pgfpathlineto{\pgfqpoint{0.726390in}{0.238748in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{0.238900in}}%
\pgfpathlineto{\pgfqpoint{0.729626in}{0.239357in}}%
\pgfpathlineto{\pgfqpoint{0.731244in}{0.238596in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{0.236998in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{0.239129in}}%
\pgfpathlineto{\pgfqpoint{0.736097in}{0.238748in}}%
\pgfpathlineto{\pgfqpoint{0.737715in}{0.235933in}}%
\pgfpathlineto{\pgfqpoint{0.739333in}{0.236161in}}%
\pgfpathlineto{\pgfqpoint{0.740951in}{0.237455in}}%
\pgfpathlineto{\pgfqpoint{0.742569in}{0.237150in}}%
\pgfpathlineto{\pgfqpoint{0.744186in}{0.235400in}}%
\pgfpathlineto{\pgfqpoint{0.747422in}{0.236085in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{0.235856in}}%
\pgfpathlineto{\pgfqpoint{0.750658in}{0.234335in}}%
\pgfpathlineto{\pgfqpoint{0.752276in}{0.234867in}}%
\pgfpathlineto{\pgfqpoint{0.755511in}{0.234867in}}%
\pgfpathlineto{\pgfqpoint{0.757129in}{0.235856in}}%
\pgfpathlineto{\pgfqpoint{0.758747in}{0.233421in}}%
\pgfpathlineto{\pgfqpoint{0.760365in}{0.234258in}}%
\pgfpathlineto{\pgfqpoint{0.761983in}{0.234487in}}%
\pgfpathlineto{\pgfqpoint{0.763601in}{0.233193in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.232356in}}%
\pgfpathlineto{\pgfqpoint{0.766837in}{0.232660in}}%
\pgfpathlineto{\pgfqpoint{0.768454in}{0.231975in}}%
\pgfpathlineto{\pgfqpoint{0.770072in}{0.230834in}}%
\pgfpathlineto{\pgfqpoint{0.773308in}{0.230377in}}%
\pgfpathlineto{\pgfqpoint{0.774926in}{0.227410in}}%
\pgfpathlineto{\pgfqpoint{0.776544in}{0.228171in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{0.225812in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{0.226801in}}%
\pgfpathlineto{\pgfqpoint{0.781397in}{0.226040in}}%
\pgfpathlineto{\pgfqpoint{0.784633in}{0.227942in}}%
\pgfpathlineto{\pgfqpoint{0.786251in}{0.227334in}}%
\pgfpathlineto{\pgfqpoint{0.787869in}{0.227410in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.227029in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{0.229160in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.228475in}}%
\pgfpathlineto{\pgfqpoint{0.795958in}{0.228932in}}%
\pgfpathlineto{\pgfqpoint{0.797576in}{0.228018in}}%
\pgfpathlineto{\pgfqpoint{0.799194in}{0.226573in}}%
\pgfpathlineto{\pgfqpoint{0.800812in}{0.228018in}}%
\pgfpathlineto{\pgfqpoint{0.802430in}{0.227562in}}%
\pgfpathlineto{\pgfqpoint{0.804047in}{0.226801in}}%
\pgfpathlineto{\pgfqpoint{0.805665in}{0.227257in}}%
\pgfpathlineto{\pgfqpoint{0.808901in}{0.226268in}}%
\pgfpathlineto{\pgfqpoint{0.810519in}{0.224061in}}%
\pgfpathlineto{\pgfqpoint{0.812137in}{0.226496in}}%
\pgfpathlineto{\pgfqpoint{0.813755in}{0.226573in}}%
\pgfpathlineto{\pgfqpoint{0.815372in}{0.226268in}}%
\pgfpathlineto{\pgfqpoint{0.816990in}{0.228399in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{0.225431in}}%
\pgfpathlineto{\pgfqpoint{0.820226in}{0.224822in}}%
\pgfpathlineto{\pgfqpoint{0.821844in}{0.225964in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{0.225812in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.226192in}}%
\pgfpathlineto{\pgfqpoint{0.826698in}{0.223605in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.224642in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.224642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210291in,y=0.064287in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (2)\,\textit{Pallas}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Phaethon.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.345967in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.386420in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.371473in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.325429in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.366816in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.357577in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.323401in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.336245in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.332715in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.375303in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.347061in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.368018in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.342029in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.341278in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.377632in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.340301in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.350291in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.350216in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.349540in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.350066in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.339400in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.354572in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.339775in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.338874in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.344733in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.353296in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.354272in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.344883in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.350291in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.336320in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.359380in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.336320in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.348338in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.343231in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.331438in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.345183in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.347512in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.343982in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.348188in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.343155in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.341803in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.344357in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.336921in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.349014in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.335043in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.343831in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.333466in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.336020in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.329109in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.324753in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.339625in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.329109in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.332114in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.329936in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.331588in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.330762in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.330461in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.338048in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.329785in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.326405in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.331964in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.327682in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.330236in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.329185in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.325804in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.332264in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.325729in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.322875in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.327682in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.327081in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.330762in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.329635in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.331062in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.324828in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.322575in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.324528in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.318068in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.326480in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.320396in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.322650in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.320396in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.319044in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.314162in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.322800in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.322800in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.323626in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.319270in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.324903in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.316040in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.322725in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.322800in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.318519in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.319495in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.323401in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.317392in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.320396in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.332865in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.329710in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.327532in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.333090in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.330762in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.324603in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.323476in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.318819in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.308754in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.311233in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.310707in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.310707in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.311082in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.314913in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.313636in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.308679in}}%
\pgfpathlineto{\pgfqpoint{0.165057in}{0.318068in}}%
\pgfpathlineto{\pgfqpoint{0.166036in}{0.311458in}}%
\pgfpathlineto{\pgfqpoint{0.167016in}{0.317767in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.314613in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.307026in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.308529in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.313035in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.302520in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.295684in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.313186in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.312059in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.314087in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.304397in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.298238in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.312359in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.303346in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.309205in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.301243in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.321673in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.318293in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.296736in}}%
\pgfpathlineto{\pgfqpoint{0.187580in}{0.308153in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.312134in}}%
\pgfpathlineto{\pgfqpoint{0.189539in}{0.320697in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.325804in}}%
\pgfpathlineto{\pgfqpoint{0.191497in}{0.322725in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.304397in}}%
\pgfpathlineto{\pgfqpoint{0.193456in}{0.306501in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.299590in}}%
\pgfpathlineto{\pgfqpoint{0.195414in}{0.284568in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.290802in}}%
\pgfpathlineto{\pgfqpoint{0.197373in}{0.300417in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.296511in}}%
\pgfpathlineto{\pgfqpoint{0.199331in}{0.290427in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.289375in}}%
\pgfpathlineto{\pgfqpoint{0.201290in}{0.307778in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.293431in}}%
\pgfpathlineto{\pgfqpoint{0.203248in}{0.296961in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.293807in}}%
\pgfpathlineto{\pgfqpoint{0.205207in}{0.294933in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.297637in}}%
\pgfpathlineto{\pgfqpoint{0.207165in}{0.286596in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.289300in}}%
\pgfpathlineto{\pgfqpoint{0.209124in}{0.286295in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.293656in}}%
\pgfpathlineto{\pgfqpoint{0.211082in}{0.277958in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.293431in}}%
\pgfpathlineto{\pgfqpoint{0.213041in}{0.288323in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.285394in}}%
\pgfpathlineto{\pgfqpoint{0.214999in}{0.289826in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.286521in}}%
\pgfpathlineto{\pgfqpoint{0.216958in}{0.311082in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.289976in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.292905in}}%
\pgfpathlineto{\pgfqpoint{0.220875in}{0.309280in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.309881in}}%
\pgfpathlineto{\pgfqpoint{0.222833in}{0.292455in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.291328in}}%
\pgfpathlineto{\pgfqpoint{0.224792in}{0.302595in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.290051in}}%
\pgfpathlineto{\pgfqpoint{0.226751in}{0.295684in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.297788in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.278634in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.275404in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.276982in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.277507in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.278559in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.282690in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.275404in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.278334in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.272775in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.270822in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.274052in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.278258in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.272325in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.269320in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.271273in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.271874in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.272850in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.275329in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.264212in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.265715in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.263837in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.264513in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.265790in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.260908in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.266316in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.265264in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.261058in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.258504in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.254673in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.257603in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.262034in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.256251in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.258279in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.253171in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.257302in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.250918in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.256251in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.249566in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.257753in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.250166in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.253847in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.245660in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.256100in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.250617in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.250692in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.252420in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.247838in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.255575in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.253246in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.244082in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.248814in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.243632in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.250918in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.253847in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.244458in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.250392in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.245585in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.246261in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.244683in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.250542in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.246411in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.245960in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.241754in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.245359in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.243932in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.244533in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.242580in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.242805in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.242355in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.245434in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.245284in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.242655in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.249641in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.249716in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.241153in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.252871in}}%
\pgfpathlineto{\pgfqpoint{0.398121in}{0.231839in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.238224in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.247312in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.249040in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.228234in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.245209in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.244533in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.248739in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.244007in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.246862in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.239951in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.232816in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.233642in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.234994in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.231839in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.235970in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.235294in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.224328in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.232665in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.239801in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.236797in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.227708in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.233041in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.226506in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.228384in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.236196in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.225605in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.237397in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.226506in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.217267in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.222675in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.226807in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.236421in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.232515in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.226882in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.215990in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.229436in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.222901in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.222150in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.222600in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.226131in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.201344in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.190978in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.205625in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.215314in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.222751in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.227858in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.232440in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.226356in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.210657in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.217718in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.211559in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.209005in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.202996in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.213812in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.237172in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.241979in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.215690in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.209906in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.222976in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.214864in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.218694in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.211634in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.209606in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.190678in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.213136in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.220798in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.220722in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.216216in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.218845in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.209906in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.199165in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.217718in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.226957in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.221023in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.207653in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.210357in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.216892in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.227633in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.196837in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.199992in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.238749in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.207653in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.206526in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.213512in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.233341in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.233041in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.204799in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.188049in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.219220in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.220497in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.180237in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.191804in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.192405in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.220572in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.213662in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.213737in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.228985in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.214263in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.207728in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.199015in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.220873in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.216591in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.186997in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.201043in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.201944in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.206151in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.191579in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.176331in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.184819in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.210282in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.229210in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.208930in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.220948in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.200968in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.192631in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.193081in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.211784in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.210733in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.223577in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.222525in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.214864in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.209906in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.214488in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.214338in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.212460in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.215239in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.226581in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.209005in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.199391in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.207803in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.210282in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.225830in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.209531in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.197813in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.196762in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.212610in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.203897in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.214188in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.197513in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.221173in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.224178in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.193757in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.192706in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.220046in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.218920in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.222901in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.221774in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.213962in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.225154in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.222976in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.216666in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.216591in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.219370in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.200067in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.211559in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.220046in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.196011in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.198640in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.199616in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.214038in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.198489in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.224178in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.197287in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.186396in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.192180in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.188574in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.191955in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.177984in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.177233in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.191203in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.211484in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.192856in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.189476in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.202170in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.204874in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.181213in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.175430in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.186096in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.212085in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.198564in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.205475in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.198564in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.198564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080840in,y=0.064287in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (3200)\,\textit{Phaethon}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Pompeja.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.178706in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.178706in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.062206in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.410161in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.178706in}{0.041670in}}{\pgfqpoint{0.646373in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282126in}{0.093863in}}%
\pgfpathlineto{\pgfqpoint{0.283742in}{0.097940in}}%
\pgfpathlineto{\pgfqpoint{0.285358in}{0.099337in}}%
\pgfpathlineto{\pgfqpoint{0.286974in}{0.101932in}}%
\pgfpathlineto{\pgfqpoint{0.288590in}{0.102474in}}%
\pgfpathlineto{\pgfqpoint{0.290206in}{0.106551in}}%
\pgfpathlineto{\pgfqpoint{0.291822in}{0.107406in}}%
\pgfpathlineto{\pgfqpoint{0.293438in}{0.108689in}}%
\pgfpathlineto{\pgfqpoint{0.296669in}{0.114306in}}%
\pgfpathlineto{\pgfqpoint{0.298285in}{0.114905in}}%
\pgfpathlineto{\pgfqpoint{0.299901in}{0.119466in}}%
\pgfpathlineto{\pgfqpoint{0.303133in}{0.124342in}}%
\pgfpathlineto{\pgfqpoint{0.304749in}{0.125397in}}%
\pgfpathlineto{\pgfqpoint{0.306365in}{0.128020in}}%
\pgfpathlineto{\pgfqpoint{0.312829in}{0.135062in}}%
\pgfpathlineto{\pgfqpoint{0.314445in}{0.138797in}}%
\pgfpathlineto{\pgfqpoint{0.317677in}{0.142589in}}%
\pgfpathlineto{\pgfqpoint{0.319292in}{0.145897in}}%
\pgfpathlineto{\pgfqpoint{0.320908in}{0.147351in}}%
\pgfpathlineto{\pgfqpoint{0.322524in}{0.148320in}}%
\pgfpathlineto{\pgfqpoint{0.324140in}{0.150744in}}%
\pgfpathlineto{\pgfqpoint{0.325756in}{0.154022in}}%
\pgfpathlineto{\pgfqpoint{0.328988in}{0.158556in}}%
\pgfpathlineto{\pgfqpoint{0.330604in}{0.159639in}}%
\pgfpathlineto{\pgfqpoint{0.333836in}{0.164116in}}%
\pgfpathlineto{\pgfqpoint{0.335452in}{0.166396in}}%
\pgfpathlineto{\pgfqpoint{0.337068in}{0.169276in}}%
\pgfpathlineto{\pgfqpoint{0.338684in}{0.170645in}}%
\pgfpathlineto{\pgfqpoint{0.340300in}{0.169989in}}%
\pgfpathlineto{\pgfqpoint{0.343531in}{0.174779in}}%
\pgfpathlineto{\pgfqpoint{0.345147in}{0.176490in}}%
\pgfpathlineto{\pgfqpoint{0.346763in}{0.179512in}}%
\pgfpathlineto{\pgfqpoint{0.348379in}{0.180510in}}%
\pgfpathlineto{\pgfqpoint{0.349995in}{0.183332in}}%
\pgfpathlineto{\pgfqpoint{0.351611in}{0.185157in}}%
\pgfpathlineto{\pgfqpoint{0.353227in}{0.185841in}}%
\pgfpathlineto{\pgfqpoint{0.354843in}{0.187153in}}%
\pgfpathlineto{\pgfqpoint{0.356459in}{0.187295in}}%
\pgfpathlineto{\pgfqpoint{0.358075in}{0.187809in}}%
\pgfpathlineto{\pgfqpoint{0.359691in}{0.191458in}}%
\pgfpathlineto{\pgfqpoint{0.362923in}{0.193568in}}%
\pgfpathlineto{\pgfqpoint{0.364539in}{0.197075in}}%
\pgfpathlineto{\pgfqpoint{0.369386in}{0.204146in}}%
\pgfpathlineto{\pgfqpoint{0.371002in}{0.204459in}}%
\pgfpathlineto{\pgfqpoint{0.374234in}{0.209164in}}%
\pgfpathlineto{\pgfqpoint{0.375850in}{0.210162in}}%
\pgfpathlineto{\pgfqpoint{0.377466in}{0.212357in}}%
\pgfpathlineto{\pgfqpoint{0.379082in}{0.212756in}}%
\pgfpathlineto{\pgfqpoint{0.380698in}{0.214609in}}%
\pgfpathlineto{\pgfqpoint{0.382314in}{0.217090in}}%
\pgfpathlineto{\pgfqpoint{0.383930in}{0.216776in}}%
\pgfpathlineto{\pgfqpoint{0.385546in}{0.216919in}}%
\pgfpathlineto{\pgfqpoint{0.387162in}{0.219171in}}%
\pgfpathlineto{\pgfqpoint{0.388778in}{0.220682in}}%
\pgfpathlineto{\pgfqpoint{0.390394in}{0.221367in}}%
\pgfpathlineto{\pgfqpoint{0.395241in}{0.227497in}}%
\pgfpathlineto{\pgfqpoint{0.396857in}{0.227154in}}%
\pgfpathlineto{\pgfqpoint{0.398473in}{0.230205in}}%
\pgfpathlineto{\pgfqpoint{0.401705in}{0.234767in}}%
\pgfpathlineto{\pgfqpoint{0.404937in}{0.235195in}}%
\pgfpathlineto{\pgfqpoint{0.406553in}{0.237846in}}%
\pgfpathlineto{\pgfqpoint{0.409785in}{0.238616in}}%
\pgfpathlineto{\pgfqpoint{0.411401in}{0.241410in}}%
\pgfpathlineto{\pgfqpoint{0.413017in}{0.241296in}}%
\pgfpathlineto{\pgfqpoint{0.414633in}{0.242180in}}%
\pgfpathlineto{\pgfqpoint{0.416248in}{0.243492in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.243035in}}%
\pgfpathlineto{\pgfqpoint{0.421096in}{0.248453in}}%
\pgfpathlineto{\pgfqpoint{0.422712in}{0.248167in}}%
\pgfpathlineto{\pgfqpoint{0.425944in}{0.253071in}}%
\pgfpathlineto{\pgfqpoint{0.427560in}{0.251161in}}%
\pgfpathlineto{\pgfqpoint{0.429176in}{0.250676in}}%
\pgfpathlineto{\pgfqpoint{0.432408in}{0.256835in}}%
\pgfpathlineto{\pgfqpoint{0.435640in}{0.257149in}}%
\pgfpathlineto{\pgfqpoint{0.437256in}{0.257975in}}%
\pgfpathlineto{\pgfqpoint{0.440487in}{0.257462in}}%
\pgfpathlineto{\pgfqpoint{0.442103in}{0.258460in}}%
\pgfpathlineto{\pgfqpoint{0.443719in}{0.258888in}}%
\pgfpathlineto{\pgfqpoint{0.445335in}{0.264020in}}%
\pgfpathlineto{\pgfqpoint{0.448567in}{0.258517in}}%
\pgfpathlineto{\pgfqpoint{0.450183in}{0.260570in}}%
\pgfpathlineto{\pgfqpoint{0.451799in}{0.263421in}}%
\pgfpathlineto{\pgfqpoint{0.453415in}{0.264989in}}%
\pgfpathlineto{\pgfqpoint{0.458263in}{0.268411in}}%
\pgfpathlineto{\pgfqpoint{0.459879in}{0.268553in}}%
\pgfpathlineto{\pgfqpoint{0.466342in}{0.278703in}}%
\pgfpathlineto{\pgfqpoint{0.469574in}{0.280043in}}%
\pgfpathlineto{\pgfqpoint{0.471190in}{0.273144in}}%
\pgfpathlineto{\pgfqpoint{0.472806in}{0.269523in}}%
\pgfpathlineto{\pgfqpoint{0.474422in}{0.273543in}}%
\pgfpathlineto{\pgfqpoint{0.476038in}{0.283037in}}%
\pgfpathlineto{\pgfqpoint{0.477654in}{0.272972in}}%
\pgfpathlineto{\pgfqpoint{0.479270in}{0.270007in}}%
\pgfpathlineto{\pgfqpoint{0.480886in}{0.272744in}}%
\pgfpathlineto{\pgfqpoint{0.482502in}{0.277848in}}%
\pgfpathlineto{\pgfqpoint{0.484118in}{0.272402in}}%
\pgfpathlineto{\pgfqpoint{0.485734in}{0.277705in}}%
\pgfpathlineto{\pgfqpoint{0.487350in}{0.277249in}}%
\pgfpathlineto{\pgfqpoint{0.488966in}{0.276365in}}%
\pgfpathlineto{\pgfqpoint{0.490581in}{0.280300in}}%
\pgfpathlineto{\pgfqpoint{0.492197in}{0.282495in}}%
\pgfpathlineto{\pgfqpoint{0.493813in}{0.282153in}}%
\pgfpathlineto{\pgfqpoint{0.495429in}{0.284235in}}%
\pgfpathlineto{\pgfqpoint{0.497045in}{0.284491in}}%
\pgfpathlineto{\pgfqpoint{0.500277in}{0.285717in}}%
\pgfpathlineto{\pgfqpoint{0.503509in}{0.288967in}}%
\pgfpathlineto{\pgfqpoint{0.505125in}{0.285888in}}%
\pgfpathlineto{\pgfqpoint{0.506741in}{0.287456in}}%
\pgfpathlineto{\pgfqpoint{0.508357in}{0.291562in}}%
\pgfpathlineto{\pgfqpoint{0.509973in}{0.292132in}}%
\pgfpathlineto{\pgfqpoint{0.511589in}{0.292246in}}%
\pgfpathlineto{\pgfqpoint{0.513205in}{0.292988in}}%
\pgfpathlineto{\pgfqpoint{0.514820in}{0.290250in}}%
\pgfpathlineto{\pgfqpoint{0.516436in}{0.293957in}}%
\pgfpathlineto{\pgfqpoint{0.519668in}{0.297464in}}%
\pgfpathlineto{\pgfqpoint{0.521284in}{0.295896in}}%
\pgfpathlineto{\pgfqpoint{0.522900in}{0.290307in}}%
\pgfpathlineto{\pgfqpoint{0.524516in}{0.297122in}}%
\pgfpathlineto{\pgfqpoint{0.526132in}{0.293985in}}%
\pgfpathlineto{\pgfqpoint{0.527748in}{0.292816in}}%
\pgfpathlineto{\pgfqpoint{0.529364in}{0.293387in}}%
\pgfpathlineto{\pgfqpoint{0.530980in}{0.299745in}}%
\pgfpathlineto{\pgfqpoint{0.532596in}{0.298034in}}%
\pgfpathlineto{\pgfqpoint{0.534212in}{0.299032in}}%
\pgfpathlineto{\pgfqpoint{0.535828in}{0.297692in}}%
\pgfpathlineto{\pgfqpoint{0.537444in}{0.300058in}}%
\pgfpathlineto{\pgfqpoint{0.539059in}{0.298718in}}%
\pgfpathlineto{\pgfqpoint{0.540675in}{0.300885in}}%
\pgfpathlineto{\pgfqpoint{0.542291in}{0.301455in}}%
\pgfpathlineto{\pgfqpoint{0.543907in}{0.303964in}}%
\pgfpathlineto{\pgfqpoint{0.545523in}{0.303936in}}%
\pgfpathlineto{\pgfqpoint{0.547139in}{0.305019in}}%
\pgfpathlineto{\pgfqpoint{0.550371in}{0.305932in}}%
\pgfpathlineto{\pgfqpoint{0.551987in}{0.304335in}}%
\pgfpathlineto{\pgfqpoint{0.553603in}{0.305618in}}%
\pgfpathlineto{\pgfqpoint{0.555219in}{0.305704in}}%
\pgfpathlineto{\pgfqpoint{0.556835in}{0.301969in}}%
\pgfpathlineto{\pgfqpoint{0.558451in}{0.299745in}}%
\pgfpathlineto{\pgfqpoint{0.560067in}{0.304221in}}%
\pgfpathlineto{\pgfqpoint{0.561683in}{0.305476in}}%
\pgfpathlineto{\pgfqpoint{0.563298in}{0.301655in}}%
\pgfpathlineto{\pgfqpoint{0.564914in}{0.305162in}}%
\pgfpathlineto{\pgfqpoint{0.566530in}{0.306844in}}%
\pgfpathlineto{\pgfqpoint{0.568146in}{0.310893in}}%
\pgfpathlineto{\pgfqpoint{0.569762in}{0.312176in}}%
\pgfpathlineto{\pgfqpoint{0.571378in}{0.309496in}}%
\pgfpathlineto{\pgfqpoint{0.572994in}{0.307842in}}%
\pgfpathlineto{\pgfqpoint{0.574610in}{0.309239in}}%
\pgfpathlineto{\pgfqpoint{0.576226in}{0.307243in}}%
\pgfpathlineto{\pgfqpoint{0.577842in}{0.307985in}}%
\pgfpathlineto{\pgfqpoint{0.581074in}{0.313573in}}%
\pgfpathlineto{\pgfqpoint{0.582690in}{0.312775in}}%
\pgfpathlineto{\pgfqpoint{0.584306in}{0.310551in}}%
\pgfpathlineto{\pgfqpoint{0.585922in}{0.313316in}}%
\pgfpathlineto{\pgfqpoint{0.587537in}{0.317850in}}%
\pgfpathlineto{\pgfqpoint{0.589153in}{0.320245in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{0.320245in}}%
\pgfpathlineto{\pgfqpoint{0.592385in}{0.311948in}}%
\pgfpathlineto{\pgfqpoint{0.594001in}{0.313316in}}%
\pgfpathlineto{\pgfqpoint{0.595617in}{0.312518in}}%
\pgfpathlineto{\pgfqpoint{0.597233in}{0.317308in}}%
\pgfpathlineto{\pgfqpoint{0.598849in}{0.316025in}}%
\pgfpathlineto{\pgfqpoint{0.600465in}{0.316481in}}%
\pgfpathlineto{\pgfqpoint{0.602081in}{0.319646in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{0.319589in}}%
\pgfpathlineto{\pgfqpoint{0.605313in}{0.318619in}}%
\pgfpathlineto{\pgfqpoint{0.606929in}{0.317137in}}%
\pgfpathlineto{\pgfqpoint{0.608545in}{0.318847in}}%
\pgfpathlineto{\pgfqpoint{0.610161in}{0.318534in}}%
\pgfpathlineto{\pgfqpoint{0.611776in}{0.320701in}}%
\pgfpathlineto{\pgfqpoint{0.613392in}{0.324635in}}%
\pgfpathlineto{\pgfqpoint{0.615008in}{0.325918in}}%
\pgfpathlineto{\pgfqpoint{0.616624in}{0.325291in}}%
\pgfpathlineto{\pgfqpoint{0.619856in}{0.326346in}}%
\pgfpathlineto{\pgfqpoint{0.621472in}{0.323837in}}%
\pgfpathlineto{\pgfqpoint{0.623088in}{0.322326in}}%
\pgfpathlineto{\pgfqpoint{0.624704in}{0.318220in}}%
\pgfpathlineto{\pgfqpoint{0.627936in}{0.317907in}}%
\pgfpathlineto{\pgfqpoint{0.629552in}{0.320102in}}%
\pgfpathlineto{\pgfqpoint{0.631168in}{0.325120in}}%
\pgfpathlineto{\pgfqpoint{0.632784in}{0.320929in}}%
\pgfpathlineto{\pgfqpoint{0.634400in}{0.320330in}}%
\pgfpathlineto{\pgfqpoint{0.639247in}{0.333902in}}%
\pgfpathlineto{\pgfqpoint{0.640863in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{0.642479in}{0.323381in}}%
\pgfpathlineto{\pgfqpoint{0.644095in}{0.326146in}}%
\pgfpathlineto{\pgfqpoint{0.645711in}{0.329910in}}%
\pgfpathlineto{\pgfqpoint{0.648943in}{0.321128in}}%
\pgfpathlineto{\pgfqpoint{0.650559in}{0.325263in}}%
\pgfpathlineto{\pgfqpoint{0.653791in}{0.338806in}}%
\pgfpathlineto{\pgfqpoint{0.655407in}{0.330680in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{0.327857in}}%
\pgfpathlineto{\pgfqpoint{0.658639in}{0.345449in}}%
\pgfpathlineto{\pgfqpoint{0.660254in}{0.323466in}}%
\pgfpathlineto{\pgfqpoint{0.661870in}{0.347074in}}%
\pgfpathlineto{\pgfqpoint{0.663486in}{0.328855in}}%
\pgfpathlineto{\pgfqpoint{0.665102in}{0.330794in}}%
\pgfpathlineto{\pgfqpoint{0.666718in}{0.339547in}}%
\pgfpathlineto{\pgfqpoint{0.668334in}{0.341856in}}%
\pgfpathlineto{\pgfqpoint{0.669950in}{0.339889in}}%
\pgfpathlineto{\pgfqpoint{0.673182in}{0.345477in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{0.344508in}}%
\pgfpathlineto{\pgfqpoint{0.676414in}{0.344565in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.340288in}}%
\pgfpathlineto{\pgfqpoint{0.679646in}{0.339775in}}%
\pgfpathlineto{\pgfqpoint{0.681262in}{0.334956in}}%
\pgfpathlineto{\pgfqpoint{0.682878in}{0.342940in}}%
\pgfpathlineto{\pgfqpoint{0.684493in}{0.341429in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{0.340374in}}%
\pgfpathlineto{\pgfqpoint{0.687725in}{0.341457in}}%
\pgfpathlineto{\pgfqpoint{0.689341in}{0.343624in}}%
\pgfpathlineto{\pgfqpoint{0.690957in}{0.344508in}}%
\pgfpathlineto{\pgfqpoint{0.692573in}{0.344907in}}%
\pgfpathlineto{\pgfqpoint{0.694189in}{0.342569in}}%
\pgfpathlineto{\pgfqpoint{0.695805in}{0.345962in}}%
\pgfpathlineto{\pgfqpoint{0.697421in}{0.345762in}}%
\pgfpathlineto{\pgfqpoint{0.699037in}{0.349383in}}%
\pgfpathlineto{\pgfqpoint{0.700653in}{0.344109in}}%
\pgfpathlineto{\pgfqpoint{0.702269in}{0.347017in}}%
\pgfpathlineto{\pgfqpoint{0.703885in}{0.348528in}}%
\pgfpathlineto{\pgfqpoint{0.705501in}{0.349640in}}%
\pgfpathlineto{\pgfqpoint{0.707117in}{0.353289in}}%
\pgfpathlineto{\pgfqpoint{0.708732in}{0.353403in}}%
\pgfpathlineto{\pgfqpoint{0.710348in}{0.352206in}}%
\pgfpathlineto{\pgfqpoint{0.711964in}{0.351750in}}%
\pgfpathlineto{\pgfqpoint{0.713580in}{0.350866in}}%
\pgfpathlineto{\pgfqpoint{0.715196in}{0.351265in}}%
\pgfpathlineto{\pgfqpoint{0.716812in}{0.353945in}}%
\pgfpathlineto{\pgfqpoint{0.718428in}{0.354344in}}%
\pgfpathlineto{\pgfqpoint{0.720044in}{0.349298in}}%
\pgfpathlineto{\pgfqpoint{0.721660in}{0.346104in}}%
\pgfpathlineto{\pgfqpoint{0.723276in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{0.351750in}}%
\pgfpathlineto{\pgfqpoint{0.726508in}{0.348157in}}%
\pgfpathlineto{\pgfqpoint{0.728124in}{0.353460in}}%
\pgfpathlineto{\pgfqpoint{0.729740in}{0.353917in}}%
\pgfpathlineto{\pgfqpoint{0.731356in}{0.350210in}}%
\pgfpathlineto{\pgfqpoint{0.732971in}{0.349925in}}%
\pgfpathlineto{\pgfqpoint{0.734587in}{0.351122in}}%
\pgfpathlineto{\pgfqpoint{0.736203in}{0.348015in}}%
\pgfpathlineto{\pgfqpoint{0.737819in}{0.359277in}}%
\pgfpathlineto{\pgfqpoint{0.739435in}{0.344337in}}%
\pgfpathlineto{\pgfqpoint{0.741051in}{0.353974in}}%
\pgfpathlineto{\pgfqpoint{0.742667in}{0.357737in}}%
\pgfpathlineto{\pgfqpoint{0.744283in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{0.745899in}{0.354002in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{0.362812in}}%
\pgfpathlineto{\pgfqpoint{0.749131in}{0.346846in}}%
\pgfpathlineto{\pgfqpoint{0.750747in}{0.361814in}}%
\pgfpathlineto{\pgfqpoint{0.752363in}{0.363867in}}%
\pgfpathlineto{\pgfqpoint{0.753979in}{0.363154in}}%
\pgfpathlineto{\pgfqpoint{0.755595in}{0.359990in}}%
\pgfpathlineto{\pgfqpoint{0.757210in}{0.360560in}}%
\pgfpathlineto{\pgfqpoint{0.758826in}{0.360731in}}%
\pgfpathlineto{\pgfqpoint{0.760442in}{0.357167in}}%
\pgfpathlineto{\pgfqpoint{0.766906in}{0.364067in}}%
\pgfpathlineto{\pgfqpoint{0.768522in}{0.361415in}}%
\pgfpathlineto{\pgfqpoint{0.770138in}{0.356141in}}%
\pgfpathlineto{\pgfqpoint{0.771754in}{0.364266in}}%
\pgfpathlineto{\pgfqpoint{0.773370in}{0.360474in}}%
\pgfpathlineto{\pgfqpoint{0.774986in}{0.360389in}}%
\pgfpathlineto{\pgfqpoint{0.776602in}{0.363411in}}%
\pgfpathlineto{\pgfqpoint{0.778218in}{0.363981in}}%
\pgfpathlineto{\pgfqpoint{0.778218in}{0.363981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.178706in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.178706in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.178706in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (203)\,\textit{Pompeja}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Psyche.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.059238in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.422042in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177934in}{0.050584in}}{\pgfqpoint{0.647146in}{0.443427in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175434in}{0.165363in}}%
\pgfpathlineto{\pgfqpoint{0.175507in}{0.165656in}}%
\pgfpathlineto{\pgfqpoint{0.176316in}{0.172084in}}%
\pgfpathlineto{\pgfqpoint{0.177125in}{0.172125in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.176006in}}%
\pgfpathlineto{\pgfqpoint{0.178743in}{0.183810in}}%
\pgfpathlineto{\pgfqpoint{0.179551in}{0.184255in}}%
\pgfpathlineto{\pgfqpoint{0.180360in}{0.178432in}}%
\pgfpathlineto{\pgfqpoint{0.181169in}{0.170224in}}%
\pgfpathlineto{\pgfqpoint{0.181978in}{0.183972in}}%
\pgfpathlineto{\pgfqpoint{0.182787in}{0.184538in}}%
\pgfpathlineto{\pgfqpoint{0.183596in}{0.182152in}}%
\pgfpathlineto{\pgfqpoint{0.185214in}{0.181667in}}%
\pgfpathlineto{\pgfqpoint{0.186832in}{0.188096in}}%
\pgfpathlineto{\pgfqpoint{0.187641in}{0.192018in}}%
\pgfpathlineto{\pgfqpoint{0.188450in}{0.191007in}}%
\pgfpathlineto{\pgfqpoint{0.189259in}{0.194727in}}%
\pgfpathlineto{\pgfqpoint{0.190068in}{0.201075in}}%
\pgfpathlineto{\pgfqpoint{0.190877in}{0.193473in}}%
\pgfpathlineto{\pgfqpoint{0.191685in}{0.194080in}}%
\pgfpathlineto{\pgfqpoint{0.192494in}{0.196587in}}%
\pgfpathlineto{\pgfqpoint{0.193303in}{0.195697in}}%
\pgfpathlineto{\pgfqpoint{0.194112in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.194921in}{0.197840in}}%
\pgfpathlineto{\pgfqpoint{0.195730in}{0.194525in}}%
\pgfpathlineto{\pgfqpoint{0.196539in}{0.195252in}}%
\pgfpathlineto{\pgfqpoint{0.197348in}{0.198123in}}%
\pgfpathlineto{\pgfqpoint{0.198157in}{0.199134in}}%
\pgfpathlineto{\pgfqpoint{0.198966in}{0.197961in}}%
\pgfpathlineto{\pgfqpoint{0.199775in}{0.199134in}}%
\pgfpathlineto{\pgfqpoint{0.200584in}{0.198406in}}%
\pgfpathlineto{\pgfqpoint{0.201393in}{0.193029in}}%
\pgfpathlineto{\pgfqpoint{0.203011in}{0.202773in}}%
\pgfpathlineto{\pgfqpoint{0.203819in}{0.205158in}}%
\pgfpathlineto{\pgfqpoint{0.204628in}{0.201762in}}%
\pgfpathlineto{\pgfqpoint{0.205437in}{0.209444in}}%
\pgfpathlineto{\pgfqpoint{0.206246in}{0.211506in}}%
\pgfpathlineto{\pgfqpoint{0.207055in}{0.209687in}}%
\pgfpathlineto{\pgfqpoint{0.207864in}{0.213366in}}%
\pgfpathlineto{\pgfqpoint{0.208673in}{0.210213in}}%
\pgfpathlineto{\pgfqpoint{0.209482in}{0.208838in}}%
\pgfpathlineto{\pgfqpoint{0.211100in}{0.214054in}}%
\pgfpathlineto{\pgfqpoint{0.211909in}{0.214822in}}%
\pgfpathlineto{\pgfqpoint{0.212718in}{0.214660in}}%
\pgfpathlineto{\pgfqpoint{0.214336in}{0.218784in}}%
\pgfpathlineto{\pgfqpoint{0.215145in}{0.214498in}}%
\pgfpathlineto{\pgfqpoint{0.216762in}{0.219836in}}%
\pgfpathlineto{\pgfqpoint{0.217571in}{0.220078in}}%
\pgfpathlineto{\pgfqpoint{0.218380in}{0.221736in}}%
\pgfpathlineto{\pgfqpoint{0.219189in}{0.221251in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{0.223758in}}%
\pgfpathlineto{\pgfqpoint{0.220807in}{0.222221in}}%
\pgfpathlineto{\pgfqpoint{0.221616in}{0.222787in}}%
\pgfpathlineto{\pgfqpoint{0.222425in}{0.224526in}}%
\pgfpathlineto{\pgfqpoint{0.223234in}{0.226992in}}%
\pgfpathlineto{\pgfqpoint{0.224043in}{0.225456in}}%
\pgfpathlineto{\pgfqpoint{0.224852in}{0.223191in}}%
\pgfpathlineto{\pgfqpoint{0.225661in}{0.227316in}}%
\pgfpathlineto{\pgfqpoint{0.226470in}{0.228731in}}%
\pgfpathlineto{\pgfqpoint{0.227278in}{0.228973in}}%
\pgfpathlineto{\pgfqpoint{0.228087in}{0.227356in}}%
\pgfpathlineto{\pgfqpoint{0.228896in}{0.228893in}}%
\pgfpathlineto{\pgfqpoint{0.229705in}{0.231763in}}%
\pgfpathlineto{\pgfqpoint{0.230514in}{0.232774in}}%
\pgfpathlineto{\pgfqpoint{0.232132in}{0.231076in}}%
\pgfpathlineto{\pgfqpoint{0.232941in}{0.233259in}}%
\pgfpathlineto{\pgfqpoint{0.233750in}{0.232248in}}%
\pgfpathlineto{\pgfqpoint{0.234559in}{0.232976in}}%
\pgfpathlineto{\pgfqpoint{0.235368in}{0.233259in}}%
\pgfpathlineto{\pgfqpoint{0.236986in}{0.235726in}}%
\pgfpathlineto{\pgfqpoint{0.237795in}{0.236373in}}%
\pgfpathlineto{\pgfqpoint{0.238604in}{0.234917in}}%
\pgfpathlineto{\pgfqpoint{0.239412in}{0.237626in}}%
\pgfpathlineto{\pgfqpoint{0.240221in}{0.238111in}}%
\pgfpathlineto{\pgfqpoint{0.241839in}{0.238192in}}%
\pgfpathlineto{\pgfqpoint{0.242648in}{0.239931in}}%
\pgfpathlineto{\pgfqpoint{0.243457in}{0.238637in}}%
\pgfpathlineto{\pgfqpoint{0.244266in}{0.240658in}}%
\pgfpathlineto{\pgfqpoint{0.245075in}{0.244580in}}%
\pgfpathlineto{\pgfqpoint{0.245884in}{0.246198in}}%
\pgfpathlineto{\pgfqpoint{0.246693in}{0.240092in}}%
\pgfpathlineto{\pgfqpoint{0.248311in}{0.245834in}}%
\pgfpathlineto{\pgfqpoint{0.249120in}{0.244580in}}%
\pgfpathlineto{\pgfqpoint{0.249929in}{0.245510in}}%
\pgfpathlineto{\pgfqpoint{0.250738in}{0.244621in}}%
\pgfpathlineto{\pgfqpoint{0.251546in}{0.247370in}}%
\pgfpathlineto{\pgfqpoint{0.252355in}{0.246481in}}%
\pgfpathlineto{\pgfqpoint{0.253164in}{0.250605in}}%
\pgfpathlineto{\pgfqpoint{0.253973in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{0.254782in}{0.248745in}}%
\pgfpathlineto{\pgfqpoint{0.256400in}{0.245187in}}%
\pgfpathlineto{\pgfqpoint{0.257209in}{0.246319in}}%
\pgfpathlineto{\pgfqpoint{0.258827in}{0.250686in}}%
\pgfpathlineto{\pgfqpoint{0.259636in}{0.250969in}}%
\pgfpathlineto{\pgfqpoint{0.260445in}{0.250120in}}%
\pgfpathlineto{\pgfqpoint{0.261254in}{0.250848in}}%
\pgfpathlineto{\pgfqpoint{0.262063in}{0.252344in}}%
\pgfpathlineto{\pgfqpoint{0.262872in}{0.253112in}}%
\pgfpathlineto{\pgfqpoint{0.263680in}{0.252344in}}%
\pgfpathlineto{\pgfqpoint{0.264489in}{0.254850in}}%
\pgfpathlineto{\pgfqpoint{0.265298in}{0.254406in}}%
\pgfpathlineto{\pgfqpoint{0.266107in}{0.249756in}}%
\pgfpathlineto{\pgfqpoint{0.266916in}{0.251818in}}%
\pgfpathlineto{\pgfqpoint{0.267725in}{0.251899in}}%
\pgfpathlineto{\pgfqpoint{0.268534in}{0.254406in}}%
\pgfpathlineto{\pgfqpoint{0.269343in}{0.252627in}}%
\pgfpathlineto{\pgfqpoint{0.270152in}{0.252991in}}%
\pgfpathlineto{\pgfqpoint{0.270961in}{0.254972in}}%
\pgfpathlineto{\pgfqpoint{0.271770in}{0.253193in}}%
\pgfpathlineto{\pgfqpoint{0.273388in}{0.255093in}}%
\pgfpathlineto{\pgfqpoint{0.274197in}{0.258085in}}%
\pgfpathlineto{\pgfqpoint{0.275006in}{0.257681in}}%
\pgfpathlineto{\pgfqpoint{0.275814in}{0.258853in}}%
\pgfpathlineto{\pgfqpoint{0.276623in}{0.261401in}}%
\pgfpathlineto{\pgfqpoint{0.277432in}{0.259743in}}%
\pgfpathlineto{\pgfqpoint{0.280668in}{0.261805in}}%
\pgfpathlineto{\pgfqpoint{0.281477in}{0.261118in}}%
\pgfpathlineto{\pgfqpoint{0.282286in}{0.262209in}}%
\pgfpathlineto{\pgfqpoint{0.283904in}{0.262209in}}%
\pgfpathlineto{\pgfqpoint{0.284713in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{0.286331in}{0.263907in}}%
\pgfpathlineto{\pgfqpoint{0.287140in}{0.264595in}}%
\pgfpathlineto{\pgfqpoint{0.287948in}{0.264756in}}%
\pgfpathlineto{\pgfqpoint{0.288757in}{0.266172in}}%
\pgfpathlineto{\pgfqpoint{0.289566in}{0.262492in}}%
\pgfpathlineto{\pgfqpoint{0.290375in}{0.265606in}}%
\pgfpathlineto{\pgfqpoint{0.291184in}{0.265080in}}%
\pgfpathlineto{\pgfqpoint{0.291993in}{0.266414in}}%
\pgfpathlineto{\pgfqpoint{0.292802in}{0.263705in}}%
\pgfpathlineto{\pgfqpoint{0.293611in}{0.265929in}}%
\pgfpathlineto{\pgfqpoint{0.294420in}{0.266172in}}%
\pgfpathlineto{\pgfqpoint{0.295229in}{0.267789in}}%
\pgfpathlineto{\pgfqpoint{0.296038in}{0.264635in}}%
\pgfpathlineto{\pgfqpoint{0.296847in}{0.264110in}}%
\pgfpathlineto{\pgfqpoint{0.297656in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{0.300891in}{0.273086in}}%
\pgfpathlineto{\pgfqpoint{0.305745in}{0.276927in}}%
\pgfpathlineto{\pgfqpoint{0.307363in}{0.276118in}}%
\pgfpathlineto{\pgfqpoint{0.308981in}{0.276886in}}%
\pgfpathlineto{\pgfqpoint{0.310599in}{0.275795in}}%
\pgfpathlineto{\pgfqpoint{0.312216in}{0.273975in}}%
\pgfpathlineto{\pgfqpoint{0.313834in}{0.275916in}}%
\pgfpathlineto{\pgfqpoint{0.315452in}{0.276320in}}%
\pgfpathlineto{\pgfqpoint{0.317070in}{0.276078in}}%
\pgfpathlineto{\pgfqpoint{0.318688in}{0.277574in}}%
\pgfpathlineto{\pgfqpoint{0.320306in}{0.277493in}}%
\pgfpathlineto{\pgfqpoint{0.321924in}{0.275552in}}%
\pgfpathlineto{\pgfqpoint{0.325159in}{0.282506in}}%
\pgfpathlineto{\pgfqpoint{0.326777in}{0.281374in}}%
\pgfpathlineto{\pgfqpoint{0.328395in}{0.281294in}}%
\pgfpathlineto{\pgfqpoint{0.330013in}{0.282223in}}%
\pgfpathlineto{\pgfqpoint{0.331631in}{0.283962in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{0.282668in}}%
\pgfpathlineto{\pgfqpoint{0.334867in}{0.281981in}}%
\pgfpathlineto{\pgfqpoint{0.336484in}{0.283356in}}%
\pgfpathlineto{\pgfqpoint{0.339720in}{0.284407in}}%
\pgfpathlineto{\pgfqpoint{0.341338in}{0.286388in}}%
\pgfpathlineto{\pgfqpoint{0.342956in}{0.289906in}}%
\pgfpathlineto{\pgfqpoint{0.346192in}{0.291644in}}%
\pgfpathlineto{\pgfqpoint{0.347809in}{0.293423in}}%
\pgfpathlineto{\pgfqpoint{0.349427in}{0.293019in}}%
\pgfpathlineto{\pgfqpoint{0.351045in}{0.294030in}}%
\pgfpathlineto{\pgfqpoint{0.352663in}{0.296375in}}%
\pgfpathlineto{\pgfqpoint{0.354281in}{0.297062in}}%
\pgfpathlineto{\pgfqpoint{0.355899in}{0.297143in}}%
\pgfpathlineto{\pgfqpoint{0.357517in}{0.300297in}}%
\pgfpathlineto{\pgfqpoint{0.359135in}{0.300499in}}%
\pgfpathlineto{\pgfqpoint{0.363988in}{0.303693in}}%
\pgfpathlineto{\pgfqpoint{0.365606in}{0.305230in}}%
\pgfpathlineto{\pgfqpoint{0.367224in}{0.307292in}}%
\pgfpathlineto{\pgfqpoint{0.368842in}{0.306645in}}%
\pgfpathlineto{\pgfqpoint{0.372077in}{0.308667in}}%
\pgfpathlineto{\pgfqpoint{0.373695in}{0.308707in}}%
\pgfpathlineto{\pgfqpoint{0.375313in}{0.311820in}}%
\pgfpathlineto{\pgfqpoint{0.376931in}{0.311537in}}%
\pgfpathlineto{\pgfqpoint{0.378549in}{0.313276in}}%
\pgfpathlineto{\pgfqpoint{0.380167in}{0.312791in}}%
\pgfpathlineto{\pgfqpoint{0.381785in}{0.312952in}}%
\pgfpathlineto{\pgfqpoint{0.383402in}{0.314448in}}%
\pgfpathlineto{\pgfqpoint{0.385020in}{0.315217in}}%
\pgfpathlineto{\pgfqpoint{0.386638in}{0.316713in}}%
\pgfpathlineto{\pgfqpoint{0.388256in}{0.317440in}}%
\pgfpathlineto{\pgfqpoint{0.389874in}{0.315500in}}%
\pgfpathlineto{\pgfqpoint{0.391492in}{0.317885in}}%
\pgfpathlineto{\pgfqpoint{0.393110in}{0.318370in}}%
\pgfpathlineto{\pgfqpoint{0.396345in}{0.321484in}}%
\pgfpathlineto{\pgfqpoint{0.397963in}{0.320271in}}%
\pgfpathlineto{\pgfqpoint{0.399581in}{0.321969in}}%
\pgfpathlineto{\pgfqpoint{0.401199in}{0.321282in}}%
\pgfpathlineto{\pgfqpoint{0.402817in}{0.322939in}}%
\pgfpathlineto{\pgfqpoint{0.404435in}{0.325001in}}%
\pgfpathlineto{\pgfqpoint{0.409288in}{0.326740in}}%
\pgfpathlineto{\pgfqpoint{0.412524in}{0.330298in}}%
\pgfpathlineto{\pgfqpoint{0.417378in}{0.331349in}}%
\pgfpathlineto{\pgfqpoint{0.418996in}{0.333128in}}%
\pgfpathlineto{\pgfqpoint{0.420613in}{0.332037in}}%
\pgfpathlineto{\pgfqpoint{0.422231in}{0.332441in}}%
\pgfpathlineto{\pgfqpoint{0.423849in}{0.334220in}}%
\pgfpathlineto{\pgfqpoint{0.425467in}{0.334139in}}%
\pgfpathlineto{\pgfqpoint{0.427085in}{0.335110in}}%
\pgfpathlineto{\pgfqpoint{0.428703in}{0.335474in}}%
\pgfpathlineto{\pgfqpoint{0.430321in}{0.335191in}}%
\pgfpathlineto{\pgfqpoint{0.431938in}{0.333654in}}%
\pgfpathlineto{\pgfqpoint{0.433556in}{0.339112in}}%
\pgfpathlineto{\pgfqpoint{0.438410in}{0.341053in}}%
\pgfpathlineto{\pgfqpoint{0.440028in}{0.339921in}}%
\pgfpathlineto{\pgfqpoint{0.441646in}{0.341660in}}%
\pgfpathlineto{\pgfqpoint{0.443264in}{0.342671in}}%
\pgfpathlineto{\pgfqpoint{0.444881in}{0.342428in}}%
\pgfpathlineto{\pgfqpoint{0.446499in}{0.344207in}}%
\pgfpathlineto{\pgfqpoint{0.449735in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.451353in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.452971in}{0.344854in}}%
\pgfpathlineto{\pgfqpoint{0.454589in}{0.346067in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.457824in}{0.346633in}}%
\pgfpathlineto{\pgfqpoint{0.461060in}{0.347159in}}%
\pgfpathlineto{\pgfqpoint{0.462678in}{0.348452in}}%
\pgfpathlineto{\pgfqpoint{0.464296in}{0.345946in}}%
\pgfpathlineto{\pgfqpoint{0.465914in}{0.348655in}}%
\pgfpathlineto{\pgfqpoint{0.467531in}{0.348291in}}%
\pgfpathlineto{\pgfqpoint{0.469149in}{0.351525in}}%
\pgfpathlineto{\pgfqpoint{0.470767in}{0.351040in}}%
\pgfpathlineto{\pgfqpoint{0.472385in}{0.356741in}}%
\pgfpathlineto{\pgfqpoint{0.474003in}{0.354558in}}%
\pgfpathlineto{\pgfqpoint{0.475621in}{0.350474in}}%
\pgfpathlineto{\pgfqpoint{0.477239in}{0.351768in}}%
\pgfpathlineto{\pgfqpoint{0.478857in}{0.350636in}}%
\pgfpathlineto{\pgfqpoint{0.480474in}{0.350434in}}%
\pgfpathlineto{\pgfqpoint{0.483710in}{0.354275in}}%
\pgfpathlineto{\pgfqpoint{0.485328in}{0.353345in}}%
\pgfpathlineto{\pgfqpoint{0.486946in}{0.353668in}}%
\pgfpathlineto{\pgfqpoint{0.488564in}{0.355447in}}%
\pgfpathlineto{\pgfqpoint{0.490182in}{0.355326in}}%
\pgfpathlineto{\pgfqpoint{0.493417in}{0.356741in}}%
\pgfpathlineto{\pgfqpoint{0.495035in}{0.355326in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.356216in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.359005in}}%
\pgfpathlineto{\pgfqpoint{0.499889in}{0.358480in}}%
\pgfpathlineto{\pgfqpoint{0.503125in}{0.359127in}}%
\pgfpathlineto{\pgfqpoint{0.504742in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{0.506360in}{0.359086in}}%
\pgfpathlineto{\pgfqpoint{0.507978in}{0.360542in}}%
\pgfpathlineto{\pgfqpoint{0.509596in}{0.360259in}}%
\pgfpathlineto{\pgfqpoint{0.511214in}{0.359491in}}%
\pgfpathlineto{\pgfqpoint{0.514450in}{0.362402in}}%
\pgfpathlineto{\pgfqpoint{0.516067in}{0.362240in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{0.363857in}}%
\pgfpathlineto{\pgfqpoint{0.519303in}{0.363251in}}%
\pgfpathlineto{\pgfqpoint{0.520921in}{0.364626in}}%
\pgfpathlineto{\pgfqpoint{0.522539in}{0.362644in}}%
\pgfpathlineto{\pgfqpoint{0.524157in}{0.363817in}}%
\pgfpathlineto{\pgfqpoint{0.525775in}{0.365879in}}%
\pgfpathlineto{\pgfqpoint{0.527392in}{0.366526in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{0.365919in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{0.368628in}}%
\pgfpathlineto{\pgfqpoint{0.533864in}{0.369154in}}%
\pgfpathlineto{\pgfqpoint{0.535482in}{0.368022in}}%
\pgfpathlineto{\pgfqpoint{0.537100in}{0.367982in}}%
\pgfpathlineto{\pgfqpoint{0.538718in}{0.367618in}}%
\pgfpathlineto{\pgfqpoint{0.540335in}{0.368386in}}%
\pgfpathlineto{\pgfqpoint{0.541953in}{0.370448in}}%
\pgfpathlineto{\pgfqpoint{0.543571in}{0.369599in}}%
\pgfpathlineto{\pgfqpoint{0.545189in}{0.368022in}}%
\pgfpathlineto{\pgfqpoint{0.546807in}{0.369195in}}%
\pgfpathlineto{\pgfqpoint{0.548425in}{0.368507in}}%
\pgfpathlineto{\pgfqpoint{0.550043in}{0.369922in}}%
\pgfpathlineto{\pgfqpoint{0.551660in}{0.372106in}}%
\pgfpathlineto{\pgfqpoint{0.553278in}{0.372470in}}%
\pgfpathlineto{\pgfqpoint{0.554896in}{0.371459in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{0.372591in}}%
\pgfpathlineto{\pgfqpoint{0.558132in}{0.371823in}}%
\pgfpathlineto{\pgfqpoint{0.559750in}{0.373400in}}%
\pgfpathlineto{\pgfqpoint{0.561368in}{0.373521in}}%
\pgfpathlineto{\pgfqpoint{0.562986in}{0.373238in}}%
\pgfpathlineto{\pgfqpoint{0.564603in}{0.373400in}}%
\pgfpathlineto{\pgfqpoint{0.567839in}{0.377322in}}%
\pgfpathlineto{\pgfqpoint{0.569457in}{0.374653in}}%
\pgfpathlineto{\pgfqpoint{0.571075in}{0.375179in}}%
\pgfpathlineto{\pgfqpoint{0.572693in}{0.378413in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{0.377564in}}%
\pgfpathlineto{\pgfqpoint{0.575928in}{0.377968in}}%
\pgfpathlineto{\pgfqpoint{0.577546in}{0.378777in}}%
\pgfpathlineto{\pgfqpoint{0.579164in}{0.377685in}}%
\pgfpathlineto{\pgfqpoint{0.580782in}{0.379748in}}%
\pgfpathlineto{\pgfqpoint{0.582400in}{0.378939in}}%
\pgfpathlineto{\pgfqpoint{0.584018in}{0.375866in}}%
\pgfpathlineto{\pgfqpoint{0.585636in}{0.376270in}}%
\pgfpathlineto{\pgfqpoint{0.587254in}{0.377322in}}%
\pgfpathlineto{\pgfqpoint{0.588871in}{0.379384in}}%
\pgfpathlineto{\pgfqpoint{0.590489in}{0.380435in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.380839in}}%
\pgfpathlineto{\pgfqpoint{0.595343in}{0.381971in}}%
\pgfpathlineto{\pgfqpoint{0.596961in}{0.383508in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.381244in}}%
\pgfpathlineto{\pgfqpoint{0.600196in}{0.382820in}}%
\pgfpathlineto{\pgfqpoint{0.601814in}{0.380597in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{0.380799in}}%
\pgfpathlineto{\pgfqpoint{0.605050in}{0.382376in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.384842in}}%
\pgfpathlineto{\pgfqpoint{0.608286in}{0.383548in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{0.384559in}}%
\pgfpathlineto{\pgfqpoint{0.613139in}{0.384478in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.387308in}}%
\pgfpathlineto{\pgfqpoint{0.616375in}{0.388724in}}%
\pgfpathlineto{\pgfqpoint{0.617993in}{0.386581in}}%
\pgfpathlineto{\pgfqpoint{0.619611in}{0.386985in}}%
\pgfpathlineto{\pgfqpoint{0.621229in}{0.388400in}}%
\pgfpathlineto{\pgfqpoint{0.622847in}{0.387996in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.383710in}}%
\pgfpathlineto{\pgfqpoint{0.626082in}{0.388521in}}%
\pgfpathlineto{\pgfqpoint{0.629318in}{0.390139in}}%
\pgfpathlineto{\pgfqpoint{0.630936in}{0.389088in}}%
\pgfpathlineto{\pgfqpoint{0.632554in}{0.393212in}}%
\pgfpathlineto{\pgfqpoint{0.634172in}{0.390543in}}%
\pgfpathlineto{\pgfqpoint{0.635789in}{0.389977in}}%
\pgfpathlineto{\pgfqpoint{0.637407in}{0.391716in}}%
\pgfpathlineto{\pgfqpoint{0.639025in}{0.391150in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{0.392767in}}%
\pgfpathlineto{\pgfqpoint{0.643879in}{0.392160in}}%
\pgfpathlineto{\pgfqpoint{0.645497in}{0.390017in}}%
\pgfpathlineto{\pgfqpoint{0.647115in}{0.390098in}}%
\pgfpathlineto{\pgfqpoint{0.648732in}{0.394627in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.397053in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{0.396931in}}%
\pgfpathlineto{\pgfqpoint{0.655204in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.656822in}{0.396244in}}%
\pgfpathlineto{\pgfqpoint{0.660057in}{0.397174in}}%
\pgfpathlineto{\pgfqpoint{0.661675in}{0.398751in}}%
\pgfpathlineto{\pgfqpoint{0.664911in}{0.400570in}}%
\pgfpathlineto{\pgfqpoint{0.666529in}{0.400732in}}%
\pgfpathlineto{\pgfqpoint{0.668147in}{0.397983in}}%
\pgfpathlineto{\pgfqpoint{0.669765in}{0.400732in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{0.393778in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.400732in}}%
\pgfpathlineto{\pgfqpoint{0.676236in}{0.398953in}}%
\pgfpathlineto{\pgfqpoint{0.677854in}{0.399236in}}%
\pgfpathlineto{\pgfqpoint{0.679472in}{0.401217in}}%
\pgfpathlineto{\pgfqpoint{0.681090in}{0.398670in}}%
\pgfpathlineto{\pgfqpoint{0.682708in}{0.404290in}}%
\pgfpathlineto{\pgfqpoint{0.684325in}{0.402390in}}%
\pgfpathlineto{\pgfqpoint{0.685943in}{0.402835in}}%
\pgfpathlineto{\pgfqpoint{0.687561in}{0.400934in}}%
\pgfpathlineto{\pgfqpoint{0.690797in}{0.403522in}}%
\pgfpathlineto{\pgfqpoint{0.692415in}{0.404937in}}%
\pgfpathlineto{\pgfqpoint{0.694033in}{0.407444in}}%
\pgfpathlineto{\pgfqpoint{0.695650in}{0.405099in}}%
\pgfpathlineto{\pgfqpoint{0.697268in}{0.406150in}}%
\pgfpathlineto{\pgfqpoint{0.700504in}{0.407484in}}%
\pgfpathlineto{\pgfqpoint{0.703740in}{0.410921in}}%
\pgfpathlineto{\pgfqpoint{0.705358in}{0.408051in}}%
\pgfpathlineto{\pgfqpoint{0.706976in}{0.407727in}}%
\pgfpathlineto{\pgfqpoint{0.708593in}{0.410234in}}%
\pgfpathlineto{\pgfqpoint{0.710211in}{0.410234in}}%
\pgfpathlineto{\pgfqpoint{0.711829in}{0.409668in}}%
\pgfpathlineto{\pgfqpoint{0.713447in}{0.410800in}}%
\pgfpathlineto{\pgfqpoint{0.715065in}{0.410274in}}%
\pgfpathlineto{\pgfqpoint{0.718301in}{0.414318in}}%
\pgfpathlineto{\pgfqpoint{0.719918in}{0.414520in}}%
\pgfpathlineto{\pgfqpoint{0.723154in}{0.413549in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{0.416178in}}%
\pgfpathlineto{\pgfqpoint{0.726390in}{0.414277in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{0.414479in}}%
\pgfpathlineto{\pgfqpoint{0.729626in}{0.414358in}}%
\pgfpathlineto{\pgfqpoint{0.731244in}{0.414682in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{0.418037in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{0.419655in}}%
\pgfpathlineto{\pgfqpoint{0.736097in}{0.416056in}}%
\pgfpathlineto{\pgfqpoint{0.737715in}{0.417552in}}%
\pgfpathlineto{\pgfqpoint{0.740951in}{0.415045in}}%
\pgfpathlineto{\pgfqpoint{0.742569in}{0.417512in}}%
\pgfpathlineto{\pgfqpoint{0.744186in}{0.419129in}}%
\pgfpathlineto{\pgfqpoint{0.745804in}{0.418442in}}%
\pgfpathlineto{\pgfqpoint{0.747422in}{0.417148in}}%
\pgfpathlineto{\pgfqpoint{0.750658in}{0.420302in}}%
\pgfpathlineto{\pgfqpoint{0.752276in}{0.420625in}}%
\pgfpathlineto{\pgfqpoint{0.753894in}{0.421434in}}%
\pgfpathlineto{\pgfqpoint{0.755511in}{0.422566in}}%
\pgfpathlineto{\pgfqpoint{0.757129in}{0.421515in}}%
\pgfpathlineto{\pgfqpoint{0.758747in}{0.421757in}}%
\pgfpathlineto{\pgfqpoint{0.760365in}{0.422323in}}%
\pgfpathlineto{\pgfqpoint{0.761983in}{0.422485in}}%
\pgfpathlineto{\pgfqpoint{0.763601in}{0.425154in}}%
\pgfpathlineto{\pgfqpoint{0.766837in}{0.426367in}}%
\pgfpathlineto{\pgfqpoint{0.768454in}{0.427701in}}%
\pgfpathlineto{\pgfqpoint{0.770072in}{0.426569in}}%
\pgfpathlineto{\pgfqpoint{0.771690in}{0.423051in}}%
\pgfpathlineto{\pgfqpoint{0.773308in}{0.427256in}}%
\pgfpathlineto{\pgfqpoint{0.774926in}{0.427741in}}%
\pgfpathlineto{\pgfqpoint{0.776544in}{0.427297in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{0.426084in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{0.427054in}}%
\pgfpathlineto{\pgfqpoint{0.781397in}{0.429197in}}%
\pgfpathlineto{\pgfqpoint{0.783015in}{0.428065in}}%
\pgfpathlineto{\pgfqpoint{0.784633in}{0.429439in}}%
\pgfpathlineto{\pgfqpoint{0.787869in}{0.428590in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.426569in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{0.430895in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.432634in}}%
\pgfpathlineto{\pgfqpoint{0.795958in}{0.431542in}}%
\pgfpathlineto{\pgfqpoint{0.797576in}{0.428469in}}%
\pgfpathlineto{\pgfqpoint{0.799194in}{0.431582in}}%
\pgfpathlineto{\pgfqpoint{0.800812in}{0.431582in}}%
\pgfpathlineto{\pgfqpoint{0.802430in}{0.433240in}}%
\pgfpathlineto{\pgfqpoint{0.804047in}{0.433402in}}%
\pgfpathlineto{\pgfqpoint{0.805665in}{0.433119in}}%
\pgfpathlineto{\pgfqpoint{0.807283in}{0.430733in}}%
\pgfpathlineto{\pgfqpoint{0.808901in}{0.431178in}}%
\pgfpathlineto{\pgfqpoint{0.810519in}{0.432553in}}%
\pgfpathlineto{\pgfqpoint{0.813755in}{0.431097in}}%
\pgfpathlineto{\pgfqpoint{0.815372in}{0.433402in}}%
\pgfpathlineto{\pgfqpoint{0.816990in}{0.434251in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{0.433564in}}%
\pgfpathlineto{\pgfqpoint{0.820226in}{0.437688in}}%
\pgfpathlineto{\pgfqpoint{0.821844in}{0.436434in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{0.434130in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.437769in}}%
\pgfpathlineto{\pgfqpoint{0.826698in}{0.436960in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.433874in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.433874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.050584in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.050584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.072755in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (16)\,\textit{Psyche}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Sidonia.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.164926in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.145354in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.149694in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.147721in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.154316in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.158825in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.150145in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.163672in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.165306in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.169421in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.183342in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.186949in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.175113in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.186611in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.171337in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.162995in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.176015in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.196080in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.180524in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.191740in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.189147in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.182159in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.184920in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.198673in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.196305in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.187287in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.192867in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.187569in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.185540in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.210509in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.205098in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.196925in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.205718in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.208649in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.201096in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.207747in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.200927in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.202731in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.214172in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.211298in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.209494in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.210171in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.212763in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.213609in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.211298in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.218681in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.221838in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.216821in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.220598in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.218681in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.222176in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.219583in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.219245in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.222796in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.222401in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.217723in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.232095in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.228432in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.228883in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.228488in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.233335in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.231250in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.234012in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.233617in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.235703in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.243030in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.237788in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.240944in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.241170in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.242072in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.246411in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.244270in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.242917in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.247539in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.247144in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.247877in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.253231in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.246242in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.241959in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.263095in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.261122in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.254189in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.256444in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.255937in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.260277in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.261235in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.258755in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.258924in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.254246in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.251879in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.268505in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.274142in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.269069in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.266420in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.265800in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.268393in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.268787in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.267885in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.269069in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.266195in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.267604in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.264391in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.274367in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.275776in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.271831in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.270591in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.278031in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.275720in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.275269in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.279834in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.280229in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.275382in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.276622in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.275269in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.277354in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.271662in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.269971in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.266646in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.270985in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.271154in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.270647in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.266589in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.272902in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.269464in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.263996in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.266364in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.267998in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.264673in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.263207in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.263884in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.264053in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.253851in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.254979in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.253513in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.255486in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.254020in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.256388in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.254979in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.254528in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.253231in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.253682in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.252217in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.255486in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.256669in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.256218in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.257966in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.258473in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.260558in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.258191in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.260840in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.257797in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.254133in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.254302in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.249962in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.246581in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.250977in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.252611in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.251822in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.252499in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.247764in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.248553in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.244833in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.247764in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.247708in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.245228in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.243593in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.243030in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.240832in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.241508in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.238859in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.240775in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.240719in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.240212in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.242804in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.241564in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.244101in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.244213in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.249342in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.248328in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.250300in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.253908in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.251653in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.255993in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.251090in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.254922in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.260502in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.262306in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.263884in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.267265in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.267096in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.270422in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.269125in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.272845in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.272564in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.275269in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.275156in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.273860in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.274367in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.273691in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.277918in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.278031in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.278482in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.280849in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.279552in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.281694in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.281976in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.285527in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.285470in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.284174in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.288063in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.284456in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.288007in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.289359in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.291107in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.294319in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.293474in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.291839in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.293136in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.296067in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.298997in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.300350in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.300801in}}%
\pgfpathlineto{\pgfqpoint{0.392246in}{0.287500in}}%
\pgfpathlineto{\pgfqpoint{0.396163in}{0.302492in}}%
\pgfpathlineto{\pgfqpoint{0.398121in}{0.301308in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.300463in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.307114in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.304690in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.303168in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.306550in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.308692in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.310270in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.310946in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.312412in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.311792in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.311510in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.312863in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.312299in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.317202in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.318386in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.316582in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.317202in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.316582in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.320359in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.318837in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.315962in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.320302in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.321824in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.322670in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.325093in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.325262in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.324135in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.326446in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.326615in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.327742in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.328475in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.327629in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.328757in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.329377in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.332026in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.333886in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.333097in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.334506in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.331631in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.335407in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.333547in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.332984in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.332815in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.333435in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.336535in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.335915in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.336422in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.335858in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.333773in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.337324in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.338846in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.337662in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.339127in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.337606in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.335295in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.337155in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.333998in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.335520in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.338169in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.338226in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.335802in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.337436in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.335689in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.335407in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.333998in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.337267in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.335407in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.336591in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.337267in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.338451in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.340085in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.343298in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.340536in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.337098in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.337436in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.336366in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.334337in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.335633in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.335182in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.338507in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.333209in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.335069in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.340931in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.334506in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.336760in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.334731in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.343636in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.345609in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.336535in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.339353in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.333829in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.335407in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.337380in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.338226in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.344989in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.337042in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.334393in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.335295in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.340649in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.338226in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.333435in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.330673in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.333378in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.347976in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.335069in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.341833in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.338620in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.340818in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.342171in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.339015in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.340705in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.337549in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.332984in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.339691in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.332477in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.338564in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.335520in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.338395in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.343467in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.339973in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.341664in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.336084in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.338676in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.339522in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.341438in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.337211in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.334844in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.332984in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.327009in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.339015in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.339578in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.341551in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.339127in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.339916in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.341720in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.339916in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.340198in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.340029in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.340255in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.338958in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.336760in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.337380in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.339691in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.339804in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.341664in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.336986in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.340480in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.340931in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.340480in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.342058in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.341325in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.343016in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.341213in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.342509in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.338564in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.338958in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.337155in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.337436in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.338676in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.342791in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.338507in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.339071in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.341664in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.341551in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.336647in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.337042in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.340987in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.339409in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.342791in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.344200in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.343242in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.339635in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.343749in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.338620in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.342791in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.341607in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.342002in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.337775in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.337324in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.338507in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.338113in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.335689in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.334111in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.343185in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.336422in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.334731in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.336027in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.334111in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.339522in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.336647in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.337944in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.336027in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.338733in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.336084in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.336591in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.340987in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.335577in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.331293in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.334055in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.343749in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.345440in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.336140in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.337549in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.340637in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.340637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (579)\,\textit{Sidonia}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Sylvia.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.190307in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.189401in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.176167in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.177683in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.189073in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.193129in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.178052in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.187352in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.186779in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.180797in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.184361in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.180059in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.187393in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.180182in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.189442in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.193498in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.186697in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.190917in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.208165in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.192310in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.189728in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.195669in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.190343in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.192064in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.198127in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.202224in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.202839in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.200627in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.200545in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.205871in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.203904in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.206813in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.194481in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.201815in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.203986in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.197718in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.201979in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.202798in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.202552in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.206649in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.205912in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.206444in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.205953in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.204273in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.207632in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.208124in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.211361in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.209640in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.208944in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.211238in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.210500in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.206362in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.208083in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.211893in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.208083in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.210418in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.211730in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.211607in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.207919in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.211033in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.212180in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.212631in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.211484in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.211893in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.214597in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.215089in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.214352in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.213000in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.217711in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.216728in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.215048in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.215499in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.216318in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.218531in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.218367in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.219391in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.221071in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.218899in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.218981in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.218367in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.224307in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.216523in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.221521in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.223201in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.222382in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.223488in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.222628in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.223365in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.223119in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.225414in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.225414in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.226438in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.226151in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.223857in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.226520in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.228036in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.227462in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.228036in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.227708in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.229019in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.228118in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.228527in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.228159in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.235533in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.237131in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.236844in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.235738in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.238606in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.237746in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.238114in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.239262in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.236435in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.239466in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.240532in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.238442in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.241843in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.240368in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.239671in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.239671in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.241310in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.240655in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.236353in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.239671in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.238606in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.240736in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.240573in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.239876in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.237582in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.238483in}}%
\pgfpathlineto{\pgfqpoint{0.191497in}{0.240818in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.242334in}}%
\pgfpathlineto{\pgfqpoint{0.193456in}{0.240491in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.239999in}}%
\pgfpathlineto{\pgfqpoint{0.195414in}{0.241843in}}%
\pgfpathlineto{\pgfqpoint{0.197373in}{0.240614in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.243195in}}%
\pgfpathlineto{\pgfqpoint{0.199331in}{0.243932in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.245120in}}%
\pgfpathlineto{\pgfqpoint{0.201290in}{0.240573in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.240696in}}%
\pgfpathlineto{\pgfqpoint{0.203248in}{0.240409in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.242007in}}%
\pgfpathlineto{\pgfqpoint{0.205207in}{0.239016in}}%
\pgfpathlineto{\pgfqpoint{0.207165in}{0.237336in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.239630in}}%
\pgfpathlineto{\pgfqpoint{0.209124in}{0.238975in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.246227in}}%
\pgfpathlineto{\pgfqpoint{0.211082in}{0.239098in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.247333in}}%
\pgfpathlineto{\pgfqpoint{0.213041in}{0.238975in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.248234in}}%
\pgfpathlineto{\pgfqpoint{0.214999in}{0.238524in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.249668in}}%
\pgfpathlineto{\pgfqpoint{0.216958in}{0.231190in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.227380in}}%
\pgfpathlineto{\pgfqpoint{0.218916in}{0.227339in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.252741in}}%
\pgfpathlineto{\pgfqpoint{0.220875in}{0.230330in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.227913in}}%
\pgfpathlineto{\pgfqpoint{0.222833in}{0.231518in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.254257in}}%
\pgfpathlineto{\pgfqpoint{0.224792in}{0.227257in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.254871in}}%
\pgfpathlineto{\pgfqpoint{0.226751in}{0.225250in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.255650in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.256551in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.255199in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.255404in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.256346in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.249791in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.259829in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.261713in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.263434in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.263762in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.264417in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.264458in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.265278in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.266466in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.268432in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.269252in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.268432in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.269702in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.269784in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.269498in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.271055in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.272120in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.273513in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.274168in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.276545in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.277118in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.275848in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.278224in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.280273in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.279863in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.280191in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.279986in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.280314in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.282813in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.283632in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.283018in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.283591in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.283469in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.285640in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.286541in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.287033in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.286459in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.289983in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.290352in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.291908in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.291581in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.292441in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.292892in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.292687in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.295022in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.296374in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.296128in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.299037in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.298423in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.299119in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.299283in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.298587in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.298218in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.300184in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.299037in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.302520in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.302561in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.303544in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.304773in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.304118in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.305592in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.306002in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.308010in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.307067in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.308174in}}%
\pgfpathlineto{\pgfqpoint{0.392246in}{0.306863in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{0.310427in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.313991in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.311574in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.311205in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.311943in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.313213in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.311738in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.316081in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.314852in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.316613in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.316286in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.316286in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.315753in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.317433in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.318006in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.320424in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.320588in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.321858in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.320137in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.323660in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.321940in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.323783in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.324070in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.325422in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.325873in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.325914in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.326856in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.327307in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.328946in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.328864in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.330175in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.329601in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.331363in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.330379in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.332428in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.332305in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.333370in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.333411in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.334558in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.335050in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.334681in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.336566in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.337672in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.337754in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.336894in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.338574in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.338819in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.339885in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.339229in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.340253in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.339844in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.341892in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.341605in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.342138in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.344965in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.346235in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.347710in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.348161in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.349472in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.348939in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.349431in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.350496in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.350373in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.351233in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.351643in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.355330in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.352831in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.353200in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.354921in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.355412in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.358608in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.355126in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.356437in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.361845in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.361845in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.361558in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.365327in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.368154in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.363975in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.361312in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.368728in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.369137in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.368564in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.369260in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.368318in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.369301in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.373275in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.376143in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.372292in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.372210in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.374955in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.374832in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.372907in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.375857in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.375816in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.378561in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.378028in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.379380in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.381797in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.381838in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.382821in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.378315in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.383272in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.384133in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.383231in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.385976in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.386591in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.388557in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.389295in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.388598in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.389664in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.389213in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.390729in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.392613in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.392204in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.393105in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.396137in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.395031in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.397776in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.396792in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.398882in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.398226in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.399906in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.400316in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.399251in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.401504in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.401217in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.403593in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.402241in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.401873in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.401832in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.403880in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.405273in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.407936in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.410476in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.409329in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.410149in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.410354in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.411050in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.410272in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.414819in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.414082in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.414778in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.413467in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.415598in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.415844in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.416417in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.416335in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.416704in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.419162in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.417646in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.422276in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.420719in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.420760in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.421866in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.422276in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.423054in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.422686in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.423792in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.425840in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.426987in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.426168in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.427151in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.428831in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.426824in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.425431in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.427930in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.428954in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.428339in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.429691in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.428790in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.428377in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.428377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (87)\,\textit{Sylvia}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Themis.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.191995in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.201866in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.203749in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.186048in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.190417in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.192601in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.193354in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.190567in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.195915in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.192902in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.196292in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.191697in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.188684in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.188985in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.191622in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.197196in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.195990in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.201941in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.191019in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.186952in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.193354in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.191697in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.199305in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.197949in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.190040in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.191848in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.192978in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.187479in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.195915in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.196367in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.188082in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.190793in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.187328in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.189287in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.191245in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.191019in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.192450in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.196216in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.191998in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.192978in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.194710in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.190718in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.193429in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.192224in}}%
\pgfpathlineto{\pgfqpoint{0.090633in}{0.188458in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.187856in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.187630in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.185897in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.188232in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.188609in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.190266in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.185219in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.188082in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.188308in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.187479in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.189588in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.185069in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.187931in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.188082in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.186801in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.191622in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.187931in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.182583in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.186952in}}%
\pgfpathlineto{\pgfqpoint{0.111198in}{0.189513in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.182282in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.180775in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.185596in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.184014in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.185295in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.183487in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.183562in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.185671in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.183035in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.183261in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.191998in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.178365in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.177988in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.182583in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.183487in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.181830in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.184843in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.182131in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.181152in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.181830in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.181378in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.186274in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.192752in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.169100in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.169402in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.177913in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.178968in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.183035in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.178892in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.179118in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.180549in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.179118in}}%
\pgfpathlineto{\pgfqpoint{0.145472in}{0.178892in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.181754in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.179645in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.167594in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.172038in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.172866in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.173243in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.171887in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.174222in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.181529in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.179570in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.175879in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.175051in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.179495in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.181077in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.177762in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.177009in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.179871in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.173318in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.174448in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.173469in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.176256in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.173846in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.176482in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.174524in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.179419in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.176557in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.176783in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.179194in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.171887in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.174222in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.173017in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.174373in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.172490in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.169854in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.162623in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.165786in}}%
\pgfpathlineto{\pgfqpoint{0.187580in}{0.165937in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.162547in}}%
\pgfpathlineto{\pgfqpoint{0.189539in}{0.166991in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.167217in}}%
\pgfpathlineto{\pgfqpoint{0.191497in}{0.172415in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.174222in}}%
\pgfpathlineto{\pgfqpoint{0.193456in}{0.172189in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.173168in}}%
\pgfpathlineto{\pgfqpoint{0.195414in}{0.168799in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.169251in}}%
\pgfpathlineto{\pgfqpoint{0.197373in}{0.172942in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.170381in}}%
\pgfpathlineto{\pgfqpoint{0.199331in}{0.176030in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.170456in}}%
\pgfpathlineto{\pgfqpoint{0.201290in}{0.162246in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.171209in}}%
\pgfpathlineto{\pgfqpoint{0.203248in}{0.170004in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.165636in}}%
\pgfpathlineto{\pgfqpoint{0.205207in}{0.169854in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.165259in}}%
\pgfpathlineto{\pgfqpoint{0.207165in}{0.165410in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.161568in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.167820in}}%
\pgfpathlineto{\pgfqpoint{0.211082in}{0.157651in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.159836in}}%
\pgfpathlineto{\pgfqpoint{0.213041in}{0.166012in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.162999in}}%
\pgfpathlineto{\pgfqpoint{0.214999in}{0.166615in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.156070in}}%
\pgfpathlineto{\pgfqpoint{0.216958in}{0.163526in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.166690in}}%
\pgfpathlineto{\pgfqpoint{0.218916in}{0.154111in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.159534in}}%
\pgfpathlineto{\pgfqpoint{0.220875in}{0.160438in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.159308in}}%
\pgfpathlineto{\pgfqpoint{0.222833in}{0.155768in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.157727in}}%
\pgfpathlineto{\pgfqpoint{0.224792in}{0.160514in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.158555in}}%
\pgfpathlineto{\pgfqpoint{0.226751in}{0.167669in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.152906in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.151852in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.152831in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.152680in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.150044in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.152002in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.155618in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.157049in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.157877in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.155693in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.151400in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.149140in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.150420in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.149893in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.149893in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.148613in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.151927in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.153584in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.148311in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.149065in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.145524in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.147633in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.148387in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.146956in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.146052in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.147859in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.144922in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.147031in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.144847in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.142060in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.142813in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.141834in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.143566in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.138519in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.136787in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.142060in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.135808in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.141005in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.138143in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.137691in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.143039in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.135205in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.145675in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.142436in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.141080in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.141156in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.140779in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.139348in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.137013in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.136486in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.137314in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.137239in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.140327in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.138444in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.134829in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.136636in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.145976in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.139047in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.128125in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.126468in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.128200in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.127899in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.126694in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.130008in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.130987in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.134753in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.136184in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.135356in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.140026in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.140553in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.136561in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.139122in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.143189in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.142738in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.147332in}}%
\pgfpathlineto{\pgfqpoint{0.392246in}{0.165560in}}%
\pgfpathlineto{\pgfqpoint{0.398121in}{0.141156in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.137917in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.137390in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.139499in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.138218in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.134226in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.138519in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.138143in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.138670in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.146353in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.141758in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.135431in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.145374in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.146353in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.150571in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.149517in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.142738in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.141683in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.150646in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.150948in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.150345in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.151852in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.153735in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.145298in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.145826in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.149592in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.148688in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.145826in}}%
\pgfpathlineto{\pgfqpoint{0.460794in}{0.147407in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.151550in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.150194in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.151626in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.156371in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.156371in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.152153in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.156296in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.153584in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.155618in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.158103in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.153735in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.152981in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.154488in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.152831in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.157953in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.160890in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.158631in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.155618in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.158103in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.155768in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.159233in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.161869in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.161116in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.162397in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.167142in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.171134in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.165334in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.164656in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.164280in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.166539in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.170080in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.169778in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.168648in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.164882in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.164129in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.168724in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.170155in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.169326in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.173394in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.176256in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.178365in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.176331in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.178365in}}%
\pgfpathlineto{\pgfqpoint{0.552845in}{0.178365in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.177310in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.175277in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.177235in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.180399in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.182960in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.181227in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.179645in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.186500in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.187404in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.183110in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.189663in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.192074in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.186123in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.181303in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.182131in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.199305in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.192752in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.176557in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.195915in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.192752in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.197647in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.196593in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.212185in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.187705in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.210076in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.209624in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.214444in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.209398in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.206310in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.197120in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.197196in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.202694in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.205104in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.208871in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.216403in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.204652in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.212260in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.211206in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.207289in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.209021in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.202092in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.220320in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.209699in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.216855in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.216704in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.205481in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.202694in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.210151in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.218964in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.216855in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.232597in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.225291in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.228530in}}%
\pgfpathlineto{\pgfqpoint{0.676232in}{0.228153in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.215725in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.217457in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.227174in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.229810in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.224312in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.226873in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.226722in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.227324in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.232672in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.230488in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.231543in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.231015in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.233426in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.229509in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.233727in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.230789in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.230940in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.239376in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.244347in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.235836in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.235309in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.237342in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.234781in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.240958in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.237342in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{0.237644in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.247134in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.244423in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.245628in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.245101in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.247586in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.242389in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.252482in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.251428in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.251880in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.249394in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.253612in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.248641in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.253311in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.252106in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.249620in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.250976in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.249319in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.247737in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.256625in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.253461in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.252106in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.246984in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.257378in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.261220in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.254365in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.258131in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.265136in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.258659in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.254441in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.261069in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.259261in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.262877in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.255872in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.252482in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.263404in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.262801in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.255420in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.267622in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.259939in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.263178in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.267471in}}%
\pgfpathlineto{\pgfqpoint{0.827038in}{0.270183in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.266559in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.266559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (24)\,\textit{Themis}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Vesta.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.100481in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.371886in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.177934in}{0.041670in}}{\pgfqpoint{0.647146in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175434in}{0.127675in}}%
\pgfpathlineto{\pgfqpoint{0.176316in}{0.121626in}}%
\pgfpathlineto{\pgfqpoint{0.177125in}{0.127806in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.129615in}}%
\pgfpathlineto{\pgfqpoint{0.178743in}{0.137242in}}%
\pgfpathlineto{\pgfqpoint{0.179551in}{0.137544in}}%
\pgfpathlineto{\pgfqpoint{0.180360in}{0.131816in}}%
\pgfpathlineto{\pgfqpoint{0.181169in}{0.134740in}}%
\pgfpathlineto{\pgfqpoint{0.181978in}{0.135855in}}%
\pgfpathlineto{\pgfqpoint{0.183596in}{0.143392in}}%
\pgfpathlineto{\pgfqpoint{0.184405in}{0.141402in}}%
\pgfpathlineto{\pgfqpoint{0.185214in}{0.141372in}}%
\pgfpathlineto{\pgfqpoint{0.186023in}{0.145080in}}%
\pgfpathlineto{\pgfqpoint{0.186832in}{0.142608in}}%
\pgfpathlineto{\pgfqpoint{0.187641in}{0.147341in}}%
\pgfpathlineto{\pgfqpoint{0.188450in}{0.142186in}}%
\pgfpathlineto{\pgfqpoint{0.190877in}{0.150959in}}%
\pgfpathlineto{\pgfqpoint{0.191685in}{0.146708in}}%
\pgfpathlineto{\pgfqpoint{0.192494in}{0.146286in}}%
\pgfpathlineto{\pgfqpoint{0.193303in}{0.151291in}}%
\pgfpathlineto{\pgfqpoint{0.194112in}{0.150356in}}%
\pgfpathlineto{\pgfqpoint{0.194921in}{0.148306in}}%
\pgfpathlineto{\pgfqpoint{0.195730in}{0.151321in}}%
\pgfpathlineto{\pgfqpoint{0.196539in}{0.153069in}}%
\pgfpathlineto{\pgfqpoint{0.197348in}{0.151984in}}%
\pgfpathlineto{\pgfqpoint{0.200584in}{0.155662in}}%
\pgfpathlineto{\pgfqpoint{0.201393in}{0.157441in}}%
\pgfpathlineto{\pgfqpoint{0.202202in}{0.160968in}}%
\pgfpathlineto{\pgfqpoint{0.203011in}{0.159400in}}%
\pgfpathlineto{\pgfqpoint{0.203819in}{0.159038in}}%
\pgfpathlineto{\pgfqpoint{0.204628in}{0.161390in}}%
\pgfpathlineto{\pgfqpoint{0.205437in}{0.160274in}}%
\pgfpathlineto{\pgfqpoint{0.206246in}{0.160063in}}%
\pgfpathlineto{\pgfqpoint{0.207055in}{0.160847in}}%
\pgfpathlineto{\pgfqpoint{0.207864in}{0.162083in}}%
\pgfpathlineto{\pgfqpoint{0.208673in}{0.161993in}}%
\pgfpathlineto{\pgfqpoint{0.209482in}{0.162566in}}%
\pgfpathlineto{\pgfqpoint{0.210291in}{0.162294in}}%
\pgfpathlineto{\pgfqpoint{0.211100in}{0.162716in}}%
\pgfpathlineto{\pgfqpoint{0.211909in}{0.161902in}}%
\pgfpathlineto{\pgfqpoint{0.212718in}{0.163199in}}%
\pgfpathlineto{\pgfqpoint{0.213527in}{0.163229in}}%
\pgfpathlineto{\pgfqpoint{0.215145in}{0.165339in}}%
\pgfpathlineto{\pgfqpoint{0.215953in}{0.165218in}}%
\pgfpathlineto{\pgfqpoint{0.216762in}{0.165399in}}%
\pgfpathlineto{\pgfqpoint{0.218380in}{0.167570in}}%
\pgfpathlineto{\pgfqpoint{0.220807in}{0.167208in}}%
\pgfpathlineto{\pgfqpoint{0.223234in}{0.166937in}}%
\pgfpathlineto{\pgfqpoint{0.224043in}{0.168444in}}%
\pgfpathlineto{\pgfqpoint{0.224852in}{0.168504in}}%
\pgfpathlineto{\pgfqpoint{0.225661in}{0.167781in}}%
\pgfpathlineto{\pgfqpoint{0.226470in}{0.169560in}}%
\pgfpathlineto{\pgfqpoint{0.227278in}{0.169107in}}%
\pgfpathlineto{\pgfqpoint{0.228087in}{0.170193in}}%
\pgfpathlineto{\pgfqpoint{0.229705in}{0.170977in}}%
\pgfpathlineto{\pgfqpoint{0.230514in}{0.170223in}}%
\pgfpathlineto{\pgfqpoint{0.231323in}{0.170615in}}%
\pgfpathlineto{\pgfqpoint{0.232941in}{0.173147in}}%
\pgfpathlineto{\pgfqpoint{0.233750in}{0.172424in}}%
\pgfpathlineto{\pgfqpoint{0.235368in}{0.173599in}}%
\pgfpathlineto{\pgfqpoint{0.236177in}{0.173358in}}%
\pgfpathlineto{\pgfqpoint{0.236986in}{0.174534in}}%
\pgfpathlineto{\pgfqpoint{0.238604in}{0.174805in}}%
\pgfpathlineto{\pgfqpoint{0.239412in}{0.175016in}}%
\pgfpathlineto{\pgfqpoint{0.240221in}{0.176463in}}%
\pgfpathlineto{\pgfqpoint{0.241030in}{0.176313in}}%
\pgfpathlineto{\pgfqpoint{0.241839in}{0.176554in}}%
\pgfpathlineto{\pgfqpoint{0.242648in}{0.177338in}}%
\pgfpathlineto{\pgfqpoint{0.243457in}{0.177458in}}%
\pgfpathlineto{\pgfqpoint{0.244266in}{0.178152in}}%
\pgfpathlineto{\pgfqpoint{0.245075in}{0.177880in}}%
\pgfpathlineto{\pgfqpoint{0.245884in}{0.177971in}}%
\pgfpathlineto{\pgfqpoint{0.246693in}{0.177699in}}%
\pgfpathlineto{\pgfqpoint{0.247502in}{0.179086in}}%
\pgfpathlineto{\pgfqpoint{0.248311in}{0.179810in}}%
\pgfpathlineto{\pgfqpoint{0.249120in}{0.179840in}}%
\pgfpathlineto{\pgfqpoint{0.249929in}{0.180985in}}%
\pgfpathlineto{\pgfqpoint{0.250738in}{0.181528in}}%
\pgfpathlineto{\pgfqpoint{0.251546in}{0.180985in}}%
\pgfpathlineto{\pgfqpoint{0.252355in}{0.182674in}}%
\pgfpathlineto{\pgfqpoint{0.253164in}{0.181317in}}%
\pgfpathlineto{\pgfqpoint{0.254782in}{0.183668in}}%
\pgfpathlineto{\pgfqpoint{0.255591in}{0.183759in}}%
\pgfpathlineto{\pgfqpoint{0.256400in}{0.185236in}}%
\pgfpathlineto{\pgfqpoint{0.257209in}{0.182704in}}%
\pgfpathlineto{\pgfqpoint{0.258827in}{0.184543in}}%
\pgfpathlineto{\pgfqpoint{0.262063in}{0.187437in}}%
\pgfpathlineto{\pgfqpoint{0.262872in}{0.186924in}}%
\pgfpathlineto{\pgfqpoint{0.264489in}{0.188703in}}%
\pgfpathlineto{\pgfqpoint{0.265298in}{0.187799in}}%
\pgfpathlineto{\pgfqpoint{0.266107in}{0.185658in}}%
\pgfpathlineto{\pgfqpoint{0.266916in}{0.187829in}}%
\pgfpathlineto{\pgfqpoint{0.267725in}{0.187588in}}%
\pgfpathlineto{\pgfqpoint{0.269343in}{0.188100in}}%
\pgfpathlineto{\pgfqpoint{0.270152in}{0.189336in}}%
\pgfpathlineto{\pgfqpoint{0.270961in}{0.189758in}}%
\pgfpathlineto{\pgfqpoint{0.271770in}{0.191235in}}%
\pgfpathlineto{\pgfqpoint{0.274197in}{0.190512in}}%
\pgfpathlineto{\pgfqpoint{0.275006in}{0.189577in}}%
\pgfpathlineto{\pgfqpoint{0.276623in}{0.189246in}}%
\pgfpathlineto{\pgfqpoint{0.277432in}{0.189125in}}%
\pgfpathlineto{\pgfqpoint{0.280668in}{0.186261in}}%
\pgfpathlineto{\pgfqpoint{0.281477in}{0.186834in}}%
\pgfpathlineto{\pgfqpoint{0.282286in}{0.185146in}}%
\pgfpathlineto{\pgfqpoint{0.283095in}{0.182794in}}%
\pgfpathlineto{\pgfqpoint{0.283904in}{0.182131in}}%
\pgfpathlineto{\pgfqpoint{0.285522in}{0.178453in}}%
\pgfpathlineto{\pgfqpoint{0.286331in}{0.177760in}}%
\pgfpathlineto{\pgfqpoint{0.287140in}{0.176554in}}%
\pgfpathlineto{\pgfqpoint{0.287948in}{0.172785in}}%
\pgfpathlineto{\pgfqpoint{0.289566in}{0.172213in}}%
\pgfpathlineto{\pgfqpoint{0.290375in}{0.168113in}}%
\pgfpathlineto{\pgfqpoint{0.291184in}{0.165761in}}%
\pgfpathlineto{\pgfqpoint{0.291993in}{0.165460in}}%
\pgfpathlineto{\pgfqpoint{0.293611in}{0.160998in}}%
\pgfpathlineto{\pgfqpoint{0.295229in}{0.155752in}}%
\pgfpathlineto{\pgfqpoint{0.296847in}{0.147974in}}%
\pgfpathlineto{\pgfqpoint{0.297656in}{0.151110in}}%
\pgfpathlineto{\pgfqpoint{0.299274in}{0.145532in}}%
\pgfpathlineto{\pgfqpoint{0.302509in}{0.136217in}}%
\pgfpathlineto{\pgfqpoint{0.307363in}{0.121746in}}%
\pgfpathlineto{\pgfqpoint{0.315452in}{0.102362in}}%
\pgfpathlineto{\pgfqpoint{0.320306in}{0.093197in}}%
\pgfpathlineto{\pgfqpoint{0.326777in}{0.084907in}}%
\pgfpathlineto{\pgfqpoint{0.328395in}{0.083852in}}%
\pgfpathlineto{\pgfqpoint{0.330013in}{0.082254in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{0.081832in}}%
\pgfpathlineto{\pgfqpoint{0.334867in}{0.083671in}}%
\pgfpathlineto{\pgfqpoint{0.338102in}{0.085510in}}%
\pgfpathlineto{\pgfqpoint{0.342956in}{0.091268in}}%
\pgfpathlineto{\pgfqpoint{0.347809in}{0.100644in}}%
\pgfpathlineto{\pgfqpoint{0.349427in}{0.104261in}}%
\pgfpathlineto{\pgfqpoint{0.362370in}{0.142216in}}%
\pgfpathlineto{\pgfqpoint{0.370460in}{0.164043in}}%
\pgfpathlineto{\pgfqpoint{0.375313in}{0.174142in}}%
\pgfpathlineto{\pgfqpoint{0.376931in}{0.176946in}}%
\pgfpathlineto{\pgfqpoint{0.378549in}{0.180413in}}%
\pgfpathlineto{\pgfqpoint{0.388256in}{0.195034in}}%
\pgfpathlineto{\pgfqpoint{0.391492in}{0.196119in}}%
\pgfpathlineto{\pgfqpoint{0.393110in}{0.198802in}}%
\pgfpathlineto{\pgfqpoint{0.394728in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{0.396345in}{0.201847in}}%
\pgfpathlineto{\pgfqpoint{0.397963in}{0.204681in}}%
\pgfpathlineto{\pgfqpoint{0.399581in}{0.206460in}}%
\pgfpathlineto{\pgfqpoint{0.401199in}{0.207063in}}%
\pgfpathlineto{\pgfqpoint{0.402817in}{0.208389in}}%
\pgfpathlineto{\pgfqpoint{0.404435in}{0.210107in}}%
\pgfpathlineto{\pgfqpoint{0.406053in}{0.210831in}}%
\pgfpathlineto{\pgfqpoint{0.407670in}{0.210168in}}%
\pgfpathlineto{\pgfqpoint{0.409288in}{0.209866in}}%
\pgfpathlineto{\pgfqpoint{0.410906in}{0.210982in}}%
\pgfpathlineto{\pgfqpoint{0.412524in}{0.211374in}}%
\pgfpathlineto{\pgfqpoint{0.414142in}{0.212821in}}%
\pgfpathlineto{\pgfqpoint{0.417378in}{0.213303in}}%
\pgfpathlineto{\pgfqpoint{0.418996in}{0.213846in}}%
\pgfpathlineto{\pgfqpoint{0.420613in}{0.214026in}}%
\pgfpathlineto{\pgfqpoint{0.422231in}{0.215413in}}%
\pgfpathlineto{\pgfqpoint{0.425467in}{0.216499in}}%
\pgfpathlineto{\pgfqpoint{0.427085in}{0.217071in}}%
\pgfpathlineto{\pgfqpoint{0.428703in}{0.218217in}}%
\pgfpathlineto{\pgfqpoint{0.430321in}{0.218518in}}%
\pgfpathlineto{\pgfqpoint{0.431938in}{0.218096in}}%
\pgfpathlineto{\pgfqpoint{0.433556in}{0.219121in}}%
\pgfpathlineto{\pgfqpoint{0.435174in}{0.219574in}}%
\pgfpathlineto{\pgfqpoint{0.438410in}{0.219724in}}%
\pgfpathlineto{\pgfqpoint{0.440028in}{0.219785in}}%
\pgfpathlineto{\pgfqpoint{0.441646in}{0.222317in}}%
\pgfpathlineto{\pgfqpoint{0.443264in}{0.224035in}}%
\pgfpathlineto{\pgfqpoint{0.444881in}{0.224457in}}%
\pgfpathlineto{\pgfqpoint{0.446499in}{0.225512in}}%
\pgfpathlineto{\pgfqpoint{0.448117in}{0.225030in}}%
\pgfpathlineto{\pgfqpoint{0.451353in}{0.227593in}}%
\pgfpathlineto{\pgfqpoint{0.452971in}{0.227291in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.227954in}}%
\pgfpathlineto{\pgfqpoint{0.457824in}{0.230939in}}%
\pgfpathlineto{\pgfqpoint{0.459442in}{0.229703in}}%
\pgfpathlineto{\pgfqpoint{0.462678in}{0.230276in}}%
\pgfpathlineto{\pgfqpoint{0.467531in}{0.222287in}}%
\pgfpathlineto{\pgfqpoint{0.469149in}{0.226085in}}%
\pgfpathlineto{\pgfqpoint{0.470767in}{0.232024in}}%
\pgfpathlineto{\pgfqpoint{0.472385in}{0.231331in}}%
\pgfpathlineto{\pgfqpoint{0.474003in}{0.235280in}}%
\pgfpathlineto{\pgfqpoint{0.475621in}{0.233773in}}%
\pgfpathlineto{\pgfqpoint{0.477239in}{0.237481in}}%
\pgfpathlineto{\pgfqpoint{0.478857in}{0.231753in}}%
\pgfpathlineto{\pgfqpoint{0.482092in}{0.233471in}}%
\pgfpathlineto{\pgfqpoint{0.483710in}{0.233592in}}%
\pgfpathlineto{\pgfqpoint{0.485328in}{0.232989in}}%
\pgfpathlineto{\pgfqpoint{0.486946in}{0.235913in}}%
\pgfpathlineto{\pgfqpoint{0.488564in}{0.234768in}}%
\pgfpathlineto{\pgfqpoint{0.490182in}{0.233110in}}%
\pgfpathlineto{\pgfqpoint{0.491799in}{0.232778in}}%
\pgfpathlineto{\pgfqpoint{0.493417in}{0.231662in}}%
\pgfpathlineto{\pgfqpoint{0.495035in}{0.232326in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.233954in}}%
\pgfpathlineto{\pgfqpoint{0.498271in}{0.235160in}}%
\pgfpathlineto{\pgfqpoint{0.501507in}{0.233321in}}%
\pgfpathlineto{\pgfqpoint{0.504742in}{0.229884in}}%
\pgfpathlineto{\pgfqpoint{0.507978in}{0.232476in}}%
\pgfpathlineto{\pgfqpoint{0.509596in}{0.231723in}}%
\pgfpathlineto{\pgfqpoint{0.512832in}{0.229010in}}%
\pgfpathlineto{\pgfqpoint{0.514450in}{0.228648in}}%
\pgfpathlineto{\pgfqpoint{0.516067in}{0.227321in}}%
\pgfpathlineto{\pgfqpoint{0.517685in}{0.226387in}}%
\pgfpathlineto{\pgfqpoint{0.519303in}{0.225995in}}%
\pgfpathlineto{\pgfqpoint{0.520921in}{0.225995in}}%
\pgfpathlineto{\pgfqpoint{0.522539in}{0.223674in}}%
\pgfpathlineto{\pgfqpoint{0.524157in}{0.224246in}}%
\pgfpathlineto{\pgfqpoint{0.527392in}{0.222287in}}%
\pgfpathlineto{\pgfqpoint{0.529010in}{0.222136in}}%
\pgfpathlineto{\pgfqpoint{0.530628in}{0.220357in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{0.217885in}}%
\pgfpathlineto{\pgfqpoint{0.533864in}{0.217433in}}%
\pgfpathlineto{\pgfqpoint{0.535482in}{0.216016in}}%
\pgfpathlineto{\pgfqpoint{0.537100in}{0.215112in}}%
\pgfpathlineto{\pgfqpoint{0.538718in}{0.213062in}}%
\pgfpathlineto{\pgfqpoint{0.540335in}{0.211826in}}%
\pgfpathlineto{\pgfqpoint{0.541953in}{0.211946in}}%
\pgfpathlineto{\pgfqpoint{0.543571in}{0.209263in}}%
\pgfpathlineto{\pgfqpoint{0.545189in}{0.207153in}}%
\pgfpathlineto{\pgfqpoint{0.556514in}{0.198199in}}%
\pgfpathlineto{\pgfqpoint{0.558132in}{0.195667in}}%
\pgfpathlineto{\pgfqpoint{0.559750in}{0.194069in}}%
\pgfpathlineto{\pgfqpoint{0.561368in}{0.193044in}}%
\pgfpathlineto{\pgfqpoint{0.562986in}{0.192351in}}%
\pgfpathlineto{\pgfqpoint{0.564603in}{0.190663in}}%
\pgfpathlineto{\pgfqpoint{0.566221in}{0.190060in}}%
\pgfpathlineto{\pgfqpoint{0.569457in}{0.184935in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{0.181076in}}%
\pgfpathlineto{\pgfqpoint{0.575928in}{0.180352in}}%
\pgfpathlineto{\pgfqpoint{0.579164in}{0.176795in}}%
\pgfpathlineto{\pgfqpoint{0.584018in}{0.170253in}}%
\pgfpathlineto{\pgfqpoint{0.585636in}{0.170042in}}%
\pgfpathlineto{\pgfqpoint{0.587254in}{0.168022in}}%
\pgfpathlineto{\pgfqpoint{0.592107in}{0.164133in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.163591in}}%
\pgfpathlineto{\pgfqpoint{0.595343in}{0.162354in}}%
\pgfpathlineto{\pgfqpoint{0.596961in}{0.160636in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.158405in}}%
\pgfpathlineto{\pgfqpoint{0.600196in}{0.157169in}}%
\pgfpathlineto{\pgfqpoint{0.601814in}{0.154968in}}%
\pgfpathlineto{\pgfqpoint{0.605050in}{0.152677in}}%
\pgfpathlineto{\pgfqpoint{0.606668in}{0.152135in}}%
\pgfpathlineto{\pgfqpoint{0.608286in}{0.150748in}}%
\pgfpathlineto{\pgfqpoint{0.609904in}{0.149753in}}%
\pgfpathlineto{\pgfqpoint{0.613139in}{0.146949in}}%
\pgfpathlineto{\pgfqpoint{0.614757in}{0.147251in}}%
\pgfpathlineto{\pgfqpoint{0.616375in}{0.146949in}}%
\pgfpathlineto{\pgfqpoint{0.617993in}{0.145321in}}%
\pgfpathlineto{\pgfqpoint{0.619611in}{0.144507in}}%
\pgfpathlineto{\pgfqpoint{0.621229in}{0.147040in}}%
\pgfpathlineto{\pgfqpoint{0.622847in}{0.145352in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.141312in}}%
\pgfpathlineto{\pgfqpoint{0.626082in}{0.145080in}}%
\pgfpathlineto{\pgfqpoint{0.627700in}{0.140227in}}%
\pgfpathlineto{\pgfqpoint{0.629318in}{0.141583in}}%
\pgfpathlineto{\pgfqpoint{0.630936in}{0.138177in}}%
\pgfpathlineto{\pgfqpoint{0.632554in}{0.140136in}}%
\pgfpathlineto{\pgfqpoint{0.634172in}{0.137815in}}%
\pgfpathlineto{\pgfqpoint{0.635789in}{0.131182in}}%
\pgfpathlineto{\pgfqpoint{0.637407in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{0.138900in}}%
\pgfpathlineto{\pgfqpoint{0.642261in}{0.133624in}}%
\pgfpathlineto{\pgfqpoint{0.643879in}{0.132388in}}%
\pgfpathlineto{\pgfqpoint{0.645497in}{0.128952in}}%
\pgfpathlineto{\pgfqpoint{0.647115in}{0.131755in}}%
\pgfpathlineto{\pgfqpoint{0.648732in}{0.133956in}}%
\pgfpathlineto{\pgfqpoint{0.650350in}{0.133172in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{0.134378in}}%
\pgfpathlineto{\pgfqpoint{0.655204in}{0.131695in}}%
\pgfpathlineto{\pgfqpoint{0.656822in}{0.132238in}}%
\pgfpathlineto{\pgfqpoint{0.660057in}{0.128620in}}%
\pgfpathlineto{\pgfqpoint{0.661675in}{0.128680in}}%
\pgfpathlineto{\pgfqpoint{0.663293in}{0.126359in}}%
\pgfpathlineto{\pgfqpoint{0.664911in}{0.127987in}}%
\pgfpathlineto{\pgfqpoint{0.666529in}{0.128138in}}%
\pgfpathlineto{\pgfqpoint{0.668147in}{0.127987in}}%
\pgfpathlineto{\pgfqpoint{0.669765in}{0.129645in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{0.128801in}}%
\pgfpathlineto{\pgfqpoint{0.673000in}{0.128771in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.129494in}}%
\pgfpathlineto{\pgfqpoint{0.676236in}{0.128228in}}%
\pgfpathlineto{\pgfqpoint{0.677854in}{0.127685in}}%
\pgfpathlineto{\pgfqpoint{0.679472in}{0.130549in}}%
\pgfpathlineto{\pgfqpoint{0.681090in}{0.131002in}}%
\pgfpathlineto{\pgfqpoint{0.682708in}{0.128741in}}%
\pgfpathlineto{\pgfqpoint{0.684325in}{0.130278in}}%
\pgfpathlineto{\pgfqpoint{0.685943in}{0.133655in}}%
\pgfpathlineto{\pgfqpoint{0.687561in}{0.131846in}}%
\pgfpathlineto{\pgfqpoint{0.689179in}{0.131605in}}%
\pgfpathlineto{\pgfqpoint{0.692415in}{0.133534in}}%
\pgfpathlineto{\pgfqpoint{0.694033in}{0.133263in}}%
\pgfpathlineto{\pgfqpoint{0.695650in}{0.134589in}}%
\pgfpathlineto{\pgfqpoint{0.697268in}{0.138448in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{0.137483in}}%
\pgfpathlineto{\pgfqpoint{0.700504in}{0.137483in}}%
\pgfpathlineto{\pgfqpoint{0.702122in}{0.139533in}}%
\pgfpathlineto{\pgfqpoint{0.703740in}{0.139021in}}%
\pgfpathlineto{\pgfqpoint{0.705358in}{0.139202in}}%
\pgfpathlineto{\pgfqpoint{0.710211in}{0.142759in}}%
\pgfpathlineto{\pgfqpoint{0.711829in}{0.143905in}}%
\pgfpathlineto{\pgfqpoint{0.713447in}{0.144658in}}%
\pgfpathlineto{\pgfqpoint{0.715065in}{0.146045in}}%
\pgfpathlineto{\pgfqpoint{0.716683in}{0.146919in}}%
\pgfpathlineto{\pgfqpoint{0.719918in}{0.149843in}}%
\pgfpathlineto{\pgfqpoint{0.723154in}{0.151562in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{0.153069in}}%
\pgfpathlineto{\pgfqpoint{0.726390in}{0.154094in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{0.155541in}}%
\pgfpathlineto{\pgfqpoint{0.729626in}{0.156325in}}%
\pgfpathlineto{\pgfqpoint{0.731244in}{0.157501in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{0.160154in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{0.160998in}}%
\pgfpathlineto{\pgfqpoint{0.736097in}{0.161420in}}%
\pgfpathlineto{\pgfqpoint{0.739333in}{0.163741in}}%
\pgfpathlineto{\pgfqpoint{0.740951in}{0.165249in}}%
\pgfpathlineto{\pgfqpoint{0.742569in}{0.164887in}}%
\pgfpathlineto{\pgfqpoint{0.745804in}{0.168293in}}%
\pgfpathlineto{\pgfqpoint{0.747422in}{0.169288in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{0.170675in}}%
\pgfpathlineto{\pgfqpoint{0.750658in}{0.172906in}}%
\pgfpathlineto{\pgfqpoint{0.752276in}{0.173087in}}%
\pgfpathlineto{\pgfqpoint{0.755511in}{0.175408in}}%
\pgfpathlineto{\pgfqpoint{0.763601in}{0.179870in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.181498in}}%
\pgfpathlineto{\pgfqpoint{0.766837in}{0.182221in}}%
\pgfpathlineto{\pgfqpoint{0.768454in}{0.183518in}}%
\pgfpathlineto{\pgfqpoint{0.771690in}{0.185236in}}%
\pgfpathlineto{\pgfqpoint{0.773308in}{0.185658in}}%
\pgfpathlineto{\pgfqpoint{0.776544in}{0.187949in}}%
\pgfpathlineto{\pgfqpoint{0.778162in}{0.189577in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{0.189969in}}%
\pgfpathlineto{\pgfqpoint{0.781397in}{0.186291in}}%
\pgfpathlineto{\pgfqpoint{0.783015in}{0.192773in}}%
\pgfpathlineto{\pgfqpoint{0.784633in}{0.192110in}}%
\pgfpathlineto{\pgfqpoint{0.787869in}{0.191868in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.195426in}}%
\pgfpathlineto{\pgfqpoint{0.791105in}{0.194250in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{0.197476in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.197868in}}%
\pgfpathlineto{\pgfqpoint{0.795958in}{0.199465in}}%
\pgfpathlineto{\pgfqpoint{0.797576in}{0.197174in}}%
\pgfpathlineto{\pgfqpoint{0.800812in}{0.202902in}}%
\pgfpathlineto{\pgfqpoint{0.802430in}{0.201003in}}%
\pgfpathlineto{\pgfqpoint{0.804047in}{0.203204in}}%
\pgfpathlineto{\pgfqpoint{0.805665in}{0.204801in}}%
\pgfpathlineto{\pgfqpoint{0.807283in}{0.205254in}}%
\pgfpathlineto{\pgfqpoint{0.810519in}{0.207213in}}%
\pgfpathlineto{\pgfqpoint{0.812137in}{0.208992in}}%
\pgfpathlineto{\pgfqpoint{0.813755in}{0.208359in}}%
\pgfpathlineto{\pgfqpoint{0.815372in}{0.210771in}}%
\pgfpathlineto{\pgfqpoint{0.816990in}{0.211554in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{0.210198in}}%
\pgfpathlineto{\pgfqpoint{0.820226in}{0.211976in}}%
\pgfpathlineto{\pgfqpoint{0.821844in}{0.212549in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{0.210107in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.210891in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.210705in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.210705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.177934in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177934in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (4)\,\textit{Vesta}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Vienna.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.131910in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.159536in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.154183in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.159250in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.149239in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.156962in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.185278in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.169588in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.158106in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.158760in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.147645in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.153039in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.165379in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.159454in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.159863in}}%
\pgfpathlineto{\pgfqpoint{0.055380in}{0.168607in}}%
\pgfpathlineto{\pgfqpoint{0.056359in}{0.169424in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.167790in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.185155in}}%
\pgfpathlineto{\pgfqpoint{0.059297in}{0.174532in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.170364in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.173142in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.182745in}}%
\pgfpathlineto{\pgfqpoint{0.063214in}{0.183398in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.178699in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.182990in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.179190in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.183439in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.181927in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.184828in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.175104in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.177555in}}%
\pgfpathlineto{\pgfqpoint{0.072027in}{0.188955in}}%
\pgfpathlineto{\pgfqpoint{0.073006in}{0.190222in}}%
\pgfpathlineto{\pgfqpoint{0.073986in}{0.192388in}}%
\pgfpathlineto{\pgfqpoint{0.074965in}{0.193695in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.188914in}}%
\pgfpathlineto{\pgfqpoint{0.076923in}{0.191325in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.192265in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.191979in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.196065in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.206158in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.207955in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.210816in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.207138in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.210611in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.213798in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.212777in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.214370in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.212900in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.216168in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.220704in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.220132in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.223973in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.230715in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.228304in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.227323in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.227773in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.226669in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.238396in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.229611in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.234269in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.238642in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.238437in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.235945in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.236190in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.247304in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.247876in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.242564in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.241747in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.253351in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.247508in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.249756in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.254536in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.254700in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.254455in}}%
\pgfpathlineto{\pgfqpoint{0.120990in}{0.251431in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.257969in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.253556in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.260379in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.259889in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.257560in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.260951in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.260624in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.265609in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.263485in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.263117in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.267857in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.267938in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.262300in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.267121in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.266835in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.267244in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.269941in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.273536in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.266835in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.266018in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.272678in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.276642in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.261605in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.262545in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.267571in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.265691in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.268797in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.271984in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.268551in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.263280in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.269246in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.267816in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.269042in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.273373in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.272024in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.268674in}}%
\pgfpathlineto{\pgfqpoint{0.163099in}{0.280360in}}%
\pgfpathlineto{\pgfqpoint{0.167016in}{0.264057in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.266345in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.267775in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.270349in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.266631in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.260624in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.263117in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.263812in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.262095in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.264792in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.263852in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.264588in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.260665in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.262667in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.254781in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.255108in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.256293in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.250246in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.250573in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.247672in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.252820in}}%
\pgfpathlineto{\pgfqpoint{0.189539in}{0.247304in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.246773in}}%
\pgfpathlineto{\pgfqpoint{0.191497in}{0.254822in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.258908in}}%
\pgfpathlineto{\pgfqpoint{0.193456in}{0.264220in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.254741in}}%
\pgfpathlineto{\pgfqpoint{0.195414in}{0.254904in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.252616in}}%
\pgfpathlineto{\pgfqpoint{0.197373in}{0.254536in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.247100in}}%
\pgfpathlineto{\pgfqpoint{0.199331in}{0.243586in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.251145in}}%
\pgfpathlineto{\pgfqpoint{0.201290in}{0.253474in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.249184in}}%
\pgfpathlineto{\pgfqpoint{0.203248in}{0.246323in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.248157in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.249503in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.246265in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.245424in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.244906in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.243511in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.244392in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.243502in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.245765in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.243954in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.241739in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.244831in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.239764in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.243568in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.240898in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.241633in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.238887in}}%
\pgfpathlineto{\pgfqpoint{0.241439in}{0.238533in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.239512in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.237966in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.239498in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.237700in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.236783in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.236580in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.237740in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.237722in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.238714in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.236456in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.235703in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.236079in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.234569in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.235986in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.234060in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.235096in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.236022in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.237372in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.235751in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.234706in}}%
\pgfpathlineto{\pgfqpoint{0.292361in}{0.234210in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.235180in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.234928in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.235774in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.234932in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.235729in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.235127in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.238271in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.239768in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.238201in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.237678in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.235822in}}%
\pgfpathlineto{\pgfqpoint{0.315863in}{0.240535in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.242567in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.238068in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.236589in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.236101in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.237749in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.237740in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.238989in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.238006in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.237908in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.238236in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.237953in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.237262in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.237589in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.236961in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.237585in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.236442in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.238041in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.237071in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.236916in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.235924in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.237204in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.237253in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.238573in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.237895in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.235774in}}%
\pgfpathlineto{\pgfqpoint{0.374619in}{0.235650in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.234228in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.236425in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.237355in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.240309in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.236651in}}%
\pgfpathlineto{\pgfqpoint{0.392246in}{0.236407in}}%
\pgfpathlineto{\pgfqpoint{0.398121in}{0.237328in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.234596in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.238821in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.235543in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.232129in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.231854in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.232474in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.230875in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.229680in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.232864in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.232487in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.235592in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.235375in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.237160in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.236363in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.234321in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.231748in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.234463in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.236500in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.235251in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.232346in}}%
\pgfpathlineto{\pgfqpoint{0.449043in}{0.235906in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.232182in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{0.229972in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.231996in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.230915in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.232058in}}%
\pgfpathlineto{\pgfqpoint{0.468628in}{0.231044in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.230450in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.230756in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.230592in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.227864in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.228763in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.228621in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{0.229170in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.227067in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.226872in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.226358in}}%
\pgfpathlineto{\pgfqpoint{0.492131in}{0.226872in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.226309in}}%
\pgfpathlineto{\pgfqpoint{0.496048in}{0.226974in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.226190in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.226199in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.224821in}}%
\pgfpathlineto{\pgfqpoint{0.503882in}{0.223975in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.225189in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.225552in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{0.224697in}}%
\pgfpathlineto{\pgfqpoint{0.513674in}{0.223369in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.221619in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.220778in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.220742in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.222824in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.221783in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.219883in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.217261in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.218422in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.216663in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.216889in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.215835in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.215592in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.215879in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.217013in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.215344in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.214183in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.212766in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.211482in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.212292in}}%
\pgfpathlineto{\pgfqpoint{0.560679in}{0.211145in}}%
\pgfpathlineto{\pgfqpoint{0.564596in}{0.211074in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.207837in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.210937in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.208988in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.205095in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.204072in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.209059in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.205782in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.205135in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.208789in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.208789in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.204010in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.205286in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.203873in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.204418in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.199471in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.203023in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.199400in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.201446in}}%
\pgfpathlineto{\pgfqpoint{0.609642in}{0.204737in}}%
\pgfpathlineto{\pgfqpoint{0.613559in}{0.199590in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.200919in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.194807in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.191322in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.194293in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.196331in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.194076in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.196760in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.201477in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.196326in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.194143in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.195228in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.195015in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.194209in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.195618in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.199006in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.193315in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.195135in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.194386in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.191946in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.190533in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.191446in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.193053in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.192438in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.189785in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.190418in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.190653in}}%
\pgfpathlineto{\pgfqpoint{0.674273in}{0.192416in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.192216in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.189767in}}%
\pgfpathlineto{\pgfqpoint{0.686024in}{0.190374in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.190325in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.189280in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.189010in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.189528in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.189408in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.187739in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.189209in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.187858in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.188416in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.189625in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.188266in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.185737in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.184869in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.185254in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.187048in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.187181in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.186016in}}%
\pgfpathlineto{\pgfqpoint{0.734988in}{0.185608in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.184656in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.186087in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.183996in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.184337in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.185205in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.184355in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{0.185285in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.184568in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.183430in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{0.184430in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.184244in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.183726in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.183815in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.183230in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.181972in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.181237in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.184687in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.183740in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.181693in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.181990in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.183549in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.182234in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.181995in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.182473in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.180569in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.179382in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.182539in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.181020in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.179005in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.181375in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.180741in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.179258in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.179594in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.180759in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.180622in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.181968in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.179816in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.177110in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.179395in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.179289in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.175980in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.181153in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.178239in}}%
\pgfpathlineto{\pgfqpoint{0.827038in}{0.178359in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.178017in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.178017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825080in,y=0.064287in,right,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (397)\,\textit{Vienna}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/spectrum_name_Zerlina.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{FiraSans-Regular.ttf}[Path=\detokenize{/home/mmahlke/.local/share/fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mmahlke/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.535681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{0.783410in}{0.452341in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039170in}{0.320134in}}%
\pgfpathlineto{\pgfqpoint{0.039711in}{0.312828in}}%
\pgfpathlineto{\pgfqpoint{0.040691in}{0.320635in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.334072in}}%
\pgfpathlineto{\pgfqpoint{0.042649in}{0.332421in}}%
\pgfpathlineto{\pgfqpoint{0.043629in}{0.306973in}}%
\pgfpathlineto{\pgfqpoint{0.044608in}{0.316507in}}%
\pgfpathlineto{\pgfqpoint{0.045587in}{0.320936in}}%
\pgfpathlineto{\pgfqpoint{0.046566in}{0.334297in}}%
\pgfpathlineto{\pgfqpoint{0.047546in}{0.336249in}}%
\pgfpathlineto{\pgfqpoint{0.048525in}{0.333472in}}%
\pgfpathlineto{\pgfqpoint{0.049504in}{0.326415in}}%
\pgfpathlineto{\pgfqpoint{0.050483in}{0.334297in}}%
\pgfpathlineto{\pgfqpoint{0.051463in}{0.332421in}}%
\pgfpathlineto{\pgfqpoint{0.052442in}{0.322362in}}%
\pgfpathlineto{\pgfqpoint{0.053421in}{0.319810in}}%
\pgfpathlineto{\pgfqpoint{0.054400in}{0.331145in}}%
\pgfpathlineto{\pgfqpoint{0.057338in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{0.058317in}{0.326190in}}%
\pgfpathlineto{\pgfqpoint{0.060276in}{0.348560in}}%
\pgfpathlineto{\pgfqpoint{0.061255in}{0.337375in}}%
\pgfpathlineto{\pgfqpoint{0.062235in}{0.353365in}}%
\pgfpathlineto{\pgfqpoint{0.064193in}{0.343306in}}%
\pgfpathlineto{\pgfqpoint{0.065172in}{0.341204in}}%
\pgfpathlineto{\pgfqpoint{0.066152in}{0.337676in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.339852in}}%
\pgfpathlineto{\pgfqpoint{0.068110in}{0.344582in}}%
\pgfpathlineto{\pgfqpoint{0.069089in}{0.340828in}}%
\pgfpathlineto{\pgfqpoint{0.070069in}{0.348110in}}%
\pgfpathlineto{\pgfqpoint{0.071048in}{0.333622in}}%
\pgfpathlineto{\pgfqpoint{0.075944in}{0.331520in}}%
\pgfpathlineto{\pgfqpoint{0.077903in}{0.332871in}}%
\pgfpathlineto{\pgfqpoint{0.078882in}{0.342480in}}%
\pgfpathlineto{\pgfqpoint{0.079861in}{0.341054in}}%
\pgfpathlineto{\pgfqpoint{0.080840in}{0.343231in}}%
\pgfpathlineto{\pgfqpoint{0.081820in}{0.341879in}}%
\pgfpathlineto{\pgfqpoint{0.082799in}{0.343606in}}%
\pgfpathlineto{\pgfqpoint{0.083778in}{0.343456in}}%
\pgfpathlineto{\pgfqpoint{0.084758in}{0.334898in}}%
\pgfpathlineto{\pgfqpoint{0.085737in}{0.347509in}}%
\pgfpathlineto{\pgfqpoint{0.086716in}{0.341579in}}%
\pgfpathlineto{\pgfqpoint{0.087695in}{0.339702in}}%
\pgfpathlineto{\pgfqpoint{0.088675in}{0.342480in}}%
\pgfpathlineto{\pgfqpoint{0.089654in}{0.342780in}}%
\pgfpathlineto{\pgfqpoint{0.091612in}{0.335348in}}%
\pgfpathlineto{\pgfqpoint{0.092592in}{0.334598in}}%
\pgfpathlineto{\pgfqpoint{0.093571in}{0.337450in}}%
\pgfpathlineto{\pgfqpoint{0.094550in}{0.335799in}}%
\pgfpathlineto{\pgfqpoint{0.095529in}{0.327692in}}%
\pgfpathlineto{\pgfqpoint{0.096509in}{0.328893in}}%
\pgfpathlineto{\pgfqpoint{0.097488in}{0.332871in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.345107in}}%
\pgfpathlineto{\pgfqpoint{0.099446in}{0.333096in}}%
\pgfpathlineto{\pgfqpoint{0.100426in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{0.101405in}{0.332121in}}%
\pgfpathlineto{\pgfqpoint{0.102384in}{0.335198in}}%
\pgfpathlineto{\pgfqpoint{0.103364in}{0.333922in}}%
\pgfpathlineto{\pgfqpoint{0.104343in}{0.328142in}}%
\pgfpathlineto{\pgfqpoint{0.105322in}{0.331295in}}%
\pgfpathlineto{\pgfqpoint{0.106301in}{0.332045in}}%
\pgfpathlineto{\pgfqpoint{0.107281in}{0.328217in}}%
\pgfpathlineto{\pgfqpoint{0.108260in}{0.332871in}}%
\pgfpathlineto{\pgfqpoint{0.109239in}{0.329793in}}%
\pgfpathlineto{\pgfqpoint{0.110218in}{0.323638in}}%
\pgfpathlineto{\pgfqpoint{0.112177in}{0.329944in}}%
\pgfpathlineto{\pgfqpoint{0.113156in}{0.324238in}}%
\pgfpathlineto{\pgfqpoint{0.114135in}{0.329643in}}%
\pgfpathlineto{\pgfqpoint{0.115115in}{0.330544in}}%
\pgfpathlineto{\pgfqpoint{0.116094in}{0.332871in}}%
\pgfpathlineto{\pgfqpoint{0.117073in}{0.327617in}}%
\pgfpathlineto{\pgfqpoint{0.118052in}{0.328968in}}%
\pgfpathlineto{\pgfqpoint{0.119032in}{0.325440in}}%
\pgfpathlineto{\pgfqpoint{0.120011in}{0.323788in}}%
\pgfpathlineto{\pgfqpoint{0.121969in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.122949in}{0.318083in}}%
\pgfpathlineto{\pgfqpoint{0.123928in}{0.326641in}}%
\pgfpathlineto{\pgfqpoint{0.124907in}{0.329343in}}%
\pgfpathlineto{\pgfqpoint{0.125887in}{0.320710in}}%
\pgfpathlineto{\pgfqpoint{0.126866in}{0.324764in}}%
\pgfpathlineto{\pgfqpoint{0.127845in}{0.326941in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.322887in}}%
\pgfpathlineto{\pgfqpoint{0.129804in}{0.322587in}}%
\pgfpathlineto{\pgfqpoint{0.130783in}{0.323188in}}%
\pgfpathlineto{\pgfqpoint{0.131762in}{0.318909in}}%
\pgfpathlineto{\pgfqpoint{0.132741in}{0.317107in}}%
\pgfpathlineto{\pgfqpoint{0.133721in}{0.321611in}}%
\pgfpathlineto{\pgfqpoint{0.134700in}{0.315230in}}%
\pgfpathlineto{\pgfqpoint{0.135679in}{0.319960in}}%
\pgfpathlineto{\pgfqpoint{0.136658in}{0.330169in}}%
\pgfpathlineto{\pgfqpoint{0.137638in}{0.314555in}}%
\pgfpathlineto{\pgfqpoint{0.138617in}{0.318308in}}%
\pgfpathlineto{\pgfqpoint{0.139596in}{0.315080in}}%
\pgfpathlineto{\pgfqpoint{0.140575in}{0.316807in}}%
\pgfpathlineto{\pgfqpoint{0.141555in}{0.322062in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{0.316131in}}%
\pgfpathlineto{\pgfqpoint{0.143513in}{0.317107in}}%
\pgfpathlineto{\pgfqpoint{0.144493in}{0.319284in}}%
\pgfpathlineto{\pgfqpoint{0.146451in}{0.311102in}}%
\pgfpathlineto{\pgfqpoint{0.147430in}{0.312078in}}%
\pgfpathlineto{\pgfqpoint{0.148410in}{0.312378in}}%
\pgfpathlineto{\pgfqpoint{0.149389in}{0.310726in}}%
\pgfpathlineto{\pgfqpoint{0.150368in}{0.313429in}}%
\pgfpathlineto{\pgfqpoint{0.151347in}{0.309150in}}%
\pgfpathlineto{\pgfqpoint{0.152327in}{0.316281in}}%
\pgfpathlineto{\pgfqpoint{0.153306in}{0.311477in}}%
\pgfpathlineto{\pgfqpoint{0.154285in}{0.311327in}}%
\pgfpathlineto{\pgfqpoint{0.155264in}{0.311627in}}%
\pgfpathlineto{\pgfqpoint{0.156244in}{0.312753in}}%
\pgfpathlineto{\pgfqpoint{0.157223in}{0.314930in}}%
\pgfpathlineto{\pgfqpoint{0.158202in}{0.314104in}}%
\pgfpathlineto{\pgfqpoint{0.159181in}{0.312303in}}%
\pgfpathlineto{\pgfqpoint{0.160161in}{0.309375in}}%
\pgfpathlineto{\pgfqpoint{0.161140in}{0.311252in}}%
\pgfpathlineto{\pgfqpoint{0.167995in}{0.305847in}}%
\pgfpathlineto{\pgfqpoint{0.168974in}{0.311927in}}%
\pgfpathlineto{\pgfqpoint{0.169953in}{0.312453in}}%
\pgfpathlineto{\pgfqpoint{0.170933in}{0.309225in}}%
\pgfpathlineto{\pgfqpoint{0.171912in}{0.302244in}}%
\pgfpathlineto{\pgfqpoint{0.172891in}{0.308024in}}%
\pgfpathlineto{\pgfqpoint{0.173870in}{0.306598in}}%
\pgfpathlineto{\pgfqpoint{0.174850in}{0.307423in}}%
\pgfpathlineto{\pgfqpoint{0.175829in}{0.309075in}}%
\pgfpathlineto{\pgfqpoint{0.176808in}{0.312978in}}%
\pgfpathlineto{\pgfqpoint{0.177787in}{0.299316in}}%
\pgfpathlineto{\pgfqpoint{0.178767in}{0.305096in}}%
\pgfpathlineto{\pgfqpoint{0.179746in}{0.304045in}}%
\pgfpathlineto{\pgfqpoint{0.180725in}{0.306297in}}%
\pgfpathlineto{\pgfqpoint{0.181704in}{0.303820in}}%
\pgfpathlineto{\pgfqpoint{0.182684in}{0.306673in}}%
\pgfpathlineto{\pgfqpoint{0.183663in}{0.299391in}}%
\pgfpathlineto{\pgfqpoint{0.184642in}{0.295788in}}%
\pgfpathlineto{\pgfqpoint{0.185622in}{0.301793in}}%
\pgfpathlineto{\pgfqpoint{0.186601in}{0.299541in}}%
\pgfpathlineto{\pgfqpoint{0.187580in}{0.303370in}}%
\pgfpathlineto{\pgfqpoint{0.188559in}{0.303445in}}%
\pgfpathlineto{\pgfqpoint{0.189539in}{0.302694in}}%
\pgfpathlineto{\pgfqpoint{0.190518in}{0.305922in}}%
\pgfpathlineto{\pgfqpoint{0.191497in}{0.311852in}}%
\pgfpathlineto{\pgfqpoint{0.192476in}{0.307649in}}%
\pgfpathlineto{\pgfqpoint{0.194435in}{0.289107in}}%
\pgfpathlineto{\pgfqpoint{0.195414in}{0.286630in}}%
\pgfpathlineto{\pgfqpoint{0.196393in}{0.303069in}}%
\pgfpathlineto{\pgfqpoint{0.198352in}{0.287606in}}%
\pgfpathlineto{\pgfqpoint{0.199331in}{0.300968in}}%
\pgfpathlineto{\pgfqpoint{0.200310in}{0.300742in}}%
\pgfpathlineto{\pgfqpoint{0.202269in}{0.297289in}}%
\pgfpathlineto{\pgfqpoint{0.203248in}{0.293761in}}%
\pgfpathlineto{\pgfqpoint{0.204228in}{0.293386in}}%
\pgfpathlineto{\pgfqpoint{0.205207in}{0.305397in}}%
\pgfpathlineto{\pgfqpoint{0.206186in}{0.299391in}}%
\pgfpathlineto{\pgfqpoint{0.207165in}{0.277246in}}%
\pgfpathlineto{\pgfqpoint{0.208145in}{0.295788in}}%
\pgfpathlineto{\pgfqpoint{0.209124in}{0.292785in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.283027in}}%
\pgfpathlineto{\pgfqpoint{0.211082in}{0.290308in}}%
\pgfpathlineto{\pgfqpoint{0.212062in}{0.289257in}}%
\pgfpathlineto{\pgfqpoint{0.213041in}{0.304571in}}%
\pgfpathlineto{\pgfqpoint{0.214020in}{0.303145in}}%
\pgfpathlineto{\pgfqpoint{0.214999in}{0.287906in}}%
\pgfpathlineto{\pgfqpoint{0.215979in}{0.282276in}}%
\pgfpathlineto{\pgfqpoint{0.217937in}{0.298340in}}%
\pgfpathlineto{\pgfqpoint{0.219896in}{0.332646in}}%
\pgfpathlineto{\pgfqpoint{0.221854in}{0.284383in}}%
\pgfpathlineto{\pgfqpoint{0.223813in}{0.271079in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.311131in}}%
\pgfpathlineto{\pgfqpoint{0.227730in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{0.229688in}{0.304176in}}%
\pgfpathlineto{\pgfqpoint{0.231647in}{0.290826in}}%
\pgfpathlineto{\pgfqpoint{0.233605in}{0.294250in}}%
\pgfpathlineto{\pgfqpoint{0.235564in}{0.270387in}}%
\pgfpathlineto{\pgfqpoint{0.237522in}{0.239491in}}%
\pgfpathlineto{\pgfqpoint{0.239481in}{0.265221in}}%
\pgfpathlineto{\pgfqpoint{0.243398in}{0.335040in}}%
\pgfpathlineto{\pgfqpoint{0.245357in}{0.286305in}}%
\pgfpathlineto{\pgfqpoint{0.247315in}{0.246590in}}%
\pgfpathlineto{\pgfqpoint{0.249274in}{0.302893in}}%
\pgfpathlineto{\pgfqpoint{0.251232in}{0.278373in}}%
\pgfpathlineto{\pgfqpoint{0.253191in}{0.292661in}}%
\pgfpathlineto{\pgfqpoint{0.255149in}{0.267881in}}%
\pgfpathlineto{\pgfqpoint{0.257108in}{0.285194in}}%
\pgfpathlineto{\pgfqpoint{0.259066in}{0.260607in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.264537in}}%
\pgfpathlineto{\pgfqpoint{0.262983in}{0.236291in}}%
\pgfpathlineto{\pgfqpoint{0.264942in}{0.249721in}}%
\pgfpathlineto{\pgfqpoint{0.266900in}{0.248056in}}%
\pgfpathlineto{\pgfqpoint{0.268859in}{0.262788in}}%
\pgfpathlineto{\pgfqpoint{0.270817in}{0.297016in}}%
\pgfpathlineto{\pgfqpoint{0.272776in}{0.287555in}}%
\pgfpathlineto{\pgfqpoint{0.274734in}{0.258626in}}%
\pgfpathlineto{\pgfqpoint{0.276693in}{0.259530in}}%
\pgfpathlineto{\pgfqpoint{0.278651in}{0.253128in}}%
\pgfpathlineto{\pgfqpoint{0.280610in}{0.249827in}}%
\pgfpathlineto{\pgfqpoint{0.282568in}{0.258367in}}%
\pgfpathlineto{\pgfqpoint{0.284527in}{0.264789in}}%
\pgfpathlineto{\pgfqpoint{0.286486in}{0.274842in}}%
\pgfpathlineto{\pgfqpoint{0.288444in}{0.281943in}}%
\pgfpathlineto{\pgfqpoint{0.290403in}{0.275115in}}%
\pgfpathlineto{\pgfqpoint{0.294320in}{0.252665in}}%
\pgfpathlineto{\pgfqpoint{0.298237in}{0.308372in}}%
\pgfpathlineto{\pgfqpoint{0.300195in}{0.280407in}}%
\pgfpathlineto{\pgfqpoint{0.302154in}{0.262475in}}%
\pgfpathlineto{\pgfqpoint{0.304112in}{0.276524in}}%
\pgfpathlineto{\pgfqpoint{0.306071in}{0.278393in}}%
\pgfpathlineto{\pgfqpoint{0.308029in}{0.247595in}}%
\pgfpathlineto{\pgfqpoint{0.309988in}{0.275819in}}%
\pgfpathlineto{\pgfqpoint{0.311946in}{0.281637in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.275819in}}%
\pgfpathlineto{\pgfqpoint{0.317822in}{0.247846in}}%
\pgfpathlineto{\pgfqpoint{0.319780in}{0.269769in}}%
\pgfpathlineto{\pgfqpoint{0.321739in}{0.282355in}}%
\pgfpathlineto{\pgfqpoint{0.323697in}{0.313279in}}%
\pgfpathlineto{\pgfqpoint{0.327615in}{0.247529in}}%
\pgfpathlineto{\pgfqpoint{0.329573in}{0.239783in}}%
\pgfpathlineto{\pgfqpoint{0.331532in}{0.242866in}}%
\pgfpathlineto{\pgfqpoint{0.333490in}{0.251214in}}%
\pgfpathlineto{\pgfqpoint{0.335449in}{0.263918in}}%
\pgfpathlineto{\pgfqpoint{0.337407in}{0.254131in}}%
\pgfpathlineto{\pgfqpoint{0.339366in}{0.238805in}}%
\pgfpathlineto{\pgfqpoint{0.341324in}{0.219844in}}%
\pgfpathlineto{\pgfqpoint{0.343283in}{0.254019in}}%
\pgfpathlineto{\pgfqpoint{0.345241in}{0.273213in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.277428in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.256804in}}%
\pgfpathlineto{\pgfqpoint{0.351117in}{0.248583in}}%
\pgfpathlineto{\pgfqpoint{0.353075in}{0.260534in}}%
\pgfpathlineto{\pgfqpoint{0.355034in}{0.240072in}}%
\pgfpathlineto{\pgfqpoint{0.356992in}{0.226445in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.254020in}}%
\pgfpathlineto{\pgfqpoint{0.360909in}{0.254543in}}%
\pgfpathlineto{\pgfqpoint{0.362868in}{0.236600in}}%
\pgfpathlineto{\pgfqpoint{0.366785in}{0.223705in}}%
\pgfpathlineto{\pgfqpoint{0.368744in}{0.218554in}}%
\pgfpathlineto{\pgfqpoint{0.370702in}{0.222846in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.243487in}}%
\pgfpathlineto{\pgfqpoint{0.376578in}{0.272708in}}%
\pgfpathlineto{\pgfqpoint{0.378536in}{0.254663in}}%
\pgfpathlineto{\pgfqpoint{0.380495in}{0.243487in}}%
\pgfpathlineto{\pgfqpoint{0.382453in}{0.236600in}}%
\pgfpathlineto{\pgfqpoint{0.384412in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.386370in}{0.228016in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{0.252069in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.261531in}}%
\pgfpathlineto{\pgfqpoint{0.392246in}{0.243487in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{0.234883in}}%
\pgfpathlineto{\pgfqpoint{0.396163in}{0.223705in}}%
\pgfpathlineto{\pgfqpoint{0.398121in}{0.201368in}}%
\pgfpathlineto{\pgfqpoint{0.400080in}{0.232308in}}%
\pgfpathlineto{\pgfqpoint{0.402038in}{0.223705in}}%
\pgfpathlineto{\pgfqpoint{0.403997in}{0.277003in}}%
\pgfpathlineto{\pgfqpoint{0.405956in}{0.279576in}}%
\pgfpathlineto{\pgfqpoint{0.407914in}{0.258958in}}%
\pgfpathlineto{\pgfqpoint{0.409873in}{0.234883in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.223705in}}%
\pgfpathlineto{\pgfqpoint{0.413790in}{0.201368in}}%
\pgfpathlineto{\pgfqpoint{0.415748in}{0.254663in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{0.246062in}}%
\pgfpathlineto{\pgfqpoint{0.419665in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.421624in}{0.221130in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{0.240912in}}%
\pgfpathlineto{\pgfqpoint{0.425541in}{0.240912in}}%
\pgfpathlineto{\pgfqpoint{0.427499in}{0.225421in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.223242in}}%
\pgfpathlineto{\pgfqpoint{0.431416in}{0.214120in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.246408in}}%
\pgfpathlineto{\pgfqpoint{0.435333in}{0.301989in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.260241in}}%
\pgfpathlineto{\pgfqpoint{0.439250in}{0.180642in}}%
\pgfpathlineto{\pgfqpoint{0.441209in}{0.208700in}}%
\pgfpathlineto{\pgfqpoint{0.443167in}{0.263672in}}%
\pgfpathlineto{\pgfqpoint{0.445126in}{0.245804in}}%
\pgfpathlineto{\pgfqpoint{0.447085in}{0.218000in}}%
\pgfpathlineto{\pgfqpoint{0.451002in}{0.181036in}}%
\pgfpathlineto{\pgfqpoint{0.454919in}{0.278838in}}%
\pgfpathlineto{\pgfqpoint{0.456877in}{0.238997in}}%
\pgfpathlineto{\pgfqpoint{0.458836in}{0.204847in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{0.264523in}}%
\pgfpathlineto{\pgfqpoint{0.464711in}{0.266963in}}%
\pgfpathlineto{\pgfqpoint{0.466670in}{0.266033in}}%
\pgfpathlineto{\pgfqpoint{0.472545in}{0.191350in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{0.176829in}}%
\pgfpathlineto{\pgfqpoint{0.476462in}{0.229190in}}%
\pgfpathlineto{\pgfqpoint{0.478421in}{0.273040in}}%
\pgfpathlineto{\pgfqpoint{0.480379in}{0.254497in}}%
\pgfpathlineto{\pgfqpoint{0.482338in}{0.240469in}}%
\pgfpathlineto{\pgfqpoint{0.486255in}{0.292508in}}%
\pgfpathlineto{\pgfqpoint{0.488214in}{0.299595in}}%
\pgfpathlineto{\pgfqpoint{0.490172in}{0.304396in}}%
\pgfpathlineto{\pgfqpoint{0.494089in}{0.204010in}}%
\pgfpathlineto{\pgfqpoint{0.498006in}{0.276318in}}%
\pgfpathlineto{\pgfqpoint{0.499965in}{0.273459in}}%
\pgfpathlineto{\pgfqpoint{0.501923in}{0.268965in}}%
\pgfpathlineto{\pgfqpoint{0.505840in}{0.163865in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.192508in}}%
\pgfpathlineto{\pgfqpoint{0.509757in}{0.234698in}}%
\pgfpathlineto{\pgfqpoint{0.515633in}{0.324801in}}%
\pgfpathlineto{\pgfqpoint{0.517591in}{0.361362in}}%
\pgfpathlineto{\pgfqpoint{0.519550in}{0.348005in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{0.313252in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.291471in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.276983in}}%
\pgfpathlineto{\pgfqpoint{0.527384in}{0.250874in}}%
\pgfpathlineto{\pgfqpoint{0.529343in}{0.215637in}}%
\pgfpathlineto{\pgfqpoint{0.531301in}{0.212344in}}%
\pgfpathlineto{\pgfqpoint{0.533260in}{0.240999in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.244891in}}%
\pgfpathlineto{\pgfqpoint{0.537177in}{0.214584in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{0.222214in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.297295in}}%
\pgfpathlineto{\pgfqpoint{0.543052in}{0.342121in}}%
\pgfpathlineto{\pgfqpoint{0.545011in}{0.309143in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{0.281225in}}%
\pgfpathlineto{\pgfqpoint{0.548928in}{0.273539in}}%
\pgfpathlineto{\pgfqpoint{0.550886in}{0.269217in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.308944in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.302700in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.321217in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.332673in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.265195in}}%
\pgfpathlineto{\pgfqpoint{0.570472in}{0.271797in}}%
\pgfpathlineto{\pgfqpoint{0.572430in}{0.242838in}}%
\pgfpathlineto{\pgfqpoint{0.576347in}{0.273605in}}%
\pgfpathlineto{\pgfqpoint{0.578306in}{0.295334in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{0.309788in}}%
\pgfpathlineto{\pgfqpoint{0.582223in}{0.280833in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{0.197576in}}%
\pgfpathlineto{\pgfqpoint{0.586140in}{0.179504in}}%
\pgfpathlineto{\pgfqpoint{0.588098in}{0.172232in}}%
\pgfpathlineto{\pgfqpoint{0.590057in}{0.183117in}}%
\pgfpathlineto{\pgfqpoint{0.592015in}{0.206653in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.295327in}}%
\pgfpathlineto{\pgfqpoint{0.595932in}{0.253682in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{0.271797in}}%
\pgfpathlineto{\pgfqpoint{0.599849in}{0.257296in}}%
\pgfpathlineto{\pgfqpoint{0.601808in}{0.253681in}}%
\pgfpathlineto{\pgfqpoint{0.603766in}{0.159582in}}%
\pgfpathlineto{\pgfqpoint{0.605725in}{0.250067in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.165003in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{0.219303in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{0.186732in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.179504in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.239224in}}%
\pgfpathlineto{\pgfqpoint{0.621393in}{0.344169in}}%
\pgfpathlineto{\pgfqpoint{0.623352in}{0.365897in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{0.384008in}}%
\pgfpathlineto{\pgfqpoint{0.627269in}{0.356861in}}%
\pgfpathlineto{\pgfqpoint{0.629227in}{0.324289in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{0.275161in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{0.250068in}}%
\pgfpathlineto{\pgfqpoint{0.635103in}{0.139663in}}%
\pgfpathlineto{\pgfqpoint{0.637061in}{0.226530in}}%
\pgfpathlineto{\pgfqpoint{0.639020in}{0.250067in}}%
\pgfpathlineto{\pgfqpoint{0.640978in}{0.239225in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.179505in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.150547in}}%
\pgfpathlineto{\pgfqpoint{0.646854in}{0.195767in}}%
\pgfpathlineto{\pgfqpoint{0.648813in}{0.271797in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{0.289868in}}%
\pgfpathlineto{\pgfqpoint{0.652730in}{0.242838in}}%
\pgfpathlineto{\pgfqpoint{0.654688in}{0.172235in}}%
\pgfpathlineto{\pgfqpoint{0.656647in}{0.124465in}}%
\pgfpathlineto{\pgfqpoint{0.658605in}{0.098501in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.115320in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.242137in}}%
\pgfpathlineto{\pgfqpoint{0.664481in}{0.332660in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{0.308179in}}%
\pgfpathlineto{\pgfqpoint{0.668398in}{0.267455in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{0.169134in}}%
\pgfpathlineto{\pgfqpoint{0.672315in}{0.099118in}}%
\pgfpathlineto{\pgfqpoint{0.678190in}{0.227376in}}%
\pgfpathlineto{\pgfqpoint{0.680149in}{0.249945in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.184179in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{0.133776in}}%
\pgfpathlineto{\pgfqpoint{0.687983in}{0.174998in}}%
\pgfpathlineto{\pgfqpoint{0.689942in}{0.206216in}}%
\pgfpathlineto{\pgfqpoint{0.691900in}{0.245566in}}%
\pgfpathlineto{\pgfqpoint{0.693859in}{0.321982in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.374407in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.317481in}}%
\pgfpathlineto{\pgfqpoint{0.699734in}{0.268679in}}%
\pgfpathlineto{\pgfqpoint{0.701693in}{0.252363in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.226786in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{0.168342in}}%
\pgfpathlineto{\pgfqpoint{0.707568in}{0.137553in}}%
\pgfpathlineto{\pgfqpoint{0.709527in}{0.194308in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{0.216941in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.142445in}}%
\pgfpathlineto{\pgfqpoint{0.715402in}{0.134566in}}%
\pgfpathlineto{\pgfqpoint{0.717361in}{0.282109in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.361236in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.307554in}}%
\pgfpathlineto{\pgfqpoint{0.723236in}{0.278053in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.288007in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.268060in}}%
\pgfpathlineto{\pgfqpoint{0.729112in}{0.210042in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{0.186741in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.219778in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{0.264304in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.329601in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{0.298691in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.226543in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.219192in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.230118in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.338737in}}%
\pgfpathlineto{\pgfqpoint{0.754573in}{0.356136in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.368463in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.151975in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{0.076084in}}%
\pgfpathlineto{\pgfqpoint{0.764365in}{0.049031in}}%
\pgfpathlineto{\pgfqpoint{0.766324in}{0.217269in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.311816in}}%
\pgfpathlineto{\pgfqpoint{0.770241in}{0.234419in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.229788in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.325652in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.289981in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.132872in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.081583in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.089818in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{0.166118in}}%
\pgfpathlineto{\pgfqpoint{0.785909in}{0.261631in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.204711in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{0.138934in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.142067in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.154290in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.202881in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.262874in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{0.343131in}}%
\pgfpathlineto{\pgfqpoint{0.801577in}{0.147729in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{0.114281in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.121434in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{0.264729in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{0.264729in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{0.221750in}}%
\pgfpathlineto{\pgfqpoint{0.813329in}{0.283805in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{0.202618in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.219366in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.055883in}}%
\pgfpathlineto{\pgfqpoint{0.821163in}{0.090188in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.130040in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.202615in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.290470in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.290470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.494011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.825080in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080840in,y=0.064287in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (531)\,\textit{Zerlina}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

